PACSBO: Probably approximately correct safe Bayesian optimization

Safe Bayesian optimization (BO) algorithms promise to find optimal control policies without knowing the system dynamics while at the same time guaranteeing safety with high probability. In exchange for those guarantees, popular algorithms require a smoothness assumption: a known upper bound on a norm in a reproducing kernel Hilbert space (RKHS). The RKHS is a potentially infinite-dimensional space, and it is unclear how to, in practice, obtain an upper bound of an unknown function in its corresponding RKHS. In response, we propose an algorithm that estimates an upper bound on the RKHS norm of an unknown function from data and investigate its theoretical properties. Moreover, akin to Lipschitz-based methods, we treat the RKHS norm as a local rather than a global object, and thus reduce conservatism. Integrating the RKHS norm estimation and the local interpretation of the RKHS norm into a safe BO algorithm yields PACSBO, an algorithm for probably approximately correct safe Bayesian optimization, for which we provide numerical and hardware experiments that demonstrate its applicability and benefits over popular safe BO algorithms.

==> final_figs/Intro_PAC/intro_random_functions_0_100_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\small{$h({a,i)}$},
xlabel=\small $a$,
height=3cm,
tick label style={font=\small},
ymin=-6.21442954809101, ymax=8.9385233414597,
ytick style={color=black},
width=4cm
]
\addplot [draw=black, fill=black, mark=*, mark size=1, only marks]
table{%
x  y
0.261261261261261 0.442819947517077
0.135135135135135 0.761692910180174
0.954954954954955 -0.346076177112254
0.800800800800801 -0.333855949906653
0.790790790790791 -0.308928694339521
};
\addplot [very thick, red, opacity=1]
table {%
0 0.351223707199097
0.00800800323486328 0.385137557983398
0.0170170068740845 0.425812959671021
0.0280280113220215 0.478673338890076
0.0390390157699585 0.53100860118866
0.0460460186004639 0.561550140380859
0.0530530214309692 0.589493989944458
0.0600600242614746 0.614861130714417
0.0660660266876221 0.634604334831238
0.0720720291137695 0.652540445327759
0.078078031539917 0.668810606002808
0.0840840339660645 0.683440923690796
0.0930930376052856 0.703532695770264
0.10510516166687 0.729192018508911
0.11011016368866 0.738708972930908
0.115115165710449 0.746982336044312
0.119119167327881 0.752493500709534
0.122122168540955 0.755862951278687
0.125125169754028 0.758493423461914
0.128128170967102 0.760345935821533
0.131131172180176 0.761424541473389
0.13413417339325 0.761761665344238
0.137137174606323 0.761385440826416
0.140140175819397 0.760319471359253
0.143143177032471 0.758583307266235
0.146146178245544 0.756211996078491
0.150150179862976 0.752146601676941
0.154154181480408 0.747175097465515
0.158158183097839 0.741369962692261
0.162162184715271 0.734715938568115
0.167167186737061 0.725217938423157
0.17217218875885 0.714446306228638
0.17717719078064 0.702332019805908
0.182182192802429 0.688748121261597
0.187187194824219 0.67364239692688
0.193193197250366 0.653611660003662
0.200200200080872 0.628133296966553
0.21521520614624 0.572484254837036
0.222222208976746 0.549185991287231
0.229229211807251 0.527761936187744
0.237237215042114 0.505100965499878
0.247247219085693 0.478595972061157
0.271271228790283 0.416059851646423
0.278278350830078 0.395480632781982
0.285285234451294 0.372965455055237
0.292292356491089 0.348469614982605
0.299299240112305 0.321727752685547
0.3063063621521 0.292287468910217
0.313313245773315 0.260268688201904
0.32032036781311 0.225594282150269
0.327327370643616 0.187824606895447
0.335335373878479 0.14114785194397
0.361361384391785 -0.013901948928833
0.369369387626648 -0.0571707487106323
0.377377390861511 -0.0973055362701416
0.384384393692017 -0.129619836807251
0.390390396118164 -0.154702663421631
0.395395398139954 -0.173335552215576
0.400400400161743 -0.189754009246826
0.405405402183533 -0.204042196273804
0.410410404205322 -0.216433525085449
0.415415406227112 -0.22714638710022
0.420420408248901 -0.236383438110352
0.424424409866333 -0.242748379707336
0.428428411483765 -0.248182535171509
0.432432413101196 -0.252666711807251
0.436436414718628 -0.25622296333313
0.44044041633606 -0.258914709091187
0.443443417549133 -0.260373830795288
0.446446418762207 -0.261330008506775
0.449449419975281 -0.261759042739868
0.452452421188354 -0.261669874191284
0.455455422401428 -0.261058807373047
0.458458423614502 -0.25990355014801
0.461461424827576 -0.258196353912354
0.465465426445007 -0.2551029920578
0.469469428062439 -0.251150369644165
0.474474430084229 -0.245177745819092
0.479479551315308 -0.238267421722412
0.485485553741455 -0.228945851325989
0.491491556167603 -0.218676090240479
0.498498439788818 -0.205512642860413
0.518518447875977 -0.166868805885315
0.523523569107056 -0.158973813056946
0.527527570724487 -0.15361213684082
0.531531572341919 -0.149091243743896
0.535535573959351 -0.145344972610474
0.540540456771851 -0.141521692276001
0.54554557800293 -0.138387084007263
0.552552580833435 -0.134786128997803
0.570570588111877 -0.12664783000946
0.58358359336853 -0.121579766273499
0.599599599838257 -0.115790128707886
0.613613605499268 -0.111495137214661
0.633633613586426 -0.105797290802002
0.644644618034363 -0.103349924087524
0.651651620864868 -0.102374315261841
0.657657623291016 -0.10212230682373
0.662662744522095 -0.102503418922424
0.667667627334595 -0.10338568687439
0.672672748565674 -0.104798555374146
0.676676750183105 -0.106407880783081
0.680680751800537 -0.108573794364929
0.684684753417969 -0.111401319503784
0.6886887550354 -0.114969849586487
0.692692756652832 -0.119300246238708
0.696696758270264 -0.124409079551697
0.701701641082764 -0.131740927696228
0.707707643508911 -0.141562700271606
0.716716766357422 -0.157501578330994
0.740740776062012 -0.201567411422729
0.751751780509949 -0.222901821136475
0.762762784957886 -0.245607852935791
0.774774789810181 -0.271606206893921
0.785785794258118 -0.296766877174377
0.795795798301697 -0.321261525154114
0.80880880355835 -0.353249430656433
0.813813805580139 -0.364207148551941
0.817817807197571 -0.371884346008301
0.821821808815002 -0.37835955619812
0.824824810028076 -0.382336139678955
0.82782781124115 -0.385531544685364
0.830830812454224 -0.38796079158783
0.833833813667297 -0.389634132385254
0.836836814880371 -0.39055597782135
0.839839816093445 -0.390747427940369
0.842842817306519 -0.390225410461426
0.845845818519592 -0.389017820358276
0.848848819732666 -0.387201309204102
0.852852821350098 -0.384040117263794
0.858858823776245 -0.378325700759888
0.871871948242188 -0.365408420562744
0.876876831054688 -0.361320495605469
0.880880832672119 -0.358818650245667
0.884884834289551 -0.357093453407288
0.887887954711914 -0.356332540512085
0.891891956329346 -0.356015801429749
0.895895957946777 -0.35632848739624
0.904904842376709 -0.357925295829773
0.911911964416504 -0.358761787414551
0.917917966842651 -0.358852028846741
0.926926851272583 -0.358277797698975
0.93293285369873 -0.357502937316895
0.93793797492981 -0.356384992599487
0.941941976547241 -0.3549964427948
0.945945978164673 -0.353039264678955
0.949949979782104 -0.35041356086731
0.953953981399536 -0.346959829330444
0.95695698261261 -0.343704700469971
0.959959983825684 -0.339789628982544
0.963963985443115 -0.333511829376221
0.967967987060547 -0.326145768165588
0.972972989082336 -0.315717458724976
0.981981992721558 -0.295271039009094
1 -0.254091382026672
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 1.11459565162659
0.00600600242614746 1.15245139598846
0.011011004447937 1.18016862869263
0.0150150060653687 1.19919967651367
0.0180180072784424 1.21130311489105
0.0210210084915161 1.22127342224121
0.0230230093002319 1.22652101516724
0.0250250101089478 1.23047721385956
0.0270270109176636 1.23303759098053
0.0290290117263794 1.2341912984848
0.0300300121307373 1.23424792289734
0.0310310125350952 1.2339608669281
0.033033013343811 1.23238337039948
0.0350350141525269 1.22957563400269
0.0370370149612427 1.22567164897919
0.0400400161743164 1.21804332733154
0.0430430173873901 1.20866119861603
0.0470470190048218 1.19411861896515
0.0590590238571167 1.14806115627289
0.0640640258789062 1.13228106498718
0.0790790319442749 1.08699834346771
0.0830830335617065 1.0720831155777
0.0870870351791382 1.05443513393402
0.0910910367965698 1.03346836566925
0.095095157623291 1.00920081138611
0.100100040435791 0.975068926811218
0.109109163284302 0.908469915390015
0.117117166519165 0.850608825683594
0.122122168540955 0.818273067474365
0.126126170158386 0.79587721824646
0.12912917137146 0.781670808792114
0.132132172584534 0.770133018493652
0.13413417339325 0.764148473739624
0.136136174201965 0.75967276096344
0.138138175010681 0.756797790527344
0.139139175415039 0.755983591079712
0.140140175819397 0.755589485168457
0.141141176223755 0.755608797073364
0.142142176628113 0.756032824516296
0.143143177032471 0.756851434707642
0.145145177841187 0.759618043899536
0.147147178649902 0.763797760009766
0.149149179458618 0.769264936447144
0.152152180671692 0.779508948326111
0.156156182289124 0.796098947525024
0.161161184310913 0.820045471191406
0.180180191993713 0.914825201034546
0.186186194419861 0.941765666007996
0.190190196037292 0.957534313201904
0.193193197250366 0.967706322669983
0.19619619846344 0.976108312606812
0.198198199272156 0.98056173324585
0.200200200080872 0.983976244926453
0.202202200889587 0.986244440078735
0.204204201698303 0.987254619598389
0.205205202102661 0.98725163936615
0.206206202507019 0.986890316009521
0.207207202911377 0.986156940460205
0.209209203720093 0.983556985855103
0.211211204528809 0.979467868804932
0.213213205337524 0.973915100097656
0.21521520614624 0.966919422149658
0.218218207359314 0.953753709793091
0.221221208572388 0.937408924102783
0.224224209785461 0.917893886566162
0.227227210998535 0.895193457603455
0.231231212615967 0.860015869140625
0.235235214233398 0.819534063339233
0.240240216255188 0.761942863464355
0.245245218276978 0.697012186050415
0.250250220298767 0.625053286552429
0.256256222724915 0.529649257659912
0.262262225151062 0.424427509307861
0.271271228790283 0.253903388977051
0.281281232833862 0.0665924549102783
0.28728723526001 -0.035564661026001
0.292292356491089 -0.111371397972107
0.296296358108521 -0.163985013961792
0.300300359725952 -0.209207057952881
0.304304361343384 -0.247633457183838
0.308308362960815 -0.279804229736328
0.3113112449646 -0.300114870071411
0.314314365386963 -0.317351818084717
0.317317247390747 -0.331673383712769
0.32032036781311 -0.343219518661499
0.323323249816895 -0.352113246917725
0.326326370239258 -0.35864245891571
0.329329371452332 -0.363548636436462
0.333333373069763 -0.368759632110596
0.338338375091553 -0.375275850296021
0.342342376708984 -0.381754636764526
0.346346378326416 -0.389662742614746
0.350350379943848 -0.39920437335968
0.354354381561279 -0.410590410232544
0.358358383178711 -0.424040198326111
0.362362384796143 -0.439783453941345
0.366366386413574 -0.458062171936035
0.370370388031006 -0.479132533073425
0.374374389648438 -0.503267049789429
0.378378391265869 -0.53075647354126
0.382382392883301 -0.561912536621094
0.386386394500732 -0.597069263458252
0.390390396118164 -0.636587142944336
0.395395398139954 -0.692636728286743
0.400400400161743 -0.755906462669373
0.406406402587891 -0.83957839012146
0.414414405822754 -0.960383176803589
0.439439415931702 -1.34638345241547
0.446446418762207 -1.44059610366821
0.452452421188354 -1.51331925392151
0.458458423614502 -1.57855689525604
0.463463425636292 -1.62729871273041
0.468468427658081 -1.6708174943924
0.473473429679871 -1.70882952213287
0.477477550506592 -1.73500442504883
0.481481552124023 -1.75759029388428
0.485485553741455 -1.77706360816956
0.489489555358887 -1.79376482963562
0.493493556976318 -1.80786776542664
0.49749755859375 -1.81948435306549
0.500500440597534 -1.82654857635498
0.503503561019897 -1.83215808868408
0.506506443023682 -1.83625221252441
0.508508443832397 -1.83809983730316
0.510510444641113 -1.83920800685883
0.512512445449829 -1.83954274654388
0.514514446258545 -1.83910346031189
0.516516447067261 -1.83795416355133
0.518518447875977 -1.83616650104523
0.52152156829834 -1.83246719837189
0.524524450302124 -1.82770264148712
0.528528451919556 -1.82007396221161
0.54554557800293 -1.78571343421936
0.548548460006714 -1.78097772598267
0.550550580024719 -1.77848970890045
0.552552580833435 -1.77665817737579
0.554554581642151 -1.77545845508575
0.557557582855225 -1.77452528476715
0.561561584472656 -1.77406966686249
0.572572588920593 -1.77321422100067
0.575575590133667 -1.77228152751923
0.578578591346741 -1.77071714401245
0.581581592559814 -1.76843547821045
0.584584593772888 -1.76534962654114
0.587587594985962 -1.76135671138763
0.591591596603394 -1.75474393367767
0.595595598220825 -1.74706041812897
0.599599599838257 -1.73820209503174
0.603603601455688 -1.72804486751556
0.608608603477478 -1.71372330188751
0.614614605903625 -1.69450318813324
0.620620608329773 -1.67328989505768
0.62662661075592 -1.6500917673111
0.632632613182068 -1.6246771812439
0.638638615608215 -1.59657871723175
0.643643617630005 -1.57050108909607
0.648648619651794 -1.54124307632446
0.653653621673584 -1.50796186923981
0.657657623291016 -1.47755873203278
0.661661624908447 -1.44308531284332
0.666666746139526 -1.39430284500122
0.671671628952026 -1.34001958370209
0.677677631378174 -1.26865828037262
0.684684753417969 -1.17846429347992
0.696696758270264 -1.01508402824402
0.709709644317627 -0.840049982070923
0.71771764755249 -0.740288972854614
0.723723649978638 -0.672173380851746
0.729729652404785 -0.610802412033081
0.737737655639648 -0.535812735557556
0.744744777679443 -0.475011348724365
0.750750780105591 -0.427881836891174
0.75575578212738 -0.393127918243408
0.759759783744812 -0.368826150894165
0.763763785362244 -0.347880363464355
0.767767786979675 -0.33046293258667
0.770770788192749 -0.319903135299683
0.773773789405823 -0.311735510826111
0.775775790214539 -0.30764102935791
0.777777791023254 -0.304608821868896
0.77977979183197 -0.302615642547607
0.781781792640686 -0.301640510559082
0.783783793449402 -0.301664233207703
0.785785794258118 -0.302663803100586
0.787787795066833 -0.304549217224121
0.789789795875549 -0.307175278663635
0.792792797088623 -0.312112331390381
0.795795798301697 -0.318423509597778
0.797797799110413 -0.323745727539062
0.799799799919128 -0.330218553543091
0.801801800727844 -0.338062524795532
0.804804801940918 -0.352688789367676
0.807807803153992 -0.370944857597351
0.810810804367065 -0.392951130867004
0.814814805984497 -0.427833199501038
0.818818807601929 -0.468618988990784
0.82282280921936 -0.514884948730469
0.82782781124115 -0.579841613769531
0.833833813667297 -0.666301250457764
0.853853940963745 -0.962889432907104
0.858858823776245 -1.0242223739624
0.862862825393677 -1.06559193134308
0.86586594581604 -1.09152793884277
0.868868827819824 -1.11268794536591
0.87087082862854 -1.1239413022995
0.872872829437256 -1.1327668428421
0.874874830245972 -1.13910973072052
0.876876831054688 -1.14297008514404
0.877877950668335 -1.14397501945496
0.878878831863403 -1.14438343048096
0.879879951477051 -1.14421284198761
0.880880832672119 -1.14347350597382
0.881881952285767 -1.1421719789505
0.883883953094482 -1.13790559768677
0.885885953903198 -1.13145685195923
0.887887954711914 -1.1228621006012
0.88988995552063 -1.11216866970062
0.892892837524414 -1.09251654148102
0.895895957946777 -1.06904101371765
0.899899959564209 -1.03273785114288
0.904904842376709 -0.981010675430298
0.910910844802856 -0.911885380744934
0.917917966842651 -0.824245452880859
0.928928852081299 -0.678225159645081
0.944944858551025 -0.466422200202942
0.95195198059082 -0.380635738372803
0.957957983016968 -0.313353538513184
0.963963985443115 -0.25206446647644
0.969969987869263 -0.196691513061523
0.974974989891052 -0.155161499977112
0.979979991912842 -0.117951154708862
0.984984993934631 -0.0852361917495728
0.988988995552063 -0.0623657703399658
0.992992997169495 -0.0421783924102783
0.996996998786926 -0.0244163274765015
1 -0.0125445127487183
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.960989952087402
0.00200200080871582 -0.95343804359436
0.00500500202178955 -0.938949942588806
0.00800800323486328 -0.920738458633423
0.011011004447937 -0.898882746696472
0.0140140056610107 -0.873435497283936
0.0180180072784424 -0.833961129188538
0.022022008895874 -0.78813910484314
0.0260260105133057 -0.736180663108826
0.0310310125350952 -0.6641606092453
0.0370370149612427 -0.569714069366455
0.0430430173873901 -0.466940879821777
0.0510510206222534 -0.319728136062622
0.0870870351791382 0.357121706008911
0.0940940380096436 0.474212169647217
0.100100040435791 0.565351724624634
0.10510516166687 0.632757782936096
0.109109163284302 0.679863214492798
0.113113164901733 0.719869256019592
0.116116166114807 0.744588613510132
0.119119167327881 0.764251708984375
0.121121168136597 0.774301528930664
0.123123168945312 0.781719207763672
0.125125169754028 0.786337614059448
0.126126170158386 0.787542939186096
0.127127170562744 0.787982225418091
0.128128170967102 0.787632465362549
0.12912917137146 0.78646981716156
0.130130171775818 0.784470081329346
0.131131172180176 0.781611442565918
0.133133172988892 0.773266673088074
0.135135173797607 0.761271476745605
0.137137174606323 0.745459079742432
0.140140175819397 0.715120911598206
0.143143177032471 0.677824854850769
0.147147178649902 0.619459629058838
0.152152180671692 0.536065101623535
0.158158183097839 0.425704717636108
0.176176190376282 0.0864096879959106
0.182182192802429 -0.0136160850524902
0.187187194824219 -0.0880826711654663
0.19119119644165 -0.140259742736816
0.195195198059082 -0.184698104858398
0.198198199272156 -0.2122563123703
0.201201200485229 -0.234332919120789
0.203203201293945 -0.245905041694641
0.205205202102661 -0.255001544952393
0.207207202911377 -0.261674880981445
0.209209203720093 -0.265971183776855
0.210210204124451 -0.267240762710571
0.211211204528809 -0.267930507659912
0.212212204933167 -0.268044710159302
0.213213205337524 -0.267586946487427
0.214214205741882 -0.266560554504395
0.21521520614624 -0.264968633651733
0.217217206954956 -0.260097742080688
0.219219207763672 -0.252990961074829
0.221221208572388 -0.243658781051636
0.223223209381104 -0.232106328010559
0.226226210594177 -0.210611581802368
0.229229211807251 -0.184091806411743
0.232232213020325 -0.15249228477478
0.235235214233398 -0.115729093551636
0.23923921585083 -0.0584795475006104
0.243243217468262 0.00850319862365723
0.247247219085693 0.0856622457504272
0.251251220703125 0.173444390296936
0.255255222320557 0.272234201431274
0.259259223937988 0.382848978042603
0.26326322555542 0.5066978931427
0.268268227577209 0.680052042007446
0.274274230003357 0.910048246383667
0.28228235244751 1.24147164821625
0.295295238494873 1.80927515029907
0.309309244155884 2.41566491127014
0.319319248199463 2.82329893112183
0.328328371047974 3.167813539505
0.339339375495911 3.56638646125793
0.370370388031006 4.67363166809082
0.386386394500732 5.28453636169434
0.402402400970459 5.88850975036621
0.41141140460968 6.20650386810303
0.417417407035828 6.40143918991089
0.422422409057617 6.54893970489502
0.427427411079407 6.67917203903198
0.431431412696838 6.76921606063843
0.43543541431427 6.84602737426758
0.439439415931702 6.90994930267334
0.442442417144775 6.94975185394287
0.445445418357849 6.98271560668945
0.448448419570923 7.00886869430542
0.450450420379639 7.02249479293823
0.452452421188354 7.03303050994873
0.45445442199707 7.04041767120361
0.455455422401428 7.04290819168091
0.456456422805786 7.04458236694336
0.457457423210144 7.04542779922485
0.458458423614502 7.04543161392212
0.45945942401886 7.04457855224609
0.460460424423218 7.04285430908203
0.461461424827576 7.04024076461792
0.463463425636292 7.03229570388794
0.465465426445007 7.02074527740479
0.467467427253723 7.00565576553345
0.470470428466797 6.97666454315186
0.473473429679871 6.94063091278076
0.477477550506592 6.88309192657471
0.481481552124023 6.81645965576172
0.486486434936523 6.72292423248291
0.492492437362671 6.59927034378052
0.500500440597534 6.42116117477417
0.510510444641113 6.18489980697632
0.518518447875977 5.98367881774902
0.525525569915771 5.79460668563843
0.532532453536987 5.59107112884521
0.541541576385498 5.31231164932251
0.580580592155457 4.08069324493408
0.592592597007751 3.73115110397339
0.609609603881836 3.25475525856018
0.625625610351562 2.82283473014832
0.637637615203857 2.51271176338196
0.647647619247437 2.26904821395874
0.664664745330811 1.87174069881439
0.684684753417969 1.41697180271149
0.697697639465332 1.13331854343414
0.709709644317627 0.883341073989868
0.720720767974854 0.665522813796997
0.730730772018433 0.478488087654114
0.739739656448364 0.320480346679688
0.748748779296875 0.173060774803162
0.756756782531738 0.050767183303833
0.764764785766602 -0.0631773471832275
0.770770788192749 -0.139819622039795
0.775775790214539 -0.19546365737915
0.77977979183197 -0.233892321586609
0.783783793449402 -0.266565322875977
0.786786794662476 -0.287064909934998
0.789789795875549 -0.303905248641968
0.791791796684265 -0.312867999076843
0.793793797492981 -0.319992065429688
0.795795798301697 -0.325515508651733
0.797797799110413 -0.329682350158691
0.799799799919128 -0.332732796669006
0.801801800727844 -0.334902167320251
0.80380380153656 -0.336376905441284
0.805805802345276 -0.337294936180115
0.80880880355835 -0.337907671928406
0.812812805175781 -0.337893486022949
0.816816806793213 -0.337310791015625
0.829829812049866 -0.334526062011719
0.832832813262939 -0.33302640914917
0.836836814880371 -0.330328941345215
0.841841816902161 -0.326128959655762
0.848848819732666 -0.319343328475952
0.855855941772461 -0.312509298324585
0.858858823776245 -0.310242295265198
0.861861944198608 -0.308580636978149
0.864864826202393 -0.307570219039917
0.867867946624756 -0.307248473167419
0.87087082862854 -0.307652592658997
0.873873949050903 -0.308773159980774
0.876876831054688 -0.310538291931152
0.880880832672119 -0.31376051902771
0.884884834289551 -0.317804574966431
0.88988995552063 -0.323732614517212
0.897897958755493 -0.334368586540222
0.906906843185425 -0.346311330795288
0.911911964416504 -0.352097511291504
0.915915966033936 -0.35590660572052
0.91891884803772 -0.358123898506165
0.921921968460083 -0.359669923782349
0.924924850463867 -0.360455632209778
0.92792797088623 -0.360561370849609
0.930930852890015 -0.360129594802856
0.934934854507446 -0.358953237533569
0.941941976547241 -0.356105804443359
0.946946859359741 -0.353603720664978
0.949949979782104 -0.35160231590271
0.95195198059082 -0.349791049957275
0.953953981399536 -0.347385406494141
0.955955982208252 -0.344206929206848
0.958958983421326 -0.337940812110901
0.961961984634399 -0.33016574382782
0.965965986251831 -0.318018794059753
0.986986994743347 -0.250149726867676
0.99499499797821 -0.227273106575012
1 -0.213857412338257
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 1.12796711921692
0.00400400161743164 1.14551794528961
0.00700700283050537 1.15654766559601
0.0100100040435791 1.16548991203308
0.0120120048522949 1.1701807975769
0.0140140056610107 1.17386662960052
0.0160160064697266 1.17659997940063
0.0180180072784424 1.17842984199524
0.0200200080871582 1.17940104007721
0.022022008895874 1.17955493927002
0.0240240097045898 1.17892897129059
0.0260260105133057 1.17756259441376
0.0280280113220215 1.17551946640015
0.0310310125350952 1.17133450508118
0.0340340137481689 1.1659984588623
0.0380380153656006 1.15744304656982
0.0430430173873901 1.14505207538605
0.0500500202178955 1.12592244148254
0.0610610246658325 1.09571981430054
0.06706702709198 1.08105623722076
0.0710710287094116 1.07255744934082
0.0750750303268433 1.06532216072083
0.0810810327529907 1.05610680580139
0.0880880355834961 1.04532384872437
0.0920920372009277 1.03833377361298
0.0960960388183594 1.03019714355469
0.100100040435791 1.02042353153229
0.103103160858154 1.01170015335083
0.106106042861938 1.00151634216309
0.109109163284302 0.989615559577942
0.112112164497375 0.975686550140381
0.115115165710449 0.959378957748413
0.118118166923523 0.940340995788574
0.121121168136597 0.918198585510254
0.12412416934967 0.892553806304932
0.127127170562744 0.862983226776123
0.131131172180176 0.816658020019531
0.135135173797607 0.761364221572876
0.139139175415039 0.696548938751221
0.144144177436829 0.605666875839233
0.161161184310913 0.287253260612488
0.165165185928345 0.225344061851501
0.169169187545776 0.1727614402771
0.17217218875885 0.140287399291992
0.175175189971924 0.114163756370544
0.17717719078064 0.100433111190796
0.179179191589355 0.0896683931350708
0.181181192398071 0.0817641019821167
0.183183193206787 0.076549768447876
0.184184193611145 0.0748990774154663
0.185185194015503 0.0738587379455566
0.186186194419861 0.0734076499938965
0.187187194824219 0.0735248327255249
0.188188195228577 0.0741897821426392
0.189189195632935 0.0753822326660156
0.19119119644165 0.0792690515518188
0.193193197250366 0.0850168466567993
0.195195198059082 0.0924545526504517
0.198198199272156 0.106414437294006
0.201201200485229 0.123250246047974
0.205205202102661 0.149247407913208
0.210210204124451 0.185712099075317
0.226226210594177 0.30636191368103
0.232232213020325 0.346072316169739
0.237237215042114 0.375947237014771
0.241241216659546 0.397272944450378
0.245245218276978 0.415478229522705
0.248248219490051 0.426717400550842
0.251251220703125 0.435593843460083
0.253253221511841 0.440031051635742
0.255255222320557 0.443117022514343
0.257257223129272 0.44469952583313
0.25825822353363 0.444878101348877
0.259259223937988 0.444621801376343
0.260260224342346 0.443911194801331
0.261261224746704 0.442732930183411
0.26326322555542 0.438949823379517
0.265265226364136 0.433295011520386
0.267267227172852 0.425810098648071
0.269269227981567 0.416531920433044
0.272272229194641 0.39935028553009
0.275275230407715 0.378569602966309
0.279279232025146 0.345974683761597
0.284284353256226 0.299076795578003
0.290290355682373 0.236349105834961
0.297297239303589 0.156740069389343
0.317317247390747 -0.0758930444717407
0.323323249816895 -0.13701319694519
0.328328371047974 -0.181423306465149
0.332332372665405 -0.211657524108887
0.336336374282837 -0.237208724021912
0.340340375900269 -0.258406162261963
0.343343377113342 -0.271619081497192
0.346346378326416 -0.28264582157135
0.34934937953949 -0.291656732559204
0.352352380752563 -0.298983931541443
0.355355381965637 -0.304970502853394
0.359359383583069 -0.311443448066711
0.364364385604858 -0.31818950176239
0.370370388031006 -0.32624888420105
0.374374389648438 -0.332760453224182
0.377377390861511 -0.338767051696777
0.381381392478943 -0.348510384559631
0.385385394096375 -0.359891891479492
0.390390396118164 -0.375801920890808
0.395395398139954 -0.393476486206055
0.399399399757385 -0.409572839736938
0.403403401374817 -0.428061008453369
0.407407402992249 -0.449557304382324
0.41141140460968 -0.474697589874268
0.415415406227112 -0.504141807556152
0.419419407844543 -0.538591384887695
0.423423409461975 -0.578413248062134
0.428428411483765 -0.635252833366394
0.433433413505554 -0.699682474136353
0.438438415527344 -0.77148449420929
0.444444417953491 -0.867164850234985
0.450450420379639 -0.973235368728638
0.456456422805786 -1.08987987041473
0.462462425231934 -1.21739637851715
0.468468427658081 -1.35619127750397
0.474474430084229 -1.50677073001862
0.481481552124023 -1.6969678401947
0.490490436553955 -1.95926773548126
0.503503561019897 -2.35833239555359
0.518518447875977 -2.8169116973877
0.52652645111084 -3.04566669464111
0.533533573150635 -3.22988939285278
0.538538455963135 -3.34895300865173
0.543543577194214 -3.45425581932068
0.547547578811646 -3.52574968338013
0.550550580024719 -3.57035660743713
0.553553581237793 -3.60619902610779
0.555555582046509 -3.62495970726013
0.557557582855225 -3.63949203491211
0.55955958366394 -3.64977312088013
0.561561584472656 -3.65584301948547
0.562562584877014 -3.65730810165405
0.563563585281372 -3.65772986412048
0.56456458568573 -3.65710949897766
0.565565586090088 -3.65544676780701
0.566566586494446 -3.65274095535278
0.568568587303162 -3.64419293403625
0.570570588111877 -3.63143968582153
0.572572588920593 -3.61444044113159
0.574574589729309 -3.5931556224823
0.577577590942383 -3.55336952209473
0.580580592155457 -3.50463128089905
0.584584593772888 -3.42711853981018
0.58858859539032 -3.33719277381897
0.593593597412109 -3.21020007133484
0.599599599838257 -3.0408182144165
0.608608603477478 -2.76661944389343
0.621621608734131 -2.37124228477478
0.63163161277771 -2.08361077308655
0.640640616416931 -1.83943557739258
0.649649620056152 -1.61039209365845
0.657657623291016 -1.42018270492554
0.665665626525879 -1.2430579662323
0.673673629760742 -1.07905554771423
0.683683633804321 -0.887240290641785
0.6936936378479 -0.705029606819153
0.700700759887695 -0.587576866149902
0.706706762313843 -0.497079730033875
0.711711645126343 -0.430439233779907
0.715715646743774 -0.383748888969421
0.719719648361206 -0.343632578849792
0.723723649978638 -0.310249209403992
0.726726770401001 -0.289559841156006
0.729729652404785 -0.272540211677551
0.732732772827148 -0.25888729095459
0.735735654830933 -0.24829089641571
0.737737655639648 -0.242834448814392
0.739739656448364 -0.238606333732605
0.74174165725708 -0.235559463500977
0.743743658065796 -0.233649849891663
0.745745658874512 -0.232823729515076
0.747747659683228 -0.232939600944519
0.749749660491943 -0.233816146850586
0.751751780509949 -0.235315322875977
0.754754781723022 -0.238559365272522
0.757757782936096 -0.242777109146118
0.761761784553528 -0.249491453170776
0.780780792236328 -0.284403920173645
0.78478479385376 -0.292960047721863
0.787787795066833 -0.300556659698486
0.790790796279907 -0.309511184692383
0.795795798301697 -0.325788140296936
0.797797799110413 -0.330533146858215
0.798798799514771 -0.332087278366089
0.799799799919128 -0.332948207855225
0.800800800323486 -0.333004593849182
0.801801800727844 -0.332173228263855
0.802802801132202 -0.330476880073547
0.804804801940918 -0.324670433998108
0.806806802749634 -0.315942049026489
0.80880880355835 -0.304641008377075
0.811811804771423 -0.283613920211792
0.815815806388855 -0.249725818634033
0.821821808815002 -0.191663861274719
0.831831812858582 -0.0936737060546875
0.836836814880371 -0.0500993728637695
0.840840816497803 -0.0202769041061401
0.843843817710876 -0.00177669525146484
0.84684681892395 0.0128310918807983
0.848848819732666 0.0202339887619019
0.850850820541382 0.0257143974304199
0.852852821350098 0.0292996168136597
0.853853940963745 0.0303956270217896
0.854854822158813 0.0310447216033936
0.855855941772461 0.0312614440917969
0.856856822967529 0.0310600996017456
0.857857942581177 0.0304546356201172
0.859859943389893 0.0280582904815674
0.861861944198608 0.0240895748138428
0.863863945007324 0.018562912940979
0.86586594581604 0.0115150213241577
0.868868827819824 -0.00165188312530518
0.871871948242188 -0.0175513029098511
0.875875949859619 -0.0424410104751587
0.880880832672119 -0.0782197713851929
0.888888835906982 -0.141076326370239
0.896896839141846 -0.202827334403992
0.901901960372925 -0.236762166023254
0.905905961990356 -0.259727358818054
0.909909963607788 -0.279041171073914
0.91391396522522 -0.295438528060913
0.917917966842651 -0.309528827667236
0.921921968460083 -0.321757078170776
0.926926851272583 -0.334995269775391
0.930930852890015 -0.343757629394531
0.933933973312378 -0.348864316940308
0.936936855316162 -0.352536201477051
0.938938856124878 -0.354210376739502
0.940940856933594 -0.355286598205566
0.94294285774231 -0.355780601501465
0.944944858551025 -0.355706453323364
0.946946859359741 -0.355069875717163
0.948948860168457 -0.35384464263916
0.950950980186462 -0.351985692977905
0.952952980995178 -0.349385261535645
0.954954981803894 -0.345857381820679
0.95695698261261 -0.341254472732544
0.959959983825684 -0.332555055618286
0.963963985443115 -0.318389534950256
0.969969987869263 -0.294004201889038
0.992992997169495 -0.198067545890808
0.998998999595642 -0.175968766212463
1 -0.172511577606201
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 2.04534792900085
0.00600600242614746 2.11631011962891
0.011011004447937 2.1692681312561
0.0160160064697266 2.21639513969421
0.0200200080871582 2.24968791007996
0.0240240097045898 2.27879619598389
0.0280280113220215 2.30356740951538
0.0310310125350952 2.31922817230225
0.0340340137481689 2.33220601081848
0.0370370149612427 2.34221053123474
0.0390390157699585 2.34706807136536
0.0410410165786743 2.35035419464111
0.0420420169830322 2.35137295722961
0.0430430173873901 2.3519561290741
0.044044017791748 2.35208821296692
0.045045018196106 2.35175371170044
0.0460460186004639 2.35093641281128
0.0470470190048218 2.34961938858032
0.0490490198135376 2.34541702270508
0.0510510206222534 2.33900284767151
0.0530530214309692 2.33024024963379
0.0550550222396851 2.31905007362366
0.0570570230484009 2.30536031723022
0.0600600242614746 2.27995991706848
0.0630630254745483 2.24868535995483
0.0660660266876221 2.21187472343445
0.0700700283050537 2.15479421615601
0.0740740299224854 2.08922982215881
0.0790790319442749 1.99623906612396
0.0840840339660645 1.89236545562744
0.0900900363922119 1.75612425804138
0.0970971584320068 1.58367896080017
0.117117166519165 1.08177316188812
0.122122168540955 0.971367001533508
0.126126170158386 0.892735481262207
0.130130171775818 0.825583696365356
0.133133172988892 0.784449100494385
0.136136174201965 0.7525794506073
0.138138175010681 0.736756682395935
0.140140175819397 0.724987268447876
0.142142176628113 0.716966390609741
0.144144177436829 0.712389230728149
0.145145177841187 0.711298584938049
0.146146178245544 0.710957646369934
0.147147178649902 0.71133017539978
0.14814817905426 0.712380409240723
0.149149179458618 0.714072942733765
0.151151180267334 0.71924352645874
0.15315318107605 0.726564288139343
0.156156182289124 0.740978479385376
0.159159183502197 0.758704304695129
0.163163185119629 0.785950064659119
0.170170187950134 0.838689088821411
0.179179191589355 0.905903577804565
0.185185194015503 0.946509480476379
0.190190196037292 0.976278781890869
0.194194197654724 0.996916055679321
0.198198199272156 1.01431012153625
0.201201200485229 1.02496314048767
0.204204201698303 1.03333568572998
0.206206202507019 1.03753840923309
0.208208203315735 1.04055368900299
0.210210204124451 1.04230427742004
0.211211204528809 1.04268014431
0.212212204933167 1.0427086353302
0.213213205337524 1.04237914085388
0.214214205741882 1.04168021678925
0.216216206550598 1.03912770748138
0.218218207359314 1.0349543094635
0.22022020816803 1.02905821800232
0.222222208976746 1.02133178710938
0.224224209785461 1.01166176795959
0.227227210998535 0.993290305137634
0.230230212211609 0.970016241073608
0.233233213424683 0.941540002822876
0.236236214637756 0.907773017883301
0.240240216255188 0.854557633399963
0.24424421787262 0.792073011398315
0.248248219490051 0.721070289611816
0.253253221511841 0.621881484985352
0.259259223937988 0.48968243598938
0.266266226768494 0.320256233215332
0.274274230003357 0.111604332923889
0.286286354064941 -0.218665361404419
0.302302360534668 -0.673213005065918
0.313313245773315 -1.00283551216125
0.324324369430542 -1.34920608997345
0.336336374282837 -1.74680507183075
0.350350379943848 -2.23069381713867
0.374374389648438 -3.06505036354065
0.384384393692017 -3.39063501358032
0.39239239692688 -3.63453888893127
0.399399399757385 -3.83214592933655
0.406406402587891 -4.01484775543213
0.412412405014038 -4.15866279602051
0.418418407440186 -4.28903484344482
0.423423409461975 -4.38570547103882
0.427427411079407 -4.45390224456787
0.431431412696838 -4.51277303695679
0.434434413909912 -4.55035400390625
0.437437415122986 -4.58213663101196
0.44044041633606 -4.60801362991333
0.443443417549133 -4.62791299819946
0.445445418357849 -4.63784742355347
0.447447419166565 -4.64516973495483
0.449449419975281 -4.65002727508545
0.450450420379639 -4.65158128738403
0.451451420783997 -4.65257692337036
0.452452421188354 -4.65303134918213
0.453453421592712 -4.65296173095703
0.45445442199707 -4.65238428115845
0.455455422401428 -4.65131378173828
0.457457423210144 -4.64775371551514
0.45945942401886 -4.6424503326416
0.461461424827576 -4.63560962677002
0.464464426040649 -4.62289237976074
0.468468427658081 -4.6023063659668
0.473473429679871 -4.57260179519653
0.482482433319092 -4.51442098617554
0.505505561828613 -4.36139440536499
0.511511564254761 -4.31835842132568
0.516516447067261 -4.27864933013916
0.522522449493408 -4.22578001022339
0.529529571533203 -4.15864324569702
0.536536455154419 -4.08586978912354
0.542542457580566 -4.0164270401001
0.548548460006714 -3.93924355506897
0.554554581642151 -3.8544762134552
0.562562584877014 -3.73221039772034
0.58358359336853 -3.40566754341125
0.594594597816467 -3.24690842628479
0.610610604286194 -3.01681041717529
0.618618607521057 -2.8918821811676
0.62662661075592 -2.75864028930664
0.634634613990784 -2.61657691001892
0.67967963218689 -1.7973210811615
0.691691637039185 -1.59543967247009
0.704704761505127 -1.38698899745941
0.721721649169922 -1.12359201908112
0.737737655639648 -0.887043952941895
0.748748779296875 -0.731156349182129
0.756756782531738 -0.624855041503906
0.763763785362244 -0.538466930389404
0.771771788597107 -0.447168588638306
0.776776790618896 -0.39571738243103
0.780780792236328 -0.360155940055847
0.783783793449402 -0.33808159828186
0.785785794258118 -0.326227426528931
0.787787795066833 -0.317121624946594
0.789789795875549 -0.311163902282715
0.790790796279907 -0.309492468833923
0.791791796684265 -0.308741688728333
0.792792797088623 -0.308865785598755
0.793793797492981 -0.309799909591675
0.794794797897339 -0.311479449272156
0.796796798706055 -0.316819548606873
0.798798799514771 -0.324378371238708
0.801801800727844 -0.338784575462341
0.805805802345276 -0.361957550048828
0.810810804367065 -0.395423173904419
0.818818807601929 -0.453935146331787
0.833833813667297 -0.563865423202515
0.838838815689087 -0.596538424491882
0.843843817710876 -0.625373005867004
0.848848819732666 -0.650651216506958
0.853853940963745 -0.672676563262939
0.857857942581177 -0.688035011291504
0.861861944198608 -0.701249957084656
0.864864826202393 -0.709644079208374
0.867867946624756 -0.716636061668396
0.87087082862854 -0.722120404243469
0.872872829437256 -0.724880933761597
0.874874830245972 -0.726880311965942
0.876876831054688 -0.728076934814453
0.878878831863403 -0.728426218032837
0.880880832672119 -0.727880716323853
0.882882833480835 -0.726389408111572
0.884884834289551 -0.72389817237854
0.886886835098267 -0.720349550247192
0.888888835906982 -0.7156822681427
0.890890836715698 -0.709843397140503
0.893893957138062 -0.698895454406738
0.896896839141846 -0.685549139976501
0.900900840759277 -0.664701223373413
0.905905961990356 -0.634996056556702
0.91391396522522 -0.582952976226807
0.923923969268799 -0.518560171127319
0.931931972503662 -0.470928192138672
0.941941976547241 -0.414962649345398
0.952952980995178 -0.356498718261719
0.959959983825684 -0.318278551101685
0.970970988273621 -0.257567405700684
0.976976990699768 -0.228307485580444
0.982982993125916 -0.202315211296082
0.988988995552063 -0.179230332374573
0.99499499797821 -0.158732175827026
1 -0.143419027328491
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.341143608093262
0.00500500202178955 0.378997802734375
0.0120120048522949 0.437393069267273
0.0200200080871582 0.503589272499084
0.0250250101089478 0.539837598800659
0.0300300121307373 0.571222901344299
0.0350350141525269 0.598358631134033
0.0400400161743164 0.621782779693604
0.045045018196106 0.641943693161011
0.0490490198135376 0.655970335006714
0.0530530214309692 0.668292641639709
0.0570570230484009 0.679028272628784
0.0610610246658325 0.6882643699646
0.0650650262832642 0.69605815410614
0.0690690279006958 0.702512383460999
0.0730730295181274 0.707906246185303
0.078078031539917 0.713576197624207
0.0840840339660645 0.719308137893677
0.0920920372009277 0.725959777832031
0.107107162475586 0.738228559494019
0.114114165306091 0.744720816612244
0.121121168136597 0.751959800720215
0.127127170562744 0.758077025413513
0.130130171775818 0.76031231880188
0.132132172584534 0.761253595352173
0.13413417339325 0.761690497398376
0.136136174201965 0.761650323867798
0.138138175010681 0.761135339736938
0.140140175819397 0.760116577148438
0.142142176628113 0.758561849594116
0.144144177436829 0.756436705589294
0.146146178245544 0.753703832626343
0.149149179458618 0.748377561569214
0.152152180671692 0.741448879241943
0.155155181884766 0.732765555381775
0.158158183097839 0.72226893901825
0.161161184310913 0.7099769115448
0.165165185928345 0.690818428993225
0.169169187545776 0.668489933013916
0.173173189163208 0.643040418624878
0.179179191589355 0.600611686706543
0.195195198059082 0.484556674957275
0.199199199676514 0.459749102592468
0.203203201293945 0.438427209854126
0.206206202507019 0.425264596939087
0.209209203720093 0.414667129516602
0.212212204933167 0.406457304954529
0.21521520614624 0.400286078453064
0.218218207359314 0.395779728889465
0.221221208572388 0.392574071884155
0.224224209785461 0.39039945602417
0.227227210998535 0.389081358909607
0.230230212211609 0.388450741767883
0.233233213424683 0.38837993144989
0.236236214637756 0.388962268829346
0.23923921585083 0.390367746353149
0.241241216659546 0.391846418380737
0.243243217468262 0.393818497657776
0.246246218681335 0.397815704345703
0.249249219894409 0.403220653533936
0.252252221107483 0.410257339477539
0.255255222320557 0.419107913970947
0.25825822353363 0.429931163787842
0.261261224746704 0.442861080169678
0.264264225959778 0.45811128616333
0.267267227172852 0.475797533988953
0.271271228790283 0.503319501876831
0.275275230407715 0.535560965538025
0.279279232025146 0.572789192199707
0.283283233642578 0.615308284759521
0.28728723526001 0.663389921188354
0.292292356491089 0.730971336364746
0.297297239303589 0.806232213973999
0.303303241729736 0.905832767486572
0.309309244155884 1.0146871805191
0.316316366195679 1.15226101875305
0.324324369430542 1.32163488864899
0.333333373069763 1.52483034133911
0.343343377113342 1.76482570171356
0.353353381156921 2.01918578147888
0.362362384796143 2.26228976249695
0.372372388839722 2.5489616394043
0.381381392478943 2.82255220413208
0.391391396522522 3.14492869377136
0.401401400566101 3.48724842071533
0.410410404205322 3.81495928764343
0.419419407844543 4.16235256195068
0.43043041229248 4.61103534698486
0.444444417953491 5.20681524276733
0.480480432510376 6.75354623794556
0.490490436553955 7.15705490112305
0.498498439788818 7.45811080932617
0.504504442214966 7.66463994979858
0.509509563446045 7.81932401657104
0.513513565063477 7.92879295349121
0.517517566680908 8.02379035949707
0.520520448684692 8.08462142944336
0.523523569107056 8.13580226898193
0.52652645111084 8.17711162567139
0.529529571533203 8.20860481262207
0.531531572341919 8.22433662414551
0.533533573150635 8.23610591888428
0.535535573959351 8.24413585662842
0.536536455154419 8.24681091308594
0.537537574768066 8.24862480163574
0.538538455963135 8.24959850311279
0.539539575576782 8.24975299835205
0.540540456771851 8.24910736083984
0.541541576385498 8.24767398834229
0.542542457580566 8.24545955657959
0.544544458389282 8.23870372772217
0.546546459197998 8.22885990142822
0.548548460006714 8.21592998504639
0.550550580024719 8.19989681243896
0.553553581237793 8.17005920410156
0.556556582450867 8.13347721099854
0.55955958366394 8.09030246734619
0.563563585281372 8.02261924743652
0.567567586898804 7.9438738822937
0.571571588516235 7.85466861724854
0.576576590538025 7.72869920730591
0.581581592559814 7.58674621582031
0.587587594985962 7.39817476272583
0.594594597816467 7.15806818008423
0.602602601051331 6.8623948097229
0.611611604690552 6.50643444061279
0.621621608734131 6.08698177337646
0.634634613990784 5.515944480896
0.653653621673584 4.64797878265381
0.686686754226685 3.11593055725098
0.714714765548706 1.79315340518951
0.724724769592285 1.36028480529785
0.732732772827148 1.03948104381561
0.739739656448364 0.77979838848114
0.746746778488159 0.541180849075317
0.752752780914307 0.355109810829163
0.758758783340454 0.18790876865387
0.763763785362244 0.0645028352737427
0.767767786979675 -0.0227676630020142
0.771771788597107 -0.098969578742981
0.775775790214539 -0.163609385490417
0.778778791427612 -0.204585313796997
0.781781792640686 -0.239381432533264
0.78478479385376 -0.268198132514954
0.787787795066833 -0.291218519210815
0.789789795875549 -0.303460955619812
0.791791796684265 -0.313178658485413
0.793793797492981 -0.320546507835388
0.795795798301697 -0.32599413394928
0.797797799110413 -0.329957485198975
0.799799799919128 -0.332868337631226
0.802802801132202 -0.336110472679138
0.805805802345276 -0.338428258895874
0.80880880355835 -0.339889049530029
0.811811804771423 -0.340540885925293
0.814814805984497 -0.340424180030823
0.817817807197571 -0.339586019515991
0.821821808815002 -0.337655544281006
0.833833813667297 -0.330862641334534
0.836836814880371 -0.329974174499512
0.839839816093445 -0.329801797866821
0.841841816902161 -0.330162644386292
0.844844818115234 -0.331440567970276
0.847847819328308 -0.333611726760864
0.850850820541382 -0.336658954620361
0.854854822158813 -0.341731071472168
0.859859943389893 -0.349181413650513
0.871871948242188 -0.367667198181152
0.875875949859619 -0.372577905654907
0.878878831863403 -0.375402688980103
0.881881952285767 -0.377386093139648
0.884884834289551 -0.3786461353302
0.887887954711914 -0.379311203956604
0.890890836715698 -0.37948477268219
0.89489483833313 -0.379113554954529
0.898898839950562 -0.378223538398743
0.902902841567993 -0.37682318687439
0.906906843185425 -0.374828934669495
0.910910844802856 -0.372142553329468
0.914914846420288 -0.368650078773499
0.91891884803772 -0.364284038543701
0.930930852890015 -0.350234150886536
0.934934854507446 -0.34680962562561
0.93793797492981 -0.344882249832153
0.940940856933594 -0.34354293346405
0.943943977355957 -0.342826962471008
0.946946859359741 -0.34277069568634
0.949949979782104 -0.343411445617676
0.952952980995178 -0.344787836074829
0.955955982208252 -0.346937775611877
0.959959983825684 -0.350837826728821
0.965965986251831 -0.357770323753357
0.978978991508484 -0.373270869255066
0.981981992721558 -0.375916361808777
0.984984993934631 -0.377714157104492
0.986986994743347 -0.378316164016724
0.988988995552063 -0.378438353538513
0.990990996360779 -0.37811279296875
0.993993997573853 -0.376850843429565
0.996996998786926 -0.374745607376099
1 -0.371885657310486
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -1.04390430450439
0.00300300121307373 -1.05363166332245
0.00600600242614746 -1.06142210960388
0.00800800323486328 -1.06542468070984
0.0100100040435791 -1.06840705871582
0.0120120048522949 -1.07034838199615
0.0140140056610107 -1.07122814655304
0.0160160064697266 -1.0710221529007
0.0180180072784424 -1.06970167160034
0.0200200080871582 -1.06723392009735
0.022022008895874 -1.06358182430267
0.0240240097045898 -1.05870389938354
0.0260260105133057 -1.0525541305542
0.0290290117263794 -1.0408331155777
0.0320320129394531 -1.02594482898712
0.0350350141525269 -1.00767850875854
0.0380380153656006 -0.985897064208984
0.0410410165786743 -0.960537075996399
0.045045018196106 -0.920944333076477
0.0490490198135376 -0.874355316162109
0.0530530214309692 -0.820339798927307
0.0570570230484009 -0.759173393249512
0.0620620250701904 -0.673624753952026
0.0680680274963379 -0.559039354324341
0.0750750303268433 -0.411535978317261
0.0830830335617065 -0.230205535888672
0.106106042861938 0.301947355270386
0.112112164497375 0.424291133880615
0.117117166519165 0.515750408172607
0.122122168540955 0.597383737564087
0.127127170562744 0.669007539749146
0.131131172180176 0.718854784965515
0.135135173797607 0.76155948638916
0.138138175010681 0.788461446762085
0.141141176223755 0.811186552047729
0.144144177436829 0.830135107040405
0.147147178649902 0.845683336257935
0.150150179862976 0.858181357383728
0.15315318107605 0.867899179458618
0.155155181884766 0.87292218208313
0.157157182693481 0.876835584640503
0.159159183502197 0.879682540893555
0.161161184310913 0.881502032279968
0.163163185119629 0.882329344749451
0.165165185928345 0.882196187973022
0.167167186737061 0.881130456924438
0.169169187545776 0.879156708717346
0.171171188354492 0.876296043395996
0.173173189163208 0.872566223144531
0.176176190376282 0.865372061729431
0.179179191589355 0.856287837028503
0.182182192802429 0.845331430435181
0.185185194015503 0.832504034042358
0.189189195632935 0.812484979629517
0.194194197654724 0.783432006835938
0.200200200080872 0.744720220565796
0.207207202911377 0.696192502975464
0.214214205741882 0.643380761146545
0.223223209381104 0.570365905761719
0.233233213424683 0.489120483398438
0.238238215446472 0.453631281852722
0.242242217063904 0.429926753044128
0.245245218276978 0.415874361991882
0.247247219085693 0.408847332000732
0.249249219894409 0.404103994369507
0.250250220298767 0.402700901031494
0.251251220703125 0.402003407478333
0.252252221107483 0.402055025100708
0.253253221511841 0.402897477149963
0.254254221916199 0.404573082923889
0.255255222320557 0.407124519348145
0.257257223129272 0.415028214454651
0.259259223937988 0.426960825920105
0.261261224746704 0.443283319473267
0.26326322555542 0.464237928390503
0.266266226768494 0.503746032714844
0.269269227981567 0.551826953887939
0.273273229598999 0.62717080116272
0.278278350830078 0.73550271987915
0.284284353256226 0.880164861679077
0.291291236877441 1.06317782402039
0.301301240921021 1.34090435504913
0.316316366195679 1.75639021396637
0.323323249816895 1.93431293964386
0.329329371452332 2.07164788246155
0.334334373474121 2.17344284057617
0.339339375495911 2.26394820213318
0.3443443775177 2.34352707862854
0.348348379135132 2.39938044548035
0.352352380752563 2.44828534126282
0.356356382369995 2.49092054367065
0.360360383987427 2.52833223342896
0.365365386009216 2.56918525695801
0.370370388031006 2.60498309135437
0.376376390457153 2.6432409286499
0.382382392883301 2.67789649963379
0.386386394500732 2.69839811325073
0.390390396118164 2.71586585044861
0.393393397331238 2.72644710540771
0.396396398544312 2.7346203327179
0.398398399353027 2.73866844177246
0.400400400161743 2.7415509223938
0.402402400970459 2.74323844909668
0.403403401374817 2.74362349510193
0.404404401779175 2.74369645118713
0.405405402183533 2.74345135688782
0.406406402587891 2.74288272857666
0.408408403396606 2.74074912071228
0.410410404205322 2.73723936080933
0.412412405014038 2.73229050636292
0.414414405822754 2.72583198547363
0.41641640663147 2.71778559684753
0.419419407844543 2.70254921913147
0.422422409057617 2.68322157859802
0.425425410270691 2.65953063964844
0.428428411483765 2.63157224655151
0.432432413101196 2.58814430236816
0.436436414718628 2.53822636604309
0.441441416740417 2.46742033958435
0.446446418762207 2.38805913925171
0.452452421188354 2.28254652023315
0.458458423614502 2.16655254364014
0.464464426040649 2.04037976264954
0.470470428466797 1.90363621711731
0.476476430892944 1.75420701503754
0.482482433319092 1.59106862545013
0.489489555358887 1.38409817218781
0.496496438980103 1.1593337059021
0.503503561019897 0.916445374488831
0.511511564254761 0.61887538433075
0.523523569107056 0.147135496139526
0.538538455963135 -0.438582420349121
0.547547578811646 -0.766928911209106
0.554554581642151 -1.00361835956573
0.560560584068298 -1.18974137306213
0.566566586494446 -1.35754537582397
0.571571588516235 -1.48260581493378
0.576576590538025 -1.5935173034668
0.580580592155457 -1.67140996456146
0.584584593772888 -1.73897707462311
0.58858859539032 -1.79546546936035
0.591591596603394 -1.83023846149445
0.594594597816467 -1.85840165615082
0.597597599029541 -1.88002443313599
0.599599599838257 -1.89101886749268
0.601601600646973 -1.89944279193878
0.603603601455688 -1.90542829036713
0.605605602264404 -1.90909922122955
0.606606602668762 -1.91010296344757
0.60760760307312 -1.91057062149048
0.608608603477478 -1.91051542758942
0.609609603881836 -1.90994989871979
0.610610604286194 -1.90888643264771
0.61261260509491 -1.90531158447266
0.614614605903625 -1.89987921714783
0.616616606712341 -1.89267015457153
0.619619607925415 -1.87868535518646
0.622622609138489 -1.86113893985748
0.62662661075592 -1.83314001560211
0.63163161277771 -1.79275178909302
0.638638615608215 -1.73068070411682
0.661661624908447 -1.5190224647522
0.673673629760742 -1.40649724006653
0.680680751800537 -1.33558690547943
0.687687635421753 -1.25858294963837
0.697697639465332 -1.14190983772278
0.705705642700195 -1.04193651676178
0.713713645935059 -0.934610843658447
0.733733654022217 -0.661706924438477
0.739739656448364 -0.58913779258728
0.744744777679443 -0.535162806510925
0.749749660491943 -0.487736701965332
0.754754781723022 -0.446459293365479
0.759759783744812 -0.409941911697388
0.764764785766602 -0.377602338790894
0.768768787384033 -0.355172038078308
0.772772789001465 -0.336238861083984
0.775775790214539 -0.324622631072998
0.778778791427612 -0.315508723258972
0.780780792236328 -0.310959577560425
0.782782793045044 -0.307730913162231
0.78478479385376 -0.305908441543579
0.785785794258118 -0.305542945861816
0.786786794662476 -0.305546522140503
0.787787795066833 -0.305923104286194
0.788788795471191 -0.306676745414734
0.790790796279907 -0.309333086013794
0.792792797088623 -0.313441872596741
0.796796798706055 -0.323930740356445
0.799799799919128 -0.331457853317261
0.801801800727844 -0.335237979888916
0.80380380153656 -0.337699413299561
0.805805802345276 -0.338884592056274
0.806806802749634 -0.339014649391174
0.807807803153992 -0.338844537734985
0.809809803962708 -0.337651252746582
0.811811804771423 -0.335471391677856
0.813813805580139 -0.332493305206299
0.816816806793213 -0.326848745346069
0.819819808006287 -0.319945454597473
0.823823809623718 -0.30898904800415
0.82782781124115 -0.296267986297607
0.832832813262939 -0.278244256973267
0.838838815689087 -0.254264712333679
0.858858823776245 -0.172330141067505
0.863863945007324 -0.155365586280823
0.867867946624756 -0.14361572265625
0.871871948242188 -0.133524417877197
0.874874830245972 -0.127152323722839
0.877877950668335 -0.121899127960205
0.880880832672119 -0.117853999137878
0.882882833480835 -0.115875124931335
0.884884834289551 -0.114493370056152
0.886886835098267 -0.11368453502655
0.888888835906982 -0.113415598869324
0.890890836715698 -0.113654613494873
0.892892837524414 -0.114370703697205
0.895895957946777 -0.116274237632751
0.898898839950562 -0.119086861610413
0.901901960372925 -0.122717976570129
0.904904842376709 -0.12721049785614
0.907907962799072 -0.13268768787384
0.910910844802856 -0.139172315597534
0.914914846420288 -0.149425506591797
0.91891884803772 -0.161576628684998
0.922922849655151 -0.175689816474915
0.926926851272583 -0.191713094711304
0.931931972503662 -0.21433687210083
0.936936855316162 -0.240046143531799
0.94294285774231 -0.274205684661865
0.961961984634399 -0.385111331939697
0.965965986251831 -0.404659509658813
0.969969987869263 -0.421252965927124
0.972972989082336 -0.431420922279358
0.97597599029541 -0.439536571502686
0.978978991508484 -0.44570779800415
0.9809809923172 -0.448836803436279
0.982982993125916 -0.451234936714172
0.984984993934631 -0.452948212623596
0.986986994743347 -0.454020500183105
0.988988995552063 -0.454493641853333
0.990990996360779 -0.454407215118408
0.992992997169495 -0.453798770904541
0.99499499797821 -0.452703952789307
0.997997999191284 -0.450223326683044
1 -0.448057055473328
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.711453437805176
0.00200200080871582 0.712875604629517
0.00400400161743164 0.713512301445007
0.00600600242614746 0.713306427001953
0.00800800323486328 0.712209939956665
0.0100100040435791 0.710270285606384
0.0120120048522949 0.707579135894775
0.0150150060653687 0.702328205108643
0.0200200080871582 0.691578149795532
0.0240240097045898 0.683297038078308
0.0260260105133057 0.679974794387817
0.0280280113220215 0.677499175071716
0.0300300121307373 0.675976872444153
0.0320320129394531 0.675449371337891
0.0340340137481689 0.675955772399902
0.0360360145568848 0.677536725997925
0.0380380153656006 0.680233716964722
0.0400400161743164 0.684038519859314
0.0430430173873901 0.691606044769287
0.0460460186004639 0.701090693473816
0.0500500202178955 0.716115236282349
0.0550550222396851 0.737564325332642
0.0700700283050537 0.804211258888245
0.0740740299224854 0.818505048751831
0.0770770311355591 0.827176809310913
0.0800800323486328 0.833781838417053
0.0830830335617065 0.838495969772339
0.0860860347747803 0.841701149940491
0.089089035987854 0.843770980834961
0.0920920372009277 0.845062494277954
0.095095157623291 0.845747709274292
0.0980980396270752 0.845776081085205
0.101101160049438 0.845110774040222
0.104104042053223 0.843709588050842
0.107107162475586 0.841519951820374
0.11011016368866 0.838478565216064
0.113113164901733 0.834489822387695
0.116116166114807 0.829419255256653
0.119119167327881 0.823118329048157
0.122122168540955 0.815425872802734
0.125125169754028 0.806167006492615
0.128128170967102 0.79515266418457
0.131131172180176 0.782178401947021
0.13413417339325 0.767044901847839
0.138138175010681 0.743656039237976
0.151151180267334 0.663621068000793
0.155155181884766 0.64356255531311
0.159159183502197 0.626426815986633
0.163163185119629 0.612069368362427
0.166166186332703 0.603044509887695
0.169169187545776 0.59545636177063
0.17217218875885 0.589256525039673
0.175175189971924 0.584400177001953
0.178178191184998 0.580839991569519
0.181181192398071 0.578460931777954
0.184184193611145 0.577046275138855
0.187187194824219 0.576326608657837
0.192192196846008 0.575932621955872
0.197197198867798 0.575439691543579
0.200200200080872 0.574584364891052
0.203203201293945 0.573202729225159
0.207207202911377 0.570597290992737
0.211211204528809 0.567172288894653
0.21521520614624 0.562965869903564
0.219219207763672 0.557994842529297
0.223223209381104 0.552256345748901
0.228228211402893 0.543966054916382
0.233233213424683 0.534347772598267
0.238238215446472 0.523259878158569
0.243243217468262 0.51050865650177
0.247247219085693 0.498862981796265
0.251251220703125 0.48520040512085
0.255255222320557 0.469271898269653
0.274274230003357 0.389364957809448
0.280280351638794 0.367863297462463
0.284284353256226 0.355319976806641
0.28728723526001 0.347551107406616
0.290290355682373 0.341580748558044
0.292292356491089 0.338772773742676
0.294294357299805 0.337026119232178
0.296296358108521 0.336449027061462
0.297297239303589 0.336632251739502
0.298298358917236 0.337138056755066
0.300300359725952 0.339113235473633
0.302302360534668 0.34229040145874
0.304304361343384 0.346510171890259
0.307307243347168 0.354444622993469
0.3113112449646 0.367194175720215
0.319319248199463 0.395816206932068
0.3253253698349 0.416298151016235
0.329329371452332 0.428216934204102
0.333333373069763 0.438275456428528
0.336336374282837 0.444382667541504
0.339339375495911 0.449065804481506
0.341341376304626 0.451305627822876
0.343343377113342 0.452772617340088
0.345345377922058 0.45340633392334
0.347347378730774 0.453143835067749
0.34934937953949 0.451919674873352
0.351351380348206 0.449710845947266
0.353353381156921 0.446591377258301
0.356356382369995 0.44038724899292
0.359359383583069 0.432594537734985
0.3633633852005 0.420182228088379
0.36836838722229 0.402240753173828
0.375375390052795 0.374541878700256
0.385385394096375 0.334899425506592
0.390390396118164 0.317257404327393
0.394394397735596 0.305165767669678
0.397397398948669 0.297804594039917
0.399399399757385 0.293922424316406
0.401401400566101 0.290993809700012
0.403403401374817 0.289095878601074
0.405405402183533 0.288236737251282
0.407407402992249 0.288348913192749
0.409409403800964 0.289350390434265
0.41141140460968 0.291159272193909
0.413413405418396 0.293688416481018
0.41641640663147 0.29863965511322
0.419419407844543 0.304718971252441
0.423423409461975 0.314078807830811
0.438438415527344 0.350938320159912
0.441441416740417 0.356672525405884
0.444444417953491 0.361260175704956
0.447447419166565 0.364629864692688
0.450450420379639 0.36695659160614
0.453453421592712 0.368427515029907
0.456456422805786 0.369222283363342
0.460460424423218 0.369526386260986
0.464464426040649 0.369248390197754
0.470470428466797 0.368629097938538
0.473473429679871 0.369068503379822
0.475475549697876 0.369843602180481
0.477477550506592 0.371090888977051
0.479479551315308 0.37288510799408
0.481481552124023 0.375301122665405
0.484484434127808 0.380157589912415
0.487487554550171 0.386436343193054
0.490490436553955 0.394068837165833
0.494494438171387 0.406240940093994
0.498498439788818 0.420565128326416
0.50250244140625 0.436912059783936
0.507507562637329 0.460020661354065
0.511511564254761 0.480973482131958
0.515515565872192 0.504926204681396
0.519519567489624 0.531979560852051
0.524524450302124 0.569990992546082
0.529529571533203 0.61249828338623
0.535535573959351 0.669236183166504
0.544544458389282 0.76220703125
0.552552580833435 0.842983722686768
0.557557582855225 0.888390898704529
0.562562584877014 0.92859411239624
0.566566586494446 0.95650315284729
0.570570588111877 0.980314493179321
0.573573589324951 0.995325565338135
0.576576590538025 1.00794160366058
0.579579591751099 1.01830899715424
0.582582592964172 1.02672159671783
0.585585594177246 1.03348124027252
0.58858859539032 1.03887367248535
0.591591596603394 1.04316198825836
0.594594597816467 1.04641735553741
0.596596598625183 1.04794597625732
0.598598599433899 1.04890525341034
0.600600600242615 1.04924416542053
0.602602601051331 1.04890882968903
0.604604601860046 1.04784166812897
0.606606602668762 1.04598248004913
0.608608603477478 1.04326701164246
0.610610604286194 1.03962790966034
0.61261260509491 1.03499400615692
0.614614605903625 1.0292900800705
0.617617607116699 1.01855337619781
0.620620608329773 1.00494647026062
0.623623609542847 0.98830509185791
0.62662661075592 0.968673229217529
0.630630612373352 0.937914371490479
0.634634613990784 0.901996374130249
0.639639616012573 0.850478053092957
0.644644618034363 0.79253876209259
0.6506507396698 0.715747594833374
0.657657623291016 0.617705345153809
0.665665626525879 0.496442317962646
0.676676750183105 0.318829774856567
0.686686754226685 0.160243272781372
0.692692756652832 0.0732707977294922
0.697697639465332 0.00833189487457275
0.702702760696411 -0.0493975877761841
0.707707643508911 -0.100084066390991
0.711711645126343 -0.135604858398438
0.715715646743774 -0.166636228561401
0.719719648361206 -0.193235874176025
0.723723649978638 -0.215789794921875
0.727727651596069 -0.234710574150085
0.731731653213501 -0.250496625900269
0.735735654830933 -0.263629555702209
0.738738775253296 -0.271825432777405
0.74174165725708 -0.278650522232056
0.744744777679443 -0.284136772155762
0.747747659683228 -0.288307070732117
0.750750780105591 -0.291211605072021
0.753753781318665 -0.293025493621826
0.756756782531738 -0.293945908546448
0.759759783744812 -0.294163227081299
0.763763785362244 -0.293731689453125
0.769769787788391 -0.29289436340332
0.772772789001465 -0.293010592460632
0.775775790214539 -0.293766498565674
0.778778791427612 -0.29518449306488
0.781781792640686 -0.297332406044006
0.78478479385376 -0.300282835960388
0.787787795066833 -0.304110527038574
0.790790796279907 -0.308892726898193
0.793793797492981 -0.314743280410767
0.796796798706055 -0.321914911270142
0.799799799919128 -0.33069908618927
0.802802801132202 -0.34134578704834
0.806806802749634 -0.35786509513855
0.816816806793213 -0.400306940078735
0.821821808815002 -0.418549060821533
0.825825810432434 -0.431342363357544
0.829829812049866 -0.442471146583557
0.833833813667297 -0.451942205429077
0.837837815284729 -0.459744215011597
0.840840816497803 -0.464478492736816
0.843843817710876 -0.468226909637451
0.84684681892395 -0.471027493476868
0.850850820541382 -0.473798394203186
0.861861944198608 -0.480709195137024
0.871871948242188 -0.488240838050842
0.877877950668335 -0.492388606071472
0.882882833480835 -0.495190858840942
0.886886835098267 -0.496823191642761
0.890890836715698 -0.497812032699585
0.89489483833313 -0.498208284378052
0.898898839950562 -0.49802041053772
0.901901960372925 -0.49738883972168
0.904904842376709 -0.496226906776428
0.907907962799072 -0.494428873062134
0.910910844802856 -0.491881847381592
0.91391396522522 -0.488465070724487
0.916916847229004 -0.484049797058105
0.919919967651367 -0.478501081466675
0.922922849655151 -0.471790313720703
0.926926851272583 -0.461230993270874
0.931931972503662 -0.446120500564575
0.93793797492981 -0.426179885864258
0.94294285774231 -0.407965064048767
0.946946859359741 -0.391361713409424
0.949949979782104 -0.376676797866821
0.952952980995178 -0.359253406524658
0.955955982208252 -0.33834171295166
0.959959983825684 -0.305086135864258
0.964964985847473 -0.257876873016357
0.978978991508484 -0.121315956115723
0.983983993530273 -0.0789510011672974
0.987987995147705 -0.0491491556167603
0.991991996765137 -0.0229851007461548
0.995995998382568 -0.000106453895568848
1 0.0198096036911011
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.326399087905884
0.00400400161743164 0.330606698989868
0.00700700283050537 0.333063840866089
0.0100100040435791 0.334840893745422
0.0130130052566528 0.335858345031738
0.0150150060653687 0.336072325706482
0.0170170068740845 0.335883259773254
0.0190190076828003 0.335262537002563
0.0210210084915161 0.334179759025574
0.0230230093002319 0.332603454589844
0.0260260105133057 0.329353332519531
0.0300300121307373 0.323867917060852
0.0400400161743164 0.309296131134033
0.0430430173873901 0.306032776832581
0.045045018196106 0.30444610118866
0.0470470190048218 0.30344545841217
0.0490490198135376 0.303130626678467
0.0510510206222534 0.30360221862793
0.0530530214309692 0.304962635040283
0.0550550222396851 0.307288765907288
0.0570570230484009 0.310603976249695
0.0590590238571167 0.314925909042358
0.0620620250701904 0.323341012001038
0.0650650262832642 0.334142565727234
0.0680680274963379 0.347416877746582
0.0710710287094116 0.363261103630066
0.0750750303268433 0.388361215591431
0.0790790319442749 0.417385220527649
0.0840840339660645 0.458053112030029
0.0920920372009277 0.529256820678711
0.102102041244507 0.617217540740967
0.107107162475586 0.657066822052002
0.111111164093018 0.685477733612061
0.115115165710449 0.709837079048157
0.118118166923523 0.725004434585571
0.121121168136597 0.737508296966553
0.12412416934967 0.747400641441345
0.126126170158386 0.752561807632446
0.128128170967102 0.756582021713257
0.130130171775818 0.759462714195251
0.132132172584534 0.761200904846191
0.13413417339325 0.761790037155151
0.135135173797607 0.761650562286377
0.137137174606323 0.760506868362427
0.139139175415039 0.758251428604126
0.141141176223755 0.754935026168823
0.143143177032471 0.750604629516602
0.146146178245544 0.742301940917969
0.149149179458618 0.731947541236877
0.152152180671692 0.719657421112061
0.156156182289124 0.700317859649658
0.160160183906555 0.677526831626892
0.165165185928345 0.644836187362671
0.171171188354492 0.600674033164978
0.179179191589355 0.536453247070312
0.19619619846344 0.398712396621704
0.203203201293945 0.347154855728149
0.208208203315735 0.31395435333252
0.212212204933167 0.290424346923828
0.21521520614624 0.275175452232361
0.218218207359314 0.262466192245483
0.221221208572388 0.252670884132385
0.223223209381104 0.247804164886475
0.225225210189819 0.244272232055664
0.227227210998535 0.242081880569458
0.228228211402893 0.241492748260498
0.229229211807251 0.241243362426758
0.230230212211609 0.241337656974792
0.231231212615967 0.241780161857605
0.233233213424683 0.243728756904602
0.235235214233398 0.247128963470459
0.237237215042114 0.252023458480835
0.23923921585083 0.258458614349365
0.241241216659546 0.266483902931213
0.24424421787262 0.281620025634766
0.247247219085693 0.300647497177124
0.250250220298767 0.323762059211731
0.253253221511841 0.350949048995972
0.257257223129272 0.393411636352539
0.261261224746704 0.443026304244995
0.265265226364136 0.499690532684326
0.271271228790283 0.594727039337158
0.28228235244751 0.782690525054932
0.291291236877441 0.932080507278442
0.298298358917236 1.03970801830292
0.305305242538452 1.13800656795502
0.312312364578247 1.22730433940887
0.318318367004395 1.29670453071594
0.323323249816895 1.3488837480545
0.328328371047974 1.39592313766479
0.333333373069763 1.43835854530334
0.338338375091553 1.47658550739288
0.343343377113342 1.51085495948792
0.34934937953949 1.54738390445709
0.357357382774353 1.5917444229126
0.369369387626648 1.65500581264496
0.380380392074585 1.71006882190704
0.388388395309448 1.74719870090485
0.394394397735596 1.77235090732574
0.399399399757385 1.79075515270233
0.403403401374817 1.80336713790894
0.408408403396606 1.81688404083252
0.414414405822754 1.83103394508362
0.419419407844543 1.84146249294281
0.422422409057617 1.84669613838196
0.425425410270691 1.85082113742828
0.427427411079407 1.85280704498291
0.429429411888123 1.85407197475433
0.431431412696838 1.85451710224152
0.433433413505554 1.85403883457184
0.43543541431427 1.85252845287323
0.437437415122986 1.84987282752991
0.439439415931702 1.84597134590149
0.441441416740417 1.84075367450714
0.443443417549133 1.83419764041901
0.446446418762207 1.82185971736908
0.449449419975281 1.80663311481476
0.453453421592712 1.78236985206604
0.457457423210144 1.75422275066376
0.462462425231934 1.71452701091766
0.468468427658081 1.66166579723358
0.475475549697876 1.59469377994537
0.481481552124023 1.53264832496643
0.486486434936523 1.4751056432724
0.491491556167603 1.41010653972626
0.496496438980103 1.33674716949463
0.501501560211182 1.25485563278198
0.506506443023682 1.16410768032074
0.512512445449829 1.04327034950256
0.519519567489624 0.888315200805664
0.527527570724487 0.697240710258484
0.539539575576782 0.394205093383789
0.562562584877014 -0.189331650733948
0.571571588516235 -0.401522994041443
0.579579591751099 -0.576935529708862
0.585585594177246 -0.697626352310181
0.591591596603394 -0.807801961898804
0.597597599029541 -0.907162427902222
0.604604601860046 -1.01159167289734
0.613613605499268 -1.13695621490479
0.621621608734131 -1.24065172672272
0.627627611160278 -1.31145536899567
0.632632613182068 -1.36447703838348
0.637637615203857 -1.4110985994339
0.641641616821289 -1.44291877746582
0.644644618034363 -1.46301805973053
0.647647619247437 -1.47944366931915
0.649649620056152 -1.4881397485733
0.651651620864868 -1.49487376213074
0.653653621673584 -1.49950337409973
0.654654741287231 -1.50099229812622
0.6556556224823 -1.50192928314209
0.656656742095947 -1.50232064723969
0.657657623291016 -1.50217223167419
0.658658742904663 -1.50148928165436
0.659659624099731 -1.50027656555176
0.661661624908447 -1.49626815319061
0.663663625717163 -1.49014759063721
0.665665626525879 -1.48190784454346
0.667667627334595 -1.47154057025909
0.670670747756958 -1.45204389095306
0.673673629760742 -1.42835223674774
0.677677631378174 -1.39145159721375
0.682682752609253 -1.33853077888489
0.6886887550354 -1.267826795578
0.698698759078979 -1.14104878902435
0.709709644317627 -1.00311064720154
0.715715646743774 -0.934328198432922
0.722722768783569 -0.86083722114563
0.730730772018433 -0.783212661743164
0.765765786170959 -0.457207083702087
0.772772789001465 -0.396662354469299
0.776776790618896 -0.365531444549561
0.77977979183197 -0.345381498336792
0.782782793045044 -0.328935384750366
0.78478479385376 -0.320452213287354
0.786786794662476 -0.314236998558044
0.788788795471191 -0.310513615608215
0.789789795875549 -0.309657335281372
0.790790796279907 -0.309509873390198
0.791791796684265 -0.310080528259277
0.792792797088623 -0.311298370361328
0.794794797897339 -0.315311551094055
0.797797799110413 -0.323919415473938
0.802802801132202 -0.338945865631104
0.805805802345276 -0.345629453659058
0.807807803153992 -0.348974704742432
0.809809803962708 -0.351421117782593
0.811811804771423 -0.352969408035278
0.813813805580139 -0.353686213493347
0.815815806388855 -0.35365903377533
0.817817807197571 -0.352972984313965
0.819819808006287 -0.351710796356201
0.82282280921936 -0.348914623260498
0.825825810432434 -0.345271110534668
0.830830812454224 -0.338018298149109
0.839839816093445 -0.324541449546814
0.843843817710876 -0.319623231887817
0.84684681892395 -0.316700220108032
0.849849820137024 -0.31460177898407
0.851851940155029 -0.3137366771698
0.853853940963745 -0.313352584838867
0.855855941772461 -0.313496351242065
0.857857942581177 -0.314212560653687
0.859859943389893 -0.31552255153656
0.861861944198608 -0.317437410354614
0.863863945007324 -0.319968938827515
0.866866827011108 -0.324951410293579
0.869869947433472 -0.331363677978516
0.872872829437256 -0.339114189147949
0.878878831863403 -0.356861472129822
0.883883953094482 -0.371123671531677
0.886886835098267 -0.378291726112366
0.88988995552063 -0.384171724319458
0.892892837524414 -0.38874089717865
0.89489483833313 -0.391043186187744
0.896896839141846 -0.392736554145813
0.898898839950562 -0.393839001655579
0.900900840759277 -0.394440650939941
0.903903961181641 -0.394619941711426
0.907907962799072 -0.394016861915588
0.91391396522522 -0.392398953437805
0.919919967651367 -0.390154838562012
0.924924850463867 -0.387675046920776
0.928928852081299 -0.385133743286133
0.93293285369873 -0.381957530975342
0.936936855316162 -0.37800145149231
0.940940856933594 -0.373104572296143
0.944944858551025 -0.367088317871094
0.948948860168457 -0.359779000282288
0.952952980995178 -0.351020216941833
0.95695698261261 -0.340645790100098
0.960960984230042 -0.328675150871277
0.965965986251831 -0.311780691146851
0.971971988677979 -0.289163589477539
0.989989995956421 -0.218672871589661
0.995995998382568 -0.198722958564758
1 -0.186437487602234
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 1.14504790306091
0.00200200080871582 1.14077627658844
0.00400400161743164 1.13482046127319
0.00600600242614746 1.12717592716217
0.00900900363922119 1.11259198188782
0.0120120048522949 1.09462535381317
0.0160160064697266 1.06615328788757
0.0200200080871582 1.03335750102997
0.0250250101089478 0.98757529258728
0.0320320129394531 0.917272090911865
0.056056022644043 0.669074773788452
0.0610610246658325 0.624570727348328
0.0660660266876221 0.585284948348999
0.0700700283050537 0.55793285369873
0.0740740299224854 0.533890008926392
0.078078031539917 0.513293027877808
0.0810810327529907 0.500250101089478
0.0840840339660645 0.489389896392822
0.0870870351791382 0.480830311775208
0.089089035987854 0.4764643907547
0.0910910367965698 0.473217129707336
0.0930930376052856 0.47113037109375
0.095095157623291 0.470248341560364
0.0960960388183594 0.470273494720459
0.0970971584320068 0.470617175102234
0.0990991592407227 0.472285509109497
0.101101160049438 0.475304365158081
0.103103160858154 0.479727268218994
0.10510516166687 0.485610604286194
0.107107162475586 0.493012547492981
0.11011016368866 0.50706672668457
0.113113164901733 0.52479362487793
0.116116166114807 0.546318769454956
0.119119167327881 0.571585655212402
0.123123168945312 0.610841631889343
0.127127170562744 0.655967712402344
0.132132172584534 0.719841480255127
0.137137174606323 0.791113376617432
0.145145177841187 0.915264844894409
0.155155181884766 1.07014977931976
0.161161184310913 1.15368163585663
0.166166186332703 1.21485698223114
0.170170187950134 1.25693917274475
0.173173189163208 1.28381955623627
0.176176190376282 1.30637729167938
0.179179191589355 1.32459771633148
0.182182192802429 1.33856427669525
0.184184193611145 1.34557580947876
0.186186194419861 1.35078370571136
0.188188195228577 1.35421180725098
0.189189195632935 1.35526394844055
0.190190196037292 1.35587739944458
0.19119119644165 1.35605442523956
0.192192196846008 1.35580539703369
0.193193197250366 1.35514307022095
0.195195198059082 1.35259294509888
0.197197198867798 1.34835529327393
0.199199199676514 1.34236979484558
0.201201200485229 1.33463895320892
0.204204201698303 1.31980109214783
0.207207202911377 1.30109369754791
0.210210204124451 1.27851128578186
0.213213205337524 1.25208914279938
0.217217206954956 1.2113174200058
0.221221208572388 1.16478216648102
0.226226210594177 1.09933006763458
0.231231212615967 1.02661216259003
0.237237215042114 0.930767774581909
0.24424421787262 0.808275938034058
0.250250220298767 0.693467020988464
0.255255222320557 0.587750911712646
0.260260224342346 0.468370795249939
0.265265226364136 0.331356287002563
0.271271228790283 0.146803379058838
0.279279232025146 -0.120277404785156
0.305305242538452 -1.00291275978088
0.313313245773315 -1.25013065338135
0.32032036781311 -1.44935572147369
0.327327370643616 -1.63229644298553
0.334334373474121 -1.80028581619263
0.341341376304626 -1.95437669754028
0.348348379135132 -2.09482097625732
0.354354381561279 -2.20392680168152
0.359359383583069 -2.28621578216553
0.364364385604858 -2.35937976837158
0.36836838722229 -2.41088771820068
0.372372388839722 -2.45602536201477
0.376376390457153 -2.49455547332764
0.379379391670227 -2.5189061164856
0.382382392883301 -2.53914451599121
0.385385394096375 -2.55511617660522
0.38738739490509 -2.5634331703186
0.389389395713806 -2.56992483139038
0.391391396522522 -2.57461452484131
0.393393397331238 -2.5775191783905
0.394394397735596 -2.57830476760864
0.395395398139954 -2.57864618301392
0.396396398544312 -2.5785436630249
0.397397398948669 -2.57799625396729
0.398398399353027 -2.57700252532959
0.400400400161743 -2.57366919517517
0.402402400970459 -2.56853890419006
0.404404401779175 -2.56169772148132
0.407407402992249 -2.54852867126465
0.410410404205322 -2.53229737281799
0.414414405822754 -2.50666236877441
0.419419407844543 -2.46954607963562
0.425425410270691 -2.41956162452698
0.433433413505554 -2.34700775146484
0.444444417953491 -2.24132752418518
0.451451420783997 -2.16850352287292
0.457457423210144 -2.0997166633606
0.462462425231934 -2.03601503372192
0.467467427253723 -1.96535801887512
0.473473429679871 -1.87190043926239
0.481481552124023 -1.73700058460236
0.499499559402466 -1.42833137512207
0.505505561828613 -1.33660626411438
0.510510444641113 -1.26832365989685
0.515515565872192 -1.20796930789948
0.520520448684692 -1.15458297729492
0.525525569915771 -1.10759329795837
0.530530452728271 -1.0666139125824
0.534534454345703 -1.03791630268097
0.538538455963135 -1.01266360282898
0.542542457580566 -0.990700006484985
0.546546459197998 -0.97169017791748
0.551551580429077 -0.950618267059326
0.561561584472656 -0.909558773040771
0.567567586898804 -0.881776213645935
0.574574589729309 -0.846174478530884
0.592592597007751 -0.751687049865723
0.599599599838257 -0.718008518218994
0.604604601860046 -0.696878671646118
0.618618607521057 -0.64074444770813
0.624624609947205 -0.613098978996277
0.629629611968994 -0.58737587928772
0.634634613990784 -0.558689713478088
0.640640616416931 -0.52029013633728
0.649649620056152 -0.45792281627655
0.661661624908447 -0.374736428260803
0.666666746139526 -0.343581914901733
0.670670747756958 -0.321782112121582
0.67467474937439 -0.303270697593689
0.678678750991821 -0.287803053855896
0.682682752609253 -0.274583339691162
0.687687635421753 -0.260150909423828
0.692692756652832 -0.247605443000793
0.697697639465332 -0.236713767051697
0.702702760696411 -0.227254152297974
0.707707643508911 -0.21901273727417
0.71271276473999 -0.21178126335144
0.718718767166138 -0.204147577285767
0.723723649978638 -0.198573112487793
0.727727651596069 -0.194896697998047
0.730730772018433 -0.192760348320007
0.733733654022217 -0.191275238990784
0.73673677444458 -0.190550804138184
0.738738775253296 -0.190545678138733
0.740740776062012 -0.190962433815002
0.742742776870728 -0.191835761070251
0.744744777679443 -0.193201303482056
0.746746778488159 -0.195095300674438
0.749749660491943 -0.198930501937866
0.752752780914307 -0.203803420066833
0.756756782531738 -0.211592793464661
0.761761784553528 -0.22279679775238
0.771771788597107 -0.247197389602661
0.776776790618896 -0.260731935501099
0.780780792236328 -0.273255705833435
0.786786794662476 -0.294477105140686
0.794794797897339 -0.323465943336487
0.796796798706055 -0.328885555267334
0.798798799514771 -0.332334756851196
0.799799799919128 -0.33311140537262
0.800800800323486 -0.333143830299377
0.801801800727844 -0.332371950149536
0.802802801132202 -0.330834150314331
0.804804801940918 -0.325709819793701
0.806806802749634 -0.318236827850342
0.80880880355835 -0.308791041374207
0.811811804771423 -0.291599988937378
0.815815806388855 -0.264531850814819
0.820820808410645 -0.226180672645569
0.836836814880371 -0.0986026525497437
0.840840816497803 -0.0720258951187134
0.844844818115234 -0.0490684509277344
0.848848819732666 -0.0299531221389771
0.851851940155029 -0.0182920694351196
0.854854822158813 -0.00905990600585938
0.856856822967529 -0.00432133674621582
0.858858823776245 -0.000766158103942871
0.860860824584961 0.00155889987945557
0.862862825393677 0.00260734558105469
0.863863945007324 0.00265598297119141
0.86586594581604 0.00185906887054443
0.867867946624756 -5.17368316650391e-05
0.869869947433472 -0.00297725200653076
0.871871948242188 -0.00681304931640625
0.874874830245972 -0.0140491724014282
0.877877950668335 -0.0227766036987305
0.881881952285767 -0.0363837480545044
0.885885953903198 -0.0519349575042725
0.890890836715698 -0.0736234188079834
0.896896839141846 -0.102192401885986
0.903903961181641 -0.138451099395752
0.920920848846436 -0.229598760604858
0.925925970077515 -0.252189159393311
0.929929971694946 -0.267947435379028
0.933933973312378 -0.281713843345642
0.938938856124878 -0.296627044677734
0.949949979782104 -0.327288389205933
0.952952980995178 -0.337978363037109
0.955955982208252 -0.35088837146759
0.958958983421326 -0.366204261779785
0.962962985038757 -0.389436006546021
0.971971988677979 -0.446672439575195
0.977977991104126 -0.482904314994812
0.982982993125916 -0.509702682495117
0.986986994743347 -0.528149843215942
0.989989995956421 -0.539854288101196
0.992992997169495 -0.549437761306763
0.995995998382568 -0.556724309921265
0.997997999191284 -0.560374975204468
1 -0.563130140304565
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.542118549346924
0.0120120048522949 0.594438672065735
0.0170170068740845 0.614084720611572
0.022022008895874 0.631596803665161
0.0280280113220215 0.650453329086304
0.0350350141525269 0.670406460762024
0.044044017791748 0.694274187088013
0.0490490198135376 0.706573724746704
0.0530530214309692 0.715051889419556
0.056056022644043 0.720370531082153
0.0590590238571167 0.724674701690674
0.0620620250701904 0.72803795337677
0.0650650262832642 0.730583071708679
0.0680680274963379 0.732422828674316
0.0710710287094116 0.733660697937012
0.0740740299224854 0.734391927719116
0.078078031539917 0.734727740287781
0.0820820331573486 0.734501361846924
0.0870870351791382 0.733673334121704
0.0960960388183594 0.731447219848633
0.101101160049438 0.730364561080933
0.10510516166687 0.730100274085999
0.108108162879944 0.730477333068848
0.111111164093018 0.731447458267212
0.114114165306091 0.733025074005127
0.117117166519165 0.735219240188599
0.120120167732239 0.738036274909973
0.12412416934967 0.742769241333008
0.128128170967102 0.748623371124268
0.132132172584534 0.755614042282104
0.136136174201965 0.763825654983521
0.140140175819397 0.773339867591858
0.144144177436829 0.784339904785156
0.160160183906555 0.830493927001953
0.164164185523987 0.839676260948181
0.167167186737061 0.84559178352356
0.170170187950134 0.850345969200134
0.173173189163208 0.853918075561523
0.176176190376282 0.856323719024658
0.178178191184998 0.857281565666199
0.180180191993713 0.857720613479614
0.182182192802429 0.857635974884033
0.184184193611145 0.857020616531372
0.186186194419861 0.855865001678467
0.188188195228577 0.854156732559204
0.190190196037292 0.851881265640259
0.193193197250366 0.847365379333496
0.19619619846344 0.84147310256958
0.200200200080872 0.831804752349854
0.204204201698303 0.820591926574707
0.210210204124451 0.801827669143677
0.224224209785461 0.755650758743286
0.229229211807251 0.736931204795837
0.233233213424683 0.719774723052979
0.237237215042114 0.699558019638062
0.240240216255188 0.681696891784668
0.243243217468262 0.660962104797363
0.246246218681335 0.636818766593933
0.249249219894409 0.608663082122803
0.252252221107483 0.575849533081055
0.255255222320557 0.537702798843384
0.25825822353363 0.493516206741333
0.261261224746704 0.442598819732666
0.265265226364136 0.363581418991089
0.269269227981567 0.272695541381836
0.274274230003357 0.144148588180542
0.279279232025146 0.000876784324645996
0.285285234451294 -0.18797755241394
0.292292356491089 -0.428214073181152
0.302302360534668 -0.796404361724854
0.317317247390747 -1.34938228130341
0.3253253698349 -1.62049221992493
0.331331372261047 -1.80590176582336
0.336336374282837 -1.94537198543549
0.341341376304626 -2.06855869293213
0.345345377922058 -2.15474891662598
0.34934937953949 -2.23057293891907
0.353353381156921 -2.29680442810059
0.357357382774353 -2.35448837280273
0.361361384391785 -2.4045398235321
0.365365386009216 -2.44764137268066
0.369369387626648 -2.48433518409729
0.37337338924408 -2.51504421234131
0.376376390457153 -2.5343382358551
0.379379391670227 -2.55052876472473
0.382382392883301 -2.56368327140808
0.385385394096375 -2.5738673210144
0.38738739490509 -2.57905960083008
0.389389395713806 -2.58301091194153
0.391391396522522 -2.5857458114624
0.393393397331238 -2.58728170394897
0.395395398139954 -2.58762907981873
0.397397398948669 -2.58679270744324
0.399399399757385 -2.58476758003235
0.401401400566101 -2.5815691947937
0.403403401374817 -2.57726907730103
0.406406402587891 -2.56890749931335
0.409409403800964 -2.55844235420227
0.412412405014038 -2.54605913162231
0.41641640663147 -2.52683115005493
0.420420408248901 -2.50476217269897
0.425425410270691 -2.47348976135254
0.43043041229248 -2.43833875656128
0.436436414718628 -2.39195775985718
0.444444417953491 -2.32548642158508
0.450450420379639 -2.27130317687988
0.456456422805786 -2.21194934844971
0.462462425231934 -2.14605283737183
0.467467427253723 -2.08487582206726
0.472472429275513 -2.01655054092407
0.477477550506592 -1.93942177295685
0.482482433319092 -1.85178959369659
0.487487554550171 -1.75239777565002
0.492492437362671 -1.64206266403198
0.498498439788818 -1.49697136878967
0.506506443023682 -1.28867959976196
0.528528451919556 -0.706982374191284
0.537537574768066 -0.48908805847168
0.54554557800293 -0.308958530426025
0.552552580833435 -0.163190841674805
0.55955958366394 -0.0299532413482666
0.565565586090088 0.0729727745056152
0.570570588111877 0.150143027305603
0.575575590133667 0.219293594360352
0.580580592155457 0.280136942863464
0.584584593772888 0.322549939155579
0.58858859539032 0.359129190444946
0.592592597007751 0.390153527259827
0.596596598625183 0.416318893432617
0.600600600242615 0.438279151916504
0.604604601860046 0.456637978553772
0.608608603477478 0.471954345703125
0.61261260509491 0.484747171401978
0.616616606712341 0.495500445365906
0.620620608329773 0.504644751548767
0.623623609542847 0.510478734970093
0.62662661075592 0.515170574188232
0.628628611564636 0.517520785331726
0.630630612373352 0.519140243530273
0.632632613182068 0.519901275634766
0.634634613990784 0.519665956497192
0.6366366147995 0.518313646316528
0.638638615608215 0.515774369239807
0.640640616416931 0.511985421180725
0.642642617225647 0.506880879402161
0.644644618034363 0.500390768051147
0.647647619247437 0.48796534538269
0.6506507396698 0.472432255744934
0.653653621673584 0.453959584236145
0.657657623291016 0.425010442733765
0.661661624908447 0.3913733959198
0.665665626525879 0.352917432785034
0.669669628143311 0.309197068214417
0.673673629760742 0.259846448898315
0.678678750991821 0.191002726554871
0.686686754226685 0.0710525512695312
0.699699640274048 -0.122720122337341
0.706706762313843 -0.218896150588989
0.71271276473999 -0.293402910232544
0.71771764755249 -0.348088145256042
0.721721649169922 -0.385905742645264
0.724724769592285 -0.41025722026825
0.727727651596069 -0.430746793746948
0.730730772018433 -0.447074890136719
0.732732772827148 -0.455613732337952
0.734734773635864 -0.462315917015076
0.73673677444458 -0.467228412628174
0.738738775253296 -0.470393300056458
0.739739656448364 -0.471331715583801
0.740740776062012 -0.471843719482422
0.74174165725708 -0.471930265426636
0.742742776870728 -0.47159218788147
0.743743658065796 -0.470829606056213
0.745745658874512 -0.468041181564331
0.747747659683228 -0.463670492172241
0.749749660491943 -0.45787525177002
0.752752780914307 -0.446846961975098
0.75575578212738 -0.433464288711548
0.759759783744812 -0.412942051887512
0.772772789001465 -0.343098402023315
0.775775790214539 -0.330121278762817
0.778778791427612 -0.319485902786255
0.780780792236328 -0.313920497894287
0.782782793045044 -0.309733986854553
0.78478479385376 -0.307066440582275
0.785785794258118 -0.306346654891968
0.786786794662476 -0.306060433387756
0.787787795066833 -0.306226253509521
0.788788795471191 -0.306862592697144
0.789789795875549 -0.307988524436951
0.791791796684265 -0.311761975288391
0.794794797897339 -0.320069074630737
0.797797799110413 -0.328388571739197
0.799799799919128 -0.332131624221802
0.800800800323486 -0.333055019378662
0.801801800727844 -0.333204030990601
0.802802801132202 -0.332595825195312
0.80380380153656 -0.331275105476379
0.805805802345276 -0.326671361923218
0.807807803153992 -0.319740653038025
0.809809803962708 -0.310823321342468
0.812812805175781 -0.294324636459351
0.815815806388855 -0.274665594100952
0.819819808006287 -0.244385004043579
0.824824810028076 -0.20147979259491
0.831831812858582 -0.135514616966248
0.844844818115234 -0.0112086534500122
0.849849820137024 0.0315694808959961
0.853853940963745 0.0617382526397705
0.857857942581177 0.0871783494949341
0.860860824584961 0.102502346038818
0.862862825393677 0.110664963722229
0.864864826202393 0.117013692855835
0.866866827011108 0.121429920196533
0.868868827819824 0.123882293701172
0.869869947433472 0.124366402626038
0.87087082862854 0.124363660812378
0.871871948242188 0.123889803886414
0.872872829437256 0.122960805892944
0.874874830245972 0.119799494743347
0.876876831054688 0.115001201629639
0.878878831863403 0.108683347702026
0.881881952285767 0.0966074466705322
0.884884834289551 0.0817768573760986
0.888888835906982 0.0584373474121094
0.893893957138062 0.0247482061386108
0.899899959564209 -0.0205038785934448
0.908908843994141 -0.0936670303344727
0.920920848846436 -0.190748333930969
0.926926851272583 -0.234375596046448
0.931931972503662 -0.26726245880127
0.935935974121094 -0.290598392486572
0.939939975738525 -0.310653448104858
0.94294285774231 -0.323183655738831
0.945945978164673 -0.333264589309692
0.947947978973389 -0.3384850025177
0.949949979782104 -0.342402696609497
0.95195198059082 -0.34492564201355
0.952952980995178 -0.345640063285828
0.953953981399536 -0.345989584922791
0.954954981803894 -0.345977306365967
0.955955982208252 -0.345608949661255
0.957957983016968 -0.343885540962219
0.959959983825684 -0.340996742248535
0.961961984634399 -0.337120056152344
0.964964985847473 -0.32983410358429
0.968968987464905 -0.318161964416504
0.973973989486694 -0.301281929016113
0.9809809923172 -0.275102496147156
0.992992997169495 -0.229774713516235
1 -0.205185532569885
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.974144697189331
0.00300300121307373 -0.983681917190552
0.00600600242614746 -0.991460800170898
0.00800800323486328 -0.995564222335815
0.0100100040435791 -0.998723030090332
0.0120120048522949 -1.00085473060608
0.0140140056610107 -1.00185883045197
0.0150150060653687 -1.00190496444702
0.0160160064697266 -1.00162899494171
0.0170170068740845 -1.00101709365845
0.0190190076828003 -0.998728036880493
0.0210210084915161 -0.994963884353638
0.0230230093002319 -0.989752054214478
0.0250250101089478 -0.98313045501709
0.0280280113220215 -0.970626354217529
0.0310310125350952 -0.955116152763367
0.0340340137481689 -0.936668872833252
0.0380380153656006 -0.90757954120636
0.0420420169830322 -0.873395323753357
0.0460460186004639 -0.834107875823975
0.0500500202178955 -0.789650440216064
0.0550550222396851 -0.726596474647522
0.0600600242614746 -0.655055046081543
0.0650650262832642 -0.575133562088013
0.0700700283050537 -0.486836433410645
0.0760760307312012 -0.369848012924194
0.0830830335617065 -0.220619797706604
0.0920920372009277 -0.0152840614318848
0.104104042053223 0.258601069450378
0.111111164093018 0.405273079872131
0.117117166519165 0.518708109855652
0.122122168540955 0.602813839912415
0.126126170158386 0.661842346191406
0.130130171775818 0.712307214736938
0.133133172988892 0.743797779083252
0.136136174201965 0.769226789474487
0.139139175415039 0.788498878479004
0.141141176223755 0.79823625087738
0.143143177032471 0.805717468261719
0.145145177841187 0.811134099960327
0.147147178649902 0.814672708511353
0.149149179458618 0.816521883010864
0.150150179862976 0.816871166229248
0.151151180267334 0.816867470741272
0.152152180671692 0.816533327102661
0.154154181480408 0.814962148666382
0.156156182289124 0.812332391738892
0.158158183097839 0.808815121650696
0.161161184310913 0.802193880081177
0.164164185523987 0.794060111045837
0.167167186737061 0.784398317337036
0.171171188354492 0.769084453582764
0.175175189971924 0.750820279121399
0.179179191589355 0.729295253753662
0.184184193611145 0.698340892791748
0.190190196037292 0.65655517578125
0.197197198867798 0.603336334228516
0.210210204124451 0.498737812042236
0.217217206954956 0.444687485694885
0.221221208572388 0.417502045631409
0.225225210189819 0.394185304641724
0.228228211402893 0.379789710044861
0.231231212615967 0.368489861488342
0.233233213424683 0.362854242324829
0.235235214233398 0.358794569969177
0.237237215042114 0.356349468231201
0.238238215446472 0.355742931365967
0.23923921585083 0.35554301738739
0.240240216255188 0.355743408203125
0.241241216659546 0.356339931488037
0.243243217468262 0.358704090118408
0.245245218276978 0.362574577331543
0.247247219085693 0.367885828018188
0.249249219894409 0.374575734138489
0.252252221107483 0.387068867683411
0.255255222320557 0.402486681938171
0.25825822353363 0.420998811721802
0.261261224746704 0.442812561988831
0.264264225959778 0.468356728553772
0.267267227172852 0.498013854026794
0.271271228790283 0.543993949890137
0.275275230407715 0.596802949905396
0.280280351638794 0.67075514793396
0.286286354064941 0.768118143081665
0.294294357299805 0.907244563102722
0.303303241729736 1.07458007335663
0.333333373069763 1.64149153232574
0.339339375495911 1.73857474327087
0.345345377922058 1.82556247711182
0.350350379943848 1.88954639434814
0.354354381561279 1.93462431430817
0.358358383178711 1.97414839267731
0.362362384796143 2.00804376602173
0.365365386009216 2.02967047691345
0.36836838722229 2.04792380332947
0.371371388435364 2.06265926361084
0.37337338924408 2.07044172286987
0.375375390052795 2.07652378082275
0.377377390861511 2.08087301254272
0.379379391670227 2.08347105979919
0.380380392074585 2.08410573005676
0.381381392478943 2.08429217338562
0.382382392883301 2.08402633666992
0.383383393287659 2.08330345153809
0.384384393692017 2.08211803436279
0.386386394500732 2.07833671569824
0.388388395309448 2.07263112068176
0.390390396118164 2.06494855880737
0.39239239692688 2.05527210235596
0.395395398139954 2.03716969490051
0.398398399353027 2.01504611968994
0.401401400566101 1.98918807506561
0.405405402183533 1.9493932723999
0.410410404205322 1.89234447479248
0.415415406227112 1.82864654064178
0.421421408653259 1.74515414237976
0.427427411079407 1.65437293052673
0.433433413505554 1.55524599552155
0.44044041633606 1.42978370189667
0.450450420379639 1.23884725570679
0.460460424423218 1.03848266601562
0.469469428062439 0.846690058708191
0.483483552932739 0.533281087875366
0.498498439788818 0.20117199420929
0.507507562637329 0.0152279138565063
0.514514446258545 -0.117620229721069
0.520520448684692 -0.221999645233154
0.52652645111084 -0.317020416259766
0.531531572341919 -0.388517022132874
0.536536455154419 -0.452680349349976
0.541541576385498 -0.510140895843506
0.546546459197998 -0.561681509017944
0.551551580429077 -0.607966661453247
0.556556582450867 -0.649550914764404
0.561561584472656 -0.686886191368103
0.566566586494446 -0.720372557640076
0.572572588920593 -0.756350994110107
0.579579591751099 -0.794187188148499
0.589589595794678 -0.847795486450195
0.597597599029541 -0.894399642944336
0.611611604690552 -0.977890729904175
0.616616606712341 -1.0037100315094
0.620620608329773 -1.02133977413177
0.623623609542847 -1.03237509727478
0.62662661075592 -1.04122710227966
0.628628611564636 -1.04576873779297
0.630630612373352 -1.04911398887634
0.632632613182068 -1.05116665363312
0.633633613586426 -1.0516871213913
0.634634613990784 -1.05186653137207
0.635635614395142 -1.05170619487762
0.6366366147995 -1.05120873451233
0.638638615608215 -1.04921102523804
0.640640616416931 -1.04588794708252
0.642642617225647 -1.04124963283539
0.644644618034363 -1.03530299663544
0.647647619247437 -1.0240592956543
0.6506507396698 -1.01032567024231
0.654654741287231 -0.988696098327637
0.658658742904663 -0.963888883590698
0.663663625717163 -0.928868055343628
0.669669628143311 -0.882053136825562
0.677677631378174 -0.814168334007263
0.720720767974854 -0.439138650894165
0.728728771209717 -0.376689195632935
0.735735654830933 -0.326508283615112
0.740740776062012 -0.294192433357239
0.744744777679443 -0.271676421165466
0.747747659683228 -0.25740647315979
0.750750780105591 -0.245725870132446
0.753753781318665 -0.236816048622131
0.75575578212738 -0.232439994812012
0.757757782936096 -0.229297161102295
0.759759783744812 -0.22737443447113
0.761761784553528 -0.226661205291748
0.762762784957886 -0.226755619049072
0.764764785766602 -0.227842569351196
0.766766786575317 -0.23012363910675
0.768768787384033 -0.233574271202087
0.770770788192749 -0.238081097602844
0.773773789405823 -0.246495127677917
0.777777791023254 -0.260027050971985
0.78478479385376 -0.286805391311646
0.790790796279907 -0.308898687362671
0.794794797897339 -0.321180582046509
0.797797799110413 -0.328460097312927
0.799799799919128 -0.332190752029419
0.801801800727844 -0.334881782531738
0.80380380153656 -0.336473822593689
0.805805802345276 -0.336982011795044
0.807807803153992 -0.336483716964722
0.809809803962708 -0.335116028785706
0.811811804771423 -0.333016395568848
0.814814805984497 -0.328789472579956
0.818818807601929 -0.321834325790405
0.823823809623718 -0.311936616897583
0.829829812049866 -0.298626780509949
0.836836814880371 -0.281419634819031
0.843843817710876 -0.262658953666687
0.851851940155029 -0.239522695541382
0.859859943389893 -0.21467912197113
0.869869947433472 -0.183565974235535
0.875875949859619 -0.16692328453064
0.879879951477051 -0.157266139984131
0.883883953094482 -0.149104833602905
0.886886835098267 -0.144150137901306
0.88988995552063 -0.140344619750977
0.891891956329346 -0.138514757156372
0.893893957138062 -0.137300848960876
0.895895957946777 -0.136746764183044
0.897897958755493 -0.136898279190063
0.899899959564209 -0.137802362442017
0.901901960372925 -0.13950777053833
0.903903961181641 -0.142064929008484
0.905905961990356 -0.145526170730591
0.907907962799072 -0.149945616722107
0.910910844802856 -0.158495306968689
0.91391396522522 -0.16950523853302
0.916916847229004 -0.182812333106995
0.920920848846436 -0.203299283981323
0.926926851272583 -0.237573266029358
0.935935974121094 -0.289361953735352
0.939939975738525 -0.309579133987427
0.94294285774231 -0.322585105895996
0.945945978164673 -0.333172798156738
0.947947978973389 -0.338629245758057
0.949949979782104 -0.342655658721924
0.95195198059082 -0.345160961151123
0.952952980995178 -0.345814347267151
0.953953981399536 -0.346052169799805
0.954954981803894 -0.345861911773682
0.955955982208252 -0.345238566398621
0.957957983016968 -0.342796087265015
0.959959983825684 -0.338944435119629
0.961961984634399 -0.333874464035034
0.964964985847473 -0.324389219284058
0.968968987464905 -0.309309005737305
0.974974989891052 -0.283981800079346
0.985985994338989 -0.23711633682251
0.990990996360779 -0.218488693237305
0.996996998786926 -0.198364853858948
1 -0.189026594161987
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.0450499057769775
0.00400400161743164 0.0586220026016235
0.00800800323486328 0.073911190032959
0.0120120048522949 0.0910828113555908
0.0170170068740845 0.115265011787415
0.022022008895874 0.142440438270569
0.0270270109176636 0.1726154088974
0.033033013343811 0.212848424911499
0.0390390157699585 0.257608294487
0.045045018196106 0.307111263275146
0.0510510206222534 0.361608147621155
0.0600600242614746 0.450037121772766
0.0740740299224854 0.587397575378418
0.0800800323486328 0.640883445739746
0.0850850343704224 0.681100845336914
0.0900900363922119 0.716745853424072
0.0940940380096436 0.741497278213501
0.0980980396270752 0.762444496154785
0.101101160049438 0.775371789932251
0.104104042053223 0.785670161247253
0.106106042861938 0.791025519371033
0.108108162879944 0.795218467712402
0.11011016368866 0.798291921615601
0.112112164497375 0.800284743309021
0.114114165306091 0.801232218742371
0.116116166114807 0.801165819168091
0.118118166923523 0.800113677978516
0.120120167732239 0.798100709915161
0.122122168540955 0.795170545578003
0.12412416934967 0.791386961936951
0.127127170562744 0.784279823303223
0.132132172584534 0.770233511924744
0.137137174606323 0.75676441192627
0.141141176223755 0.747923612594604
0.145145177841187 0.740732431411743
0.149149179458618 0.735024213790894
0.152152180671692 0.73161506652832
0.155155181884766 0.728872537612915
0.158158183097839 0.726722002029419
0.162162184715271 0.724642515182495
0.166166186332703 0.723295450210571
0.170170187950134 0.722539901733398
0.175175189971924 0.722240209579468
0.182182192802429 0.722095966339111
0.185185194015503 0.721325635910034
0.187187194824219 0.720312118530273
0.189189195632935 0.718771457672119
0.19119119644165 0.716592311859131
0.193193197250366 0.713660717010498
0.195195198059082 0.709859848022461
0.197197198867798 0.705080986022949
0.200200200080872 0.69605278968811
0.203203201293945 0.685010194778442
0.207207202911377 0.667692065238953
0.212212204933167 0.642872333526611
0.218218207359314 0.609980702400208
0.238238215446472 0.497734427452087
0.243243217468262 0.474002361297607
0.247247219085693 0.457968711853027
0.250250220298767 0.448529958724976
0.252252221107483 0.44379711151123
0.254254221916199 0.44051992893219
0.255255222320557 0.439483642578125
0.256256222724915 0.438879370689392
0.257257223129272 0.438730239868164
0.25825822353363 0.439059734344482
0.259259223937988 0.439891576766968
0.260260224342346 0.441249370574951
0.262262225151062 0.445628643035889
0.264264225959778 0.452113032341003
0.267267227172852 0.465018391609192
0.270270228385925 0.480716943740845
0.275275230407715 0.510809659957886
0.28728723526001 0.585344195365906
0.292292356491089 0.612043619155884
0.296296358108521 0.630162477493286
0.299299240112305 0.641530513763428
0.302302360534668 0.65081524848938
0.304304361343384 0.655720472335815
0.3063063621521 0.659485816955566
0.308308362960815 0.662001490592957
0.310310363769531 0.663157224655151
0.3113112449646 0.663203477859497
0.312312364578247 0.662890553474426
0.313313245773315 0.662214398384094
0.315315246582031 0.65975558757782
0.317317247390747 0.655789971351624
0.319319248199463 0.650275945663452
0.321321249008179 0.64316725730896
0.324324369430542 0.62944221496582
0.327327370643616 0.612189531326294
0.330330371856689 0.591796159744263
0.334334373474121 0.560433626174927
0.339339375495911 0.515827417373657
0.345345377922058 0.456621170043945
0.356356382369995 0.34070348739624
0.365365386009216 0.247920870780945
0.371371388435364 0.190836429595947
0.376376390457153 0.147799730300903
0.381381392478943 0.110029697418213
0.386386394500732 0.0774879455566406
0.391391396522522 0.0494116544723511
0.396396398544312 0.0250527858734131
0.401401400566101 0.00365674495697021
0.405405402183533 -0.0110949277877808
0.408408403396606 -0.0205296277999878
0.41141140460968 -0.0283796787261963
0.414414405822754 -0.034466028213501
0.41641640663147 -0.0374748706817627
0.418418407440186 -0.0397140979766846
0.420420408248901 -0.041286826133728
0.422422409057617 -0.0422945022583008
0.424424409866333 -0.0428191423416138
0.426426410675049 -0.0428959131240845
0.428428411483765 -0.0425515174865723
0.431431412696838 -0.0413018465042114
0.434434413909912 -0.03924560546875
0.437437415122986 -0.0364611148834229
0.441441416740417 -0.0317429304122925
0.446446418762207 -0.0245563983917236
0.451451420783997 -0.0174709558486938
0.45445442199707 -0.0142393112182617
0.456456422805786 -0.0128269195556641
0.458458423614502 -0.0121792554855347
0.460460424423218 -0.0123535394668579
0.462462425231934 -0.013324499130249
0.464464426040649 -0.015073299407959
0.466466426849365 -0.0176353454589844
0.468468427658081 -0.0210500955581665
0.470470428466797 -0.0253576040267944
0.473473429679871 -0.0335851907730103
0.476476430892944 -0.044068455696106
0.479479551315308 -0.0569769144058228
0.482482433319092 -0.0725318193435669
0.485485553741455 -0.0909832715988159
0.488488435745239 -0.11259663105011
0.491491556167603 -0.137653827667236
0.495495557785034 -0.17694103717804
0.499499559402466 -0.223477602005005
0.503503561019897 -0.277379870414734
0.507507562637329 -0.338723421096802
0.512512445449829 -0.425976037979126
0.517517566680908 -0.524644613265991
0.522522449493408 -0.634276151657104
0.528528451919556 -0.778375506401062
0.536536455154419 -0.985891580581665
0.552552580833435 -1.4070782661438
0.558558583259583 -1.54897344112396
0.563563585281372 -1.65573751926422
0.568568587303162 -1.75012648105621
0.572572588920593 -1.81535613536835
0.576576590538025 -1.87078166007996
0.579579591751099 -1.90580582618713
0.582582592964172 -1.93508517742157
0.585585594177246 -1.95844960212708
0.587587594985962 -1.97063493728638
0.589589595794678 -1.98002052307129
0.591591596603394 -1.98652100563049
0.592592597007751 -1.9886599779129
0.593593597412109 -1.99004149436951
0.594594597816467 -1.99066019058228
0.595595598220825 -1.99051630496979
0.596596598625183 -1.98960936069489
0.597597599029541 -1.98793864250183
0.598598599433899 -1.98550271987915
0.600600600242615 -1.97832584381104
0.602602601051331 -1.9680540561676
0.604604601860046 -1.95469653606415
0.60760760307312 -1.92926132678986
0.610610604286194 -1.89801371097565
0.614614605903625 -1.84856867790222
0.618618607521057 -1.79171454906464
0.624624609947205 -1.69653046131134
0.646646618843079 -1.33592939376831
0.652652740478516 -1.25039637088776
0.657657623291016 -1.18681335449219
0.662662744522095 -1.12955451011658
0.668668746948242 -1.06784236431122
0.67467474937439 -1.01205360889435
0.683683633804321 -0.934215307235718
0.6936936378479 -0.851783514022827
0.700700759887695 -0.798081278800964
0.706706762313843 -0.755924224853516
0.711711645126343 -0.724188566207886
0.71771764755249 -0.690098524093628
0.725725650787354 -0.648746728897095
0.73673677444458 -0.592407464981079
0.742742776870728 -0.558292508125305
0.747747659683228 -0.526686549186707
0.753753781318665 -0.485015034675598
0.767767786979675 -0.384841799736023
0.771771788597107 -0.360141038894653
0.775775790214539 -0.339117646217346
0.778778791427612 -0.326326131820679
0.781781792640686 -0.316538095474243
0.783783793449402 -0.311888933181763
0.785785794258118 -0.308890819549561
0.786786794662476 -0.308052182197571
0.787787795066833 -0.307676315307617
0.788788795471191 -0.307780265808105
0.789789795875549 -0.3083815574646
0.790790796279907 -0.309497833251953
0.792792797088623 -0.313189506530762
0.795795798301697 -0.320970296859741
0.799799799919128 -0.331336259841919
0.801801800727844 -0.334736108779907
0.802802801132202 -0.335768103599548
0.80380380153656 -0.336379051208496
0.804804801940918 -0.336591839790344
0.805805802345276 -0.336428999900818
0.806806802749634 -0.335909962654114
0.80880880355835 -0.333830118179321
0.810810804367065 -0.33039128780365
0.812812805175781 -0.325625896453857
0.814814805984497 -0.319562911987305
0.817817807197571 -0.308089852333069
0.820820808410645 -0.293827414512634
0.823823809623718 -0.27683961391449
0.82782781124115 -0.250033855438232
0.831831812858582 -0.218547821044922
0.835835814476013 -0.182422161102295
0.840840816497803 -0.131300687789917
0.84684681892395 -0.0628143548965454
0.863863945007324 0.139270663261414
0.867867946624756 0.179251432418823
0.871871948242188 0.213327646255493
0.874874830245972 0.234617710113525
0.877877950668335 0.252352952957153
0.880880832672119 0.266745328903198
0.883883953094482 0.277985453605652
0.885885953903198 0.283758282661438
0.887887954711914 0.288067817687988
0.88988995552063 0.290820002555847
0.890890836715698 0.291581630706787
0.891891956329346 0.291924715042114
0.892892837524414 0.291855096817017
0.893893957138062 0.29137921333313
0.89489483833313 0.290503025054932
0.896896839141846 0.287574052810669
0.898898839950562 0.283111810684204
0.900900840759277 0.277156472206116
0.902902841567993 0.269743919372559
0.905905961990356 0.255961894989014
0.908908843994141 0.239064693450928
0.911911964416504 0.219125270843506
0.915915966033936 0.187900424003601
0.919919967651367 0.151447057723999
0.923923969268799 0.109824895858765
0.92792797088623 0.0629714727401733
0.93293285369873 -0.00266218185424805
0.938938856124878 -0.0897082090377808
0.946946859359741 -0.215424060821533
0.964964985847473 -0.503960132598877
0.970970988273621 -0.589836597442627
0.97597599029541 -0.653212904930115
0.979979991912842 -0.696969270706177
0.982982993125916 -0.724955916404724
0.985985994338989 -0.748480081558228
0.988988995552063 -0.767758846282959
0.991991996765137 -0.78316056728363
0.99499499797821 -0.795028805732727
0.996996998786926 -0.801136255264282
0.998998999595642 -0.805903911590576
1 -0.807811737060547
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.0118411779403687
0.00400400161743164 0.00345206260681152
0.00800800323486328 0.0210030078887939
0.0120120048522949 0.041056752204895
0.0160160064697266 0.0638824701309204
0.0200200080871582 0.0897728204727173
0.0250250101089478 0.126562356948853
0.0300300121307373 0.167776584625244
0.0350350141525269 0.213225841522217
0.0400400161743164 0.263202548027039
0.0460460186004639 0.329217195510864
0.0550550222396851 0.435738444328308
0.06706702709198 0.577485084533691
0.0730730295181274 0.641667604446411
0.078078031539917 0.688370943069458
0.0820820331573486 0.720658302307129
0.0860860347747803 0.748222351074219
0.089089035987854 0.765703678131104
0.0920920372009277 0.780355453491211
0.095095157623291 0.792070627212524
0.0970971584320068 0.798194169998169
0.0990991592407227 0.803016543388367
0.101101160049438 0.806644916534424
0.103103160858154 0.809184074401855
0.10510516166687 0.810749292373657
0.107107162475586 0.811426162719727
0.109109163284302 0.811284780502319
0.111111164093018 0.810392260551453
0.113113164901733 0.808812379837036
0.115115165710449 0.806606292724609
0.118118166923523 0.802250146865845
0.121121168136597 0.796802878379822
0.125125169754028 0.788143157958984
0.130130171775818 0.775609970092773
0.137137174606323 0.756054162979126
0.142142176628113 0.74052882194519
0.147147178649902 0.722805738449097
0.152152180671692 0.702857971191406
0.158158183097839 0.676545143127441
0.165165185928345 0.643293261528015
0.174174189567566 0.597563147544861
0.185185194015503 0.538450956344604
0.201201200485229 0.451356649398804
0.205205202102661 0.432884693145752
0.208208203315735 0.420934557914734
0.211211204528809 0.41087818145752
0.214214205741882 0.402666926383972
0.217217206954956 0.396225690841675
0.22022020816803 0.391485691070557
0.222222208976746 0.389240026473999
0.224224209785461 0.387705683708191
0.226226210594177 0.386867046356201
0.228228211402893 0.386709213256836
0.230230212211609 0.387218594551086
0.232232213020325 0.38838267326355
0.234234213829041 0.390188813209534
0.237237215042114 0.393980264663696
0.240240216255188 0.398807168006897
0.24424421787262 0.406431674957275
0.250250220298767 0.419301390647888
0.260260224342346 0.440844893455505
0.264264225959778 0.448354363441467
0.268268227577209 0.454655647277832
0.271271228790283 0.45836067199707
0.274274230003357 0.461002349853516
0.276276350021362 0.462085247039795
0.278278350830078 0.462596535682678
0.280280351638794 0.462575554847717
0.28228235244751 0.462043285369873
0.284284353256226 0.460994362831116
0.28728723526001 0.458617687225342
0.291291236877441 0.454536080360413
0.297297239303589 0.447553277015686
0.301301240921021 0.442023158073425
0.305305242538452 0.435317158699036
0.308308362960815 0.429257154464722
0.3113112449646 0.422101736068726
0.314314365386963 0.413650631904602
0.317317247390747 0.403726577758789
0.321321249008179 0.388189792633057
0.3253253698349 0.370087385177612
0.330330371856689 0.344150066375732
0.335335373878479 0.315188646316528
0.342342376708984 0.270809650421143
0.350350379943848 0.216006398200989
0.359359383583069 0.150071859359741
0.369369387626648 0.0723830461502075
0.376376390457153 0.0142377614974976
0.382382392883301 -0.0401005744934082
0.38738739490509 -0.0903987884521484
0.39239239692688 -0.146882295608521
0.397397398948669 -0.211166262626648
0.401401400566101 -0.269342541694641
0.406406402587891 -0.351017713546753
0.41141140460968 -0.442123770713806
0.417417407035828 -0.563215732574463
0.424424409866333 -0.718767046928406
0.448448419570923 -1.2687314748764
0.455455422401428 -1.40947926044464
0.461461424827576 -1.51813626289368
0.467467427253723 -1.61684620380402
0.474474430084229 -1.72246968746185
0.484484434127808 -1.86265575885773
0.508508443832397 -2.19645929336548
0.517517566680908 -2.32937097549438
0.525525569915771 -2.4556667804718
0.533533573150635 -2.59198713302612
0.548548460006714 -2.85511302947998
0.553553581237793 -2.93081879615784
0.557557582855225 -2.98300433158875
0.560560584068298 -3.01648044586182
0.563563585281372 -3.044753074646
0.566566586494446 -3.06775045394897
0.56956958770752 -3.08536911010742
0.571571588516235 -3.09405326843262
0.573573589324951 -3.1002357006073
0.575575590133667 -3.10386967658997
0.576576590538025 -3.10471796989441
0.577577590942383 -3.10491371154785
0.578578591346741 -3.10444474220276
0.579579591751099 -3.10328912734985
0.580580592155457 -3.10143995285034
0.582582592964172 -3.0956928730011
0.584584593772888 -3.08726048469543
0.586586594581604 -3.07618975639343
0.58858859539032 -3.06251001358032
0.591591596603394 -3.03705358505249
0.594594597816467 -3.00552773475647
0.597597599029541 -2.96770048141479
0.601601600646973 -2.90779066085815
0.605605602264404 -2.83817791938782
0.610610604286194 -2.7389600276947
0.615615606307983 -2.62752461433411
0.621621608734131 -2.47922372817993
0.628628611564636 -2.28888177871704
0.637637615203857 -2.02670788764954
0.661661624908447 -1.31948721408844
0.671671628952026 -1.04521310329437
0.680680751800537 -0.814696788787842
0.6886887550354 -0.625605344772339
0.695695638656616 -0.474523305892944
0.701701641082764 -0.357635259628296
0.706706762313843 -0.270620942115784
0.711711645126343 -0.194225311279297
0.715715646743774 -0.141581535339355
0.719719648361206 -0.0972118377685547
0.722722768783569 -0.0696310997009277
0.725725650787354 -0.047039270401001
0.728728771209717 -0.0295562744140625
0.730730772018433 -0.0208107233047485
0.732732772827148 -0.0144506692886353
0.734734773635864 -0.0104864835739136
0.735735654830933 -0.00936579704284668
0.73673677444458 -0.00879204273223877
0.737737655639648 -0.00874495506286621
0.738738775253296 -0.00920474529266357
0.739739656448364 -0.0101519823074341
0.74174165725708 -0.0134458541870117
0.743743658065796 -0.0185146331787109
0.745745658874512 -0.0252526998519897
0.748748779296875 -0.0382688045501709
0.751751780509949 -0.0544867515563965
0.75575578212738 -0.0804091691970825
0.76076078414917 -0.117402911186218
0.772772789001465 -0.208051204681396
0.777777791023254 -0.24128270149231
0.782782793045044 -0.27082371711731
0.786786794662476 -0.291459560394287
0.790790796279907 -0.308933019638062
0.793793797492981 -0.319540143013
0.795795798301697 -0.325230598449707
0.797797799110413 -0.329662322998047
0.799799799919128 -0.332742094993591
0.801801800727844 -0.334419250488281
0.802802801132202 -0.334734797477722
0.80380380153656 -0.334717750549316
0.804804801940918 -0.334380745887756
0.806806802749634 -0.332795858383179
0.80880880355835 -0.330076813697815
0.810810804367065 -0.326316595077515
0.813813805580139 -0.318921089172363
0.816816806793213 -0.30967903137207
0.820820808410645 -0.294967651367188
0.825825810432434 -0.273630380630493
0.832832813262939 -0.240364074707031
0.845845818519592 -0.177797079086304
0.850850820541382 -0.156762003898621
0.854854822158813 -0.142323732376099
0.857857942581177 -0.133281946182251
0.860860824584961 -0.126094698905945
0.862862825393677 -0.122421145439148
0.864864826202393 -0.119611263275146
0.866866827011108 -0.117685556411743
0.868868827819824 -0.116685032844543
0.87087082862854 -0.116652846336365
0.872872829437256 -0.11763858795166
0.874874830245972 -0.119691491127014
0.876876831054688 -0.122766971588135
0.878878831863403 -0.126799941062927
0.881881952285767 -0.134507656097412
0.884884834289551 -0.144024848937988
0.888888835906982 -0.159140944480896
0.89489483833313 -0.184929013252258
0.908908843994141 -0.246225476264954
0.91391396522522 -0.265603542327881
0.917917966842651 -0.279139280319214
0.921921968460083 -0.29042661190033
0.924924850463867 -0.29740309715271
0.928928852081299 -0.305233836174011
0.941941976547241 -0.328266620635986
0.946946859359741 -0.335993766784668
0.95195198059082 -0.342665433883667
0.955955982208252 -0.347129225730896
0.958958983421326 -0.349776029586792
0.961961984634399 -0.351616263389587
0.964964985847473 -0.352527976036072
0.966966986656189 -0.352644681930542
0.968968987464905 -0.352374076843262
0.971971988677979 -0.351247191429138
0.974974989891052 -0.349329233169556
0.977977991104126 -0.346703410148621
0.981981992721558 -0.342232823371887
0.985985994338989 -0.336804986000061
0.990990996360779 -0.328898310661316
0.996996998786926 -0.318098187446594
1 -0.312273263931274
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.406149387359619
0.00500500202178955 0.457410335540771
0.0120120048522949 0.535970091819763
0.0210210084915161 0.644141912460327
0.0400400161743164 0.876353025436401
0.0460460186004639 0.941412210464478
0.0510510206222534 0.989136934280396
0.0550550222396851 1.02178287506104
0.0580580234527588 1.04238903522491
0.0610610246658325 1.05922758579254
0.0640640258789062 1.07222497463226
0.0660660266876221 1.07877373695374
0.0680680274963379 1.08363389968872
0.0700700283050537 1.08679866790771
0.0710710287094116 1.08774149417877
0.0720720291137695 1.08826673030853
0.0730730295181274 1.08838272094727
0.0740740299224854 1.08809733390808
0.0750750303268433 1.08741796016693
0.0770770311355591 1.08490586280823
0.0790790319442749 1.08089983463287
0.0810810327529907 1.07544600963593
0.0840840339660645 1.0647200345993
0.0870870351791382 1.05153059959412
0.0910910367965698 1.03122687339783
0.0970971584320068 0.997451305389404
0.109109163284302 0.925992727279663
0.123123168945312 0.839227318763733
0.135135173797607 0.761600255966187
0.14814817905426 0.676846027374268
0.156156182289124 0.629401445388794
0.163163185119629 0.591612815856934
0.169169187545776 0.562433481216431
0.174174189567566 0.540756940841675
0.179179191589355 0.521816730499268
0.183183193206787 0.508915066719055
0.187187194824219 0.498243927955627
0.190190196037292 0.491805911064148
0.193193197250366 0.486793279647827
0.195195198059082 0.484282612800598
0.197197198867798 0.482465624809265
0.199199199676514 0.481367945671082
0.201201200485229 0.481016397476196
0.203203201293945 0.481438636779785
0.205205202102661 0.482625842094421
0.207207202911377 0.484473824501038
0.210210204124451 0.48822546005249
0.214214205741882 0.494438648223877
0.222222208976746 0.50748074054718
0.225225210189819 0.51137375831604
0.227227210998535 0.513348579406738
0.229229211807251 0.514721155166626
0.231231212615967 0.515482664108276
0.233233213424683 0.515625238418579
0.235235214233398 0.515138745307922
0.237237215042114 0.513999104499817
0.23923921585083 0.51217246055603
0.241241216659546 0.509653210639954
0.243243217468262 0.506430268287659
0.246246218681335 0.500243902206421
0.249249219894409 0.492382049560547
0.252252221107483 0.482772469520569
0.255255222320557 0.471330404281616
0.25825822353363 0.45795726776123
0.262262225151062 0.436936259269714
0.268268227577209 0.400699615478516
0.280280351638794 0.327391982078552
0.286286354064941 0.294555068016052
0.290290355682373 0.275361061096191
0.294294357299805 0.258762121200562
0.298298358917236 0.244963526725769
0.301301240921021 0.23658549785614
0.304304361343384 0.230010032653809
0.3063063621521 0.226682066917419
0.308308362960815 0.224218130111694
0.310310363769531 0.222510099411011
0.312312364578247 0.221399426460266
0.314314365386963 0.220818996429443
0.316316366195679 0.220723867416382
0.318318367004395 0.221069931983948
0.321321249008179 0.22232186794281
0.324324369430542 0.224408388137817
0.327327370643616 0.227432489395142
0.330330371856689 0.231433629989624
0.333333373069763 0.236518144607544
0.336336374282837 0.24304735660553
0.339339375495911 0.251434803009033
0.342342376708984 0.262102365493774
0.345345377922058 0.275482296943665
0.348348379135132 0.292044401168823
0.351351380348206 0.312505960464478
0.354354381561279 0.337439060211182
0.357357382774353 0.367251396179199
0.360360383987427 0.402246236801147
0.364364385604858 0.456922292709351
0.36836838722229 0.520647168159485
0.372372388839722 0.593369483947754
0.376376390457153 0.67511248588562
0.381381392478943 0.790130257606506
0.386386394500732 0.91955292224884
0.39239239692688 1.09224462509155
0.398398399353027 1.28125751018524
0.405405402183533 1.51895332336426
0.414414405822754 1.8457897901535
0.427427411079407 2.34232831001282
0.442442417144775 2.91147756576538
0.451451420783997 3.23047804832458
0.45945942401886 3.49375200271606
0.466466426849365 3.70668077468872
0.473473429679871 3.90395259857178
0.481481552124023 4.11310148239136
0.489489555358887 4.30776119232178
0.496496438980103 4.46430921554565
0.501501560211182 4.56493091583252
0.506506443023682 4.65356874465942
0.510510444641113 4.71533203125
0.514514446258545 4.76910591125488
0.518518447875977 4.81487321853638
0.52152156829834 4.84382820129395
0.524524450302124 4.86801195144653
0.527527570724487 4.88720560073853
0.529529571533203 4.89709377288818
0.531531572341919 4.90454244613647
0.533533573150635 4.90943908691406
0.534534454345703 4.91089200973511
0.535535573959351 4.91166257858276
0.536536455154419 4.91174983978271
0.537537574768066 4.91115570068359
0.538538455963135 4.9098801612854
0.539539575576782 4.90792274475098
0.541541576385498 4.9019570350647
0.543543577194214 4.89323759078979
0.54554557800293 4.8817310333252
0.547547578811646 4.86740970611572
0.550550580024719 4.8407187461853
0.553553581237793 4.80798482894897
0.556556582450867 4.76936864852905
0.560560584068298 4.70932579040527
0.56456458568573 4.64046764373779
0.56956958770752 4.54345369338989
0.575575590133667 4.41397428512573
0.582582592964172 4.24959564208984
0.601601600646973 3.78125429153442
0.619619607925415 3.33046340942383
0.639639616012573 2.82675671577454
0.647647619247437 2.64354038238525
0.653653621673584 2.51785922050476
0.659659624099731 2.40329456329346
0.666666746139526 2.2807240486145
0.676676750183105 2.1174943447113
0.6886887550354 1.92127549648285
0.695695638656616 1.79626190662384
0.701701641082764 1.67870581150055
0.707707643508911 1.54963159561157
0.713713645935059 1.4068888425827
0.720720767974854 1.22463166713715
0.733733654022217 0.86688232421875
0.747747659683228 0.485873222351074
0.75575578212738 0.282139539718628
0.762762784957886 0.11806321144104
0.768768787384033 -0.00859928131103516
0.773773789405823 -0.10201108455658
0.777777791023254 -0.167418718338013
0.781781792640686 -0.223376989364624
0.78478479385376 -0.258442282676697
0.787787795066833 -0.286999940872192
0.789789795875549 -0.302115201950073
0.791791796684265 -0.313765287399292
0.793793797492981 -0.322079181671143
0.795795798301697 -0.327694773674011
0.797797799110413 -0.331281661987305
0.799799799919128 -0.33350396156311
0.802802801132202 -0.335596799850464
0.804804801940918 -0.336409091949463
0.806806802749634 -0.336645364761353
0.80880880355835 -0.336199641227722
0.810810804367065 -0.334906816482544
0.812812805175781 -0.332547903060913
0.814814805984497 -0.328898668289185
0.816816806793213 -0.323761940002441
0.818818807601929 -0.317143559455872
0.821821808815002 -0.304632186889648
0.824824810028076 -0.289273738861084
0.828828811645508 -0.264829635620117
0.832832813262939 -0.23639440536499
0.837837815284729 -0.196071147918701
0.843843817710876 -0.142117023468018
0.859859943389893 0.00576817989349365
0.86586594581604 0.0549460649490356
0.871871948242188 0.0996936559677124
0.876876831054688 0.133212685585022
0.880880832672119 0.156466841697693
0.883883953094482 0.17126476764679
0.886886835098267 0.18379020690918
0.88988995552063 0.194111108779907
0.892892837524414 0.202282428741455
0.895895957946777 0.208345770835876
0.897897958755493 0.211230039596558
0.899899959564209 0.213143944740295
0.901901960372925 0.213982701301575
0.902902841567993 0.213964581489563
0.903903961181641 0.213635921478271
0.905905961990356 0.211989521980286
0.907907962799072 0.208926439285278
0.909909963607788 0.204325556755066
0.911911964416504 0.198062062263489
0.91391396522522 0.190031766891479
0.916916847229004 0.174599528312683
0.919919967651367 0.15507960319519
0.922922849655151 0.131440758705139
0.925925970077515 0.103628277778625
0.929929971694946 0.0599141120910645
0.933933973312378 0.00858020782470703
0.93793797492981 -0.0496387481689453
0.94294285774231 -0.130619883537292
0.949949979782104 -0.254363536834717
0.966966986656189 -0.560375690460205
0.971971988677979 -0.638997554779053
0.97597599029541 -0.69456672668457
0.979979991912842 -0.743342995643616
0.983983993530273 -0.785231351852417
0.986986994743347 -0.811887383460999
0.989989995956421 -0.834402918815613
0.992992997169495 -0.852815866470337
0.995995998382568 -0.867246627807617
0.998998999595642 -0.878023862838745
1 -0.880862712860107
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.840859413146973
0.0100100040435791 0.930885791778564
0.0290290117263794 1.10390186309814
0.0350350141525269 1.15221357345581
0.0400400161743164 1.18859267234802
0.045045018196106 1.22087395191193
0.0490490198135376 1.24320328235626
0.0530530214309692 1.26190483570099
0.056056022644043 1.27324950695038
0.0590590238571167 1.28220784664154
0.0610610246658325 1.28684377670288
0.0630630254745483 1.29040002822876
0.0650650262832642 1.2928740978241
0.06706702709198 1.29426085948944
0.0690690279006958 1.2945511341095
0.0710710287094116 1.29373097419739
0.0730730295181274 1.29178214073181
0.0750750303268433 1.2886815071106
0.0770770311355591 1.28440165519714
0.0790790319442749 1.27891004085541
0.0820820331573486 1.26831841468811
0.0850850343704224 1.25477433204651
0.0880880355834961 1.23829138278961
0.0920920372009277 1.21215689182281
0.0960960388183594 1.18176960945129
0.101101160049438 1.13852870464325
0.106106042861938 1.09024608135223
0.113113164901733 1.01625168323517
0.123123168945312 0.902835607528687
0.137137174606323 0.737278461456299
0.150150179862976 0.581922173500061
0.155155181884766 0.528704524040222
0.160160183906555 0.481907367706299
0.164164185523987 0.44953989982605
0.168168187141418 0.422176122665405
0.171171188354492 0.40508770942688
0.174174189567566 0.390827536582947
0.17717719078064 0.37927782535553
0.180180191993713 0.370332717895508
0.182182192802429 0.365769028663635
0.184184193611145 0.362295269966125
0.186186194419861 0.359879970550537
0.188188195228577 0.35843563079834
0.190190196037292 0.357852458953857
0.192192196846008 0.358036637306213
0.194194197654724 0.358888745307922
0.19619619846344 0.360305905342102
0.199199199676514 0.363294839859009
0.202202200889587 0.367197513580322
0.205205202102661 0.371936798095703
0.209209203720093 0.379428863525391
0.213213205337524 0.388103365898132
0.218218207359314 0.400436758995056
0.223223209381104 0.414509773254395
0.230230212211609 0.436604261398315
0.235235214233398 0.451687812805176
0.23923921585083 0.461814880371094
0.242242217063904 0.467689990997314
0.24424421787262 0.47057032585144
0.246246218681335 0.472482204437256
0.248248219490051 0.473302841186523
0.249249219894409 0.473264694213867
0.250250220298767 0.472905993461609
0.251251220703125 0.472210645675659
0.253253221511841 0.469743251800537
0.255255222320557 0.465721845626831
0.257257223129272 0.459977269172668
0.259259223937988 0.452327013015747
0.261261224746704 0.442583799362183
0.264264225959778 0.423841714859009
0.267267227172852 0.400606989860535
0.271271228790283 0.36371636390686
0.275275230407715 0.321365833282471
0.280280351638794 0.262598156929016
0.286286354064941 0.185000896453857
0.293293237686157 0.086333155632019
0.301301240921021 -0.0350005626678467
0.314314365386963 -0.243288278579712
0.327327370643616 -0.447969913482666
0.338338375091553 -0.611550331115723
0.347347378730774 -0.737234354019165
0.355355381965637 -0.841203212738037
0.362362384796143 -0.924653768539429
0.36836838722229 -0.989750623703003
0.375375390052795 -1.05926620960236
0.382382392883301 -1.12325036525726
0.390390396118164 -1.19097888469696
0.399399399757385 -1.26176655292511
0.408408403396606 -1.32814204692841
0.415415406227112 -1.37599468231201
0.420420408248901 -1.40591490268707
0.424424409866333 -1.42599439620972
0.427427411079407 -1.43821001052856
0.43043041229248 -1.44754028320312
0.432432413101196 -1.45199716091156
0.434434413909912 -1.45496666431427
0.43543541431427 -1.45587253570557
0.436436414718628 -1.45638060569763
0.437437415122986 -1.4564813375473
0.438438415527344 -1.45616495609283
0.439439415931702 -1.45542132854462
0.441441416740417 -1.4526299238205
0.443443417549133 -1.44811820983887
0.445445418357849 -1.44189834594727
0.447447419166565 -1.433962225914
0.450450420379639 -1.41884624958038
0.453453421592712 -1.39991641044617
0.456456422805786 -1.37720990180969
0.460460424423218 -1.34140813350677
0.464464426040649 -1.29986751079559
0.469469428062439 -1.24083065986633
0.474474430084229 -1.17513120174408
0.480480432510376 -1.08916342258453
0.488488435745239 -0.965307831764221
0.498498439788818 -0.80047333240509
0.516516447067261 -0.491495609283447
0.533533573150635 -0.203222632408142
0.546546459197998 0.00703561305999756
0.55955958366394 0.209516525268555
0.565565586090088 0.295417547225952
0.571571588516235 0.372875690460205
0.576576590538025 0.430301666259766
0.581581592559814 0.480703592300415
0.585585594177246 0.515535473823547
0.589589595794678 0.545060157775879
0.592592597007751 0.563478231430054
0.595595598220825 0.578765988349915
0.598598599433899 0.591105461120605
0.601601600646973 0.600605249404907
0.603603601455688 0.605388641357422
0.605605602264404 0.608976364135742
0.60760760307312 0.611489295959473
0.609609603881836 0.613058805465698
0.611611604690552 0.613810896873474
0.613613605499268 0.613865852355957
0.615615606307983 0.613310575485229
0.617617607116699 0.61218249797821
0.619619607925415 0.610485434532166
0.621621608734131 0.608182549476624
0.623623609542847 0.605229616165161
0.62662661075592 0.599478602409363
0.629629611968994 0.591991186141968
0.632632613182068 0.582616567611694
0.635635614395142 0.571272134780884
0.638638615608215 0.557905912399292
0.642642617225647 0.537103891372681
0.646646618843079 0.513136744499207
0.651651620864868 0.479076623916626
0.657657623291016 0.433388948440552
0.666666746139526 0.35948634147644
0.682682752609253 0.227676510810852
0.698698759078979 0.101014852523804
0.704704761505127 0.0588979721069336
0.709709644317627 0.0284663438796997
0.714714765548706 0.00205552577972412
0.719719648361206 -0.0212538242340088
0.725725650787354 -0.046362042427063
0.735735654830933 -0.0850045680999756
0.74174165725708 -0.109035968780518
0.746746778488159 -0.131557703018188
0.752752780914307 -0.161389112472534
0.767767786979675 -0.23805832862854
0.771771788597107 -0.255043029785156
0.775775790214539 -0.269706845283508
0.77977979183197 -0.28210973739624
0.783783793449402 -0.292423486709595
0.789789795875549 -0.307016968727112
0.792792797088623 -0.316431164741516
0.795795798301697 -0.326087951660156
0.797797799110413 -0.3308926820755
0.798798799514771 -0.332396626472473
0.799799799919128 -0.333113551139832
0.800800800323486 -0.332901477813721
0.801801800727844 -0.331650376319885
0.802802801132202 -0.329376220703125
0.804804801940918 -0.321927905082703
0.806806802749634 -0.310887575149536
0.80880880355835 -0.296577215194702
0.811811804771423 -0.26966404914856
0.814814805984497 -0.237123966217041
0.818818807601929 -0.186700105667114
0.823823809623718 -0.115563154220581
0.841841816902161 0.151128053665161
0.845845818519592 0.199094533920288
0.848848819732666 0.229322910308838
0.851851940155029 0.253939867019653
0.854854822158813 0.272763848304749
0.856856822967529 0.282033324241638
0.858858823776245 0.288682222366333
0.860860824584961 0.292782783508301
0.861861944198608 0.293899416923523
0.862862825393677 0.294404745101929
0.863863945007324 0.294306635856628
0.864864826202393 0.293612122535706
0.86586594581604 0.292328476905823
0.867867946624756 0.288021206855774
0.869869947433472 0.281495571136475
0.871871948242188 0.272933959960938
0.874874830245972 0.256670713424683
0.877877950668335 0.236828565597534
0.881881952285767 0.20579206943512
0.886886835098267 0.161467790603638
0.893893957138062 0.0932103395462036
0.920920848846436 -0.17789101600647
0.925925970077515 -0.220254421234131
0.929929971694946 -0.250294923782349
0.933933973312378 -0.276513576507568
0.93793797492981 -0.298578023910522
0.940940856933594 -0.312183856964111
0.943943977355957 -0.323284864425659
0.946946859359741 -0.332095623016357
0.949949979782104 -0.338823914527893
0.95195198059082 -0.342248916625977
0.953953981399536 -0.344889163970947
0.955955982208252 -0.34680163860321
0.958958983421326 -0.348714113235474
0.964964985847473 -0.352140545845032
0.970970988273621 -0.356495976448059
0.979979991912842 -0.36306631565094
0.983983993530273 -0.365291118621826
0.986986994743347 -0.366423368453979
0.989989995956421 -0.366950392723083
0.992992997169495 -0.366728186607361
0.995995998382568 -0.365629911422729
0.998998999595642 -0.363700985908508
1 -0.36288857460022
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 1.06026685237885
0.00600600242614746 1.09852182865143
0.011011004447937 1.12713098526001
0.0150150060653687 1.14730548858643
0.0190190076828003 1.16456484794617
0.022022008895874 1.17528414726257
0.0250250101089478 1.18382835388184
0.0270270109176636 1.18818736076355
0.0290290117263794 1.1913800239563
0.0310310125350952 1.19331884384155
0.0320320129394531 1.19379043579102
0.033033013343811 1.19392704963684
0.0340340137481689 1.1937347650528
0.0360360145568848 1.19238770008087
0.0380380153656006 1.18976294994354
0.0400400161743164 1.18579745292664
0.0420420169830322 1.18044376373291
0.044044017791748 1.1736091375351
0.0470470190048218 1.16043996810913
0.0500500202178955 1.14380550384521
0.0530530214309692 1.1238077878952
0.0570570230484009 1.09261763095856
0.0620620250701904 1.0479770898819
0.0690690279006958 0.978783130645752
0.0800800323486328 0.868766069412231
0.0850850343704224 0.824241638183594
0.089089035987854 0.793318033218384
0.0930930376052856 0.767299890518188
0.0960960388183594 0.751046061515808
0.0990991592407227 0.737614512443542
0.102102041244507 0.727032423019409
0.104104042053223 0.721547603607178
0.106106042861938 0.717321872711182
0.108108162879944 0.714364171028137
0.11011016368866 0.712679147720337
0.111111164093018 0.712312698364258
0.112112164497375 0.712253570556641
0.114114165306091 0.713001489639282
0.116116166114807 0.71480393409729
0.118118166923523 0.717539429664612
0.121121168136597 0.72312867641449
0.12412416934967 0.730143308639526
0.128128170967102 0.741021394729614
0.143143177032471 0.783680200576782
0.160160183906555 0.829299688339233
0.164164185523987 0.83836567401886
0.168168187141418 0.846008539199829
0.171171188354492 0.850547075271606
0.174174189567566 0.853845000267029
0.176176190376282 0.855251312255859
0.178178191184998 0.855950713157654
0.180180191993713 0.855929493904114
0.182182192802429 0.855217099189758
0.184184193611145 0.853841662406921
0.186186194419861 0.851828575134277
0.189189195632935 0.847661733627319
0.192192196846008 0.842174768447876
0.195195198059082 0.835418939590454
0.198198199272156 0.827432751655579
0.202202200889587 0.814912438392639
0.206206202507019 0.800192594528198
0.210210204124451 0.782734394073486
0.214214205741882 0.761810660362244
0.218218207359314 0.737021446228027
0.223223209381104 0.701553106307983
0.230230212211609 0.647010922431946
0.243243217468262 0.544864177703857
0.249249219894409 0.502262830734253
0.253253221511841 0.477164626121521
0.256256222724915 0.461201429367065
0.259259223937988 0.44877552986145
0.261261224746704 0.442955493927002
0.26326322555542 0.439424157142639
0.264264225959778 0.438556671142578
0.265265226364136 0.438302397727966
0.266266226768494 0.438672661781311
0.267267227172852 0.439678907394409
0.268268227577209 0.441325187683105
0.270270228385925 0.446509480476379
0.272272229194641 0.45416533946991
0.274274230003357 0.464210987091064
0.277277231216431 0.483535289764404
0.280280351638794 0.507673263549805
0.283283233642578 0.536314964294434
0.28728723526001 0.581012487411499
0.291291236877441 0.63257098197937
0.296296358108521 0.705785393714905
0.301301240921021 0.787777900695801
0.307307243347168 0.896433591842651
0.313313245773315 1.01510298252106
0.321321249008179 1.18538284301758
0.339339375495911 1.57317304611206
0.347347378730774 1.73073637485504
0.354354381561279 1.85882902145386
0.360360383987427 1.95984590053558
0.365365386009216 2.03454756736755
0.369369387626648 2.08545327186584
0.372372388839722 2.11723923683167
0.375375390052795 2.14312767982483
0.378378391265869 2.1631977558136
0.380380392074585 2.17358589172363
0.382382392883301 2.18184661865234
0.384384393692017 2.18820571899414
0.386386394500732 2.19288158416748
0.388388395309448 2.19608521461487
0.390390396118164 2.19802093505859
0.39239239692688 2.19888710975647
0.394394397735596 2.19887590408325
0.396396398544312 2.19817447662354
0.399399399757385 2.19622540473938
0.407407402992249 2.18991684913635
0.409409403800964 2.18899607658386
0.41141140460968 2.18864250183105
0.413413405418396 2.18886995315552
0.415415406227112 2.18964409828186
0.417417407035828 2.1909294128418
0.420420408248901 2.19373250007629
0.423423409461975 2.19746375083923
0.427427411079407 2.20362639427185
0.432432413101196 2.21269297599792
0.445445418357849 2.23724341392517
0.448448419570923 2.24170517921448
0.451451420783997 2.24516201019287
0.453453421592712 2.24676084518433
0.455455422401428 2.24772429466248
0.457457423210144 2.24808859825134
0.45945942401886 2.24789977073669
0.461461424827576 2.24719882011414
0.463463425636292 2.24602293968201
0.466466426849365 2.24343800544739
0.469469428062439 2.23997354507446
0.480480432510376 2.22603154182434
0.484484434127808 2.22191691398621
0.488488435745239 2.21858906745911
0.492492437362671 2.21614456176758
0.495495557785034 2.21492838859558
0.498498439788818 2.214271068573
0.501501560211182 2.21417093276978
0.504504442214966 2.21460342407227
0.507507562637329 2.21553039550781
0.511511564254761 2.21744346618652
0.516516447067261 2.22068786621094
0.524524450302124 2.22684645652771
0.534534454345703 2.2349956035614
0.538538455963135 2.23726558685303
0.541541576385498 2.23840713500977
0.544544458389282 2.23897337913513
0.546546459197998 2.2388608455658
0.548548460006714 2.23817420005798
0.550550580024719 2.23674964904785
0.552552580833435 2.23442387580872
0.554554581642151 2.23109436035156
0.556556582450867 2.22670102119446
0.558558583259583 2.22117924690247
0.561561584472656 2.2106237411499
0.56456458568573 2.19713497161865
0.567567586898804 2.18070387840271
0.570570588111877 2.16141319274902
0.574574589729309 2.13132977485657
0.578578591346741 2.09601163864136
0.582582592964172 2.05488395690918
0.586586594581604 2.00818920135498
0.591591596603394 1.942826628685
0.597597599029541 1.85545682907104
0.604604601860046 1.743692278862
0.61261260509491 1.60628724098206
0.622622609138489 1.42377030849457
0.634634613990784 1.19279134273529
0.656656742095947 0.766327619552612
0.664664745330811 0.622204780578613
0.671671628952026 0.506271600723267
0.678678750991821 0.39976692199707
0.684684753417969 0.317221879959106
0.689689636230469 0.255424857139587
0.694694757461548 0.200124859809875
0.699699640274048 0.151488661766052
0.703703641891479 0.117321252822876
0.707707643508911 0.0872396230697632
0.711711645126343 0.0611008405685425
0.716716766357422 0.0328463315963745
0.722722768783569 0.00279116630554199
0.730730772018433 -0.0341229438781738
0.745745658874512 -0.101771831512451
0.751751780509949 -0.132529020309448
0.771771788597107 -0.238097667694092
0.776776790618896 -0.260782957077026
0.781781792640686 -0.28085470199585
0.785785794258118 -0.294687151908875
0.789789795875549 -0.306233882904053
0.793793797492981 -0.315691232681274
0.797797799110413 -0.325225353240967
0.800800800323486 -0.334206342697144
0.80380380153656 -0.345824599266052
0.807807803153992 -0.364716053009033
0.813813805580139 -0.397015690803528
0.820820808410645 -0.434382557868958
0.825825810432434 -0.457595109939575
0.829829812049866 -0.47341525554657
0.832832813262939 -0.48343563079834
0.835835814476013 -0.491686344146729
0.838838815689087 -0.497983694076538
0.840840816497803 -0.500999689102173
0.842842817306519 -0.502997398376465
0.844844818115234 -0.503887891769409
0.845845818519592 -0.503876924514771
0.84684681892395 -0.5035480260849
0.848848819732666 -0.501909017562866
0.850850820541382 -0.498933553695679
0.852852821350098 -0.494612097740173
0.854854822158813 -0.488933563232422
0.856856822967529 -0.48188328742981
0.859859943389893 -0.468719601631165
0.862862825393677 -0.452544927597046
0.866866827011108 -0.427060008049011
0.872872829437256 -0.383725166320801
0.888888835906982 -0.264544606208801
0.893893957138062 -0.232911705970764
0.897897958755493 -0.211212158203125
0.901901960372925 -0.193008542060852
0.904904842376709 -0.181819200515747
0.907907962799072 -0.172886490821838
0.909909963607788 -0.168254733085632
0.911911964416504 -0.164733648300171
0.91391396522522 -0.162370681762695
0.915915966033936 -0.161188840866089
0.917917966842651 -0.161160349845886
0.919919967651367 -0.162253737449646
0.921921968460083 -0.164439797401428
0.923923969268799 -0.167691588401794
0.925925970077515 -0.171984910964966
0.928928852081299 -0.180329561233521
0.931931972503662 -0.190902233123779
0.934934854507446 -0.203648090362549
0.93793797492981 -0.218522667884827
0.941941976547241 -0.241656184196472
0.945945978164673 -0.268790483474731
0.949949979782104 -0.300260186195374
0.953953981399536 -0.336435079574585
0.957957983016968 -0.37755024433136
0.964964985847473 -0.457218050956726
0.973973989486694 -0.55928897857666
0.978978991508484 -0.609127998352051
0.982982993125916 -0.643662929534912
0.986986994743347 -0.673194885253906
0.990990996360779 -0.697696208953857
0.993993997573853 -0.712722778320312
0.996996998786926 -0.724829435348511
1 -0.734001994132996
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 2.41002416610718
0.00500500202178955 2.46827864646912
0.00900900363922119 2.5083475112915
0.0120120048522949 2.53388619422913
0.0150150060653687 2.55505347251892
0.0180180072784424 2.57158637046814
0.0200200080871582 2.58003187179565
0.022022008895874 2.58643364906311
0.0240240097045898 2.59079647064209
0.0250250101089478 2.59221386909485
0.0260260105133057 2.59313344955444
0.0270270109176636 2.59357070922852
0.0280280113220215 2.59354114532471
0.0290290117263794 2.59305930137634
0.0300300121307373 2.59213948249817
0.0320320129394531 2.58904004096985
0.0340340137481689 2.58434700965881
0.0360360145568848 2.57815480232239
0.0380380153656006 2.5705041885376
0.0410410165786743 2.55627465248108
0.044044017791748 2.53873014450073
0.0470470190048218 2.51782536506653
0.0500500202178955 2.49347901344299
0.0540540218353271 2.45545244216919
0.0580580234527588 2.41070628166199
0.0620620250701904 2.35877513885498
0.0660660266876221 2.29965591430664
0.0710710287094116 2.21614837646484
0.0760760307312012 2.12236189842224
0.0810810327529907 2.01845717430115
0.0870870351791382 1.88039088249207
0.0940940380096436 1.70446932315826
0.116116166114807 1.13959944248199
0.122122168540955 1.00351965427399
0.127127170562744 0.901012182235718
0.132132172584534 0.810088276863098
0.136136174201965 0.74680495262146
0.140140175819397 0.692539572715759
0.144144177436829 0.647161364555359
0.147147178649902 0.618869066238403
0.150150179862976 0.595455288887024
0.15315318107605 0.57690167427063
0.156156182289124 0.563000202178955
0.158158183097839 0.556073188781738
0.160160183906555 0.550844192504883
0.162162184715271 0.547167301177979
0.164164185523987 0.54488730430603
0.166166186332703 0.543816447257996
0.168168187141418 0.543763160705566
0.170170187950134 0.544537544250488
0.17217218875885 0.545950531959534
0.175175189971924 0.548860669136047
0.183183193206787 0.557229518890381
0.185185194015503 0.558550357818604
0.187187194824219 0.559218168258667
0.189189195632935 0.559159278869629
0.19119119644165 0.558331251144409
0.193193197250366 0.556758046150208
0.195195198059082 0.554497599601746
0.198198199272156 0.549940586090088
0.201201200485229 0.544142365455627
0.205205202102661 0.534836530685425
0.212212204933167 0.516371011734009
0.218218207359314 0.501061201095581
0.222222208976746 0.492266654968262
0.225225210189819 0.486740708351135
0.228228211402893 0.482397675514221
0.230230212211609 0.480265498161316
0.233233213424683 0.47805118560791
0.237237215042114 0.476139545440674
0.241241216659546 0.474108099937439
0.24424421787262 0.471952676773071
0.247247219085693 0.469132542610168
0.250250220298767 0.465582847595215
0.253253221511841 0.46117115020752
0.256256222724915 0.455583930015564
0.259259223937988 0.448466062545776
0.262262225151062 0.439455509185791
0.265265226364136 0.428447961807251
0.269269227981567 0.41119110584259
0.274274230003357 0.386548280715942
0.281281232833862 0.348840951919556
0.297297239303589 0.258428454399109
0.304304361343384 0.21541166305542
0.309309244155884 0.181451678276062
0.314314365386963 0.143665671348572
0.321321249008179 0.085094690322876
0.329329371452332 0.018191933631897
0.334334373474121 -0.0186383724212646
0.337337374687195 -0.0374021530151367
0.340340375900269 -0.0528936386108398
0.343343377113342 -0.0647262334823608
0.345345377922058 -0.0705633163452148
0.347347378730774 -0.0747610330581665
0.34934937953949 -0.0773161649703979
0.350350379943848 -0.0779757499694824
0.351351380348206 -0.0782216787338257
0.352352380752563 -0.0780524015426636
0.353353381156921 -0.0774661302566528
0.354354381561279 -0.0764608383178711
0.356356382369995 -0.0731837749481201
0.358358383178711 -0.0682008266448975
0.360360383987427 -0.0615072250366211
0.362362384796143 -0.0531101226806641
0.365365386009216 -0.0373268127441406
0.36836838722229 -0.017711877822876
0.371371388435364 0.00576174259185791
0.374374389648438 0.0331418514251709
0.378378391265869 0.0758476257324219
0.382382392883301 0.125887155532837
0.386386394500732 0.183493971824646
0.390390396118164 0.248671174049377
0.395395398139954 0.340456962585449
0.400400400161743 0.442826986312866
0.406406402587891 0.578457593917847
0.412412405014038 0.726878762245178
0.419419407844543 0.914010643959045
0.433433413505554 1.30852043628693
0.443443417549133 1.58167362213135
0.450450420379639 1.75863027572632
0.456456422805786 1.89669227600098
0.461461424827576 2.0003650188446
0.466466426849365 2.09231734275818
0.470470428466797 2.1569652557373
0.474474430084229 2.21357393264771
0.47847843170166 2.2619149684906
0.481481552124023 2.29253387451172
0.484484434127808 2.31810116767883
0.487487554550171 2.33837175369263
0.489489555358887 2.34880065917969
0.491491556167603 2.35666131973267
0.493493556976318 2.36194705963135
0.494494438171387 2.36363172531128
0.495495557785034 2.36468029022217
0.496496438980103 2.36509418487549
0.49749755859375 2.3648738861084
0.498498439788818 2.36401987075806
0.499499559402466 2.36253142356873
0.501501560211182 2.35764646530151
0.503503561019897 2.35020613670349
0.505505561828613 2.34022760391235
0.507507562637329 2.32773852348328
0.510510444641113 2.30437469482422
0.513513565063477 2.27553939819336
0.516516447067261 2.24128460884094
0.520520448684692 2.18718504905701
0.524524450302124 2.12332892417908
0.528528451919556 2.04958438873291
0.532532453536987 1.96599328517914
0.537537574768066 1.8492351770401
0.543543577194214 1.69498789310455
0.552552580833435 1.4451904296875
0.566566586494446 1.05569624900818
0.573573589324951 0.878233313560486
0.581581592559814 0.691030502319336
0.589589595794678 0.517962217330933
0.597597599029541 0.35667896270752
0.606606602668762 0.186731934547424
0.616616606712341 0.0091400146484375
0.628628611564636 -0.193344950675964
0.637637615203857 -0.336390376091003
0.645645618438721 -0.45456850528717
0.652652740478516 -0.549034118652344
0.658658742904663 -0.621768236160278
0.663663625717163 -0.675546646118164
0.668668746948242 -0.723129510879517
0.673673629760742 -0.764902353286743
0.678678750991821 -0.801125288009644
0.682682752609253 -0.826201558113098
0.686686754226685 -0.84782350063324
0.690690755844116 -0.865948677062988
0.6936936378479 -0.877192258834839
0.696696758270264 -0.886355638504028
0.699699640274048 -0.89336085319519
0.701701641082764 -0.896785020828247
0.703703641891479 -0.899174451828003
0.705705642700195 -0.900487661361694
0.706706762313843 -0.900718688964844
0.707707643508911 -0.900651216506958
0.708708763122559 -0.900274038314819
0.710710763931274 -0.898544311523438
0.71271276473999 -0.895459651947021
0.714714765548706 -0.890982151031494
0.716716766357422 -0.885071516036987
0.718718767166138 -0.87768292427063
0.721721649169922 -0.863719463348389
0.724724769592285 -0.846249580383301
0.727727651596069 -0.825399398803711
0.731731653213501 -0.792569160461426
0.735735654830933 -0.754551529884338
0.740740776062012 -0.701356172561646
0.749749660491943 -0.597606420516968
0.757757782936096 -0.506925821304321
0.762762784957886 -0.455763101577759
0.767767786979675 -0.411048889160156
0.771771788597107 -0.380379796028137
0.775775790214539 -0.354621291160583
0.778778791427612 -0.338756322860718
0.781781792640686 -0.326049327850342
0.783783793449402 -0.319427251815796
0.785785794258118 -0.314355611801147
0.787787795066833 -0.310898661613464
0.788788795471191 -0.309796810150146
0.789789795875549 -0.309124350547791
0.790790796279907 -0.308890461921692
0.791791796684265 -0.309105515480042
0.792792797088623 -0.309785842895508
0.793793797492981 -0.310949325561523
0.795795798301697 -0.314797401428223
0.797797799110413 -0.320796966552734
0.799799799919128 -0.329093813896179
0.801801800727844 -0.339822769165039
0.804804801940918 -0.360199451446533
0.807807803153992 -0.384740114212036
0.811811804771423 -0.422035217285156
0.828828811645508 -0.587266445159912
0.832832813262939 -0.619775056838989
0.836836814880371 -0.648016691207886
0.840840816497803 -0.672487258911133
0.844844818115234 -0.693320035934448
0.847847819328308 -0.706421732902527
0.850850820541382 -0.717231512069702
0.853853940963745 -0.725614070892334
0.855855941772461 -0.72977888584137
0.857857942581177 -0.732746839523315
0.859859943389893 -0.734463453292847
0.860860824584961 -0.734834909439087
0.861861944198608 -0.734873056411743
0.862862825393677 -0.734573364257812
0.864864826202393 -0.732974529266357
0.866866827011108 -0.730093479156494
0.868868827819824 -0.725986480712891
0.87087082862854 -0.720706343650818
0.873873949050903 -0.710692405700684
0.876876831054688 -0.698310613632202
0.880880832672119 -0.6785888671875
0.884884834289551 -0.655869722366333
0.88988995552063 -0.624311208724976
0.910910844802856 -0.486143827438354
0.915915966033936 -0.459088325500488
0.919919967651367 -0.440266370773315
0.923923969268799 -0.423694252967834
0.92792797088623 -0.409259438514709
0.931931972503662 -0.397027969360352
0.934934854507446 -0.389346599578857
0.93793797492981 -0.382982134819031
0.941941976547241 -0.376052141189575
0.946946859359741 -0.367492079734802
0.949949979782104 -0.361086010932922
0.952952980995178 -0.352810621261597
0.955955982208252 -0.34190845489502
0.958958983421326 -0.328017830848694
0.961961984634399 -0.311397790908813
0.965965986251831 -0.285514354705811
0.970970988273621 -0.248711109161377
0.983983993530273 -0.149914503097534
0.988988995552063 -0.116698622703552
0.993993997573853 -0.0875008106231689
0.998998999595642 -0.0623329877853394
1 -0.0577428340911865
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.557164192199707
0.00200200080871582 -0.553079843521118
0.00400400161743164 -0.54801344871521
0.00700700283050537 -0.538431644439697
0.0100100040435791 -0.526270866394043
0.0130130052566528 -0.511514186859131
0.0170170068740845 -0.488316774368286
0.022022008895874 -0.454849004745483
0.0280280113220215 -0.410265922546387
0.0410410165786743 -0.30784547328949
0.0580580234527588 -0.174188733100891
0.0710710287094116 -0.0782066583633423
0.0790790319442749 -0.0172739028930664
0.0840840339660645 0.024970531463623
0.089089035987854 0.0727469921112061
0.0930930376052856 0.116309285163879
0.0970971584320068 0.165642738342285
0.101101160049438 0.221328973770142
0.106106042861938 0.298787951469421
0.114114165306091 0.433443546295166
0.125125169754028 0.619046688079834
0.130130171775818 0.695387125015259
0.13413417339325 0.749310970306396
0.138138175010681 0.794624328613281
0.141141176223755 0.822518110275269
0.144144177436829 0.844892024993896
0.146146178245544 0.856703162193298
0.14814817905426 0.866061091423035
0.150150179862976 0.872985124588013
0.152152180671692 0.877487301826477
0.15315318107605 0.878832101821899
0.154154181480408 0.879572749137878
0.155155181884766 0.879706621170044
0.156156182289124 0.879230260848999
0.157157182693481 0.878139495849609
0.158158183097839 0.876433610916138
0.160160183906555 0.871198773384094
0.162162184715271 0.863553524017334
0.164164185523987 0.853559255599976
0.167167186737061 0.834477663040161
0.170170187950134 0.810911178588867
0.174174189567566 0.773331880569458
0.179179191589355 0.718845129013062
0.186186194419861 0.634351253509521
0.210210204124451 0.336730003356934
0.21521520614624 0.285929918289185
0.219219207763672 0.251416921615601
0.222222208976746 0.229865789413452
0.225225210189819 0.212596535682678
0.227227210998535 0.203725099563599
0.229229211807251 0.197157263755798
0.231231212615967 0.193062305450439
0.232232213020325 0.191991806030273
0.233233213424683 0.191580891609192
0.234234213829041 0.19182562828064
0.235235214233398 0.192723035812378
0.236236214637756 0.194270014762878
0.238238215446472 0.199302673339844
0.240240216255188 0.206907629966736
0.242242217063904 0.217074632644653
0.24424421787262 0.229799151420593
0.247247219085693 0.253686189651489
0.250250220298767 0.283361911773682
0.253253221511841 0.318885207176208
0.256256222724915 0.360344529151917
0.260260224342346 0.425066232681274
0.264264225959778 0.500778198242188
0.269269227981567 0.609403252601624
0.274274230003357 0.73053252696991
0.280280351638794 0.888844966888428
0.288288354873657 1.11529326438904
0.317317247390747 1.95225644111633
0.3253253698349 2.15830874443054
0.334334373474121 2.37550497055054
0.341341376304626 2.53250312805176
0.348348379135132 2.67656254768372
0.354354381561279 2.78942966461182
0.360360383987427 2.89276361465454
0.366366386413574 2.98658537864685
0.371371388435364 3.05714750289917
0.376376390457153 3.1201548576355
0.380380392074585 3.16453647613525
0.384384393692017 3.20292973518372
0.38738739490509 3.22736477851868
0.390390396118164 3.2476761341095
0.393393397331238 3.26357436180115
0.395395398139954 3.27161121368408
0.397397398948669 3.27751326560974
0.399399399757385 3.28127288818359
0.400400400161743 3.28236556053162
0.401401400566101 3.2829418182373
0.402402400970459 3.28300666809082
0.403403401374817 3.28256487846375
0.404404401779175 3.28162097930908
0.406406402587891 3.27827334403992
0.408408403396606 3.27308630943298
0.410410404205322 3.26618099212646
0.413413405418396 3.2528440952301
0.41641640663147 3.2362334728241
0.419419407844543 3.21665024757385
0.423423409461975 3.18636083602905
0.427427411079407 3.15176033973694
0.432432413101196 3.10304403305054
0.437437415122986 3.04874300956726
0.443443417549133 2.97728657722473
0.455455422401428 2.8255398273468
0.466466426849365 2.67947196960449
0.496496438980103 2.27747917175293
0.503503561019897 2.19168019294739
0.511511564254761 2.10119080543518
0.518518447875977 2.02868938446045
0.525525569915771 1.96257615089417
0.531531572341919 1.91064620018005
0.537537574768066 1.86373555660248
0.542542457580566 1.82900166511536
0.547547578811646 1.79862368106842
0.551551580429077 1.77767980098724
0.555555582046509 1.75988864898682
0.558558583259583 1.74870085716248
0.561561584472656 1.73942399024963
0.56456458568573 1.73211276531219
0.566566586494446 1.72835636138916
0.568568587303162 1.72551202774048
0.570570588111877 1.72359049320221
0.572572588920593 1.72252237796783
0.574574589729309 1.72216069698334
0.576576590538025 1.72235441207886
0.579579591751099 1.7233715057373
0.582582592964172 1.72508716583252
0.585585594177246 1.72751080989838
0.58858859539032 1.73066771030426
0.591591596603394 1.73457264900208
0.595595598220825 1.7407318353653
0.604604601860046 1.75509321689606
0.60760760307312 1.75886976718903
0.609609603881836 1.7608038187027
0.611611604690552 1.76214182376862
0.613613605499268 1.76276624202728
0.615615606307983 1.7625367641449
0.617617607116699 1.76129996776581
0.619619607925415 1.75889754295349
0.621621608734131 1.7551656961441
0.623623609542847 1.74993979930878
0.625625610351562 1.74312973022461
0.627627611160278 1.73470413684845
0.630630612373352 1.71895682811737
0.633633613586426 1.69934463500977
0.6366366147995 1.67568576335907
0.639639616012573 1.64776432514191
0.642642617225647 1.61533141136169
0.646646618843079 1.56491541862488
0.6506507396698 1.5065770149231
0.654654741287231 1.44065725803375
0.659659624099731 1.34889376163483
0.665665626525879 1.22749900817871
0.673673629760742 1.05230724811554
0.696696758270264 0.538421630859375
0.702702760696411 0.419895648956299
0.707707643508911 0.33164656162262
0.71271276473999 0.254662036895752
0.716716766357422 0.20103907585144
0.720720767974854 0.153621912002563
0.725725650787354 0.101794481277466
0.730730772018433 0.0567997694015503
0.735735654830933 0.0171879529953003
0.74174165725708 -0.0251681804656982
0.749749660491943 -0.0765390396118164
0.76076078414917 -0.143417119979858
0.772772789001465 -0.212746024131775
0.783783793449402 -0.272992730140686
0.792792797088623 -0.319607496261597
0.794794797897339 -0.328210115432739
0.796796798706055 -0.334137439727783
0.797797799110413 -0.33568549156189
0.798798799514771 -0.336068630218506
0.799799799919128 -0.335120320320129
0.800800800323486 -0.332672953605652
0.801801800727844 -0.328598976135254
0.80380380153656 -0.315710544586182
0.805805802345276 -0.296868920326233
0.807807803153992 -0.272499561309814
0.810810804367065 -0.226477980613708
0.813813805580139 -0.170278906822205
0.817817807197571 -0.0816886425018311
0.821821808815002 0.0202248096466064
0.826826810836792 0.162978649139404
0.833833813667297 0.383136868476868
0.853853940963745 1.02919328212738
0.858858823776245 1.16634011268616
0.862862825393677 1.26228094100952
0.866866827011108 1.34455168247223
0.869869947433472 1.39651083946228
0.872872829437256 1.43973052501678
0.875875949859619 1.4738335609436
0.877877950668335 1.49128985404968
0.879879951477051 1.50435483455658
0.881881952285767 1.51287055015564
0.882882833480835 1.5153694152832
0.883883953094482 1.51666557788849
0.884884834289551 1.51673555374146
0.885885953903198 1.51555645465851
0.886886835098267 1.51311635971069
0.887887954711914 1.50941240787506
0.88988995552063 1.4982442855835
0.891891956329346 1.48211777210236
0.893893957138062 1.46109235286713
0.896896839141846 1.42071378231049
0.899899959564209 1.37039220333099
0.902902841567993 1.31088399887085
0.906906843185425 1.21820414066315
0.910910844802856 1.11129891872406
0.915915966033936 0.960254788398743
0.921921968460083 0.758515119552612
0.931931972503662 0.396929740905762
0.941941976547241 0.0407013893127441
0.947947978973389 -0.153249382972717
0.952952980995178 -0.295247435569763
0.95695698261261 -0.392002940177917
0.960960984230042 -0.473128437995911
0.964964985847473 -0.540609836578369
0.968968987464905 -0.596228361129761
0.971971988677979 -0.630998134613037
0.974974989891052 -0.660412073135376
0.977977991104126 -0.684969902038574
0.9809809923172 -0.705140471458435
0.983983993530273 -0.721363663673401
0.986986994743347 -0.734052896499634
0.989989995956421 -0.743587136268616
0.991991996765137 -0.748342037200928
0.993993997573853 -0.751909017562866
0.995995998382568 -0.754363775253296
0.997997999191284 -0.755777716636658
1 -0.756219148635864
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.625397920608521
0.00600600242614746 0.683441162109375
0.0140140056610107 0.76700758934021
0.0360360145568848 1.00148510932922
0.0420420169830322 1.05769264698029
0.0470470190048218 1.09891879558563
0.0510510206222534 1.1271880865097
0.0540540218353271 1.14512729644775
0.0570570230484009 1.15987110137939
0.0590590238571167 1.16774034500122
0.0610610246658325 1.17399370670319
0.0630630254745483 1.17866599559784
0.0650650262832642 1.18178927898407
0.06706702709198 1.1834100484848
0.0680680274963379 1.1836850643158
0.0690690279006958 1.18361866474152
0.0700700283050537 1.18322229385376
0.0720720291137695 1.18148338794708
0.0740740299224854 1.17855286598206
0.0760760307312012 1.17451095581055
0.0790790319442749 1.16652870178223
0.0820820331573486 1.15645325183868
0.0850850343704224 1.1445027589798
0.089089035987854 1.12599444389343
0.0930930376052856 1.10493099689484
0.0980980396270752 1.07548677921295
0.103103160858154 1.042436003685
0.108108162879944 1.00533664226532
0.114114165306091 0.955483198165894
0.122122168540955 0.883081912994385
0.143143177032471 0.690007925033569
0.159159183502197 0.550151109695435
0.169169187545776 0.467968225479126
0.178178191184998 0.398980498313904
0.186186194419861 0.342385411262512
0.193193197250366 0.297046184539795
0.199199199676514 0.261700987815857
0.204204201698303 0.235179781913757
0.208208203315735 0.216440796852112
0.211211204528809 0.204408168792725
0.214214205741882 0.194560885429382
0.216216206550598 0.189416289329529
0.218218207359314 0.185555815696716
0.22022020816803 0.183109045028687
0.221221208572388 0.182457208633423
0.222222208976746 0.182209134101868
0.223223209381104 0.182381629943848
0.224224209785461 0.182992339134216
0.225225210189819 0.184057712554932
0.227227210998535 0.187588810920715
0.229229211807251 0.192951202392578
0.231231212615967 0.199962496757507
0.234234213829041 0.213142871856689
0.237237215042114 0.22911012172699
0.241241216659546 0.25443696975708
0.245245218276978 0.28402841091156
0.250250220298767 0.32625937461853
0.254254221916199 0.364499807357788
0.25825822353363 0.407371997833252
0.262262225151062 0.455533385276794
0.267267227172852 0.523195028305054
0.273273229598999 0.612603068351746
0.284284353256226 0.787811756134033
0.293293237686157 0.928380966186523
0.298298358917236 0.999198913574219
0.303303241729736 1.06198644638062
0.308308362960815 1.11704123020172
0.312312364578247 1.1556943655014
0.316316366195679 1.18961405754089
0.32032036781311 1.21877777576447
0.324324369430542 1.2432461977005
0.328328371047974 1.2634265422821
0.331331372261047 1.27599477767944
0.334334373474121 1.28652775287628
0.337337374687195 1.29515194892883
0.340340375900269 1.30197393894196
0.343343377113342 1.30708110332489
0.345345377922058 1.30956792831421
0.347347378730774 1.31133913993835
0.34934937953949 1.31240713596344
0.351351380348206 1.31278026103973
0.353353381156921 1.31246364116669
0.355355381965637 1.31145846843719
0.357357382774353 1.30976283550262
0.359359383583069 1.30737102031708
0.361361384391785 1.30427372455597
0.364364385604858 1.29827606678009
0.367367386817932 1.29056525230408
0.370370388031006 1.28083467483521
0.37337338924408 1.26869583129883
0.376376390457153 1.25383579730988
0.380380392074585 1.23031675815582
0.386386394500732 1.19064915180206
0.403403401374817 1.07634878158569
0.409409403800964 1.04116976261139
0.414414405822754 1.01486611366272
0.419419407844543 0.991293668746948
0.424424409866333 0.970428228378296
0.429429411888123 0.952230095863342
0.433433413505554 0.939541816711426
0.438438415527344 0.925633907318115
0.445445418357849 0.906949758529663
0.448448419570923 0.897509574890137
0.451451420783997 0.885971307754517
0.45445442199707 0.871618270874023
0.457457423210144 0.85404372215271
0.460460424423218 0.833221912384033
0.464464426040649 0.800679326057434
0.468468427658081 0.762983202934265
0.472472429275513 0.720407009124756
0.477477550506592 0.66063666343689
0.482482433319092 0.593836426734924
0.487487554550171 0.520136594772339
0.493493556976318 0.422569990158081
0.499499559402466 0.314792633056641
0.506506443023682 0.176834225654602
0.514514446258545 0.00712335109710693
0.523523569107056 -0.196087121963501
0.530530452728271 -0.366628527641296
0.536536455154419 -0.526020407676697
0.543543577194214 -0.729013800621033
0.551551580429077 -0.980397462844849
0.562562584877014 -1.34702980518341
0.582582592964172 -2.01818656921387
0.590590596199036 -2.26645636558533
0.596596598625183 -2.43663001060486
0.601601600646973 -2.56419229507446
0.605605602264404 -2.65470695495605
0.609609603881836 -2.73306918144226
0.61261260509491 -2.78288602828979
0.615615606307983 -2.82456946372986
0.618618607521057 -2.85773682594299
0.620620608329773 -2.87499451637268
0.622622609138489 -2.88846445083618
0.624624609947205 -2.89830303192139
0.62662661075592 -2.90465593338013
0.627627611160278 -2.90656709671021
0.628628611564636 -2.90765595436096
0.629629611968994 -2.90793704986572
0.630630612373352 -2.90742421150208
0.63163161277771 -2.90613055229187
0.632632613182068 -2.90406942367554
0.634634613990784 -2.89769959449768
0.6366366147995 -2.88847208023071
0.638638615608215 -2.87658095359802
0.641641616821289 -2.85415291786194
0.644644618034363 -2.8267297744751
0.648648619651794 -2.78339719772339
0.652652740478516 -2.73372411727905
0.657657623291016 -2.66490340232849
0.664664745330811 -2.5604088306427
0.672672748565674 -2.43259406089783
0.67967963218689 -2.31219363212585
0.686686754226685 -2.18079400062561
0.6936936378479 -2.03807306289673
0.700700759887695 -1.88368344306946
0.708708763122559 -1.6935179233551
0.726726770401001 -1.26100730895996
0.73673677444458 -1.03605532646179
0.744744777679443 -0.867896556854248
0.751751780509949 -0.731483459472656
0.757757782936096 -0.624708652496338
0.762762784957886 -0.544382810592651
0.767767786979675 -0.473171591758728
0.771771788597107 -0.423592805862427
0.775775790214539 -0.381560802459717
0.778778791427612 -0.355946183204651
0.781781792640686 -0.335856437683105
0.783783793449402 -0.325549483299255
0.785785794258118 -0.31772255897522
0.787787795066833 -0.312391519546509
0.788788795471191 -0.310668349266052
0.789789795875549 -0.309577465057373
0.790790796279907 -0.309122443199158
0.791791796684265 -0.309300422668457
0.792792797088623 -0.310082077980042
0.793793797492981 -0.311431407928467
0.795795798301697 -0.315691709518433
0.797797799110413 -0.321800589561462
0.800800800323486 -0.333825349807739
0.80380380153656 -0.348495483398438
0.80880880355835 -0.376762509346008
0.819819808006287 -0.441025137901306
0.824824810028076 -0.465810537338257
0.828828811645508 -0.482483506202698
0.831831812858582 -0.492770910263062
0.834834814071655 -0.500872135162354
0.836836814880371 -0.50499701499939
0.838838815689087 -0.508170127868652
0.840840816497803 -0.510461568832397
0.842842817306519 -0.511938571929932
0.844844818115234 -0.512665748596191
0.84684681892395 -0.512704849243164
0.848848819732666 -0.512115836143494
0.850850820541382 -0.510955810546875
0.853853940963745 -0.508265495300293
0.856856822967529 -0.504592657089233
0.860860824584961 -0.498455762863159
0.864864826202393 -0.491133570671082
0.869869947433472 -0.480706453323364
0.874874830245972 -0.469155430793762
0.879879951477051 -0.456030488014221
0.883883953094482 -0.443993330001831
0.888888835906982 -0.426772594451904
0.89489483833313 -0.403265833854675
0.900900840759277 -0.380371570587158
0.904904842376709 -0.367730617523193
0.907907962799072 -0.360022187232971
0.910910844802856 -0.353639006614685
0.914914846420288 -0.34650731086731
0.919919967651367 -0.33873176574707
0.923923969268799 -0.333399057388306
0.92792797088623 -0.329121112823486
0.930930852890015 -0.326754212379456
0.933933973312378 -0.325227022171021
0.935935974121094 -0.324729084968567
0.93793797492981 -0.324685454368591
0.939939975738525 -0.325129628181458
0.941941976547241 -0.326095938682556
0.943943977355957 -0.327619194984436
0.945945978164673 -0.329735398292542
0.948948860168457 -0.334076166152954
0.95195198059082 -0.339633345603943
0.955955982208252 -0.348350048065186
0.969969987869263 -0.380266904830933
0.972972989082336 -0.385063171386719
0.97597599029541 -0.388493895530701
0.977977991104126 -0.390031099319458
0.979979991912842 -0.391012191772461
0.981981992721558 -0.391473293304443
0.983983993530273 -0.391448855400085
0.985985994338989 -0.390971422195435
0.988988995552063 -0.389472842216492
0.991991996765137 -0.387121915817261
0.99499499797821 -0.384008765220642
0.998998999595642 -0.378815293312073
1 -0.377349734306335
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.525858283042908
0.00600600242614746 0.543903827667236
0.0120120048522949 0.560035467147827
0.0190190076828003 0.5770263671875
0.0250250101089478 0.590197801589966
0.033033013343811 0.606240034103394
0.0490490198135376 0.636809110641479
0.0550550222396851 0.646582365036011
0.0650650262832642 0.661438941955566
0.0740740299224854 0.675204753875732
0.0800800323486328 0.685436725616455
0.0850850343704224 0.694955825805664
0.0900900363922119 0.705681800842285
0.0940940380096436 0.715613007545471
0.0990991592407227 0.72962760925293
0.107107162475586 0.75396466255188
0.113113164901733 0.772234678268433
0.116116166114807 0.780001401901245
0.119119167327881 0.786006689071655
0.121121168136597 0.78870964050293
0.123123168945312 0.79015064239502
0.12412416934967 0.790339231491089
0.125125169754028 0.790141344070435
0.126126170158386 0.789532780647278
0.127127170562744 0.788488864898682
0.12912917137146 0.784994840621948
0.131131172180176 0.779455780982971
0.133133172988892 0.771661758422852
0.135135173797607 0.761396408081055
0.137137174606323 0.748518943786621
0.140140175819397 0.724725365638733
0.143143177032471 0.696322083473206
0.147147178649902 0.652713298797607
0.152152180671692 0.591643571853638
0.17717719078064 0.274473190307617
0.186186194419861 0.173484206199646
0.193193197250366 0.101371765136719
0.198198199272156 0.054959774017334
0.203203201293945 0.0140029191970825
0.207207202911377 -0.0140646696090698
0.210210204124451 -0.0319627523422241
0.213213205337524 -0.0468438863754272
0.216216206550598 -0.0584070682525635
0.218218207359314 -0.0641157627105713
0.22022020816803 -0.0681089162826538
0.222222208976746 -0.0702828168869019
0.223223209381104 -0.0706539154052734
0.224224209785461 -0.0705293416976929
0.225225210189819 -0.0698946714401245
0.226226210594177 -0.0687354803085327
0.228228211402893 -0.0647833347320557
0.230230212211609 -0.0585496425628662
0.232232213020325 -0.0499057769775391
0.234234213829041 -0.0387169122695923
0.236236214637756 -0.0248422622680664
0.23923921585083 0.00132989883422852
0.242242217063904 0.0344048738479614
0.245245218276978 0.0749469995498657
0.248248219490051 0.123560190200806
0.251251220703125 0.180891871452332
0.254254221916199 0.24763548374176
0.25825822353363 0.352351665496826
0.262262225151062 0.475983500480652
0.266266226768494 0.618257164955139
0.271271228790283 0.816816926002502
0.278278350830078 1.11984860897064
0.294294357299805 1.82200801372528
0.300300359725952 2.05731725692749
0.305305242538452 2.23206424713135
0.309309244155884 2.35488414764404
0.313313245773315 2.46048140525818
0.316316366195679 2.52713346481323
0.319319248199463 2.58266425132751
0.322322368621826 2.62743997573853
0.3253253698349 2.66200613975525
0.327327370643616 2.67964172363281
0.329329371452332 2.69311451911926
0.331331372261047 2.7025580406189
0.333333373069763 2.70814180374146
0.334334373474121 2.70955944061279
0.335335373878479 2.7101047039032
0.336336374282837 2.70980429649353
0.337337374687195 2.70869064331055
0.338338375091553 2.70681643486023
0.340340375900269 2.70097541809082
0.342342376708984 2.69258880615234
0.3443443775177 2.68186664581299
0.347347378730774 2.66182398796082
0.350350379943848 2.63757658004761
0.354354381561279 2.59969520568848
0.359359383583069 2.54517149925232
0.365365386009216 2.47211098670959
0.37337338924408 2.36663579940796
0.393393397331238 2.09686326980591
0.398398399353027 2.03931999206543
0.404404401779175 1.97761344909668
0.41141140460968 1.91230511665344
0.424424409866333 1.79275512695312
0.43043041229248 1.730588555336
0.43543541431427 1.67315745353699
0.44044041633606 1.60966515541077
0.446446418762207 1.52508044242859
0.453453421592712 1.41724908351898
0.462462425231934 1.26865315437317
0.476476430892944 1.02616131305695
0.491491556167603 0.768441081047058
0.500500440597534 0.624068021774292
0.508508443832397 0.504704713821411
0.517517566680908 0.379416346549988
0.52652645111084 0.262471437454224
0.536536455154419 0.140783667564392
0.570570588111877 -0.263625025749207
0.578578591346741 -0.370676398277283
0.585585594177246 -0.472489476203918
0.592592597007751 -0.583858966827393
0.599599599838257 -0.705640196800232
0.606606602668762 -0.838334321975708
0.614614605903625 -1.00231766700745
0.625625610351562 -1.24106872081757
0.642642617225647 -1.61018681526184
0.6506507396698 -1.77067768573761
0.656656742095947 -1.88133823871613
0.662662744522095 -1.98112666606903
0.667667627334595 -2.05398392677307
0.671671628952026 -2.10429120063782
0.675675630569458 -2.14710259437561
0.678678750991821 -2.17432975769043
0.681681632995605 -2.19733595848083
0.684684753417969 -2.21600770950317
0.687687635421753 -2.23019242286682
0.689689636230469 -2.23706221580505
0.691691637039185 -2.2417848110199
0.692692756652832 -2.24331760406494
0.6936936378479 -2.24428486824036
0.694694757461548 -2.24468016624451
0.695695638656616 -2.24449992179871
0.696696758270264 -2.24374032020569
0.697697639465332 -2.24239683151245
0.699699640274048 -2.23793721199036
0.701701641082764 -2.23107409477234
0.703703641891479 -2.22175168991089
0.705705642700195 -2.20990419387817
0.708708763122559 -2.18723320960999
0.711711645126343 -2.15842342376709
0.714714765548706 -2.12330532073975
0.71771764755249 -2.08189749717712
0.721721649169922 -2.01690030097961
0.725725650787354 -1.94120573997498
0.730730772018433 -1.83311295509338
0.735735654830933 -1.71175718307495
0.74174165725708 -1.55112183094025
0.748748779296875 -1.34732401371002
0.759759783744812 -1.00612258911133
0.768768787384033 -0.731468081474304
0.773773789405823 -0.593433380126953
0.777777791023254 -0.49614405632019
0.780780792236328 -0.433281898498535
0.783783793449402 -0.380889296531677
0.785785794258118 -0.352684617042542
0.787787795066833 -0.330588817596436
0.789789795875549 -0.315238952636719
0.790790796279907 -0.310296297073364
0.791791796684265 -0.307237863540649
0.792792797088623 -0.305910110473633
0.793793797492981 -0.306112766265869
0.794794797897339 -0.307641744613647
0.795795798301697 -0.310285329818726
0.797797799110413 -0.318068027496338
0.807807803153992 -0.364120602607727
0.811811804771423 -0.378303170204163
0.814814805984497 -0.386857390403748
0.817817807197571 -0.393414497375488
0.819819808006287 -0.396575689315796
0.821821808815002 -0.398693799972534
0.823823809623718 -0.399701356887817
0.824824810028076 -0.399766802787781
0.825825810432434 -0.399527668952942
0.82782781124115 -0.398103713989258
0.829829812049866 -0.39541494846344
0.831831812858582 -0.39149022102356
0.833833813667297 -0.386431932449341
0.836836814880371 -0.376997232437134
0.839839816093445 -0.365630030632019
0.843843817710876 -0.347797870635986
0.847847819328308 -0.327274203300476
0.852852821350098 -0.29839301109314
0.858858823776245 -0.25985860824585
0.86586594581604 -0.210907816886902
0.876876831054688 -0.13340699672699
0.881881952285767 -0.102190375328064
0.885885953903198 -0.080729603767395
0.888888835906982 -0.067302942276001
0.891891956329346 -0.0566223859786987
0.893893957138062 -0.0512254238128662
0.895895957946777 -0.0473242998123169
0.897897958755493 -0.0449682474136353
0.898898839950562 -0.0443689823150635
0.899899959564209 -0.0441466569900513
0.900900840759277 -0.0442941188812256
0.901901960372925 -0.0448044538497925
0.903903961181641 -0.0468869209289551
0.905905961990356 -0.0503429174423218
0.907907962799072 -0.0551247596740723
0.909909963607788 -0.0611876249313354
0.912912845611572 -0.0725929737091064
0.915915966033936 -0.0866583585739136
0.919919967651367 -0.109194993972778
0.923923969268799 -0.135183930397034
0.929929971694946 -0.178476452827454
0.944944858551025 -0.289533853530884
0.948948860168457 -0.315024018287659
0.952952980995178 -0.336845993995667
0.955955982208252 -0.350164413452148
0.958958983421326 -0.360410928726196
0.960960984230042 -0.365450859069824
0.962962985038757 -0.369105696678162
0.964964985847473 -0.371422410011292
0.966966986656189 -0.372444152832031
0.967967987060547 -0.372482061386108
0.968968987464905 -0.372210741043091
0.970970988273621 -0.370758175849915
0.972972989082336 -0.368137836456299
0.974974989891052 -0.364454030990601
0.977977991104126 -0.357177495956421
0.9809809923172 -0.348122954368591
0.984984993934631 -0.333892345428467
0.989989995956421 -0.313767313957214
1 -0.271494150161743
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 1.29857397079468
0.0100100040435791 1.3974426984787
0.0170170068740845 1.4616082906723
0.0230230093002319 1.51136779785156
0.0280280113220215 1.54783225059509
0.0320320129394531 1.57289695739746
0.0350350141525269 1.58885967731476
0.0380380153656006 1.60204339027405
0.0410410165786743 1.61210584640503
0.0430430173873901 1.61689817905426
0.045045018196106 1.62003207206726
0.0460460186004639 1.62096536159515
0.0470470190048218 1.62147700786591
0.0480480194091797 1.62156713008881
0.0490490198135376 1.62123560905457
0.0500500202178955 1.62048172950745
0.0520520210266113 1.61771047115326
0.0540540218353271 1.61330544948578
0.056056022644043 1.60733735561371
0.0580580234527588 1.59987127780914
0.0610610246658325 1.58599019050598
0.0640640258789062 1.56904411315918
0.06706702709198 1.54917943477631
0.0710710287094116 1.51835513114929
0.0750750303268433 1.48276019096375
0.0790790319442749 1.44252288341522
0.0840840339660645 1.38577687740326
0.089089035987854 1.32239198684692
0.0960960388183594 1.22549164295197
0.109109163284302 1.04312765598297
0.116116166114807 0.953846216201782
0.122122168540955 0.884420156478882
0.127127170562744 0.832358241081238
0.132132172584534 0.786231994628906
0.136136174201965 0.754054546356201
0.140140175819397 0.726517200469971
0.143143177032471 0.709223031997681
0.146146178245544 0.695025205612183
0.149149179458618 0.683801054954529
0.152152180671692 0.675296306610107
0.154154181480408 0.671015977859497
0.156156182289124 0.667764544487
0.158158183097839 0.665473222732544
0.160160183906555 0.664074420928955
0.162162184715271 0.663501501083374
0.164164185523987 0.663689732551575
0.166166186332703 0.664585828781128
0.168168187141418 0.666145443916321
0.170170187950134 0.668325424194336
0.173173189163208 0.672664880752563
0.176176190376282 0.678161144256592
0.180180191993713 0.687036275863647
0.192192196846008 0.715658903121948
0.195195198059082 0.720973610877991
0.198198199272156 0.725191593170166
0.201201200485229 0.728262901306152
0.203203201293945 0.729643583297729
0.205205202102661 0.730466604232788
0.207207202911377 0.730711698532104
0.209209203720093 0.730361461639404
0.211211204528809 0.72939658164978
0.213213205337524 0.727800250053406
0.21521520614624 0.725565433502197
0.217217206954956 0.722683787345886
0.22022020816803 0.717124462127686
0.223223209381104 0.710037708282471
0.226226210594177 0.701362133026123
0.229229211807251 0.691023349761963
0.232232213020325 0.678932309150696
0.236236214637756 0.659902572631836
0.240240216255188 0.637267827987671
0.24424421787262 0.610665917396545
0.248248219490051 0.579682230949402
0.252252221107483 0.543845415115356
0.256256222724915 0.502624273300171
0.260260224342346 0.45542323589325
0.264264225959778 0.401772022247314
0.270270228385925 0.311977386474609
0.279279232025146 0.166921257972717
0.288288354873657 0.0238871574401855
0.294294357299805 -0.0622857809066772
0.299299240112305 -0.125511169433594
0.303303241729736 -0.169980406761169
0.307307243347168 -0.208954334259033
0.3113112449646 -0.242746949195862
0.315315246582031 -0.271745681762695
0.319319248199463 -0.295950412750244
0.322322368621826 -0.310894012451172
0.3253253698349 -0.323014259338379
0.328328371047974 -0.33222770690918
0.330330371856689 -0.336705565452576
0.332332372665405 -0.33981192111969
0.334334373474121 -0.341508150100708
0.335335373878479 -0.341814517974854
0.336336374282837 -0.341752052307129
0.337337374687195 -0.341315031051636
0.338338375091553 -0.340497255325317
0.340340375900269 -0.337711811065674
0.342342376708984 -0.333405733108521
0.3443443775177 -0.327633142471313
0.346346378326416 -0.320456862449646
0.34934937953949 -0.307188987731934
0.352352380752563 -0.29107928276062
0.356356382369995 -0.265464067459106
0.360360383987427 -0.235439538955688
0.364364385604858 -0.201269030570984
0.369369387626648 -0.153185486793518
0.375375390052795 -0.0889935493469238
0.382382392883301 -0.00732982158660889
0.391391396522522 0.104911684989929
0.404404401779175 0.275391578674316
0.436436414718628 0.704785943031311
0.443443417549133 0.811856269836426
0.451451420783997 0.943708300590515
0.477477550506592 1.38243281841278
0.484484434127808 1.48667216300964
0.489489555358887 1.55397045612335
0.494494438171387 1.6137261390686
0.498498439788818 1.65562760829926
0.503503561019897 1.70172917842865
0.508508443832397 1.74223923683167
0.513513565063477 1.77817034721375
0.518518447875977 1.81035566329956
0.524524450302124 1.84497511386871
0.530530452728271 1.87592029571533
0.535535573959351 1.89895069599152
0.539539575576782 1.91505765914917
0.542542457580566 1.9253476858139
0.54554557800293 1.93375754356384
0.547547578811646 1.93815410137177
0.549549579620361 1.94145965576172
0.551551580429077 1.94360065460205
0.553553581237793 1.94456815719604
0.554554581642151 1.94460999965668
0.555555582046509 1.9443553686142
0.557557582855225 1.9429497718811
0.55955958366394 1.94033336639404
0.561561584472656 1.93651509284973
0.563563585281372 1.93157124519348
0.566566586494446 1.92222023010254
0.56956958770752 1.91076719760895
0.573573589324951 1.89261174201965
0.577577590942383 1.87160265445709
0.58358359336853 1.83639192581177
0.591591596603394 1.78547942638397
0.601601600646973 1.7178920507431
0.613613605499268 1.6328216791153
0.622622609138489 1.56532323360443
0.629629611968994 1.50898122787476
0.637637615203857 1.43956911563873
0.645645618438721 1.36502873897552
0.651651620864868 1.30324494838715
0.656656742095947 1.24533724784851
0.661661624908447 1.18120491504669
0.667667627334595 1.09593331813812
0.67467474937439 0.987252473831177
0.692692756652832 0.696059703826904
0.700700759887695 0.557384252548218
0.720720767974854 0.203547835350037
0.726726770401001 0.109763622283936
0.732732772827148 0.0247155427932739
0.737737655639648 -0.0386877059936523
0.742742776870728 -0.0945018529891968
0.746746778488159 -0.133317351341248
0.750750780105591 -0.166975259780884
0.754754781723022 -0.195500135421753
0.757757782936096 -0.213531613349915
0.76076078414917 -0.228906989097595
0.763763785362244 -0.241980075836182
0.766766786575317 -0.253092646598816
0.770770788192749 -0.265427470207214
0.774774789810181 -0.275613188743591
0.77977979183197 -0.286425828933716
0.790790796279907 -0.309106230735779
0.796796798706055 -0.323776006698608
0.805805802345276 -0.34574294090271
0.812812805175781 -0.362921953201294
0.817817807197571 -0.376802325248718
0.82282280921936 -0.392568945884705
0.82782781124115 -0.410680174827576
0.832832813262939 -0.431276440620422
0.841841816902161 -0.471409320831299
0.848848819732666 -0.505023241043091
0.853853940963745 -0.531551599502563
0.858858823776245 -0.561070203781128
0.863863945007324 -0.594353199005127
0.869869947433472 -0.63911759853363
0.876876831054688 -0.696100473403931
0.88988995552063 -0.803805589675903
0.893893957138062 -0.8321373462677
0.896896839141846 -0.850295424461365
0.899899959564209 -0.865146517753601
0.902902841567993 -0.876413583755493
0.904904842376709 -0.881835699081421
0.906906843185425 -0.885509729385376
0.907907962799072 -0.886669158935547
0.908908843994141 -0.887364149093628
0.909909963607788 -0.887585163116455
0.910910844802856 -0.887321710586548
0.911911964416504 -0.886563301086426
0.912912845611572 -0.88529908657074
0.914914846420288 -0.88120698928833
0.916916847229004 -0.874950170516968
0.91891884803772 -0.866436243057251
0.920920848846436 -0.85564386844635
0.923923969268799 -0.835200786590576
0.926926851272583 -0.809651374816895
0.929929971694946 -0.778963804244995
0.93293285369873 -0.743080139160156
0.936936855316162 -0.687412977218628
0.940940856933594 -0.623563051223755
0.945945978164673 -0.533396005630493
0.950950980186462 -0.432928800582886
0.95695698261261 -0.300342321395874
0.965965986251831 -0.0848653316497803
0.97597599029541 0.151931047439575
0.981981992721558 0.279889225959778
0.986986994743347 0.374127984046936
0.990990996360779 0.439824938774109
0.99499499797821 0.496409177780151
0.998998999595642 0.543906927108765
1 0.554406404495239
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 2.29225182533264
0.00500500202178955 2.35381960868835
0.00900900363922119 2.39765477180481
0.0130130052566528 2.43564677238464
0.0160160064697266 2.45969343185425
0.0190190076828003 2.4796404838562
0.022022008895874 2.4953396320343
0.0240240097045898 2.5033552646637
0.0260260105133057 2.50933456420898
0.0280280113220215 2.51322317123413
0.0290290117263794 2.51439142227173
0.0300300121307373 2.5150511264801
0.0310310125350952 2.51520824432373
0.0320320129394531 2.51486802101135
0.033033013343811 2.51403546333313
0.0340340137481689 2.51271462440491
0.0360360145568848 2.50862288475037
0.0380380153656006 2.50261735916138
0.0400400161743164 2.49471378326416
0.0420420169830322 2.48491978645325
0.045045018196106 2.46668148040771
0.0480480194091797 2.44415092468262
0.0510510206222534 2.4172694683075
0.0550550222396851 2.37499189376831
0.0590590238571167 2.32609367370605
0.0640640258789062 2.25671410560608
0.0690690279006958 2.17919731140137
0.0750750303268433 2.07664895057678
0.0810810327529907 1.96469879150391
0.0880880355834961 1.82301533222198
0.095095157623291 1.66963469982147
0.102102041244507 1.50409114360809
0.114114165306091 1.20126605033875
0.121121168136597 1.03141188621521
0.126126170158386 0.921295642852783
0.130130171775818 0.843245983123779
0.13413417339325 0.776602387428284
0.137137174606323 0.735448479652405
0.140140175819397 0.701928615570068
0.143143177032471 0.675403118133545
0.146146178245544 0.655254244804382
0.14814817905426 0.64507269859314
0.150150179862976 0.637295722961426
0.152152180671692 0.631760478019714
0.154154181480408 0.628307938575745
0.155155181884766 0.627310276031494
0.156156182289124 0.626768350601196
0.157157182693481 0.626660108566284
0.158158183097839 0.626963257789612
0.159159183502197 0.627656102180481
0.161161184310913 0.63012421131134
0.163163185119629 0.633892774581909
0.165165185928345 0.638792514801025
0.168168187141418 0.647896766662598
0.17217218875885 0.662441849708557
0.186186194419861 0.716982364654541
0.189189195632935 0.726109862327576
0.192192196846008 0.733688473701477
0.195195198059082 0.739639043807983
0.197197198867798 0.742656230926514
0.199199199676514 0.744891047477722
0.201201200485229 0.746362090110779
0.203203201293945 0.747040748596191
0.205205202102661 0.746933579444885
0.207207202911377 0.74604606628418
0.209209203720093 0.74432384967804
0.211211204528809 0.741702318191528
0.213213205337524 0.738113641738892
0.21521520614624 0.733486890792847
0.217217206954956 0.727747201919556
0.22022020816803 0.716878533363342
0.223223209381104 0.703161358833313
0.226226210594177 0.686904549598694
0.230230212211609 0.662015914916992
0.235235214233398 0.627098321914673
0.24424421787262 0.558989763259888
0.252252221107483 0.499509334564209
0.257257223129272 0.465952634811401
0.261261224746704 0.443003416061401
0.264264225959778 0.428876161575317
0.267267227172852 0.41705060005188
0.271271228790283 0.403929591178894
0.276276350021362 0.390002727508545
0.283283233642578 0.370727062225342
0.28728723526001 0.357998847961426
0.292292356491089 0.340023040771484
0.297297239303589 0.319760203361511
0.302302360534668 0.297168016433716
0.307307243347168 0.272150754928589
0.312312364578247 0.24455201625824
0.318318367004395 0.207816123962402
0.3253253698349 0.160642504692078
0.333333373069763 0.102240562438965
0.3443443775177 0.017123818397522
0.353353381156921 -0.0562503337860107
0.360360383987427 -0.118188142776489
0.366366386413574 -0.176447749137878
0.372372388839722 -0.241005539894104
0.377377390861511 -0.300740003585815
0.382382392883301 -0.366989374160767
0.38738739490509 -0.441910028457642
0.391391396522522 -0.50985050201416
0.396396398544312 -0.605552554130554
0.402402400970459 -0.734251022338867
0.409409403800964 -0.899545907974243
0.417417407035828 -1.1026816368103
0.457457423210144 -2.1415319442749
0.463463425636292 -2.27700805664062
0.468468427658081 -2.37651920318604
0.472472429275513 -2.44562220573425
0.476476430892944 -2.50389909744263
0.479479551315308 -2.53954696655273
0.482482433319092 -2.56754732131958
0.484484434127808 -2.58180975914001
0.486486434936523 -2.59253835678101
0.488488435745239 -2.59971833229065
0.489489555358887 -2.60196948051453
0.490490436553955 -2.60332250595093
0.491491556167603 -2.60377168655396
0.492492437362671 -2.60331130027771
0.493493556976318 -2.60193419456482
0.494494438171387 -2.59963297843933
0.496496438980103 -2.59222745895386
0.498498439788818 -2.58105874061584
0.500500440597534 -2.56609797477722
0.50250244140625 -2.54733633995056
0.505505561828613 -2.51220655441284
0.508508443832397 -2.46888422966003
0.511511564254761 -2.41765880584717
0.515515565872192 -2.33779525756836
0.519519567489624 -2.24636316299438
0.524524450302124 -2.11873126029968
0.531531572341919 -1.92350125312805
0.544544458389282 -1.54086410999298
0.554554581642151 -1.25243377685547
0.561561584472656 -1.06625056266785
0.568568587303162 -0.895709991455078
0.575575590133667 -0.740741729736328
0.581581592559814 -0.619722127914429
0.587587594985962 -0.509187459945679
0.593593597412109 -0.40890371799469
0.599599599838257 -0.318799018859863
0.604604601860046 -0.251554489135742
0.609609603881836 -0.191601276397705
0.614614605903625 -0.139190673828125
0.618618607521057 -0.102926969528198
0.622622609138489 -0.0719469785690308
0.625625610351562 -0.0523194074630737
0.628628611564636 -0.0357725620269775
0.63163161277771 -0.0219955444335938
0.634634613990784 -0.0105504989624023
0.637637615203857 -0.00101101398468018
0.641641616821289 0.00946235656738281
0.645645618438721 0.0182527303695679
0.656656742095947 0.0412441492080688
0.661661624908447 0.0537711381912231
0.666666746139526 0.0678035020828247
0.672672748565674 0.0863286256790161
0.67967963218689 0.109884262084961
0.696696758270264 0.168651580810547
0.699699640274048 0.176238179206848
0.702702760696411 0.182147741317749
0.704704761505127 0.185062646865845
0.706706762313843 0.18709135055542
0.708708763122559 0.188173890113831
0.710710763931274 0.188248038291931
0.71271276473999 0.187248706817627
0.714714765548706 0.185107946395874
0.716716766357422 0.181756138801575
0.718718767166138 0.177161455154419
0.720720767974854 0.171344637870789
0.723723649978638 0.160376191139221
0.726726770401001 0.146909475326538
0.730730772018433 0.125654458999634
0.734734773635864 0.10088574886322
0.738738775253296 0.0727527141571045
0.743743658065796 0.0330319404602051
0.748748779296875 -0.0112459659576416
0.766766786575317 -0.17727267742157
0.771771788597107 -0.214614748954773
0.775775790214539 -0.240455031394958
0.77977979183197 -0.262791275978088
0.783783793449402 -0.281859159469604
0.787787795066833 -0.298217535018921
0.791791796684265 -0.312266945838928
0.794794797897339 -0.321287393569946
0.797797799110413 -0.328627347946167
0.799799799919128 -0.332261204719543
0.801801800727844 -0.33465564250946
0.80380380153656 -0.335795402526855
0.805805802345276 -0.335847735404968
0.807807803153992 -0.334984660148621
0.809809803962708 -0.333375692367554
0.812812805175781 -0.329928874969482
0.816816806793213 -0.324162721633911
0.82282280921936 -0.314264416694641
0.82782781124115 -0.305281758308411
0.833833813667297 -0.293024182319641
0.843843817710876 -0.272341847419739
0.847847819328308 -0.265237808227539
0.850850820541382 -0.26074755191803
0.853853940963745 -0.257179498672485
0.855855941772461 -0.255405187606812
0.857857942581177 -0.254179954528809
0.859859943389893 -0.25356137752533
0.861861944198608 -0.253607630729675
0.863863945007324 -0.254356384277344
0.86586594581604 -0.255788087844849
0.867867946624756 -0.257856845855713
0.87087082862854 -0.262041091918945
0.873873949050903 -0.26737105846405
0.877877950668335 -0.275972127914429
0.882882833480835 -0.288583397865295
0.88988995552063 -0.308384895324707
0.901901960372925 -0.342742085456848
0.906906843185425 -0.355125427246094
0.910910844802856 -0.363407731056213
0.91391396522522 -0.368533611297607
0.916916847229004 -0.372747659683228
0.919919967651367 -0.376063346862793
0.922922849655151 -0.378486633300781
0.925925970077515 -0.38001561164856
0.92792797088623 -0.380533814430237
0.929929971694946 -0.380645990371704
0.931931972503662 -0.380347967147827
0.933933973312378 -0.379643678665161
0.936936855316162 -0.377829909324646
0.939939975738525 -0.375039100646973
0.94294285774231 -0.37115216255188
0.945945978164673 -0.366122245788574
0.949949979782104 -0.35801887512207
0.953953981399536 -0.348628759384155
0.957957983016968 -0.337621927261353
0.961961984634399 -0.324799537658691
0.965965986251831 -0.310078144073486
0.970970988273621 -0.289191603660583
0.983983993530273 -0.233083248138428
0.989989995956421 -0.210421323776245
0.995995998382568 -0.189962267875671
1 -0.177440047264099
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -1.30855250358582
0.00200200080871582 -1.31230974197388
0.00400400161743164 -1.31470477581024
0.00500500202178955 -1.31536662578583
0.00600600242614746 -1.31566095352173
0.00700700283050537 -1.31557953357697
0.00800800323486328 -1.31511890888214
0.0100100040435791 -1.3130818605423
0.0120120048522949 -1.30959606170654
0.0140140056610107 -1.30470311641693
0.0160160064697266 -1.29843974113464
0.0190190076828003 -1.28654193878174
0.022022008895874 -1.27167725563049
0.0250250101089478 -1.2537876367569
0.0280280113220215 -1.23277878761292
0.0320320129394531 -1.19970345497131
0.0360360145568848 -1.16050708293915
0.0400400161743164 -1.11474442481995
0.044044017791748 -1.06187975406647
0.0480480194091797 -1.00130236148834
0.0520520210266113 -0.932574272155762
0.0570570230484009 -0.836050271987915
0.0630630254745483 -0.707485914230347
0.0710710287094116 -0.520810961723328
0.0920920372009277 -0.0218765735626221
0.101101160049438 0.174554824829102
0.109109163284302 0.335564732551575
0.116116166114807 0.466062784194946
0.123123168945312 0.586381912231445
0.12912917137146 0.679749250411987
0.13413417339325 0.748839259147644
0.138138175010681 0.797399520874023
0.142142176628113 0.840270400047302
0.147147178649902 0.887113571166992
0.152152180671692 0.927837371826172
0.157157182693481 0.963781595230103
0.163163185119629 1.00228869915009
0.168168187141418 1.03121030330658
0.17217218875885 1.05170357227325
0.175175189971924 1.06471419334412
0.178178191184998 1.07509052753448
0.180180191993713 1.08042085170746
0.182182192802429 1.08444166183472
0.184184193611145 1.08711421489716
0.186186194419861 1.08839547634125
0.187187194824219 1.08850908279419
0.188188195228577 1.08827722072601
0.189189195632935 1.08770489692688
0.19119119644165 1.08555698394775
0.193193197250366 1.08209824562073
0.195195198059082 1.077357172966
0.197197198867798 1.07135760784149
0.200200200080872 1.06003904342651
0.203203201293945 1.04592883586884
0.206206202507019 1.02886950969696
0.209209203720093 1.00871026515961
0.213213205337524 0.977216005325317
0.217217206954956 0.940850257873535
0.222222208976746 0.889709234237671
0.229229211807251 0.811147212982178
0.23923921585083 0.691644430160522
0.251251220703125 0.548705101013184
0.25825822353363 0.472959041595459
0.264264225959778 0.414483785629272
0.271271228790283 0.352142810821533
0.279279232025146 0.286432266235352
0.288288354873657 0.217638373374939
0.301301240921021 0.123568892478943
0.314314365386963 0.0290679931640625
0.32032036781311 -0.0184719562530518
0.326326370239258 -0.0708773136138916
0.331331372261047 -0.119861960411072
0.336336374282837 -0.17529296875
0.341341376304626 -0.237926244735718
0.346346378326416 -0.307932496070862
0.352352380752563 -0.399763584136963
0.361361384391785 -0.547584772109985
0.400400400161743 -1.20798027515411
0.410410404205322 -1.39324963092804
0.421421408653259 -1.60904061794281
0.43543541431427 -1.89680373668671
0.458458423614502 -2.37245798110962
0.465465426445007 -2.50553917884827
0.471471428871155 -2.60922122001648
0.476476430892944 -2.68606686592102
0.481481552124023 -2.75375866889954
0.485485553741455 -2.80121898651123
0.489489555358887 -2.84235501289368
0.493493556976318 -2.87669324874878
0.496496438980103 -2.89785480499268
0.499499559402466 -2.91541743278503
0.50250244140625 -2.92973637580872
0.505505561828613 -2.94112801551819
0.508508443832397 -2.94987177848816
0.510510444641113 -2.9543514251709
0.512512445449829 -2.95782685279846
0.514514446258545 -2.96035432815552
0.516516447067261 -2.96198463439941
0.518518447875977 -2.96277570724487
0.520520448684692 -2.96285152435303
0.522522449493408 -2.96235108375549
0.525525569915771 -2.96081137657166
0.529529571533203 -2.95790481567383
0.537537574768066 -2.95171356201172
0.541541576385498 -2.9494833946228
0.556556582450867 -2.94223141670227
0.55955958366394 -2.94010639190674
0.562562584877014 -2.93721556663513
0.565565586090088 -2.93324089050293
0.568568587303162 -2.92783689498901
0.571571588516235 -2.92062878608704
0.574574589729309 -2.91121077537537
0.577577590942383 -2.89914345741272
0.580580592155457 -2.88394951820374
0.58358359336853 -2.86510467529297
0.586586594581604 -2.84204006195068
0.589589595794678 -2.81437420845032
0.592592597007751 -2.78208374977112
0.596596598625183 -2.7314624786377
0.600600600242615 -2.6715989112854
0.604604601860046 -2.60215544700623
0.608608603477478 -2.52307605743408
0.613613605499268 -2.41150617599487
0.619619607925415 -2.26190853118896
0.627627611160278 -2.04526782035828
0.652652740478516 -1.35548388957977
0.659659624099731 -1.17964935302734
0.665665626525879 -1.04236602783203
0.670670747756958 -0.939390420913696
0.675675630569458 -0.846410989761353
0.680680751800537 -0.762566447257996
0.685685634613037 -0.68688952922821
0.691691637039185 -0.605449318885803
0.696696758270264 -0.544573664665222
0.701701641082764 -0.489912509918213
0.706706762313843 -0.441606998443604
0.710710763931274 -0.407689809799194
0.714714765548706 -0.378168821334839
0.718718767166138 -0.35283350944519
0.722722768783569 -0.331322073936462
0.726726770401001 -0.31330132484436
0.730730772018433 -0.298417687416077
0.734734773635864 -0.286056041717529
0.738738775253296 -0.275601267814636
0.742742776870728 -0.266901254653931
0.745745658874512 -0.261538743972778
0.748748779296875 -0.257198095321655
0.751751780509949 -0.253906488418579
0.754754781723022 -0.251694679260254
0.756756782531738 -0.250837326049805
0.758758783340454 -0.250486612319946
0.76076078414917 -0.250655174255371
0.762762784957886 -0.251355767250061
0.764764785766602 -0.252602696418762
0.766766786575317 -0.254410862922668
0.768768787384033 -0.256796360015869
0.771771788597107 -0.261494278907776
0.774774789810181 -0.267583250999451
0.778778791427612 -0.277601003646851
0.788788795471191 -0.304158210754395
0.792792797088623 -0.312417984008789
0.795795798301697 -0.318533182144165
0.797797799110413 -0.323651194572449
0.799799799919128 -0.330305337905884
0.801801800727844 -0.339146971702576
0.80380380153656 -0.350435018539429
0.806806802749634 -0.371552109718323
0.809809803962708 -0.397079467773438
0.813813805580139 -0.436787724494934
0.818818807601929 -0.493310570716858
0.826826810836792 -0.592560291290283
0.835835814476013 -0.703792333602905
0.840840816497803 -0.759555816650391
0.845845818519592 -0.808772087097168
0.849849820137024 -0.842494964599609
0.853853940963745 -0.870714426040649
0.856856822967529 -0.888141751289368
0.859859943389893 -0.90224027633667
0.861861944198608 -0.909721851348877
0.863863945007324 -0.91561496257782
0.86586594581604 -0.919866561889648
0.867867946624756 -0.922418832778931
0.868868827819824 -0.923038244247437
0.869869947433472 -0.923208475112915
0.87087082862854 -0.922920703887939
0.871871948242188 -0.922166109085083
0.872872829437256 -0.920934915542603
0.874874830245972 -0.91700291633606
0.876876831054688 -0.911041378974915
0.878878831863403 -0.902997374534607
0.880880832672119 -0.892933964729309
0.883883953094482 -0.874396800994873
0.886886835098267 -0.852214336395264
0.890890836715698 -0.817891836166382
0.895895957946777 -0.769601464271545
0.91391396522522 -0.590378999710083
0.919919967651367 -0.537069082260132
0.924924850463867 -0.496710777282715
0.929929971694946 -0.460654616355896
0.934934854507446 -0.428800344467163
0.938938856124878 -0.406542778015137
0.94294285774231 -0.386978507041931
0.946946859359741 -0.369904637336731
0.949949979782104 -0.359108924865723
0.952952980995178 -0.350516676902771
0.954954981803894 -0.346230983734131
0.95695698261261 -0.343212366104126
0.958958983421326 -0.341382265090942
0.960960984230042 -0.340621471405029
0.962962985038757 -0.340813159942627
0.964964985847473 -0.341841697692871
0.966966986656189 -0.34359347820282
0.969969987869263 -0.347331285476685
0.972972989082336 -0.352067232131958
0.978978991508484 -0.363042235374451
0.983983993530273 -0.371944427490234
0.986986994743347 -0.376396059989929
0.989989995956421 -0.379716157913208
0.991991996765137 -0.381207227706909
0.993993997573853 -0.382155656814575
0.995995998382568 -0.382596731185913
0.997997999191284 -0.382563829421997
1 -0.382088780403137
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.503417730331421
0.00600600242614746 0.520543932914734
0.011011004447937 0.533090829849243
0.0150150060653687 0.541712403297424
0.0190190076828003 0.548823118209839
0.022022008895874 0.553008317947388
0.0250250101089478 0.556076884269714
0.0280280113220215 0.558021545410156
0.0310310125350952 0.559073925018311
0.0340340137481689 0.559487342834473
0.0410410165786743 0.559961438179016
0.044044017791748 0.560769081115723
0.0470470190048218 0.562039256095886
0.0510510206222534 0.564469695091248
0.0550550222396851 0.567760109901428
0.0590590238571167 0.571925401687622
0.0630630254745483 0.576975584030151
0.06706702709198 0.582916498184204
0.0710710287094116 0.589748620986938
0.0760760307312012 0.599535226821899
0.0810810327529907 0.610687255859375
0.0870870351791382 0.625732183456421
0.0940940380096436 0.645114421844482
0.104104042053223 0.674926042556763
0.118118166923523 0.71665620803833
0.127127170562744 0.741086721420288
0.135135173797607 0.761687397956848
0.140140175819397 0.773039579391479
0.144144177436829 0.780797004699707
0.147147178649902 0.785635471343994
0.150150179862976 0.789490938186646
0.15315318107605 0.792297840118408
0.155155181884766 0.793557643890381
0.157157182693481 0.794311761856079
0.159159183502197 0.794555902481079
0.161161184310913 0.794284462928772
0.163163185119629 0.793489217758179
0.165165185928345 0.792159795761108
0.167167186737061 0.790282964706421
0.170170187950134 0.786407232284546
0.173173189163208 0.781206488609314
0.176176190376282 0.774636268615723
0.179179191589355 0.766650915145874
0.182182192802429 0.757195711135864
0.186186194419861 0.742459058761597
0.19119119644165 0.721352577209473
0.198198199272156 0.688609004020691
0.205205202102661 0.652894735336304
0.211211204528809 0.619163513183594
0.217217206954956 0.581696748733521
0.224224209785461 0.533270716667175
0.235235214233398 0.456244707107544
0.238238215446472 0.438646793365479
0.241241216659546 0.424294948577881
0.243243217468262 0.416823625564575
0.245245218276978 0.411152482032776
0.247247219085693 0.407389163970947
0.248248219490051 0.406257390975952
0.249249219894409 0.405643224716187
0.250250220298767 0.405557870864868
0.251251220703125 0.406013011932373
0.252252221107483 0.407020807266235
0.253253221511841 0.408593416213989
0.255255222320557 0.413483619689941
0.257257223129272 0.420788288116455
0.259259223937988 0.430616855621338
0.261261224746704 0.443084478378296
0.264264225959778 0.466757535934448
0.267267227172852 0.495801568031311
0.271271228790283 0.54189932346344
0.275275230407715 0.595205783843994
0.280280351638794 0.670293927192688
0.285285234451294 0.753727436065674
0.291291236877441 0.863611578941345
0.298298358917236 1.00349426269531
0.308308362960815 1.21817457675934
0.32032036781311 1.47497487068176
0.327327370643616 1.61177229881287
0.333333373069763 1.71681249141693
0.338338375091553 1.79368698596954
0.342342376708984 1.84694635868073
0.346346378326416 1.89186584949493
0.34934937953949 1.91953349113464
0.352352380752563 1.94192326068878
0.355355381965637 1.95914459228516
0.357357382774353 1.96792221069336
0.359359383583069 1.97465538978577
0.361361384391785 1.97943675518036
0.3633633852005 1.98235130310059
0.364364385604858 1.98313307762146
0.365365386009216 1.98347663879395
0.366366386413574 1.9833904504776
0.367367386817932 1.98288202285767
0.36836838722229 1.98195827007294
0.370370388031006 1.9788910150528
0.372372388839722 1.97423672676086
0.374374389648438 1.96803653240204
0.376376390457153 1.96032512187958
0.379379391670227 1.94598424434662
0.382382392883301 1.92837309837341
0.385385394096375 1.90752768516541
0.389389395713806 1.87470626831055
0.393393397331238 1.83605909347534
0.397397398948669 1.79135608673096
0.401401400566101 1.74023413658142
0.405405402183533 1.68234360218048
0.410410404205322 1.60101425647736
0.41641640663147 1.49190580844879
0.423423409461975 1.35216653347015
0.432432413101196 1.15908908843994
0.462462425231934 0.503893852233887
0.473473429679871 0.281177759170532
0.484484434127808 0.0693079233169556
0.493493556976318 -0.0942742824554443
0.503503561019897 -0.264988422393799
0.516516447067261 -0.476538896560669
0.525525569915771 -0.615177631378174
0.533533573150635 -0.728721022605896
0.544544458389282 -0.874962329864502
0.561561584472656 -1.10098600387573
0.571571588516235 -1.23180162906647
0.578578591346741 -1.3157787322998
0.584584593772888 -1.38038229942322
0.589589595794678 -1.42787039279938
0.593593597412109 -1.46126925945282
0.597597599029541 -1.49016547203064
0.600600600242615 -1.50860273838043
0.603603601455688 -1.52401566505432
0.606606602668762 -1.53614830970764
0.608608603477478 -1.54227471351624
0.610610604286194 -1.54672539234161
0.61261260509491 -1.54940783977509
0.613613605499268 -1.55006611347198
0.614614605903625 -1.55026769638062
0.615615606307983 -1.55001270771027
0.616616606712341 -1.54930067062378
0.617617607116699 -1.54813122749329
0.619619607925415 -1.54441487789154
0.621621608734131 -1.53886544704437
0.623623609542847 -1.53153049945831
0.625625610351562 -1.52246105670929
0.628628611564636 -1.50569915771484
0.63163161277771 -1.48525512218475
0.634634613990784 -1.46122086048126
0.638638615608215 -1.4236923456192
0.642642617225647 -1.37995088100433
0.646646618843079 -1.3299674987793
0.651651620864868 -1.25888156890869
0.657657623291016 -1.16427624225616
0.676676750183105 -0.858222365379333
0.682682752609253 -0.772856473922729
0.687687635421753 -0.709119081497192
0.692692756652832 -0.652794718742371
0.696696758270264 -0.613546371459961
0.700700759887695 -0.579597115516663
0.704704761505127 -0.550286531448364
0.708708763122559 -0.524826526641846
0.713713645935059 -0.497182250022888
0.718718767166138 -0.47302258014679
0.723723649978638 -0.452001929283142
0.728728771209717 -0.433452963829041
0.742742776870728 -0.385794639587402
0.750750780105591 -0.359497904777527
0.756756782531738 -0.341639757156372
0.761761784553528 -0.328399777412415
0.765765786170959 -0.319250345230103
0.768768787384033 -0.313595414161682
0.771771788597107 -0.309261322021484
0.773773789405823 -0.307190179824829
0.775775790214539 -0.305717945098877
0.777777791023254 -0.304773449897766
0.77977979183197 -0.304286241531372
0.781781792640686 -0.304205656051636
0.783783793449402 -0.304521560668945
0.786786794662476 -0.30571186542511
0.788788795471191 -0.307043313980103
0.790790796279907 -0.308937191963196
0.792792797088623 -0.311587572097778
0.794794797897339 -0.31521201133728
0.796796798706055 -0.320027589797974
0.798798799514771 -0.326253652572632
0.800800800323486 -0.334112882614136
0.80380380153656 -0.349217534065247
0.806806802749634 -0.367838859558105
0.810810804367065 -0.397015333175659
0.815815806388855 -0.43835973739624
0.823823809623718 -0.509977102279663
0.835835814476013 -0.623389601707458
0.851851940155029 -0.774625062942505
0.859859943389893 -0.844710350036621
0.86586594581604 -0.892228364944458
0.87087082862854 -0.927120208740234
0.874874830245972 -0.95113480091095
0.877877950668335 -0.966450095176697
0.880880832672119 -0.979126930236816
0.883883953094482 -0.988847494125366
0.885885953903198 -0.993518114089966
0.887887954711914 -0.99661648273468
0.888888835906982 -0.997541427612305
0.88988995552063 -0.998031854629517
0.890890836715698 -0.998074650764465
0.891891956329346 -0.997655630111694
0.892892837524414 -0.996760606765747
0.893893957138062 -0.995375037193298
0.895895957946777 -0.991082191467285
0.897897958755493 -0.984746336936951
0.899899959564209 -0.976367950439453
0.901901960372925 -0.965946078300476
0.904904842376709 -0.946579098701477
0.907907962799072 -0.922916412353516
0.910910844802856 -0.895139694213867
0.914914846420288 -0.851964712142944
0.91891884803772 -0.802268743515015
0.923923969268799 -0.73279881477356
0.941941976547241 -0.474126696586609
0.945945978164673 -0.426843643188477
0.949949979782104 -0.386109352111816
0.952952980995178 -0.3604975938797
0.955955982208252 -0.339690446853638
0.958958983421326 -0.323873996734619
0.960960984230042 -0.316050171852112
0.962962985038757 -0.310280680656433
0.964964985847473 -0.306424379348755
0.966966986656189 -0.304250001907349
0.967967987060547 -0.303717732429504
0.968968987464905 -0.303515076637268
0.970970988273621 -0.303979635238647
0.972972989082336 -0.30540657043457
0.974974989891052 -0.307560443878174
0.977977991104126 -0.311644911766052
0.989989995956421 -0.329042434692383
0.992992997169495 -0.331891179084778
0.99499499797821 -0.33317232131958
0.996996998786926 -0.333980798721313
0.998998999595642 -0.334347009658813
1 -0.334373593330383
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -1.0688704252243
0.00300300121307373 -1.07785582542419
0.00600600242614746 -1.08475387096405
0.00800800323486328 -1.08807098865509
0.0100100040435791 -1.09027171134949
0.0120120048522949 -1.0912743806839
0.0130130052566528 -1.09131133556366
0.0140140056610107 -1.09104323387146
0.0160160064697266 -1.08960711956024
0.0180180072784424 -1.08699560165405
0.0200200080871582 -1.08323359489441
0.022022008895874 -1.07834160327911
0.0250250101089478 -1.06891989707947
0.0280280113220215 -1.05702900886536
0.0310310125350952 -1.04268538951874
0.0340340137481689 -1.02587354183197
0.0370370149612427 -1.00639426708221
0.0410410165786743 -0.975855350494385
0.045045018196106 -0.940294623374939
0.0490490198135376 -0.900039792060852
0.0540540218353271 -0.843511343002319
0.0590590238571167 -0.780421733856201
0.0650650262832642 -0.696345806121826
0.0710710287094116 -0.603211641311646
0.0770770311355591 -0.500788927078247
0.0830830335617065 -0.387503504753113
0.089089035987854 -0.262352824211121
0.0960960388183594 -0.105143189430237
0.104104042053223 0.0875179767608643
0.121121168136597 0.506216049194336
0.126126170158386 0.613377571105957
0.130130171775818 0.687699317932129
0.133133172988892 0.734722137451172
0.136136174201965 0.772759437561035
0.139139175415039 0.801488161087036
0.141141176223755 0.816130638122559
0.143143177032471 0.827679395675659
0.145145177841187 0.836577892303467
0.147147178649902 0.843203783035278
0.149149179458618 0.847841143608093
0.151151180267334 0.850754976272583
0.15315318107605 0.852163314819336
0.154154181480408 0.85236382484436
0.156156182289124 0.851877331733704
0.158158183097839 0.850362539291382
0.160160183906555 0.847987532615662
0.163163185119629 0.843149185180664
0.167167186737061 0.835100650787354
0.171171188354492 0.825857043266296
0.175175189971924 0.81535005569458
0.179179191589355 0.80340313911438
0.183183193206787 0.789807081222534
0.187187194824219 0.774318218231201
0.19119119644165 0.756651759147644
0.195195198059082 0.736363291740417
0.199199199676514 0.71287477016449
0.203203201293945 0.685837507247925
0.207207202911377 0.654986977577209
0.212212204933167 0.611275672912598
0.228228211402893 0.465655088424683
0.232232213020325 0.435602903366089
0.235235214233398 0.416191220283508
0.238238215446472 0.400012016296387
0.241241216659546 0.387577533721924
0.243243217468262 0.38162899017334
0.245245218276978 0.37774133682251
0.246246218681335 0.376622200012207
0.247247219085693 0.376080989837646
0.248248219490051 0.37614107131958
0.249249219894409 0.376826286315918
0.250250220298767 0.378161549568176
0.251251220703125 0.380171537399292
0.253253221511841 0.386317849159241
0.255255222320557 0.395472407341003
0.257257223129272 0.407849073410034
0.259259223937988 0.423669099807739
0.261261224746704 0.443160891532898
0.264264225959778 0.479484558105469
0.267267227172852 0.523520827293396
0.271271228790283 0.592429757118225
0.276276350021362 0.691598057746887
0.28228235244751 0.823647737503052
0.294294357299805 1.09076452255249
0.300300359725952 1.20834815502167
0.305305242538452 1.29518353939056
0.309309244155884 1.35640168190002
0.313313245773315 1.40963315963745
0.317317247390747 1.45485806465149
0.32032036781311 1.48364567756653
0.323323249816895 1.5081000328064
0.326326370239258 1.52824234962463
0.329329371452332 1.54408645629883
0.331331372261047 1.55237936973572
0.333333373069763 1.55899226665497
0.335335373878479 1.56403493881226
0.337337374687195 1.56761157512665
0.339339375495911 1.56982040405273
0.341341376304626 1.57075393199921
0.343343377113342 1.57049965858459
0.345345377922058 1.56913983821869
0.347347378730774 1.56675148010254
0.34934937953949 1.56340742111206
0.352352380752563 1.5567467212677
0.355355381965637 1.54829835891724
0.358358383178711 1.53825235366821
0.362362384796143 1.5226571559906
0.366366386413574 1.5047082901001
0.370370388031006 1.48438894748688
0.375375390052795 1.455526471138
0.380380392074585 1.42254149913788
0.385385394096375 1.38502192497253
0.390390396118164 1.34309113025665
0.396396398544312 1.28796744346619
0.403403401374817 1.21795439720154
0.410410404205322 1.14247417449951
0.418418407440186 1.04987967014313
0.426426410675049 0.950380444526672
0.434434413909912 0.844035387039185
0.443443417549133 0.71631932258606
0.451451420783997 0.595072031021118
0.45945942401886 0.465458869934082
0.467467427253723 0.325927376747131
0.487487554550171 -0.0327389240264893
0.493493556976318 -0.125435590744019
0.498498439788818 -0.194877505302429
0.503503561019897 -0.257217049598694
0.508508443832397 -0.312414288520813
0.512512445449829 -0.351325273513794
0.516516447067261 -0.385422825813293
0.520520448684692 -0.414511442184448
0.523523569107056 -0.432957887649536
0.52652645111084 -0.448660850524902
0.529529571533203 -0.461790561676025
0.532532453536987 -0.472499847412109
0.535535573959351 -0.480925559997559
0.538538455963135 -0.487188339233398
0.540540456771851 -0.490201950073242
0.542542457580566 -0.492235779762268
0.544544458389282 -0.493210792541504
0.54554557800293 -0.493275761604309
0.547547578811646 -0.492552161216736
0.549549579620361 -0.490825414657593
0.551551580429077 -0.488273739814758
0.554554581642151 -0.483282446861267
0.55955958366394 -0.473313570022583
0.56456458568573 -0.46363353729248
0.567567586898804 -0.459079742431641
0.56956958770752 -0.456889271736145
0.571571588516235 -0.455537557601929
0.573573589324951 -0.45517373085022
0.574574589729309 -0.455409407615662
0.576576590538025 -0.456811428070068
0.578578591346741 -0.459584593772888
0.580580592155457 -0.463902831077576
0.582582592964172 -0.469918251037598
0.584584593772888 -0.477704286575317
0.587587594985962 -0.492616415023804
0.590590596199036 -0.511145114898682
0.593593597412109 -0.533101320266724
0.597597599029541 -0.567448258399963
0.601601600646973 -0.607300996780396
0.605605602264404 -0.652379035949707
0.610610604286194 -0.715705633163452
0.615615606307983 -0.78641152381897
0.621621608734131 -0.880532026290894
0.627627611160278 -0.98433518409729
0.633633613586426 -1.09746336936951
0.640640616416931 -1.24087345600128
0.649649620056152 -1.44003510475159
0.664664745330811 -1.77464663982391
0.671671628952026 -1.91798985004425
0.677677631378174 -2.02879023551941
0.682682752609253 -2.10965800285339
0.686686754226685 -2.16502237319946
0.689689636230469 -2.2001588344574
0.692692756652832 -2.22908401489258
0.694694757461548 -2.2445650100708
0.696696758270264 -2.2567446231842
0.698698759078979 -2.26545476913452
0.700700759887695 -2.27059054374695
0.701701641082764 -2.27178359031677
0.702702760696411 -2.27204728126526
0.703703641891479 -2.27137994766235
0.704704761505127 -2.26977968215942
0.705705642700195 -2.26724362373352
0.707707643508911 -2.25934982299805
0.709709644317627 -2.24766087532043
0.711711645126343 -2.2321355342865
0.713713645935059 -2.21274495124817
0.716716766357422 -2.17634725570679
0.719719648361206 -2.13131284713745
0.722722768783569 -2.07796692848206
0.726726770401001 -1.99464857578278
0.730730772018433 -1.89882326126099
0.735735654830933 -1.76390314102173
0.74174165725708 -1.58371698856354
0.749749660491943 -1.32300090789795
0.763763785362244 -0.863089561462402
0.769769787788391 -0.685281038284302
0.774774789810181 -0.55419385433197
0.778778791427612 -0.464198470115662
0.781781792640686 -0.407557964324951
0.78478479385376 -0.361905336380005
0.786786794662476 -0.33834981918335
0.788788795471191 -0.320858240127563
0.790790796279907 -0.309875845909119
0.791791796684265 -0.306910157203674
0.792792797088623 -0.305515766143799
0.793793797492981 -0.305543422698975
0.794794797897339 -0.30684494972229
0.795795798301697 -0.30927300453186
0.797797799110413 -0.316920876502991
0.800800800323486 -0.333108425140381
0.804804801940918 -0.358690857887268
0.80880880355835 -0.387899994850159
0.812812805175781 -0.420897841453552
0.817817807197571 -0.467447996139526
0.823823809623718 -0.529316902160645
0.833833813667297 -0.640015363693237
0.843843817710876 -0.749365091323853
0.849849820137024 -0.808787941932678
0.854854822158813 -0.852859139442444
0.859859943389893 -0.891348361968994
0.863863945007324 -0.917643785476685
0.866866827011108 -0.934463262557983
0.869869947433472 -0.948567867279053
0.872872829437256 -0.959734678268433
0.874874830245972 -0.965446710586548
0.876876831054688 -0.969717144966125
0.878878831863403 -0.972555875778198
0.880880832672119 -0.973987102508545
0.881881952285767 -0.974180936813354
0.882882833480835 -0.974029779434204
0.883883953094482 -0.973535180091858
0.885885953903198 -0.971520900726318
0.887887954711914 -0.968145608901978
0.88988995552063 -0.963412046432495
0.891891956329346 -0.957318067550659
0.89489483833313 -0.945611119270325
0.897897958755493 -0.930797576904297
0.900900840759277 -0.913010835647583
0.904904842376709 -0.88511335849762
0.908908843994141 -0.852948427200317
0.91391396522522 -0.807498931884766
0.91891884803772 -0.757016658782959
0.924924850463867 -0.690822124481201
0.93293285369873 -0.595519781112671
0.944944858551025 -0.452866792678833
0.95195198059082 -0.376519441604614
0.957957983016968 -0.317362666130066
0.963963985443115 -0.264520049095154
0.969969987869263 -0.217420101165771
0.97597599029541 -0.17553699016571
0.9809809923172 -0.144306182861328
0.985985994338989 -0.116220712661743
0.990990996360779 -0.0911496877670288
0.995995998382568 -0.0690011978149414
1 -0.0533778667449951
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.945225238800049
0.00400400161743164 0.960009813308716
0.00800800323486328 0.972470045089722
0.0120120048522949 0.98309588432312
0.0170170068740845 0.994537353515625
0.022022008895874 1.00456964969635
0.0260260105133057 1.01139390468597
0.0290290117263794 1.0155965089798
0.0320320129394531 1.01886475086212
0.0340340137481689 1.02045333385468
0.0360360145568848 1.02153444290161
0.0380380153656006 1.02212643623352
0.0400400161743164 1.02225363254547
0.0420420169830322 1.02193713188171
0.044044017791748 1.02119588851929
0.0470470190048218 1.01932263374329
0.0500500202178955 1.01657462120056
0.0530530214309692 1.01298451423645
0.056056022644043 1.00857293605804
0.0600600242614746 1.00142633914948
0.0640640258789062 0.99285101890564
0.0680680274963379 0.982968211174011
0.0730730295181274 0.969059228897095
0.0790790319442749 0.950544834136963
0.0860860347747803 0.926965951919556
0.0940940380096436 0.89786684513092
0.102102041244507 0.86654257774353
0.119119167327881 0.797638177871704
0.123123168945312 0.784479022026062
0.126126170158386 0.7761549949646
0.12912917137146 0.769434213638306
0.131131172180176 0.765969514846802
0.133133172988892 0.763406276702881
0.135135173797607 0.761821508407593
0.137137174606323 0.761258363723755
0.139139175415039 0.761617660522461
0.141141176223755 0.762765884399414
0.143143177032471 0.764570236206055
0.146146178245544 0.768217086791992
0.151151180267334 0.77570104598999
0.156156182289124 0.783135533332825
0.159159183502197 0.786690831184387
0.161161184310913 0.788394927978516
0.163163185119629 0.789442896842957
0.165165185928345 0.789803981781006
0.167167186737061 0.789450883865356
0.169169187545776 0.788354158401489
0.171171188354492 0.786493301391602
0.173173189163208 0.783934593200684
0.176176190376282 0.779016137123108
0.180180191993713 0.770970106124878
0.185185194015503 0.75951099395752
0.19119119644165 0.744256615638733
0.199199199676514 0.721898555755615
0.206206202507019 0.700953722000122
0.212212204933167 0.681083559989929
0.217217206954956 0.662415266036987
0.222222208976746 0.641287326812744
0.228228211402893 0.613254070281982
0.237237215042114 0.567925930023193
0.24424421787262 0.53005051612854
0.255255222320557 0.469139099121094
0.259259223937988 0.450776100158691
0.262262225151062 0.439512968063354
0.265265226364136 0.430626273155212
0.268268227577209 0.423771142959595
0.271271228790283 0.418562293052673
0.274274230003357 0.41462254524231
0.277277231216431 0.411704063415527
0.280280351638794 0.409731984138489
0.283283233642578 0.408637404441833
0.286286354064941 0.408353328704834
0.289289236068726 0.408814311027527
0.292292356491089 0.409955859184265
0.295295238494873 0.41171407699585
0.299299240112305 0.414907932281494
0.303303241729736 0.41893470287323
0.308308362960815 0.424906969070435
0.314314365386963 0.433046936988831
0.332332372665405 0.458288192749023
0.337337374687195 0.463994264602661
0.34934937953949 0.4770827293396
0.353353381156921 0.482361078262329
0.357357382774353 0.488581895828247
0.367367386817932 0.505253791809082
0.370370388031006 0.508983016014099
0.372372388839722 0.510716676712036
0.374374389648438 0.511677980422974
0.376376390457153 0.511730670928955
0.378378391265869 0.510812044143677
0.380380392074585 0.508888244628906
0.382382392883301 0.505921721458435
0.384384393692017 0.501871824264526
0.386386394500732 0.496693134307861
0.388388395309448 0.490323781967163
0.391391396522522 0.478394865989685
0.394394397735596 0.463464021682739
0.397397398948669 0.445464730262756
0.400400400161743 0.42440140247345
0.404404401779175 0.391611933708191
0.408408403396606 0.353803873062134
0.413413405418396 0.300209879875183
0.418418407440186 0.239917159080505
0.423423409461975 0.172993302345276
0.429429411888123 0.0838577747344971
0.43543541431427 -0.0151904821395874
0.441441416740417 -0.124666213989258
0.447447419166565 -0.245289444923401
0.45445442199707 -0.39953887462616
0.462462425231934 -0.589395523071289
0.473473429679871 -0.86499285697937
0.500500440597534 -1.54766094684601
0.507507562637329 -1.7073689699173
0.512512445449829 -1.81040453910828
0.517517566680908 -1.90108811855316
0.52152156829834 -1.96334445476532
0.524524450302124 -2.00332760810852
0.527527570724487 -2.03711581230164
0.530530452728271 -2.06461787223816
0.533533573150635 -2.08588624000549
0.535535573959351 -2.0966854095459
0.537537574768066 -2.10486245155334
0.539539575576782 -2.11047673225403
0.540540456771851 -2.11233901977539
0.541541576385498 -2.11357879638672
0.542542457580566 -2.11420106887817
0.543543577194214 -2.11421012878418
0.544544458389282 -2.113609790802
0.54554557800293 -2.11240315437317
0.546546459197998 -2.11059284210205
0.548548460006714 -2.10517024993896
0.550550580024719 -2.09738206863403
0.552552580833435 -2.08732557296753
0.555555582046509 -2.06839084625244
0.558558583259583 -2.04540848731995
0.562562584877014 -2.00950622558594
0.566566586494446 -1.96836733818054
0.571571588516235 -1.90994548797607
0.576576590538025 -1.84393763542175
0.581581592559814 -1.77005743980408
0.586586594581604 -1.6876974105835
0.592592597007751 -1.57828712463379
0.598598599433899 -1.45798468589783
0.604604601860046 -1.32707369327545
0.611611604690552 -1.16141426563263
0.619619607925415 -0.958230495452881
0.630630612373352 -0.662763357162476
0.645645618438721 -0.263184428215027
0.653653621673584 -0.0638819932937622
0.659659624099731 0.0713213682174683
0.664664745330811 0.170314788818359
0.668668746948242 0.2385094165802
0.672672748565674 0.296112895011902
0.675675630569458 0.332529067993164
0.678678750991821 0.363636612892151
0.681681632995605 0.389911770820618
0.684684753417969 0.411800622940063
0.687687635421753 0.429722785949707
0.690690755844116 0.44407320022583
0.6936936378479 0.455224514007568
0.696696758270264 0.463528633117676
0.698698759078979 0.467648386955261
0.700700759887695 0.47074556350708
0.702702760696411 0.472909808158875
0.704704761505127 0.474173903465271
0.706706762313843 0.474454998970032
0.707707643508911 0.474177122116089
0.709709644317627 0.472689628601074
0.711711645126343 0.469921708106995
0.713713645935059 0.465861678123474
0.715715646743774 0.46049439907074
0.71771764755249 0.453801155090332
0.720720767974854 0.441279768943787
0.723723649978638 0.42592191696167
0.726726770401001 0.407888531684875
0.730730772018433 0.379928350448608
0.734734773635864 0.347760200500488
0.739739656448364 0.302002310752869
0.744744777679443 0.250419974327087
0.749749660491943 0.1927330493927
0.754754781723022 0.128329634666443
0.761761784553528 0.0288351774215698
0.771771788597107 -0.113421082496643
0.776776790618896 -0.17688775062561
0.781781792640686 -0.23307728767395
0.785785794258118 -0.271513223648071
0.788788795471191 -0.29558789730072
0.791791796684265 -0.314668655395508
0.793793797492981 -0.324198126792908
0.795795798301697 -0.330888748168945
0.796796798706055 -0.333091020584106
0.797797799110413 -0.334488749504089
0.798798799514771 -0.335048913955688
0.799799799919128 -0.334738612174988
0.800800800323486 -0.333523869514465
0.801801800727844 -0.331381797790527
0.80380380153656 -0.324418067932129
0.805805802345276 -0.314103245735168
0.807807803153992 -0.30069637298584
0.810810804367065 -0.275335788726807
0.813813805580139 -0.244399070739746
0.817817807197571 -0.195828914642334
0.82282280921936 -0.125849366188049
0.828828811645508 -0.0326759815216064
0.84684681892395 0.25397527217865
0.851851940155029 0.322551012039185
0.855855941772461 0.370565891265869
0.859859943389893 0.411524534225464
0.862862825393677 0.437163829803467
0.86586594581604 0.458388924598694
0.868868827819824 0.475214719772339
0.87087082862854 0.483982801437378
0.872872829437256 0.490780591964722
0.874874830245972 0.495591998100281
0.876876831054688 0.498395919799805
0.877877950668335 0.4990394115448
0.878878831863403 0.499176502227783
0.879879951477051 0.498807311058044
0.880880832672119 0.497932314872742
0.881881952285767 0.496553778648376
0.883883953094482 0.492294073104858
0.885885953903198 0.486040115356445
0.887887954711914 0.477798700332642
0.88988995552063 0.467572927474976
0.892892837524414 0.448647499084473
0.895895957946777 0.425751328468323
0.899899959564209 0.389662265777588
0.903903961181641 0.347623586654663
0.907907962799072 0.299473881721497
0.912912845611572 0.231616139411926
0.91891884803772 0.142018914222717
0.940940856933594 -0.195490598678589
0.945945978164673 -0.259249925613403
0.949949979782104 -0.302888154983521
0.952952980995178 -0.33035683631897
0.955955982208252 -0.352603793144226
0.958958983421326 -0.369521617889404
0.960960984230042 -0.378200769424438
0.962962985038757 -0.385074734687805
0.964964985847473 -0.390372633934021
0.966966986656189 -0.394283533096313
0.968968987464905 -0.396911859512329
0.970970988273621 -0.3983473777771
0.972972989082336 -0.398676753044128
0.974974989891052 -0.397983193397522
0.976976990699768 -0.396346807479858
0.978978991508484 -0.393844962120056
0.9809809923172 -0.390552401542664
0.983983993530273 -0.384288311004639
0.986986994743347 -0.376659154891968
0.991991996765137 -0.361983060836792
1 -0.336879968643188
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.982729911804199
0.00300300121307373 -0.992193460464478
0.00600600242614746 -0.999866247177124
0.00800800323486328 -1.00387966632843
0.0100100040435791 -1.00693142414093
0.0120120048522949 -1.00894868373871
0.0140140056610107 -1.00985479354858
0.0150150060653687 -1.00986611843109
0.0160160064697266 -1.00956881046295
0.0180180072784424 -1.00800538063049
0.0200200080871582 -1.00507473945618
0.022022008895874 -1.00068235397339
0.0240240097045898 -0.994728803634644
0.0260260105133057 -0.987109184265137
0.0280280113220215 -0.977713584899902
0.0310310125350952 -0.96003794670105
0.0340340137481689 -0.937880039215088
0.0370370149612427 -0.911467552185059
0.0410410165786743 -0.870226621627808
0.045045018196106 -0.822780609130859
0.0500500202178955 -0.755755424499512
0.0550550222396851 -0.68121600151062
0.0610610246658325 -0.583232760429382
0.0680680274963379 -0.459184885025024
0.078078031539917 -0.270696759223938
0.089089035987854 -0.053392767906189
0.115115165710449 0.472517848014832
0.121121168136597 0.576756715774536
0.126126170158386 0.653020858764648
0.130130171775818 0.706021547317505
0.13413417339325 0.751379489898682
0.137137174606323 0.780108094215393
0.141141176223755 0.812346816062927
0.145145177841187 0.839706063270569
0.149149179458618 0.86350429058075
0.154154181480408 0.889432907104492
0.159159183502197 0.912295341491699
0.163163185119629 0.92839789390564
0.167167186737061 0.941922426223755
0.170170187950134 0.950223445892334
0.173173189163208 0.956888318061829
0.176176190376282 0.961848974227905
0.178178191184998 0.964168071746826
0.180180191993713 0.965663433074951
0.182182192802429 0.966302514076233
0.184184193611145 0.966049194335938
0.186186194419861 0.964864015579224
0.188188195228577 0.962703824043274
0.190190196037292 0.959521770477295
0.192192196846008 0.955266952514648
0.194194197654724 0.94988489151001
0.197197198867798 0.939588069915771
0.200200200080872 0.926528215408325
0.203203201293945 0.910674571990967
0.207207202911377 0.885635137557983
0.211211204528809 0.856779336929321
0.21521520614624 0.824329376220703
0.22022020816803 0.779155492782593
0.228228211402893 0.70070481300354
0.238238215446472 0.602993011474609
0.243243217468262 0.558740615844727
0.248248219490051 0.519517421722412
0.252252221107483 0.492089152336121
0.256256222724915 0.468064904212952
0.260260224342346 0.447376012802124
0.264264225959778 0.430106163024902
0.267267227172852 0.419403076171875
0.270270228385925 0.410861134529114
0.272272229194641 0.406433582305908
0.274274230003357 0.40301787853241
0.276276350021362 0.400516867637634
0.278278350830078 0.398856282234192
0.280280351638794 0.397977471351624
0.28228235244751 0.397823452949524
0.284284353256226 0.398338079452515
0.286286354064941 0.399466633796692
0.288288354873657 0.4011549949646
0.291291236877441 0.40462064743042
0.294294357299805 0.409049034118652
0.299299240112305 0.417769908905029
0.304304361343384 0.426114082336426
0.307307243347168 0.429899930953979
0.309309244155884 0.431576251983643
0.3113112449646 0.432393789291382
0.313313245773315 0.432236433029175
0.315315246582031 0.431011080741882
0.317317247390747 0.428697943687439
0.319319248199463 0.425326108932495
0.321321249008179 0.420932650566101
0.324324369430542 0.412500858306885
0.327327370643616 0.401949286460876
0.330330371856689 0.389366388320923
0.334334373474121 0.369555473327637
0.338338375091553 0.346398830413818
0.342342376708984 0.31994354724884
0.346346378326416 0.290168523788452
0.351351380348206 0.248154044151306
0.356356382369995 0.200334429740906
0.361361384391785 0.14642608165741
0.366366386413574 0.0862278938293457
0.371371388435364 0.0194364786148071
0.376376390457153 -0.0543560981750488
0.382382392883301 -0.152331352233887
0.389389395713806 -0.27731990814209
0.398398399353027 -0.449802279472351
0.421421408653259 -0.898525714874268
0.428428411483765 -1.02068400382996
0.434434413909912 -1.11615335941315
0.44044041633606 -1.20312666893005
0.446446418762207 -1.2813401222229
0.452452421188354 -1.3512955904007
0.45945942401886 -1.42601823806763
0.480480432510376 -1.64513921737671
0.486486434936523 -1.71596312522888
0.492492437362671 -1.7935870885849
0.503503561019897 -1.94615530967712
0.510510444641113 -2.04010391235352
0.515515565872192 -2.10068321228027
0.519519567489624 -2.1429443359375
0.523523569107056 -2.17842483520508
0.52652645111084 -2.20067501068115
0.529529571533203 -2.21936416625977
0.532532453536987 -2.23461294174194
0.535535573959351 -2.246506690979
0.537537574768066 -2.25259828567505
0.539539575576782 -2.25722885131836
0.541541576385498 -2.26039791107178
0.543543577194214 -2.26209878921509
0.544544458389282 -2.26239609718323
0.54554557800293 -2.26232385635376
0.546546459197998 -2.26188135147095
0.547547578811646 -2.26106762886047
0.549549579620361 -2.25831913948059
0.551551580429077 -2.25406050682068
0.553553581237793 -2.24827933311462
0.555555582046509 -2.24103140830994
0.558558583259583 -2.22757530212402
0.561561584472656 -2.21122121810913
0.565565586090088 -2.18524765968323
0.56956958770752 -2.15486240386963
0.574574589729309 -2.11136102676392
0.580580592155457 -2.05266404151917
0.587587594985962 -1.97790360450745
0.598598599433899 -1.85320901870728
0.606606602668762 -1.76477265357971
0.61261260509491 -1.7050119638443
0.617617607116699 -1.66066288948059
0.622622609138489 -1.6218808889389
0.627627611160278 -1.58810353279114
0.632632613182068 -1.55869042873383
0.637637615203857 -1.53297698497772
0.642642617225647 -1.51026654243469
0.648648619651794 -1.48593425750732
0.657657623291016 -1.45249974727631
0.665665626525879 -1.42221212387085
0.681681632995605 -1.36016142368317
0.685685634613037 -1.3478262424469
0.690690755844116 -1.33442616462708
0.695695638656616 -1.32096648216248
0.698698759078979 -1.31142401695251
0.701701641082764 -1.30001878738403
0.704704761505127 -1.28623867034912
0.707707643508911 -1.26961374282837
0.710710763931274 -1.24998378753662
0.714714765548706 -1.21925508975983
0.718718767166138 -1.18359041213989
0.722722768783569 -1.14317417144775
0.727727651596069 -1.08610153198242
0.732732772827148 -1.02176666259766
0.738738775253296 -0.935687303543091
0.745745658874512 -0.826083779335022
0.763763785362244 -0.538469195365906
0.768768787384033 -0.468827366828918
0.772772789001465 -0.420002937316895
0.776776790618896 -0.378678679466248
0.77977979183197 -0.35338020324707
0.782782793045044 -0.333537459373474
0.78478479385376 -0.323451519012451
0.786786794662476 -0.315962791442871
0.788788795471191 -0.311232328414917
0.789789795875549 -0.309956550598145
0.790790796279907 -0.309437274932861
0.791791796684265 -0.309679985046387
0.792792797088623 -0.310619592666626
0.793793797492981 -0.312174439430237
0.795795798301697 -0.316802382469177
0.798798799514771 -0.326322436332703
0.816816806793213 -0.390986442565918
0.821821808815002 -0.411987781524658
0.82782781124115 -0.440213322639465
0.841841816902161 -0.507442712783813
0.847847819328308 -0.532431721687317
0.856856822967529 -0.567150115966797
0.864864826202393 -0.59574019908905
0.87087082862854 -0.61530601978302
0.875875949859619 -0.630005240440369
0.880880832672119 -0.64287793636322
0.884884834289551 -0.651530981063843
0.887887954711914 -0.656772494316101
0.890890836715698 -0.660743951797485
0.892892837524414 -0.662632703781128
0.89489483833313 -0.663877725601196
0.896896839141846 -0.6644446849823
0.898898839950562 -0.664296388626099
0.900900840759277 -0.663393497467041
0.902902841567993 -0.661693334579468
0.904904842376709 -0.659150838851929
0.906906843185425 -0.655717849731445
0.908908843994141 -0.651342630386353
0.911911964416504 -0.64289379119873
0.914914846420288 -0.632150888442993
0.917917966842651 -0.619231224060059
0.921921968460083 -0.598824262619019
0.925925970077515 -0.575024127960205
0.929929971694946 -0.548053503036499
0.934934854507446 -0.510387182235718
0.94294285774231 -0.444616079330444
0.953953981399536 -0.353897571563721
0.959959983825684 -0.309361934661865
0.965965986251831 -0.269249796867371
0.971971988677979 -0.233243465423584
0.976976990699768 -0.20640754699707
0.981981992721558 -0.182516098022461
0.986986994743347 -0.161630511283875
0.991991996765137 -0.143227338790894
0.996996998786926 -0.126769304275513
1 -0.117744088172913
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.246422529220581
0.00500500202178955 0.275784969329834
0.011011004447937 0.314903020858765
0.0180180072784424 0.364414691925049
0.0250250101089478 0.418466806411743
0.0340340137481689 0.493469715118408
0.044044017791748 0.576460123062134
0.0490490198135376 0.614121913909912
0.0530530214309692 0.640884518623352
0.0570570230484009 0.66400682926178
0.0610610246658325 0.683638334274292
0.0650650262832642 0.69998574256897
0.0680680274963379 0.710188150405884
0.0710710287094116 0.718683481216431
0.0740740299224854 0.725507020950317
0.0770770311355591 0.73071813583374
0.0800800323486328 0.734508037567139
0.0830830335617065 0.737090587615967
0.0860860347747803 0.738667130470276
0.089089035987854 0.739428520202637
0.0920920372009277 0.739555597305298
0.0960960388183594 0.739034652709961
0.104104042053223 0.73704981803894
0.109109163284302 0.736192941665649
0.112112164497375 0.736156225204468
0.115115165710449 0.736643433570862
0.118118166923523 0.737787246704102
0.121121168136597 0.739718317985535
0.12412416934967 0.742566347122192
0.127127170562744 0.74644660949707
0.130130171775818 0.751366972923279
0.133133172988892 0.75728702545166
0.137137174606323 0.766643047332764
0.144144177436829 0.785151481628418
0.157157182693481 0.819786548614502
0.163163185119629 0.834211349487305
0.168168187141418 0.844666719436646
0.17217218875885 0.851608037948608
0.175175189971924 0.855775117874146
0.178178191184998 0.858886957168579
0.180180191993713 0.860296607017517
0.182182192802429 0.861123323440552
0.184184193611145 0.86138117313385
0.186186194419861 0.861107349395752
0.188188195228577 0.860337257385254
0.190190196037292 0.859103202819824
0.193193197250366 0.856448888778687
0.19619619846344 0.852944612503052
0.200200200080872 0.847211837768555
0.205205202102661 0.83881139755249
0.211211204528809 0.82750391960144
0.217217206954956 0.81491756439209
0.222222208976746 0.803170442581177
0.225225210189819 0.79490077495575
0.228228211402893 0.78502631187439
0.231231212615967 0.7728191614151
0.234234213829041 0.757547378540039
0.237237215042114 0.738488674163818
0.240240216255188 0.715211868286133
0.243243217468262 0.687532424926758
0.246246218681335 0.655337572097778
0.250250220298767 0.605825662612915
0.255255222320557 0.535536885261536
0.262262225151062 0.427084445953369
0.270270228385925 0.293973445892334
0.277277231216431 0.167686223983765
0.284284353256226 0.0309399366378784
0.290290355682373 -0.096555233001709
0.296296358108521 -0.235504984855652
0.303303241729736 -0.413018822669983
0.3113112449646 -0.632683038711548
0.322322368621826 -0.953965187072754
0.334334373474121 -1.30034029483795
0.343343377113342 -1.54355502128601
0.350350379943848 -1.71858406066895
0.357357382774353 -1.87999594211578
0.364364385604858 -2.0286922454834
0.371371388435364 -2.16470217704773
0.377377390861511 -2.27008628845215
0.382382392883301 -2.34798502922058
0.386386394500732 -2.40238046646118
0.390390396118164 -2.44877743721008
0.393393397331238 -2.47782754898071
0.396396398544312 -2.50185561180115
0.399399399757385 -2.52099275588989
0.402402400970459 -2.53552341461182
0.404404401779175 -2.54279446601868
0.406406402587891 -2.54821991920471
0.408408403396606 -2.55186581611633
0.410410404205322 -2.553790807724
0.41141140460968 -2.55412364006042
0.412412405014038 -2.55404472351074
0.413413405418396 -2.55355858802795
0.414414405822754 -2.55267000198364
0.41641640663147 -2.54971051216125
0.418418407440186 -2.54529285430908
0.420420408248901 -2.5395872592926
0.423423409461975 -2.52897357940674
0.427427411079407 -2.51180100440979
0.432432413101196 -2.48711800575256
0.44044041633606 -2.44426441192627
0.458458423614502 -2.34702277183533
0.466466426849365 -2.30732583999634
0.474474430084229 -2.27070021629333
0.480480432510376 -2.24567341804504
0.484484434127808 -2.23126435279846
0.487487554550171 -2.22218108177185
0.490490436553955 -2.21483063697815
0.493493556976318 -2.20914816856384
0.496496438980103 -2.205002784729
0.498498439788818 -2.2030246257782
0.500500440597534 -2.20162463188171
0.50250244140625 -2.20075750350952
0.504504442214966 -2.20036506652832
0.507507562637329 -2.20046329498291
0.513513565063477 -2.20112204551697
0.515515565872192 -2.20076107978821
0.517517566680908 -2.199875831604
0.519519567489624 -2.19848656654358
0.522522449493408 -2.19556665420532
0.525525569915771 -2.19177603721619
0.529529571533203 -2.18558955192566
0.533533573150635 -2.17833852767944
0.538538455963135 -2.16806602478027
0.544544458389282 -2.15427565574646
0.550550580024719 -2.13903307914734
0.556556582450867 -2.12221765518188
0.561561584472656 -2.10654473304749
0.566566586494446 -2.08869647979736
0.571571588516235 -2.06846237182617
0.576576590538025 -2.04544973373413
0.581581592559814 -2.01909589767456
0.585585594177246 -1.99512314796448
0.589589595794678 -1.96809506416321
0.593593597412109 -1.93748271465302
0.597597599029541 -1.90280592441559
0.602602601051331 -1.85403656959534
0.60760760307312 -1.79941487312317
0.61261260509491 -1.73844623565674
0.617617607116699 -1.67042112350464
0.622622609138489 -1.59483909606934
0.628628611564636 -1.49407708644867
0.635635614395142 -1.36538672447205
0.648648619651794 -1.12343037128448
0.654654741287231 -1.02359867095947
0.658658742904663 -0.965142965316772
0.662662744522095 -0.914176225662231
0.666666746139526 -0.871375799179077
0.669669628143311 -0.84483003616333
0.672672748565674 -0.822872877120972
0.675675630569458 -0.80504298210144
0.678678750991821 -0.790738224983215
0.681681632995605 -0.779367804527283
0.684684753417969 -0.770355939865112
0.687687635421753 -0.763175964355469
0.690690755844116 -0.757325887680054
0.695695638656616 -0.749172925949097
0.701701641082764 -0.73931086063385
0.705705642700195 -0.731547832489014
0.709709644317627 -0.722312331199646
0.71271276473999 -0.714148044586182
0.715715646743774 -0.704696655273438
0.718718767166138 -0.693742156028748
0.722722768783569 -0.676463842391968
0.726726770401001 -0.656167268753052
0.730730772018433 -0.633052349090576
0.735735654830933 -0.600434184074402
0.740740776062012 -0.563881993293762
0.747747659683228 -0.507346153259277
0.761761784553528 -0.391505002975464
0.765765786170959 -0.363748788833618
0.768768787384033 -0.346219182014465
0.771771788597107 -0.331809043884277
0.774774789810181 -0.320610404014587
0.776776790618896 -0.314870119094849
0.778778791427612 -0.310450077056885
0.780780792236328 -0.307301044464111
0.782782793045044 -0.305375933647156
0.78478479385376 -0.304630637168884
0.786786794662476 -0.305023074150085
0.788788795471191 -0.306513786315918
0.790790796279907 -0.309065222740173
0.792792797088623 -0.312624335289001
0.795795798301697 -0.319524884223938
0.799799799919128 -0.33073902130127
0.811811804771423 -0.366350650787354
0.815815806388855 -0.376014709472656
0.819819808006287 -0.38422429561615
0.823823809623718 -0.390978932380676
0.826826810836792 -0.395029187202454
0.829829812049866 -0.398112535476685
0.832832813262939 -0.400295972824097
0.835835814476013 -0.401664018630981
0.838838815689087 -0.40229332447052
0.841841816902161 -0.402254104614258
0.844844818115234 -0.401609659194946
0.847847819328308 -0.40041720867157
0.851851940155029 -0.398062825202942
0.855855941772461 -0.394930839538574
0.860860824584961 -0.390146732330322
0.86586594581604 -0.385458946228027
0.868868827819824 -0.383414268493652
0.87087082862854 -0.382588624954224
0.872872829437256 -0.382250785827637
0.874874830245972 -0.382372856140137
0.876876831054688 -0.382923007011414
0.879879951477051 -0.384481906890869
0.882882833480835 -0.386827707290649
0.885885953903198 -0.389857172966003
0.88988995552063 -0.394739389419556
0.899899959564209 -0.407386064529419
0.903903961181641 -0.411378383636475
0.907907962799072 -0.414390206336975
0.910910844802856 -0.415986299514771
0.91391396522522 -0.41699206829071
0.916916847229004 -0.417380928993225
0.919919967651367 -0.417119741439819
0.922922849655151 -0.416168808937073
0.925925970077515 -0.414481639862061
0.928928852081299 -0.412004947662354
0.931931972503662 -0.408677697181702
0.934934854507446 -0.404431700706482
0.93793797492981 -0.399190425872803
0.940940856933594 -0.392869234085083
0.943943977355957 -0.385374546051025
0.946946859359741 -0.376603841781616
0.949949979782104 -0.36644434928894
0.952952980995178 -0.354743957519531
0.955955982208252 -0.341250658035278
0.959959983825684 -0.320450901985168
0.964964985847473 -0.290989279747009
0.972972989082336 -0.239348530769348
0.982982993125916 -0.174884080886841
0.987987995147705 -0.145925998687744
0.992992997169495 -0.120460510253906
0.997997999191284 -0.0982179641723633
1 -0.0901415348052979
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.944257497787476
0.00500500202178955 0.969579458236694
0.00900900363922119 0.987599611282349
0.0130130052566528 1.00320780277252
0.0160160064697266 1.01309478282928
0.0190190076828003 1.02134907245636
0.022022008895874 1.02773249149323
0.0240240097045898 1.0307822227478
0.0260260105133057 1.03276348114014
0.0280280113220215 1.03367567062378
0.0300300121307373 1.03353726863861
0.0320320129394531 1.03233706951141
0.0340340137481689 1.03006279468536
0.0360360145568848 1.02679598331451
0.0390390157699585 1.02031362056732
0.0420420169830322 1.01230311393738
0.0460460186004639 0.99993896484375
0.0610610246658325 0.951043367385864
0.0640640258789062 0.943406462669373
0.06706702709198 0.936964511871338
0.0700700283050537 0.93157684803009
0.0730730295181274 0.927099585533142
0.0770770311355591 0.922293901443481
0.0810810327529907 0.918494462966919
0.0860860347747803 0.914603114128113
0.0930930376052856 0.909264087677002
0.0970971584320068 0.905311584472656
0.100100040435791 0.901526093482971
0.103103160858154 0.896784424781799
0.106106042861938 0.890847206115723
0.109109163284302 0.883458375930786
0.112112164497375 0.874319791793823
0.115115165710449 0.863172054290771
0.119119167327881 0.845242857933044
0.12412416934967 0.819555044174194
0.135135173797607 0.761878252029419
0.140140175819397 0.739758014678955
0.151151180267334 0.693141937255859
0.155155181884766 0.672812461853027
0.159159183502197 0.649176120758057
0.164164185523987 0.615322947502136
0.170170187950134 0.569878339767456
0.183183193206787 0.468727350234985
0.188188195228577 0.43559730052948
0.193193197250366 0.406801223754883
0.197197198867798 0.386682510375977
0.201201200485229 0.369175672531128
0.204204201698303 0.358216404914856
0.207207202911377 0.349365234375
0.210210204124451 0.34257435798645
0.212212204933167 0.339164853096008
0.214214205741882 0.336633205413818
0.216216206550598 0.334967255592346
0.218218207359314 0.334144830703735
0.22022020816803 0.334085822105408
0.222222208976746 0.334692597389221
0.224224209785461 0.33588445186615
0.226226210594177 0.337631940841675
0.229229211807251 0.341253399848938
0.232232213020325 0.346020936965942
0.235235214233398 0.351877331733704
0.23923921585083 0.361286878585815
0.243243217468262 0.372440814971924
0.247247219085693 0.385278701782227
0.252252221107483 0.403617262840271
0.257257223129272 0.424423098564148
0.262262225151062 0.447626352310181
0.267267227172852 0.473343968391418
0.272272229194641 0.502095699310303
0.277277231216431 0.534448146820068
0.283283233642578 0.577774524688721
0.291291236877441 0.640613079071045
0.298298358917236 0.699943542480469
0.305305242538452 0.764785051345825
0.313313245773315 0.844458103179932
0.324324369430542 0.960309386253357
0.3443443775177 1.17216408252716
0.351351380348206 1.24026656150818
0.357357382774353 1.29322040081024
0.362362384796143 1.33212101459503
0.366366386413574 1.35894155502319
0.369369387626648 1.37609624862671
0.372372388839722 1.39036023616791
0.375375390052795 1.40138828754425
0.377377390861511 1.40675961971283
0.379379391670227 1.41044580936432
0.381381392478943 1.41244351863861
0.382382392883301 1.41280472278595
0.383383393287659 1.41273725032806
0.384384393692017 1.41223776340485
0.385385394096375 1.41130244731903
0.38738739490509 1.40810811519623
0.389389395713806 1.40311896800995
0.391391396522522 1.39633357524872
0.393393397331238 1.38778078556061
0.396396398544312 1.37168800830841
0.399399399757385 1.35172498226166
0.402402400970459 1.32791662216187
0.406406402587891 1.29057204723358
0.41141140460968 1.23701989650726
0.421421408653259 1.12082493305206
0.44044041633606 0.901332139968872
0.465465426445007 0.615437984466553
0.474474430084229 0.500869154930115
0.486486434936523 0.339847087860107
0.522522449493408 -0.148823142051697
0.531531572341919 -0.261610627174377
0.539539575576782 -0.354930520057678
0.546546459197998 -0.429695248603821
0.553553581237793 -0.498159289360046
0.558558583259583 -0.542303442955017
0.562562584877014 -0.573449611663818
0.566566586494446 -0.600754737854004
0.570570588111877 -0.624802470207214
0.575575590133667 -0.65112841129303
0.580580592155457 -0.674237966537476
0.586586594581604 -0.699082136154175
0.596596598625183 -0.737684011459351
0.609609603881836 -0.788113594055176
0.618618607521057 -0.825810670852661
0.639639616012573 -0.914326190948486
0.649649620056152 -0.956820964813232
0.656656742095947 -0.98881983757019
0.669669628143311 -1.04975700378418
0.673673629760742 -1.064981341362
0.676676750183105 -1.07412779331207
0.678678750991821 -1.0789669752121
0.680680751800537 -1.08273553848267
0.682682752609253 -1.08537781238556
0.684684753417969 -1.08684968948364
0.685685634613037 -1.08713340759277
0.686686754226685 -1.08710777759552
0.687687635421753 -1.0867680311203
0.689689636230469 -1.08516430854797
0.691691637039185 -1.08237409591675
0.6936936378479 -1.07844853401184
0.695695638656616 -1.0734338760376
0.698698759078979 -1.06391310691833
0.701701641082764 -1.05198192596436
0.704704761505127 -1.0376056432724
0.707707643508911 -1.02072894573212
0.711711645126343 -0.994201302528381
0.715715646743774 -0.962848305702209
0.719719648361206 -0.926442861557007
0.723723649978638 -0.885088443756104
0.728728771209717 -0.827526807785034
0.73673677444458 -0.727796077728271
0.748748779296875 -0.578045964241028
0.75575578212738 -0.498222231864929
0.761761784553528 -0.436935544013977
0.766766786575317 -0.392225742340088
0.770770788192749 -0.36154568195343
0.773773789405823 -0.342323541641235
0.776776790618896 -0.326813101768494
0.778778791427612 -0.318692922592163
0.780780792236328 -0.312443733215332
0.782782793045044 -0.308079481124878
0.78478479385376 -0.305601119995117
0.785785794258118 -0.305070638656616
0.786786794662476 -0.3050137758255
0.787787795066833 -0.30543041229248
0.788788795471191 -0.306316614151001
0.790790796279907 -0.309481382369995
0.792792797088623 -0.314323663711548
0.798798799514771 -0.330352425575256
0.799799799919128 -0.331998109817505
0.800800800323486 -0.333033680915833
0.801801800727844 -0.333369135856628
0.802802801132202 -0.333034038543701
0.80380380153656 -0.332085967063904
0.805805802345276 -0.328556060791016
0.807807803153992 -0.323156356811523
0.809809803962708 -0.316167116165161
0.812812805175781 -0.303195238113403
0.816816806793213 -0.282201766967773
0.821821808815002 -0.251931071281433
0.835835814476013 -0.164355158805847
0.839839816093445 -0.144278764724731
0.842842817306519 -0.132277488708496
0.844844818115234 -0.125959634780884
0.84684681892395 -0.121057391166687
0.848848819732666 -0.11755645275116
0.850850820541382 -0.115374326705933
0.852852821350098 -0.114417552947998
0.854854822158813 -0.114595770835876
0.856856822967529 -0.1158207654953
0.858858823776245 -0.118006944656372
0.860860824584961 -0.12107241153717
0.863863945007324 -0.127168655395508
0.866866827011108 -0.134866714477539
0.87087082862854 -0.147220134735107
0.874874830245972 -0.1614670753479
0.880880832672119 -0.18524158000946
0.895895957946777 -0.246187210083008
0.899899959564209 -0.259613275527954
0.903903961181641 -0.271284580230713
0.906906843185425 -0.278812170028687
0.909909963607788 -0.284959077835083
0.912912845611572 -0.289653062820435
0.915915966033936 -0.293129920959473
0.91891884803772 -0.295767784118652
0.929929971694946 -0.304317712783813
0.93293285369873 -0.307805061340332
0.936936855316162 -0.313439249992371
0.941941976547241 -0.32170033454895
0.948948860168457 -0.334636807441711
0.961961984634399 -0.358845591545105
0.972972989082336 -0.37833571434021
0.97597599029541 -0.382397413253784
0.978978991508484 -0.385563135147095
0.981981992721558 -0.387873768806458
0.984984993934631 -0.389357686042786
0.987987995147705 -0.39003598690033
0.990990996360779 -0.389922380447388
0.993993997573853 -0.389023780822754
0.996996998786926 -0.38733959197998
1 -0.384866237640381
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.412114262580872
0.00700700283050537 0.45206618309021
0.0140140056610107 0.495663285255432
0.0200200080871582 0.537078380584717
0.0280280113220215 0.596986532211304
0.0550550222396851 0.804220676422119
0.0600600242614746 0.837011694908142
0.0650650262832642 0.865838527679443
0.0690690279006958 0.885779500007629
0.0730730295181274 0.902727603912354
0.0760760307312012 0.913323640823364
0.0790790319442749 0.921967744827271
0.0820820331573486 0.928516507148743
0.0840840339660645 0.931635856628418
0.0860860347747803 0.933686494827271
0.0880880355834961 0.934615850448608
0.0900900363922119 0.934447169303894
0.0920920372009277 0.933227777481079
0.0940940380096436 0.931000947952271
0.0960960388183594 0.927806377410889
0.0980980396270752 0.923679947853088
0.101101160049438 0.915819406509399
0.104104042053223 0.906151294708252
0.108108162879944 0.890939235687256
0.113113164901733 0.869043111801147
0.119119167327881 0.839389801025391
0.131131172180176 0.77849006652832
0.13413417339325 0.765610098838806
0.137137174606323 0.755384922027588
0.139139175415039 0.750189065933228
0.141141176223755 0.746242046356201
0.143143177032471 0.743502020835876
0.145145177841187 0.741929173469543
0.147147178649902 0.741485118865967
0.149149179458618 0.742107152938843
0.151151180267334 0.743672132492065
0.15315318107605 0.746048808097839
0.156156182289124 0.750850796699524
0.160160183906555 0.758881568908691
0.171171188354492 0.7825026512146
0.174174189567566 0.787469625473022
0.17717719078064 0.791549324989319
0.180180191993713 0.79477322101593
0.183183193206787 0.797162055969238
0.186186194419861 0.798726558685303
0.189189195632935 0.799466609954834
0.192192196846008 0.799372434616089
0.195195198059082 0.798423409461975
0.198198199272156 0.796588540077209
0.201201200485229 0.793826341629028
0.204204201698303 0.79008424282074
0.207207202911377 0.785273551940918
0.210210204124451 0.779128789901733
0.213213205337524 0.771381139755249
0.216216206550598 0.762022018432617
0.219219207763672 0.751088261604309
0.223223209381104 0.734098672866821
0.227227210998535 0.714421629905701
0.232232213020325 0.686300992965698
0.237237215042114 0.654521465301514
0.242242217063904 0.619269132614136
0.247247219085693 0.580375671386719
0.252252221107483 0.536832809448242
0.257257223129272 0.487398147583008
0.261261224746704 0.44270920753479
0.266266226768494 0.380046606063843
0.272272229194641 0.297256588935852
0.284284353256226 0.121054768562317
0.293293237686157 -0.00715899467468262
0.299299240112305 -0.0851236581802368
0.304304361343384 -0.143491864204407
0.309309244155884 -0.195096254348755
0.313313245773315 -0.231017827987671
0.317317247390747 -0.261706352233887
0.32032036781311 -0.280995845794678
0.323323249816895 -0.296838402748108
0.326326370239258 -0.308984160423279
0.328328371047974 -0.314894318580627
0.330330371856689 -0.318959474563599
0.331331372261047 -0.320277690887451
0.332332372665405 -0.321107625961304
0.333333373069763 -0.321439743041992
0.334334373474121 -0.321264386177063
0.335335373878479 -0.320571422576904
0.336336374282837 -0.319350242614746
0.338338375091553 -0.315280199050903
0.340340375900269 -0.308977603912354
0.342342376708984 -0.300454616546631
0.3443443775177 -0.289756178855896
0.347347378730774 -0.269713521003723
0.350350379943848 -0.244971871376038
0.353353381156921 -0.215612888336182
0.357357382774353 -0.169372081756592
0.361361384391785 -0.115103721618652
0.365365386009216 -0.0529016256332397
0.369369387626648 0.0171397924423218
0.374374389648438 0.115410327911377
0.379379391670227 0.225326776504517
0.384384393692017 0.346766352653503
0.390390396118164 0.507309675216675
0.397397398948669 0.711619138717651
0.406406402587891 0.993610501289368
0.433433413505554 1.85652554035187
0.441441416740417 2.08776116371155
0.447447419166565 2.24706768989563
0.453453421592712 2.39065718650818
0.458458423614502 2.49586391448975
0.462462425231934 2.56955480575562
0.466466426849365 2.63375854492188
0.470470428466797 2.68895888328552
0.474474430084229 2.73585176467896
0.47847843170166 2.77481651306152
0.481481552124023 2.79860186576843
0.484484434127808 2.81741237640381
0.486486434936523 2.82702708244324
0.488488435745239 2.83417296409607
0.490490436553955 2.83872961997986
0.491491556167603 2.83999633789062
0.492492437362671 2.84056568145752
0.493493556976318 2.84041976928711
0.494494438171387 2.83954095840454
0.495495557785034 2.83792209625244
0.496496438980103 2.83556318283081
0.498498439788818 2.82862305641174
0.500500440597534 2.81871867179871
0.50250244140625 2.80593228340149
0.505505561828613 2.78160810470581
0.508508443832397 2.75161027908325
0.512512445449829 2.70408225059509
0.516516447067261 2.64955949783325
0.523523569107056 2.54436230659485
0.533533573150635 2.39435482025146
0.540540456771851 2.29796814918518
0.547547578811646 2.20891714096069
0.554554581642151 2.1264808177948
0.562562584877014 2.03896498680115
0.572572588920593 1.9364697933197
0.590590596199036 1.75396299362183
0.602602601051331 1.62287449836731
0.613613605499268 1.50460183620453
0.622622609138489 1.4141685962677
0.632632613182068 1.31999397277832
0.644644618034363 1.21295046806335
0.662662744522095 1.05306816101074
0.670670747756958 0.976371049880981
0.678678750991821 0.893673896789551
0.686686754226685 0.805617213249207
0.6936936378479 0.722120046615601
0.703703641891479 0.595148205757141
0.71271276473999 0.474229454994202
0.719719648361206 0.372817039489746
0.744744777679443 1.87158584594727e-05
0.749749660491943 -0.0629907846450806
0.754754781723022 -0.1180020570755
0.758758783340454 -0.155870795249939
0.762762784957886 -0.188377141952515
0.766766786575317 -0.21610701084137
0.770770788192749 -0.239255547523499
0.774774789810181 -0.258180856704712
0.778778791427612 -0.273672699928284
0.782782793045044 -0.286665916442871
0.788788795471191 -0.303637862205505
0.797797799110413 -0.328729391098022
0.799799799919128 -0.332326412200928
0.800800800323486 -0.333507657051086
0.801801800727844 -0.334210157394409
0.802802801132202 -0.334435224533081
0.80380380153656 -0.334200024604797
0.804804801940918 -0.333522796630859
0.806806802749634 -0.330914735794067
0.80880880355835 -0.326752543449402
0.810810804367065 -0.321173429489136
0.813813805580139 -0.310438990592957
0.816816806793213 -0.297251582145691
0.820820808410645 -0.276637077331543
0.825825810432434 -0.247406125068665
0.832832813262939 -0.202175736427307
0.845845818519592 -0.117257118225098
0.851851940155029 -0.082568883895874
0.856856822967529 -0.0566509962081909
0.860860824584961 -0.0383402109146118
0.864864826202393 -0.0225498676300049
0.868868827819824 -0.00925612449645996
0.872872829437256 0.0019071102142334
0.876876831054688 0.0113809108734131
0.881881952285767 0.0214931964874268
0.886886835098267 0.0303771495819092
0.890890836715698 0.0365608930587769
0.893893957138062 0.0403505563735962
0.896896839141846 0.0431699752807617
0.898898839950562 0.0443994998931885
0.900900840759277 0.0450296401977539
0.902902841567993 0.0449906587600708
0.904904842376709 0.0442107915878296
0.906906843185425 0.0426168441772461
0.908908843994141 0.0401127338409424
0.910910844802856 0.0365669727325439
0.912912845611572 0.0318440198898315
0.914914846420288 0.0258197784423828
0.917917966842651 0.0142781734466553
0.920920848846436 -0.000276684761047363
0.923923969268799 -0.0178675651550293
0.926926851272583 -0.0385336875915527
0.930930852890015 -0.0709710121154785
0.934934854507446 -0.109046578407288
0.939939975738525 -0.163456201553345
0.946946859359741 -0.247756242752075
0.957957983016968 -0.380743741989136
0.964964985847473 -0.456799387931824
0.970970988273621 -0.515780210494995
0.97597599029541 -0.559378504753113
0.979979991912842 -0.589938282966614
0.983983993530273 -0.616350889205933
0.987987995147705 -0.63834547996521
0.990990996360779 -0.651758193969727
0.993993997573853 -0.662516593933105
0.996996998786926 -0.670713901519775
0.998998999595642 -0.674798488616943
1 -0.676441550254822
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -1.50476360321045
0.00200200080871582 -1.50960206985474
0.00400400161743164 -1.51290857791901
0.00500500202178955 -1.51395189762115
0.00600600242614746 -1.51456904411316
0.00700700283050537 -1.51474463939667
0.00800800323486328 -1.51446318626404
0.00900900363922119 -1.51370859146118
0.0100100040435791 -1.51246428489685
0.0120120048522949 -1.50843894481659
0.0140140056610107 -1.50224661827087
0.0160160064697266 -1.49376964569092
0.0180180072784424 -1.48302805423737
0.0210210084915161 -1.46303617954254
0.0240240097045898 -1.4389830827713
0.0280280113220215 -1.40163540840149
0.0320320129394531 -1.35901010036469
0.0370370149612427 -1.29911327362061
0.0420420169830322 -1.23267209529877
0.0480480194091797 -1.14527940750122
0.0550550222396851 -1.03377985954285
0.0610610246658325 -0.929496765136719
0.0680680274963379 -0.797382116317749
0.0760760307312012 -0.635413885116577
0.0860860347747803 -0.420884132385254
0.0970971584320068 -0.172364950180054
0.107107162475586 0.0674701929092407
0.144144177436829 0.972552418708801
0.149149179458618 1.07659637928009
0.154154181480408 1.16795980930328
0.158158183097839 1.23092198371887
0.162162184715271 1.28474259376526
0.166166186332703 1.32982015609741
0.169169187545776 1.35816061496735
0.17217218875885 1.38197934627533
0.175175189971924 1.40138733386993
0.178178191184998 1.41646146774292
0.180180191993713 1.42412602901459
0.182182192802429 1.42988884449005
0.184184193611145 1.43374800682068
0.185185194015503 1.43496108055115
0.186186194419861 1.43569457530975
0.187187194824219 1.43594610691071
0.188188195228577 1.43571484088898
0.189189195632935 1.43500888347626
0.190190196037292 1.43383884429932
0.192192196846008 1.43014860153198
0.194194197654724 1.42472302913666
0.19619619846344 1.41763472557068
0.199199199676514 1.40402889251709
0.202202200889587 1.38703072071075
0.205205202102661 1.36681175231934
0.209209203720093 1.33508777618408
0.213213205337524 1.29815852642059
0.217217206954956 1.2562108039856
0.222222208976746 1.19687676429749
0.227227210998535 1.12990975379944
0.232232213020325 1.05517172813416
0.237237215042114 0.972343921661377
0.242242217063904 0.880926370620728
0.247247219085693 0.780234813690186
0.252252221107483 0.669416427612305
0.25825822353363 0.522226095199585
0.264264225959778 0.358729124069214
0.271271228790283 0.149350762367249
0.280280351638794 -0.139867544174194
0.313313245773315 -1.22246420383453
0.32032036781311 -1.42296326160431
0.326326370239258 -1.5801545381546
0.332332372665405 -1.72356045246124
0.338338375091553 -1.85316896438599
0.343343377113342 -1.95035111904144
0.348348379135132 -2.03726744651794
0.353353381156921 -2.11458110809326
0.358358383178711 -2.18355512619019
0.3633633852005 -2.24522089958191
0.36836838722229 -2.30037713050842
0.37337338924408 -2.34959697723389
0.378378391265869 -2.393235206604
0.383383393287659 -2.43142867088318
0.38738739490509 -2.45801782608032
0.391391396522522 -2.48120379447937
0.396396398544312 -2.5064640045166
0.401401400566101 -2.52885842323303
0.409409403800964 -2.56162405014038
0.428428411483765 -2.63696527481079
0.431431412696838 -2.64639496803284
0.434434413909912 -2.65403199195862
0.436436414718628 -2.65793776512146
0.438438415527344 -2.66086792945862
0.44044041633606 -2.66281628608704
0.442442417144775 -2.66377091407776
0.444444417953491 -2.66371297836304
0.446446418762207 -2.66261792182922
0.448448419570923 -2.66045451164246
0.450450420379639 -2.65718507766724
0.452452421188354 -2.65276575088501
0.45445442199707 -2.64716982841492
0.457457423210144 -2.63672137260437
0.460460424423218 -2.62408685684204
0.464464426040649 -2.60439085960388
0.468468427658081 -2.58193898200989
0.472472429275513 -2.55637741088867
0.476476430892944 -2.52698922157288
0.480480432510376 -2.49339938163757
0.485485553741455 -2.44586753845215
0.491491556167603 -2.38274884223938
0.500500440597534 -2.28100967407227
0.512512445449829 -2.13846659660339
0.523523569107056 -2.00153160095215
0.533533573150635 -1.86970233917236
0.549549579620361 -1.648268699646
0.56456458568573 -1.44371032714844
0.576576590538025 -1.2878143787384
0.587587594985962 -1.15202260017395
0.604604601860046 -0.950449228286743
0.618618607521057 -0.781942844390869
0.641641616821289 -0.499434113502502
0.649649620056152 -0.410948753356934
0.656656742095947 -0.339109897613525
0.663663625717163 -0.273035407066345
0.669669628143311 -0.221454501152039
0.675675630569458 -0.17446494102478
0.681681632995605 -0.132227659225464
0.686686754226685 -0.101509571075439
0.690690755844116 -0.080230712890625
0.694694757461548 -0.0619567632675171
0.698698759078979 -0.046756386756897
0.701701641082764 -0.0375404357910156
0.704704761505127 -0.0303456783294678
0.706706762313843 -0.0267435312271118
0.708708763122559 -0.024150013923645
0.710710763931274 -0.0226134061813354
0.71271276473999 -0.0221681594848633
0.714714765548706 -0.0228145122528076
0.716716766357422 -0.0245504379272461
0.718718767166138 -0.0273762941360474
0.720720767974854 -0.0312936305999756
0.722722768783569 -0.0362628698348999
0.725725650787354 -0.0454952716827393
0.728728771209717 -0.0565974712371826
0.732732772827148 -0.0738109350204468
0.737737655639648 -0.0982739925384521
0.744744777679443 -0.135782718658447
0.75575578212738 -0.194965481758118
0.76076078414917 -0.218927383422852
0.764764785766602 -0.235637784004211
0.768768787384033 -0.249863028526306
0.772772789001465 -0.261968851089478
0.777777791023254 -0.275253415107727
0.788788795471191 -0.303490877151489
0.797797799110413 -0.329062461853027
0.799799799919128 -0.332478046417236
0.800800800323486 -0.333481550216675
0.801801800727844 -0.333938837051392
0.802802801132202 -0.333847284317017
0.80380380153656 -0.333217024803162
0.804804801940918 -0.33205783367157
0.806806802749634 -0.328189492225647
0.80880880355835 -0.322314739227295
0.810810804367065 -0.31453263759613
0.813813805580139 -0.2995765209198
0.816816806793213 -0.281337141990662
0.820820808410645 -0.253436326980591
0.829829812049866 -0.188047289848328
0.833833813667297 -0.16396701335907
0.836836814880371 -0.148865222930908
0.839839816093445 -0.136566996574402
0.841841816902161 -0.130051970481873
0.843843817710876 -0.124968886375427
0.845845818519592 -0.12129807472229
0.847847819328308 -0.118962287902832
0.849849820137024 -0.117886066436768
0.850850820541382 -0.117797493934631
0.852852821350098 -0.118475317955017
0.854854822158813 -0.120236277580261
0.856856822967529 -0.123014211654663
0.858858823776245 -0.126745104789734
0.861861944198608 -0.133985877037048
0.864864826202393 -0.14292049407959
0.868868827819824 -0.156850218772888
0.874874830245972 -0.180447101593018
0.896896839141846 -0.270544290542603
0.901901960372925 -0.287405729293823
0.905905961990356 -0.29918372631073
0.910910844802856 -0.312156438827515
0.917917966842651 -0.328602075576782
0.922922849655151 -0.339208722114563
0.92792797088623 -0.348424434661865
0.931931972503662 -0.354502201080322
0.934934854507446 -0.358145236968994
0.93793797492981 -0.360840678215027
0.939939975738525 -0.361995697021484
0.941941976547241 -0.362550735473633
0.943943977355957 -0.362429261207581
0.945945978164673 -0.361552715301514
0.947947978973389 -0.359839916229248
0.949949979782104 -0.357207655906677
0.95195198059082 -0.353569626808167
0.953953981399536 -0.348836660385132
0.955955982208252 -0.342918157577515
0.958958983421326 -0.331769824028015
0.961961984634399 -0.318052291870117
0.965965986251831 -0.296447277069092
0.971971988677979 -0.259785652160645
0.982982993125916 -0.191945791244507
0.987987995147705 -0.164251685142517
0.992992997169495 -0.139880299568176
0.997997999191284 -0.118771433830261
1 -0.111099243164062
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.0226418972015381
0.00400400161743164 0.0170222520828247
0.00800800323486328 0.0104787349700928
0.0120120048522949 0.00290763378143311
0.0160160064697266 -0.00580489635467529
0.0210210084915161 -0.0183683633804321
0.0280280113220215 -0.0363805294036865
0.0310310125350952 -0.0429049730300903
0.0340340137481689 -0.0480005741119385
0.0360360145568848 -0.0503559112548828
0.0380380153656006 -0.0517017841339111
0.0390390157699585 -0.0519479513168335
0.0400400161743164 -0.0518844127655029
0.0410410165786743 -0.0514959096908569
0.0430430173873901 -0.0496913194656372
0.045045018196106 -0.0464259386062622
0.0470470190048218 -0.0415881872177124
0.0490490198135376 -0.0350624322891235
0.0510510206222534 -0.0267291069030762
0.0530530214309692 -0.0164778232574463
0.056056022644043 0.00250136852264404
0.0590590238571167 0.0256479978561401
0.0630630254745483 0.0622575283050537
0.06706702709198 0.104303956031799
0.0720720291137695 0.162699699401855
0.0800800323486328 0.264440178871155
0.095095157623291 0.457166433334351
0.101101160049438 0.527152538299561
0.106106042861938 0.57966423034668
0.111111164093018 0.626843452453613
0.116116166114807 0.669564247131348
0.121121168136597 0.707352995872498
0.12412416934967 0.726741790771484
0.127127170562744 0.74267852306366
0.12912917137146 0.750965118408203
0.131131172180176 0.757073879241943
0.132132172584534 0.759204387664795
0.133133172988892 0.760647296905518
0.13413417339325 0.761348247528076
0.135135173797607 0.761252045631409
0.136136174201965 0.760318279266357
0.137137174606323 0.758567571640015
0.139139175415039 0.75275444984436
0.141141176223755 0.744087219238281
0.143143177032471 0.732832670211792
0.146146178245544 0.711664438247681
0.149149179458618 0.686093330383301
0.15315318107605 0.646435499191284
0.158158183097839 0.590245962142944
0.166166186332703 0.492331266403198
0.175175189971924 0.383673429489136
0.181181192398071 0.318654656410217
0.185185194015503 0.280788660049438
0.188188195228577 0.256346940994263
0.19119119644165 0.236042380332947
0.193193197250366 0.225145220756531
0.195195198059082 0.21659517288208
0.197197198867798 0.210510969161987
0.199199199676514 0.2069491147995
0.200200200080872 0.206083416938782
0.201201200485229 0.205795288085938
0.202202200889587 0.206059217453003
0.203203201293945 0.206848621368408
0.204204201698303 0.208136439323425
0.206206202507019 0.212082982063293
0.208208203315735 0.217633605003357
0.211211204528809 0.228386998176575
0.214214205741882 0.241409182548523
0.218218207359314 0.261417150497437
0.225225210189819 0.300278067588806
0.235235214233398 0.355459928512573
0.241241216659546 0.385815024375916
0.246246218681335 0.40834367275238
0.250250220298767 0.423470020294189
0.253253221511841 0.432443261146545
0.255255222320557 0.437043428421021
0.257257223129272 0.440375685691833
0.259259223937988 0.442296743392944
0.260260224342346 0.442682147026062
0.261261224746704 0.442659258842468
0.262262225151062 0.442214488983154
0.26326322555542 0.441356301307678
0.265265226364136 0.438454866409302
0.267267227172852 0.434062361717224
0.269269227981567 0.428281545639038
0.272272229194641 0.417223334312439
0.275275230407715 0.403582572937012
0.279279232025146 0.38189709186554
0.283283233642578 0.356829285621643
0.289289236068726 0.314839601516724
0.3063063621521 0.189962863922119
0.312312364578247 0.141186952590942
0.317317247390747 0.0950268507003784
0.321321249008179 0.0529078245162964
0.3253253698349 0.0051884651184082
0.329329371452332 -0.0490508079528809
0.333333373069763 -0.110578775405884
0.338338375091553 -0.19769287109375
0.343343377113342 -0.295477986335754
0.34934937953949 -0.423890948295593
0.358358383178711 -0.630644083023071
0.369369387626648 -0.896736860275269
0.385385394096375 -1.28812074661255
0.393393397331238 -1.46811032295227
0.399399399757385 -1.59121012687683
0.404404401779175 -1.68360185623169
0.409409403800964 -1.76460063457489
0.413413405418396 -1.81967854499817
0.41641640663147 -1.85447227954865
0.419419407844543 -1.88314485549927
0.422422409057617 -1.9055187702179
0.424424409866333 -1.91685664653778
0.426426410675049 -1.92528092861176
0.428428411483765 -1.93078076839447
0.429429411888123 -1.93244242668152
0.43043041229248 -1.93338227272034
0.431431412696838 -1.93360269069672
0.432432413101196 -1.93310570716858
0.433433413505554 -1.93190217018127
0.434434413909912 -1.93000888824463
0.436436414718628 -1.92421841621399
0.438438415527344 -1.91585850715637
0.44044041633606 -1.90504479408264
0.443443417549133 -1.88441634178162
0.446446418762207 -1.85884809494019
0.450450420379639 -1.81804621219635
0.45445442199707 -1.77091729640961
0.45945942401886 -1.70520567893982
0.466466426849365 -1.60495960712433
0.479479551315308 -1.40848314762115
0.495495557785034 -1.15860116481781
0.508508443832397 -0.955932140350342
0.515515565872192 -0.854929685592651
0.52152156829834 -0.775495052337646
0.52652645111084 -0.71551251411438
0.531531572341919 -0.661939978599548
0.536536455154419 -0.614532589912415
0.541541576385498 -0.572837233543396
0.546546459197998 -0.536452054977417
0.551551580429077 -0.505022764205933
0.555555582046509 -0.483237504959106
0.55955958366394 -0.464284896850586
0.563563585281372 -0.448041439056396
0.567567586898804 -0.434398889541626
0.570570588111877 -0.425816893577576
0.573573589324951 -0.418610572814941
0.576576590538025 -0.412750005722046
0.579579591751099 -0.408209681510925
0.582582592964172 -0.404967665672302
0.584584593772888 -0.403518795967102
0.586586594581604 -0.402634978294373
0.58858859539032 -0.402312636375427
0.590590596199036 -0.402549147605896
0.592592597007751 -0.403342604637146
0.594594597816467 -0.404691815376282
0.596596598625183 -0.406596302986145
0.599599599838257 -0.410495400428772
0.602602601051331 -0.415649175643921
0.605605602264404 -0.42206597328186
0.608608603477478 -0.429727673530579
0.61261260509491 -0.441567420959473
0.616616606712341 -0.455198049545288
0.620620608329773 -0.470638036727905
0.625625610351562 -0.492522001266479
0.630630612373352 -0.517338633537292
0.6366366147995 -0.550736427307129
0.645645618438721 -0.605175733566284
0.656656742095947 -0.671519756317139
0.662662744522095 -0.704046010971069
0.666666746139526 -0.723062515258789
0.670670747756958 -0.739225149154663
0.673673629760742 -0.749075412750244
0.676676750183105 -0.75664746761322
0.678678750991821 -0.760273814201355
0.680680751800537 -0.762648105621338
0.681681632995605 -0.763333916664124
0.682682752609253 -0.763667821884155
0.683683633804321 -0.763636112213135
0.684684753417969 -0.763225317001343
0.685685634613037 -0.762420892715454
0.687687635421753 -0.759587287902832
0.689689636230469 -0.755112409591675
0.691691637039185 -0.749000191688538
0.6936936378479 -0.741249799728394
0.696696758270264 -0.726539850234985
0.699699640274048 -0.708161354064941
0.703703641891479 -0.678766012191772
0.708708763122559 -0.636305570602417
0.718718767166138 -0.543572664260864
0.725725650787354 -0.482043027877808
0.730730772018433 -0.442512392997742
0.735735654830933 -0.407170414924622
0.739739656448364 -0.382194638252258
0.743743658065796 -0.360405445098877
0.747747659683228 -0.341973781585693
0.751751780509949 -0.326690077781677
0.754754781723022 -0.317111968994141
0.757757782936096 -0.309022426605225
0.76076078414917 -0.302358150482178
0.763763785362244 -0.297084808349609
0.766766786575317 -0.293173551559448
0.768768787384033 -0.291310667991638
0.770770788192749 -0.290036797523499
0.772772789001465 -0.289346933364868
0.774774789810181 -0.289237499237061
0.776776790618896 -0.289705395698547
0.778778791427612 -0.290749073028564
0.780780792236328 -0.292367458343506
0.782782793045044 -0.294560670852661
0.785785794258118 -0.298930883407593
0.788788795471191 -0.304604530334473
0.791791796684265 -0.311536312103271
0.800800800323486 -0.33357834815979
0.80380380153656 -0.338569045066833
0.806806802749634 -0.342199206352234
0.810810804367065 -0.345917344093323
0.814814805984497 -0.349587321281433
0.817817807197571 -0.353112936019897
0.820820808410645 -0.357844591140747
0.823823809623718 -0.36411714553833
0.826826810836792 -0.372218370437622
0.829829812049866 -0.382413625717163
0.832832813262939 -0.394748210906982
0.836836814880371 -0.413848519325256
0.852852821350098 -0.494564652442932
0.855855941772461 -0.506287574768066
0.859859943389893 -0.519283890724182
0.862862825393677 -0.527288675308228
0.86586594581604 -0.533770561218262
0.868868827819824 -0.538667678833008
0.87087082862854 -0.541059017181396
0.872872829437256 -0.542843222618103
0.874874830245972 -0.54410445690155
0.877877950668335 -0.54519510269165
0.880880832672119 -0.545550584793091
0.884884834289551 -0.545294046401978
0.891891956329346 -0.544049024581909
0.899899959564209 -0.542059540748596
0.904904842376709 -0.54026985168457
0.908908843994141 -0.538207769393921
0.911911964416504 -0.536140441894531
0.914914846420288 -0.533508777618408
0.917917966842651 -0.530198812484741
0.920920848846436 -0.526091814041138
0.923923969268799 -0.52108633518219
0.926926851272583 -0.515090465545654
0.929929971694946 -0.507920742034912
0.93293285369873 -0.499140501022339
0.935935974121094 -0.48828136920929
0.938938856124878 -0.474916934967041
0.941941976547241 -0.458683013916016
0.944944858551025 -0.439205884933472
0.947947978973389 -0.416105270385742
0.950950980186462 -0.388985872268677
0.953953981399536 -0.357449531555176
0.957957983016968 -0.30840277671814
0.962962985038757 -0.237919092178345
0.969969987869263 -0.128796219825745
0.984984993934631 0.108866572380066
0.990990996360779 0.194559693336487
0.995995998382568 0.257611036300659
1 0.300882339477539
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -1.01002752780914
0.00400400161743164 -1.02521920204163
0.00700700283050537 -1.03465378284454
0.0100100040435791 -1.0422238111496
0.0120120048522949 -1.04620230197906
0.0140140056610107 -1.04927706718445
0.0160160064697266 -1.05139863491058
0.0180180072784424 -1.0525141954422
0.0200200080871582 -1.05256652832031
0.022022008895874 -1.05149471759796
0.0240240097045898 -1.04923331737518
0.0260260105133057 -1.04571270942688
0.0280280113220215 -1.04085862636566
0.0300300121307373 -1.03459215164185
0.0320320129394531 -1.02682304382324
0.0350350141525269 -1.0121738910675
0.0380380153656006 -0.99384343624115
0.0410410165786743 -0.971911191940308
0.044044017791748 -0.946307182312012
0.0480480194091797 -0.906263947486877
0.0520520210266113 -0.859227180480957
0.056056022644043 -0.8049156665802
0.0600600242614746 -0.74302864074707
0.0650650262832642 -0.655503034591675
0.0700700283050537 -0.557771325111389
0.0760760307312012 -0.428409814834595
0.0830830335617065 -0.263753533363342
0.108108162879944 0.339838981628418
0.114114165306091 0.465160131454468
0.119119167327881 0.557896375656128
0.123123168945312 0.623260498046875
0.127127170562744 0.679730892181396
0.130130171775818 0.715542078018188
0.133133172988892 0.745271921157837
0.136136174201965 0.768471956253052
0.138138175010681 0.780242681503296
0.140140175819397 0.789224624633789
0.142142176628113 0.795541048049927
0.144144177436829 0.799302339553833
0.145145177841187 0.800256967544556
0.146146178245544 0.800610780715942
0.147147178649902 0.800375461578369
0.14814817905426 0.799562215805054
0.149149179458618 0.798182129859924
0.151151180267334 0.793762683868408
0.15315318107605 0.787195801734924
0.155155181884766 0.778554320335388
0.158158183097839 0.761846303939819
0.161161184310913 0.740842819213867
0.164164185523987 0.715923309326172
0.168168187141418 0.677428126335144
0.173173189163208 0.622463822364807
0.180180191993713 0.537147283554077
0.194194197654724 0.363428831100464
0.200200200080872 0.297553896903992
0.205205202102661 0.249378204345703
0.209209203720093 0.2162104845047
0.212212204933167 0.194951415061951
0.21521520614624 0.177142024040222
0.218218207359314 0.163102149963379
0.22022020816803 0.156002402305603
0.222222208976746 0.150833249092102
0.224224209785461 0.147704362869263
0.225225210189819 0.146940469741821
0.226226210594177 0.146729826927185
0.227227210998535 0.147079110145569
0.228228211402893 0.147985816001892
0.229229211807251 0.149447202682495
0.231231212615967 0.154024600982666
0.233233213424683 0.160781383514404
0.235235214233398 0.169639348983765
0.238238215446472 0.18668007850647
0.241241216659546 0.207987666130066
0.24424421787262 0.233314275741577
0.248248219490051 0.272944688796997
0.252252221107483 0.318829894065857
0.257257223129272 0.384334206581116
0.262262225151062 0.458200216293335
0.268268227577209 0.556180000305176
0.274274230003357 0.663417816162109
0.281281232833862 0.798992991447449
0.292292356491089 1.02423369884491
0.3113112449646 1.42564725875854
0.328328371047974 1.80354380607605
0.343343377113342 2.13060069084167
0.358358383178711 2.44340395927429
0.379379391670227 2.8716835975647
0.390390396118164 3.08509111404419
0.398398399353027 3.22966647148132
0.406406402587891 3.36427593231201
0.413413405418396 3.47384810447693
0.418418407440186 3.54433655738831
0.422422409057617 3.59379982948303
0.426426410675049 3.63569402694702
0.429429411888123 3.66163682937622
0.432432413101196 3.68244218826294
0.434434413909912 3.69324564933777
0.436436414718628 3.70146536827087
0.438438415527344 3.70698595046997
0.439439415931702 3.70869588851929
0.44044041633606 3.70968723297119
0.441441416740417 3.70994973182678
0.442442417144775 3.70948600769043
0.443443417549133 3.70829963684082
0.444444417953491 3.70639443397522
0.446446418762207 3.70043587684631
0.448448419570923 3.69162249565125
0.450450420379639 3.67998433113098
0.452452421188354 3.66561102867126
0.455455422401428 3.63917207717896
0.458458423614502 3.60721659660339
0.462462425231934 3.55658888816833
0.466466426849365 3.49736309051514
0.470470428466797 3.4301164150238
0.475475549697876 3.33614253997803
0.481481552124023 3.21098709106445
0.488488435745239 3.05067992210388
0.495495557785034 2.87734293937683
0.503503561019897 2.66513800621033
0.512512445449829 2.41075301170349
0.525525569915771 2.02415466308594
0.540540456771851 1.58146893978119
0.551551580429077 1.27444875240326
0.563563585281372 0.95634388923645
0.578578591346741 0.575588226318359
0.592592597007751 0.231255412101746
0.603603601455688 -0.0256205797195435
0.613613605499268 -0.246938586235046
0.622622609138489 -0.435064673423767
0.63163161277771 -0.61099648475647
0.638638615608215 -0.737795352935791
0.644644618034363 -0.837733745574951
0.6506507396698 -0.92797064781189
0.656656742095947 -1.00849115848541
0.661661624908447 -1.06827127933502
0.666666746139526 -1.1213002204895
0.670670747756958 -1.15869307518005
0.67467474937439 -1.19139111042023
0.678678750991821 -1.21911156177521
0.681681632995605 -1.23642289638519
0.684684753417969 -1.25055420398712
0.687687635421753 -1.26129901409149
0.689689636230469 -1.26646637916565
0.691691637039185 -1.2699488401413
0.692692756652832 -1.27103269100189
0.6936936378479 -1.27166414260864
0.694694757461548 -1.27183818817139
0.695695638656616 -1.27156043052673
0.696696758270264 -1.27083730697632
0.698698759078979 -1.26807868480682
0.700700759887695 -1.26360583305359
0.702702760696411 -1.25745606422424
0.704704761505127 -1.2496612071991
0.707707643508911 -1.23493945598602
0.710710763931274 -1.21663641929626
0.713713645935059 -1.19478714466095
0.716716766357422 -1.16939866542816
0.720720767974854 -1.1300493478775
0.724724769592285 -1.08498811721802
0.729729652404785 -1.02208364009857
0.735735654830933 -0.939230799674988
0.746746778488159 -0.777021288871765
0.759759783744812 -0.585914850234985
0.765765786170959 -0.505014061927795
0.770770788192749 -0.443878531455994
0.774774789810181 -0.400572538375854
0.778778791427612 -0.363872051239014
0.781781792640686 -0.341627478599548
0.783783793449402 -0.329693794250488
0.785785794258118 -0.320322155952454
0.787787795066833 -0.313729047775269
0.788788795471191 -0.311543822288513
0.789789795875549 -0.310137271881104
0.790790796279907 -0.3095383644104
0.791791796684265 -0.309755206108093
0.792792797088623 -0.310711741447449
0.793793797492981 -0.312311053276062
0.795795798301697 -0.317052364349365
0.798798799514771 -0.326584339141846
0.80380380153656 -0.343079805374146
0.807807803153992 -0.354280948638916
0.811811804771423 -0.36393666267395
0.816816806793213 -0.374403357505798
0.82282280921936 -0.385518312454224
0.835835814476013 -0.408015131950378
0.843843817710876 -0.421969413757324
0.847847819328308 -0.429936051368713
0.851851940155029 -0.439148664474487
0.855855941772461 -0.450048565864563
0.859859943389893 -0.463083386421204
0.863863945007324 -0.478685259819031
0.868868827819824 -0.501163244247437
0.890890836715698 -0.603368639945984
0.896896839141846 -0.628650188446045
0.900900840759277 -0.643193125724792
0.903903961181641 -0.651852130889893
0.905905961990356 -0.65619969367981
0.907907962799072 -0.659206032752991
0.909909963607788 -0.660791873931885
0.910910844802856 -0.661033391952515
0.911911964416504 -0.66089653968811
0.912912845611572 -0.660372972488403
0.91391396522522 -0.659454345703125
0.915915966033936 -0.656395196914673
0.917917966842651 -0.651643991470337
0.919919967651367 -0.645133972167969
0.921921968460083 -0.636879682540894
0.924924850463867 -0.621359825134277
0.92792797088623 -0.602431535720825
0.931931972503662 -0.572651267051697
0.935935974121094 -0.538583040237427
0.940940856933594 -0.491388082504272
0.948948860168457 -0.40927267074585
0.961961984634399 -0.274967193603516
0.970970988273621 -0.188384294509888
0.978978991508484 -0.116350650787354
0.985985994338989 -0.0585275888442993
0.991991996765137 -0.0142174959182739
0.996996998786926 0.01808762550354
1 0.0351411104202271
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -1.28992879390717
0.00100100040435791 -1.28920519351959
0.00300300121307373 -1.28648376464844
0.00500500202178955 -1.28196537494659
0.00700700283050537 -1.27552437782288
0.00900900363922119 -1.267014503479
0.011011004447937 -1.25634002685547
0.0140140056610107 -1.23645102977753
0.0170170068740845 -1.21232390403748
0.0210210084915161 -1.17432379722595
0.0250250101089478 -1.13053381443024
0.0300300121307373 -1.06865262985229
0.0350350141525269 -0.999574899673462
0.0410410165786743 -0.908052206039429
0.0470470190048218 -0.807847499847412
0.0540540218353271 -0.680652856826782
0.0620620250701904 -0.524141788482666
0.0710710287094116 -0.337332010269165
0.0810810327529907 -0.118109226226807
0.106106042861938 0.437626838684082
0.111111164093018 0.53007435798645
0.115115165710449 0.594635248184204
0.119119167327881 0.649497985839844
0.122122168540955 0.683782815933228
0.125125169754028 0.712028980255127
0.128128170967102 0.734171628952026
0.130130171775818 0.745493650436401
0.132132172584534 0.754018068313599
0.13413417339325 0.759696960449219
0.135135173797607 0.761452317237854
0.136136174201965 0.76248300075531
0.137137174606323 0.762816905975342
0.138138175010681 0.762482404708862
0.139139175415039 0.761506676673889
0.140140175819397 0.759916663169861
0.142142176628113 0.754998922348022
0.144144177436829 0.74793553352356
0.146146178245544 0.738926291465759
0.149149179458618 0.722187995910645
0.152152180671692 0.702141761779785
0.156156182289124 0.67132043838501
0.161161184310913 0.62814462184906
0.169169187545776 0.553017735481262
0.181181192398071 0.43973970413208
0.187187194824219 0.388860106468201
0.192192196846008 0.35062301158905
0.197197198867798 0.316797733306885
0.201201200485229 0.293340444564819
0.205205202102661 0.27343487739563
0.208208203315735 0.260924339294434
0.211211204528809 0.250522613525391
0.214214205741882 0.242271900177002
0.216216206550598 0.237991571426392
0.218218207359314 0.234707951545715
0.22022020816803 0.232441067695618
0.222222208976746 0.231212854385376
0.224224209785461 0.23104727268219
0.226226210594177 0.231961011886597
0.228228211402893 0.233961939811707
0.230230212211609 0.237059593200684
0.232232213020325 0.241265773773193
0.234234213829041 0.246594667434692
0.237237215042114 0.2567298412323
0.240240216255188 0.269494533538818
0.243243217468262 0.284966826438904
0.246246218681335 0.303237676620483
0.249249219894409 0.324404716491699
0.253253221511841 0.357470750808716
0.257257223129272 0.396744608879089
0.261261224746704 0.443016290664673
0.265265226364136 0.496697068214417
0.270270228385925 0.572227358818054
0.277277231216431 0.687910318374634
0.291291236877441 0.92244553565979
0.297297239303589 1.01181507110596
0.302302360534668 1.07753002643585
0.307307243347168 1.13497805595398
0.3113112449646 1.1750226020813
0.315315246582031 1.20994770526886
0.319319248199463 1.23980069160461
0.323323249816895 1.26455175876617
0.326326370239258 1.27970516681671
0.329329371452332 1.29187655448914
0.332332372665405 1.30124199390411
0.335335373878479 1.3081214427948
0.337337374687195 1.31147027015686
0.339339375495911 1.3138952255249
0.341341376304626 1.31543779373169
0.343343377113342 1.31613516807556
0.345345377922058 1.31602084636688
0.347347378730774 1.31512415409088
0.34934937953949 1.31347107887268
0.351351380348206 1.31108343601227
0.353353381156921 1.30797970294952
0.356356382369995 1.30201256275177
0.359359383583069 1.29450118541718
0.362362384796143 1.28546965122223
0.365365386009216 1.2749205827713
0.369369387626648 1.2582733631134
0.37337338924408 1.23855304718018
0.377377390861511 1.2155544757843
0.381381392478943 1.18882083892822
0.385385394096375 1.15776669979095
0.389389395713806 1.12173974514008
0.393393397331238 1.0802708864212
0.397397398948669 1.03329622745514
0.402402400970459 0.96666693687439
0.407407402992249 0.890841960906982
0.412412405014038 0.804991722106934
0.417417407035828 0.708023309707642
0.422422409057617 0.599639415740967
0.428428411483765 0.457055687904358
0.43543541431427 0.2762770652771
0.443443417549133 0.0533860921859741
0.453453421592712 -0.242880344390869
0.472472429275513 -0.828521609306335
0.485485553741455 -1.21972990036011
0.493493556976318 -1.44414377212524
0.500500440597534 -1.62352955341339
0.506506443023682 -1.76272869110107
0.512512445449829 -1.88946771621704
0.518518447875977 -2.00482964515686
0.524524450302124 -2.10939645767212
0.530530452728271 -2.20302891731262
0.535535573959351 -2.27218294143677
0.540540456771851 -2.33253836631775
0.544544458389282 -2.37385129928589
0.547547578811646 -2.40037274360657
0.550550580024719 -2.42273283004761
0.553553581237793 -2.44058609008789
0.555555582046509 -2.44982886314392
0.557557582855225 -2.45692205429077
0.55955958366394 -2.46187043190002
0.561561584472656 -2.46476650238037
0.562562584877014 -2.46548795700073
0.563563585281372 -2.46574735641479
0.56456458568573 -2.46556067466736
0.565565586090088 -2.46494317054749
0.567567586898804 -2.46247553825378
0.56956958770752 -2.45846438407898
0.571571588516235 -2.45310854911804
0.574574589729309 -2.44314813613892
0.579579591751099 -2.42362308502197
0.585585594177246 -2.4002423286438
0.589589595794678 -2.38715600967407
0.592592597007751 -2.37914443016052
0.595595598220825 -2.37273526191711
0.598598599433899 -2.36777138710022
0.601601600646973 -2.36406850814819
0.603603601455688 -2.36228394508362
0.605605602264404 -2.36104464530945
0.60760760307312 -2.36034655570984
0.609609603881836 -2.36018323898315
0.611611604690552 -2.36054635047913
0.613613605499268 -2.36142563819885
0.615615606307983 -2.36280798912048
0.618618607521057 -2.36579179763794
0.621621608734131 -2.36980557441711
0.625625610351562 -2.37645864486694
0.63163161277771 -2.38807606697083
0.638638615608215 -2.40165996551514
0.643643617630005 -2.41027092933655
0.647647619247437 -2.41608262062073
0.6506507396698 -2.41937351226807
0.652652740478516 -2.42084074020386
0.654654741287231 -2.42154407501221
0.656656742095947 -2.42131638526917
0.658658742904663 -2.41998505592346
0.660660743713379 -2.41738057136536
0.662662744522095 -2.41341423988342
0.664664745330811 -2.40804100036621
0.666666746139526 -2.40120959281921
0.669669628143311 -2.38809776306152
0.672672748565674 -2.37134337425232
0.675675630569458 -2.35077857971191
0.678678750991821 -2.32656192779541
0.682682752609253 -2.28894782066345
0.686686754226685 -2.24560284614563
0.691691637039185 -2.18379068374634
0.696696758270264 -2.11379742622375
0.701701641082764 -2.03570866584778
0.706706762313843 -1.9493705034256
0.71271276473999 -1.83457136154175
0.718718767166138 -1.70683944225311
0.724724769592285 -1.56599950790405
0.732732772827148 -1.3628739118576
0.750750780105591 -0.898792743682861
0.757757782936096 -0.735330581665039
0.763763785362244 -0.609026551246643
0.768768787384033 -0.516019105911255
0.772772789001465 -0.451132774353027
0.776776790618896 -0.396157026290894
0.77977979183197 -0.362635374069214
0.782782793045044 -0.336735367774963
0.78478479385376 -0.324135065078735
0.786786794662476 -0.315478324890137
0.787787795066833 -0.312633752822876
0.788788795471191 -0.310776948928833
0.789789795875549 -0.309907913208008
0.790790796279907 -0.310031771659851
0.791791796684265 -0.311128258705139
0.793793797492981 -0.315517544746399
0.798798799514771 -0.329822540283203
0.799799799919128 -0.331666946411133
0.800800800323486 -0.332710266113281
0.801801800727844 -0.332793593406677
0.802802801132202 -0.33191704750061
0.80380380153656 -0.330119609832764
0.804804801940918 -0.327439904212952
0.806806802749634 -0.319585204124451
0.80880880355835 -0.308650374412537
0.810810804367065 -0.294925212860107
0.813813805580139 -0.269721865653992
0.816816806793213 -0.239801406860352
0.820820808410645 -0.194121599197388
0.826826810836792 -0.117392063140869
0.839839816093445 0.0529994964599609
0.844844818115234 0.110057473182678
0.848848819732666 0.149654626846313
0.852852821350098 0.182786345481873
0.855855941772461 0.202930331230164
0.858858823776245 0.219045996665955
0.860860824584961 0.227548837661743
0.862862825393677 0.23425817489624
0.864864826202393 0.239179253578186
0.866866827011108 0.24231231212616
0.867867946624756 0.243207097053528
0.868868827819824 0.243653893470764
0.869869947433472 0.243661761283875
0.87087082862854 0.243244409561157
0.871871948242188 0.242415308952332
0.873873949050903 0.239575386047363
0.875875949859619 0.235244989395142
0.877877950668335 0.229523658752441
0.880880832672119 0.218542098999023
0.883883953094482 0.204953908920288
0.887887954711914 0.18328595161438
0.891891956329346 0.158159732818604
0.896896839141846 0.122825264930725
0.902902841567993 0.0760040283203125
0.910910844802856 0.00843870639801025
0.935935974121094 -0.207653284072876
0.943943977355957 -0.269355535507202
0.950950980186462 -0.319430470466614
0.95695698261261 -0.35858428478241
0.964964985847473 -0.406152725219727
0.972972989082336 -0.450780868530273
0.978978991508484 -0.481038808822632
0.983983993530273 -0.503057718276978
0.987987995147705 -0.517959833145142
0.990990996360779 -0.527238845825195
0.993993997573853 -0.534649133682251
0.995995998382568 -0.538456201553345
0.997997999191284 -0.541382789611816
1 -0.543484330177307
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.140790462493896
0.00300300121307373 -0.133378863334656
0.00600600242614746 -0.124774694442749
0.0100100040435791 -0.111262202262878
0.0140140056610107 -0.0951656103134155
0.0180180072784424 -0.0761833190917969
0.022022008895874 -0.0539839267730713
0.0260260105133057 -0.0282032489776611
0.0300300121307373 0.00155866146087646
0.0340340137481689 0.0355020761489868
0.0390390157699585 0.082909107208252
0.045045018196106 0.145496368408203
0.0520520210266113 0.224806427955627
0.0640640258789062 0.369128108024597
0.0770770311355591 0.523589849472046
0.0840840339660645 0.600883722305298
0.0900900363922119 0.661317348480225
0.095095157623291 0.706115007400513
0.0990991592407227 0.737262010574341
0.102102041244507 0.757323503494263
0.10510516166687 0.774128198623657
0.108108162879944 0.787281513214111
0.11011016368866 0.793899774551392
0.112112164497375 0.798840284347534
0.114114165306091 0.802198648452759
0.116116166114807 0.804066181182861
0.117117166519165 0.804468035697937
0.118118166923523 0.804529190063477
0.119119167327881 0.804259777069092
0.121121168136597 0.802767992019653
0.123123168945312 0.800068140029907
0.125125169754028 0.796231508255005
0.127127170562744 0.791324377059937
0.130130171775818 0.782042741775513
0.133133172988892 0.770513892173767
0.136136174201965 0.756788969039917
0.140140175819397 0.735270500183105
0.144144177436829 0.710123300552368
0.149149179458618 0.674145817756653
0.155155181884766 0.625901222229004
0.163163185119629 0.556120634078979
0.182182192802429 0.387855529785156
0.188188195228577 0.340143918991089
0.193193197250366 0.304421901702881
0.197197198867798 0.279188990592957
0.201201200485229 0.25749683380127
0.204204201698303 0.243876576423645
0.207207202911377 0.232642531394958
0.210210204124451 0.2237468957901
0.212212204933167 0.219093561172485
0.214214205741882 0.215449929237366
0.216216206550598 0.212807536125183
0.218218207359314 0.211160659790039
0.22022020816803 0.210505247116089
0.222222208976746 0.21083927154541
0.224224209785461 0.212163329124451
0.226226210594177 0.214479446411133
0.228228211402893 0.21779203414917
0.230230212211609 0.222107648849487
0.233233213424683 0.230462908744812
0.236236214637756 0.240966200828552
0.23923921585083 0.253554463386536
0.242242217063904 0.268318772315979
0.245245218276978 0.285459399223328
0.248248219490051 0.305540323257446
0.251251220703125 0.329228758811951
0.254254221916199 0.357208967208862
0.257257223129272 0.390186190605164
0.260260224342346 0.428890228271484
0.26326322555542 0.473974466323853
0.267267227172852 0.542975902557373
0.272272229194641 0.639862656593323
0.279279232025146 0.789262771606445
0.307307243347168 1.40544986724854
0.314314365386963 1.5434844493866
0.32032036781311 1.65109884738922
0.3253253698349 1.73135244846344
0.330330371856689 1.80228734016418
0.334334373474121 1.85174477100372
0.338338375091553 1.89442145824432
0.342342376708984 1.93071138858795
0.346346378326416 1.96107387542725
0.34934937953949 1.98017883300781
0.352352380752563 1.9962306022644
0.355355381965637 2.00926852226257
0.358358383178711 2.01930117607117
0.360360383987427 2.02431488037109
0.362362384796143 2.02798414230347
0.364364385604858 2.03029894828796
0.365365386009216 2.03094363212585
0.366366386413574 2.03124332427979
0.367367386817932 2.03119492530823
0.36836838722229 2.03079509735107
0.369369387626648 2.03004002571106
0.371371388435364 2.02744722366333
0.37337338924408 2.02338099479675
0.375375390052795 2.01786971092224
0.378378391265869 2.00711679458618
0.381381392478943 1.99362969398499
0.384384393692017 1.97755682468414
0.388388395309448 1.95262694358826
0.393393397331238 1.91688847541809
0.398398399353027 1.87648236751556
0.403403401374817 1.83156991004944
0.408408403396606 1.78213894367218
0.414414405822754 1.71679139137268
0.423423409461975 1.61111187934875
0.434434413909912 1.48275697231293
0.441441416740417 1.40756475925446
0.446446418762207 1.35924446582794
0.451451420783997 1.31593465805054
0.456456422805786 1.27722907066345
0.460460424423218 1.24977719783783
0.464464426040649 1.22583866119385
0.468468427658081 1.2053507566452
0.473473429679871 1.18327105045319
0.47847843170166 1.16394090652466
0.483483552932739 1.14696955680847
0.488488435745239 1.13202154636383
0.494494438171387 1.11607313156128
0.510510444641113 1.07603621482849
0.514514446258545 1.068079829216
0.517517566680908 1.06346917152405
0.519519567489624 1.06119656562805
0.52152156829834 1.05963969230652
0.523523569107056 1.05881345272064
0.525525569915771 1.05872678756714
0.527527570724487 1.05938911437988
0.529529571533203 1.06080985069275
0.531531572341919 1.062983751297
0.533533573150635 1.06587553024292
0.536536455154419 1.07147777080536
0.539539575576782 1.0785266160965
0.542542457580566 1.08695387840271
0.546546459197998 1.10000681877136
0.550550580024719 1.11485910415649
0.554554581642151 1.13184916973114
0.558558583259583 1.15140283107758
0.562562584877014 1.17394459247589
0.566566586494446 1.19990074634552
0.570570588111877 1.22970366477966
0.574574589729309 1.26379430294037
0.578578591346741 1.30258572101593
0.58358359336853 1.35760295391083
0.58858859539032 1.41893374919891
0.594594597816467 1.49940061569214
0.602602601051331 1.6153998374939
0.610610604286194 1.74005949497223
0.618618607521057 1.87484192848206
0.628628611564636 2.05457663536072
0.639639616012573 2.25018572807312
0.645645618438721 2.34835028648376
0.6506507396698 2.42193698883057
0.654654741287231 2.47360253334045
0.658658742904663 2.5177595615387
0.661661624908447 2.5456964969635
0.664664745330811 2.56897068023682
0.667667627334595 2.58733129501343
0.669669628143311 2.59668755531311
0.671671628952026 2.60360217094421
0.673673629760742 2.60794854164124
0.67467474937439 2.60911655426025
0.675675630569458 2.60959029197693
0.676676750183105 2.60935139656067
0.677677631378174 2.60838055610657
0.678678750991821 2.60665726661682
0.67967963218689 2.60416507720947
0.681681632995605 2.59683203697205
0.683683633804321 2.58630609512329
0.685685634613037 2.57256579399109
0.687687635421753 2.55560827255249
0.690690755844116 2.52409768104553
0.6936936378479 2.48522257804871
0.696696758270264 2.43912148475647
0.700700759887695 2.36665487289429
0.704704761505127 2.28185510635376
0.708708763122559 2.18535995483398
0.713713645935059 2.04937386512756
0.718718767166138 1.89734733104706
0.724724769592285 1.69663047790527
0.732732772827148 1.40778040885925
0.748748779296875 0.801303386688232
0.757757782936096 0.472124576568604
0.763763785362244 0.271165132522583
0.768768787384033 0.119204998016357
0.773773789405823 -0.0159730911254883
0.777777791023254 -0.110419154167175
0.781781792640686 -0.190827369689941
0.78478479385376 -0.240527033805847
0.787787795066833 -0.279972791671753
0.789789795875549 -0.300028562545776
0.791791796684265 -0.314722537994385
0.793793797492981 -0.324424982070923
0.795795798301697 -0.330191135406494
0.796796798706055 -0.331934452056885
0.797797799110413 -0.333096504211426
0.799799799919128 -0.334208965301514
0.802802801132202 -0.334683656692505
0.807807803153992 -0.334877967834473
0.813813805580139 -0.334365367889404
0.820820808410645 -0.333822846412659
0.824824810028076 -0.33411979675293
0.829829812049866 -0.335232615470886
0.835835814476013 -0.336546778678894
0.838838815689087 -0.336725234985352
0.841841816902161 -0.336308717727661
0.844844818115234 -0.335102319717407
0.847847819328308 -0.333120942115784
0.851851940155029 -0.32952606678009
0.856856822967529 -0.323970675468445
0.863863945007324 -0.315188050270081
0.876876831054688 -0.298660039901733
0.884884834289551 -0.288654923439026
0.89489483833313 -0.275326132774353
0.897897958755493 -0.272146940231323
0.900900840759277 -0.269837379455566
0.902902841567993 -0.268985033035278
0.904904842376709 -0.268827557563782
0.906906843185425 -0.269420862197876
0.908908843994141 -0.270735740661621
0.910910844802856 -0.27268385887146
0.91391396522522 -0.276556491851807
0.917917966842651 -0.282933712005615
0.922922849655151 -0.292158603668213
0.928928852081299 -0.304726243019104
0.940940856933594 -0.330406665802002
0.944944858551025 -0.337445855140686
0.947947978973389 -0.341712236404419
0.949949979782104 -0.343830943107605
0.95195198059082 -0.345239996910095
0.953953981399536 -0.345905542373657
0.955955982208252 -0.345746397972107
0.957957983016968 -0.344712972640991
0.959959983825684 -0.342859983444214
0.961961984634399 -0.340243816375732
0.964964985847473 -0.335007429122925
0.967967987060547 -0.328350782394409
0.970970988273621 -0.320438981056213
0.974974989891052 -0.308217763900757
0.978978991508484 -0.294094681739807
0.984984993934631 -0.270242094993591
0.992992997169495 -0.238401889801025
0.998998999595642 -0.216829299926758
1 -0.213426828384399
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.333392381668091
0.00300300121307373 0.327936410903931
0.00600600242614746 0.320947527885437
0.00900900363922119 0.312277555465698
0.0120120048522949 0.301766991615295
0.0150150060653687 0.289273262023926
0.0190190076828003 0.269860625267029
0.0340340137481689 0.19297993183136
0.0380380153656006 0.17574667930603
0.0420420169830322 0.160816431045532
0.0460460186004639 0.14839768409729
0.0490490198135376 0.141034364700317
0.0510510206222534 0.137253165245056
0.0530530214309692 0.134423494338989
0.0550550222396851 0.132561683654785
0.0570570230484009 0.131672382354736
0.0590590238571167 0.131760597229004
0.0610610246658325 0.13283383846283
0.0630630254745483 0.134899377822876
0.0650650262832642 0.137965798377991
0.06706702709198 0.142043709754944
0.0690690279006958 0.147146105766296
0.0720720291137695 0.1567542552948
0.0750750303268433 0.168762803077698
0.078078031539917 0.183244585990906
0.0810810327529907 0.200281977653503
0.0850850343704224 0.227013945579529
0.089089035987854 0.258269786834717
0.0930930376052856 0.294007301330566
0.0980980396270752 0.344572782516479
0.104104042053223 0.411755084991455
0.114114165306091 0.531834244728088
0.12412416934967 0.650269031524658
0.130130171775818 0.714692831039429
0.135135173797607 0.761679410934448
0.139139175415039 0.793463230133057
0.142142176628113 0.813565850257874
0.145145177841187 0.830537080764771
0.14814817905426 0.844436645507812
0.151151180267334 0.855301856994629
0.15315318107605 0.860867500305176
0.155155181884766 0.865090131759644
0.157157182693481 0.867964029312134
0.159159183502197 0.869478940963745
0.160160183906555 0.869722247123718
0.161161184310913 0.869619965553284
0.162162184715271 0.869169473648071
0.164164185523987 0.867212057113647
0.166166186332703 0.863823890686035
0.168168187141418 0.858973979949951
0.170170187950134 0.852665901184082
0.173173189163208 0.840664982795715
0.176176190376282 0.825901031494141
0.180180191993713 0.802432656288147
0.184184193611145 0.775240302085876
0.189189195632935 0.736927032470703
0.195195198059082 0.686093091964722
0.214214205741882 0.520883083343506
0.219219207763672 0.483247756958008
0.224224209785461 0.450190186500549
0.228228211402893 0.427821278572083
0.231231212615967 0.413830637931824
0.234234213829041 0.402532577514648
0.236236214637756 0.396637320518494
0.238238215446472 0.392153978347778
0.240240216255188 0.389172196388245
0.242242217063904 0.387738704681396
0.243243217468262 0.387597441673279
0.24424421787262 0.387836456298828
0.245245218276978 0.388453602790833
0.247247219085693 0.390813946723938
0.249249219894409 0.39463996887207
0.251251220703125 0.399835109710693
0.254254221916199 0.409970879554749
0.257257223129272 0.422618627548218
0.261261224746704 0.442826151847839
0.265265226364136 0.466153621673584
0.270270228385925 0.498736977577209
0.275275230407715 0.534952163696289
0.281281232833862 0.583258628845215
0.28728723526001 0.636647343635559
0.294294357299805 0.704753637313843
0.302302360534668 0.788793325424194
0.316316366195679 0.942832946777344
0.328328371047974 1.07058584690094
0.339339375495911 1.18130993843079
0.348348379135132 1.26636326313019
0.355355381965637 1.32788479328156
0.361361384391785 1.3761785030365
0.365365386009216 1.40483582019806
0.369369387626648 1.42946040630341
0.372372388839722 1.4446165561676
0.375375390052795 1.45638489723206
0.377377390861511 1.46216428279877
0.379379391670227 1.46625924110413
0.381381392478943 1.46864748001099
0.382382392883301 1.46919512748718
0.383383393287659 1.469318151474
0.384384393692017 1.46902573108673
0.385385394096375 1.46832728385925
0.38738739490509 1.46574759483337
0.389389395713806 1.46164619922638
0.391391396522522 1.45608484745026
0.393393397331238 1.44911921024323
0.396396398544312 1.43614649772644
0.399399399757385 1.42027473449707
0.402402400970459 1.40169751644135
0.406406402587891 1.37288296222687
0.410410404205322 1.33973824977875
0.415415406227112 1.29307520389557
0.421421408653259 1.23066222667694
0.428428411483765 1.15073156356812
0.436436414718628 1.05192351341248
0.442442417144775 0.971374988555908
0.447447419166565 0.897733449935913
0.452452421188354 0.816165447235107
0.457457423210144 0.724669218063354
0.462462425231934 0.621571183204651
0.467467427253723 0.506551742553711
0.472472429275513 0.379489660263062
0.47847843170166 0.210951566696167
0.485485553741455 -0.00496816635131836
0.493493556976318 -0.270607471466064
0.511511564254761 -0.89470362663269
0.556556582450867 -2.45471453666687
0.56456458568573 -2.70502281188965
0.571571588516235 -2.90843272209167
0.577577590942383 -3.06827116012573
0.58358359336853 -3.21284604072571
0.58858859539032 -3.32030749320984
0.592592597007751 -3.39612889289856
0.596596598625183 -3.46142363548279
0.599599599838257 -3.50280904769897
0.602602601051331 -3.53753185272217
0.605605602264404 -3.56572294235229
0.608608603477478 -3.58751106262207
0.610610604286194 -3.59851551055908
0.61261260509491 -3.60671067237854
0.614614605903625 -3.61209154129028
0.615615606307983 -3.61373257637024
0.616616606712341 -3.61468458175659
0.617617607116699 -3.61495518684387
0.618618607521057 -3.61454629898071
0.619619607925415 -3.61344861984253
0.620620608329773 -3.61165428161621
0.622622609138489 -3.6059627532959
0.624624609947205 -3.59744095802307
0.62662661075592 -3.58604621887207
0.628628611564636 -3.57174277305603
0.63163161277771 -3.54480695724487
0.634634613990784 -3.51133251190186
0.637637615203857 -3.47164154052734
0.641641616821289 -3.40996313095093
0.646646618843079 -3.32133221626282
0.651651620864868 -3.22265362739563
0.657657623291016 -3.0932924747467
0.664664745330811 -2.9297149181366
0.672672748565674 -2.72862195968628
0.681681632995605 -2.48626089096069
0.6936936378479 -2.14366316795349
0.71771764755249 -1.45260739326477
0.726726770401001 -1.21292471885681
0.733733654022217 -1.04047429561615
0.739739656448364 -0.905014991760254
0.745745658874512 -0.783440828323364
0.750750780105591 -0.693105936050415
0.75575578212738 -0.612428784370422
0.76076078414917 -0.54063892364502
0.765765786170959 -0.477389454841614
0.769769787788391 -0.433198690414429
0.773773789405823 -0.394990801811218
0.777777791023254 -0.363080024719238
0.780780792236328 -0.343497514724731
0.783783793449402 -0.327842712402344
0.785785794258118 -0.319763898849487
0.787787795066833 -0.313777446746826
0.789789795875549 -0.310070037841797
0.790790796279907 -0.309130787849426
0.791791796684265 -0.308826684951782
0.792792797088623 -0.309150576591492
0.793793797492981 -0.310099124908447
0.794794797897339 -0.311670064926147
0.796796798706055 -0.31666111946106
0.798798799514771 -0.324089407920837
0.800800800323486 -0.333925127983093
0.802802801132202 -0.346124768257141
0.805805802345276 -0.368599772453308
0.80880880355835 -0.395701766014099
0.812812805175781 -0.438327312469482
0.816816806793213 -0.487528800964355
0.821821808815002 -0.556960344314575
0.82782781124115 -0.64980673789978
0.834834814071655 -0.76793098449707
0.845845818519592 -0.964938402175903
0.856856822967529 -1.15989458560944
0.862862825393677 -1.25666773319244
0.867867946624756 -1.32766115665436
0.871871948242188 -1.37607550621033
0.874874830245972 -1.40690302848816
0.877877950668335 -1.43271732330322
0.880880832672119 -1.45319628715515
0.882882833480835 -1.46370804309845
0.884884834289551 -1.47159481048584
0.886886835098267 -1.47685027122498
0.887887954711914 -1.47849476337433
0.888888835906982 -1.47948467731476
0.88988995552063 -1.47981989383698
0.890890836715698 -1.47949981689453
0.891891956329346 -1.47852349281311
0.892892837524414 -1.47688901424408
0.89489483833313 -1.47163724899292
0.896896839141846 -1.46372067928314
0.898898839950562 -1.45312941074371
0.900900840759277 -1.43989861011505
0.903903961181641 -1.41517651081085
0.906906843185425 -1.38467311859131
0.909909963607788 -1.34842944145203
0.91391396522522 -1.29119944572449
0.917917966842651 -1.22380125522614
0.921921968460083 -1.14666771888733
0.926926851272583 -1.0384213924408
0.93293285369873 -0.895627975463867
0.944944858551025 -0.592183589935303
0.953953981399536 -0.369682669639587
0.959959983825684 -0.234894990921021
0.965965986251831 -0.113368630409241
0.971971988677979 -0.00445842742919922
0.976976990699768 0.0769531726837158
0.981981992721558 0.150130867958069
0.986986994743347 0.216042995452881
0.991991996765137 0.275140523910522
0.996996998786926 0.32701575756073
1 0.35395073890686
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.275491833686829
0.00700700283050537 0.287500143051147
0.011011004447937 0.293482542037964
0.0150150060653687 0.298425912857056
0.0180180072784424 0.301245927810669
0.0210210084915161 0.303136944770813
0.0230230093002319 0.303803205490112
0.0250250101089478 0.303939580917358
0.0270270109176636 0.303570032119751
0.0300300121307373 0.302282571792603
0.0340340137481689 0.299723148345947
0.0400400161743164 0.295675992965698
0.0430430173873901 0.294270634651184
0.045045018196106 0.293785691261292
0.0470470190048218 0.293776392936707
0.0490490198135376 0.29434871673584
0.0510510206222534 0.295658588409424
0.0530530214309692 0.297811985015869
0.0550550222396851 0.300870418548584
0.0570570230484009 0.304897308349609
0.0590590238571167 0.309939622879028
0.0620620250701904 0.319306612014771
0.0650650262832642 0.330633759498596
0.0690690279006958 0.348402976989746
0.0730730295181274 0.368755221366882
0.078078031539917 0.397091150283813
0.0840840339660645 0.434479713439941
0.0940940380096436 0.501728057861328
0.101101160049438 0.547252297401428
0.107107162475586 0.582726001739502
0.123123168945312 0.673515796661377
0.128128170967102 0.707578659057617
0.133133172988892 0.745408654212952
0.138138175010681 0.787229776382446
0.143143177032471 0.833637475967407
0.14814817905426 0.885406494140625
0.15315318107605 0.943158745765686
0.159159183502197 1.01982069015503
0.180180191993713 1.29741477966309
0.185185194015503 1.35190546512604
0.189189195632935 1.38923060894012
0.192192196846008 1.41281425952911
0.195195198059082 1.43203675746918
0.197197198867798 1.44215428829193
0.199199199676514 1.44991099834442
0.201201200485229 1.45512461662292
0.202202200889587 1.45671844482422
0.203203201293945 1.45760416984558
0.204204201698303 1.4577568769455
0.205205202102661 1.45715057849884
0.206206202507019 1.45576345920563
0.207207202911377 1.45358157157898
0.209209203720093 1.446812748909
0.211211204528809 1.43680250644684
0.213213205337524 1.4235554933548
0.21521520614624 1.40713977813721
0.218218207359314 1.37671148777008
0.221221208572388 1.33946871757507
0.224224209785461 1.29557549953461
0.228228211402893 1.22730255126953
0.232232213020325 1.14932334423065
0.237237215042114 1.04123651981354
0.24424421787262 0.875844955444336
0.254254221916199 0.623036623001099
0.272272229194641 0.166006922721863
0.285285234451294 -0.148543477058411
0.293293237686157 -0.329154133796692
0.299299240112305 -0.453354358673096
0.305305242538452 -0.566197633743286
0.310310363769531 -0.650516033172607
0.315315246582031 -0.725277423858643
0.32032036781311 -0.791231155395508
0.3253253698349 -0.849957227706909
0.331331372261047 -0.913020968437195
0.338338375091553 -0.979361057281494
0.347347378730774 -1.05834925174713
0.361361384391785 -1.17671525478363
0.367367386817932 -1.22223687171936
0.371371388435364 -1.24866390228271
0.375375390052795 -1.27103269100189
0.378378391265869 -1.28516054153442
0.381381392478943 -1.29710841178894
0.384384393692017 -1.30693447589874
0.38738739490509 -1.31472527980804
0.390390396118164 -1.32089400291443
0.394394397735596 -1.32753109931946
0.402402400970459 -1.33912944793701
0.410410404205322 -1.34972620010376
0.41641640663147 -1.35669362545013
0.421421408653259 -1.36151790618896
0.425425410270691 -1.36462426185608
0.429429411888123 -1.36709666252136
0.433433413505554 -1.3689386844635
0.437437415122986 -1.37011575698853
0.441441416740417 -1.37055540084839
0.444444417953491 -1.37033569812775
0.447447419166565 -1.36957788467407
0.450450420379639 -1.36820721626282
0.453453421592712 -1.36613583564758
0.456456422805786 -1.36326205730438
0.45945942401886 -1.35946977138519
0.462462425231934 -1.3546279668808
0.465465426445007 -1.34859001636505
0.468468427658081 -1.34119272232056
0.471471428871155 -1.33225393295288
0.474474430084229 -1.3215172290802
0.477477550506592 -1.3086451292038
0.480480432510376 -1.29341495037079
0.484484434127808 -1.2694765329361
0.489489555358887 -1.23475825786591
0.495495557785034 -1.18856859207153
0.524524450302124 -0.959282636642456
0.533533573150635 -0.893988609313965
0.541541576385498 -0.839710593223572
0.556556582450867 -0.740247249603271
0.561561584472656 -0.7027587890625
0.565565586090088 -0.669134855270386
0.56956958770752 -0.631144046783447
0.573573589324951 -0.587698221206665
0.577577590942383 -0.537781953811646
0.581581592559814 -0.480573534965515
0.586586594581604 -0.399386763572693
0.591591596603394 -0.309087038040161
0.597597599029541 -0.190940976142883
0.605605602264404 -0.0208983421325684
0.630630612373352 0.524936437606812
0.635635614395142 0.618401050567627
0.639639616012573 0.685050487518311
0.643643617630005 0.74308443069458
0.647647619247437 0.79160213470459
0.6506507396698 0.82132887840271
0.653653621673584 0.845272660255432
0.6556556224823 0.857992172241211
0.657657623291016 0.868085384368896
0.659659624099731 0.875517964363098
0.661661624908447 0.880248665809631
0.662662744522095 0.881585836410522
0.663663625717163 0.882229089736938
0.664664745330811 0.882182359695435
0.665665626525879 0.881465673446655
0.666666746139526 0.8801029920578
0.668668746948242 0.875533819198608
0.670670747756958 0.868658304214478
0.672672748565674 0.859652876853943
0.675675630569458 0.842521905899048
0.678678750991821 0.821529626846313
0.682682752609253 0.78843355178833
0.686686754226685 0.750572919845581
0.692692756652832 0.687259912490845
0.701701641082764 0.584523916244507
0.721721649169922 0.35605800151825
0.733733654022217 0.225417852401733
0.743743658065796 0.122461318969727
0.778778791427612 -0.225863575935364
0.782782793045044 -0.258978128433228
0.786786794662476 -0.287027597427368
0.789789795875549 -0.303947687149048
0.791791796684265 -0.312954306602478
0.793793797492981 -0.320135593414307
0.795795798301697 -0.325698614120483
0.797797799110413 -0.329854488372803
0.799799799919128 -0.332810401916504
0.801801800727844 -0.334768295288086
0.80380380153656 -0.335890889167786
0.805805802345276 -0.336301326751709
0.807807803153992 -0.336118698120117
0.810810804367065 -0.33500337600708
0.814814805984497 -0.332618951797485
0.818818807601929 -0.32965886592865
0.82282280921936 -0.326091527938843
0.826826810836792 -0.321840286254883
0.830830812454224 -0.31681489944458
0.839839816093445 -0.304729461669922
0.843843817710876 -0.300724744796753
0.847847819328308 -0.29765260219574
0.851851940155029 -0.295308351516724
0.855855941772461 -0.293574810028076
0.858858823776245 -0.292869091033936
0.861861944198608 -0.292779684066772
0.866866827011108 -0.293434143066406
0.871871948242188 -0.294114589691162
0.874874830245972 -0.294060468673706
0.877877950668335 -0.293351888656616
0.879879951477051 -0.292388677597046
0.881881952285767 -0.290950775146484
0.884884834289551 -0.287890672683716
0.888888835906982 -0.282536745071411
0.903903961181641 -0.261265993118286
0.907907962799072 -0.256479740142822
0.910910844802856 -0.253832340240479
0.912912845611572 -0.252715468406677
0.914914846420288 -0.252147436141968
0.916916847229004 -0.252122044563293
0.91891884803772 -0.252634048461914
0.920920848846436 -0.253679275512695
0.922922849655151 -0.25525426864624
0.925925970077515 -0.258605003356934
0.928928852081299 -0.263138055801392
0.931931972503662 -0.268853425979614
0.934934854507446 -0.275755524635315
0.93793797492981 -0.283852338790894
0.941941976547241 -0.296389818191528
0.946946859359741 -0.314312696456909
0.953953981399536 -0.342039823532104
0.962962985038757 -0.377323627471924
0.966966986656189 -0.390961170196533
0.969969987869263 -0.399694323539734
0.972972989082336 -0.406859636306763
0.97597599029541 -0.41239595413208
0.977977991104126 -0.415164828300476
0.979979991912842 -0.417249917984009
0.981981992721558 -0.418704628944397
0.983983993530273 -0.419575214385986
0.985985994338989 -0.419900059700012
0.987987995147705 -0.419715404510498
0.989989995956421 -0.419055700302124
0.992992997169495 -0.417245984077454
0.995995998382568 -0.414543271064758
0.998998999595642 -0.4110426902771
1 -0.409713864326477
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.685924291610718
0.00300300121307373 -0.691927671432495
0.00600600242614746 -0.696616888046265
0.00800800323486328 -0.698935747146606
0.0100100040435791 -0.70055079460144
0.0120120048522949 -0.701409935951233
0.0140140056610107 -0.701457500457764
0.0160160064697266 -0.700635075569153
0.0180180072784424 -0.698881387710571
0.0200200080871582 -0.696130514144897
0.022022008895874 -0.69227659702301
0.0240240097045898 -0.687181353569031
0.0260260105133057 -0.680784344673157
0.0290290117263794 -0.668676376342773
0.0320320129394531 -0.65351939201355
0.0350350141525269 -0.635297417640686
0.0380380153656006 -0.613973617553711
0.0420420169830322 -0.580611944198608
0.0460460186004639 -0.541295051574707
0.0500500202178955 -0.495776176452637
0.0540540218353271 -0.444402933120728
0.0590590238571167 -0.372478723526001
0.0640640258789062 -0.292495489120483
0.0710710287094116 -0.169992804527283
0.0840840339660645 0.059499979019165
0.0910910367965698 0.170944690704346
0.0990991592407227 0.288562536239624
0.108108162879944 0.412113904953003
0.121121168136597 0.581505179405212
0.142142176628113 0.854371786117554
0.15315318107605 0.997142553329468
0.159159183502197 1.06891393661499
0.164164185523987 1.12279295921326
0.168168187141418 1.16070592403412
0.17217218875885 1.19290781021118
0.175175189971924 1.21265375614166
0.178178191184998 1.22807657718658
0.180180191993713 1.23575150966644
0.182182192802429 1.24125170707703
0.184184193611145 1.2444976568222
0.185185194015503 1.24524867534637
0.186186194419861 1.24540293216705
0.187187194824219 1.24494767189026
0.188188195228577 1.24387419223785
0.189189195632935 1.24218618869781
0.19119119644165 1.23698699474335
0.193193197250366 1.22938656806946
0.195195198059082 1.21941387653351
0.197197198867798 1.20709955692291
0.200200200080872 1.18448758125305
0.203203201293945 1.15743470191956
0.207207202911377 1.11548709869385
0.212212204933167 1.05547726154327
0.218218207359314 0.975565195083618
0.229229211807251 0.818998336791992
0.23923921585083 0.679539442062378
0.245245218276978 0.602371454238892
0.250250220298767 0.544053435325623
0.255255222320557 0.492803692817688
0.259259223937988 0.45796537399292
0.262262225151062 0.43599259853363
0.265265226364136 0.417847871780396
0.268268227577209 0.403532266616821
0.270270228385925 0.396113395690918
0.272272229194641 0.390344142913818
0.274274230003357 0.386090993881226
0.276276350021362 0.383215665817261
0.278278350830078 0.381582617759705
0.280280351638794 0.38105845451355
0.28228235244751 0.38151228427887
0.284284353256226 0.382814884185791
0.286286354064941 0.384823322296143
0.289289236068726 0.388763666152954
0.297297239303589 0.400283336639404
0.299299240112305 0.402382612228394
0.301301240921021 0.403791904449463
0.303303241729736 0.404325723648071
0.305305242538452 0.40386426448822
0.307307243347168 0.402396202087402
0.309309244155884 0.399936199188232
0.3113112449646 0.396469354629517
0.313313245773315 0.391911387443542
0.315315246582031 0.386164784431458
0.317317247390747 0.379128217697144
0.32032036781311 0.365924715995789
0.323323249816895 0.349211812019348
0.326326370239258 0.328605055809021
0.329329371452332 0.303914904594421
0.333333373069763 0.264868021011353
0.337337374687195 0.219789266586304
0.342342376708984 0.156722664833069
0.34934937953949 0.059923529624939
0.372372388839722 -0.266093373298645
0.38738739490509 -0.471002101898193
0.395395398139954 -0.58888304233551
0.410410404205322 -0.821022391319275
0.422422409057617 -1.00256073474884
0.431431412696838 -1.1305832862854
0.439439415931702 -1.23626375198364
0.447447419166565 -1.33452308177948
0.469469428062439 -1.59776926040649
0.481481552124023 -1.75505316257477
0.493493556976318 -1.91004490852356
0.507507562637329 -2.08293318748474
0.517517566680908 -2.20058703422546
0.523523569107056 -2.26438403129578
0.528528451919556 -2.31084752082825
0.532532453536987 -2.34212946891785
0.535535573959351 -2.36137938499451
0.538538455963135 -2.376469373703
0.540540456771851 -2.38410139083862
0.542542457580566 -2.38974809646606
0.544544458389282 -2.39345002174377
0.54554557800293 -2.39459538459778
0.546546459197998 -2.39528179168701
0.547547578811646 -2.39551758766174
0.548548460006714 -2.39531064033508
0.549549579620361 -2.39467287063599
0.551551580429077 -2.39218878746033
0.553553581237793 -2.38823294639587
0.555555582046509 -2.38296675682068
0.558558583259583 -2.3729465007782
0.561561584472656 -2.36082029342651
0.565565586090088 -2.34217929840088
0.571571588516235 -2.31099557876587
0.582582592964172 -2.25314903259277
0.587587594985962 -2.23007869720459
0.591591596603394 -2.21426582336426
0.594594597816467 -2.20433163642883
0.597597599029541 -2.19623208045959
0.600600600242615 -2.18991565704346
0.603603601455688 -2.1852912902832
0.606606602668762 -2.18208599090576
0.610610604286194 -2.17896628379822
0.614614605903625 -2.17583250999451
0.617617607116699 -2.17291712760925
0.620620608329773 -2.16918754577637
0.623623609542847 -2.16432571411133
0.62662661075592 -2.1579909324646
0.629629611968994 -2.14982008934021
0.632632613182068 -2.13955736160278
0.635635614395142 -2.12720131874084
0.638638615608215 -2.11275959014893
0.642642617225647 -2.09022212028503
0.646646618843079 -2.06381869316101
0.6506507396698 -2.03334331512451
0.654654741287231 -1.99850463867188
0.658658742904663 -1.95897448062897
0.662662744522095 -1.91439878940582
0.666666746139526 -1.86435055732727
0.671671628952026 -1.79406416416168
0.676676750183105 -1.71583318710327
0.682682752609253 -1.61217880249023
0.6886887550354 -1.49859619140625
0.697697639465332 -1.31631135940552
0.721721649169922 -0.82575511932373
0.728728771209717 -0.698207139968872
0.733733654022217 -0.616622090339661
0.737737655639648 -0.558958530426025
0.74174165725708 -0.508581399917603
0.745745658874512 -0.465544104576111
0.749749660491943 -0.429190635681152
0.753753781318665 -0.398711681365967
0.757757782936096 -0.37334418296814
0.761761784553528 -0.352365374565125
0.765765786170959 -0.335085868835449
0.768768787384033 -0.32420551776886
0.771771788597107 -0.315188050270081
0.774774789810181 -0.308272480964661
0.776776790618896 -0.304951667785645
0.778778791427612 -0.302705049514771
0.780780792236328 -0.301484823226929
0.782782793045044 -0.301237106323242
0.78478479385376 -0.301909685134888
0.786786794662476 -0.303452253341675
0.788788795471191 -0.305816173553467
0.790790796279907 -0.308954238891602
0.793793797492981 -0.314989447593689
0.796796798706055 -0.322370767593384
0.800800800323486 -0.333808898925781
0.805805802345276 -0.349931120872498
0.810810804367065 -0.368079304695129
0.814814805984497 -0.384437322616577
0.820820808410645 -0.411971092224121
0.841841816902161 -0.509543418884277
0.84684681892395 -0.530541181564331
0.850850820541382 -0.544902563095093
0.853853940963745 -0.553593873977661
0.855855941772461 -0.558133602142334
0.857857942581177 -0.561494827270508
0.859859943389893 -0.563523769378662
0.860860824584961 -0.563991069793701
0.861861944198608 -0.564078569412231
0.862862825393677 -0.56379222869873
0.863863945007324 -0.563145875930786
0.86586594581604 -0.560811281204224
0.867867946624756 -0.557138681411743
0.869869947433472 -0.552185535430908
0.871871948242188 -0.546005606651306
0.874874830245972 -0.534544229507446
0.877877950668335 -0.520588278770447
0.880880832672119 -0.504274010658264
0.884884834289551 -0.479138612747192
0.88988995552063 -0.443466663360596
0.902902841567993 -0.347195148468018
0.906906843185425 -0.323408246040344
0.909909963607788 -0.308886647224426
0.912912845611572 -0.297678232192993
0.914914846420288 -0.292030811309814
0.916916847229004 -0.28773307800293
0.91891884803772 -0.284689903259277
0.920920848846436 -0.282808780670166
0.922922849655151 -0.281999588012695
0.924924850463867 -0.282174468040466
0.926926851272583 -0.283247351646423
0.928928852081299 -0.285134077072144
0.930930852890015 -0.287751913070679
0.933933973312378 -0.292872071266174
0.936936855316162 -0.299184679985046
0.940940856933594 -0.308997988700867
0.947947978973389 -0.328249573707581
0.952952980995178 -0.341446161270142
0.955955982208252 -0.347950577735901
0.958958983421326 -0.352964639663696
0.961961984634399 -0.356590032577515
0.963963985443115 -0.358298659324646
0.965965986251831 -0.359482526779175
0.967967987060547 -0.360174894332886
0.969969987869263 -0.360407948493958
0.971971988677979 -0.360211968421936
0.974974989891052 -0.359175801277161
0.977977991104126 -0.357329368591309
0.9809809923172 -0.354756474494934
0.984984993934631 -0.350328683853149
0.988988995552063 -0.34491229057312
0.993993997573853 -0.336977243423462
1 -0.326080560684204
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -1.12410414218903
0.0100100040435791 -1.20935332775116
0.0160160064697266 -1.25593030452728
0.0210210084915161 -1.29035568237305
0.0250250101089478 -1.3141930103302
0.0280280113220215 -1.32948136329651
0.0310310125350952 -1.34223365783691
0.0340340137481689 -1.35215508937836
0.0360360145568848 -1.35703945159912
0.0380380153656006 -1.36042261123657
0.0400400161743164 -1.36219727993011
0.0410410165786743 -1.36244654655457
0.0420420169830322 -1.36225080490112
0.0430430173873901 -1.36159527301788
0.044044017791748 -1.36046421527863
0.0460460186004639 -1.35671210289001
0.0480480194091797 -1.35086143016815
0.0500500202178955 -1.34272706508636
0.0520520210266113 -1.33206272125244
0.0540540218353271 -1.31866300106049
0.0570570230484009 -1.29342555999756
0.0600600242614746 -1.26219296455383
0.0630630254745483 -1.22511982917786
0.06706702709198 -1.1667947769165
0.0710710287094116 -1.09850740432739
0.0750750303268433 -1.02067315578461
0.0800800323486328 -0.910548448562622
0.0850850343704224 -0.786662101745605
0.0910910367965698 -0.621471762657166
0.0980980396270752 -0.410539150238037
0.107107162475586 -0.119269132614136
0.12412416934967 0.436956405639648
0.132132172584534 0.677566409111023
0.138138175010681 0.841550827026367
0.144144177436829 0.988643646240234
0.149149179458618 1.09738171100616
0.154154181480408 1.19276368618011
0.158158183097839 1.25886714458466
0.162162184715271 1.3154364824295
0.166166186332703 1.36248826980591
0.169169187545776 1.39177310466766
0.17217218875885 1.41608226299286
0.175175189971924 1.43545091152191
0.17717719078064 1.44560468196869
0.179179191589355 1.45353102684021
0.181181192398071 1.45920407772064
0.183183193206787 1.46259021759033
0.184184193611145 1.46341323852539
0.185185194015503 1.46364855766296
0.186186194419861 1.46328973770142
0.187187194824219 1.46233010292053
0.188188195228577 1.46076261997223
0.190190196037292 1.45580148696899
0.192192196846008 1.44842112064362
0.194194197654724 1.43861758708954
0.19619619846344 1.42636597156525
0.199199199676514 1.4034720659256
0.202202200889587 1.37549078464508
0.206206202507019 1.33100056648254
0.210210204124451 1.27947866916656
0.21521520614624 1.20769965648651
0.223223209381104 1.08308088779449
0.247247219085693 0.696007013320923
0.255255222320557 0.558651924133301
0.260260224342346 0.463183522224426
0.265265226364136 0.355399489402771
0.270270228385925 0.234790921211243
0.276276350021362 0.0756163597106934
0.283283233642578 -0.125626087188721
0.293293237686157 -0.431137919425964
0.310310363769531 -0.952284932136536
0.318318367004395 -1.18075346946716
0.3253253698349 -1.36620497703552
0.331331372261047 -1.51178240776062
0.336336374282837 -1.62175559997559
0.341341376304626 -1.7203289270401
0.346346378326416 -1.80800497531891
0.351351380348206 -1.88577520847321
0.356356382369995 -1.95443201065063
0.361361384391785 -2.01452374458313
0.365365386009216 -2.0566463470459
0.369369387626648 -2.09353733062744
0.37337338924408 -2.12510061264038
0.377377390861511 -2.15145301818848
0.381381392478943 -2.17323780059814
0.385385394096375 -2.19106197357178
0.388388395309448 -2.20214653015137
0.391391396522522 -2.21148443222046
0.394394397735596 -2.21923804283142
0.397397398948669 -2.22554469108582
0.400400400161743 -2.23051762580872
0.403403401374817 -2.23424673080444
0.406406402587891 -2.23679852485657
0.408408403396606 -2.237868309021
0.410410404205322 -2.23841428756714
0.412412405014038 -2.23832678794861
0.414414405822754 -2.23751139640808
0.41641640663147 -2.23591184616089
0.418418407440186 -2.23349332809448
0.420420408248901 -2.23024296760559
0.423423409461975 -2.22388195991516
0.426426410675049 -2.21584177017212
0.429429411888123 -2.20621538162231
0.433433413505554 -2.1910183429718
0.437437415122986 -2.17317056655884
0.442442417144775 -2.14746761322021
0.448448419570923 -2.11324453353882
0.460460424423218 -2.0404372215271
0.467467427253723 -1.99526000022888
0.472472429275513 -1.95990085601807
0.477477550506592 -1.92049324512482
0.482482433319092 -1.87668216228485
0.488488435745239 -1.81848382949829
0.494494438171387 -1.75391256809235
0.500500440597534 -1.68257164955139
0.507507562637329 -1.59222114086151
0.516516447067261 -1.4685343503952
0.528528451919556 -1.2954488992691
0.539539575576782 -1.12882614135742
0.552552580833435 -0.921607732772827
0.56456458568573 -0.731854677200317
0.572572588920593 -0.615371942520142
0.579579591751099 -0.522165775299072
0.585585594177246 -0.449830770492554
0.590590596199036 -0.395604252815247
0.595595598220825 -0.34753429889679
0.599599599838257 -0.313969850540161
0.603603601455688 -0.285172820091248
0.606606602668762 -0.266959428787231
0.609609603881836 -0.251863718032837
0.61261260509491 -0.240071773529053
0.614614605903625 -0.234028577804565
0.616616606712341 -0.229376792907715
0.618618607521057 -0.226064443588257
0.620620608329773 -0.224042773246765
0.622622609138489 -0.223265647888184
0.623623609542847 -0.22333025932312
0.625625610351562 -0.224337458610535
0.627627611160278 -0.226444602012634
0.629629611968994 -0.22947084903717
0.632632613182068 -0.235294461250305
0.637637615203857 -0.246810793876648
0.643643617630005 -0.260457992553711
0.646646618843079 -0.266096115112305
0.649649620056152 -0.27070939540863
0.652652740478516 -0.274263739585876
0.6556556224823 -0.276716947555542
0.657657623291016 -0.277716398239136
0.659659624099731 -0.27818763256073
0.661661624908447 -0.278112173080444
0.663663625717163 -0.277469635009766
0.665665626525879 -0.276238203048706
0.667667627334595 -0.274394035339355
0.669669628143311 -0.27191150188446
0.672672748565674 -0.266974925994873
0.675675630569458 -0.260788559913635
0.67967963218689 -0.251091957092285
0.685685634613037 -0.234784364700317
0.6936936378479 -0.213125228881836
0.697697639465332 -0.203762769699097
0.700700759887695 -0.197867631912231
0.703703641891479 -0.193009376525879
0.706706762313843 -0.189183592796326
0.709709644317627 -0.186390161514282
0.71271276473999 -0.184632897377014
0.714714765548706 -0.184040904045105
0.716716766357422 -0.183906197547913
0.718718767166138 -0.184204697608948
0.721721649169922 -0.185410976409912
0.724724769592285 -0.187455773353577
0.727727651596069 -0.190261125564575
0.730730772018433 -0.193752288818359
0.734734773635864 -0.199348449707031
0.739739656448364 -0.207622408866882
0.745745658874512 -0.219008088111877
0.753753781318665 -0.235775351524353
0.769769787788391 -0.269829273223877
0.775775790214539 -0.281064867973328
0.788788795471191 -0.304695010185242
0.792792797088623 -0.313960313796997
0.800800800323486 -0.333646178245544
0.80380380153656 -0.339172720909119
0.806806802749634 -0.343349814414978
0.809809803962708 -0.34642767906189
0.812812805175781 -0.34861695766449
0.815815806388855 -0.350000381469727
0.818818807601929 -0.350623965263367
0.821821808815002 -0.350527405738831
0.824824810028076 -0.349743604660034
0.82782781124115 -0.348299264907837
0.830830812454224 -0.34621524810791
0.840840816497803 -0.338244438171387
0.842842817306519 -0.337610721588135
0.844844818115234 -0.337554574012756
0.84684681892395 -0.338133931159973
0.848848819732666 -0.339346766471863
0.850850820541382 -0.341113567352295
0.853853940963745 -0.344619035720825
0.857857942581177 -0.350454092025757
0.87087082862854 -0.370953559875488
0.873873949050903 -0.374398708343506
0.876876831054688 -0.376940011978149
0.878878831863403 -0.378082990646362
0.880880832672119 -0.378749012947083
0.882882833480835 -0.378938913345337
0.885885953903198 -0.378483533859253
0.888888835906982 -0.377364635467529
0.893893957138062 -0.374693870544434
0.899899959564209 -0.371529102325439
0.902902841567993 -0.370514512062073
0.905905961990356 -0.370189785957336
0.908908843994141 -0.370628356933594
0.912912845611572 -0.372054219245911
0.923923969268799 -0.376896381378174
0.926926851272583 -0.377455592155457
0.930930852890015 -0.377512454986572
0.934934854507446 -0.376983284950256
0.93793797492981 -0.376013398170471
0.940940856933594 -0.374226927757263
0.94294285774231 -0.372432947158813
0.944944858551025 -0.370049238204956
0.946946859359741 -0.366981983184814
0.948948860168457 -0.363135099411011
0.950950980186462 -0.358410120010376
0.953953981399536 -0.349468946456909
0.95695698261261 -0.338095784187317
0.959959983825684 -0.324430465698242
0.963963985443115 -0.303447604179382
0.972972989082336 -0.251652002334595
0.981981992721558 -0.200943827629089
0.986986994743347 -0.175395131111145
0.991991996765137 -0.152608156204224
0.996996998786926 -0.132396101951599
1 -0.121391177177429
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 1.09002077579498
0.00500500202178955 1.11717438697815
0.00900900363922119 1.13604593276978
0.0130130052566528 1.15186667442322
0.0160160064697266 1.1614100933075
0.0190190076828003 1.16868925094604
0.0210210084915161 1.17215204238892
0.0230230093002319 1.1744042634964
0.0250250101089478 1.17535626888275
0.0260260105133057 1.17531514167786
0.0270270109176636 1.17491316795349
0.0280280113220215 1.17413771152496
0.0300300121307373 1.17141389846802
0.0320320129394531 1.16703617572784
0.0340340137481689 1.16089117527008
0.0360360145568848 1.1528924703598
0.0390390157699585 1.13755357265472
0.0420420169830322 1.11859607696533
0.0460460186004639 1.0885055065155
0.0500500202178955 1.05388402938843
0.0550550222396851 1.00578200817108
0.0630630254745483 0.92250394821167
0.0740740299224854 0.808469295501709
0.0790790319442749 0.761659860610962
0.0840840339660645 0.72028660774231
0.0880880355834961 0.691945314407349
0.0910910367965698 0.673837184906006
0.0940940380096436 0.658640503883362
0.0970971584320068 0.646507382392883
0.100100040435791 0.637279748916626
0.102102041244507 0.632619380950928
0.104104042053223 0.629159927368164
0.106106042861938 0.626945972442627
0.108108162879944 0.626024484634399
0.109109163284302 0.626063585281372
0.11011016368866 0.626444578170776
0.111111164093018 0.627173781394958
0.113113164901733 0.629703521728516
0.115115165710449 0.633708119392395
0.117117166519165 0.639245271682739
0.119119167327881 0.64637553691864
0.121121168136597 0.655162453651428
0.12412416934967 0.671559929847717
0.127127170562744 0.691690921783447
0.130130171775818 0.715299963951111
0.13413417339325 0.751770257949829
0.138138175010681 0.793422222137451
0.143143177032471 0.851576328277588
0.149149179458618 0.928236365318298
0.157157182693481 1.03864431381226
0.170170187950134 1.21975147724152
0.175175189971924 1.28043460845947
0.179179191589355 1.32304298877716
0.183183193206787 1.35980665683746
0.186186194419861 1.38318145275116
0.189189195632935 1.40263760089874
0.192192196846008 1.41785311698914
0.194194197654724 1.42546677589417
0.19619619846344 1.43092560768127
0.198198199272156 1.43416583538055
0.199199199676514 1.43495631217957
0.200200200080872 1.43519008159637
0.201201200485229 1.43486511707306
0.202202200889587 1.43397927284241
0.203203201293945 1.43252980709076
0.205205202102661 1.42792797088623
0.207207202911377 1.42102944850922
0.209209203720093 1.4117990732193
0.211211204528809 1.40025842189789
0.214214205741882 1.37880992889404
0.217217206954956 1.35265171527863
0.22022020816803 1.32203912734985
0.224224209785461 1.27467083930969
0.228228211402893 1.2202080488205
0.233233213424683 1.14265251159668
0.238238215446472 1.05436456203461
0.243243217468262 0.953438401222229
0.247247219085693 0.861762762069702
0.251251220703125 0.758695840835571
0.255255222320557 0.642630696296692
0.260260224342346 0.478120565414429
0.265265226364136 0.291889786720276
0.271271228790283 0.043938159942627
0.278278350830078 -0.270997047424316
0.28728723526001 -0.70482325553894
0.300300359725952 -1.36364603042603
0.323323249816895 -2.5329794883728
0.332332372665405 -2.96095275878906
0.340340375900269 -3.31290602684021
0.348348379135132 -3.63843441009521
0.356356382369995 -3.94198489189148
0.364364385604858 -4.22588014602661
0.372372388839722 -4.48937892913818
0.379379391670227 -4.70063447952271
0.386386394500732 -4.89325380325317
0.39239239692688 -5.04277038574219
0.397397398948669 -5.15512275695801
0.402402400970459 -5.25439786911011
0.406406402587891 -5.32332801818848
0.410410404205322 -5.38270711898804
0.414414405822754 -5.43241596221924
0.417417407035828 -5.46315860748291
0.420420408248901 -5.48805475234985
0.422422409057617 -5.50126218795776
0.424424409866333 -5.51163673400879
0.426426410675049 -5.51910400390625
0.428428411483765 -5.52374076843262
0.429429411888123 -5.52503347396851
0.43043041229248 -5.52565908432007
0.431431412696838 -5.5256290435791
0.432432413101196 -5.5249547958374
0.433433413505554 -5.52364540100098
0.43543541431427 -5.51915693283081
0.437437415122986 -5.51222515106201
0.439439415931702 -5.5028977394104
0.441441416740417 -5.49120759963989
0.444444417953491 -5.46928262710571
0.447447419166565 -5.44209337234497
0.450450420379639 -5.40958309173584
0.453453421592712 -5.3716402053833
0.457457423210144 -5.31228733062744
0.461461424827576 -5.2424111366272
0.465465426445007 -5.16171741485596
0.469469428062439 -5.06992387771606
0.474474430084229 -4.939284324646
0.479479551315308 -4.79246664047241
0.486486434936523 -4.56714057922363
0.495495557785034 -4.25496673583984
0.510510444641113 -3.70820760726929
0.52152156829834 -3.31518173217773
0.529529571533203 -3.04845690727234
0.537537574768066 -2.80178236961365
0.54554557800293 -2.57327318191528
0.553553581237793 -2.36072015762329
0.561561584472656 -2.16371941566467
0.568568587303162 -2.00469279289246
0.575575590133667 -1.85855257511139
0.581581592559814 -1.743812084198
0.587587594985962 -1.63982367515564
0.592592597007751 -1.56268358230591
0.597597599029541 -1.49479496479034
0.601601600646973 -1.4475337266922
0.605605602264404 -1.40647125244141
0.609609603881836 -1.37102043628693
0.613613605499268 -1.34058272838593
0.617617607116699 -1.31457614898682
0.621621608734131 -1.2924302816391
0.625625610351562 -1.27358138561249
0.629629611968994 -1.25746762752533
0.633633613586426 -1.24352395534515
0.638638615608215 -1.22827160358429
0.6556556224823 -1.17917108535767
0.659659624099731 -1.16479706764221
0.663663625717163 -1.14833581447601
0.667667627334595 -1.12932765483856
0.671671628952026 -1.10768163204193
0.676676750183105 -1.07766139507294
0.682682752609253 -1.03774523735046
0.6886887550354 -0.993611812591553
0.694694757461548 -0.945232152938843
0.702702760696411 -0.875767946243286
0.719719648361206 -0.721163392066956
0.745745658874512 -0.484920978546143
0.750750780105591 -0.446374535560608
0.75575578212738 -0.41229784488678
0.759759783744812 -0.388600468635559
0.764764785766602 -0.362837314605713
0.768768787384033 -0.345181941986084
0.772772789001465 -0.330509066581726
0.775775790214539 -0.321619272232056
0.778778791427612 -0.31467342376709
0.780780792236328 -0.311185359954834
0.782782793045044 -0.30865752696991
0.78478479385376 -0.30713152885437
0.786786794662476 -0.306650996208191
0.788788795471191 -0.30726170539856
0.790790796279907 -0.309011578559875
0.792792797088623 -0.311927795410156
0.794794797897339 -0.315947413444519
0.797797799110413 -0.323863744735718
0.800800800323486 -0.333801627159119
0.80380380153656 -0.345546722412109
0.807807803153992 -0.364022374153137
0.811811804771423 -0.385838150978088
0.815815806388855 -0.410933971405029
0.820820808410645 -0.446183323860168
0.826826810836792 -0.492853403091431
0.835835814476013 -0.568291902542114
0.849849820137024 -0.686366319656372
0.855855941772461 -0.732294082641602
0.859859943389893 -0.759384632110596
0.863863945007324 -0.782484173774719
0.866866827011108 -0.796655416488647
0.869869947433472 -0.807719469070435
0.871871948242188 -0.813317537307739
0.873873949050903 -0.817493081092834
0.875875949859619 -0.820209622383118
0.876876831054688 -0.821007966995239
0.877877950668335 -0.821425676345825
0.878878831863403 -0.821457982063293
0.879879951477051 -0.821099519729614
0.880880832672119 -0.820351839065552
0.882882833480835 -0.817718744277954
0.884884834289551 -0.813618183135986
0.886886835098267 -0.808104991912842
0.888888835906982 -0.80122971534729
0.891891956329346 -0.788513898849487
0.89489483833313 -0.773200273513794
0.898898839950562 -0.749274849891663
0.902902841567993 -0.721968293190002
0.907907962799072 -0.684047222137451
0.914914846420288 -0.625926733016968
0.92792797088623 -0.511321306228638
0.935935974121094 -0.442714214324951
0.940940856933594 -0.404770135879517
0.943943977355957 -0.38545560836792
0.946946859359741 -0.36942994594574
0.949949979782104 -0.357165575027466
0.95195198059082 -0.351319432258606
0.953953981399536 -0.347513437271118
0.954954981803894 -0.346434116363525
0.955955982208252 -0.345931053161621
0.95695698261261 -0.345972537994385
0.957957983016968 -0.346514821052551
0.958958983421326 -0.347514152526855
0.960960984230042 -0.350711226463318
0.962962985038757 -0.355219721794128
0.965965986251831 -0.363707900047302
0.976976990699768 -0.397218465805054
0.979979991912842 -0.404270172119141
0.982982993125916 -0.409867405891418
0.985985994338989 -0.413884401321411
0.987987995147705 -0.415742635726929
0.989989995956421 -0.416993379592896
0.991991996765137 -0.417675971984863
0.993993997573853 -0.417827725410461
0.995995998382568 -0.417484045028687
0.997997999191284 -0.416678428649902
1 -0.415442705154419
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 1.12547695636749
0.0130130052566528 1.24811589717865
0.0190190076828003 1.30010807514191
0.0240240097045898 1.33895540237427
0.0280280113220215 1.36593568325043
0.0320320129394531 1.38864016532898
0.0350350141525269 1.40270781517029
0.0380380153656006 1.41409587860107
0.0400400161743164 1.42012405395508
0.0420420169830322 1.42486572265625
0.044044017791748 1.42834007740021
0.0460460186004639 1.43056857585907
0.0480480194091797 1.43156862258911
0.0500500202178955 1.43139839172363
0.0520520210266113 1.43016171455383
0.0540540218353271 1.42796039581299
0.056056022644043 1.42489159107208
0.0590590238571167 1.41886496543884
0.0620620250701904 1.41139268875122
0.0660660266876221 1.39954137802124
0.0700700283050537 1.38571000099182
0.0740740299224854 1.3695342540741
0.078078031539917 1.35031270980835
0.0820820331573486 1.32727992534637
0.0860860347747803 1.29965162277222
0.0900900363922119 1.26697182655334
0.0940940380096436 1.22929358482361
0.0990991592407227 1.17636060714722
0.10510516166687 1.10633111000061
0.114114165306091 0.99345600605011
0.123123168945312 0.882425546646118
0.128128170967102 0.826764106750488
0.132132172584534 0.787445783615112
0.136136174201965 0.754144072532654
0.139139175415039 0.733597040176392
0.142142176628113 0.716616868972778
0.145145177841187 0.702905416488647
0.14814817905426 0.692176222801208
0.151151180267334 0.684154272079468
0.15315318107605 0.680178880691528
0.155155181884766 0.677204608917236
0.157157182693481 0.675127267837524
0.159159183502197 0.673838376998901
0.161161184310913 0.673231363296509
0.163163185119629 0.673199653625488
0.165165185928345 0.67363715171814
0.168168187141418 0.674942016601562
0.179179191589355 0.680908679962158
0.181181192398071 0.681250810623169
0.183183193206787 0.681089639663696
0.185185194015503 0.68039608001709
0.187187194824219 0.679208636283875
0.190190196037292 0.67658519744873
0.193193197250366 0.673058271408081
0.19619619846344 0.668739318847656
0.200200200080872 0.661924600601196
0.205205202102661 0.652011871337891
0.211211204528809 0.638540029525757
0.216216206550598 0.626035451889038
0.222222208976746 0.609194040298462
0.229229211807251 0.587875843048096
0.234234213829041 0.571040034294128
0.23923921585083 0.552175164222717
0.24424421787262 0.530627727508545
0.250250220298767 0.501343250274658
0.259259223937988 0.453607320785522
0.278278350830078 0.350608706474304
0.28228235244751 0.323718309402466
0.286286354064941 0.292834877967834
0.290290355682373 0.257375240325928
0.294294357299805 0.217069387435913
0.299299240112305 0.160348057746887
0.305305242538452 0.0855079889297485
0.314314365386963 -0.0346407890319824
0.330330371856689 -0.249863624572754
0.337337374687195 -0.335568428039551
0.343343377113342 -0.401210069656372
0.348348379135132 -0.450041890144348
0.353353381156921 -0.493416428565979
0.358358383178711 -0.531336784362793
0.3633633852005 -0.564659595489502
0.36836838722229 -0.594322204589844
0.37337338924408 -0.620915055274963
0.381381392478943 -0.659686326980591
0.391391396522522 -0.70559024810791
0.400400400161743 -0.746631503105164
0.405405402183533 -0.772077918052673
0.409409403800964 -0.794968128204346
0.413413405418396 -0.820848941802979
0.417417407035828 -0.85034966468811
0.421421408653259 -0.884101152420044
0.425425410270691 -0.922754764556885
0.429429411888123 -0.966989517211914
0.433433413505554 -1.01748430728912
0.438438415527344 -1.08950173854828
0.444444417953491 -1.18642282485962
0.452452421188354 -1.32725417613983
0.469469428062439 -1.63142263889313
0.474474430084229 -1.71119737625122
0.47847843170166 -1.76825141906738
0.482482433319092 -1.81797015666962
0.486486434936523 -1.85984659194946
0.489489555358887 -1.88593888282776
0.492492437362671 -1.90748250484467
0.495495557785034 -1.92445981502533
0.49749755859375 -1.93315947055817
0.499499559402466 -1.9396755695343
0.501501560211182 -1.94393742084503
0.50250244140625 -1.94522285461426
0.503503561019897 -1.94594955444336
0.504504442214966 -1.94612038135529
0.505505561828613 -1.94573771953583
0.506506443023682 -1.94480359554291
0.507507562637329 -1.943319439888
0.509509563446045 -1.93870413303375
0.511511564254761 -1.93189573287964
0.513513565063477 -1.92294478416443
0.516516447067261 -1.90570986270905
0.519519567489624 -1.88424026966095
0.522522449493408 -1.85895240306854
0.52652645111084 -1.81989085674286
0.530530452728271 -1.77538692951202
0.535535573959351 -1.71306705474854
0.540540456771851 -1.64391434192657
0.54554557800293 -1.56717550754547
0.550550580024719 -1.48221302032471
0.556556582450867 -1.37023663520813
0.56456458568573 -1.20938789844513
0.576576590538025 -0.955101490020752
0.586586594581604 -0.74718976020813
0.592592597007751 -0.632688045501709
0.597597599029541 -0.546480298042297
0.602602601051331 -0.469695448875427
0.606606602668762 -0.415712475776672
0.610610604286194 -0.369142413139343
0.613613605499268 -0.339515924453735
0.616616606712341 -0.314804196357727
0.619619607925415 -0.295101642608643
0.622622609138489 -0.280187606811523
0.624624609947205 -0.272744655609131
0.62662661075592 -0.267195105552673
0.628628611564636 -0.263452649116516
0.630630612373352 -0.261435031890869
0.63163161277771 -0.261048197746277
0.632632613182068 -0.26106333732605
0.633633613586426 -0.261471271514893
0.634634613990784 -0.26226282119751
0.6366366147995 -0.264929175376892
0.638638615608215 -0.268856167793274
0.641641616821289 -0.276690363883972
0.644644618034363 -0.286363363265991
0.649649620056152 -0.304765343666077
0.658658742904663 -0.337971925735474
0.662662744522095 -0.350569248199463
0.665665626525879 -0.358383178710938
0.668668746948242 -0.364555716514587
0.670670747756958 -0.367732286453247
0.672672748565674 -0.37012791633606
0.67467474937439 -0.371722221374512
0.676676750183105 -0.37256646156311
0.678678750991821 -0.372745990753174
0.680680751800537 -0.372344017028809
0.682682752609253 -0.371440887451172
0.685685634613037 -0.369241714477539
0.6886887550354 -0.366073489189148
0.691691637039185 -0.361976146697998
0.694694757461548 -0.356982231140137
0.698698759078979 -0.349016308784485
0.702702760696411 -0.339711427688599
0.707707643508911 -0.326430678367615
0.713713645935059 -0.308459997177124
0.721721649169922 -0.28439998626709
0.725725650787354 -0.274452686309814
0.728728771209717 -0.268261075019836
0.731731653213501 -0.263177156448364
0.734734773635864 -0.259259581565857
0.737737655639648 -0.25627601146698
0.740740776062012 -0.253930687904358
0.743743658065796 -0.252172827720642
0.746746778488159 -0.251034259796143
0.749749660491943 -0.250519275665283
0.752752780914307 -0.25062894821167
0.75575578212738 -0.251365900039673
0.758758783340454 -0.252733945846558
0.761761784553528 -0.254739046096802
0.764764785766602 -0.257388114929199
0.767767786979675 -0.260690331459045
0.771771788597107 -0.266127347946167
0.775775790214539 -0.272773742675781
0.77977979183197 -0.280664443969727
0.783783793449402 -0.289840221405029
0.787787795066833 -0.300346851348877
0.797797799110413 -0.328368902206421
0.799799799919128 -0.332116603851318
0.801801800727844 -0.334321618080139
0.802802801132202 -0.334779500961304
0.80380380153656 -0.334830045700073
0.804804801940918 -0.334493041038513
0.806806802749634 -0.332735061645508
0.80880880355835 -0.329660415649414
0.810810804367065 -0.325419902801514
0.813813805580139 -0.317195415496826
0.816816806793213 -0.307165861129761
0.820820808410645 -0.29180383682251
0.836836814880371 -0.227224469184875
0.841841816902161 -0.210222840309143
0.84684681892395 -0.195338487625122
0.850850820541382 -0.185096383094788
0.854854822158813 -0.176522731781006
0.857857942581177 -0.171424865722656
0.859859943389893 -0.168826103210449
0.861861944198608 -0.16691267490387
0.863863945007324 -0.165668725967407
0.86586594581604 -0.165079236030579
0.867867946624756 -0.165130615234375
0.869869947433472 -0.165809631347656
0.871871948242188 -0.167092561721802
0.873873949050903 -0.168948769569397
0.876876831054688 -0.172743916511536
0.879879951477051 -0.17766797542572
0.882882833480835 -0.183630466461182
0.886886835098267 -0.193048119544983
0.890890836715698 -0.20396625995636
0.895895957946777 -0.219445109367371
0.901901960372925 -0.240253210067749
0.911911964416504 -0.275947570800781
0.915915966033936 -0.288033604621887
0.919919967651367 -0.298323392868042
0.923923969268799 -0.306903123855591
0.92792797088623 -0.313835859298706
0.930930852890015 -0.317979574203491
0.933933973312378 -0.321284651756287
0.938938856124878 -0.325802803039551
0.944944858551025 -0.331313133239746
0.947947978973389 -0.334735512733459
0.950950980186462 -0.33893096446991
0.953953981399536 -0.344144344329834
0.95695698261261 -0.350602626800537
0.959959983825684 -0.358294725418091
0.963963985443115 -0.37018871307373
0.968968987464905 -0.387149214744568
0.97597599029541 -0.413480043411255
0.985985994338989 -0.451709032058716
0.989989995956421 -0.464150190353394
0.992992997169495 -0.471593499183655
0.995995998382568 -0.477279782295227
0.997997999191284 -0.480115175247192
1 -0.482211828231812
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.646157145500183
0.00400400161743164 -0.657407522201538
0.00800800323486328 -0.666941523551941
0.011011004447937 -0.672783613204956
0.0140140056610107 -0.677348494529724
0.0160160064697266 -0.679607152938843
0.0180180072784424 -0.681181788444519
0.0200200080871582 -0.682021498680115
0.022022008895874 -0.682072401046753
0.0240240097045898 -0.681277990341187
0.0260260105133057 -0.679578065872192
0.0280280113220215 -0.676910281181335
0.0300300121307373 -0.673208117485046
0.0320320129394531 -0.668401956558228
0.0340340137481689 -0.662438035011292
0.0370370149612427 -0.651313185691833
0.0400400161743164 -0.637571692466736
0.0430430173873901 -0.621194005012512
0.0460460186004639 -0.602141857147217
0.0500500202178955 -0.572476506233215
0.0540540218353271 -0.537762641906738
0.0580580234527588 -0.497749328613281
0.0620620250701904 -0.452121615409851
0.0660660266876221 -0.400519132614136
0.0710710287094116 -0.327747344970703
0.0760760307312012 -0.246663689613342
0.0820820331573486 -0.139660358428955
0.0910910367965698 0.0333099365234375
0.11011016368866 0.402844905853271
0.117117166519165 0.526625633239746
0.122122168540955 0.606369614601135
0.126126170158386 0.663232326507568
0.130130171775818 0.712587594985962
0.133133172988892 0.743819236755371
0.136136174201965 0.769044399261475
0.138138175010681 0.782228946685791
0.140140175819397 0.792633891105652
0.142142176628113 0.800388097763062
0.144144177436829 0.805613279342651
0.145145177841187 0.807313442230225
0.146146178245544 0.808423519134521
0.147147178649902 0.808957099914551
0.14814817905426 0.808926582336426
0.149149179458618 0.808344602584839
0.150150179862976 0.807223081588745
0.152152180671692 0.803420782089233
0.154154181480408 0.797690391540527
0.156156182289124 0.790226936340332
0.159159183502197 0.776195764541626
0.162162184715271 0.75931191444397
0.166166186332703 0.733396530151367
0.17217218875885 0.690003275871277
0.184184193611145 0.602042436599731
0.189189195632935 0.570106506347656
0.193193197250366 0.548446774482727
0.19619619846344 0.535085916519165
0.199199199676514 0.524347305297852
0.202202200889587 0.515930891036987
0.205205202102661 0.509504556655884
0.208208203315735 0.504762768745422
0.211211204528809 0.501435041427612
0.214214205741882 0.499245047569275
0.217217206954956 0.497912168502808
0.221221208572388 0.496984958648682
0.229229211807251 0.495542168617249
0.232232213020325 0.494303107261658
0.235235214233398 0.492452621459961
0.238238215446472 0.489951133728027
0.241241216659546 0.486751675605774
0.24424421787262 0.482800126075745
0.247247219085693 0.478034615516663
0.250250220298767 0.472385406494141
0.253253221511841 0.465774416923523
0.257257223129272 0.455312371253967
0.261261224746704 0.442754507064819
0.265265226364136 0.427984595298767
0.270270228385925 0.407090187072754
0.279279232025146 0.366075396537781
0.285285234451294 0.340092301368713
0.289289236068726 0.325321912765503
0.292292356491089 0.316298365592957
0.294294357299805 0.311501026153564
0.296296358108521 0.307830572128296
0.298298358917236 0.305420398712158
0.300300359725952 0.304368019104004
0.301301240921021 0.304366827011108
0.302302360534668 0.304723858833313
0.303303241729736 0.305445551872253
0.305305242538452 0.308009028434753
0.307307243347168 0.312112092971802
0.309309244155884 0.317809820175171
0.3113112449646 0.325090527534485
0.314314365386963 0.338811874389648
0.317317247390747 0.355695605278015
0.32032036781311 0.375592112541199
0.324324369430542 0.406496405601501
0.329329371452332 0.450899839401245
0.335335373878479 0.510132074356079
0.362362384796143 0.785674571990967
0.369369387626648 0.848508596420288
0.379379391670227 0.937693476676941
0.385385394096375 0.997252702713013
0.391391396522522 1.0627977848053
0.397397398948669 1.1350702047348
0.403403401374817 1.21483254432678
0.409409403800964 1.30262422561646
0.41641640663147 1.41437590122223
0.423423409461975 1.53621768951416
0.43043041229248 1.66851103305817
0.437437415122986 1.81123113632202
0.445445418357849 1.98562359809875
0.45445442199707 2.19403886795044
0.463463425636292 2.41524934768677
0.476476430892944 2.75099325180054
0.522522449493408 3.9489483833313
0.530530452728271 4.14203691482544
0.536536455154419 4.27372360229492
0.541541576385498 4.37174463272095
0.54554557800293 4.44113969802856
0.549549579620361 4.50127696990967
0.552552580833435 4.53968048095703
0.555555582046509 4.57200336456299
0.558558583259583 4.59783029556274
0.560560584068298 4.61120653152466
0.562562584877014 4.62142038345337
0.56456458568573 4.6285285949707
0.565565586090088 4.63093900680542
0.566566586494446 4.63259696960449
0.567567586898804 4.63350820541382
0.568568587303162 4.63367891311646
0.56956958770752 4.63311195373535
0.570570588111877 4.6318154335022
0.571571588516235 4.62980699539185
0.573573589324951 4.62374544143677
0.575575590133667 4.61509418487549
0.577577590942383 4.60399055480957
0.580580592155457 4.58296918869019
0.58358359336853 4.5569920539856
0.586586594581604 4.52645874023438
0.590590596199036 4.47944927215576
0.594594597816467 4.42601633071899
0.599599599838257 4.35058689117432
0.604604601860046 4.26591825485229
0.609609603881836 4.17231035232544
0.615615606307983 4.04848718643188
0.622622609138489 3.89120173454285
0.630630612373352 3.69815492630005
0.639639616012573 3.46497416496277
0.653653621673584 3.08281826972961
0.673673629760742 2.54174494743347
0.686686754226685 2.18241214752197
0.695695638656616 1.91621029376984
0.703703641891479 1.6621367931366
0.71271276473999 1.35569083690643
0.737737655639648 0.489847898483276
0.743743658065796 0.309306859970093
0.748748779296875 0.176501512527466
0.752752780914307 0.0832943916320801
0.756756782531738 0.00178611278533936
0.76076078414917 -0.0680289268493652
0.764764785766602 -0.126419425010681
0.767767786979675 -0.16317355632782
0.770770788192749 -0.194562673568726
0.773773789405823 -0.221194267272949
0.776776790618896 -0.243649005889893
0.77977979183197 -0.2624831199646
0.782782793045044 -0.278231382369995
0.785785794258118 -0.291409969329834
0.788788795471191 -0.30251944065094
0.792792797088623 -0.314942002296448
0.796796798706055 -0.325346112251282
0.800800800323486 -0.333935737609863
0.804804801940918 -0.340892553329468
0.80880880355835 -0.346534013748169
0.814814805984497 -0.354679465293884
0.818818807601929 -0.361201047897339
0.82282280921936 -0.368987917900085
0.82782781124115 -0.380057334899902
0.841841816902161 -0.411916971206665
0.845845818519592 -0.419287800788879
0.848848819732666 -0.423758268356323
0.851851940155029 -0.427090406417847
0.853853940963745 -0.428617835044861
0.855855941772461 -0.429567217826843
0.857857942581177 -0.429916739463806
0.859859943389893 -0.429642558097839
0.861861944198608 -0.428719043731689
0.863863945007324 -0.427118062973022
0.86586594581604 -0.424809217453003
0.867867946624756 -0.421760320663452
0.87087082862854 -0.415747880935669
0.873873949050903 -0.407959342002869
0.876876831054688 -0.39833652973175
0.880880832672119 -0.382966041564941
0.886886835098267 -0.356812477111816
0.892892837524414 -0.331181526184082
0.896896839141846 -0.316355347633362
0.899899959564209 -0.307096123695374
0.902902841567993 -0.299499273300171
0.905905961990356 -0.293512463569641
0.908908843994141 -0.289090156555176
0.910910844802856 -0.286991357803345
0.912912845611572 -0.285560011863708
0.914914846420288 -0.284787178039551
0.916916847229004 -0.284665107727051
0.91891884803772 -0.285187005996704
0.920920848846436 -0.286347627639771
0.922922849655151 -0.288142323493958
0.924924850463867 -0.290566802024841
0.92792797088623 -0.295322418212891
0.931931972503662 -0.303216457366943
0.947947978973389 -0.336974143981934
0.950950980186462 -0.341654062271118
0.953953981399536 -0.345185279846191
0.955955982208252 -0.346829533576965
0.957957983016968 -0.347939848899841
0.959959983825684 -0.348552346229553
0.961961984634399 -0.348701477050781
0.963963985443115 -0.348421573638916
0.966966986656189 -0.347279071807861
0.969969987869263 -0.345380663871765
0.972972989082336 -0.342775106430054
0.97597599029541 -0.339438676834106
0.979979991912842 -0.334059834480286
0.984984993934631 -0.326221466064453
0.990990996360779 -0.315513134002686
0.997997999191284 -0.301692724227905
1 -0.297548294067383
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 -0.524011015892029
0.00200200080871582 -0.521027565002441
0.00400400161743164 -0.517181038856506
0.00600600242614746 -0.512415289878845
0.00900900363922119 -0.503419637680054
0.0120120048522949 -0.49202823638916
0.0150150060653687 -0.478023767471313
0.0180180072784424 -0.46119225025177
0.0210210084915161 -0.441386222839355
0.0240240097045898 -0.418460488319397
0.0280280113220215 -0.382770419120789
0.0320320129394531 -0.341269493103027
0.0370370149612427 -0.281864166259766
0.0430430173873901 -0.202146768569946
0.0620620250701904 0.0578681230545044
0.0690690279006958 0.142608523368835
0.0750750303268433 0.208855748176575
0.0820820331573486 0.279272556304932
0.0900900363922119 0.353440046310425
0.0990991592407227 0.431381464004517
0.116116166114807 0.575225114822388
0.12412416934967 0.650003552436829
0.132132172584534 0.729820132255554
0.138138175010681 0.795417308807373
0.145145177841187 0.878641247749329
0.166166186332703 1.13457369804382
0.170170187950134 1.1747180223465
0.174174189567566 1.20919406414032
0.17717719078064 1.23079371452332
0.180180191993713 1.24828815460205
0.182182192802429 1.25745272636414
0.184184193611145 1.26445698738098
0.186186194419861 1.26915860176086
0.187187194824219 1.27060484886169
0.188188195228577 1.27143430709839
0.189189195632935 1.27163708209991
0.190190196037292 1.27120280265808
0.19119119644165 1.27012062072754
0.192192196846008 1.26837909221649
0.194194197654724 1.26287007331848
0.19619619846344 1.25458192825317
0.198198199272156 1.24349558353424
0.200200200080872 1.22963201999664
0.203203201293945 1.20367205142975
0.206206202507019 1.17177724838257
0.210210204124451 1.12092041969299
0.214214205741882 1.06239545345306
0.22022020816803 0.964866876602173
0.23923921585083 0.645829200744629
0.24424421787262 0.574919939041138
0.248248219490051 0.526486158370972
0.251251220703125 0.496148705482483
0.254254221916199 0.471797108650208
0.256256222724915 0.459281921386719
0.25825822353363 0.450065493583679
0.260260224342346 0.444456219673157
0.261261224746704 0.443072915077209
0.262262225151062 0.442662954330444
0.26326322555542 0.443209052085876
0.264264225959778 0.444685697555542
0.265265226364136 0.447067737579346
0.267267227172852 0.45444667339325
0.269269227981567 0.465143322944641
0.271271228790283 0.478961229324341
0.274274230003357 0.505126953125
0.277277231216431 0.537276029586792
0.281281232833862 0.588441371917725
0.285285234451294 0.647887706756592
0.290290355682373 0.731937408447266
0.296296358108521 0.844017505645752
0.303303241729736 0.98587703704834
0.3113112449646 1.16013693809509
0.32032036781311 1.36918962001801
0.343343377113342 1.91048729419708
0.353353381156921 2.12810611724854
0.360360383987427 2.26848483085632
0.366366386413574 2.37769150733948
0.371371388435364 2.45880651473999
0.375375390052795 2.51590466499329
0.379379391670227 2.56539177894592
0.383383393287659 2.60768365859985
0.38738739490509 2.64326214790344
0.390390396118164 2.66538572311401
0.393393397331238 2.68340396881104
0.396396398544312 2.69718194007874
0.398398399353027 2.7039783000946
0.400400400161743 2.70895576477051
0.402402400970459 2.71221661567688
0.404404401779175 2.71385431289673
0.405405402183533 2.71409177780151
0.406406402587891 2.71395516395569
0.407407402992249 2.71345400810242
0.409409403800964 2.71139407157898
0.41141140460968 2.70797944068909
0.413413405418396 2.70327019691467
0.415415406227112 2.6973192691803
0.418418407440186 2.68619799613953
0.421421408653259 2.67273426055908
0.425425410270691 2.65162682533264
0.429429411888123 2.62729835510254
0.434434413909912 2.59326481819153
0.439439415931702 2.55490899085999
0.444444417953491 2.51165628433228
0.450450420379639 2.45378851890564
0.456456422805786 2.38997435569763
0.462462425231934 2.32044267654419
0.469469428062439 2.23253583908081
0.477477550506592 2.12443447113037
0.487487554550171 1.98044586181641
0.503503561019897 1.7395840883255
0.517517566680908 1.52126371860504
0.597597599029541 0.261261105537415
0.609609603881836 0.0818712711334229
0.616616606712341 -0.0135997533798218
0.621621608734131 -0.0746614933013916
0.625625610351562 -0.117993593215942
0.629629611968994 -0.156140089035034
0.633633613586426 -0.189329624176025
0.637637615203857 -0.217751860618591
0.641641616821289 -0.241545677185059
0.644644618034363 -0.256415128707886
0.647647619247437 -0.268878936767578
0.6506507396698 -0.279171347618103
0.653653621673584 -0.287517309188843
0.656656742095947 -0.294128656387329
0.659659624099731 -0.299206495285034
0.662662744522095 -0.302940964698792
0.665665626525879 -0.30551278591156
0.668668746948242 -0.307094216346741
0.671671628952026 -0.307850122451782
0.67467474937439 -0.307953834533691
0.677677631378174 -0.307512879371643
0.680680751800537 -0.30640971660614
0.683683633804321 -0.304675817489624
0.687687635421753 -0.301562905311584
0.692692756652832 -0.296710968017578
0.699699640274048 -0.288884043693542
0.710710763931274 -0.276522159576416
0.715715646743774 -0.271782159805298
0.719719648361206 -0.268721580505371
0.723723649978638 -0.266403079032898
0.727727651596069 -0.264831781387329
0.731731653213501 -0.264012098312378
0.735735654830933 -0.263949513435364
0.739739656448364 -0.264650583267212
0.743743658065796 -0.266123294830322
0.747747659683228 -0.268376588821411
0.751751780509949 -0.271421313285828
0.75575578212738 -0.27526867389679
0.761761784553528 -0.28218150138855
0.768768787384033 -0.290148019790649
0.772772789001465 -0.29371166229248
0.777777791023254 -0.297027945518494
0.782782793045044 -0.300303936004639
0.785785794258118 -0.302824020385742
0.788788795471191 -0.306123733520508
0.791791796684265 -0.310503840446472
0.794794797897339 -0.316318511962891
0.797797799110413 -0.32400643825531
0.799799799919128 -0.330450415611267
0.802802801132202 -0.342663049697876
0.805805802345276 -0.357837677001953
0.809809803962708 -0.381838917732239
0.814814805984497 -0.416311144828796
0.82282280921936 -0.476720690727234
0.831831812858582 -0.543668508529663
0.837837815284729 -0.584149599075317
0.845845818519592 -0.633847236633301
0.855855941772461 -0.692527770996094
0.861861944198608 -0.724448919296265
0.86586594581604 -0.743013858795166
0.869869947433472 -0.758739233016968
0.872872829437256 -0.76845645904541
0.875875949859619 -0.776244878768921
0.878878831863403 -0.782030940055847
0.880880832672119 -0.78473961353302
0.882882833480835 -0.7864990234375
0.884884834289551 -0.787279367446899
0.886886835098267 -0.787047266960144
0.888888835906982 -0.785765886306763
0.890890836715698 -0.783394575119019
0.892892837524414 -0.779889225959778
0.89489483833313 -0.775210499763489
0.897897958755493 -0.766079902648926
0.900900840759277 -0.754624128341675
0.903903961181641 -0.741063117980957
0.907907962799072 -0.720055818557739
0.911911964416504 -0.696103811264038
0.916916847229004 -0.662628054618835
0.922922849655151 -0.61851954460144
0.930930852890015 -0.555074691772461
0.940940856933594 -0.470476746559143
0.953953981399536 -0.355062127113342
0.966966986656189 -0.239824652671814
0.972972989082336 -0.192314386367798
0.978978991508484 -0.149532437324524
0.983983993530273 -0.117266178131104
0.988988995552063 -0.0882835388183594
0.993993997573853 -0.0626709461212158
0.997997999191284 -0.0446808338165283
1 -0.0364964008331299
};
% \addplot [line width=0.08pt, blue, opacity=0.5]
% table {%
% 0 1.46674239635468
% 0.00500500202178955 1.50110578536987
% 0.0100100040435791 1.53115928173065
% 0.0150150060653687 1.55736649036407
% 0.0190190076828003 1.57528364658356
% 0.022022008895874 1.58673071861267
% 0.0250250101089478 1.59629094600677
% 0.0280280113220215 1.60377848148346
% 0.0300300121307373 1.60751712322235
% 0.0320320129394531 1.61022114753723
% 0.0340340137481689 1.61193954944611
% 0.0360360145568848 1.6127233505249
% 0.0380380153656006 1.61261916160583
% 0.0400400161743164 1.61166894435883
% 0.0420420169830322 1.60991060733795
% 0.044044017791748 1.607377409935
% 0.0460460186004639 1.60409867763519
% 0.0490490198135376 1.5978364944458
% 0.0520520210266113 1.59002029895782
% 0.0550550222396851 1.5806976556778
% 0.0590590238571167 1.5659693479538
% 0.0630630254745483 1.54862248897552
% 0.06706702709198 1.52866351604462
% 0.0720720291137695 1.50017654895782
% 0.0770770311355591 1.46776330471039
% 0.0820820331573486 1.4312424659729
% 0.0870870351791382 1.3902679681778
% 0.0920920372009277 1.3443455696106
% 0.0970971584320068 1.29282975196838
% 0.102102041244507 1.23535573482513
% 0.108108162879944 1.15924835205078
% 0.115115165710449 1.061732172966
% 0.125125169754028 0.911871194839478
% 0.136136174201965 0.747407674789429
% 0.142142176628113 0.666932344436646
% 0.147147178649902 0.607091903686523
% 0.152152180671692 0.55376124382019
% 0.156156182289124 0.516022920608521
% 0.160160183906555 0.483173608779907
% 0.164164185523987 0.455736875534058
% 0.167167186737061 0.438961744308472
% 0.170170187950134 0.425530910491943
% 0.17217218875885 0.418469548225403
% 0.174174189567566 0.412911891937256
% 0.176176190376282 0.408829212188721
% 0.178178191184998 0.406195640563965
% 0.180180191993713 0.404988288879395
% 0.181181192398071 0.404913067817688
% 0.182182192802429 0.405187010765076
% 0.183183193206787 0.405808091163635
% 0.185185194015503 0.408084154129028
% 0.187187194824219 0.411728143692017
% 0.189189195632935 0.416727066040039
% 0.192192196846008 0.426590442657471
% 0.195195198059082 0.4389967918396
% 0.198198199272156 0.453885912895203
% 0.202202200889587 0.477008461952209
% 0.208208203315735 0.516077995300293
% 0.21521520614624 0.560899972915649
% 0.219219207763672 0.58302628993988
% 0.222222208976746 0.596971750259399
% 0.225225210189819 0.608355164527893
% 0.228228211402893 0.617006897926331
% 0.230230212211609 0.621164560317993
% 0.232232213020325 0.623963832855225
% 0.234234213829041 0.625339388847351
% 0.235235214233398 0.625471830368042
% 0.236236214637756 0.625221848487854
% 0.237237215042114 0.624580860137939
% 0.238238215446472 0.623538017272949
% 0.240240216255188 0.620189547538757
% 0.242242217063904 0.615031242370605
% 0.24424421787262 0.607876539230347
% 0.246246218681335 0.598535299301147
% 0.248248219490051 0.586845874786377
% 0.251251220703125 0.564574956893921
% 0.254254221916199 0.536136150360107
% 0.257257223129272 0.500950336456299
% 0.260260224342346 0.458398103713989
% 0.26326322555542 0.407915353775024
% 0.267267227172852 0.329326272010803
% 0.272272229194641 0.217075705528259
% 0.278278350830078 0.0687569379806519
% 0.286286354064941 -0.143889784812927
% 0.295295238494873 -0.400005340576172
% 0.304304361343384 -0.672139286994934
% 0.314314365386963 -0.991576910018921
% 0.327327370643616 -1.42718887329102
% 0.354354381561279 -2.33728909492493
% 0.361361384391785 -2.55153441429138
% 0.367367386817932 -2.71872639656067
% 0.372372388839722 -2.84301424026489
% 0.376376390457153 -2.9303867816925
% 0.380380392074585 -3.00503516197205
% 0.383383393287659 -3.0515022277832
% 0.386386394500732 -3.08913159370422
% 0.388388395309448 -3.10904788970947
% 0.390390396118164 -3.12482857704163
% 0.39239239692688 -3.13662147521973
% 0.394394397735596 -3.1445677280426
% 0.395395398139954 -3.14713907241821
% 0.396396398544312 -3.14879536628723
% 0.397397398948669 -3.14955067634583
% 0.398398399353027 -3.14941787719727
% 0.399399399757385 -3.14840912818909
% 0.400400400161743 -3.14653611183167
% 0.401401400566101 -3.1438090801239
% 0.403403401374817 -3.13583135604858
% 0.405405402183533 -3.12454509735107
% 0.407407402992249 -3.11000609397888
% 0.410410404205322 -3.08219170570374
% 0.413413405418396 -3.04725122451782
% 0.41641640663147 -3.00522041320801
% 0.419419407844543 -2.95611953735352
% 0.423423409461975 -2.88037419319153
% 0.427427411079407 -2.7942430973053
% 0.432432413101196 -2.6740128993988
% 0.438438415527344 -2.51430082321167
% 0.445445418357849 -2.31086897850037
% 0.45445442199707 -2.02940130233765
% 0.467467427253723 -1.60074102878571
% 0.490490436553955 -0.839261054992676
% 0.501501560211182 -0.497156262397766
% 0.509509563446045 -0.266325950622559
% 0.515515565872192 -0.108786821365356
% 0.520520448684692 0.00911080837249756
% 0.525525569915771 0.113146305084229
% 0.530530452728271 0.203740239143372
% 0.535535573959351 0.281972885131836
% 0.539539575576782 0.336334943771362
% 0.543543577194214 0.383545398712158
% 0.547547578811646 0.423654675483704
% 0.550550580024719 0.449063181877136
% 0.553553581237793 0.470459938049316
% 0.556556582450867 0.488067150115967
% 0.55955958366394 0.502188563346863
% 0.562562584877014 0.513105630874634
% 0.56456458568573 0.518733024597168
% 0.566566586494446 0.523124933242798
% 0.568568587303162 0.526349663734436
% 0.570570588111877 0.528472423553467
% 0.572572588920593 0.529554843902588
% 0.574574589729309 0.5296550989151
% 0.576576590538025 0.528828501701355
% 0.578578591346741 0.527127265930176
% 0.580580592155457 0.524600744247437
% 0.582582592964172 0.521295428276062
% 0.585585594177246 0.514972925186157
% 0.58858859539032 0.507134437561035
% 0.592592597007751 0.494540929794312
% 0.596596598625183 0.479742646217346
% 0.601601600646973 0.458499193191528
% 0.606606602668762 0.434569120407104
% 0.61261260509491 0.40288507938385
% 0.632632613182068 0.291286587715149
% 0.639639616012573 0.249342918395996
% 0.645645618438721 0.209290504455566
% 0.6506507396698 0.1719571352005
% 0.6556556224823 0.129625201225281
% 0.660660743713379 0.0815001726150513
% 0.665665626525879 0.0273280143737793
% 0.672672748565674 -0.0559684038162231
% 0.683683633804321 -0.18794310092926
% 0.6886887550354 -0.241435766220093
% 0.692692756652832 -0.278854370117188
% 0.696696758270264 -0.310820460319519
% 0.699699640274048 -0.330955982208252
% 0.702702760696411 -0.347798824310303
% 0.705705642700195 -0.361364126205444
% 0.708708763122559 -0.371646881103516
% 0.710710763931274 -0.376666665077209
% 0.71271276473999 -0.380205631256104
% 0.714714765548706 -0.382310032844543
% 0.716716766357422 -0.383099555969238
% 0.718718767166138 -0.382694721221924
% 0.720720767974854 -0.381212949752808
% 0.722722768783569 -0.378768444061279
% 0.724724769592285 -0.37547242641449
% 0.727727651596069 -0.369168996810913
% 0.731731653213501 -0.358779668807983
% 0.73673677444458 -0.343752980232239
% 0.747747659683228 -0.309735536575317
% 0.752752780914307 -0.29639458656311
% 0.756756782531738 -0.287529826164246
% 0.759759783744812 -0.282234907150269
% 0.762762784957886 -0.278261303901672
% 0.765765786170959 -0.27551794052124
% 0.767767786979675 -0.274314880371094
% 0.769769787788391 -0.273637771606445
% 0.771771788597107 -0.27354371547699
% 0.773773789405823 -0.274107575416565
% 0.775775790214539 -0.27540647983551
% 0.777777791023254 -0.27751898765564
% 0.77977979183197 -0.280504465103149
% 0.781781792640686 -0.28435206413269
% 0.78478479385376 -0.29154896736145
% 0.788788795471191 -0.302947640419006
% 0.795795798301697 -0.323732137680054
% 0.798798799514771 -0.330577731132507
% 0.800800800323486 -0.333666563034058
% 0.802802801132202 -0.335343360900879
% 0.80380380153656 -0.335659146308899
% 0.804804801940918 -0.335649967193604
% 0.806806802749634 -0.334774255752563
% 0.80880880355835 -0.332950830459595
% 0.810810804367065 -0.330395460128784
% 0.813813805580139 -0.32547652721405
% 0.816816806793213 -0.319429516792297
% 0.819819808006287 -0.312287092208862
% 0.823823809623718 -0.301162481307983
% 0.828828811645508 -0.285311222076416
% 0.840840816497803 -0.246224284172058
% 0.844844818115234 -0.235698103904724
% 0.847847819328308 -0.229476451873779
% 0.849849820137024 -0.226321935653687
% 0.851851940155029 -0.224081754684448
% 0.853853940963745 -0.222815990447998
% 0.855855941772461 -0.222488284111023
% 0.857857942581177 -0.223031640052795
% 0.859859943389893 -0.224380612373352
% 0.861861944198608 -0.226471662521362
% 0.863863945007324 -0.229242324829102
% 0.866866827011108 -0.23453962802887
% 0.869869947433472 -0.241028547286987
% 0.873873949050903 -0.251194953918457
% 0.878878831863403 -0.265694141387939
% 0.886886835098267 -0.289471626281738
% 0.88988995552063 -0.296999573707581
% 0.892892837524414 -0.303193211555481
% 0.895895957946777 -0.308030009269714
% 0.898898839950562 -0.311505913734436
% 0.900900840759277 -0.313111901283264
% 0.902902841567993 -0.314212441444397
% 0.904904842376709 -0.314861059188843
% 0.907907962799072 -0.31510055065155
% 0.910910844802856 -0.314610719680786
% 0.91391396522522 -0.313555479049683
% 0.917917966842651 -0.311542510986328
% 0.930930852890015 -0.304333806037903
% 0.933933973312378 -0.303438305854797
% 0.935935974121094 -0.303307294845581
% 0.93793797492981 -0.30371618270874
% 0.939939975738525 -0.304792642593384
% 0.941941976547241 -0.306653499603271
% 0.943943977355957 -0.30941641330719
% 0.945945978164673 -0.313200712203979
% 0.947947978973389 -0.318127870559692
% 0.949949979782104 -0.324321508407593
% 0.95195198059082 -0.331907987594604
% 0.954954981803894 -0.346150994300842
% 0.957957983016968 -0.363865852355957
% 0.961961984634399 -0.392161846160889
% 0.966966986656189 -0.432910442352295
% 0.983983993530273 -0.577394485473633
% 0.987987995147705 -0.604251503944397
% 0.990990996360779 -0.621325969696045
% 0.993993997573853 -0.6356440782547
% 0.996996998786926 -0.647171020507812
% 1 -0.65593147277832
% };
% \addplot [line width=0.08pt, blue, opacity=0.5]
% table {%
% 0 -1.15793311595917
% 0.00500500202178955 -1.18946301937103
% 0.0100100040435791 -1.21720898151398
% 0.0140140056610107 -1.23604106903076
% 0.0170170068740845 -1.24778962135315
% 0.0200200080871582 -1.25716423988342
% 0.022022008895874 -1.26193428039551
% 0.0240240097045898 -1.26540100574493
% 0.0260260105133057 -1.26745879650116
% 0.0270270109176636 -1.26792550086975
% 0.0280280113220215 -1.26799893379211
% 0.0290290117263794 -1.26766443252563
% 0.0300300121307373 -1.2669073343277
% 0.0310310125350952 -1.26571249961853
% 0.033033013343811 -1.26194715499878
% 0.0350350141525269 -1.25623953342438
% 0.0370370149612427 -1.24845409393311
% 0.0390390157699585 -1.23844885826111
% 0.0410410165786743 -1.22608256340027
% 0.044044017791748 -1.20299649238586
% 0.0470470190048218 -1.17443323135376
% 0.0500500202178955 -1.14032196998596
% 0.0530530214309692 -1.10055339336395
% 0.0570570230484009 -1.03846669197083
% 0.0610610246658325 -0.965801358222961
% 0.0650650262832642 -0.882901072502136
% 0.0700700283050537 -0.7667555809021
% 0.0760760307312012 -0.613292694091797
% 0.0850850343704224 -0.365309000015259
% 0.103103160858154 0.136198759078979
% 0.11011016368866 0.315977573394775
% 0.116116166114807 0.456767797470093
% 0.121121168136597 0.561676740646362
% 0.125125169754028 0.635014295578003
% 0.128128170967102 0.682357788085938
% 0.131131172180176 0.722018480300903
% 0.13413417339325 0.75294029712677
% 0.136136174201965 0.76816725730896
% 0.138138175010681 0.779096126556396
% 0.140140175819397 0.786187171936035
% 0.141141176223755 0.788418054580688
% 0.142142176628113 0.789834499359131
% 0.143143177032471 0.790482044219971
% 0.144144177436829 0.790406227111816
% 0.145145177841187 0.789651393890381
% 0.146146178245544 0.788262128829956
% 0.14814817905426 0.783754587173462
% 0.150150179862976 0.777228593826294
% 0.15315318107605 0.764424562454224
% 0.157157182693481 0.743651628494263
% 0.174174189567566 0.649923801422119
% 0.180180191993713 0.622183203697205
% 0.186186194419861 0.597468852996826
% 0.192192196846008 0.575473785400391
% 0.198198199272156 0.555879473686218
% 0.204204201698303 0.538352251052856
% 0.210210204124451 0.522569179534912
% 0.216216206550598 0.508388519287109
% 0.222222208976746 0.495727062225342
% 0.228228211402893 0.484474182128906
% 0.234234213829041 0.474492192268372
% 0.240240216255188 0.465613842010498
% 0.247247219085693 0.45638370513916
% 0.254254221916199 0.448058366775513
% 0.257257223129272 0.445124864578247
% 0.259259223937988 0.443713545799255
% 0.261261224746704 0.442914247512817
% 0.26326322555542 0.442852735519409
% 0.265265226364136 0.443543910980225
% 0.267267227172852 0.444947957992554
% 0.269269227981567 0.447019934654236
% 0.272272229194641 0.45128333568573
% 0.275275230407715 0.456895589828491
% 0.278278350830078 0.464100480079651
% 0.281281232833862 0.473203301429749
% 0.284284353256226 0.48435366153717
% 0.28728723526001 0.497427463531494
% 0.291291236877441 0.517601013183594
% 0.295295238494873 0.540609121322632
% 0.300300359725952 0.572879672050476
% 0.3063063621521 0.615983366966248
% 0.313313245773315 0.671073198318481
% 0.321321249008179 0.738960742950439
% 0.328328371047974 0.803436398506165
% 0.334334373474121 0.863495349884033
% 0.341341376304626 0.939961433410645
% 0.359359383583069 1.14196133613586
% 0.365365386009216 1.20155823230743
% 0.371371388435364 1.25512290000916
% 0.376376390457153 1.29427480697632
% 0.380380392074585 1.32134115695953
% 0.384384393692017 1.34399557113647
% 0.38738739490509 1.35769736766815
% 0.390390396118164 1.36824107170105
% 0.39239239692688 1.37335169315338
% 0.394394397735596 1.37680447101593
% 0.395395398139954 1.37787473201752
% 0.396396398544312 1.37849426269531
% 0.397397398948669 1.37865996360779
% 0.398398399353027 1.37836837768555
% 0.399399399757385 1.37761580944061
% 0.400400400161743 1.37639808654785
% 0.402402400970459 1.37254858016968
% 0.404404401779175 1.3667916059494
% 0.406406402587891 1.35918378829956
% 0.409409403800964 1.34449243545532
% 0.412412405014038 1.3261204957962
% 0.41641640663147 1.29670214653015
% 0.420420408248901 1.26285803318024
% 0.426426410675049 1.206498503685
% 0.434434413909912 1.12546110153198
% 0.444444417953491 1.01796984672546
% 0.453453421592712 0.915225744247437
% 0.465465426445007 0.770753383636475
% 0.475475549697876 0.644284844398499
% 0.483483552932739 0.536572575569153
% 0.490490436553955 0.435503602027893
% 0.49749755859375 0.326031684875488
% 0.504504442214966 0.20694363117218
% 0.512512445449829 0.0599982738494873
% 0.522522449493408 -0.133839130401611
% 0.530530452728271 -0.299461245536804
% 0.539539575576782 -0.498256921768188
% 0.570570588111877 -1.19525253772736
% 0.576576590538025 -1.31199240684509
% 0.581581592559814 -1.39889812469482
% 0.586586594581604 -1.47527873516083
% 0.590590596199036 -1.52865445613861
% 0.594594597816467 -1.57492589950562
% 0.598598599433899 -1.61376678943634
% 0.601601600646973 -1.63776409626007
% 0.604604601860046 -1.65711164474487
% 0.606606602668762 -1.66726386547089
% 0.608608603477478 -1.67506468296051
% 0.610610604286194 -1.68037939071655
% 0.611611604690552 -1.68207907676697
% 0.61261260509491 -1.68313193321228
% 0.613613605499268 -1.68353128433228
% 0.614614605903625 -1.68326961994171
% 0.615615606307983 -1.68233907222748
% 0.616616606712341 -1.68073117733002
% 0.618618607521057 -1.6754537820816
% 0.620620608329773 -1.66744780540466
% 0.622622609138489 -1.65683507919312
% 0.625625610351562 -1.63632237911224
% 0.628628611564636 -1.61066091060638
% 0.63163161277771 -1.58031952381134
% 0.635635614395142 -1.53352606296539
% 0.639639616012573 -1.48031914234161
% 0.644644618034363 -1.40619969367981
% 0.6506507396698 -1.30862653255463
% 0.658658742904663 -1.16814517974854
% 0.673673629760742 -0.890797853469849
% 0.682682752609253 -0.730834126472473
% 0.689689636230469 -0.615680932998657
% 0.696696758270264 -0.509584784507751
% 0.702702760696411 -0.426531195640564
% 0.708708763122559 -0.351717710494995
% 0.713713645935059 -0.296430826187134
% 0.718718767166138 -0.247410297393799
% 0.722722768783569 -0.212775588035583
% 0.726726770401001 -0.182804465293884
% 0.729729652404785 -0.163744449615479
% 0.732732772827148 -0.147768378257751
% 0.735735654830933 -0.134799838066101
% 0.738738775253296 -0.124820947647095
% 0.740740776062012 -0.119831085205078
% 0.742742776870728 -0.116176962852478
% 0.744744777679443 -0.113863825798035
% 0.746746778488159 -0.112887859344482
% 0.747747659683228 -0.112900257110596
% 0.748748779296875 -0.113245844841003
% 0.750750780105591 -0.114937305450439
% 0.752752780914307 -0.117961883544922
% 0.754754781723022 -0.122286558151245
% 0.756756782531738 -0.127856492996216
% 0.759759783744812 -0.138432383537292
% 0.762762784957886 -0.151466488838196
% 0.766766786575317 -0.171714305877686
% 0.772772789001465 -0.205541968345642
% 0.789789795875549 -0.304437637329102
% 0.792792797088623 -0.317021608352661
% 0.794794797897339 -0.323702812194824
% 0.796796798706055 -0.328798890113831
% 0.798798799514771 -0.33214282989502
% 0.799799799919128 -0.333117008209229
% 0.800800800323486 -0.3335942029953
% 0.801801800727844 -0.333551406860352
% 0.802802801132202 -0.333001375198364
% 0.80380380153656 -0.331965565681458
% 0.805805802345276 -0.328521370887756
% 0.807807803153992 -0.323385119438171
% 0.809809803962708 -0.316718339920044
% 0.812812805175781 -0.304191827774048
% 0.815815806388855 -0.289091467857361
% 0.819819808006287 -0.265815615653992
% 0.825825810432434 -0.226445317268372
% 0.839839816093445 -0.131459951400757
% 0.844844818115234 -0.102502942085266
% 0.848848819732666 -0.0827294588088989
% 0.852852821350098 -0.0662350654602051
% 0.855855941772461 -0.0560899972915649
% 0.858858823776245 -0.0478072166442871
% 0.861861944198608 -0.0411394834518433
% 0.864864826202393 -0.0358257293701172
% 0.867867946624756 -0.0316157341003418
% 0.87087082862854 -0.028400182723999
% 0.873873949050903 -0.0262397527694702
% 0.875875949859619 -0.0254310369491577
% 0.877877950668335 -0.0251674652099609
% 0.879879951477051 -0.025484561920166
% 0.881881952285767 -0.0264197587966919
% 0.883883953094482 -0.0280114412307739
% 0.885885953903198 -0.030296802520752
% 0.888888835906982 -0.0349193811416626
% 0.891891956329346 -0.0406566858291626
% 0.896896839141846 -0.0517303943634033
% 0.903903961181641 -0.0687298774719238
% 0.907907962799072 -0.0797703266143799
% 0.911911964416504 -0.0923924446105957
% 0.915915966033936 -0.107076525688171
% 0.919919967651367 -0.124163269996643
% 0.924924850463867 -0.148664832115173
% 0.929929971694946 -0.176240086555481
% 0.935935974121094 -0.21280825138092
% 0.94294285774231 -0.259439945220947
% 0.95195198059082 -0.323984742164612
% 0.969969987869263 -0.45433783531189
% 0.97597599029541 -0.493113279342651
% 0.9809809923172 -0.521658658981323
% 0.984984993934631 -0.541274547576904
% 0.987987995147705 -0.553747177124023
% 0.990990996360779 -0.564253330230713
% 0.993993997573853 -0.572896242141724
% 0.996996998786926 -0.579764842987061
% 0.998998999595642 -0.583348870277405
% 1 -0.584817171096802
% };
% \addplot [line width=0.08pt, blue, opacity=0.5]
% table {%
% 0 0.14440381526947
% 0.00500500202178955 0.169860482215881
% 0.0100100040435791 0.198617100715637
% 0.0150150060653687 0.230628967285156
% 0.0210210084915161 0.273049831390381
% 0.0290290117263794 0.334403872489929
% 0.0470470190048218 0.474919438362122
% 0.0520520210266113 0.508641242980957
% 0.0570570230484009 0.538117170333862
% 0.0620620250701904 0.563910722732544
% 0.078078031539917 0.643599510192871
% 0.0850850343704224 0.683306932449341
% 0.101101160049438 0.77603816986084
% 0.10510516166687 0.795254230499268
% 0.108108162879944 0.807028532028198
% 0.111111164093018 0.816211223602295
% 0.113113164901733 0.820770740509033
% 0.115115165710449 0.823989033699036
% 0.117117166519165 0.825782537460327
% 0.118118166923523 0.826117515563965
% 0.119119167327881 0.826062917709351
% 0.120120167732239 0.825606822967529
% 0.121121168136597 0.824737310409546
% 0.123123168945312 0.821707725524902
% 0.125125169754028 0.816871047019958
% 0.127127170562744 0.810118198394775
% 0.12912917137146 0.801334500312805
% 0.131131172180176 0.790399312973022
% 0.13413417339325 0.769683122634888
% 0.137137174606323 0.74341881275177
% 0.140140175819397 0.711581707000732
% 0.144144177436829 0.661202311515808
% 0.14814817905426 0.603363990783691
% 0.15315318107605 0.523008584976196
% 0.159159183502197 0.416961431503296
% 0.169169187545776 0.227245330810547
% 0.179179191589355 0.040043830871582
% 0.184184193611145 -0.0446906089782715
% 0.188188195228577 -0.105189800262451
% 0.192192196846008 -0.157621145248413
% 0.195195198059082 -0.191136598587036
% 0.198198199272156 -0.219334244728088
% 0.201201200485229 -0.241875529289246
% 0.203203201293945 -0.253595948219299
% 0.205205202102661 -0.262649655342102
% 0.207207202911377 -0.269057631492615
% 0.209209203720093 -0.272834181785583
% 0.210210204124451 -0.273738384246826
% 0.211211204528809 -0.27398693561554
% 0.212212204933167 -0.273579955101013
% 0.213213205337524 -0.272516846656799
% 0.214214205741882 -0.270796656608582
% 0.216216206550598 -0.265379190444946
% 0.218218207359314 -0.257311701774597
% 0.22022020816803 -0.24657154083252
% 0.222222208976746 -0.233129382133484
% 0.225225210189819 -0.207840323448181
% 0.228228211402893 -0.176529884338379
% 0.231231212615967 -0.139441013336182
% 0.235235214233398 -0.0815870761871338
% 0.23923921585083 -0.015367865562439
% 0.24424421787262 0.077113151550293
% 0.250250220298767 0.199062466621399
% 0.25825822353363 0.374475002288818
% 0.269269227981567 0.629076838493347
% 0.279279232025146 0.87285041809082
% 0.288288354873657 1.10640025138855
% 0.298298358917236 1.38093686103821
% 0.310310363769531 1.72777020931244
% 0.335335373878479 2.4614429473877
% 0.343343377113342 2.67050528526306
% 0.352352380752563 2.88907957077026
% 0.362362384796143 3.11745548248291
% 0.378378391265869 3.46786141395569
% 0.388388395309448 3.67686939239502
% 0.395395398139954 3.81327795982361
% 0.401401400566101 3.91994190216064
% 0.406406402587891 3.99894571304321
% 0.410410404205322 4.05395889282227
% 0.414414405822754 4.1002516746521
% 0.417417407035828 4.12873458862305
% 0.420420408248901 4.15202665328979
% 0.423423409461975 4.17036724090576
% 0.425425410270691 4.17993593215942
% 0.427427411079407 4.18742609024048
% 0.429429411888123 4.19286632537842
% 0.431431412696838 4.19627523422241
% 0.432432413101196 4.19721364974976
% 0.433433413505554 4.19763040542603
% 0.434434413909912 4.1975154876709
% 0.43543541431427 4.19685935974121
% 0.436436414718628 4.19564962387085
% 0.438438415527344 4.1915225982666
% 0.44044041633606 4.18503046035767
% 0.442442417144775 4.17605638504028
% 0.444444417953491 4.16447305679321
% 0.446446418762207 4.15013980865479
% 0.449449419975281 4.12316799163818
% 0.452452421188354 4.08940887451172
% 0.455455422401428 4.04881715774536
% 0.458458423614502 4.0015926361084
% 0.462462425231934 3.9287223815918
% 0.466466426849365 3.84502506256104
% 0.471471428871155 3.72683644294739
% 0.477477550506592 3.56861782073975
% 0.484484434127808 3.36789917945862
% 0.495495557785034 3.0337381362915
% 0.523523569107056 2.1780948638916
% 0.535535573959351 1.83095943927765
% 0.54554557800293 1.55603075027466
% 0.554554581642151 1.32484543323517
% 0.562562584877014 1.13323593139648
% 0.570570588111877 0.954599380493164
% 0.578578591346741 0.788938999176025
% 0.585585594177246 0.65532112121582
% 0.591591596603394 0.550368309020996
% 0.597597599029541 0.454477667808533
% 0.604604601860046 0.35186505317688
% 0.61261260509491 0.243951916694641
% 0.621621608734131 0.131168365478516
% 0.633633613586426 -0.0111706256866455
% 0.652652740478516 -0.230598449707031
% 0.660660743713379 -0.316159009933472
% 0.666666746139526 -0.374298810958862
% 0.671671628952026 -0.417312979698181
% 0.675675630569458 -0.447322130203247
% 0.67967963218689 -0.472859501838684
% 0.683683633804321 -0.494187235832214
% 0.687687635421753 -0.511857032775879
% 0.691691637039185 -0.52651846408844
% 0.695695638656616 -0.538800477981567
% 0.699699640274048 -0.549297094345093
% 0.704704761505127 -0.560620546340942
% 0.707707643508911 -0.56623101234436
% 0.710710763931274 -0.57051694393158
% 0.71271276473999 -0.572452068328857
% 0.714714765548706 -0.573514938354492
% 0.716716766357422 -0.573587656021118
% 0.718718767166138 -0.572548389434814
% 0.720720767974854 -0.570275068283081
% 0.722722768783569 -0.566703677177429
% 0.724724769592285 -0.561832904815674
% 0.727727651596069 -0.552280426025391
% 0.730730772018433 -0.540393233299255
% 0.734734773635864 -0.521592736244202
% 0.739739656448364 -0.494624853134155
% 0.747747659683228 -0.447410225868225
% 0.757757782936096 -0.388797521591187
% 0.762762784957886 -0.362308740615845
% 0.766766786575317 -0.343515276908875
% 0.770770788192749 -0.327504277229309
% 0.773773789405823 -0.317694664001465
% 0.776776790618896 -0.310069799423218
% 0.778778791427612 -0.306338429450989
% 0.780780792236328 -0.303786039352417
% 0.782782793045044 -0.302457809448242
% 0.783783793449402 -0.302248954772949
% 0.78478479385376 -0.30234169960022
% 0.786786794662476 -0.303435802459717
% 0.788788795471191 -0.305749416351318
% 0.790790796279907 -0.30929434299469
% 0.793793797492981 -0.316609621047974
% 0.798798799514771 -0.329597592353821
% 0.800800800323486 -0.333343029022217
% 0.802802801132202 -0.335509061813354
% 0.80380380153656 -0.336025834083557
% 0.804804801940918 -0.336207151412964
% 0.806806802749634 -0.33568799495697
% 0.80880880355835 -0.334194779396057
% 0.810810804367065 -0.331896662712097
% 0.813813805580139 -0.327160358428955
% 0.817817807197571 -0.319153666496277
% 0.825825810432434 -0.302549362182617
% 0.829829812049866 -0.295512080192566
% 0.836836814880371 -0.284553527832031
% 0.842842817306519 -0.276029467582703
% 0.84684681892395 -0.271178483963013
% 0.850850820541382 -0.267272233963013
% 0.853853940963745 -0.265108227729797
% 0.856856822967529 -0.263715982437134
% 0.858858823776245 -0.263268828392029
% 0.860860824584961 -0.263244032859802
% 0.862862825393677 -0.263673067092896
% 0.86586594581604 -0.265099287033081
% 0.868868827819824 -0.267232418060303
% 0.871871948242188 -0.269971370697021
% 0.875875949859619 -0.274466514587402
% 0.879879951477051 -0.279802560806274
% 0.884884834289551 -0.287453055381775
% 0.890890836715698 -0.297730922698975
% 0.899899959564209 -0.314441800117493
% 0.911911964416504 -0.336579918861389
% 0.917917966842651 -0.346372485160828
% 0.921921968460083 -0.35201370716095
% 0.925925970077515 -0.356707692146301
% 0.928928852081299 -0.35947322845459
% 0.931931972503662 -0.361508965492249
% 0.934934854507446 -0.36281430721283
% 0.93793797492981 -0.363395690917969
% 0.940940856933594 -0.363252758979797
% 0.943943977355957 -0.362362146377563
% 0.945945978164673 -0.361226081848145
% 0.947947978973389 -0.359468698501587
% 0.949949979782104 -0.356918573379517
% 0.95195198059082 -0.353401899337769
% 0.953953981399536 -0.348742008209229
% 0.955955982208252 -0.342763900756836
% 0.958958983421326 -0.331340074539185
% 0.961961984634399 -0.317546248435974
% 0.966966986656189 -0.291119694709778
% 0.978978991508484 -0.225471615791321
% 0.983983993530273 -0.201971054077148
% 0.988988995552063 -0.180818676948547
% 0.993993997573853 -0.161786675453186
% 0.998998999595642 -0.144668579101562
% 1 -0.141457796096802
% };
% \addplot [line width=0.08pt, blue, opacity=0.5]
% table {%
% 0 -0.223699688911438
% 0.00400400161743164 -0.226750731468201
% 0.00800800323486328 -0.22908627986908
% 0.011011004447937 -0.230266332626343
% 0.0140140056610107 -0.230783462524414
% 0.0160160064697266 -0.230629086494446
% 0.0180180072784424 -0.229920029640198
% 0.0200200080871582 -0.228588223457336
% 0.022022008895874 -0.226601243019104
% 0.0240240097045898 -0.223925113677979
% 0.0260260105133057 -0.220524072647095
% 0.0290290117263794 -0.213979482650757
% 0.0320320129394531 -0.205580353736877
% 0.0350350141525269 -0.195177674293518
% 0.0380380153656006 -0.182610154151917
% 0.0410410165786743 -0.167703151702881
% 0.044044017791748 -0.15026843547821
% 0.0480480194091797 -0.122840404510498
% 0.0520520210266113 -0.0908491611480713
% 0.056056022644043 -0.0546582937240601
% 0.0610610246658325 -0.00402569770812988
% 0.06706702709198 0.0634196996688843
% 0.0740740299224854 0.149043202400208
% 0.0840840339660645 0.279218196868896
% 0.100100040435791 0.488210201263428
% 0.106106042861938 0.558331251144409
% 0.111111164093018 0.609887361526489
% 0.115115165710449 0.645890831947327
% 0.119119167327881 0.676811456680298
% 0.123123168945312 0.703036427497864
% 0.127127170562744 0.72507119178772
% 0.132132172584534 0.748601198196411
% 0.14814817905426 0.820739269256592
% 0.157157182693481 0.864376425743103
% 0.175175189971924 0.953772664070129
% 0.178178191184998 0.965479731559753
% 0.181181192398071 0.975033044815063
% 0.183183193206787 0.979987502098083
% 0.185185194015503 0.983733177185059
% 0.187187194824219 0.986215353012085
% 0.189189195632935 0.987375020980835
% 0.190190196037292 0.987439274787903
% 0.19119119644165 0.987148523330688
% 0.192192196846008 0.986494302749634
% 0.194194197654724 0.984061241149902
% 0.19619619846344 0.980100512504578
% 0.198198199272156 0.974592685699463
% 0.200200200080872 0.967513561248779
% 0.203203201293945 0.953887462615967
% 0.206206202507019 0.936739683151245
% 0.209209203720093 0.916388034820557
% 0.213213205337524 0.884791374206543
% 0.217217206954956 0.848719596862793
% 0.223223209381104 0.788631439208984
% 0.23923921585083 0.624015331268311
% 0.245245218276978 0.570271730422974
% 0.252252221107483 0.513167381286621
% 0.286286354064941 0.247704982757568
% 0.292292356491089 0.206383228302002
% 0.297297239303589 0.175793647766113
% 0.301301240921021 0.154829740524292
% 0.304304361343384 0.141633749008179
% 0.307307243347168 0.130961298942566
% 0.309309244155884 0.125413298606873
% 0.3113112449646 0.121238589286804
% 0.313313245773315 0.11851704120636
% 0.315315246582031 0.117254137992859
% 0.316316366195679 0.117153406143188
% 0.317317247390747 0.117386102676392
% 0.319319248199463 0.118789076805115
% 0.321321249008179 0.121339321136475
% 0.323323249816895 0.124915719032288
% 0.326326370239258 0.131938457489014
% 0.329329371452332 0.140514135360718
% 0.334334373474121 0.156805515289307
% 0.3443443775177 0.189775705337524
% 0.350350379943848 0.20788836479187
% 0.355355381965637 0.22142219543457
% 0.359359383583069 0.230918884277344
% 0.3633633852005 0.238974213600159
% 0.366366386413574 0.243903040885925
% 0.369369387626648 0.247669577598572
% 0.371371388435364 0.249422550201416
% 0.37337338924408 0.250461935997009
% 0.375375390052795 0.250669121742249
% 0.377377390861511 0.249922156333923
% 0.379379391670227 0.248108267784119
% 0.381381392478943 0.245185852050781
% 0.383383393287659 0.241138935089111
% 0.385385394096375 0.23594856262207
% 0.388388395309448 0.225992321968079
% 0.391391396522522 0.213594317436218
% 0.395395398139954 0.193742990493774
% 0.400400400161743 0.16502583026886
% 0.41141140460968 0.100053071975708
% 0.41641640663147 0.0738159418106079
% 0.420420408248901 0.0551506280899048
% 0.424424409866333 0.0389804840087891
% 0.428428411483765 0.0253758430480957
% 0.432432413101196 0.0141243934631348
% 0.43543541431427 0.00710535049438477
% 0.438438415527344 0.00121426582336426
% 0.441441416740417 -0.00362217426300049
% 0.444444417953491 -0.0074690580368042
% 0.447447419166565 -0.0102366209030151
% 0.449449419975281 -0.0113229751586914
% 0.451451420783997 -0.0116815567016602
% 0.453453421592712 -0.0112068653106689
% 0.455455422401428 -0.00979125499725342
% 0.457457423210144 -0.00732707977294922
% 0.45945942401886 -0.00378203392028809
% 0.462462425231934 0.00332176685333252
% 0.465465426445007 0.0121811628341675
% 0.469469428062439 0.0260142087936401
% 0.473473429679871 0.0418305397033691
% 0.477477550506592 0.0597729682922363
% 0.481481552124023 0.0800244808197021
% 0.485485553741455 0.102788925170898
% 0.489489555358887 0.128292202949524
% 0.494494438171387 0.164404630661011
% 0.499499559402466 0.205701112747192
% 0.505505561828613 0.261548161506653
% 0.513513565063477 0.342553615570068
% 0.528528451919556 0.501932859420776
% 0.539539575576782 0.616502165794373
% 0.546546459197998 0.683942079544067
% 0.551551580429077 0.7274329662323
% 0.555555582046509 0.758435726165771
% 0.55955958366394 0.785295963287354
% 0.562562584877014 0.802258729934692
% 0.565565586090088 0.816106081008911
% 0.567567586898804 0.823423385620117
% 0.56956958770752 0.829073786735535
% 0.571571588516235 0.832952380180359
% 0.573573589324951 0.835032224655151
% 0.574574589729309 0.835395574569702
% 0.575575590133667 0.835306406021118
% 0.576576590538025 0.834763050079346
% 0.577577590942383 0.833763122558594
% 0.579579591751099 0.830384492874146
% 0.581581592559814 0.825146913528442
% 0.58358359336853 0.818021535873413
% 0.585585594177246 0.808973670005798
% 0.58858859539032 0.791708707809448
% 0.591591596603394 0.770047187805176
% 0.594594597816467 0.744282484054565
% 0.598598599433899 0.704054236412048
% 0.602602601051331 0.657683491706848
% 0.60760760307312 0.591927289962769
% 0.613613605499268 0.503489971160889
% 0.621621608734131 0.374800443649292
% 0.651651620864868 -0.118963003158569
% 0.659659624099731 -0.237264275550842
% 0.665665626525879 -0.317272305488586
% 0.670670747756958 -0.375544428825378
% 0.67467474937439 -0.416242241859436
% 0.678678750991821 -0.451498985290527
% 0.682682752609253 -0.481083869934082
% 0.685685634613037 -0.499374747276306
% 0.6886887550354 -0.514202117919922
% 0.691691637039185 -0.525682210922241
% 0.6936936378479 -0.531568169593811
% 0.695695638656616 -0.536098480224609
% 0.697697639465332 -0.539318799972534
% 0.699699640274048 -0.54127049446106
% 0.701701641082764 -0.541991591453552
% 0.702702760696411 -0.541901350021362
% 0.704704761505127 -0.540838956832886
% 0.706706762313843 -0.538623929023743
% 0.708708763122559 -0.535281419754028
% 0.710710763931274 -0.530836582183838
% 0.713713645935059 -0.522347331047058
% 0.716716766357422 -0.512089967727661
% 0.720720767974854 -0.496129870414734
% 0.725725650787354 -0.473308801651001
% 0.733733654022217 -0.433242559432983
% 0.743743658065796 -0.383587956428528
% 0.748748779296875 -0.361604690551758
% 0.752752780914307 -0.34642219543457
% 0.756756782531738 -0.333630800247192
% 0.76076078414917 -0.323122262954712
% 0.763763785362244 -0.316674947738647
% 0.766766786575317 -0.311412811279297
% 0.769769787788391 -0.307300329208374
% 0.772772789001465 -0.304306268692017
% 0.774774789810181 -0.302917718887329
% 0.776776790618896 -0.302006721496582
% 0.778778791427612 -0.301566600799561
% 0.780780792236328 -0.301591634750366
% 0.782782793045044 -0.302076458930969
% 0.78478479385376 -0.303017020225525
% 0.786786794662476 -0.304429531097412
% 0.788788795471191 -0.306363701820374
% 0.790790796279907 -0.308873414993286
% 0.792792797088623 -0.312029004096985
% 0.794794797897339 -0.315962910652161
% 0.796796798706055 -0.32082462310791
% 0.798798799514771 -0.326765298843384
% 0.801801800727844 -0.338032841682434
% 0.804804801940918 -0.352407693862915
% 0.807807803153992 -0.369839549064636
% 0.811811804771423 -0.397116899490356
% 0.816816806793213 -0.435859203338623
% 0.841841816902161 -0.637659430503845
% 0.849849820137024 -0.695501804351807
% 0.854854822158813 -0.727908849716187
% 0.858858823776245 -0.749969482421875
% 0.861861944198608 -0.763725996017456
% 0.864864826202393 -0.775056838989258
% 0.867867946624756 -0.784169912338257
% 0.87087082862854 -0.791223168373108
% 0.872872829437256 -0.79485011100769
% 0.874874830245972 -0.79766058921814
% 0.876876831054688 -0.799688100814819
% 0.878878831863403 -0.800963878631592
% 0.880880832672119 -0.801515460014343
% 0.882882833480835 -0.801367998123169
% 0.884884834289551 -0.800543546676636
% 0.886886835098267 -0.799061298370361
% 0.888888835906982 -0.796938061714172
% 0.891891956329346 -0.792580842971802
% 0.89489483833313 -0.786847352981567
% 0.897897958755493 -0.779760599136353
% 0.900900840759277 -0.771331071853638
% 0.903903961181641 -0.761464476585388
% 0.906906843185425 -0.749790668487549
% 0.909909963607788 -0.735931158065796
% 0.912912845611572 -0.71963894367218
% 0.915915966033936 -0.700673937797546
% 0.919919967651367 -0.670881152153015
% 0.923923969268799 -0.636458516120911
% 0.929929971694946 -0.579353809356689
% 0.948948860168457 -0.394029855728149
% 0.952952980995178 -0.361005067825317
% 0.955955982208252 -0.339645624160767
% 0.958958983421326 -0.321739077568054
% 0.961961984634399 -0.306884050369263
% 0.964964985847473 -0.294609427452087
% 0.967967987060547 -0.284451127052307
% 0.971971988677979 -0.273340702056885
% 0.97597599029541 -0.263993382453918
% 0.9809809923172 -0.253946423530579
% 1 -0.219073891639709
% };
% \addplot [line width=0.08pt, blue, opacity=0.5]
% table {%
% 0 1.19342052936554
% 0.00600600242614746 1.23782658576965
% 0.011011004447937 1.27137470245361
% 0.0160160064697266 1.30084788799286
% 0.0200200080871582 1.32091784477234
% 0.0240240097045898 1.33780801296234
% 0.0270270109176636 1.3484148979187
% 0.0300300121307373 1.35726165771484
% 0.033033013343811 1.36446952819824
% 0.0360360145568848 1.37023389339447
% 0.0390390157699585 1.37473368644714
% 0.0420420169830322 1.37813115119934
% 0.045045018196106 1.38057255744934
% 0.0480480194091797 1.38218855857849
% 0.0510510206222534 1.38309121131897
% 0.0530530214309692 1.38327765464783
% 0.0550550222396851 1.38303911685944
% 0.0570570230484009 1.38228690624237
% 0.0590590238571167 1.3809289932251
% 0.0610610246658325 1.37887024879456
% 0.0630630254745483 1.37601137161255
% 0.0650650262832642 1.37224960327148
% 0.06706702709198 1.36747765541077
% 0.0690690279006958 1.36158406734467
% 0.0720720291137695 1.35040545463562
% 0.0750750303268433 1.33635830879211
% 0.078078031539917 1.31952941417694
% 0.0820820331573486 1.29287672042847
% 0.0860860347747803 1.26149606704712
% 0.0900900363922119 1.22573828697205
% 0.095095157623291 1.17596411705017
% 0.101101160049438 1.1104930639267
% 0.109109163284302 1.01671314239502
% 0.121121168136597 0.875056982040405
% 0.125125169754028 0.833206415176392
% 0.128128170967102 0.805887460708618
% 0.131131172180176 0.783212184906006
% 0.133133172988892 0.771205544471741
% 0.135135173797607 0.762073993682861
% 0.137137174606323 0.75605034828186
% 0.138138175010681 0.754152894020081
% 0.139139175415039 0.752950429916382
% 0.140140175819397 0.752407670021057
% 0.141141176223755 0.752489566802979
% 0.142142176628113 0.753161191940308
% 0.143143177032471 0.754388451576233
% 0.145145177841187 0.75837254524231
% 0.147147178649902 0.764171361923218
% 0.150150179862976 0.775687217712402
% 0.15315318107605 0.789792537689209
% 0.158158183097839 0.816656351089478
% 0.166166186332703 0.860177636146545
% 0.171171188354492 0.884052276611328
% 0.175175189971924 0.900083303451538
% 0.178178191184998 0.91014838218689
% 0.181181192398071 0.918423414230347
% 0.184184193611145 0.924790382385254
% 0.186186194419861 0.927908897399902
% 0.188188195228577 0.930075407028198
% 0.190190196037292 0.931241750717163
% 0.192192196846008 0.931355953216553
% 0.194194197654724 0.930370092391968
% 0.19619619846344 0.928291797637939
% 0.198198199272156 0.925155162811279
% 0.200200200080872 0.920989990234375
% 0.203203201293945 0.912870168685913
% 0.206206202507019 0.90256667137146
% 0.209209203720093 0.890096187591553
% 0.212212204933167 0.875384569168091
% 0.21521520614624 0.858330726623535
% 0.219219207763672 0.831835985183716
% 0.223223209381104 0.801236271858215
% 0.227227210998535 0.766585350036621
% 0.232232213020325 0.717909336090088
% 0.240240216255188 0.632765293121338
% 0.248248219490051 0.548693895339966
% 0.252252221107483 0.511333465576172
% 0.256256222724915 0.478640079498291
% 0.261261224746704 0.442687511444092
% 0.266266226768494 0.410381555557251
% 0.270270228385925 0.387368202209473
% 0.274274230003357 0.367401361465454
% 0.277277231216431 0.354731321334839
% 0.280280351638794 0.344285726547241
% 0.283283233642578 0.336305618286133
% 0.285285234451294 0.332509517669678
% 0.28728723526001 0.330015659332275
% 0.289289236068726 0.328838348388672
% 0.290290355682373 0.328747630119324
% 0.291291236877441 0.328991293907166
% 0.292292356491089 0.329571485519409
% 0.294294357299805 0.331750869750977
% 0.296296358108521 0.335309743881226
% 0.298298358917236 0.340290069580078
% 0.300300359725952 0.346729516983032
% 0.302302360534668 0.354648470878601
% 0.305305242538452 0.369360327720642
% 0.308308362960815 0.387565732002258
% 0.3113112449646 0.409385442733765
% 0.314314365386963 0.434975147247314
% 0.318318367004395 0.475032329559326
% 0.322322368621826 0.521164894104004
% 0.327327370643616 0.585999727249146
% 0.333333373069763 0.672139167785645
% 0.341341376304626 0.796682357788086
% 0.364364385604858 1.16240882873535
% 0.370370388031006 1.24671256542206
% 0.375375390052795 1.31026005744934
% 0.380380392074585 1.36659836769104
% 0.384384393692017 1.40570569038391
% 0.388388395309448 1.43932473659515
% 0.39239239692688 1.4679708480835
% 0.396396398544312 1.49220824241638
% 0.400400400161743 1.51250922679901
% 0.404404401779175 1.52927362918854
% 0.407407402992249 1.5397275686264
% 0.410410404205322 1.54849457740784
% 0.413413405418396 1.55566930770874
% 0.41641640663147 1.56132626533508
% 0.419419407844543 1.56552052497864
% 0.421421408653259 1.56752252578735
% 0.423423409461975 1.56889653205872
% 0.425425410270691 1.56964457035065
% 0.427427411079407 1.5697648525238
% 0.429429411888123 1.56925213336945
% 0.431431412696838 1.56809675693512
% 0.433433413505554 1.56628596782684
% 0.43543541431427 1.5638120174408
% 0.438438415527344 1.55895912647247
% 0.441441416740417 1.55291211605072
% 0.445445418357849 1.54330408573151
% 0.450450420379639 1.52934300899506
% 0.456456422805786 1.51056456565857
% 0.464464426040649 1.4835090637207
% 0.470470428466797 1.46139192581177
% 0.475475549697876 1.4402449131012
% 0.480480432510376 1.41638767719269
% 0.485485553741455 1.38998973369598
% 0.491491556167603 1.35499489307404
% 0.498498439788818 1.31012833118439
% 0.506506443023682 1.25480031967163
% 0.515515565872192 1.18864965438843
% 0.525525569915771 1.11101520061493
% 0.535535573959351 1.0286477804184
% 0.543543577194214 0.958276748657227
% 0.551551580429077 0.882763147354126
% 0.562562584877014 0.77882194519043
% 0.567567586898804 0.736574530601501
% 0.571571588516235 0.706844329833984
% 0.575575590133667 0.681153416633606
% 0.579579591751099 0.659247159957886
% 0.58358359336853 0.640864729881287
% 0.587587594985962 0.625763654708862
% 0.590590596199036 0.616454839706421
% 0.593593597412109 0.608774185180664
% 0.596596598625183 0.602567672729492
% 0.599599599838257 0.597695231437683
% 0.602602601051331 0.594149827957153
% 0.604604601860046 0.59252393245697
% 0.606606602668762 0.59148907661438
% 0.608608603477478 0.591021299362183
% 0.611611604690552 0.591107368469238
% 0.620620608329773 0.592408418655396
% 0.622622609138489 0.591957807540894
% 0.624624609947205 0.590910673141479
% 0.62662661075592 0.589143753051758
% 0.628628611564636 0.586629033088684
% 0.630630612373352 0.583324193954468
% 0.633633613586426 0.57682728767395
% 0.6366366147995 0.568634748458862
% 0.639639616012573 0.558937191963196
% 0.643643617630005 0.543972253799438
% 0.648648619651794 0.522540807723999
% 0.653653621673584 0.498563647270203
% 0.658658742904663 0.471440196037292
% 0.663663625717163 0.441316962242126
% 0.669669628143311 0.401314496994019
% 0.675675630569458 0.357064366340637
% 0.681681632995605 0.308413982391357
% 0.687687635421753 0.255074024200439
% 0.694694757461548 0.187069654464722
% 0.710710763931274 0.0286628007888794
% 0.716716766357422 -0.0243748426437378
% 0.721721649169922 -0.0634040832519531
% 0.725725650787354 -0.0900460481643677
% 0.729729652404785 -0.112145304679871
% 0.733733654022217 -0.130425691604614
% 0.737737655639648 -0.145824790000916
% 0.742742776870728 -0.162395119667053
% 0.749749660491943 -0.183064460754395
% 0.76076078414917 -0.21516740322113
% 0.770770788192749 -0.246251225471497
% 0.789789795875549 -0.30605149269104
% 0.794794797897339 -0.320141911506653
% 0.798798799514771 -0.329723477363586
% 0.801801800727844 -0.335304021835327
% 0.804804801940918 -0.339354991912842
% 0.807807803153992 -0.342151165008545
% 0.809809803962708 -0.343363404273987
% 0.811811804771423 -0.344079494476318
% 0.813813805580139 -0.344319105148315
% 0.815815806388855 -0.34410035610199
% 0.817817807197571 -0.343439698219299
% 0.820820808410645 -0.341652393341064
% 0.823823809623718 -0.338948011398315
% 0.826826810836792 -0.335363149642944
% 0.829829812049866 -0.330927014350891
% 0.833833813667297 -0.323725461959839
% 0.837837815284729 -0.315120577812195
% 0.842842817306519 -0.302763938903809
% 0.848848819732666 -0.286132574081421
% 0.856856822967529 -0.261914730072021
% 0.882882833480835 -0.181355476379395
% 0.888888835906982 -0.165205955505371
% 0.892892837524414 -0.155886173248291
% 0.895895957946777 -0.150386571884155
% 0.897897958755493 -0.147606492042542
% 0.899899959564209 -0.145629644393921
% 0.901901960372925 -0.144538283348083
% 0.903903961181641 -0.14441704750061
% 0.905905961990356 -0.145352363586426
% 0.907907962799072 -0.147433280944824
% 0.909909963607788 -0.150712847709656
% 0.911911964416504 -0.155141115188599
% 0.914914846420288 -0.1637943983078
% 0.917917966842651 -0.174672961235046
% 0.920920848846436 -0.187575697898865
% 0.924924850463867 -0.207579255104065
% 0.930930852890015 -0.241416215896606
% 0.938938856124878 -0.286464214324951
% 0.943943977355957 -0.311729073524475
% 0.946946859359741 -0.324663400650024
% 0.949949979782104 -0.335211038589478
% 0.95195198059082 -0.340618133544922
% 0.953953981399536 -0.344498872756958
% 0.955955982208252 -0.346656322479248
% 0.95695698261261 -0.347081065177917
% 0.957957983016968 -0.34710693359375
% 0.958958983421326 -0.346763968467712
% 0.960960984230042 -0.345089316368103
% 0.962962985038757 -0.342291474342346
% 0.965965986251831 -0.336493849754333
% 0.969969987869263 -0.32696521282196
% 0.97597599029541 -0.312379002571106
% 0.978978991508484 -0.306278586387634
% 0.981981992721558 -0.301307916641235
% 0.984984993934631 -0.29735255241394
% 0.988988995552063 -0.293197154998779
% 0.995995998382568 -0.287229657173157
% 1 -0.283481121063232
% };
% \addplot [line width=0.08pt, blue, opacity=0.5]
% table {%
% 0 -1.22470891475677
% 0.00400400161743164 -1.24514591693878
% 0.00700700283050537 -1.25828623771667
% 0.0100100040435791 -1.26928055286407
% 0.0130130052566528 -1.27786195278168
% 0.0150150060653687 -1.28210079669952
% 0.0170170068740845 -1.28504765033722
% 0.0190190076828003 -1.28659892082214
% 0.0200200080871582 -1.28681337833405
% 0.0210210084915161 -1.28663277626038
% 0.022022008895874 -1.2860449552536
% 0.0230230093002319 -1.28504395484924
% 0.0250250101089478 -1.28177833557129
% 0.0270270109176636 -1.27678430080414
% 0.0290290117263794 -1.27000486850739
% 0.0310310125350952 -1.26142156124115
% 0.0340340137481689 -1.24532222747803
% 0.0370370149612427 -1.22558045387268
% 0.0400400161743164 -1.20242476463318
% 0.044044017791748 -1.16649520397186
% 0.0480480194091797 -1.1244512796402
% 0.0520520210266113 -1.07562494277954
% 0.056056022644043 -1.01926100254059
% 0.0600600242614746 -0.954665660858154
% 0.0640640258789062 -0.881595134735107
% 0.0690690279006958 -0.779808282852173
% 0.0750750303268433 -0.645271062850952
% 0.0830830335617065 -0.450575828552246
% 0.095095157623291 -0.140843391418457
% 0.11011016368866 0.244358539581299
% 0.118118166923523 0.43481433391571
% 0.12412416934967 0.56551992893219
% 0.12912917137146 0.663072109222412
% 0.133133172988892 0.731342315673828
% 0.137137174606323 0.788942813873291
% 0.140140175819397 0.824495315551758
% 0.143143177032471 0.853666424751282
% 0.146146178245544 0.876767992973328
% 0.149149179458618 0.894425988197327
% 0.151151180267334 0.903502702713013
% 0.15315318107605 0.910643577575684
% 0.155155181884766 0.91603147983551
% 0.157157182693481 0.919843196868896
% 0.159159183502197 0.922250270843506
% 0.161161184310913 0.923419952392578
% 0.163163185119629 0.923507571220398
% 0.165165185928345 0.922581672668457
% 0.167167186737061 0.920657157897949
% 0.169169187545776 0.917744159698486
% 0.171171188354492 0.913848996162415
% 0.173173189163208 0.908977031707764
% 0.176176190376282 0.899866700172424
% 0.179179191589355 0.888628005981445
% 0.182182192802429 0.875283241271973
% 0.186186194419861 0.854219436645508
% 0.190190196037292 0.829379320144653
% 0.194194197654724 0.800668478012085
% 0.199199199676514 0.759618997573853
% 0.206206202507019 0.695788145065308
% 0.221221208572388 0.556418180465698
% 0.226226210594177 0.515218496322632
% 0.231231212615967 0.478822946548462
% 0.235235214233398 0.454005241394043
% 0.238238215446472 0.438361644744873
% 0.241241216659546 0.425620198249817
% 0.243243217468262 0.41890287399292
% 0.245245218276978 0.413726568222046
% 0.247247219085693 0.410196661949158
% 0.248248219490051 0.409083247184753
% 0.249249219894409 0.408422589302063
% 0.250250220298767 0.408228874206543
% 0.251251220703125 0.408516764640808
% 0.252252221107483 0.409300804138184
% 0.253253221511841 0.410599708557129
% 0.255255222320557 0.414854884147644
% 0.257257223129272 0.421515464782715
% 0.259259223937988 0.430821299552917
% 0.261261224746704 0.443018078804016
% 0.26326322555542 0.45830249786377
% 0.266266226768494 0.486966490745544
% 0.269269227981567 0.522321701049805
% 0.272272229194641 0.563973903656006
% 0.276276350021362 0.628118753433228
% 0.281281232833862 0.719780683517456
% 0.28728723526001 0.842471122741699
% 0.295295238494873 1.01903665065765
% 0.313313245773315 1.42208158969879
% 0.318318367004395 1.52079081535339
% 0.323323249816895 1.60793685913086
% 0.327327370643616 1.66810774803162
% 0.331331372261047 1.71878433227539
% 0.334334373474121 1.74992334842682
% 0.337337374687195 1.77463710308075
% 0.339339375495911 1.78734958171844
% 0.341341376304626 1.79694819450378
% 0.343343377113342 1.80334460735321
% 0.3443443775177 1.80531322956085
% 0.345345377922058 1.80644559860229
% 0.346346378326416 1.80673265457153
% 0.347347378730774 1.80617821216583
% 0.348348379135132 1.80478763580322
% 0.34934937953949 1.80256533622742
% 0.351351380348206 1.79564189910889
% 0.353353381156921 1.78543210029602
% 0.355355381965637 1.7719498872757
% 0.357357382774353 1.75519859790802
% 0.360360383987427 1.72392427921295
% 0.3633633852005 1.6852058172226
% 0.366366386413574 1.63893496990204
% 0.370370388031006 1.56572568416595
% 0.374374389648438 1.4800865650177
% 0.378378391265869 1.38314485549927
% 0.383383393287659 1.24767875671387
% 0.389389395713806 1.06648707389832
% 0.395395398139954 0.867364168167114
% 0.402402400970459 0.615596532821655
% 0.41141140460968 0.270401358604431
% 0.44044041633606 -0.859791398048401
% 0.449449419975281 -1.1803902387619
% 0.457457423210144 -1.44568371772766
% 0.466466426849365 -1.72488331794739
% 0.475475549697876 -1.98577034473419
% 0.483483552932739 -2.20113158226013
% 0.490490436553955 -2.37500596046448
% 0.498498439788818 -2.55919289588928
% 0.506506443023682 -2.73011565208435
% 0.514514446258545 -2.8886866569519
% 0.52152156829834 -3.01688814163208
% 0.527527570724487 -3.1179039478302
% 0.533533573150635 -3.20923924446106
% 0.538538455963135 -3.27652478218079
% 0.542542457580566 -3.3236768245697
% 0.546546459197998 -3.36491680145264
% 0.550550580024719 -3.40046000480652
% 0.554554581642151 -3.43038964271545
% 0.557557582855225 -3.4491925239563
% 0.561561584472656 -3.47018718719482
% 0.565565586090088 -3.48776483535767
% 0.570570588111877 -3.50699877738953
% 0.577577590942383 -3.53178739547729
% 0.584584593772888 -3.5547034740448
% 0.590590596199036 -3.57264375686646
% 0.595595598220825 -3.58590149879456
% 0.599599599838257 -3.59496831893921
% 0.602602601051331 -3.60066151618958
% 0.605605602264404 -3.60525894165039
% 0.608608603477478 -3.60860013961792
% 0.610610604286194 -3.61003589630127
% 0.61261260509491 -3.61076259613037
% 0.614614605903625 -3.61070799827576
% 0.616616606712341 -3.60979223251343
% 0.618618607521057 -3.60792827606201
% 0.620620608329773 -3.60502171516418
% 0.622622609138489 -3.60097050666809
% 0.624624609947205 -3.59566473960876
% 0.62662661075592 -3.58902287483215
% 0.629629611968994 -3.5765073299408
% 0.632632613182068 -3.56085157394409
% 0.635635614395142 -3.54193687438965
% 0.638638615608215 -3.51981639862061
% 0.642642617225647 -3.48567795753479
% 0.646646618843079 -3.44630527496338
% 0.6506507396698 -3.40161275863647
% 0.654654741287231 -3.35138344764709
% 0.659659624099731 -3.28028273582458
% 0.664664745330811 -3.19961214065552
% 0.669669628143311 -3.10942268371582
% 0.675675630569458 -2.98923420906067
% 0.681681632995605 -2.85718727111816
% 0.6886887550354 -2.68908476829529
% 0.695695638656616 -2.50598549842834
% 0.703703641891479 -2.27920079231262
% 0.71271276473999 -2.00643515586853
% 0.73673677444458 -1.26327288150787
% 0.744744777679443 -1.03794133663177
% 0.751751780509949 -0.857375144958496
% 0.756756782531738 -0.741302371025085
% 0.761761784553528 -0.637132883071899
% 0.766766786575317 -0.545305490493774
% 0.770770788192749 -0.481118440628052
% 0.774774789810181 -0.425578832626343
% 0.777777791023254 -0.38996434211731
% 0.780780792236328 -0.360046148300171
% 0.783783793449402 -0.336354970932007
% 0.785785794258118 -0.324357271194458
% 0.787787795066833 -0.315723180770874
% 0.788788795471191 -0.312759637832642
% 0.789789795875549 -0.310748696327209
% 0.790790796279907 -0.309727668762207
% 0.791791796684265 -0.309697270393372
% 0.792792797088623 -0.310547590255737
% 0.793793797492981 -0.312145352363586
% 0.795795798301697 -0.317052602767944
% 0.80380380153656 -0.34080183506012
% 0.805805802345276 -0.344527721405029
% 0.807807803153992 -0.347222924232483
% 0.809809803962708 -0.348986506462097
% 0.811811804771423 -0.349854350090027
% 0.813813805580139 -0.349791049957275
% 0.815815806388855 -0.348663806915283
% 0.817817807197571 -0.346319913864136
% 0.819819808006287 -0.342654466629028
% 0.821821808815002 -0.337647438049316
% 0.823823809623718 -0.331285238265991
% 0.826826810836792 -0.319289565086365
% 0.829829812049866 -0.304618716239929
% 0.833833813667297 -0.281400918960571
% 0.838838815689087 -0.247862577438354
% 0.852852821350098 -0.150512337684631
% 0.857857942581177 -0.120583415031433
% 0.861861944198608 -0.0995441675186157
% 0.86586594581604 -0.0812864303588867
% 0.869869947433472 -0.0660003423690796
% 0.872872829437256 -0.0566154718399048
% 0.875875949859619 -0.0491259098052979
% 0.878878831863403 -0.0435870885848999
% 0.880880832672119 -0.0408769845962524
% 0.882882833480835 -0.0388607978820801
% 0.884884834289551 -0.0375393629074097
% 0.886886835098267 -0.0369235277175903
% 0.888888835906982 -0.0369554758071899
% 0.890890836715698 -0.0375843048095703
% 0.892892837524414 -0.0388510227203369
% 0.89489483833313 -0.0408283472061157
% 0.896896839141846 -0.0435905456542969
% 0.898898839950562 -0.0472134351730347
% 0.900900840759277 -0.0517752170562744
% 0.903903961181641 -0.0605413913726807
% 0.906906843185425 -0.0716192722320557
% 0.909909963607788 -0.0848519802093506
% 0.91391396522522 -0.105391979217529
% 0.91891884803772 -0.134711861610413
% 0.925925970077515 -0.18019425868988
% 0.940940856933594 -0.279513120651245
% 0.945945978164673 -0.308027982711792
% 0.949949979782104 -0.327381610870361
% 0.952952980995178 -0.339335203170776
% 0.955955982208252 -0.348992466926575
% 0.958958983421326 -0.356637239456177
% 0.961961984634399 -0.362736344337463
% 0.965965986251831 -0.369269847869873
% 0.969969987869263 -0.374517917633057
% 0.972972989082336 -0.377580165863037
% 0.97597599029541 -0.379833936691284
% 0.978978991508484 -0.381218194961548
% 0.9809809923172 -0.381624102592468
% 0.982982993125916 -0.381591320037842
% 0.984984993934631 -0.3811194896698
% 0.987987995147705 -0.379649877548218
% 0.990990996360779 -0.377350330352783
% 0.993993997573853 -0.374308586120605
% 0.997997999191284 -0.369237661361694
% 1 -0.366316676139832
% };
% \addplot [line width=0.08pt, blue, opacity=0.5]
% table {%
% 0 -0.240537166595459
% 0.00300300121307373 -0.229599356651306
% 0.00600600242614746 -0.216809153556824
% 0.0100100040435791 -0.196715950965881
% 0.0140140056610107 -0.173388123512268
% 0.0200200080871582 -0.134400725364685
% 0.0430430173873901 0.0227594375610352
% 0.0530530214309692 0.0948100090026855
% 0.0590590238571167 0.141599297523499
% 0.0660660266876221 0.20128333568573
% 0.0770770311355591 0.301292657852173
% 0.095095157623291 0.465606212615967
% 0.10510516166687 0.550954341888428
% 0.114114165306091 0.623189926147461
% 0.122122168540955 0.683027029037476
% 0.127127170562744 0.716929912567139
% 0.131131172180176 0.741093397140503
% 0.135135173797607 0.761606216430664
% 0.138138175010681 0.774011492729187
% 0.141141176223755 0.783738493919373
% 0.143143177032471 0.788724899291992
% 0.145145177841187 0.792520523071289
% 0.147147178649902 0.795229196548462
% 0.149149179458618 0.796981573104858
% 0.151151180267334 0.79789936542511
% 0.15315318107605 0.798056364059448
% 0.155155181884766 0.797499775886536
% 0.157157182693481 0.796273946762085
% 0.159159183502197 0.794420480728149
% 0.162162184715271 0.790547251701355
% 0.165165185928345 0.785468578338623
% 0.168168187141418 0.779292583465576
% 0.17217218875885 0.769515633583069
% 0.176176190376282 0.758155345916748
% 0.181181192398071 0.741976141929626
% 0.186186194419861 0.723831415176392
% 0.192192196846008 0.699718236923218
% 0.198198199272156 0.67315149307251
% 0.206206202507019 0.634509682655334
% 0.222222208976746 0.553280234336853
% 0.228228211402893 0.523744821548462
% 0.232232213020325 0.506228923797607
% 0.236236214637756 0.491187572479248
% 0.240240216255188 0.478430509567261
% 0.24424421787262 0.467760562896729
% 0.248248219490051 0.459046363830566
% 0.251251220703125 0.453720331192017
% 0.254254221916199 0.449376106262207
% 0.257257223129272 0.445966958999634
% 0.260260224342346 0.443447351455688
% 0.26326322555542 0.441779851913452
% 0.266266226768494 0.440996408462524
% 0.268268227577209 0.440975904464722
% 0.271271228790283 0.441673159599304
% 0.274274230003357 0.443214178085327
% 0.277277231216431 0.445566534996033
% 0.280280351638794 0.448698759078979
% 0.283283233642578 0.452580690383911
% 0.28728723526001 0.458871722221375
% 0.291291236877441 0.466374158859253
% 0.295295238494873 0.475020527839661
% 0.300300359725952 0.487334609031677
% 0.305305242538452 0.501197576522827
% 0.3113112449646 0.519683837890625
% 0.318318367004395 0.543482542037964
% 0.326326370239258 0.573081493377686
% 0.336336374282837 0.61255931854248
% 0.348348379135132 0.66197681427002
% 0.355355381965637 0.693577170372009
% 0.37337338924408 0.777962207794189
% 0.379379391670227 0.802436113357544
% 0.383383393287659 0.816527366638184
% 0.386386394500732 0.825572490692139
% 0.389389395713806 0.833093404769897
% 0.39239239692688 0.838878750801086
% 0.394394397735596 0.841665744781494
% 0.396396398544312 0.843526601791382
% 0.398398399353027 0.844398498535156
% 0.400400400161743 0.844214916229248
% 0.402402400970459 0.842905282974243
% 0.404404401779175 0.840395450592041
% 0.406406402587891 0.836607098579407
% 0.408408403396606 0.831457614898682
% 0.410410404205322 0.824859619140625
% 0.412412405014038 0.816721558570862
% 0.415415406227112 0.801413655281067
% 0.418418407440186 0.782073140144348
% 0.421421408653259 0.758324146270752
% 0.424424409866333 0.729761123657227
% 0.427427411079407 0.695946931838989
% 0.43043041229248 0.656410455703735
% 0.433433413505554 0.610644936561584
% 0.437437415122986 0.538985729217529
% 0.441441416740417 0.453947901725769
% 0.445445418357849 0.354987025260925
% 0.449449419975281 0.242323040962219
% 0.45445442199707 0.0826157331466675
% 0.45945942401886 -0.0973918437957764
% 0.465465426445007 -0.337294578552246
% 0.472472429275513 -0.64412260055542
% 0.480480432510376 -1.02260136604309
% 0.489489555358887 -1.47716236114502
% 0.519519567489624 -3.02367115020752
% 0.527527570724487 -3.39167022705078
% 0.533533573150635 -3.64387941360474
% 0.539539575576782 -3.87127017974854
% 0.54554557800293 -4.07397031784058
% 0.550550580024719 -4.22476768493652
% 0.555555582046509 -4.35946321487427
% 0.560560584068298 -4.4790997505188
% 0.565565586090088 -4.58427762985229
% 0.56956958770752 -4.65800142288208
% 0.573573589324951 -4.72231721878052
% 0.577577590942383 -4.77752780914307
% 0.581581592559814 -4.82391786575317
% 0.585585594177246 -4.86216259002686
% 0.58858859539032 -4.88615560531616
% 0.591591596603394 -4.90657758712769
% 0.594594597816467 -4.92377328872681
% 0.597597599029541 -4.93803358078003
% 0.600600600242615 -4.94959878921509
% 0.603603601455688 -4.95865535736084
% 0.605605602264404 -4.96331739425659
% 0.60760760307312 -4.96677112579346
% 0.609609603881836 -4.96889734268188
% 0.610610604286194 -4.96942234039307
% 0.611611604690552 -4.96956491470337
% 0.61261260509491 -4.96930694580078
% 0.613613605499268 -4.96862888336182
% 0.614614605903625 -4.96751165390015
% 0.616616606712341 -4.96387481689453
% 0.618618607521057 -4.95822334289551
% 0.620620608329773 -4.95037317276001
% 0.622622609138489 -4.94015216827393
% 0.624624609947205 -4.92741680145264
% 0.627627611160278 -4.90343427658081
% 0.630630612373352 -4.87370347976685
% 0.633633613586426 -4.83853435516357
% 0.637637615203857 -4.78417348861694
% 0.642642617225647 -4.7060227394104
% 0.647647619247437 -4.61853170394897
% 0.653653621673584 -4.50364446640015
% 0.660660743713379 -4.35746955871582
% 0.666666746139526 -4.22018766403198
% 0.672672748565674 -4.06967401504517
% 0.678678750991821 -3.90571141242981
% 0.685685634613037 -3.69761919975281
% 0.692692756652832 -3.47053194046021
% 0.699699640274048 -3.2245352268219
% 0.706706762313843 -2.96028733253479
% 0.715715646743774 -2.59739422798157
% 0.742742776870728 -1.48965430259705
% 0.750750780105591 -1.1936868429184
% 0.757757782936096 -0.956419348716736
% 0.763763785362244 -0.773078918457031
% 0.768768787384033 -0.637456178665161
% 0.772772789001465 -0.542259216308594
% 0.776776790618896 -0.460684657096863
% 0.77977979183197 -0.409534931182861
% 0.782782793045044 -0.367888927459717
% 0.78478479385376 -0.345831274986267
% 0.786786794662476 -0.328651905059814
% 0.788788795471191 -0.316632032394409
% 0.789789795875549 -0.312649607658386
% 0.790790796279907 -0.310077428817749
% 0.791791796684265 -0.308923721313477
% 0.792792797088623 -0.309037923812866
% 0.793793797492981 -0.310230255126953
% 0.794794797897339 -0.31231153011322
% 0.796796798706055 -0.318387031555176
% 0.801801800727844 -0.335982799530029
% 0.80380380153656 -0.340968728065491
% 0.805805802345276 -0.344504237174988
% 0.807807803153992 -0.346722006797791
% 0.809809803962708 -0.34775185585022
% 0.811811804771423 -0.347728848457336
% 0.813813805580139 -0.346788883209229
% 0.815815806388855 -0.345065474510193
% 0.818818807601929 -0.341296553611755
% 0.821821808815002 -0.336491823196411
% 0.828828811645508 -0.323621034622192
% 0.833833813667297 -0.31497848033905
% 0.837837815284729 -0.309122920036316
% 0.841841816902161 -0.304402351379395
% 0.844844818115234 -0.301703453063965
% 0.847847819328308 -0.299803495407104
% 0.850850820541382 -0.298774242401123
% 0.852852821350098 -0.298601627349854
% 0.855855941772461 -0.299039602279663
% 0.860860824584961 -0.300750255584717
% 0.864864826202393 -0.301870346069336
% 0.866866827011108 -0.301998615264893
% 0.868868827819824 -0.301677584648132
% 0.871871948242188 -0.300381064414978
% 0.874874830245972 -0.298375725746155
% 0.888888835906982 -0.287870168685913
% 0.892892837524414 -0.285920977592468
% 0.896896839141846 -0.284574270248413
% 0.900900840759277 -0.283860564231873
% 0.904904842376709 -0.283810019493103
% 0.908908843994141 -0.284452676773071
% 0.912912845611572 -0.285818457603455
% 0.916916847229004 -0.287894248962402
% 0.920920848846436 -0.290671110153198
% 0.924924850463867 -0.294213056564331
% 0.928928852081299 -0.298583149909973
% 0.93293285369873 -0.303794026374817
% 0.93793797492981 -0.311443090438843
% 0.94294285774231 -0.320296049118042
% 0.947947978973389 -0.330291748046875
% 0.953953981399536 -0.343707084655762
% 0.960960984230042 -0.36109185218811
% 0.982982993125916 -0.417514204978943
% 0.985985994338989 -0.423617124557495
% 0.988988995552063 -0.428460121154785
% 0.990990996360779 -0.430839776992798
% 0.992992997169495 -0.432560205459595
% 0.99499499797821 -0.433662891387939
% 0.996996998786926 -0.434188008308411
% 0.998998999595642 -0.434173583984375
% 1 -0.433975338935852
% };
\end{axis}

\end{tikzpicture}


==> final_figs/Intro_PAC/intro_random_functions_5_100_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel=$x$,
tick label style={font=\small},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
height=3cm,
xlabel=\small $a$,
ymin=-0.920955915797722, ymax=1.09041552205284,
ytick style={color=black},
width=4cm
]
\addplot [draw=black, fill=black, mark=*, mark size=1, only marks]
table{%
x  y
0.261261261261261 0.442819947517077
0.135135135135135 0.761692910180174
0.954954954954955 -0.346076177112254
0.800800800800801 -0.333855949906653
0.790790790790791 -0.308928694339521
0.267267267267267 0.427061620126028
0.86986986986987 -0.367327623712648
0.234234234234234 0.513445748315124
0.906906906906907 -0.358198817107437
0.201201201201201 0.624537821738813
0.828828828828829 -0.386283088169314
0.291291291291291 0.351877877306054
0.693693693693694 -0.120524426685132
0.0930930930930931 0.703491700933844
0.835835835835836 -0.390333529717288
0.072072072072072 0.652641202331046
0.128128128128128 0.760417736226281
0.465465465465466 -0.254983220712934
0.783783783783784 -0.291800195004348
0.219219219219219 0.559118460918233
0.0510510510510511 0.58184659209728
0.898898898898899 -0.356898920042432
0.818818818818819 -0.373552718976745
0.632632632632633 -0.105955261518603
0.0580580580580581 0.607901980310694
0.558558558558559 -0.131964402853954
0.750750750750751 -0.220905173663148
0.451451451451451 -0.26162887273684
0.379379379379379 -0.106922512805721
};
\addplot [very thick, red, opacity=1]
table {%
0 0.351223707199097
0.00800800323486328 0.385137557983398
0.0170170068740845 0.425812959671021
0.0280280113220215 0.478673338890076
0.0390390157699585 0.53100860118866
0.0460460186004639 0.561550140380859
0.0530530214309692 0.589493989944458
0.0600600242614746 0.614861130714417
0.0660660266876221 0.634604334831238
0.0720720291137695 0.652540445327759
0.078078031539917 0.668810606002808
0.0840840339660645 0.683440923690796
0.0930930376052856 0.703532695770264
0.10510516166687 0.729192018508911
0.11011016368866 0.738708972930908
0.115115165710449 0.746982336044312
0.119119167327881 0.752493500709534
0.122122168540955 0.755862951278687
0.125125169754028 0.758493423461914
0.128128170967102 0.760345935821533
0.131131172180176 0.761424541473389
0.13413417339325 0.761761665344238
0.137137174606323 0.761385440826416
0.140140175819397 0.760319471359253
0.143143177032471 0.758583307266235
0.146146178245544 0.756211996078491
0.150150179862976 0.752146601676941
0.154154181480408 0.747175097465515
0.158158183097839 0.741369962692261
0.162162184715271 0.734715938568115
0.167167186737061 0.725217938423157
0.17217218875885 0.714446306228638
0.17717719078064 0.702332019805908
0.182182192802429 0.688748121261597
0.187187194824219 0.67364239692688
0.193193197250366 0.653611660003662
0.200200200080872 0.628133296966553
0.21521520614624 0.572484254837036
0.222222208976746 0.549185991287231
0.229229211807251 0.527761936187744
0.237237215042114 0.505100965499878
0.247247219085693 0.478595972061157
0.271271228790283 0.416059851646423
0.278278350830078 0.395480632781982
0.285285234451294 0.372965455055237
0.292292356491089 0.348469614982605
0.299299240112305 0.321727752685547
0.3063063621521 0.292287468910217
0.313313245773315 0.260268688201904
0.32032036781311 0.225594282150269
0.327327370643616 0.187824606895447
0.335335373878479 0.14114785194397
0.361361384391785 -0.013901948928833
0.369369387626648 -0.0571707487106323
0.377377390861511 -0.0973055362701416
0.384384393692017 -0.129619836807251
0.390390396118164 -0.154702663421631
0.395395398139954 -0.173335552215576
0.400400400161743 -0.189754009246826
0.405405402183533 -0.204042196273804
0.410410404205322 -0.216433525085449
0.415415406227112 -0.22714638710022
0.420420408248901 -0.236383438110352
0.424424409866333 -0.242748379707336
0.428428411483765 -0.248182535171509
0.432432413101196 -0.252666711807251
0.436436414718628 -0.25622296333313
0.44044041633606 -0.258914709091187
0.443443417549133 -0.260373830795288
0.446446418762207 -0.261330008506775
0.449449419975281 -0.261759042739868
0.452452421188354 -0.261669874191284
0.455455422401428 -0.261058807373047
0.458458423614502 -0.25990355014801
0.461461424827576 -0.258196353912354
0.465465426445007 -0.2551029920578
0.469469428062439 -0.251150369644165
0.474474430084229 -0.245177745819092
0.479479551315308 -0.238267421722412
0.485485553741455 -0.228945851325989
0.491491556167603 -0.218676090240479
0.498498439788818 -0.205512642860413
0.518518447875977 -0.166868805885315
0.523523569107056 -0.158973813056946
0.527527570724487 -0.15361213684082
0.531531572341919 -0.149091243743896
0.535535573959351 -0.145344972610474
0.540540456771851 -0.141521692276001
0.54554557800293 -0.138387084007263
0.552552580833435 -0.134786128997803
0.570570588111877 -0.12664783000946
0.58358359336853 -0.121579766273499
0.599599599838257 -0.115790128707886
0.613613605499268 -0.111495137214661
0.633633613586426 -0.105797290802002
0.644644618034363 -0.103349924087524
0.651651620864868 -0.102374315261841
0.657657623291016 -0.10212230682373
0.662662744522095 -0.102503418922424
0.667667627334595 -0.10338568687439
0.672672748565674 -0.104798555374146
0.676676750183105 -0.106407880783081
0.680680751800537 -0.108573794364929
0.684684753417969 -0.111401319503784
0.6886887550354 -0.114969849586487
0.692692756652832 -0.119300246238708
0.696696758270264 -0.124409079551697
0.701701641082764 -0.131740927696228
0.707707643508911 -0.141562700271606
0.716716766357422 -0.157501578330994
0.740740776062012 -0.201567411422729
0.751751780509949 -0.222901821136475
0.762762784957886 -0.245607852935791
0.774774789810181 -0.271606206893921
0.785785794258118 -0.296766877174377
0.795795798301697 -0.321261525154114
0.80880880355835 -0.353249430656433
0.813813805580139 -0.364207148551941
0.817817807197571 -0.371884346008301
0.821821808815002 -0.37835955619812
0.824824810028076 -0.382336139678955
0.82782781124115 -0.385531544685364
0.830830812454224 -0.38796079158783
0.833833813667297 -0.389634132385254
0.836836814880371 -0.39055597782135
0.839839816093445 -0.390747427940369
0.842842817306519 -0.390225410461426
0.845845818519592 -0.389017820358276
0.848848819732666 -0.387201309204102
0.852852821350098 -0.384040117263794
0.858858823776245 -0.378325700759888
0.871871948242188 -0.365408420562744
0.876876831054688 -0.361320495605469
0.880880832672119 -0.358818650245667
0.884884834289551 -0.357093453407288
0.887887954711914 -0.356332540512085
0.891891956329346 -0.356015801429749
0.895895957946777 -0.35632848739624
0.904904842376709 -0.357925295829773
0.911911964416504 -0.358761787414551
0.917917966842651 -0.358852028846741
0.926926851272583 -0.358277797698975
0.93293285369873 -0.357502937316895
0.93793797492981 -0.356384992599487
0.941941976547241 -0.3549964427948
0.945945978164673 -0.353039264678955
0.949949979782104 -0.35041356086731
0.953953981399536 -0.346959829330444
0.95695698261261 -0.343704700469971
0.959959983825684 -0.339789628982544
0.963963985443115 -0.333511829376221
0.967967987060547 -0.326145768165588
0.972972989082336 -0.315717458724976
0.981981992721558 -0.295271039009094
1 -0.254091382026672
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.411001563072205
0.0520520210266113 0.585617542266846
0.0620620250701904 0.621667623519897
0.0680680274963379 0.640709400177002
0.0740740299224854 0.658120632171631
0.0800800323486328 0.673664093017578
0.0870870351791382 0.690408229827881
0.0930930376052856 0.703426718711853
0.0990991592407227 0.715055227279663
0.112112164497375 0.738555908203125
0.118118166923523 0.748260498046875
0.123123168945312 0.755228281021118
0.127127170562744 0.759780883789062
0.130130171775818 0.762354135513306
0.132132172584534 0.763071775436401
0.133133172988892 0.762914180755615
0.13413417339325 0.762314081192017
0.135135173797607 0.761199474334717
0.137137174606323 0.757297039031982
0.139139175415039 0.751360893249512
0.141141176223755 0.743677020072937
0.144144177436829 0.729487180709839
0.14814817905426 0.707052946090698
0.157157182693481 0.654256105422974
0.160160183906555 0.639548540115356
0.163163185119629 0.627567291259766
0.165165185928345 0.621296048164368
0.167167186737061 0.616418361663818
0.169169187545776 0.61285924911499
0.171171188354492 0.610537171363831
0.173173189163208 0.609372735023499
0.175175189971924 0.609265565872192
0.17717719078064 0.610058307647705
0.179179191589355 0.611571788787842
0.182182192802429 0.614802718162537
0.19119119644165 0.62578547000885
0.193193197250366 0.627333164215088
0.195195198059082 0.628159284591675
0.197197198867798 0.6280677318573
0.199199199676514 0.62683892250061
0.201201200485229 0.624246716499329
0.203203201293945 0.620141506195068
0.205205202102661 0.61469304561615
0.208208203315735 0.604540348052979
0.212212204933167 0.588575601577759
0.221221208572388 0.551722407341003
0.225225210189819 0.53812837600708
0.229229211807251 0.526290893554688
0.234234213829041 0.513413906097412
0.246246218681335 0.48416006565094
0.269269227981567 0.421070098876953
0.275275230407715 0.401943802833557
0.28728723526001 0.363039255142212
0.291291236877441 0.35188364982605
0.296296358108521 0.339792728424072
0.302302360534668 0.327144384384155
0.308308362960815 0.314284920692444
0.313313245773315 0.302050471305847
0.318318367004395 0.288224577903748
0.323323249816895 0.272849082946777
0.327327370643616 0.258452534675598
0.331331372261047 0.24156391620636
0.335335373878479 0.221832275390625
0.339339375495911 0.199132561683655
0.3443443775177 0.166958808898926
0.34934937953949 0.131057620048523
0.355355381965637 0.0838698148727417
0.376376390457153 -0.0859613418579102
0.381381392478943 -0.119821906089783
0.386386394500732 -0.149065017700195
0.390390396118164 -0.169434070587158
0.394394397735596 -0.187369465827942
0.398398399353027 -0.203078031539917
0.402402400970459 -0.216740608215332
0.406406402587891 -0.228514194488525
0.410410404205322 -0.238531827926636
0.414414405822754 -0.246905207633972
0.418418407440186 -0.253723859786987
0.421421408653259 -0.25786018371582
0.424424409866333 -0.261183261871338
0.427427411079407 -0.263708353042603
0.43043041229248 -0.265444993972778
0.433433413505554 -0.266395926475525
0.436436414718628 -0.266559720039368
0.439439415931702 -0.266026973724365
0.443443417549133 -0.264646649360657
0.450450420379639 -0.262023210525513
0.45445442199707 -0.261260747909546
0.458458423614502 -0.260423064231873
0.460460424423218 -0.25956392288208
0.462462425231934 -0.258188724517822
0.464464426040649 -0.256128430366516
0.466466426849365 -0.253218770027161
0.469469428062439 -0.247286558151245
0.472472429275513 -0.2399080991745
0.477477550506592 -0.225694417953491
0.485485553741455 -0.200780868530273
0.503503561019897 -0.142686486244202
0.512512445449829 -0.113542199134827
0.516516447067261 -0.102407217025757
0.519519567489624 -0.0953840017318726
0.522522449493408 -0.0897684097290039
0.525525569915771 -0.0855839252471924
0.527527570724487 -0.083577036857605
0.529529571533203 -0.0821900367736816
0.531531572341919 -0.0814186334609985
0.533533573150635 -0.0812603235244751
0.535535573959351 -0.0817136764526367
0.537537574768066 -0.0827788114547729
0.539539575576782 -0.0844570398330688
0.541541576385498 -0.0867511034011841
0.544544458389282 -0.0913562774658203
0.547547578811646 -0.0973761081695557
0.550550580024719 -0.10483729839325
0.553553581237793 -0.113773465156555
0.556556582450867 -0.124225497245789
0.560560584068298 -0.140562891960144
0.565565586090088 -0.16382110118866
0.574574589729309 -0.206168055534363
0.578578591346741 -0.222088217735291
0.581581592559814 -0.231738209724426
0.58358359336853 -0.236816763877869
0.585585594177246 -0.240764498710632
0.587587594985962 -0.243586301803589
0.589589595794678 -0.245296478271484
0.591591596603394 -0.245906114578247
0.593593597412109 -0.245438098907471
0.595595598220825 -0.243955492973328
0.597597599029541 -0.241526126861572
0.599599599838257 -0.238215684890747
0.602602601051331 -0.231734871864319
0.605605602264404 -0.223615288734436
0.609609603881836 -0.21057116985321
0.613613605499268 -0.195384740829468
0.618618607521057 -0.174003481864929
0.624624609947205 -0.145806074142456
0.644644618034363 -0.0494263172149658
0.647647619247437 -0.0386494398117065
0.6506507396698 -0.0302414894104004
0.652652740478516 -0.0261218547821045
0.654654741287231 -0.0232170820236206
0.656656742095947 -0.0215245485305786
0.658658742904663 -0.0209882259368896
0.660660743713379 -0.0215288400650024
0.662662744522095 -0.0230696201324463
0.664664745330811 -0.0255361795425415
0.666666746139526 -0.0288561582565308
0.669669628143311 -0.0352835655212402
0.672672748565674 -0.0432443618774414
0.676676750183105 -0.0558623075485229
0.681681632995605 -0.0739850997924805
0.698698759078979 -0.138278484344482
0.702702760696411 -0.150417566299438
0.706706762313843 -0.160760521888733
0.710710763931274 -0.169573664665222
0.714714765548706 -0.177101850509644
0.718718767166138 -0.183573842048645
0.723723649978638 -0.19050395488739
0.729729652404785 -0.197632789611816
0.739739656448364 -0.208252191543579
0.746746778488159 -0.215978622436523
0.751751780509949 -0.222214102745056
0.756756782531738 -0.22944164276123
0.76076078414917 -0.236227989196777
0.764764785766602 -0.244153261184692
0.769769787788391 -0.255650997161865
0.776776790618896 -0.273533821105957
0.787787795066833 -0.301667094230652
0.812812805175781 -0.362038373947144
0.817817807197571 -0.371795654296875
0.821821808815002 -0.378228425979614
0.824824810028076 -0.382175326347351
0.82782781124115 -0.385364174842834
0.830830812454224 -0.387789964675903
0.833833813667297 -0.38952624797821
0.836836814880371 -0.390693783760071
0.839839816093445 -0.391350984573364
0.842842817306519 -0.391461730003357
0.845845818519592 -0.390976786613464
0.848848819732666 -0.389840364456177
0.851851940155029 -0.387990713119507
0.854854822158813 -0.385358929634094
0.858858823776245 -0.380719900131226
0.868868827819824 -0.36832869052887
0.873873949050903 -0.363338112831116
0.877877950668335 -0.360191106796265
0.880880832672119 -0.358577251434326
0.883883953094482 -0.357641100883484
0.887887954711914 -0.357113361358643
0.896896839141846 -0.356858491897583
0.899899959564209 -0.357374906539917
0.903903961181641 -0.358300089836121
0.905905961990356 -0.358242511749268
0.907907962799072 -0.357486844062805
0.909909963607788 -0.355958104133606
0.911911964416504 -0.353765368461609
0.914914846420288 -0.34948205947876
0.91891884803772 -0.342505216598511
0.928928852081299 -0.324170589447021
0.931931972503662 -0.319916486740112
0.933933973312378 -0.31773853302002
0.935935974121094 -0.316214799880981
0.93793797492981 -0.315456032752991
0.939939975738525 -0.315573692321777
0.941941976547241 -0.31663703918457
0.943943977355957 -0.318641781806946
0.945945978164673 -0.321579098701477
0.947947978973389 -0.325441360473633
0.950950980186462 -0.33295726776123
0.953953981399536 -0.342530369758606
0.95695698261261 -0.354129195213318
0.960960984230042 -0.372103452682495
0.976976990699768 -0.447996854782104
0.9809809923172 -0.462682485580444
0.983983993530273 -0.471551775932312
0.986986994743347 -0.478369951248169
0.988988995552063 -0.481847286224365
0.990990996360779 -0.484532117843628
0.992992997169495 -0.4864741563797
0.99499499797821 -0.487720966339111
0.996996998786926 -0.488317728042603
0.998998999595642 -0.488307476043701
1 -0.488087296485901
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.384586691856384
0.0120120048522949 0.427063226699829
0.0180180072784424 0.450736522674561
0.0400400161743164 0.54079270362854
0.0590590238571167 0.611445188522339
0.0650650262832642 0.631810069084167
0.0700700283050537 0.647031903266907
0.0740740299224854 0.657554149627686
0.0830830335617065 0.67857027053833
0.0900900363922119 0.695837259292603
0.0990991592407227 0.718106508255005
0.10510516166687 0.731473088264465
0.11011016368866 0.741213917732239
0.114114165306091 0.747804164886475
0.117117166519165 0.751891493797302
0.120120167732239 0.755139470100403
0.123123168945312 0.757613658905029
0.126126170158386 0.759467363357544
0.12912917137146 0.760775685310364
0.132132172584534 0.761528372764587
0.135135173797607 0.761740684509277
0.139139175415039 0.761404514312744
0.142142176628113 0.760669589042664
0.145145177841187 0.759456872940063
0.14814817905426 0.757700562477112
0.151151180267334 0.755325794219971
0.154154181480408 0.752249002456665
0.157157182693481 0.748374223709106
0.160160183906555 0.743603467941284
0.164164185523987 0.735933065414429
0.168168187141418 0.726977348327637
0.173173189163208 0.714280843734741
0.179179191589355 0.69727897644043
0.186186194419861 0.675585746765137
0.195195198059082 0.645564079284668
0.205205202102661 0.610108137130737
0.22022020816803 0.556006908416748
0.228228211402893 0.531662702560425
0.247247219085693 0.474836111068726
0.252252221107483 0.462306141853333
0.25825822353363 0.449262857437134
0.262262225151062 0.440150618553162
0.274274230003357 0.409351944923401
0.279279232025146 0.395345568656921
0.283283233642578 0.382409811019897
0.288288354873657 0.364019870758057
0.293293237686157 0.343281149864197
0.299299240112305 0.315852761268616
0.307307243347168 0.276360034942627
0.317317247390747 0.223660469055176
0.340340375900269 0.100414156913757
0.354354381561279 0.0307714939117432
0.362362384796143 -0.0126098394393921
0.379379391670227 -0.106760501861572
0.383383393287659 -0.123828411102295
0.38738739490509 -0.138321042060852
0.39239239692688 -0.154071569442749
0.412412405014038 -0.21244752407074
0.417417407035828 -0.225658297538757
0.421421408653259 -0.23457658290863
0.425425410270691 -0.241871237754822
0.429429411888123 -0.247735023498535
0.433433413505554 -0.252349853515625
0.437437415122986 -0.255879640579224
0.441441416740417 -0.258472323417664
0.445445418357849 -0.260260701179504
0.449449419975281 -0.261363863945007
0.453453421592712 -0.261870622634888
0.456456422805786 -0.261683940887451
0.458458423614502 -0.261117696762085
0.460460424423218 -0.260084867477417
0.462462425231934 -0.258487224578857
0.464464426040649 -0.256200194358826
0.466466426849365 -0.253010153770447
0.469469428062439 -0.246512293815613
0.472472429275513 -0.238453507423401
0.477477550506592 -0.223085284233093
0.484484434127808 -0.201750993728638
0.489489555358887 -0.188693761825562
0.493493556976318 -0.179668188095093
0.49749755859375 -0.171915054321289
0.501501560211182 -0.165452361106873
0.504504442214966 -0.161467552185059
0.507507562637329 -0.15823769569397
0.510510444641113 -0.155779838562012
0.513513565063477 -0.154114365577698
0.516516447067261 -0.153263211250305
0.519519567489624 -0.153167605400085
0.522522449493408 -0.153640508651733
0.527527570724487 -0.155159831047058
0.534534454345703 -0.157301545143127
0.537537574768066 -0.157676577568054
0.540540456771851 -0.157435178756714
0.542542457580566 -0.156829953193665
0.544544458389282 -0.15579617023468
0.546546459197998 -0.154270052909851
0.548548460006714 -0.152186393737793
0.550550580024719 -0.149478673934937
0.553553581237793 -0.144162654876709
0.556556582450867 -0.137312412261963
0.55955958366394 -0.128895044326782
0.563563585281372 -0.115527272224426
0.56956958770752 -0.092936635017395
0.576576590538025 -0.066882848739624
0.580580592155457 -0.054146409034729
0.58358359336853 -0.0464125871658325
0.586586594581604 -0.0405439138412476
0.58858859539032 -0.0377044677734375
0.590590596199036 -0.0357447862625122
0.592592597007751 -0.034625768661499
0.594594597816467 -0.0342389345169067
0.596596598625183 -0.0344685316085815
0.598598599433899 -0.0351998805999756
0.601601600646973 -0.0369882583618164
0.605605602264404 -0.0401219129562378
0.609609603881836 -0.0438827276229858
0.61261260509491 -0.0475033521652222
0.615615606307983 -0.0522142648696899
0.618618607521057 -0.0583785772323608
0.621621608734131 -0.0662363767623901
0.624624609947205 -0.0756430625915527
0.628628611564636 -0.090065598487854
0.634634613990784 -0.114277124404907
0.642642617225647 -0.14673113822937
0.646646618843079 -0.160620331764221
0.649649620056152 -0.169104695320129
0.651651620864868 -0.173577785491943
0.653653621673584 -0.177015781402588
0.6556556224823 -0.179417014122009
0.657657623291016 -0.1807861328125
0.659659624099731 -0.181187391281128
0.661661624908447 -0.180715203285217
0.663663625717163 -0.179449081420898
0.665665626525879 -0.177423238754272
0.667667627334595 -0.174672722816467
0.670670747756958 -0.16937267780304
0.67467474937439 -0.160689830780029
0.680680751800537 -0.145731925964355
0.685685634613037 -0.133550882339478
0.6886887550354 -0.127407193183899
0.691691637039185 -0.122754573822021
0.6936936378479 -0.120670318603516
0.695695638656616 -0.119453310966492
0.697697639465332 -0.118981957435608
0.699699640274048 -0.119096040725708
0.701701641082764 -0.119663119316101
0.704704761505127 -0.121261954307556
0.707707643508911 -0.123663544654846
0.710710763931274 -0.126764059066772
0.714714765548706 -0.131811380386353
0.718718767166138 -0.137817978858948
0.722722768783569 -0.144894599914551
0.726726770401001 -0.153107285499573
0.730730772018433 -0.162528514862061
0.735735654830933 -0.176030993461609
0.743743658065796 -0.199952483177185
0.752752780914307 -0.226529002189636
0.757757782936096 -0.239640712738037
0.762762784957886 -0.25105607509613
0.767767786979675 -0.260935306549072
0.781781792640686 -0.287474155426025
0.786786794662476 -0.298935294151306
0.811811804771423 -0.3596351146698
0.816816806793213 -0.369909644126892
0.820820808410645 -0.376744866371155
0.824824810028076 -0.382195234298706
0.828828811645508 -0.386412024497986
0.831831812858582 -0.388779401779175
0.833833813667297 -0.389784812927246
0.835835814476013 -0.390153408050537
0.837837815284729 -0.389779567718506
0.839839816093445 -0.388755798339844
0.842842817306519 -0.386308670043945
0.84684681892395 -0.382068157196045
0.852852821350098 -0.375770807266235
0.856856822967529 -0.372585296630859
0.859859943389893 -0.370879650115967
0.863863945007324 -0.369293093681335
0.871871948242188 -0.366419792175293
0.877877950668335 -0.363371133804321
0.885885953903198 -0.359275460243225
0.88988995552063 -0.357754468917847
0.893893957138062 -0.356894850730896
0.896896839141846 -0.356822490692139
0.899899959564209 -0.357341170310974
0.903903961181641 -0.358272433280945
0.905905961990356 -0.358180284500122
0.907907962799072 -0.357315301895142
0.909909963607788 -0.355648040771484
0.912912845611572 -0.352161288261414
0.91891884803772 -0.343743324279785
0.923923969268799 -0.337109208106995
0.92792797088623 -0.332682728767395
0.931931972503662 -0.329035758972168
0.934934854507446 -0.326930522918701
0.93793797492981 -0.325634717941284
0.939939975738525 -0.325346350669861
0.941941976547241 -0.325607061386108
0.943943977355957 -0.326493978500366
0.945945978164673 -0.32808518409729
0.947947978973389 -0.330460071563721
0.949949979782104 -0.333699345588684
0.95195198059082 -0.337885499000549
0.953953981399536 -0.343091487884521
0.95695698261261 -0.352793455123901
0.959959983825684 -0.364653468132019
0.962962985038757 -0.378549337387085
0.966966986656189 -0.40000319480896
0.971971988677979 -0.430438876152039
0.982982993125916 -0.502935409545898
0.988988995552063 -0.540165662765503
0.992992997169495 -0.561982154846191
0.996996998786926 -0.580379366874695
1 -0.591425895690918
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.760430335998535
0.00200200080871582 0.757588624954224
0.00400400161743164 0.753732442855835
0.00700700283050537 0.746213912963867
0.0100100040435791 0.736834287643433
0.0140140056610107 0.721832990646362
0.0180180072784424 0.704447984695435
0.0230230093002319 0.680019855499268
0.0300300121307373 0.642252445220947
0.0350350141525269 0.615978956222534
0.0380380153656006 0.602253556251526
0.0410410165786743 0.591048717498779
0.0430430173873901 0.585384130477905
0.045045018196106 0.581450939178467
0.0460460186004639 0.580211639404297
0.0470470190048218 0.579499006271362
0.0480480194091797 0.579345226287842
0.0490490198135376 0.579782247543335
0.0500500202178955 0.5808424949646
0.0510510206222534 0.582558870315552
0.0530530214309692 0.587894320487976
0.056056022644043 0.599056482315063
0.0620620250701904 0.622581005096436
0.0660660266876221 0.635976552963257
0.0700700283050537 0.647463917732239
0.0750750303268433 0.659988641738892
0.102102041244507 0.723840951919556
0.108108162879944 0.73557710647583
0.113113164901733 0.744072318077087
0.117117166519165 0.749907255172729
0.121121168136597 0.754762530326843
0.12412416934967 0.757675647735596
0.127127170562744 0.759889364242554
0.130130171775818 0.7613525390625
0.132132172584534 0.761827230453491
0.13413417339325 0.761802673339844
0.136136174201965 0.761194825172424
0.138138175010681 0.760011315345764
0.141141176223755 0.75737452507019
0.145145177841187 0.752826333045959
0.164164185523987 0.728693723678589
0.168168187141418 0.722044944763184
0.17217218875885 0.713884115219116
0.176176190376282 0.704360246658325
0.181181192398071 0.690845966339111
0.187187194824219 0.672706127166748
0.194194197654724 0.649471044540405
0.202202200889587 0.620837688446045
0.218218207359314 0.562514662742615
0.224224209785461 0.543338298797607
0.236236214637756 0.507628679275513
0.243243217468262 0.488408327102661
0.253253221511841 0.462855100631714
0.266266226768494 0.429765343666077
0.270270228385925 0.417583465576172
0.276276350021362 0.397023797035217
0.283283233642578 0.373148441314697
0.28728723526001 0.361277103424072
0.290290355682373 0.354039430618286
0.292292356491089 0.350385665893555
0.294294357299805 0.347752094268799
0.296296358108521 0.346026539802551
0.298298358917236 0.345060586929321
0.300300359725952 0.344693422317505
0.303303241729736 0.344965815544128
0.307307243347168 0.346172332763672
0.314314365386963 0.348458409309387
0.317317247390747 0.34881579875946
0.319319248199463 0.34864616394043
0.321321249008179 0.348054528236389
0.323323249816895 0.346956729888916
0.3253253698349 0.345267295837402
0.327327370643616 0.342898607254028
0.329329371452332 0.339761018753052
0.331331372261047 0.335762500762939
0.333333373069763 0.330808401107788
0.336336374282837 0.321369171142578
0.339339375495911 0.309205651283264
0.342342376708984 0.294098615646362
0.345345377922058 0.275922417640686
0.348348379135132 0.254534721374512
0.351351380348206 0.229774236679077
0.355355381965637 0.191374182701111
0.359359383583069 0.147438526153564
0.365365386009216 0.0740134716033936
0.384384393692017 -0.166000127792358
0.389389395713806 -0.218824625015259
0.393393397331238 -0.255406856536865
0.397397398948669 -0.28626811504364
0.400400400161743 -0.305424571037292
0.403403401374817 -0.320919752120972
0.405405402183533 -0.329097628593445
0.407407402992249 -0.335488080978394
0.409409403800964 -0.34011971950531
0.41141140460968 -0.343122839927673
0.413413405418396 -0.344644069671631
0.414414405822754 -0.34489381313324
0.415415406227112 -0.344826459884644
0.417417407035828 -0.343809008598328
0.419419407844543 -0.341727495193481
0.421421408653259 -0.338714480400085
0.424424409866333 -0.332730770111084
0.427427411079407 -0.32535195350647
0.431431412696838 -0.31401789188385
0.444444417953491 -0.275692582130432
0.447447419166565 -0.26873767375946
0.450450420379639 -0.263284206390381
0.452452421188354 -0.260663866996765
0.45445442199707 -0.258804798126221
0.456456422805786 -0.257529497146606
0.45945942401886 -0.256370067596436
0.467467427253723 -0.254040002822876
0.472472429275513 -0.251329898834229
0.479479551315308 -0.246915578842163
0.483483552932739 -0.243793249130249
0.487487554550171 -0.239890217781067
0.490490436553955 -0.236276507377625
0.493493556976318 -0.231932163238525
0.49749755859375 -0.224852442741394
0.50250244140625 -0.214528322219849
0.512512445449829 -0.193502902984619
0.516516447067261 -0.186625003814697
0.520520448684692 -0.181133508682251
0.527527570724487 -0.172986030578613
0.538538455963135 -0.159849286079407
0.546546459197998 -0.149390459060669
0.554554581642151 -0.137938022613525
0.566566586494446 -0.120685815811157
0.573573589324951 -0.111610651016235
0.579579591751099 -0.104665756225586
0.585585594177246 -0.0986571311950684
0.590590596199036 -0.0944843292236328
0.594594597816467 -0.0917655229568481
0.598598599433899 -0.0896575450897217
0.602602601051331 -0.0882200002670288
0.606606602668762 -0.0875167846679688
0.609609603881836 -0.087512731552124
0.61261260509491 -0.0879915952682495
0.615615606307983 -0.0889866352081299
0.618618607521057 -0.0905331373214722
0.621621608734131 -0.0926687717437744
0.624624609947205 -0.0954335927963257
0.627627611160278 -0.0988694429397583
0.63163161277771 -0.104402661323547
0.6366366147995 -0.112333416938782
0.648648619651794 -0.132267713546753
0.652652740478516 -0.137784600257874
0.6556556224823 -0.141167044639587
0.658658742904663 -0.143720507621765
0.660660743713379 -0.14487898349762
0.662662744522095 -0.14554226398468
0.664664745330811 -0.145660638809204
0.666666746139526 -0.145238280296326
0.668668746948242 -0.144322633743286
0.671671628952026 -0.142127275466919
0.67467474937439 -0.139082908630371
0.67967963218689 -0.132806658744812
0.685685634613037 -0.125393748283386
0.6886887550354 -0.122609972953796
0.690690755844116 -0.121351838111877
0.692692756652832 -0.120703816413879
0.694694757461548 -0.120776414871216
0.696696758270264 -0.121585488319397
0.698698759078979 -0.123052835464478
0.701701641082764 -0.1263108253479
0.704704761505127 -0.130598783493042
0.708708763122559 -0.137449622154236
0.718718767166138 -0.155323266983032
0.734734773635864 -0.181057453155518
0.738738775253296 -0.189249277114868
0.742742776870728 -0.198930501937866
0.749749660491943 -0.218090415000916
0.756756782531738 -0.236676335334778
0.762762784957886 -0.250866174697876
0.767767786979675 -0.261135339736938
0.783783793449402 -0.291904926300049
0.788788795471191 -0.303820610046387
0.811811804771423 -0.361029505729675
0.815815806388855 -0.368699550628662
0.819819808006287 -0.375153541564941
0.823823809623718 -0.380757808685303
0.82782781124115 -0.385313987731934
0.830830812454224 -0.387883305549622
0.833833813667297 -0.389678955078125
0.836836814880371 -0.390735030174255
0.839839816093445 -0.391138792037964
0.842842817306519 -0.390798330307007
0.845845818519592 -0.389722585678101
0.848848819732666 -0.38800835609436
0.852852821350098 -0.384888410568237
0.857857942581177 -0.379966735839844
0.87087082862854 -0.366425395011902
0.875875949859619 -0.362384080886841
0.879879951477051 -0.359839558601379
0.883883953094482 -0.357940912246704
0.887887954711914 -0.356716394424438
0.891891956329346 -0.35619330406189
0.895895957946777 -0.356396675109863
0.899899959564209 -0.357345938682556
0.903903961181641 -0.358383178710938
0.905905961990356 -0.358257651329041
0.907907962799072 -0.357298135757446
0.909909963607788 -0.355441331863403
0.911911964416504 -0.352862000465393
0.914914846420288 -0.348037719726562
0.923923969268799 -0.332352042198181
0.926926851272583 -0.328688740730286
0.928928852081299 -0.327038049697876
0.930930852890015 -0.32607364654541
0.93293285369873 -0.325809836387634
0.934934854507446 -0.326174974441528
0.936936855316162 -0.327084302902222
0.939939975738525 -0.329285144805908
0.94294285774231 -0.332240343093872
0.947947978973389 -0.338083863258362
0.953953981399536 -0.345012784004211
0.95695698261261 -0.347798585891724
0.959959983825684 -0.349976301193237
0.962962985038757 -0.351608037948608
0.966966986656189 -0.35303521156311
0.970970988273621 -0.353720664978027
0.974974989891052 -0.353774070739746
0.979979991912842 -0.353151321411133
0.985985994338989 -0.351971626281738
0.989989995956421 -0.350528359413147
0.992992997169495 -0.348772764205933
0.995995998382568 -0.346310973167419
0.998998999595642 -0.343202829360962
1 -0.34203577041626
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.350813150405884
0.00800800323486328 0.384032011032104
0.0160160064697266 0.419443845748901
0.0230230093002319 0.452854752540588
0.0400400161743164 0.53516411781311
0.0470470190048218 0.565750122070312
0.0530530214309692 0.589645624160767
0.0590590238571167 0.611345887184143
0.0660660266876221 0.634413003921509
0.0720720291137695 0.652590990066528
0.0770770311355591 0.666177988052368
0.0830830335617065 0.680929899215698
0.0920920372009277 0.701305150985718
0.104104042053223 0.727146029472351
0.11011016368866 0.738782167434692
0.115115165710449 0.74720823764801
0.119119167327881 0.752798795700073
0.122122168540955 0.756152391433716
0.125125169754028 0.758653163909912
0.127127170562744 0.759782552719116
0.12912917137146 0.760442018508911
0.13413417339325 0.761533617973328
0.136136174201965 0.762689352035522
0.138138175010681 0.764528274536133
0.141141176223755 0.768200039863586
0.150150179862976 0.780252456665039
0.15315318107605 0.782985210418701
0.155155181884766 0.784178495407104
0.157157182693481 0.784770965576172
0.159159183502197 0.784675598144531
0.161161184310913 0.783802509307861
0.163163185119629 0.782058954238892
0.165165185928345 0.779371738433838
0.167167186737061 0.775764465332031
0.170170187950134 0.768730401992798
0.173173189163208 0.75987720489502
0.176176190376282 0.749335408210754
0.180180191993713 0.732850670814514
0.184184193611145 0.713818311691284
0.190190196037292 0.682023525238037
0.199199199676514 0.634283065795898
0.203203201293945 0.615772366523743
0.208208203315735 0.595729351043701
0.213213205337524 0.578198432922363
0.22022020816803 0.55599308013916
0.236236214637756 0.50758945941925
0.243243217468262 0.488419413566589
0.253253221511841 0.46303927898407
0.264264225959778 0.434805154800415
0.268268227577209 0.424942970275879
0.280280351638794 0.397472858428955
0.283283233642578 0.388121247291565
0.286286354064941 0.376640200614929
0.289289236068726 0.362624406814575
0.292292356491089 0.345676898956299
0.296296358108521 0.318627595901489
0.301301240921021 0.279488801956177
0.309309244155884 0.21036171913147
0.319319248199463 0.125320792198181
0.329329371452332 0.0445846319198608
0.334334373474121 0.0079725980758667
0.339339375495911 -0.0241678953170776
0.343343377113342 -0.0464560985565186
0.347347378730774 -0.0655509233474731
0.350350379943848 -0.0776742696762085
0.353353381156921 -0.0878205299377441
0.356356382369995 -0.0958935022354126
0.358358383178711 -0.100070834159851
0.360360383987427 -0.103251099586487
0.362362384796143 -0.105494141578674
0.364364385604858 -0.106939911842346
0.366366386413574 -0.107735633850098
0.36836838722229 -0.108027219772339
0.371371388435364 -0.107834219932556
0.378378391265869 -0.106941699981689
0.380380392074585 -0.107210040092468
0.383383393287659 -0.108369827270508
0.386386394500732 -0.110367298126221
0.389389395713806 -0.113118648529053
0.39239239692688 -0.116543292999268
0.396396398544312 -0.122042655944824
0.399399399757385 -0.12695324420929
0.402402400970459 -0.132745385169983
0.405405402183533 -0.139617085456848
0.408408403396606 -0.147754788398743
0.412412405014038 -0.160515308380127
0.418418407440186 -0.182303190231323
0.428428411483765 -0.218633890151978
0.433433413505554 -0.234506845474243
0.437437415122986 -0.245177268981934
0.44044041633606 -0.251636743545532
0.443443417549133 -0.256510615348816
0.445445418357849 -0.258826494216919
0.447447419166565 -0.260416507720947
0.449449419975281 -0.261315703392029
0.451451420783997 -0.261605381965637
0.453453421592712 -0.261380314826965
0.456456422805786 -0.260339975357056
0.460460424423218 -0.258226156234741
0.467467427253723 -0.253718018531799
0.472472429275513 -0.249941945075989
0.475475549697876 -0.247034311294556
0.480480432510376 -0.241206765174866
0.486486434936523 -0.234201908111572
0.490490436553955 -0.230406999588013
0.494494438171387 -0.227335214614868
0.499499559402466 -0.224259614944458
0.506506443023682 -0.220799446105957
0.516516447067261 -0.215908885002136
0.52152156829834 -0.21271800994873
0.525525569915771 -0.209466576576233
0.529529571533203 -0.205370545387268
0.533533573150635 -0.200210094451904
0.536536455154419 -0.195500493049622
0.539539575576782 -0.189954996109009
0.542542457580566 -0.183462381362915
0.54554557800293 -0.175904750823975
0.549549579620361 -0.163977026939392
0.554554581642151 -0.146525144577026
0.561561584472656 -0.122021198272705
0.566566586494446 -0.106985569000244
0.571571588516235 -0.0940680503845215
0.575575590133667 -0.085207462310791
0.579579591751099 -0.0776268243789673
0.58358359336853 -0.0713094472885132
0.587587594985962 -0.0662491321563721
0.590590596199036 -0.0632809400558472
0.593593597412109 -0.0610275268554688
0.596596598625183 -0.0594981908798218
0.599599599838257 -0.0587053298950195
0.602602601051331 -0.0586650371551514
0.605605602264404 -0.0593972206115723
0.608608603477478 -0.0609252452850342
0.611611604690552 -0.0632765293121338
0.614614605903625 -0.0664823055267334
0.617617607116699 -0.0705783367156982
0.620620608329773 -0.0756044387817383
0.623623609542847 -0.0816048383712769
0.62662661075592 -0.0886287689208984
0.630630612373352 -0.0996804237365723
0.634634613990784 -0.112783908843994
0.639639616012573 -0.131526589393616
0.648648619651794 -0.165605306625366
0.652652740478516 -0.178178787231445
0.6556556224823 -0.185558676719666
0.657657623291016 -0.189149618148804
0.659659624099731 -0.191502451896667
0.661661624908447 -0.192512392997742
0.662662744522095 -0.192502737045288
0.663663625717163 -0.192157626152039
0.665665626525879 -0.190490365028381
0.667667627334595 -0.187638282775879
0.669669628143311 -0.183777093887329
0.672672748565674 -0.176473617553711
0.676676750183105 -0.164811968803406
0.686686754226685 -0.134372234344482
0.689689636230469 -0.127192497253418
0.691691637039185 -0.123427629470825
0.6936936378479 -0.120643734931946
0.695695638656616 -0.118889093399048
0.697697639465332 -0.118064522743225
0.699699640274048 -0.118039488792419
0.701701641082764 -0.118693590164185
0.703703641891479 -0.11996853351593
0.705705642700195 -0.121835589408875
0.708708763122559 -0.125686407089233
0.711711645126343 -0.130719661712646
0.714714765548706 -0.136852741241455
0.718718767166138 -0.146578669548035
0.732732772827148 -0.183013081550598
0.739739656448364 -0.198513627052307
0.749749660491943 -0.218910813331604
0.764764785766602 -0.249434590339661
0.774774789810181 -0.271222352981567
0.78478479385376 -0.294223308563232
0.798798799514771 -0.328727006912231
0.809809803962708 -0.356259226799011
0.813813805580139 -0.364813804626465
0.817817807197571 -0.372027516365051
0.821821808815002 -0.37813925743103
0.825825810432434 -0.383233308792114
0.828828811645508 -0.386221170425415
0.831831812858582 -0.388415336608887
0.834834814071655 -0.389973640441895
0.838838815689087 -0.391372919082642
0.841841816902161 -0.391895771026611
0.844844818115234 -0.391846656799316
0.847847819328308 -0.391109466552734
0.850850820541382 -0.389561653137207
0.853853940963745 -0.387109279632568
0.856856822967529 -0.38390064239502
0.861861944198608 -0.377541780471802
0.868868827819824 -0.36844789981842
0.871871948242188 -0.365327119827271
0.874874830245972 -0.362936615943909
0.878878831863403 -0.360639214515686
0.882882833480835 -0.359042763710022
0.887887954711914 -0.357674837112427
0.892892837524414 -0.356874465942383
0.896896839141846 -0.356796026229858
0.900900840759277 -0.357337236404419
0.905905961990356 -0.358086347579956
0.908908843994141 -0.357794404029846
0.911911964416504 -0.356732845306396
0.915915966033936 -0.354476451873779
0.920920848846436 -0.351615071296692
0.923923969268799 -0.350520253181458
0.926926851272583 -0.350018382072449
0.930930852890015 -0.350021362304688
0.936936855316162 -0.350826859474182
0.941941976547241 -0.351381063461304
0.944944858551025 -0.351171970367432
0.947947978973389 -0.35024893283844
0.95195198059082 -0.347966432571411
0.955955982208252 -0.345763564109802
0.958958983421326 -0.344791769981384
0.962962985038757 -0.344218969345093
0.966966986656189 -0.344308257102966
0.970970988273621 -0.345121383666992
0.97597599029541 -0.346046686172485
0.978978991508484 -0.34583306312561
0.981981992721558 -0.34476625919342
0.984984993934631 -0.342919230461121
0.987987995147705 -0.340373754501343
0.991991996765137 -0.336023092269897
0.995995998382568 -0.330727458000183
1 -0.324632883071899
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.404847741127014
0.0250250101089478 0.496019244194031
0.033033013343811 0.522587060928345
0.0460460186004639 0.564264297485352
0.0530530214309692 0.5892653465271
0.0620620250701904 0.621796607971191
0.0680680274963379 0.640986680984497
0.0740740299224854 0.658230543136597
0.0800800323486328 0.673924922943115
0.0870870351791382 0.69054901599884
0.0940940380096436 0.705626487731934
0.10510516166687 0.728208780288696
0.111111164093018 0.739392280578613
0.116116166114807 0.747577309608459
0.120120167732239 0.753097057342529
0.123123168945312 0.756484985351562
0.126126170158386 0.759107112884521
0.12912917137146 0.760845899581909
0.132132172584534 0.761666059494019
0.13413417339325 0.761714816093445
0.136136174201965 0.761337995529175
0.139139175415039 0.759995937347412
0.142142176628113 0.757837533950806
0.145145177841187 0.75495433807373
0.149149179458618 0.75011932849884
0.15315318107605 0.744301438331604
0.158158183097839 0.735854625701904
0.163163185119629 0.726299643516541
0.169169187545776 0.713586330413818
0.176176190376282 0.697229981422424
0.183183193206787 0.679293990135193
0.190190196037292 0.659652233123779
0.19619619846344 0.641218423843384
0.202202200889587 0.620975494384766
0.211211204528809 0.587859392166138
0.219219207763672 0.559072852134705
0.225225210189819 0.539710164070129
0.233233213424683 0.516201257705688
0.240240216255188 0.497310876846313
0.281281232833862 0.390681743621826
0.285285234451294 0.377416729927063
0.288288354873657 0.365591406822205
0.291291236877441 0.35170316696167
0.295295238494873 0.32963228225708
0.300300359725952 0.297783136367798
0.307307243347168 0.248968243598938
0.324324369430542 0.128593921661377
0.330330371856689 0.0909706354141235
0.335335373878479 0.063568115234375
0.340340375900269 0.0397729873657227
0.345345377922058 0.0187592506408691
0.351351380348206 -0.00392234325408936
0.376376390457153 -0.0946073532104492
0.383383393287659 -0.123841762542725
0.406406402587891 -0.22172486782074
0.412412405014038 -0.243720293045044
0.417417407035828 -0.259606838226318
0.420420408248901 -0.267669081687927
0.423423409461975 -0.274260878562927
0.425425410270691 -0.277681589126587
0.427427411079407 -0.280209898948669
0.429429411888123 -0.281755566596985
0.431431412696838 -0.282312750816345
0.433433413505554 -0.281974911689758
0.43543541431427 -0.280871391296387
0.437437415122986 -0.279143691062927
0.44044041633606 -0.275702953338623
0.451451420783997 -0.26179313659668
0.45445442199707 -0.259627819061279
0.457457423210144 -0.258221626281738
0.464464426040649 -0.255457401275635
0.467467427253723 -0.253473281860352
0.470470428466797 -0.250726938247681
0.474474430084229 -0.246050357818604
0.47847843170166 -0.240421772003174
0.483483552932739 -0.232370495796204
0.490490436553955 -0.219892144203186
0.506506443023682 -0.190909624099731
0.512512445449829 -0.181393027305603
0.520520448684692 -0.169816613197327
0.541541576385498 -0.140970349311829
0.54554557800293 -0.136595249176025
0.548548460006714 -0.134029984474182
0.551551580429077 -0.132245421409607
0.553553581237793 -0.13156521320343
0.555555582046509 -0.131346583366394
0.557557582855225 -0.131637096405029
0.55955958366394 -0.132484436035156
0.561561584472656 -0.133901476860046
0.56456458568573 -0.136878252029419
0.56956958770752 -0.143064498901367
0.574574589729309 -0.149091958999634
0.577577590942383 -0.151870846748352
0.580580592155457 -0.15386950969696
0.58358359336853 -0.155120611190796
0.586586594581604 -0.155651450157166
0.589589595794678 -0.155484437942505
0.592592597007751 -0.154637098312378
0.595595598220825 -0.153122186660767
0.598598599433899 -0.150947451591492
0.601601600646973 -0.148117065429688
0.606606602668762 -0.142364978790283
0.617617607116699 -0.128865122795105
0.622622609138489 -0.121666550636292
0.635635614395142 -0.101878762245178
0.640640616416931 -0.0958981513977051
0.645645618438721 -0.0908503532409668
0.651651620864868 -0.0857315063476562
0.656656742095947 -0.0821744203567505
0.659659624099731 -0.0807886123657227
0.661661624908447 -0.0803984403610229
0.663663625717163 -0.0805342197418213
0.665665626525879 -0.0811827182769775
0.667667627334595 -0.0823124647140503
0.670670747756958 -0.084842324256897
0.673673629760742 -0.0882867574691772
0.676676750183105 -0.0925482511520386
0.681681632995605 -0.100890755653381
0.689689636230469 -0.114350318908691
0.707707643508911 -0.142973184585571
0.734734773635864 -0.188540697097778
0.74174165725708 -0.201910734176636
0.748748779296875 -0.216572642326355
0.75575578212738 -0.232699871063232
0.762762784957886 -0.248667240142822
0.768768787384033 -0.260705828666687
0.777777791023254 -0.278536915779114
0.783783793449402 -0.291951894760132
0.794794797897339 -0.318832755088806
0.810810804367065 -0.358060598373413
0.815815806388855 -0.368229269981384
0.819819808006287 -0.375153779983521
0.823823809623718 -0.380870819091797
0.82782781124115 -0.385390996932983
0.830830812454224 -0.387986183166504
0.833833813667297 -0.389712810516357
0.835835814476013 -0.390286087989807
0.837837815284729 -0.390410542488098
0.840840816497803 -0.38991367816925
0.844844818115234 -0.388404607772827
0.850850820541382 -0.38538646697998
0.854854822158813 -0.382634043693542
0.858858823776245 -0.378998756408691
0.86586594581604 -0.371632099151611
0.874874830245972 -0.362302660942078
0.878878831863403 -0.358769178390503
0.881881952285767 -0.356638193130493
0.884884834289551 -0.355180025100708
0.887887954711914 -0.354564785957336
0.890890836715698 -0.354671120643616
0.89489483833313 -0.355574607849121
0.901901960372925 -0.357525110244751
0.906906843185425 -0.358221769332886
0.914914846420288 -0.358668923377991
0.921921968460083 -0.35852575302124
0.928928852081299 -0.357805728912354
0.934934854507446 -0.356600642204285
0.939939975738525 -0.355057954788208
0.944944858551025 -0.352891564369202
0.948948860168457 -0.350605487823486
0.952952980995178 -0.347726345062256
0.95695698261261 -0.344158172607422
0.970970988273621 -0.330650091171265
0.973973989486694 -0.328824043273926
0.976976990699768 -0.327762961387634
0.979979991912842 -0.327330589294434
0.983983993530273 -0.327398896217346
0.993993997573853 -0.328125834465027
0.996996998786926 -0.327741146087646
1 -0.326739072799683
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.998989582061768
0.00200200080871582 0.99381959438324
0.00400400161743164 0.987041115760803
0.00600600242614746 0.978547096252441
0.00900900363922119 0.962353348731995
0.0120120048522949 0.94188928604126
0.0150150060653687 0.917154788970947
0.0180180072784424 0.888169050216675
0.022022008895874 0.843840956687927
0.0290290117263794 0.757472276687622
0.0350350141525269 0.684956312179565
0.0390390157699585 0.642913341522217
0.0420420169830322 0.616987466812134
0.044044017791748 0.603147029876709
0.0460460186004639 0.592551946640015
0.0480480194091797 0.585630297660828
0.0490490198135376 0.583682775497437
0.0500500202178955 0.582818031311035
0.0510510206222534 0.583091497421265
0.0520520210266113 0.584516763687134
0.0530530214309692 0.586934685707092
0.0550550222396851 0.593941807746887
0.0620620250701904 0.622462511062622
0.0660660266876221 0.635603070259094
0.0710710287094116 0.649993658065796
0.0790790319442749 0.671265363693237
0.0860860347747803 0.688085436820984
0.0930930376052856 0.703484058380127
0.101101160049438 0.719585657119751
0.109109163284302 0.734405994415283
0.116116166114807 0.746145248413086
0.121121168136597 0.753478288650513
0.12412416934967 0.75705897808075
0.127127170562744 0.759742856025696
0.12912917137146 0.760968923568726
0.131131172180176 0.76171088218689
0.133133172988892 0.761940240859985
0.135135173797607 0.761626482009888
0.137137174606323 0.760754585266113
0.139139175415039 0.759381532669067
0.142142176628113 0.756541728973389
0.146146178245544 0.751666069030762
0.152152180671692 0.743101119995117
0.159159183502197 0.733244776725769
0.164164185523987 0.727349042892456
0.170170187950134 0.720288038253784
0.174174189567566 0.714576125144958
0.17717719078064 0.709305047988892
0.180180191993713 0.702870845794678
0.183183193206787 0.694981575012207
0.186186194419861 0.685537934303284
0.190190196037292 0.670833349227905
0.19619619846344 0.645952343940735
0.206206202507019 0.604286193847656
0.212212204933167 0.582214951515198
0.219219207763672 0.559066295623779
0.229229211807251 0.527806282043457
0.235235214233398 0.510642528533936
0.242242217063904 0.492570400238037
0.255255222320557 0.45957612991333
0.280280351638794 0.389945507049561
0.286286354064941 0.370277166366577
0.291291236877441 0.351852178573608
0.296296358108521 0.331120491027832
0.301301240921021 0.308052182197571
0.307307243347168 0.277320981025696
0.313313245773315 0.243211150169373
0.319319248199463 0.205566167831421
0.3253253698349 0.164321899414062
0.338338375091553 0.0731790065765381
0.343343377113342 0.0424220561981201
0.347347378730774 0.0207984447479248
0.352352380752563 -0.00273025035858154
0.357357382774353 -0.0232222080230713
0.362362384796143 -0.0414109230041504
0.37337338924408 -0.0798825025558472
0.377377390861511 -0.0971665382385254
0.380380392074585 -0.112580895423889
0.384384393692017 -0.136447191238403
0.401401400566101 -0.243625164031982
0.405405402183533 -0.264237284660339
0.409409403800964 -0.281644225120544
0.412412405014038 -0.292375326156616
0.415415406227112 -0.300842642784119
0.417417407035828 -0.305118918418884
0.419419407844543 -0.30825662612915
0.421421408653259 -0.310224890708923
0.423423409461975 -0.311026453971863
0.425425410270691 -0.310717582702637
0.427427411079407 -0.309426069259644
0.429429411888123 -0.307285785675049
0.432432413101196 -0.302771925926208
0.43543541431427 -0.297072052955627
0.44044041633606 -0.285944938659668
0.449449419975281 -0.265473008155823
0.452452421188354 -0.259868741035461
0.455455422401428 -0.255490183830261
0.457457423210144 -0.253454327583313
0.45945942401886 -0.252269387245178
0.461461424827576 -0.252061009407043
0.463463425636292 -0.252956628799438
0.465465426445007 -0.255081176757812
0.467467427253723 -0.258471488952637
0.469469428062439 -0.263014316558838
0.472472429275513 -0.271686673164368
0.475475549697876 -0.282180309295654
0.479479551315308 -0.298223972320557
0.495495557785034 -0.365604281425476
0.498498439788818 -0.375167369842529
0.501501560211182 -0.382624864578247
0.503503561019897 -0.386237144470215
0.505505561828613 -0.388741850852966
0.507507562637329 -0.390138745307922
0.509509563446045 -0.390424728393555
0.511511564254761 -0.389593362808228
0.513513565063477 -0.387634873390198
0.515515565872192 -0.384536385536194
0.517517566680908 -0.380281686782837
0.519519567489624 -0.374851107597351
0.522522449493408 -0.364472389221191
0.525525569915771 -0.351587533950806
0.529529571533203 -0.331015348434448
0.533533573150635 -0.307168960571289
0.538538455963135 -0.273723363876343
0.547547578811646 -0.208214282989502
0.555555582046509 -0.151373147964478
0.560560584068298 -0.11991012096405
0.56456458568573 -0.0982407331466675
0.568568587303162 -0.0796732902526855
0.572572588920593 -0.0640138387680054
0.576576590538025 -0.0510945320129395
0.579579591751099 -0.0431164503097534
0.582582592964172 -0.0365475416183472
0.585585594177246 -0.0313434600830078
0.58858859539032 -0.0274673700332642
0.590590596199036 -0.0256059169769287
0.592592597007751 -0.0243139266967773
0.594594597816467 -0.0235855579376221
0.596596598625183 -0.0234161615371704
0.598598599433899 -0.023802638053894
0.600600600242615 -0.0247428417205811
0.602602601051331 -0.0262362957000732
0.604604601860046 -0.0282835960388184
0.60760760307312 -0.0323957204818726
0.610610604286194 -0.0377259254455566
0.613613605499268 -0.0442104339599609
0.617617607116699 -0.0545495748519897
0.621621608734131 -0.0667093992233276
0.62662661075592 -0.0842165946960449
0.634634613990784 -0.112932562828064
0.640640616416931 -0.13208794593811
0.644644618034363 -0.143303036689758
0.648648619651794 -0.152919173240662
0.651651620864868 -0.158887267112732
0.654654741287231 -0.163628816604614
0.656656742095947 -0.166033148765564
0.658658742904663 -0.167777299880981
0.660660743713379 -0.168811798095703
0.662662744522095 -0.169085741043091
0.664664745330811 -0.168546915054321
0.666666746139526 -0.167204618453979
0.668668746948242 -0.165156483650208
0.671671628952026 -0.160985112190247
0.67467474937439 -0.155796766281128
0.67967963218689 -0.145793080329895
0.687687635421753 -0.129616498947144
0.690690755844116 -0.124555349349976
0.6936936378479 -0.120552062988281
0.695695638656616 -0.118627429008484
0.697697639465332 -0.117375373840332
0.699699640274048 -0.116848230361938
0.701701641082764 -0.117024183273315
0.703703641891479 -0.117810606956482
0.705705642700195 -0.119153141975403
0.708708763122559 -0.122139692306519
0.711711645126343 -0.126201748847961
0.714714765548706 -0.131240844726562
0.718718767166138 -0.139317035675049
0.722722768783569 -0.148749947547913
0.727727651596069 -0.162140011787415
0.742742776870728 -0.204354882240295
0.746746778488159 -0.213137030601501
0.754754781723022 -0.228622078895569
0.765765786170959 -0.250337481498718
0.772772789001465 -0.265372037887573
0.77977979183197 -0.281888246536255
0.801801800727844 -0.336748480796814
0.807807803153992 -0.352625131607056
0.811811804771423 -0.36135196685791
0.815815806388855 -0.368712663650513
0.820820808410645 -0.376625299453735
0.824824810028076 -0.382007718086243
0.82782781124115 -0.385300755500793
0.830830812454224 -0.387811541557312
0.833833813667297 -0.389579772949219
0.836836814880371 -0.390748977661133
0.839839816093445 -0.391281127929688
0.841841816902161 -0.391131997108459
0.843843817710876 -0.390532970428467
0.84684681892395 -0.388904094696045
0.849849820137024 -0.386579632759094
0.853853940963745 -0.382738828659058
0.866866827011108 -0.36952805519104
0.871871948242188 -0.365886092185974
0.877877950668335 -0.362214684486389
0.882882833480835 -0.359790086746216
0.887887954711914 -0.358026385307312
0.891891956329346 -0.357136964797974
0.895895957946777 -0.356743931770325
0.899899959564209 -0.35687780380249
0.904904842376709 -0.357804179191589
0.909909963607788 -0.358570694923401
0.912912845611572 -0.358388423919678
0.916916847229004 -0.357412576675415
0.923923969268799 -0.354772329330444
0.928928852081299 -0.353089928627014
0.93293285369873 -0.352326631546021
0.94294285774231 -0.35075855255127
0.947947978973389 -0.349363923072815
0.95195198059082 -0.347690343856812
0.954954981803894 -0.345946550369263
0.957957983016968 -0.343479156494141
0.961961984634399 -0.339188098907471
0.965965986251831 -0.333930134773254
0.970970988273621 -0.326223254203796
0.976976990699768 -0.315645217895508
0.983983993530273 -0.301944494247437
0.992992997169495 -0.282931685447693
1 -0.267549633979797
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.371107935905457
0.0100100040435791 0.410975933074951
0.0230230093002319 0.465383648872375
0.0460460186004639 0.562243938446045
0.0540540218353271 0.593158602714539
0.0610610246658325 0.618310689926147
0.06706702709198 0.637832403182983
0.0730730295181274 0.65543532371521
0.0790790319442749 0.671131491661072
0.0860860347747803 0.687731623649597
0.104104042053223 0.728171825408936
0.11011016368866 0.740229845046997
0.114114165306091 0.747081279754639
0.117117166519165 0.751359701156616
0.120120167732239 0.754809617996216
0.123123168945312 0.75749135017395
0.126126170158386 0.759471297264099
0.12912917137146 0.76080596446991
0.132132172584534 0.761517524719238
0.135135173797607 0.761580109596252
0.138138175010681 0.761001825332642
0.141141176223755 0.759868979454041
0.144144177436829 0.758232593536377
0.147147178649902 0.756090402603149
0.151151180267334 0.752412676811218
0.155155181884766 0.747731566429138
0.159159183502197 0.741950988769531
0.163163185119629 0.734957695007324
0.167167186737061 0.726758241653442
0.17217218875885 0.714948654174805
0.17717719078064 0.701515674591064
0.183183193206787 0.683449983596802
0.19619619846344 0.64182186126709
0.203203201293945 0.617265224456787
0.22022020816803 0.555890083312988
0.227227210998535 0.534003973007202
0.235235214233398 0.510540723800659
0.24424421787262 0.486019253730774
0.255255222320557 0.457836151123047
0.269269227981567 0.42322564125061
0.275275230407715 0.412453055381775
0.278278350830078 0.406498193740845
0.281281232833862 0.399044990539551
0.283283233642578 0.392823576927185
0.285285234451294 0.385287046432495
0.28728723526001 0.376112699508667
0.289289236068726 0.364963889122009
0.291291236877441 0.351498365402222
0.294294357299805 0.326548457145691
0.297297239303589 0.296534419059753
0.301301240921021 0.250196933746338
0.3063063621521 0.18507194519043
0.322322368621826 -0.0294933319091797
0.326326370239258 -0.074285626411438
0.330330371856689 -0.112882733345032
0.333333373069763 -0.137110471725464
0.336336374282837 -0.156903266906738
0.339339375495911 -0.172223329544067
0.341341376304626 -0.179962396621704
0.343343377113342 -0.185722231864929
0.345345377922058 -0.189497232437134
0.346346378326416 -0.190643787384033
0.347347378730774 -0.191310524940491
0.348348379135132 -0.191510081291199
0.34934937953949 -0.191254854202271
0.350350379943848 -0.190558075904846
0.352352380752563 -0.187922835350037
0.354354381561279 -0.183780670166016
0.356356382369995 -0.178307175636292
0.359359383583069 -0.168081045150757
0.364364385604858 -0.148071050643921
0.369369387626648 -0.128297448158264
0.372372388839722 -0.118438720703125
0.374374389648438 -0.113304853439331
0.376376390457153 -0.109585523605347
0.378378391265869 -0.107460260391235
0.379379391670227 -0.107051491737366
0.380380392074585 -0.107092022895813
0.381381392478943 -0.107555747032166
0.383383393287659 -0.109654545783997
0.385385394096375 -0.113156795501709
0.38738739490509 -0.11787486076355
0.390390396118164 -0.12682831287384
0.394394397735596 -0.141316175460815
0.409409403800964 -0.199578523635864
0.414414405822754 -0.21554970741272
0.418418407440186 -0.226609110832214
0.422422409057617 -0.23597240447998
0.425425410270691 -0.241774916648865
0.428428411483765 -0.246452808380127
0.431431412696838 -0.250173687934875
0.43543541431427 -0.254179716110229
0.439439415931702 -0.257274627685547
0.443443417549133 -0.259522676467896
0.447447419166565 -0.260973691940308
0.451451420783997 -0.261664152145386
0.45445442199707 -0.261664032936096
0.457457423210144 -0.261054873466492
0.460460424423218 -0.259637236595154
0.462462425231934 -0.25814151763916
0.464464426040649 -0.256132364273071
0.467467427253723 -0.252033472061157
0.470470428466797 -0.246667146682739
0.473473429679871 -0.240180850028992
0.477477550506592 -0.230034589767456
0.482482433319092 -0.215386986732483
0.488488435745239 -0.195686936378479
0.505505561828613 -0.137881636619568
0.509509563446045 -0.12750506401062
0.513513565063477 -0.118879079818726
0.516516447067261 -0.113517284393311
0.519519567489624 -0.109078288078308
0.522522449493408 -0.105542778968811
0.525525569915771 -0.102895379066467
0.528528451919556 -0.101125001907349
0.531531572341919 -0.100224256515503
0.533533573150635 -0.100105166435242
0.535535573959351 -0.100371122360229
0.538538455963135 -0.101493716239929
0.541541576385498 -0.103490471839905
0.544544458389282 -0.106371402740479
0.547547578811646 -0.110150218009949
0.550550580024719 -0.114845156669617
0.553553581237793 -0.120478272438049
0.557557582855225 -0.129495024681091
0.561561584472656 -0.140244483947754
0.567567586898804 -0.158509969711304
0.576576590538025 -0.185989737510681
0.580580592155457 -0.196626663208008
0.58358359336853 -0.203421711921692
0.586586594581604 -0.208886981010437
0.58858859539032 -0.211679339408875
0.590590596199036 -0.213788270950317
0.592592597007751 -0.215224981307983
0.594594597816467 -0.21599817276001
0.596596598625183 -0.216115474700928
0.598598599433899 -0.215581893920898
0.600600600242615 -0.214401006698608
0.602602601051331 -0.212574362754822
0.604604601860046 -0.210101723670959
0.60760760307312 -0.205173969268799
0.610610604286194 -0.198692321777344
0.613613605499268 -0.190467000007629
0.616616606712341 -0.180426120758057
0.619619607925415 -0.168610215187073
0.623623609542847 -0.150489568710327
0.638638615608215 -0.0790085792541504
0.641641616821289 -0.0677162408828735
0.644644618034363 -0.05841064453125
0.647647619247437 -0.0511716604232788
0.649649620056152 -0.0474811792373657
0.651651620864868 -0.0446934700012207
0.653653621673584 -0.0428025722503662
0.6556556224823 -0.0417519807815552
0.657657623291016 -0.0414441823959351
0.659659624099731 -0.0417826175689697
0.661661624908447 -0.0427036285400391
0.663663625717163 -0.0442092418670654
0.665665626525879 -0.0463103055953979
0.668668746948242 -0.0506054162979126
0.671671628952026 -0.0563150644302368
0.67467474937439 -0.0634911060333252
0.678678750991821 -0.075171947479248
0.690690755844116 -0.113026857376099
0.6936936378479 -0.120428323745728
0.696696758270264 -0.126450777053833
0.699699640274048 -0.131258964538574
0.702702760696411 -0.135099768638611
0.706706762313843 -0.139132022857666
0.711711645126343 -0.143205046653748
0.71771764755249 -0.148083329200745
0.721721649169922 -0.152177572250366
0.724724769592285 -0.156075954437256
0.727727651596069 -0.160924911499023
0.730730772018433 -0.166927576065063
0.734734773635864 -0.176612734794617
0.740740776062012 -0.193295836448669
0.748748779296875 -0.215763688087463
0.752752780914307 -0.225477457046509
0.756756782531738 -0.233798503875732
0.761761784553528 -0.242887020111084
0.769769787788391 -0.256891012191772
0.773773789405823 -0.26544725894928
0.777777791023254 -0.275445938110352
0.789789795875549 -0.306629061698914
0.80880880355835 -0.353141069412231
0.813813805580139 -0.364108204841614
0.817817807197571 -0.371773481369019
0.821821808815002 -0.378137946128845
0.825825810432434 -0.383275270462036
0.829829812049866 -0.387270212173462
0.832832813262939 -0.389341831207275
0.834834814071655 -0.390023708343506
0.836836814880371 -0.389945983886719
0.838838815689087 -0.389095187187195
0.840840816497803 -0.387648224830627
0.843843817710876 -0.38476026058197
0.850850820541382 -0.377609729766846
0.854854822158813 -0.374280691146851
0.858858823776245 -0.371599197387695
0.862862825393677 -0.369585514068604
0.866866827011108 -0.368223547935486
0.873873949050903 -0.365994215011597
0.882882833480835 -0.362403631210327
0.893893957138062 -0.357977747917175
0.897897958755493 -0.357027769088745
0.900900840759277 -0.356846809387207
0.903903961181641 -0.357233047485352
0.906906843185425 -0.358262777328491
0.909909963607788 -0.359952569007874
0.914914846420288 -0.363617181777954
0.924924850463867 -0.371160507202148
0.928928852081299 -0.373350262641907
0.931931972503662 -0.374365210533142
0.934934854507446 -0.374672651290894
0.936936855316162 -0.374406099319458
0.938938856124878 -0.37370502948761
0.940940856933594 -0.372519016265869
0.94294285774231 -0.370795369148254
0.944944858551025 -0.36847996711731
0.946946859359741 -0.365516662597656
0.949949979782104 -0.359728574752808
0.952952980995178 -0.352145433425903
0.955955982208252 -0.342589020729065
0.958958983421326 -0.331071019172668
0.962962985038757 -0.313086152076721
0.967967987060547 -0.287215113639832
0.973973989486694 -0.252638816833496
0.992992997169495 -0.139445185661316
0.997997999191284 -0.114796042442322
1 -0.105833888053894
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.36998987197876
0.0100100040435791 0.409801244735718
0.0230230093002319 0.464164257049561
0.0490490198135376 0.573955774307251
0.056056022644043 0.600849390029907
0.0620620250701904 0.621346950531006
0.0710710287094116 0.649607419967651
0.0790790319442749 0.673194289207458
0.0840840339660645 0.686100482940674
0.0880880355834961 0.694711565971375
0.0930930376052856 0.703579425811768
0.106106042861938 0.726121425628662
0.121121168136597 0.752701044082642
0.12412416934967 0.756642460823059
0.127127170562744 0.759719967842102
0.12912917137146 0.761230826377869
0.131131172180176 0.762168288230896
0.133133172988892 0.762302756309509
0.135135173797607 0.76139760017395
0.137137174606323 0.759294509887695
0.139139175415039 0.756160020828247
0.142142176628113 0.75
0.146146178245544 0.739795207977295
0.151151180267334 0.725050449371338
0.166166186332703 0.679193496704102
0.170170187950134 0.669289350509644
0.174174189567566 0.661054372787476
0.178178191184998 0.654328227043152
0.182182192802429 0.648936629295349
0.186186194419861 0.644693851470947
0.193193197250366 0.637941837310791
0.19619619846344 0.634050488471985
0.199199199676514 0.628825306892395
0.201201200485229 0.624342799186707
0.204204201698303 0.615906476974487
0.208208203315735 0.602160930633545
0.214214205741882 0.578746795654297
0.221221208572388 0.551811337471008
0.225225210189819 0.538296580314636
0.229229211807251 0.526447176933289
0.235235214233398 0.510756611824036
0.259259223937988 0.448045372962952
0.28228235244751 0.386858224868774
0.286286354064941 0.372990727424622
0.290290355682373 0.356430530548096
0.294294357299805 0.337165713310242
0.300300359725952 0.304887771606445
0.313313245773315 0.233501315116882
0.337337374687195 0.108729124069214
0.3633633852005 -0.028935432434082
0.37337338924408 -0.0787076950073242
0.39239239692688 -0.168492674827576
0.404404401779175 -0.224556684494019
0.409409403800964 -0.245502710342407
0.413413405418396 -0.26034951210022
0.417417407035828 -0.272976279258728
0.420420408248901 -0.280683279037476
0.423423409461975 -0.286627531051636
0.425425410270691 -0.289493441581726
0.427427411079407 -0.291396141052246
0.429429411888123 -0.292274713516235
0.431431412696838 -0.292172074317932
0.433433413505554 -0.291171669960022
0.43543541431427 -0.289354801177979
0.437437415122986 -0.286800146102905
0.44044041633606 -0.281824469566345
0.451451420783997 -0.261745452880859
0.453453421592712 -0.259462594985962
0.455455422401428 -0.257851243019104
0.457457423210144 -0.256821393966675
0.460460424423218 -0.256026148796082
0.464464426040649 -0.255135893821716
0.466466426849365 -0.254234552383423
0.469469428062439 -0.252135872840881
0.475475549697876 -0.246849060058594
0.485485553741455 -0.23810863494873
0.50250244140625 -0.223368406295776
0.509509563446045 -0.216409921646118
0.515515565872192 -0.209548950195312
0.520520448684692 -0.202949047088623
0.525525569915771 -0.195315480232239
0.530530452728271 -0.186406373977661
0.536536455154419 -0.174151539802551
0.550550580024719 -0.14475417137146
0.554554581642151 -0.137657999992371
0.557557582855225 -0.13331151008606
0.55955958366394 -0.131157875061035
0.561561584472656 -0.129657745361328
0.563563585281372 -0.128695368766785
0.566566586494446 -0.127996325492859
0.570570588111877 -0.127824425697327
0.575575590133667 -0.127541899681091
0.579579591751099 -0.126713991165161
0.585585594177246 -0.124784827232361
0.594594597816467 -0.121803522109985
0.598598599433899 -0.120995402336121
0.602602601051331 -0.120728135108948
0.615615606307983 -0.120519757270813
0.618618607521057 -0.119622588157654
0.621621608734131 -0.117994666099548
0.624624609947205 -0.115495443344116
0.628628611564636 -0.111091136932373
0.634634613990784 -0.103328704833984
0.644644618034363 -0.0904278755187988
0.649649620056152 -0.0848942995071411
0.653653621673584 -0.0812822580337524
0.656656742095947 -0.0791903734207153
0.659659624099731 -0.0777319669723511
0.662662744522095 -0.0770034790039062
0.665665626525879 -0.0770927667617798
0.667667627334595 -0.0776448249816895
0.669669628143311 -0.0786187648773193
0.671671628952026 -0.0800392627716064
0.67467474937439 -0.0829926729202271
0.677677631378174 -0.0867437124252319
0.680680751800537 -0.0911977291107178
0.683683633804321 -0.0964325666427612
0.687687635421753 -0.10478663444519
0.691691637039185 -0.114922285079956
0.695695638656616 -0.127025365829468
0.702702760696411 -0.148877143859863
0.706706762313843 -0.159090518951416
0.710710763931274 -0.167381048202515
0.714714765548706 -0.174108147621155
0.718718767166138 -0.179638743400574
0.723723649978638 -0.18540358543396
0.739739656448364 -0.202544450759888
0.743743658065796 -0.208213686943054
0.747747659683228 -0.215092301368713
0.752752780914307 -0.224919557571411
0.759759783744812 -0.239946126937866
0.777777791023254 -0.279258847236633
0.783783793449402 -0.291892886161804
0.788788795471191 -0.303878664970398
0.80380380153656 -0.341203927993774
0.811811804771423 -0.35985803604126
0.816816806793213 -0.369974732398987
0.820820808410645 -0.376592636108398
0.824824810028076 -0.38197648525238
0.828828811645508 -0.386324644088745
0.831831812858582 -0.388706684112549
0.833833813667297 -0.389708876609802
0.835835814476013 -0.390119075775146
0.837837815284729 -0.389880776405334
0.840840816497803 -0.388646364212036
0.845845818519592 -0.385582089424133
0.855855941772461 -0.378725528717041
0.863863945007324 -0.372535824775696
0.87087082862854 -0.366320848464966
0.876876831054688 -0.360866785049438
0.879879951477051 -0.358740448951721
0.882882833480835 -0.357260346412659
0.885885953903198 -0.356441140174866
0.88988995552063 -0.355998158454895
0.893893957138062 -0.356107115745544
0.897897958755493 -0.356722831726074
0.904904842376709 -0.358159422874451
0.906906843185425 -0.357914686203003
0.908908843994141 -0.357043743133545
0.910910844802856 -0.355598449707031
0.91391396522522 -0.352465271949768
0.916916847229004 -0.348316192626953
0.921921968460083 -0.340055823326111
0.926926851272583 -0.331878423690796
0.929929971694946 -0.327857136726379
0.931931972503662 -0.32581639289856
0.933933973312378 -0.324436187744141
0.935935974121094 -0.323794960975647
0.93793797492981 -0.323941588401794
0.939939975738525 -0.324913382530212
0.941941976547241 -0.326631784439087
0.944944858551025 -0.3302903175354
0.948948860168457 -0.336420059204102
0.955955982208252 -0.34732711315155
0.958958983421326 -0.351003766059875
0.961961984634399 -0.353850483894348
0.964964985847473 -0.355762362480164
0.966966986656189 -0.356463670730591
0.968968987464905 -0.356704473495483
0.970970988273621 -0.356514692306519
0.973973989486694 -0.355486154556274
0.976976990699768 -0.353646039962769
0.979979991912842 -0.351079225540161
0.983983993530273 -0.34666109085083
0.987987995147705 -0.341258883476257
0.992992997169495 -0.333351969718933
0.998998999595642 -0.322511434555054
1 -0.320587158203125
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.319031476974487
0.00700700283050537 0.350262880325317
0.0140140056610107 0.384236216545105
0.022022008895874 0.426099061965942
0.0360360145568848 0.503193855285645
0.0470470190048218 0.56246018409729
0.0510510206222534 0.581542253494263
0.0550550222396851 0.597447037696838
0.0620620250701904 0.621731758117676
0.0680680274963379 0.641010284423828
0.0740740299224854 0.658178806304932
0.0800800323486328 0.673677921295166
0.0870870351791382 0.690199136734009
0.095095157623291 0.707805871963501
0.100100040435791 0.717714548110962
0.107107162475586 0.729974150657654
0.120120167732239 0.751257419586182
0.12412416934967 0.756645202636719
0.127127170562744 0.759644746780396
0.12912917137146 0.761033296585083
0.131131172180176 0.761867761611938
0.133133172988892 0.7621009349823
0.135135173797607 0.761684656143188
0.137137174606323 0.760619044303894
0.139139175415039 0.75897216796875
0.142142176628113 0.755568027496338
0.145145177841187 0.751249432563782
0.149149179458618 0.744451522827148
0.156156182289124 0.731085538864136
0.173173189163208 0.697469234466553
0.179179191589355 0.683977365493774
0.186186194419861 0.666763186454773
0.193193197250366 0.648053526878357
0.199199199676514 0.630696296691895
0.203203201293945 0.617734432220459
0.209209203720093 0.595994114875793
0.219219207763672 0.559197902679443
0.224224209785461 0.542908430099487
0.232232213020325 0.519149780273438
0.246246218681335 0.479033470153809
0.252252221107483 0.464325785636902
0.262262225151062 0.440122365951538
0.270270228385925 0.420015335083008
0.278278350830078 0.400679111480713
0.28228235244751 0.389086723327637
0.285285234451294 0.378710746765137
0.288288354873657 0.366397023200989
0.291291236877441 0.351684927940369
0.294294357299805 0.33427882194519
0.298298358917236 0.307621240615845
0.304304361343384 0.263003826141357
0.315315246582031 0.180289745330811
0.319319248199463 0.154144525527954
0.323323249816895 0.131179094314575
0.327327370643616 0.110954642295837
0.332332372665405 0.0888234376907349
0.337337374687195 0.0693862438201904
0.343343377113342 0.0484508275985718
0.355355381965637 0.00751042366027832
0.360360383987427 -0.0124386548995972
0.365365386009216 -0.0347855091094971
0.371371388435364 -0.0643774271011353
0.388388395309448 -0.151507139205933
0.394394397735596 -0.177751064300537
0.400400400161743 -0.201155424118042
0.405405402183533 -0.218509078025818
0.410410404205322 -0.233876705169678
0.415415406227112 -0.247171401977539
0.419419407844543 -0.256108403205872
0.422422409057617 -0.261653423309326
0.425425410270691 -0.266075849533081
0.428428411483765 -0.26924991607666
0.43043041229248 -0.270628690719604
0.432432413101196 -0.271458625793457
0.434434413909912 -0.271792888641357
0.436436414718628 -0.271683096885681
0.439439415931702 -0.27079451084137
0.442442417144775 -0.269182085990906
0.446446418762207 -0.266177535057068
0.457457423210144 -0.256992697715759
0.460460424423218 -0.255520224571228
0.462462425231934 -0.254995703697205
0.464464426040649 -0.254907965660095
0.466466426849365 -0.255316138267517
0.468468427658081 -0.256229639053345
0.471471428871155 -0.258457183837891
0.474474430084229 -0.261586904525757
0.479479551315308 -0.268071889877319
0.483483552932739 -0.272786498069763
0.485485553741455 -0.274440169334412
0.487487554550171 -0.275357127189636
0.489489555358887 -0.275335192680359
0.491491556167603 -0.274236440658569
0.493493556976318 -0.272068500518799
0.495495557785034 -0.268935918807983
0.498498439788818 -0.262675523757935
0.501501560211182 -0.254871487617493
0.505505561828613 -0.242688775062561
0.512512445449829 -0.218814849853516
0.520520448684692 -0.191897749900818
0.52652645111084 -0.173519849777222
0.531531572341919 -0.159858226776123
0.535535573959351 -0.150263428688049
0.538538455963135 -0.144084334373474
0.541541576385498 -0.139031767845154
0.544544458389282 -0.135275363922119
0.546546459197998 -0.133502960205078
0.548548460006714 -0.132254004478455
0.550550580024719 -0.131472110748291
0.553553581237793 -0.131053447723389
0.556556582450867 -0.131376624107361
0.55955958366394 -0.132262468338013
0.563563585281372 -0.134155988693237
0.568568587303162 -0.137391805648804
0.577577590942383 -0.144284963607788
0.58358359336853 -0.14855432510376
0.58858859539032 -0.151366114616394
0.592592597007751 -0.152928948402405
0.595595598220825 -0.153435230255127
0.598598599433899 -0.153167128562927
0.600600600242615 -0.152467846870422
0.602602601051331 -0.151311278343201
0.604604601860046 -0.149674654006958
0.60760760307312 -0.146285533905029
0.610610604286194 -0.141926288604736
0.614614605903625 -0.135078072547913
0.62662661075592 -0.113483428955078
0.629629611968994 -0.109245657920837
0.632632613182068 -0.106009840965271
0.634634613990784 -0.104529857635498
0.6366366147995 -0.103609561920166
0.638638615608215 -0.103242039680481
0.640640616416931 -0.103421688079834
0.642642617225647 -0.104132175445557
0.645645618438721 -0.106043577194214
0.648648619651794 -0.10873281955719
0.653653621673584 -0.114227652549744
0.660660743713379 -0.121986746788025
0.663663625717163 -0.124589085578918
0.666666746139526 -0.126363277435303
0.668668746948242 -0.126995086669922
0.671671628952026 -0.127207279205322
0.67467474937439 -0.126692056655884
0.677677631378174 -0.125619053840637
0.682682752609253 -0.123086929321289
0.686686754226685 -0.121284604072571
0.689689636230469 -0.120585918426514
0.692692756652832 -0.120415925979614
0.695695638656616 -0.120688557624817
0.698698759078979 -0.121529698371887
0.701701641082764 -0.123090505599976
0.704704761505127 -0.125374436378479
0.707707643508911 -0.128376960754395
0.710710763931274 -0.132096767425537
0.714714765548706 -0.138169288635254
0.718718767166138 -0.145405888557434
0.723723649978638 -0.155779480934143
0.729729652404785 -0.16965913772583
0.739739656448364 -0.194543719291687
0.748748779296875 -0.216412663459778
0.753753781318665 -0.227169632911682
0.76076078414917 -0.240627884864807
0.769769787788391 -0.258140206336975
0.774774789810181 -0.269075632095337
0.77977979183197 -0.281421899795532
0.789789795875549 -0.30653989315033
0.811811804771423 -0.359660148620605
0.816816806793213 -0.369897723197937
0.820820808410645 -0.376747131347656
0.823823809623718 -0.380950331687927
0.826826810836792 -0.384406089782715
0.829829812049866 -0.387161493301392
0.832832813262939 -0.389182686805725
0.834834814071655 -0.390046119689941
0.836836814880371 -0.39046311378479
0.838838815689087 -0.390398263931274
0.840840816497803 -0.389886617660522
0.843843817710876 -0.388423681259155
0.84684681892395 -0.386316895484924
0.851851940155029 -0.381940245628357
0.859859943389893 -0.374723792076111
0.866866827011108 -0.369360566139221
0.871871948242188 -0.365462183952332
0.876876831054688 -0.361535787582397
0.880880832672119 -0.35921049118042
0.884884834289551 -0.357600688934326
0.888888835906982 -0.356664657592773
0.892892837524414 -0.356358766555786
0.896896839141846 -0.356637001037598
0.901901960372925 -0.357656002044678
0.904904842376709 -0.358138918876648
0.906906843185425 -0.358114957809448
0.908908843994141 -0.357668876647949
0.910910844802856 -0.356770873069763
0.912912845611572 -0.355412721633911
0.915915966033936 -0.352491140365601
0.91891884803772 -0.34852147102356
0.922922849655151 -0.342097043991089
0.931931972503662 -0.32716703414917
0.934934854507446 -0.323338150978088
0.936936855316162 -0.3214191198349
0.938938856124878 -0.320134162902832
0.940940856933594 -0.31959331035614
0.94294285774231 -0.319908142089844
0.944944858551025 -0.321191787719727
0.946946859359741 -0.323559165000916
0.948948860168457 -0.32712733745575
0.950950980186462 -0.332015991210938
0.952952980995178 -0.338347196578979
0.954954981803894 -0.346246123313904
0.957957983016968 -0.361156940460205
0.960960984230042 -0.379376292228699
0.964964985847473 -0.407960057258606
0.969969987869263 -0.448681592941284
0.984984993934631 -0.574816465377808
0.988988995552063 -0.601837396621704
0.991991996765137 -0.618615865707397
0.99499499797821 -0.632301092147827
0.997997999191284 -0.643014669418335
1 -0.648635625839233
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.310825347900391
0.00600600242614746 0.341159701347351
0.0120120048522949 0.374407529830933
0.0200200080871582 0.422618627548218
0.0290290117263794 0.4755939245224
0.0350350141525269 0.508051633834839
0.0410410165786743 0.537654995918274
0.0480480194091797 0.569213628768921
0.0530530214309692 0.589602708816528
0.0590590238571167 0.611570596694946
0.0650650262832642 0.631733536720276
0.0710710287094116 0.649805545806885
0.0770770311355591 0.666135787963867
0.0840840339660645 0.683388948440552
0.0920920372009277 0.701322793960571
0.106106042861938 0.731542468070984
0.111111164093018 0.741126894950867
0.115115165710449 0.747831106185913
0.119119167327881 0.753381013870239
0.122122168540955 0.756603479385376
0.125125169754028 0.758930921554565
0.128128170967102 0.760586619377136
0.131131172180176 0.761716604232788
0.133133172988892 0.761943340301514
0.135135173797607 0.761519432067871
0.137137174606323 0.760294198989868
0.139139175415039 0.758306503295898
0.141141176223755 0.755640268325806
0.144144177436829 0.750546455383301
0.14814817905426 0.742119669914246
0.15315318107605 0.729790806770325
0.168168187141418 0.691090106964111
0.173173189163208 0.680358529090881
0.179179191589355 0.668986320495605
0.194194197654724 0.64205527305603
0.198198199272156 0.632735252380371
0.201201200485229 0.624409794807434
0.205205202102661 0.61127495765686
0.211211204528809 0.588901042938232
0.219219207763672 0.559127926826477
0.225225210189819 0.539468765258789
0.231231212615967 0.521726369857788
0.23923921585083 0.499971985816956
0.249249219894409 0.474165201187134
0.261261224746704 0.442803263664246
0.268268227577209 0.424738168716431
0.279279232025146 0.397858381271362
0.283283233642578 0.385698556900024
0.286286354064941 0.374776244163513
0.289289236068726 0.361792325973511
0.292292356491089 0.345932126045227
0.295295238494873 0.326767563819885
0.299299240112305 0.296883583068848
0.304304361343384 0.254292249679565
0.312312364578247 0.179462790489197
0.323323249816895 0.0765531063079834
0.329329371452332 0.0252355337142944
0.334334373474121 -0.0134848356246948
0.339339375495911 -0.0476503372192383
0.343343377113342 -0.0711042881011963
0.346346378326416 -0.0861092805862427
0.34934937953949 -0.0986506938934326
0.352352380752563 -0.108490228652954
0.354354381561279 -0.11342453956604
0.356356382369995 -0.117001295089722
0.358358383178711 -0.119264006614685
0.360360383987427 -0.120322227478027
0.362362384796143 -0.120366811752319
0.364364385604858 -0.119593381881714
0.366366386413574 -0.118195772171021
0.369369387626648 -0.115347981452942
0.375375390052795 -0.109301686286926
0.377377390861511 -0.1078782081604
0.379379391670227 -0.107068419456482
0.381381392478943 -0.1070237159729
0.383383393287659 -0.107735395431519
0.385385394096375 -0.109155893325806
0.38738739490509 -0.111238718032837
0.390390396118164 -0.115507483482361
0.393393397331238 -0.121020913124084
0.396396398544312 -0.127639293670654
0.400400400161743 -0.137950539588928
0.405405402183533 -0.152778148651123
0.412412405014038 -0.175713419914246
0.422422409057617 -0.208543181419373
0.427427411079407 -0.223040461540222
0.431431412696838 -0.23302435874939
0.43543541431427 -0.241575837135315
0.439439415931702 -0.248762011528015
0.443443417549133 -0.254629135131836
0.446446418762207 -0.258069157600403
0.449449419975281 -0.260514736175537
0.451451420783997 -0.261474847793579
0.453453421592712 -0.261777520179749
0.455455422401428 -0.26148796081543
0.457457423210144 -0.26071298122406
0.460460424423218 -0.258914589881897
0.466466426849365 -0.254332542419434
0.473473429679871 -0.248394966125488
0.492492437362671 -0.231608390808105
0.501501560211182 -0.225136280059814
0.513513565063477 -0.216494202613831
0.519519567489624 -0.211373329162598
0.524524450302124 -0.206307530403137
0.528528451919556 -0.201544165611267
0.532532453536987 -0.195962071418762
0.536536455154419 -0.189306497573853
0.540540456771851 -0.181577563285828
0.544544458389282 -0.172532320022583
0.548548460006714 -0.161952495574951
0.554554581642151 -0.144197344779968
0.571571588516235 -0.0929865837097168
0.576576590538025 -0.0801105499267578
0.580580592155457 -0.0712121725082397
0.584584593772888 -0.0635688304901123
0.587587594985962 -0.0589369535446167
0.589589595794678 -0.0565571784973145
0.591591596603394 -0.0548580884933472
0.593593597412109 -0.0538665056228638
0.595595598220825 -0.0535374879837036
0.597597599029541 -0.0538249015808105
0.599599599838257 -0.0546836853027344
0.601601600646973 -0.0560702085494995
0.604604601860046 -0.059046745300293
0.60760760307312 -0.0629619359970093
0.611611604690552 -0.0693111419677734
0.617617607116699 -0.0803172588348389
0.625625610351562 -0.0951962471008301
0.630630612373352 -0.103096485137939
0.635635614395142 -0.110025882720947
0.640640616416931 -0.116112589836121
0.645645618438721 -0.121314883232117
0.649649620056152 -0.124797105789185
0.653653621673584 -0.127629041671753
0.657657623291016 -0.129758834838867
0.661661624908447 -0.131124496459961
0.664664745330811 -0.131604194641113
0.667667627334595 -0.131579279899597
0.670670747756958 -0.131011366844177
0.673673629760742 -0.129858493804932
0.676676750183105 -0.128074169158936
0.680680751800537 -0.124833583831787
0.685685634613037 -0.120671272277832
0.687687635421753 -0.11954128742218
0.689689636230469 -0.119081735610962
0.691691637039185 -0.119449377059937
0.6936936378479 -0.120761513710022
0.695695638656616 -0.12311863899231
0.697697639465332 -0.126402020454407
0.700700759887695 -0.132734417915344
0.703703641891479 -0.140426874160767
0.707707643508911 -0.152185440063477
0.721721649169922 -0.195439457893372
0.724724769592285 -0.202811002731323
0.727727651596069 -0.208749771118164
0.730730772018433 -0.213239669799805
0.733733654022217 -0.216423988342285
0.735735654830933 -0.217888951301575
0.737737655639648 -0.218872427940369
0.740740776062012 -0.2195885181427
0.745745658874512 -0.21981155872345
0.748748779296875 -0.220235586166382
0.750750780105591 -0.221072673797607
0.752752780914307 -0.22256064414978
0.754754781723022 -0.224685788154602
0.757757782936096 -0.228939175605774
0.76076078414917 -0.23429811000824
0.764764785766602 -0.242833852767944
0.769769787788391 -0.255114197731018
0.790790796279907 -0.309048652648926
0.810810804367065 -0.357700705528259
0.815815806388855 -0.368095397949219
0.819819808006287 -0.375171422958374
0.823823809623718 -0.380928039550781
0.826826810836792 -0.384390115737915
0.829829812049866 -0.387131929397583
0.832832813262939 -0.389126539230347
0.835835814476013 -0.390292644500732
0.838838815689087 -0.390575528144836
0.841841816902161 -0.390066385269165
0.844844818115234 -0.388887524604797
0.847847819328308 -0.387154936790466
0.851851940155029 -0.384172916412354
0.856856822967529 -0.379709959030151
0.871871948242188 -0.365619540214539
0.875875949859619 -0.362798452377319
0.879879951477051 -0.360662221908569
0.883883953094482 -0.359112501144409
0.888888835906982 -0.357846021652222
0.89489483833313 -0.357037544250488
0.902902841567993 -0.356489658355713
0.904904842376709 -0.357037305831909
0.906906843185425 -0.358375430107117
0.908908843994141 -0.360613822937012
0.910910844802856 -0.363651633262634
0.91391396522522 -0.369345188140869
0.919919967651367 -0.382673859596252
0.923923969268799 -0.391114234924316
0.926926851272583 -0.396213412284851
0.928928852081299 -0.398701310157776
0.930930852890015 -0.400355696678162
0.93293285369873 -0.40115761756897
0.934934854507446 -0.401086449623108
0.936936855316162 -0.400118947029114
0.938938856124878 -0.398229002952576
0.940940856933594 -0.395388007164001
0.94294285774231 -0.391564130783081
0.944944858551025 -0.386722683906555
0.947947978973389 -0.377469539642334
0.950950980186462 -0.36570143699646
0.953953981399536 -0.351260900497437
0.95695698261261 -0.333948850631714
0.960960984230042 -0.307274222373962
0.968968987464905 -0.248702526092529
0.977977991104126 -0.183412075042725
0.982982993125916 -0.150976896286011
0.987987995147705 -0.122607231140137
0.992992997169495 -0.0979081392288208
0.997997999191284 -0.0764654874801636
1 -0.0687159299850464
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.510707139968872
0.00500500202178955 0.52431857585907
0.0100100040435791 0.53620707988739
0.0140140056610107 0.54419469833374
0.0170170068740845 0.549138069152832
0.0200200080871582 0.55305802822113
0.0230230093002319 0.555834293365479
0.0260260105133057 0.55753493309021
0.0290290117263794 0.558539390563965
0.0360360145568848 0.56041407585144
0.0390390157699585 0.56196129322052
0.0410410165786743 0.563529491424561
0.0430430173873901 0.565662145614624
0.045045018196106 0.568475246429443
0.0470470190048218 0.572086095809937
0.0490490198135376 0.576612710952759
0.0510510206222534 0.582174777984619
0.0540540218353271 0.592416763305664
0.0640640258789062 0.628884553909302
0.0690690279006958 0.644287943840027
0.0730730295181274 0.655040860176086
0.0850850343704224 0.684146404266357
0.102102041244507 0.72490406036377
0.107107162475586 0.735610842704773
0.111111164093018 0.742968916893005
0.114114165306091 0.747550010681152
0.118118166923523 0.752471208572388
0.122122168540955 0.756290793418884
0.126126170158386 0.75925076007843
0.12912917137146 0.760843276977539
0.132132172584534 0.761682629585266
0.13413417339325 0.761766672134399
0.136136174201965 0.761436700820923
0.139139175415039 0.760176181793213
0.142142176628113 0.758083701133728
0.145145177841187 0.755250453948975
0.149149179458618 0.750459909439087
0.15315318107605 0.744664430618286
0.158158183097839 0.736219882965088
0.163163185119629 0.726644277572632
0.169169187545776 0.713883757591248
0.176176190376282 0.697453498840332
0.183183193206787 0.679437041282654
0.190190196037292 0.659722208976746
0.19619619846344 0.641242504119873
0.202202200889587 0.620978832244873
0.211211204528809 0.587796211242676
0.219219207763672 0.559162378311157
0.225225210189819 0.539900779724121
0.233233213424683 0.516265392303467
0.241241216659546 0.494144320487976
0.252252221107483 0.465729475021362
0.270270228385925 0.419389963150024
0.277277231216431 0.400684356689453
0.28228235244751 0.385504364967346
0.286286354064941 0.371620416641235
0.290290355682373 0.356051802635193
0.294294357299805 0.33845043182373
0.298298358917236 0.318275928497314
0.302302360534668 0.295247316360474
0.307307243347168 0.263123989105225
0.315315246582031 0.2068932056427
0.3253253698349 0.137083172798157
0.330330371856689 0.106070756912231
0.335335373878479 0.0784446001052856
0.341341376304626 0.0489004850387573
0.347347378730774 0.0222193002700806
0.356356382369995 -0.0147924423217773
0.382382392883301 -0.120264530181885
0.397397398948669 -0.18661093711853
0.403403401374817 -0.210367798805237
0.408408403396606 -0.227758526802063
0.412412405014038 -0.239819049835205
0.41641640663147 -0.250306844711304
0.420420408248901 -0.259107828140259
0.423423409461975 -0.26447868347168
0.426426410675049 -0.268689751625061
0.428428411483765 -0.270802021026611
0.43043041229248 -0.272319793701172
0.432432413101196 -0.273210048675537
0.434434413909912 -0.273475170135498
0.436436414718628 -0.273157119750977
0.438438415527344 -0.27233362197876
0.441441416740417 -0.270377039909363
0.446446418762207 -0.266046762466431
0.451451420783997 -0.261746168136597
0.455455422401428 -0.259125232696533
0.45945942401886 -0.257110595703125
0.467467427253723 -0.254092574119568
0.471471428871155 -0.252842664718628
0.482482433319092 -0.250146865844727
0.485485553741455 -0.248643398284912
0.488488435745239 -0.246406316757202
0.491491556167603 -0.243212699890137
0.494494438171387 -0.238836526870728
0.49749755859375 -0.23322319984436
0.501501560211182 -0.224194765090942
0.506506443023682 -0.211259603500366
0.514514446258545 -0.188848972320557
0.527527570724487 -0.151500821113586
0.531531572341919 -0.141731142997742
0.534534454345703 -0.135469913482666
0.537537574768066 -0.130358099937439
0.540540456771851 -0.126613020896912
0.542542457580566 -0.124985933303833
0.544544458389282 -0.124127745628357
0.546546459197998 -0.124028921127319
0.548548460006714 -0.124598383903503
0.551551580429077 -0.126358270645142
0.561561584472656 -0.133505344390869
0.56456458568573 -0.134559631347656
0.567567586898804 -0.135077714920044
0.573573589324951 -0.13534414768219
0.580580592155457 -0.135124206542969
0.587587594985962 -0.134282112121582
0.592592597007751 -0.133159875869751
0.595595598220825 -0.131890892982483
0.598598599433899 -0.130019783973694
0.602602601051331 -0.126809120178223
0.608608603477478 -0.121079444885254
0.617617607116699 -0.112407326698303
0.621621608734131 -0.109274864196777
0.624624609947205 -0.107473850250244
0.627627611160278 -0.106282949447632
0.630630612373352 -0.105830550193787
0.633633613586426 -0.1061851978302
0.6366366147995 -0.107234954833984
0.640640616416931 -0.109370470046997
0.645645618438721 -0.112804651260376
0.663663625717163 -0.126246213912964
0.667667627334595 -0.128173112869263
0.670670747756958 -0.129064321517944
0.673673629760742 -0.129349946975708
0.676676750183105 -0.128906011581421
0.67967963218689 -0.127816677093506
0.684684753417969 -0.125177383422852
0.691691637039185 -0.121412992477417
0.701701641082764 -0.116610288619995
0.704704761505127 -0.116048216819763
0.706706762313843 -0.116187453269958
0.708708763122559 -0.116782069206238
0.710710763931274 -0.117822885513306
0.713713645935059 -0.120202660560608
0.716716766357422 -0.123542308807373
0.719719648361206 -0.12782096862793
0.722722768783569 -0.133021712303162
0.726726770401001 -0.141368985176086
0.730730772018433 -0.15131402015686
0.734734773635864 -0.16284966468811
0.738738775253296 -0.17598032951355
0.743743658065796 -0.194434404373169
0.751751780509949 -0.224323034286499
0.756756782531738 -0.240362167358398
0.76076078414917 -0.251408100128174
0.764764785766602 -0.260875463485718
0.768768787384033 -0.268749475479126
0.772772789001465 -0.275120973587036
0.781781792640686 -0.28830885887146
0.78478479385376 -0.294122576713562
0.788788795471191 -0.303682923316956
0.800800800323486 -0.333784818649292
0.80880880355835 -0.351714611053467
0.819819808006287 -0.375170469284058
0.82282280921936 -0.379808187484741
0.825825810432434 -0.383449196815491
0.828828811645508 -0.386332750320435
0.831831812858582 -0.388602733612061
0.833833813667297 -0.389655470848083
0.835835814476013 -0.390210628509521
0.837837815284729 -0.390189647674561
0.839839816093445 -0.389648675918579
0.842842817306519 -0.388055324554443
0.84684681892395 -0.384924054145813
0.856856822967529 -0.376337647438049
0.86586594581604 -0.369703412055969
0.869869947433472 -0.367392897605896
0.873873949050903 -0.365816116333008
0.880880832672119 -0.363289713859558
0.893893957138062 -0.357732772827148
0.896896839141846 -0.357112050056458
0.899899959564209 -0.357011198997498
0.903903961181641 -0.35756516456604
0.909909963607788 -0.358441948890686
0.914914846420288 -0.359150409698486
0.91891884803772 -0.360335350036621
0.925925970077515 -0.362628698348999
0.929929971694946 -0.36328136920929
0.933933973312378 -0.363240718841553
0.936936855316162 -0.362695217132568
0.939939975738525 -0.36165463924408
0.94294285774231 -0.360065340995789
0.945945978164673 -0.357867836952209
0.948948860168457 -0.3549964427948
0.95195198059082 -0.351219892501831
0.953953981399536 -0.347859859466553
0.955955982208252 -0.343557119369507
0.958958983421326 -0.335300445556641
0.961961984634399 -0.32532262802124
0.966966986656189 -0.306202173233032
0.974974989891052 -0.272632837295532
0.982982993125916 -0.23977267742157
0.988988995552063 -0.217557549476624
0.99499499797821 -0.197391748428345
1 -0.182015895843506
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.382807970046997
0.0130130052566528 0.433026671409607
0.0550550222396851 0.596923828125
0.0620620250701904 0.621880769729614
0.0680680274963379 0.641148567199707
0.0730730295181274 0.655233144760132
0.078078031539917 0.667522072792053
0.0910910367965698 0.698210716247559
0.0970971584320068 0.714723110198975
0.10510516166687 0.736728549003601
0.109109163284302 0.746003150939941
0.112112164497375 0.751543760299683
0.114114165306091 0.754386782646179
0.116116166114807 0.756531476974487
0.118118166923523 0.758039593696594
0.121121168136597 0.759385108947754
0.12412416934967 0.760016679763794
0.13413417339325 0.76154637336731
0.139139175415039 0.76238489151001
0.142142176628113 0.762224197387695
0.144144177436829 0.761601805686951
0.147147178649902 0.759885787963867
0.150150179862976 0.757306814193726
0.15315318107605 0.753941297531128
0.157157182693481 0.748343467712402
0.161161184310913 0.74159562587738
0.165165185928345 0.733800768852234
0.170170187950134 0.722697854042053
0.175175189971924 0.710165977478027
0.180180191993713 0.69623327255249
0.186186194419861 0.677639245986938
0.193193197250366 0.653747797012329
0.202202200889587 0.620742321014404
0.21521520614624 0.572870492935181
0.222222208976746 0.549180030822754
0.228228211402893 0.530608415603638
0.240240216255188 0.496201753616333
0.249249219894409 0.471519351005554
0.255255222320557 0.45680034160614
0.262262225151062 0.44005560874939
0.269269227981567 0.422779440879822
0.276276350021362 0.406898021697998
0.280280351638794 0.396129012107849
0.283283233642578 0.386573076248169
0.286286354064941 0.375333786010742
0.289289236068726 0.362024545669556
0.292292356491089 0.34631085395813
0.296296358108521 0.321574926376343
0.300300359725952 0.292831182479858
0.305305242538452 0.251830101013184
0.312312364578247 0.18826949596405
0.322322368621826 0.0971723794937134
0.328328371047974 0.0481138229370117
0.333333373069763 0.0112283229827881
0.338338375091553 -0.0218356847763062
0.342342376708984 -0.0452980995178223
0.346346378326416 -0.065517783164978
0.34934937953949 -0.0782158374786377
0.352352380752563 -0.0885813236236572
0.355355381965637 -0.0965219736099243
0.357357382774353 -0.100502610206604
0.359359383583069 -0.103493094444275
0.361361384391785 -0.105559587478638
0.3633633852005 -0.10684061050415
0.365365386009216 -0.107493162155151
0.36836838722229 -0.107633709907532
0.378378391265869 -0.106798768043518
0.381381392478943 -0.107517719268799
0.384384393692017 -0.108955144882202
0.38738739490509 -0.111119866371155
0.390390396118164 -0.114023208618164
0.393393397331238 -0.117679119110107
0.396396398544312 -0.122103333473206
0.400400400161743 -0.129077672958374
0.404404401779175 -0.137141108512878
0.409409403800964 -0.14861536026001
0.414414405822754 -0.161489725112915
0.420420408248901 -0.17857813835144
0.427427411079407 -0.200453639030457
0.437437415122986 -0.232136845588684
0.441441416740417 -0.243215918540955
0.444444417953491 -0.250365614891052
0.447447419166565 -0.256225943565369
0.449449419975281 -0.259281158447266
0.451451420783997 -0.261557340621948
0.453453421592712 -0.262987971305847
0.455455422401428 -0.263584017753601
0.457457423210144 -0.263373613357544
0.45945942401886 -0.262382864952087
0.461461424827576 -0.260635375976562
0.463463425636292 -0.258152842521667
0.465465426445007 -0.25495445728302
0.468468427658081 -0.248879075050354
0.471471428871155 -0.241443157196045
0.475475549697876 -0.229761123657227
0.480480432510376 -0.212958574295044
0.487487554550171 -0.186841726303101
0.501501560211182 -0.133688807487488
0.506506443023682 -0.116987347602844
0.510510444641113 -0.105366587638855
0.513513565063477 -0.0979809761047363
0.516516447067261 -0.0920952558517456
0.518518447875977 -0.08918297290802
0.520520448684692 -0.0872069597244263
0.522522449493408 -0.0862272977828979
0.524524450302124 -0.0862108469009399
0.52652645111084 -0.087116003036499
0.528528451919556 -0.0888749361038208
0.530530452728271 -0.0913627147674561
0.533533573150635 -0.0961766242980957
0.537537574768066 -0.103940367698669
0.546546459197998 -0.122065305709839
0.549549579620361 -0.126787662506104
0.551551580429077 -0.129233002662659
0.553553581237793 -0.131002187728882
0.555555582046509 -0.132002949714661
0.557557582855225 -0.132146596908569
0.55955958366394 -0.131345510482788
0.561561584472656 -0.129586458206177
0.563563585281372 -0.126930117607117
0.565565586090088 -0.123441576957703
0.568568587303162 -0.116862177848816
0.572572588920593 -0.106149911880493
0.578578591346741 -0.0876617431640625
0.586586594581604 -0.0629154443740845
0.590590596199036 -0.0523492097854614
0.593593597412109 -0.0456869602203369
0.596596598625183 -0.0403293371200562
0.598598599433899 -0.037585973739624
0.600600600242615 -0.035586953163147
0.602602601051331 -0.0344064235687256
0.604604601860046 -0.0341200828552246
0.606606602668762 -0.0348062515258789
0.608608603477478 -0.036543607711792
0.610610604286194 -0.0393612384796143
0.61261260509491 -0.043165922164917
0.615615606307983 -0.0503389835357666
0.619619607925415 -0.0618867874145508
0.624624609947205 -0.0783714056015015
0.635635614395142 -0.115533113479614
0.641641616821289 -0.133486390113831
0.646646618843079 -0.146606206893921
0.6506507396698 -0.155296444892883
0.653653621673584 -0.160445928573608
0.656656742095947 -0.164289116859436
0.658658742904663 -0.166152715682983
0.660660743713379 -0.167480945587158
0.662662744522095 -0.168292284011841
0.664664745330811 -0.168603777885437
0.666666746139526 -0.168430924415588
0.668668746948242 -0.167787909507751
0.670670747756958 -0.166687369346619
0.673673629760742 -0.164200067520142
0.676676750183105 -0.160654783248901
0.67967963218689 -0.155910611152649
0.682682752609253 -0.149918913841248
0.686686754226685 -0.140339493751526
0.691691637039185 -0.126454710960388
0.703703641891479 -0.0910094976425171
0.706706762313843 -0.0846253633499146
0.708708763122559 -0.081386923789978
0.710710763931274 -0.0790547132492065
0.71271276473999 -0.0777096748352051
0.714714765548706 -0.0774354934692383
0.715715646743774 -0.0777267217636108
0.71771764755249 -0.0792205333709717
0.719719648361206 -0.0819958448410034
0.721721649169922 -0.0860394239425659
0.723723649978638 -0.0912826061248779
0.726726770401001 -0.101251840591431
0.729729652404785 -0.113556623458862
0.733733654022217 -0.132934808731079
0.751751780509949 -0.225219964981079
0.75575578212738 -0.241177558898926
0.759759783744812 -0.254613399505615
0.762762784957886 -0.263049602508545
0.765765786170959 -0.270078063011169
0.768768787384033 -0.275688767433167
0.771771788597107 -0.279911994934082
0.774774789810181 -0.282961964607239
0.780780792236328 -0.288108110427856
0.782782793045044 -0.290624499320984
0.78478479385376 -0.294083118438721
0.787787795066833 -0.30092191696167
0.804804801940918 -0.343558311462402
0.811811804771423 -0.359609484672546
0.816816806793213 -0.369861483573914
0.820820808410645 -0.376777172088623
0.823823809623718 -0.381000280380249
0.826826810836792 -0.384408712387085
0.829829812049866 -0.387015342712402
0.832832813262939 -0.388927459716797
0.837837815284729 -0.391258239746094
0.841841816902161 -0.392584919929504
0.844844818115234 -0.393085837364197
0.847847819328308 -0.39300549030304
0.850850820541382 -0.392195343971252
0.852852821350098 -0.391173481941223
0.854854822158813 -0.389710545539856
0.856856822967529 -0.387757062911987
0.859859943389893 -0.383860468864441
0.863863945007324 -0.377269268035889
0.868868827819824 -0.368955016136169
0.871871948242188 -0.365286350250244
0.874874830245972 -0.362753391265869
0.877877950668335 -0.360956788063049
0.881881952285767 -0.359236121177673
0.885885953903198 -0.358098745346069
0.890890836715698 -0.357256412506104
0.896896839141846 -0.356847167015076
0.901901960372925 -0.356909990310669
0.904904842376709 -0.357517004013062
0.906906843185425 -0.358420372009277
0.909909963607788 -0.360645413398743
0.914914846420288 -0.365527868270874
0.920920848846436 -0.371243238449097
0.924924850463867 -0.374344706535339
0.92792797088623 -0.376098394393921
0.930930852890015 -0.377221584320068
0.933933973312378 -0.377581834793091
0.935935974121094 -0.377329587936401
0.93793797492981 -0.376633286476135
0.939939975738525 -0.375448107719421
0.941941976547241 -0.373727560043335
0.943943977355957 -0.371423482894897
0.945945978164673 -0.368485450744629
0.948948860168457 -0.362774848937988
0.95195198059082 -0.355333685874939
0.954954981803894 -0.345963954925537
0.957957983016968 -0.334537386894226
0.961961984634399 -0.316509127616882
0.966966986656189 -0.290514588356018
0.973973989486694 -0.250104546546936
0.986986994743347 -0.173866510391235
0.991991996765137 -0.147929430007935
0.996996998786926 -0.125063061714172
1 -0.112696647644043
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.213689565658569
0.00500500202178955 0.24103856086731
0.0100100040435791 0.271588683128357
0.0150150060653687 0.305695176124573
0.0200200080871582 0.343621730804443
0.0270270109176636 0.401350140571594
0.0400400161743164 0.509883284568787
0.045045018196106 0.546443223953247
0.0490490198135376 0.571096539497375
0.0520520210266113 0.585998892784119
0.0550550222396851 0.597881674766541
0.0610610246658325 0.618261575698853
0.0690690279006958 0.643881440162659
0.0740740299224854 0.657919883728027
0.0810810327529907 0.675303220748901
0.0910910367965698 0.698988676071167
0.0980980396270752 0.714144587516785
0.106106042861938 0.730032920837402
0.113113164901733 0.742863655090332
0.117117166519165 0.74927282333374
0.121121168136597 0.754592180252075
0.12412416934967 0.757646203041077
0.127127170562744 0.759714365005493
0.12912917137146 0.760467529296875
0.13413417339325 0.76166558265686
0.136136174201965 0.762845993041992
0.139139175415039 0.765693426132202
0.146146178245544 0.773121356964111
0.14814817905426 0.774556159973145
0.150150179862976 0.775458335876465
0.152152180671692 0.775715589523315
0.154154181480408 0.775213837623596
0.156156182289124 0.773883938789368
0.158158183097839 0.7717125415802
0.160160183906555 0.768687009811401
0.162162184715271 0.76479172706604
0.165165185928345 0.757296800613403
0.168168187141418 0.74807071685791
0.17217218875885 0.733863592147827
0.205205202102661 0.610188007354736
0.225225210189819 0.538947105407715
0.230230212211609 0.524048447608948
0.235235214233398 0.510915040969849
0.251251220703125 0.471160173416138
0.266266226768494 0.429635047912598
0.281281232833862 0.391385555267334
0.285285234451294 0.377958416938782
0.288288354873657 0.365942239761353
0.291291236877441 0.35177755355835
0.294294357299805 0.33510434627533
0.298298358917236 0.308986663818359
0.302302360534668 0.278666377067566
0.307307243347168 0.236085295677185
0.318318367004395 0.13536262512207
0.326326370239258 0.0645879507064819
0.331331372261047 0.0254863500595093
0.335335373878479 -0.00160801410675049
0.339339375495911 -0.0246789455413818
0.342342376708984 -0.0391659736633301
0.345345377922058 -0.0512219667434692
0.348348379135132 -0.0609886646270752
0.351351380348206 -0.0686805248260498
0.354354381561279 -0.0746603012084961
0.357357382774353 -0.0793014764785767
0.360360383987427 -0.0829696655273438
0.365365386009216 -0.0878967046737671
0.370370388031006 -0.0927644968032837
0.37337338924408 -0.0963389873504639
0.376376390457153 -0.100925922393799
0.378378391265869 -0.104845881462097
0.380380392074585 -0.109666585922241
0.383383393287659 -0.118562459945679
0.38738739490509 -0.132705688476562
0.402402400970459 -0.189044952392578
0.407407402992249 -0.204399466514587
0.412412405014038 -0.217740893363953
0.417417407035828 -0.229402780532837
0.422422409057617 -0.23945689201355
0.426426410675049 -0.246272563934326
0.43043041229248 -0.251919150352478
0.433433413505554 -0.255333662033081
0.436436414718628 -0.257996559143066
0.439439415931702 -0.259905815124512
0.442442417144775 -0.261142611503601
0.445445418357849 -0.261792302131653
0.448448419570923 -0.261935234069824
0.452452421188354 -0.2614666223526
0.456456422805786 -0.260321855545044
0.460460424423218 -0.258434057235718
0.464464426040649 -0.255706071853638
0.467467427253723 -0.252963542938232
0.470470428466797 -0.24952244758606
0.474474430084229 -0.243993639945984
0.479479551315308 -0.235843420028687
0.485485553741455 -0.224705219268799
0.493493556976318 -0.208446264266968
0.510510444641113 -0.1734858751297
0.516516447067261 -0.162492752075195
0.52152156829834 -0.154452919960022
0.524524450302124 -0.150443911552429
0.527527570724487 -0.147224068641663
0.530530452728271 -0.144700884819031
0.534534454345703 -0.142199873924255
0.538538455963135 -0.140412569046021
0.54554557800293 -0.13811731338501
0.551551580429077 -0.135976314544678
0.555555582046509 -0.133929252624512
0.558558583259583 -0.131849050521851
0.561561584472656 -0.129172325134277
0.565565586090088 -0.124804258346558
0.571571588516235 -0.117161750793457
0.582582592964172 -0.102772355079651
0.586586594581604 -0.0983719825744629
0.590590596199036 -0.0948575735092163
0.594594597816467 -0.0921995639801025
0.599599599838257 -0.0896896123886108
0.611611604690552 -0.084747314453125
0.614614605903625 -0.0840375423431396
0.616616606712341 -0.0840106010437012
0.618618607521057 -0.0844439268112183
0.620620608329773 -0.0854216814041138
0.622622609138489 -0.0870290994644165
0.624624609947205 -0.0893527269363403
0.62662661075592 -0.0924733877182007
0.629629611968994 -0.0985448360443115
0.633633613586426 -0.108389973640442
0.641641616821289 -0.129951953887939
0.651651620864868 -0.156665802001953
0.656656742095947 -0.168298959732056
0.659659624099731 -0.173966884613037
0.661661624908447 -0.176892876625061
0.663663625717163 -0.178969979286194
0.665665626525879 -0.180148363113403
0.667667627334595 -0.1804279088974
0.669669628143311 -0.17980682849884
0.671671628952026 -0.178280591964722
0.673673629760742 -0.175836086273193
0.675675630569458 -0.172449469566345
0.677677631378174 -0.168102979660034
0.680680751800537 -0.159955739974976
0.685685634613037 -0.143850803375244
0.690690755844116 -0.128184199333191
0.6936936378479 -0.120728254318237
0.695695638656616 -0.117071032524109
0.697697639465332 -0.114487171173096
0.699699640274048 -0.112911343574524
0.701701641082764 -0.112280488014221
0.703703641891479 -0.112533807754517
0.705705642700195 -0.113612174987793
0.707707643508911 -0.115458488464355
0.709709644317627 -0.118017196655273
0.71271276473999 -0.123073697090149
0.715715646743774 -0.129412889480591
0.719719648361206 -0.139437794685364
0.724724769592285 -0.153679609298706
0.738738775253296 -0.194771528244019
0.743743658065796 -0.207241773605347
0.747747659683228 -0.215652942657471
0.751751780509949 -0.22254478931427
0.759759783744812 -0.235405564308167
0.763763785362244 -0.24319052696228
0.768768787384033 -0.254295349121094
0.775775790214539 -0.271471261978149
0.794794797897339 -0.318903684616089
0.805805802345276 -0.345688581466675
0.812812805175781 -0.361765265464783
0.816816806793213 -0.369898557662964
0.820820808410645 -0.376746535301208
0.823823809623718 -0.38094162940979
0.826826810836792 -0.384395599365234
0.829829812049866 -0.387155771255493
0.832832813262939 -0.38917088508606
0.834834814071655 -0.390023469924927
0.836836814880371 -0.39042592048645
0.838838815689087 -0.390376806259155
0.841841816902161 -0.389569759368896
0.844844818115234 -0.388039350509644
0.848848819732666 -0.385167479515076
0.854854822158813 -0.379855632781982
0.864864826202393 -0.370889186859131
0.868868827819824 -0.368010759353638
0.872872829437256 -0.365836620330811
0.88988995552063 -0.358059883117676
0.893893957138062 -0.357131838798523
0.896896839141846 -0.356918454170227
0.899899959564209 -0.357233881950378
0.904904842376709 -0.35809588432312
0.906906843185425 -0.358043432235718
0.908908843994141 -0.357567548751831
0.911911964416504 -0.356194019317627
0.916916847229004 -0.352962255477905
0.921921968460083 -0.349860191345215
0.924924850463867 -0.348682641983032
0.92792797088623 -0.348336458206177
0.930930852890015 -0.348678350448608
0.935935974121094 -0.350049495697021
0.940940856933594 -0.351382493972778
0.943943977355957 -0.351726293563843
0.946946859359741 -0.351458311080933
0.948948860168457 -0.350827693939209
0.950950980186462 -0.34975528717041
0.952952980995178 -0.348170042037964
0.954954981803894 -0.345999956130981
0.957957983016968 -0.341556191444397
0.960960984230042 -0.335798263549805
0.963963985443115 -0.328886747360229
0.967967987060547 -0.318137645721436
0.972972989082336 -0.302708029747009
0.978978991508484 -0.282074332237244
0.988988995552063 -0.245068311691284
0.996996998786926 -0.216208934783936
1 -0.206220984458923
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.392563104629517
0.0170170068740845 0.458043217658997
0.0310310125350952 0.51135778427124
0.0420420169830322 0.550728559494019
0.0550550222396851 0.59674346446991
0.0620620250701904 0.621883273124695
0.0680680274963379 0.641047477722168
0.0740740299224854 0.658168792724609
0.0800800323486328 0.673713088035583
0.0870870351791382 0.690325260162354
0.0940940380096436 0.705572962760925
0.101101160049438 0.719517946243286
0.11011016368866 0.736120223999023
0.116116166114807 0.746360778808594
0.120120167732239 0.752311229705811
0.123123168945312 0.756042718887329
0.126126170158386 0.758955717086792
0.128128170967102 0.760352849960327
0.130130171775818 0.761266231536865
0.133133172988892 0.761840462684631
0.136136174201965 0.761669397354126
0.138138175010681 0.76116144657135
0.140140175819397 0.760239839553833
0.143143177032471 0.758085608482361
0.146146178245544 0.755097627639771
0.149149179458618 0.751370787620544
0.15315318107605 0.745398283004761
0.157157182693481 0.738440036773682
0.162162184715271 0.728583335876465
0.168168187141418 0.715363740921021
0.175175189971924 0.698397994041443
0.184184193611145 0.674898386001587
0.192192196846008 0.652555227279663
0.198198199272156 0.634333252906799
0.203203201293945 0.6174476146698
0.224224209785461 0.542775392532349
0.231231212615967 0.521831035614014
0.23923921585083 0.499753594398499
0.251251220703125 0.468559265136719
0.271271228790283 0.418103933334351
0.278278350830078 0.402540683746338
0.281281232833862 0.394462823867798
0.284284353256226 0.384670376777649
0.28728723526001 0.372546195983887
0.290290355682373 0.357457399368286
0.293293237686157 0.33881402015686
0.296296358108521 0.316718339920044
0.300300359725952 0.282822489738464
0.305305242538452 0.235079646110535
0.313313245773315 0.151789307594299
0.323323249816895 0.0482571125030518
0.328328371047974 0.00193691253662109
0.332332372665405 -0.0305126905441284
0.336336374282837 -0.0582723617553711
0.339339375495911 -0.0757956504821777
0.342342376708984 -0.0903317928314209
0.345345377922058 -0.101894021034241
0.348348379135132 -0.110747694969177
0.350350379943848 -0.115289211273193
0.352352380752563 -0.118838429450989
0.354354381561279 -0.121475100517273
0.356356382369995 -0.123276948928833
0.358358383178711 -0.124318957328796
0.360360383987427 -0.124674677848816
0.362362384796143 -0.124415397644043
0.364364385604858 -0.123610973358154
0.367367386817932 -0.121531248092651
0.370370388031006 -0.118603348731995
0.374374389648438 -0.113759160041809
0.381381392478943 -0.104060649871826
0.386386394500732 -0.0972604751586914
0.389389395713806 -0.0941454172134399
0.391391396522522 -0.0927959680557251
0.393393397331238 -0.0922055244445801
0.395395398139954 -0.092464804649353
0.397397398948669 -0.0936325788497925
0.399399399757385 -0.0957661867141724
0.401401400566101 -0.0988599061965942
0.403403401374817 -0.102853298187256
0.406406402587891 -0.110398292541504
0.409409403800964 -0.119635701179504
0.413413405418396 -0.134194612503052
0.418418407440186 -0.154840230941772
0.431431412696838 -0.209949493408203
0.436436414718628 -0.228240251541138
0.44044041633606 -0.240772724151611
0.443443417549133 -0.24864399433136
0.446446418762207 -0.254976630210876
0.448448419570923 -0.25823712348938
0.450450420379639 -0.260650753974915
0.452452421188354 -0.262151956558228
0.45445442199707 -0.262761116027832
0.456456422805786 -0.262584209442139
0.458458423614502 -0.261728525161743
0.460460424423218 -0.260299801826477
0.463463425636292 -0.257308602333069
0.467467427253723 -0.252281188964844
0.473473429679871 -0.244590997695923
0.476476430892944 -0.241709470748901
0.47847843170166 -0.240470170974731
0.480480432510376 -0.239938735961914
0.482482433319092 -0.240177035331726
0.484484434127808 -0.241180658340454
0.486486434936523 -0.242930173873901
0.489489555358887 -0.246687769889832
0.493493556976318 -0.253004670143127
0.501501560211182 -0.266126990318298
0.504504442214966 -0.270101070404053
0.507507562637329 -0.273099303245544
0.509509563446045 -0.274410486221313
0.511511564254761 -0.275065660476685
0.513513565063477 -0.274964094161987
0.515515565872192 -0.273999810218811
0.517517566680908 -0.27208149433136
0.519519567489624 -0.269211530685425
0.52152156829834 -0.265468597412109
0.524524450302124 -0.258397936820984
0.527527570724487 -0.249819397926331
0.531531572341919 -0.236484527587891
0.536536455154419 -0.217598676681519
0.546546459197998 -0.176634907722473
0.553553581237793 -0.149172186851501
0.558558583259583 -0.13192892074585
0.562562584877014 -0.120211601257324
0.565565586090088 -0.113086819648743
0.568568587303162 -0.107460498809814
0.571571588516235 -0.103200197219849
0.574574589729309 -0.100180864334106
0.576576590538025 -0.0988061428070068
0.578578591346741 -0.0979106426239014
0.580580592155457 -0.0974684953689575
0.582582592964172 -0.0974551439285278
0.584584593772888 -0.097846508026123
0.587587594985962 -0.0991421937942505
0.590590596199036 -0.101222157478333
0.593593597412109 -0.104014873504639
0.604604601860046 -0.115432262420654
0.60760760307312 -0.11724317073822
0.609609603881836 -0.117842793464661
0.611611604690552 -0.11796247959137
0.613613605499268 -0.117622017860413
0.615615606307983 -0.116840124130249
0.618618607521057 -0.114973187446594
0.629629611968994 -0.107042551040649
0.632632613182068 -0.106042146682739
0.634634613990784 -0.105938911437988
0.6366366147995 -0.106271743774414
0.639639616012573 -0.107482314109802
0.642642617225647 -0.109402537345886
0.646646618843079 -0.112792372703552
0.652652740478516 -0.118902921676636
0.660660743713379 -0.127032995223999
0.664664745330811 -0.130257606506348
0.667667627334595 -0.132055282592773
0.670670747756958 -0.133234024047852
0.673673629760742 -0.133714318275452
0.676676750183105 -0.133411288261414
0.678678750991821 -0.132730007171631
0.681681632995605 -0.130928754806519
0.684684753417969 -0.128318786621094
0.691691637039185 -0.121861815452576
0.694694757461548 -0.120116710662842
0.696696758270264 -0.119516372680664
0.698698759078979 -0.119376659393311
0.700700759887695 -0.119699001312256
0.702702760696411 -0.120485544204712
0.704704761505127 -0.12173855304718
0.707707643508911 -0.124500393867493
0.710710763931274 -0.128334164619446
0.713713645935059 -0.133182168006897
0.71771764755249 -0.140876770019531
0.722722768783569 -0.151808261871338
0.729729652404785 -0.168654680252075
0.751751780509949 -0.223111391067505
0.758758783340454 -0.237874031066895
0.775775790214539 -0.272724151611328
0.781781792640686 -0.286810874938965
0.810810804367065 -0.357387185096741
0.815815806388855 -0.367980480194092
0.819819808006287 -0.375173091888428
0.823823809623718 -0.380949735641479
0.826826810836792 -0.384386897087097
0.829829812049866 -0.3870450258255
0.832832813262939 -0.388975977897644
0.836836814880371 -0.390702247619629
0.840840816497803 -0.391656160354614
0.843843817710876 -0.391813993453979
0.84684681892395 -0.391430854797363
0.849849820137024 -0.390444278717041
0.852852821350098 -0.388802409172058
0.855855941772461 -0.386461019515991
0.858858823776245 -0.383370161056519
0.861861944198608 -0.379479050636292
0.871871948242188 -0.365358352661133
0.874874830245972 -0.362992525100708
0.877877950668335 -0.361518144607544
0.881881952285767 -0.360426783561707
0.890890836715698 -0.358465075492859
0.896896839141846 -0.35712206363678
0.899899959564209 -0.356900811195374
0.902902841567993 -0.357149839401245
0.905905961990356 -0.357898235321045
0.909909963607788 -0.359651327133179
0.919919967651367 -0.364590644836426
0.922922849655151 -0.365321397781372
0.925925970077515 -0.36534857749939
0.928928852081299 -0.364704132080078
0.931931972503662 -0.363501071929932
0.935935974121094 -0.361213207244873
0.940940856933594 -0.357590794563293
0.952952980995178 -0.347762584686279
0.95695698261261 -0.34378981590271
0.960960984230042 -0.338908672332764
0.965965986251831 -0.331764101982117
0.970970988273621 -0.323657989501953
0.97597599029541 -0.314486265182495
0.979979991912842 -0.305921792984009
0.983983993530273 -0.295871496200562
0.989989995956421 -0.278703212738037
1 -0.249259233474731
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.589649200439453
0.00300300121307373 0.592665195465088
0.00500500202178955 0.593966722488403
0.00700700283050537 0.594723701477051
0.00900900363922119 0.594959020614624
0.011011004447937 0.594692707061768
0.0130130052566528 0.593943238258362
0.0150150060653687 0.592726707458496
0.0180180072784424 0.590057373046875
0.0210210084915161 0.586408972740173
0.0250250101089478 0.58027720451355
0.0310310125350952 0.57071852684021
0.0340340137481689 0.566936016082764
0.0360360145568848 0.565145969390869
0.0380380153656006 0.564126491546631
0.0400400161743164 0.564035296440125
0.0420420169830322 0.564963340759277
0.044044017791748 0.566925168037415
0.0460460186004639 0.569932222366333
0.0480480194091797 0.573997855186462
0.0500500202178955 0.579137086868286
0.0530530214309692 0.588821649551392
0.0660660266876221 0.634994506835938
0.0710710287094116 0.649844408035278
0.0760760307312012 0.662666797637939
0.0850850343704224 0.683268308639526
0.0900900363922119 0.695420742034912
0.0940940380096436 0.706508159637451
0.104104042053223 0.735523462295532
0.107107162475586 0.74246346950531
0.11011016368866 0.748201251029968
0.113113164901733 0.752631902694702
0.116116166114807 0.755699396133423
0.119119167327881 0.757671356201172
0.122122168540955 0.758919715881348
0.132132172584534 0.761854290962219
0.13413417339325 0.761799931526184
0.136136174201965 0.760862350463867
0.138138175010681 0.75888192653656
0.140140175819397 0.755881667137146
0.142142176628113 0.751888751983643
0.145145177841187 0.74409031867981
0.14814817905426 0.734326124191284
0.152152180671692 0.719179630279541
0.164164185523987 0.671731948852539
0.168168187141418 0.659079909324646
0.171171188354492 0.651277422904968
0.174174189567566 0.645103335380554
0.176176190376282 0.641974449157715
0.178178191184998 0.639653086662292
0.180180191993713 0.638049364089966
0.182182192802429 0.637017726898193
0.185185194015503 0.636185884475708
0.192192196846008 0.634719610214233
0.194194197654724 0.633679509162903
0.19619619846344 0.632055640220642
0.198198199272156 0.629676818847656
0.200200200080872 0.62636935710907
0.202202200889587 0.621963739395142
0.205205202102661 0.613368272781372
0.209209203720093 0.599178791046143
0.217217206954956 0.567014455795288
0.222222208976746 0.548417448997498
0.227227210998535 0.532401084899902
0.232232213020325 0.518455624580383
0.23923921585083 0.501023054122925
0.251251220703125 0.471294641494751
0.257257223129272 0.454513549804688
0.264264225959778 0.434770107269287
0.278278350830078 0.397782564163208
0.283283233642578 0.381614446640015
0.288288354873657 0.363568544387817
0.294294357299805 0.339587092399597
0.300300359725952 0.312872886657715
0.305305242538452 0.288116216659546
0.3113112449646 0.255327939987183
0.318318367004395 0.213758230209351
0.328328371047974 0.150407671928406
0.340340375900269 0.0744484663009644
0.346346378326416 0.0395075082778931
0.351351380348206 0.0132393836975098
0.356356382369995 -0.0102235078811646
0.3633633852005 -0.0401383638381958
0.383383393287659 -0.123952746391296
0.403403401374817 -0.208060026168823
0.409409403800964 -0.23214054107666
0.414414405822754 -0.249828815460205
0.418418407440186 -0.261571407318115
0.421421408653259 -0.268557906150818
0.423423409461975 -0.272193789482117
0.425425410270691 -0.274959087371826
0.427427411079407 -0.276914358139038
0.429429411888123 -0.278131723403931
0.431431412696838 -0.278680920600891
0.433433413505554 -0.278630018234253
0.43543541431427 -0.278044939041138
0.437437415122986 -0.276990056037903
0.44044041633606 -0.274663805961609
0.443443417549133 -0.27162778377533
0.448448419570923 -0.265521168708801
0.456456422805786 -0.255266547203064
0.458458423614502 -0.253573775291443
0.460460424423218 -0.252670764923096
0.462462425231934 -0.252764582633972
0.463463425636292 -0.25325071811676
0.465465426445007 -0.25523316860199
0.467467427253723 -0.258671283721924
0.469469428062439 -0.263435363769531
0.472472429275513 -0.272744655609131
0.475475549697876 -0.284332752227783
0.479479551315308 -0.302728176116943
0.485485553741455 -0.334182262420654
0.492492437362671 -0.370625019073486
0.496496438980103 -0.388323664665222
0.499499559402466 -0.39889931678772
0.501501560211182 -0.404313325881958
0.503503561019897 -0.408320665359497
0.505505561828613 -0.41087532043457
0.506506443023682 -0.411592245101929
0.507507562637329 -0.411927342414856
0.508508443832397 -0.411880970001221
0.509509563446045 -0.411459684371948
0.511511564254761 -0.409516215324402
0.513513565063477 -0.406143188476562
0.515515565872192 -0.401382923126221
0.517517566680908 -0.395273804664612
0.520520448684692 -0.383655309677124
0.523523569107056 -0.369179606437683
0.52652645111084 -0.351951003074646
0.530530452728271 -0.325192451477051
0.535535573959351 -0.28715980052948
0.548548460006714 -0.185117602348328
0.552552580833435 -0.159111380577087
0.555555582046509 -0.143484592437744
0.557557582855225 -0.135486721992493
0.55955958366394 -0.129776000976562
0.561561584472656 -0.126364469528198
0.562562584877014 -0.12543511390686
0.563563585281372 -0.124974250793457
0.56456458568573 -0.124944925308228
0.565565586090088 -0.125310659408569
0.567567586898804 -0.127081513404846
0.56956958770752 -0.129997968673706
0.572572588920593 -0.135894179344177
0.582582592964172 -0.157740950584412
0.585585594177246 -0.16240668296814
0.587587594985962 -0.164687395095825
0.589589595794678 -0.166222810745239
0.591591596603394 -0.166978120803833
0.593593597412109 -0.166985750198364
0.595595598220825 -0.166330933570862
0.597597599029541 -0.165112495422363
0.600600600242615 -0.162439942359924
0.603603601455688 -0.1590176820755
0.60760760307312 -0.153531074523926
0.61261260509491 -0.145455121994019
0.618618607521057 -0.134433031082153
0.62662661075592 -0.118382573127747
0.643643617630005 -0.0827795267105103
0.6506507396698 -0.0678201913833618
0.654654741287231 -0.0605502128601074
0.657657623291016 -0.0562152862548828
0.659659624099731 -0.0540157556533813
0.661661624908447 -0.0524693727493286
0.663663625717163 -0.0516529083251953
0.665665626525879 -0.051604151725769
0.667667627334595 -0.0523531436920166
0.669669628143311 -0.0539311170578003
0.671671628952026 -0.0563411712646484
0.673673629760742 -0.0595401525497437
0.676676750183105 -0.0657185316085815
0.67967963218689 -0.0734226703643799
0.683683633804321 -0.0857336521148682
0.690690755844116 -0.110107064247131
0.696696758270264 -0.130167722702026
0.700700759887695 -0.141740798950195
0.704704761505127 -0.151602864265442
0.708708763122559 -0.159981727600098
0.71271276473999 -0.16715681552887
0.71771764755249 -0.174834012985229
0.723723649978638 -0.182793378829956
0.739739656448364 -0.203073024749756
0.744744777679443 -0.210660457611084
0.749749660491943 -0.219137787818909
0.753753781318665 -0.227243423461914
0.771771788597107 -0.266344308853149
0.780780792236328 -0.285093069076538
0.786786794662476 -0.299016714096069
0.800800800323486 -0.333827614784241
0.80880880355835 -0.353300333023071
0.813813805580139 -0.364175319671631
0.817817807197571 -0.371811628341675
0.821821808815002 -0.378252506256104
0.824824810028076 -0.382198333740234
0.82782781124115 -0.385365605354309
0.830830812454224 -0.387809991836548
0.833833813667297 -0.38956356048584
0.835835814476013 -0.39021635055542
0.837837815284729 -0.390365123748779
0.839839816093445 -0.390065431594849
0.842842817306519 -0.388957977294922
0.84684681892395 -0.386623978614807
0.851851940155029 -0.38295578956604
0.858858823776245 -0.377053022384644
0.874874830245972 -0.363210439682007
0.879879951477051 -0.359687209129333
0.883883953094482 -0.357511401176453
0.887887954711914 -0.356085062026978
0.890890836715698 -0.355605244636536
0.893893957138062 -0.355706930160522
0.897897958755493 -0.356631517410278
0.903903961181641 -0.358180284500122
0.905905961990356 -0.358195304870605
0.907907962799072 -0.357703566551208
0.909909963607788 -0.356680393218994
0.912912845611572 -0.354401350021362
0.91891884803772 -0.348628997802734
0.922922849655151 -0.34514594078064
0.925925970077515 -0.343247771263123
0.928928852081299 -0.341954231262207
0.931931972503662 -0.341198444366455
0.934934854507446 -0.340913653373718
0.938938856124878 -0.341151595115662
0.94294285774231 -0.341950058937073
0.948948860168457 -0.343844890594482
0.961961984634399 -0.348325371742249
0.965965986251831 -0.349119424819946
0.969969987869263 -0.349335193634033
0.972972989082336 -0.349002480506897
0.97597599029541 -0.348150134086609
0.978978991508484 -0.346686124801636
0.981981992721558 -0.344526648521423
0.984984993934631 -0.341695785522461
0.988988995552063 -0.337002873420715
0.992992997169495 -0.3314049243927
0.997997999191284 -0.323350071907043
1 -0.319850206375122
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.416532754898071
0.0160160064697266 0.473152875900269
0.0250250101089478 0.502801656723022
0.0320320129394531 0.52399754524231
0.0460460186004639 0.565197706222534
0.0510510206222534 0.581986665725708
0.0650650262832642 0.631447315216064
0.0720720291137695 0.652584075927734
0.078078031539917 0.668826818466187
0.0840840339660645 0.683382749557495
0.0940940380096436 0.705734729766846
0.104104042053223 0.727248430252075
0.11011016368866 0.738926529884338
0.115115165710449 0.74736499786377
0.119119167327881 0.752942085266113
0.122122168540955 0.756267666816711
0.125125169754028 0.758752703666687
0.128128170967102 0.760483384132385
0.131131172180176 0.761547088623047
0.133133172988892 0.761806845664978
0.135135173797607 0.761625170707703
0.137137174606323 0.760948181152344
0.139139175415039 0.759795188903809
0.142142176628113 0.757250785827637
0.145145177841187 0.753826856613159
0.14814817905426 0.749624729156494
0.152152180671692 0.742968916893005
0.157157182693481 0.733244657516479
0.164164185523987 0.717942953109741
0.185185194015503 0.669507265090942
0.19119119644165 0.654269814491272
0.19619619846344 0.640235662460327
0.201201200485229 0.624502658843994
0.207207202911377 0.603417754173279
0.223223209381104 0.54560661315918
0.229229211807251 0.527192831039429
0.235235214233398 0.510772943496704
0.246246218681335 0.483182430267334
0.254254221916199 0.461917519569397
0.272272229194641 0.411937594413757
0.28228235244751 0.379300355911255
0.288288354873657 0.360533118247986
0.293293237686157 0.346735239028931
0.303303241729736 0.320732593536377
0.307307243347168 0.308282732963562
0.3113112449646 0.293533086776733
0.315315246582031 0.276414155960083
0.32032036781311 0.252168297767639
0.326326370239258 0.219651818275452
0.333333373069763 0.178122878074646
0.342342376708984 0.120986223220825
0.369369387626648 -0.053031325340271
0.375375390052795 -0.0869332551956177
0.379379391670227 -0.106812000274658
0.383383393287659 -0.124023675918579
0.388388395309448 -0.142678737640381
0.394394397735596 -0.162675619125366
0.401401400566101 -0.184117436408997
0.408408403396606 -0.20360004901886
0.414414405822754 -0.218616962432861
0.419419407844543 -0.22982120513916
0.424424409866333 -0.239697933197021
0.428428411483765 -0.246535658836365
0.432432413101196 -0.252320766448975
0.436436414718628 -0.256937742233276
0.439439415931702 -0.259554982185364
0.442442417144775 -0.261378169059753
0.445445418357849 -0.262338757514954
0.447447419166565 -0.262476205825806
0.450450420379639 -0.261975526809692
0.453453421592712 -0.260700345039368
0.463463425636292 -0.255245447158813
0.465465426445007 -0.255176067352295
0.467467427253723 -0.255787372589111
0.469469428062439 -0.256981730461121
0.472472429275513 -0.259538173675537
0.481481552124023 -0.268008708953857
0.483483552932739 -0.269091606140137
0.485485553741455 -0.269555449485779
0.487487554550171 -0.269301295280457
0.489489555358887 -0.268313646316528
0.491491556167603 -0.266583561897278
0.493493556976318 -0.264132022857666
0.496496438980103 -0.259214878082275
0.499499559402466 -0.252987742424011
0.503503561019897 -0.242988109588623
0.508508443832397 -0.228387117385864
0.514514446258545 -0.20887565612793
0.525525569915771 -0.172656178474426
0.529529571533203 -0.161272287368774
0.532532453536987 -0.153936624526978
0.535535573959351 -0.147845029830933
0.538538455963135 -0.143058061599731
0.541541576385498 -0.139597415924072
0.544544458389282 -0.137254595756531
0.547547578811646 -0.135713934898376
0.551551580429077 -0.134367346763611
0.557557582855225 -0.132364749908447
0.560560584068298 -0.13071608543396
0.56456458568573 -0.127658486366272
0.56956958770752 -0.12287163734436
0.585585594177246 -0.106622695922852
0.590590596199036 -0.103029251098633
0.605605602264404 -0.0936219692230225
0.609609603881836 -0.0918170213699341
0.61261260509491 -0.0909783840179443
0.615615606307983 -0.0907138586044312
0.618618607521057 -0.0911450386047363
0.621621608734131 -0.0923967361450195
0.624624609947205 -0.0945975780487061
0.627627611160278 -0.0978808403015137
0.630630612373352 -0.102384448051453
0.633633613586426 -0.108246564865112
0.638638615608215 -0.120121359825134
0.642642617225647 -0.129310488700867
0.645645618438721 -0.134816408157349
0.647647619247437 -0.137479066848755
0.649649620056152 -0.13931405544281
0.651651620864868 -0.140404939651489
0.653653621673584 -0.140834808349609
0.6556556224823 -0.140685319900513
0.657657623291016 -0.140036582946777
0.660660743713379 -0.138298273086548
0.663663625717163 -0.135872960090637
0.668668746948242 -0.130995869636536
0.67467474937439 -0.125197649002075
0.677677631378174 -0.122897386550903
0.680680751800537 -0.121175765991211
0.683683633804321 -0.120016098022461
0.686686754226685 -0.119447588920593
0.689689636230469 -0.119505047798157
0.692692756652832 -0.120186328887939
0.696696758270264 -0.12181282043457
0.699699640274048 -0.123583078384399
0.702702760696411 -0.12592887878418
0.705705642700195 -0.128946304321289
0.708708763122559 -0.132734537124634
0.711711645126343 -0.13739550113678
0.714714765548706 -0.143023371696472
0.719719648361206 -0.154012799263
0.730730772018433 -0.178679347038269
0.745745658874512 -0.210402488708496
0.753753781318665 -0.226682186126709
0.76076078414917 -0.239301800727844
0.766766786575317 -0.25004768371582
0.770770788192749 -0.258272886276245
0.775775790214539 -0.270047664642334
0.781781792640686 -0.286223769187927
0.786786794662476 -0.299280762672424
0.811811804771423 -0.360027670860291
0.816816806793213 -0.370019793510437
0.820820808410645 -0.376710176467896
0.824824810028076 -0.382135033607483
0.82782781124115 -0.385412693023682
0.830830812454224 -0.388017177581787
0.832832813262939 -0.389265656471252
0.834834814071655 -0.389980435371399
0.836836814880371 -0.390043616294861
0.838838815689087 -0.389523267745972
0.841841816902161 -0.388106942176819
0.845845818519592 -0.385492205619812
0.852852821350098 -0.379956603050232
0.861861944198608 -0.373097062110901
0.875875949859619 -0.363102555274963
0.879879951477051 -0.361058712005615
0.884884834289551 -0.359244585037231
0.88988995552063 -0.35806930065155
0.896896839141846 -0.357111811637878
0.899899959564209 -0.357066631317139
0.904904842376709 -0.357784032821655
0.909909963607788 -0.358374834060669
0.91391396522522 -0.358294129371643
0.917917966842651 -0.35748565196991
0.922922849655151 -0.355704426765442
0.929929971694946 -0.352432250976562
0.938938856124878 -0.348245739936829
0.943943977355957 -0.346538305282593
0.947947978973389 -0.345743894577026
0.95195198059082 -0.345614433288574
0.955955982208252 -0.34622049331665
0.969969987869263 -0.34907066822052
0.972972989082336 -0.349028944969177
0.97597599029541 -0.348475575447083
0.978978991508484 -0.347227334976196
0.981981992721558 -0.345216989517212
0.984984993934631 -0.34251856803894
0.988988995552063 -0.337978601455688
0.992992997169495 -0.332509517669678
0.997997999191284 -0.324585556983948
1 -0.321129679679871
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.348454713821411
0.00800800323486328 0.382118463516235
0.0160160064697266 0.418085813522339
0.0250250101089478 0.461203336715698
0.0420420169830322 0.543870329856873
0.0480480194091797 0.569894671440125
0.0540540218353271 0.593287110328674
0.0620620250701904 0.622190237045288
0.06706702709198 0.638284683227539
0.0720720291137695 0.652606010437012
0.0770770311355591 0.665306925773621
0.104104042053223 0.72965943813324
0.109109163284302 0.739964485168457
0.113113164901733 0.746959328651428
0.116116166114807 0.751266717910767
0.119119167327881 0.754631280899048
0.122122168540955 0.757175922393799
0.125125169754028 0.759083986282349
0.12912917137146 0.760904550552368
0.132132172584534 0.76171612739563
0.13413417339325 0.761809110641479
0.136136174201965 0.761443138122559
0.138138175010681 0.76056170463562
0.140140175819397 0.759111166000366
0.142142176628113 0.757066130638123
0.145145177841187 0.752923965454102
0.14814817905426 0.747624397277832
0.152152180671692 0.739096522331238
0.157157182693481 0.726703405380249
0.164164185523987 0.707533836364746
0.175175189971924 0.67748236656189
0.180180191993713 0.665479898452759
0.184184193611145 0.657227039337158
0.189189195632935 0.648502945899963
0.195195198059082 0.638046979904175
0.198198199272156 0.631833791732788
0.201201200485229 0.624382734298706
0.204204201698303 0.615390539169312
0.208208203315735 0.601485729217529
0.21521520614624 0.574515342712402
0.222222208976746 0.548318147659302
0.227227210998535 0.532060980796814
0.231231212615967 0.520923614501953
0.237237215042114 0.506082057952881
0.250250220298767 0.475111961364746
0.255255222320557 0.460831642150879
0.262262225151062 0.440507411956787
0.267267227172852 0.426836133003235
0.270270228385925 0.416887640953064
0.275275230407715 0.397907733917236
0.281281232833862 0.375203609466553
0.284284353256226 0.36552357673645
0.28728723526001 0.357901573181152
0.289289236068726 0.354317188262939
0.291291236877441 0.352181434631348
0.292292356491089 0.351714372634888
0.293293237686157 0.351628303527832
0.294294357299805 0.351887583732605
0.296296358108521 0.353301644325256
0.298298358917236 0.355675458908081
0.301301240921021 0.360426068305969
0.3113112449646 0.377701878547668
0.313313245773315 0.380085587501526
0.315315246582031 0.381688117980957
0.317317247390747 0.382341265678406
0.318318367004395 0.382262229919434
0.319319248199463 0.381889224052429
0.321321249008179 0.380190968513489
0.323323249816895 0.377103686332703
0.3253253698349 0.372533321380615
0.327327370643616 0.366476535797119
0.329329371452332 0.358936071395874
0.332332372665405 0.344838857650757
0.335335373878479 0.327377080917358
0.338338375091553 0.306634187698364
0.342342376708984 0.274518251419067
0.347347378730774 0.228516578674316
0.353353381156921 0.166994214057922
0.362362384796143 0.0676329135894775
0.372372388839722 -0.0417695045471191
0.377377390861511 -0.0897238254547119
0.381381392478943 -0.122292041778564
0.385385394096375 -0.149379014968872
0.389389395713806 -0.171901822090149
0.393393397331238 -0.19078254699707
0.397397398948669 -0.206901907920837
0.401401400566101 -0.220898389816284
0.405405402183533 -0.232980132102966
0.409409403800964 -0.243286490440369
0.413413405418396 -0.251934051513672
0.417417407035828 -0.259017944335938
0.420420408248901 -0.263350248336792
0.423423409461975 -0.266868829727173
0.426426410675049 -0.269591331481934
0.429429411888123 -0.271528959274292
0.432432413101196 -0.27268648147583
0.43543541431427 -0.273062825202942
0.438438415527344 -0.272650599479675
0.441441416740417 -0.271435976028442
0.444444417953491 -0.269398808479309
0.447447419166565 -0.266512870788574
0.451451420783997 -0.261533498764038
0.456456422805786 -0.255276083946228
0.458458423614502 -0.253557682037354
0.460460424423218 -0.252633094787598
0.462462425231934 -0.252725601196289
0.463463425636292 -0.253223657608032
0.465465426445007 -0.255265235900879
0.467467427253723 -0.258813858032227
0.469469428062439 -0.26373028755188
0.472472429275513 -0.273304343223572
0.475475549697876 -0.28504490852356
0.479479551315308 -0.303108692169189
0.494494438171387 -0.373508095741272
0.498498439788818 -0.388839721679688
0.501501560211182 -0.3983473777771
0.504504442214966 -0.405719399452209
0.506506443023682 -0.409249782562256
0.508508443832397 -0.411534786224365
0.510510444641113 -0.412529706954956
0.511511564254761 -0.412546038627625
0.512512445449829 -0.412243008613586
0.514514446258545 -0.41068172454834
0.516516447067261 -0.407848596572876
0.518518447875977 -0.403743028640747
0.520520448684692 -0.398360729217529
0.522522449493408 -0.391693830490112
0.525525569915771 -0.379337549209595
0.528528451919556 -0.364380121231079
0.532532453536987 -0.340830206871033
0.536536455154419 -0.313672661781311
0.541541576385498 -0.275442838668823
0.547547578811646 -0.224607229232788
0.556556582450867 -0.147518396377563
0.560560584068298 -0.117871761322021
0.56456458568573 -0.0927469730377197
0.568568587303162 -0.0719847679138184
0.571571588516235 -0.059174656867981
0.574574589729309 -0.0486682653427124
0.577577590942383 -0.0404219627380371
0.579579591751099 -0.036162257194519
0.581581592559814 -0.0328577756881714
0.58358359336853 -0.0304555892944336
0.585585594177246 -0.0289043188095093
0.587587594985962 -0.0281506776809692
0.589589595794678 -0.0281006097793579
0.591591596603394 -0.0286339521408081
0.594594597816467 -0.0302692651748657
0.597597599029541 -0.0327427387237549
0.600600600242615 -0.036160945892334
0.603603601455688 -0.0406625270843506
0.606606602668762 -0.0462545156478882
0.610610604286194 -0.0550217628479004
0.616616606712341 -0.0698397159576416
0.625625610351562 -0.0921075344085693
0.629629611968994 -0.100581526756287
0.632632613182068 -0.105784893035889
0.635635614395142 -0.109716415405273
0.638638615608215 -0.112639904022217
0.641641616821289 -0.114711880683899
0.644644618034363 -0.116047620773315
0.647647619247437 -0.116757988929749
0.6506507396698 -0.116949319839478
0.654654741287231 -0.116574645042419
0.659659624099731 -0.115423202514648
0.672672748565674 -0.111889123916626
0.676676750183105 -0.111500024795532
0.67967963218689 -0.111664175987244
0.682682752609253 -0.112323999404907
0.685685634613037 -0.113576054573059
0.6886887550354 -0.115519046783447
0.691691637039185 -0.118254899978638
0.694694757461548 -0.12188708782196
0.697697639465332 -0.126425981521606
0.701701641082764 -0.133651256561279
0.706706762313843 -0.144085288047791
0.714714765548706 -0.162469744682312
0.722722768783569 -0.18058443069458
0.727727651596069 -0.190550327301025
0.731731653213501 -0.197202682495117
0.735735654830933 -0.202548980712891
0.742742776870728 -0.21045982837677
0.747747659683228 -0.2165607213974
0.750750780105591 -0.220989108085632
0.754754781723022 -0.228155255317688
0.759759783744812 -0.238634586334229
0.787787795066833 -0.30146849155426
0.80880880355835 -0.352684497833252
0.814814805984497 -0.365930318832397
0.818818807601929 -0.373495101928711
0.82282280921936 -0.37960422039032
0.826826810836792 -0.384380340576172
0.829829812049866 -0.387160658836365
0.832832813262939 -0.389180421829224
0.834834814071655 -0.390018939971924
0.836836814880371 -0.39038872718811
0.838838815689087 -0.390289187431335
0.841841816902161 -0.389374613761902
0.844844818115234 -0.387699842453003
0.848848819732666 -0.384579658508301
0.853853940963745 -0.379799842834473
0.860860824584961 -0.373107552528381
0.864864826202393 -0.370277404785156
0.869869947433472 -0.36712634563446
0.873873949050903 -0.363596320152283
0.879879951477051 -0.358054876327515
0.882882833480835 -0.356113433837891
0.884884834289551 -0.355311632156372
0.887887954711914 -0.354882597923279
0.890890836715698 -0.355122685432434
0.905905961990356 -0.357914209365845
0.907907962799072 -0.359115719795227
0.910910844802856 -0.361958265304565
0.915915966033936 -0.368065357208252
0.919919967651367 -0.372642993927002
0.922922849655151 -0.375237584114075
0.925925970077515 -0.376977682113647
0.928928852081299 -0.377851486206055
0.930930852890015 -0.377952098846436
0.93293285369873 -0.377664566040039
0.935935974121094 -0.376496315002441
0.938938856124878 -0.374426245689392
0.941941976547241 -0.371426820755005
0.944944858551025 -0.36746346950531
0.947947978973389 -0.362486600875854
0.950950980186462 -0.3563472032547
0.953953981399536 -0.348819255828857
0.95695698261261 -0.339697480201721
0.960960984230042 -0.325366735458374
0.966966986656189 -0.301071882247925
0.976976990699768 -0.260014057159424
0.983983993530273 -0.234196305274963
0.993993997573853 -0.199824690818787
1 -0.180226445198059
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.618297100067139
0.00300300121307373 0.622680425643921
0.00500500202178955 0.624892711639404
0.00700700283050537 0.626485824584961
0.00900900363922119 0.627413272857666
0.011011004447937 0.627623796463013
0.0130130052566528 0.627045273780823
0.0150150060653687 0.625666856765747
0.0170170068740845 0.623555421829224
0.0200200080871582 0.619161128997803
0.0230230093002319 0.613488435745239
0.0270270109176636 0.604322671890259
0.0350350141525269 0.585112452507019
0.0380380153656006 0.579508066177368
0.0400400161743164 0.576701879501343
0.0420420169830322 0.574827790260315
0.044044017791748 0.574048399925232
0.045045018196106 0.57412052154541
0.0460460186004639 0.574528217315674
0.0470470190048218 0.575292348861694
0.0490490198135376 0.577974438667297
0.0510510206222534 0.582337498664856
0.0530530214309692 0.588418960571289
0.0570570230484009 0.603582143783569
0.0620620250701904 0.622390151023865
0.0660660266876221 0.635528802871704
0.0710710287094116 0.649962425231934
0.0790790319442749 0.671023368835449
0.0860860347747803 0.688004732131958
0.0930930376052856 0.703453063964844
0.102102041244507 0.721411466598511
0.114114165306091 0.745023250579834
0.118118166923523 0.751145720481873
0.121121168136597 0.754847407341003
0.12412416934967 0.757760286331177
0.127127170562744 0.75985062122345
0.130130171775818 0.761091589927673
0.133133172988892 0.761641025543213
0.137137174606323 0.761753082275391
0.141141176223755 0.761299133300781
0.144144177436829 0.760438442230225
0.147147178649902 0.758996486663818
0.150150179862976 0.756841897964478
0.15315318107605 0.753834128379822
0.156156182289124 0.74982213973999
0.159159183502197 0.744707226753235
0.163163185119629 0.736547946929932
0.168168187141418 0.724895238876343
0.178178191184998 0.69963812828064
0.183183193206787 0.685883522033691
0.188188195228577 0.670388460159302
0.194194197654724 0.649951219558716
0.203203201293945 0.617101192474365
0.217217206954956 0.565982103347778
0.224224209785461 0.542841672897339
0.231231212615967 0.521795511245728
0.23923921585083 0.499787330627441
0.251251220703125 0.468518972396851
0.28228235244751 0.388919711112976
0.285285234451294 0.378859758377075
0.288288354873657 0.366653442382812
0.291291236877441 0.351679444313049
0.294294357299805 0.33343780040741
0.298298358917236 0.304432392120361
0.303303241729736 0.262693405151367
0.312312364578247 0.180822134017944
0.3253253698349 0.0631226301193237
0.332332372665405 0.00458574295043945
0.338338375091553 -0.0405375957489014
0.342342376708984 -0.0670655965805054
0.346346378326416 -0.0900640487670898
0.34934937953949 -0.104620695114136
0.352352380752563 -0.116559982299805
0.355355381965637 -0.125605225563049
0.357357382774353 -0.129982590675354
0.359359383583069 -0.133056879043579
0.361361384391785 -0.134856224060059
0.3633633852005 -0.13545560836792
0.365365386009216 -0.134938359260559
0.367367386817932 -0.133384823799133
0.369369387626648 -0.130872488021851
0.371371388435364 -0.127476692199707
0.374374389648438 -0.120886445045471
0.378378391265869 -0.109917759895325
0.390390396118164 -0.0747298002243042
0.393393397331238 -0.0683773756027222
0.395395398139954 -0.065280556678772
0.397397398948669 -0.0632743835449219
0.399399399757385 -0.0624403953552246
0.400400400161743 -0.0624678134918213
0.402402400970459 -0.0634201765060425
0.404404401779175 -0.0655835866928101
0.406406402587891 -0.0689742565155029
0.408408403396606 -0.073561429977417
0.41141140460968 -0.0825318098068237
0.414414405822754 -0.0938050746917725
0.417417407035828 -0.107160687446594
0.421421408653259 -0.127647161483765
0.428428411483765 -0.167423367500305
0.43543541431427 -0.206447958946228
0.439439415931702 -0.225822448730469
0.442442417144775 -0.238206505775452
0.445445418357849 -0.248494744300842
0.448448419570923 -0.256356477737427
0.450450420379639 -0.260077714920044
0.452452421188354 -0.262464642524719
0.45445442199707 -0.263561606407166
0.456456422805786 -0.263558864593506
0.458458423614502 -0.262649655342102
0.460460424423218 -0.261024951934814
0.463463425636292 -0.257659196853638
0.472472429275513 -0.245717644691467
0.47847843170166 -0.238436102867126
0.483483552932739 -0.233269095420837
0.488488435745239 -0.228856086730957
0.493493556976318 -0.225122094154358
0.499499559402466 -0.221427917480469
0.505505561828613 -0.21845805644989
0.512512445449829 -0.215705275535583
0.52152156829834 -0.212879776954651
0.525525569915771 -0.211469411849976
0.528528451919556 -0.2097487449646
0.530530452728271 -0.20806348323822
0.532532453536987 -0.205807328224182
0.534534454345703 -0.202873945236206
0.537537574768066 -0.197117447853088
0.540540456771851 -0.189649701118469
0.543543577194214 -0.180503129959106
0.549549579620361 -0.159584522247314
0.554554581642151 -0.14281702041626
0.557557582855225 -0.134503126144409
0.55955958366394 -0.130118370056152
0.561561584472656 -0.126726508140564
0.563563585281372 -0.124190092086792
0.565565586090088 -0.122365951538086
0.567567586898804 -0.121112704277039
0.570570588111877 -0.119996309280396
0.582582592964172 -0.116904497146606
0.58858859539032 -0.114306449890137
0.608608603477478 -0.105018377304077
0.613613605499268 -0.103527665138245
0.617617607116699 -0.102834463119507
0.621621608734131 -0.102691292762756
0.625625610351562 -0.103199005126953
0.628628611564636 -0.104069948196411
0.63163161277771 -0.105411887168884
0.634634613990784 -0.1072678565979
0.638638615608215 -0.110525131225586
0.642642617225647 -0.1147141456604
0.646646618843079 -0.120014667510986
0.651651620864868 -0.128043293952942
0.657657623291016 -0.137558460235596
0.660660743713379 -0.141377449035645
0.663663625717163 -0.144137024879456
0.665665626525879 -0.145319700241089
0.667667627334595 -0.145988345146179
0.669669628143311 -0.146153569221497
0.671671628952026 -0.145824313163757
0.673673629760742 -0.145008563995361
0.675675630569458 -0.143712639808655
0.678678750991821 -0.140949249267578
0.682682752609253 -0.136118054389954
0.6886887550354 -0.127605319023132
0.6936936378479 -0.120646595954895
0.696696758270264 -0.117376685142517
0.699699640274048 -0.115116715431213
0.701701641082764 -0.114219188690186
0.703703641891479 -0.113844275474548
0.705705642700195 -0.114023208618164
0.707707643508911 -0.11478853225708
0.709709644317627 -0.11617386341095
0.711711645126343 -0.118209719657898
0.714714765548706 -0.122431993484497
0.71771764755249 -0.12791109085083
0.720720767974854 -0.134487867355347
0.724724769592285 -0.144693732261658
0.729729652404785 -0.159154653549194
0.747747659683228 -0.213432431221008
0.751751780509949 -0.223161220550537
0.756756782531738 -0.233784437179565
0.775775790214539 -0.272624969482422
0.782782793045044 -0.289255023002625
0.80880880355835 -0.353302717208862
0.813813805580139 -0.364237189292908
0.817817807197571 -0.371805667877197
0.821821808815002 -0.378014206886292
0.825825810432434 -0.383067488670349
0.828828811645508 -0.386194825172424
0.831831812858582 -0.388508081436157
0.834834814071655 -0.390063285827637
0.838838815689087 -0.391401529312134
0.841841816902161 -0.391771197319031
0.843843817710876 -0.391568064689636
0.84684681892395 -0.390555858612061
0.849849820137024 -0.38880980014801
0.852852821350098 -0.386455774307251
0.856856822967529 -0.382577300071716
0.861861944198608 -0.376916170120239
0.875875949859619 -0.360347270965576
0.878878831863403 -0.357787609100342
0.881881952285767 -0.355923771858215
0.884884834289551 -0.354827880859375
0.887887954711914 -0.354487895965576
0.890890836715698 -0.354732275009155
0.89489483833313 -0.355641007423401
0.901901960372925 -0.357354283332825
0.907907962799072 -0.35859489440918
0.915915966033936 -0.360970616340637
0.91891884803772 -0.361220955848694
0.922922849655151 -0.36090350151062
0.92792797088623 -0.359845519065857
0.933933973312378 -0.357907056808472
0.94294285774231 -0.354318141937256
0.947947978973389 -0.351856231689453
0.950950980186462 -0.349857568740845
0.953953981399536 -0.3470778465271
0.95695698261261 -0.343154549598694
0.960960984230042 -0.336506724357605
0.972972989082336 -0.315483212471008
0.976976990699768 -0.309590101242065
0.981981992721558 -0.303353428840637
0.987987995147705 -0.295731663703918
0.992992997169495 -0.288328289985657
0.998998999595642 -0.278392314910889
1 -0.27664589881897
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.53029203414917
0.00500500202178955 0.54377818107605
0.00900900363922119 0.553215503692627
0.0130130052566528 0.561203956604004
0.0160160064697266 0.566091060638428
0.0190190076828003 0.569900274276733
0.0210210084915161 0.571777701377869
0.0230230093002319 0.573083758354187
0.0250250101089478 0.573829293251038
0.0270270109176636 0.574047327041626
0.0290290117263794 0.57377552986145
0.0320320129394531 0.572710037231445
0.0380380153656006 0.570197343826294
0.0400400161743164 0.569837808609009
0.0420420169830322 0.570008277893066
0.044044017791748 0.570893049240112
0.0460460186004639 0.57267689704895
0.0480480194091797 0.575546383857727
0.0500500202178955 0.579689741134644
0.0520520210266113 0.585281610488892
0.0550550222396851 0.595872163772583
0.0620620250701904 0.622024774551392
0.06706702709198 0.638225793838501
0.0760760307312012 0.664279460906982
0.0820820331573486 0.680411219596863
0.0870870351791382 0.691934943199158
0.0910910367965698 0.699837327003479
0.095095157623291 0.706562995910645
0.10510516166687 0.722605347633362
0.111111164093018 0.733486890792847
0.120120167732239 0.750436305999756
0.123123168945312 0.755122780799866
0.126126170158386 0.758791089057922
0.128128170967102 0.760534524917603
0.130130171775818 0.761701345443726
0.132132172584534 0.76220715045929
0.13413417339325 0.762010812759399
0.136136174201965 0.761082649230957
0.138138175010681 0.759432911872864
0.140140175819397 0.757111310958862
0.143143177032471 0.752475023269653
0.146146178245544 0.746554136276245
0.149149179458618 0.73943018913269
0.15315318107605 0.728457093238831
0.160160183906555 0.707032561302185
0.168168187141418 0.682767868041992
0.17217218875885 0.672144770622253
0.175175189971924 0.665331840515137
0.178178191184998 0.659642577171326
0.181181192398071 0.654916405677795
0.185185194015503 0.649659395217896
0.193193197250366 0.639644145965576
0.19619619846344 0.634966850280762
0.199199199676514 0.629135012626648
0.202202200889587 0.621628403663635
0.205205202102661 0.612310528755188
0.209209203720093 0.59788703918457
0.222222208976746 0.548834562301636
0.227227210998535 0.533179759979248
0.234234213829041 0.513362407684326
0.248248219490051 0.475689172744751
0.259259223937988 0.447724342346191
0.266266226768494 0.429764270782471
0.271271228790283 0.415353775024414
0.279279232025146 0.390110492706299
0.291291236877441 0.352048516273499
0.296296358108521 0.338342308998108
0.302302360534668 0.322108507156372
0.3063063621521 0.309693932533264
0.310310363769531 0.295118808746338
0.314314365386963 0.277730226516724
0.318318367004395 0.257636308670044
0.323323249816895 0.229378938674927
0.329329371452332 0.191911458969116
0.337337374687195 0.137999653816223
0.34934937953949 0.0565786361694336
0.357357382774353 0.00711524486541748
0.365365386009216 -0.0386501550674438
0.371371388435364 -0.0698567628860474
0.377377390861511 -0.0979981422424316
0.38738739490509 -0.141649842262268
0.396396398544312 -0.181742310523987
0.404404401779175 -0.217243790626526
0.408408403396606 -0.232610940933228
0.41141140460968 -0.242270827293396
0.414414405822754 -0.250131607055664
0.417417407035828 -0.256350755691528
0.420420408248901 -0.261109113693237
0.423423409461975 -0.264577388763428
0.426426410675049 -0.266917824745178
0.429429411888123 -0.268284201622009
0.432432413101196 -0.268823385238647
0.43543541431427 -0.268675684928894
0.438438415527344 -0.267975687980652
0.442442417144775 -0.266406774520874
0.448448419570923 -0.263288497924805
0.456456422805786 -0.259113430976868
0.467467427253723 -0.253815054893494
0.472472429275513 -0.250460743904114
0.476476430892944 -0.247153520584106
0.480480432510376 -0.243238210678101
0.484484434127808 -0.238652944564819
0.488488435745239 -0.23332417011261
0.492492437362671 -0.227166533470154
0.49749755859375 -0.218335151672363
0.503503561019897 -0.206533670425415
0.515515565872192 -0.181245446205139
0.524524450302124 -0.162946820259094
0.530530452728271 -0.152043223381042
0.535535573959351 -0.144190788269043
0.539539575576782 -0.138939619064331
0.542542457580566 -0.135710716247559
0.54554557800293 -0.133170127868652
0.548548460006714 -0.13139283657074
0.551551580429077 -0.130457282066345
0.553553581237793 -0.130341410636902
0.555555582046509 -0.130661249160767
0.557557582855225 -0.131442785263062
0.55955958366394 -0.132711291313171
0.562562584877014 -0.135483741760254
0.565565586090088 -0.139137029647827
0.56956958770752 -0.145062208175659
0.575575590133667 -0.155343770980835
0.584584593772888 -0.170892000198364
0.58858859539032 -0.176509380340576
0.591591596603394 -0.179799437522888
0.594594597816467 -0.182134747505188
0.596596598625183 -0.183085560798645
0.598598599433899 -0.183496713638306
0.600600600242615 -0.183319211006165
0.602602601051331 -0.182524919509888
0.604604601860046 -0.18112850189209
0.606606602668762 -0.179148554801941
0.609609603881836 -0.17512035369873
0.61261260509491 -0.16986608505249
0.615615606307983 -0.163427352905273
0.618618607521057 -0.155838489532471
0.622622609138489 -0.143976092338562
0.62662661075592 -0.130159020423889
0.630630612373352 -0.11440896987915
0.635635614395142 -0.0921369791030884
0.644644618034363 -0.051167368888855
0.649649620056152 -0.03114914894104
0.653653621673584 -0.0177074670791626
0.656656742095947 -0.00950312614440918
0.658658742904663 -0.00513577461242676
0.660660743713379 -0.00178623199462891
0.662662744522095 0.000426650047302246
0.664664745330811 0.00138545036315918
0.665665626525879 0.00135767459869385
0.666666746139526 0.000971436500549316
0.667667627334595 0.000211358070373535
0.669669628143311 -0.00249278545379639
0.671671628952026 -0.00688266754150391
0.673673629760742 -0.0130689144134521
0.675675630569458 -0.0209623575210571
0.678678750991821 -0.0353529453277588
0.682682752609253 -0.057672381401062
0.692692756652832 -0.115320682525635
0.695695638656616 -0.129471063613892
0.698698759078979 -0.141332268714905
0.701701641082764 -0.151186227798462
0.704704761505127 -0.159310221672058
0.707707643508911 -0.165971040725708
0.710710763931274 -0.17142653465271
0.713713645935059 -0.175926685333252
0.71771764755249 -0.180861234664917
0.723723649978638 -0.187120079994202
0.729729652404785 -0.193646907806396
0.735735654830933 -0.201336622238159
0.748748779296875 -0.218518376350403
0.758758783340454 -0.230565190315247
0.761761784553528 -0.235424637794495
0.764764785766602 -0.24135947227478
0.768768787384033 -0.250759720802307
0.774774789810181 -0.266869902610779
0.78478479385376 -0.294269800186157
0.806806802749634 -0.348875880241394
0.811811804771423 -0.360432624816895
0.815815806388855 -0.368444800376892
0.819819808006287 -0.375166296958923
0.823823809623718 -0.380821466445923
0.82782781124115 -0.385377764701843
0.830830812454224 -0.388008117675781
0.832832813262939 -0.389278054237366
0.834834814071655 -0.390043020248413
0.836836814880371 -0.390203475952148
0.838838815689087 -0.389761686325073
0.840840816497803 -0.388821840286255
0.843843817710876 -0.386711716651917
0.848848819732666 -0.382187247276306
0.859859943389893 -0.371964812278748
0.862862825393677 -0.369989633560181
0.866866827011108 -0.368267416954041
0.876876831054688 -0.364694356918335
0.882882833480835 -0.362362146377563
0.890890836715698 -0.359743714332581
0.896896839141846 -0.357343912124634
0.899899959564209 -0.356922149658203
0.902902841567993 -0.357176303863525
0.906906843185425 -0.358187913894653
0.917917966842651 -0.361351251602173
0.921921968460083 -0.361803531646729
0.924924850463867 -0.361656546592712
0.928928852081299 -0.360795497894287
0.935935974121094 -0.359222650527954
0.940940856933594 -0.357948660850525
0.943943977355957 -0.356714963912964
0.946946859359741 -0.354890823364258
0.949949979782104 -0.352277994155884
0.952952980995178 -0.348813772201538
0.95695698261261 -0.343069434165955
0.960960984230042 -0.336220145225525
0.965965986251831 -0.326270222663879
0.970970988273621 -0.31496524810791
0.984984993934631 -0.281035184860229
1 -0.244720935821533
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.112148761749268
0.00400400161743164 0.140777945518494
0.00800800323486328 0.172940611839294
0.0130130052566528 0.218555569648743
0.0190190076828003 0.280008435249329
0.0390390157699585 0.492384672164917
0.0430430173873901 0.527686834335327
0.0470470190048218 0.557790994644165
0.0500500202178955 0.576174259185791
0.0530530214309692 0.590448021888733
0.056056022644043 0.601610541343689
0.06706702709198 0.637644290924072
0.0720720291137695 0.652588129043579
0.078078031539917 0.668418526649475
0.0860860347747803 0.688071250915527
0.0920920372009277 0.701407551765442
0.103103160858154 0.7242671251297
0.11011016368866 0.737541198730469
0.115115165710449 0.745912075042725
0.119119167327881 0.751675605773926
0.123123168945312 0.756383180618286
0.126126170158386 0.759078741073608
0.12912917137146 0.760935544967651
0.131131172180176 0.761648416519165
0.133133172988892 0.761897802352905
0.135135173797607 0.76164436340332
0.137137174606323 0.760859251022339
0.139139175415039 0.759566783905029
0.142142176628113 0.756766557693481
0.145145177841187 0.753053545951843
0.149149179458618 0.746899366378784
0.15315318107605 0.739617586135864
0.158158183097839 0.729299783706665
0.165165185928345 0.713325500488281
0.181181192398071 0.675875782966614
0.190190196037292 0.655811071395874
0.194194197654724 0.645448684692383
0.199199199676514 0.630841016769409
0.205205202102661 0.61146879196167
0.210210204124451 0.59337317943573
0.221221208572388 0.552285671234131
0.226226210594177 0.53634238243103
0.233233213424683 0.516173839569092
0.247247219085693 0.477835297584534
0.256256222724915 0.455216765403748
0.265265226364136 0.432453870773315
0.270270228385925 0.418420076370239
0.277277231216431 0.396867275238037
0.298298358917236 0.330588579177856
0.32032036781311 0.264506697654724
0.327327370643616 0.240862607955933
0.332332372665405 0.222089886665344
0.336336374282837 0.205239653587341
0.340340375900269 0.186169862747192
0.3443443775177 0.164307236671448
0.348348379135132 0.139047384262085
0.352352380752563 0.109939575195312
0.357357382774353 0.0690025091171265
0.37337338924408 -0.0664300918579102
0.377377390861511 -0.0944069623947144
0.381381392478943 -0.117974996566772
0.384384393692017 -0.132630586624146
0.38738739490509 -0.145002126693726
0.390390396118164 -0.15538489818573
0.393393397331238 -0.164085984230042
0.396396398544312 -0.171405076980591
0.400400400161743 -0.179515242576599
0.405405402183533 -0.187942624092102
0.422422409057617 -0.214967608451843
0.43043041229248 -0.228972673416138
0.443443417549133 -0.252152442932129
0.447447419166565 -0.257696151733398
0.450450420379639 -0.260825037956238
0.452452421188354 -0.262299537658691
0.45445442199707 -0.263206958770752
0.456456422805786 -0.263478517532349
0.458458423614502 -0.263043165206909
0.460460424423218 -0.261828184127808
0.462462425231934 -0.259758830070496
0.464464426040649 -0.256802678108215
0.466466426849365 -0.253007173538208
0.469469428062439 -0.245893955230713
0.473473429679871 -0.234384536743164
0.47847843170166 -0.217772483825684
0.491491556167603 -0.173088669776917
0.495495557785034 -0.161750912666321
0.498498439788818 -0.154707431793213
0.501501560211182 -0.149112701416016
0.504504442214966 -0.144938588142395
0.507507562637329 -0.141999006271362
0.510510444641113 -0.140092015266418
0.513513565063477 -0.139020681381226
0.516516447067261 -0.138591051101685
0.520520448684692 -0.138686180114746
0.530530452728271 -0.139476180076599
0.533533573150635 -0.139087080955505
0.538538455963135 -0.137604117393494
0.544544458389282 -0.136020302772522
0.553553581237793 -0.133820176124573
0.557557582855225 -0.132266998291016
0.560560584068298 -0.130449771881104
0.565565586090088 -0.126510620117188
0.574574589729309 -0.118462562561035
0.58358359336853 -0.110631823539734
0.58858859539032 -0.106980919837952
0.592592597007751 -0.104663610458374
0.596596598625183 -0.103042840957642
0.599599599838257 -0.102375507354736
0.602602601051331 -0.102251410484314
0.605605602264404 -0.102669477462769
0.610610604286194 -0.10405170917511
0.616616606712341 -0.105611562728882
0.619619607925415 -0.105857968330383
0.625625610351562 -0.10548210144043
0.629629611968994 -0.105466485023499
0.632632613182068 -0.106045126914978
0.635635614395142 -0.107355833053589
0.639639616012573 -0.109987497329712
0.653653621673584 -0.120419859886169
0.657657623291016 -0.122558951377869
0.661661624908447 -0.12415087223053
0.665665626525879 -0.125224709510803
0.670670747756958 -0.125894784927368
0.675675630569458 -0.125869512557983
0.680680751800537 -0.125188112258911
0.685685634613037 -0.12387228012085
0.690690755844116 -0.121927499771118
0.695695638656616 -0.119361877441406
0.700700759887695 -0.116909265518188
0.703703641891479 -0.116145253181458
0.705705642700195 -0.116095423698425
0.707707643508911 -0.116479992866516
0.709709644317627 -0.117356538772583
0.711711645126343 -0.118783950805664
0.713713645935059 -0.120818614959717
0.716716766357422 -0.125006198883057
0.719719648361206 -0.130451917648315
0.722722768783569 -0.137040853500366
0.726726770401001 -0.147358179092407
0.731731653213501 -0.162102818489075
0.74174165725708 -0.194218158721924
0.747747659683228 -0.212588548660278
0.752752780914307 -0.225947976112366
0.757757782936096 -0.237377643585205
0.763763785362244 -0.249528169631958
0.775775790214539 -0.273370504379272
0.781781792640686 -0.287063956260681
0.791791796684265 -0.311398983001709
0.810810804367065 -0.358036756515503
0.815815806388855 -0.368322610855103
0.819819808006287 -0.37522029876709
0.823823809623718 -0.380883693695068
0.82782781124115 -0.385369658470154
0.830830812454224 -0.387963056564331
0.833833813667297 -0.389701008796692
0.835835814476013 -0.390220403671265
0.837837815284729 -0.390141248703003
0.839839816093445 -0.389517068862915
0.842842817306519 -0.387740015983582
0.845845818519592 -0.385196089744568
0.850850820541382 -0.3799729347229
0.857857942581177 -0.37260365486145
0.860860824584961 -0.370130777359009
0.863863945007324 -0.368422508239746
0.866866827011108 -0.367547154426575
0.869869947433472 -0.367334961891174
0.876876831054688 -0.36711859703064
0.880880832672119 -0.366343021392822
0.883883953094482 -0.365251779556274
0.886886835098267 -0.363633394241333
0.896896839141846 -0.357493877410889
0.899899959564209 -0.356534838676453
0.901901960372925 -0.35636830329895
0.903903961181641 -0.356713891029358
0.905905961990356 -0.357671737670898
0.907907962799072 -0.359330534934998
0.910910844802856 -0.36290967464447
0.915915966033936 -0.370213747024536
0.920920848846436 -0.377336263656616
0.924924850463867 -0.382071137428284
0.92792797088623 -0.384925603866577
0.930930852890015 -0.387086629867554
0.93293285369873 -0.388065814971924
0.934934854507446 -0.38857364654541
0.936936855316162 -0.388514518737793
0.938938856124878 -0.387791037559509
0.940940856933594 -0.386303782463074
0.94294285774231 -0.38395082950592
0.944944858551025 -0.380628108978271
0.946946859359741 -0.376234531402588
0.948948860168457 -0.370669841766357
0.950950980186462 -0.363830804824829
0.953953981399536 -0.350947856903076
0.95695698261261 -0.334627985954285
0.959959983825684 -0.31509804725647
0.963963985443115 -0.28506338596344
0.968968987464905 -0.242978930473328
0.985985994338989 -0.0946929454803467
0.990990996360779 -0.0587384700775146
0.99499499797821 -0.0338022708892822
0.998998999595642 -0.0119438171386719
1 -0.00692439079284668
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.595403432846069
0.00200200080871582 0.595229387283325
0.00400400161743164 0.594380855560303
0.00600600242614746 0.592963457107544
0.00900900363922119 0.590005159378052
0.0130130052566528 0.58504593372345
0.0260260105133057 0.56769871711731
0.0290290117263794 0.564717292785645
0.0320320129394531 0.562567591667175
0.0340340137481689 0.561701059341431
0.0360360145568848 0.56136155128479
0.0380380153656006 0.561612129211426
0.0400400161743164 0.562517404556274
0.0420420169830322 0.564141988754272
0.044044017791748 0.566551923751831
0.0460460186004639 0.56981372833252
0.0480480194091797 0.57399582862854
0.0500500202178955 0.579167604446411
0.0530530214309692 0.588853478431702
0.0650650262832642 0.631601810455322
0.0710710287094116 0.649718523025513
0.0760760307312012 0.663092374801636
0.0820820331573486 0.677304744720459
0.0900900363922119 0.695853233337402
0.0940940380096436 0.706477403640747
0.104104042053223 0.734568357467651
0.108108162879944 0.743739485740662
0.111111164093018 0.749272346496582
0.114114165306091 0.753570795059204
0.116116166114807 0.75571346282959
0.118118166923523 0.757274627685547
0.121121168136597 0.758769989013672
0.125125169754028 0.759847164154053
0.137137174606323 0.762401819229126
0.142142176628113 0.763875603675842
0.145145177841187 0.764161825180054
0.147147178649902 0.763869047164917
0.149149179458618 0.76309859752655
0.151151180267334 0.761829495429993
0.15315318107605 0.7600417137146
0.156156182289124 0.756366729736328
0.159159183502197 0.75156831741333
0.162162184715271 0.745772957801819
0.166166186332703 0.736711502075195
0.171171188354492 0.723616600036621
0.17717719078064 0.705915331840515
0.184184193611145 0.683382034301758
0.195195198059082 0.645843029022217
0.206206202507019 0.606319904327393
0.221221208572388 0.552331924438477
0.227227210998535 0.533169031143188
0.233233213424683 0.516058683395386
0.23923921585083 0.500761032104492
0.251251220703125 0.470594763755798
0.269269227981567 0.422560572624207
0.277277231216431 0.404002070426941
0.281281232833862 0.39264440536499
0.284284353256226 0.382535815238953
0.28728723526001 0.3707195520401
0.290290355682373 0.356872916221619
0.293293237686157 0.340695381164551
0.297297239303589 0.315720915794373
0.302302360534668 0.280216097831726
0.309309244155884 0.225335359573364
0.324324369430542 0.105220794677734
0.330330371856689 0.0625995397567749
0.335335373878479 0.030744194984436
0.340340375900269 0.00213801860809326
0.345345377922058 -0.023276686668396
0.350350379943848 -0.0455098152160645
0.354354381561279 -0.0609807968139648
0.358358383178711 -0.0743478536605835
0.362362384796143 -0.0855457782745361
0.365365386009216 -0.0924688577651978
0.36836838722229 -0.0980771780014038
0.371371388435364 -0.102317214012146
0.37337338924408 -0.104354619979858
0.375375390052795 -0.105767369270325
0.377377390861511 -0.106599092483521
0.379379391670227 -0.106893539428711
0.381381392478943 -0.106701493263245
0.384384393692017 -0.105681180953979
0.388388395309448 -0.103415608406067
0.394394397735596 -0.0997956991195679
0.396396398544312 -0.0992388725280762
0.398398399353027 -0.0993576049804688
0.400400400161743 -0.100364446640015
0.402402400970459 -0.102469801902771
0.404404401779175 -0.10575795173645
0.406406402587891 -0.110111594200134
0.409409403800964 -0.118313431739807
0.413413405418396 -0.131598949432373
0.419419407844543 -0.154302358627319
0.431431412696838 -0.202847003936768
0.438438415527344 -0.229926824569702
0.442442417144775 -0.242992877960205
0.445445418357849 -0.250953435897827
0.448448419570923 -0.257169723510742
0.450450420379639 -0.260349035263062
0.452452421188354 -0.262720465660095
0.45445442199707 -0.264234662055969
0.456456422805786 -0.264832854270935
0.458458423614502 -0.264461755752563
0.460460424423218 -0.263073921203613
0.462462425231934 -0.260619044303894
0.464464426040649 -0.257043838500977
0.466466426849365 -0.252268314361572
0.469469428062439 -0.242874145507812
0.472472429275513 -0.231156349182129
0.476476430892944 -0.21260142326355
0.481481552124023 -0.185967445373535
0.490490436553955 -0.133557677268982
0.496496438980103 -0.0999265909194946
0.501501560211182 -0.0751638412475586
0.505505561828613 -0.058050274848938
0.509509563446045 -0.0436689853668213
0.512512445449829 -0.0348551273345947
0.515515565872192 -0.0278822183609009
0.517517566680908 -0.0243281126022339
0.519519567489624 -0.0217028856277466
0.52152156829834 -0.0200545787811279
0.523523569107056 -0.0194286108016968
0.525525569915771 -0.0198240280151367
0.527527570724487 -0.0211974382400513
0.529529571533203 -0.0234948396682739
0.531531572341919 -0.0266636610031128
0.534534454345703 -0.0329415798187256
0.537537574768066 -0.0409057140350342
0.540540456771851 -0.0504031181335449
0.544544458389282 -0.0652023553848267
0.548548460006714 -0.0821465253829956
0.553553581237793 -0.105880260467529
0.55955958366394 -0.137286186218262
0.571571588516235 -0.200660109519958
0.576576590538025 -0.22367787361145
0.580580592155457 -0.239265561103821
0.58358359336853 -0.248818039894104
0.586586594581604 -0.256184697151184
0.58858859539032 -0.25979208946228
0.590590596199036 -0.262333869934082
0.592592597007751 -0.263788223266602
0.594594597816467 -0.264130592346191
0.596596598625183 -0.263333439826965
0.598598599433899 -0.26136589050293
0.600600600242615 -0.258193850517273
0.602602601051331 -0.253787398338318
0.604604601860046 -0.24816882610321
0.60760760307312 -0.237566471099854
0.610610604286194 -0.224477887153625
0.614614605903625 -0.203549981117249
0.620620608329773 -0.167602300643921
0.62662661075592 -0.132531046867371
0.629629611968994 -0.117793440818787
0.632632613182068 -0.106255054473877
0.634634613990784 -0.100752353668213
0.6366366147995 -0.0969086885452271
0.638638615608215 -0.0945191383361816
0.640640616416931 -0.0933817625045776
0.642642617225647 -0.0932978391647339
0.644644618034363 -0.0940706729888916
0.646646618843079 -0.095505952835083
0.649649620056152 -0.0984736680984497
0.654654741287231 -0.103595733642578
0.657657623291016 -0.105877280235291
0.660660743713379 -0.107559442520142
0.664664745330811 -0.109084963798523
0.669669628143311 -0.110240578651428
0.680680751800537 -0.112378239631653
0.684684753417969 -0.113866806030273
0.687687635421753 -0.115500450134277
0.690690755844116 -0.117702484130859
0.694694757461548 -0.121487498283386
0.698698759078979 -0.126012086868286
0.702702760696411 -0.131289601325989
0.706706762313843 -0.137382030487061
0.714714765548706 -0.151059985160828
0.724724769592285 -0.169347643852234
0.73673677444458 -0.192652344703674
0.757757782936096 -0.235114812850952
0.770770788192749 -0.262323379516602
0.77977979183197 -0.282423615455627
0.788788795471191 -0.303948044776917
0.802802801132202 -0.339183688163757
0.80880880355835 -0.354259133338928
0.812812805175781 -0.36286461353302
0.816816806793213 -0.37026584148407
0.820820808410645 -0.376662015914917
0.824824810028076 -0.382058143615723
0.82782781124115 -0.385336399078369
0.830830812454224 -0.387860894203186
0.833833813667297 -0.389596819877625
0.836836814880371 -0.390540599822998
0.839839816093445 -0.390722274780273
0.842842817306519 -0.3902268409729
0.845845818519592 -0.38913881778717
0.849849820137024 -0.386900305747986
0.853853940963745 -0.383916139602661
0.858858823776245 -0.379370093345642
0.864864826202393 -0.37306809425354
0.876876831054688 -0.359930872917175
0.880880832672119 -0.356715202331543
0.883883953094482 -0.355092763900757
0.886886835098267 -0.354286074638367
0.88988995552063 -0.3543381690979
0.893893957138062 -0.355287313461304
0.900900840759277 -0.357194423675537
0.907907962799072 -0.358560681343079
0.912912845611572 -0.360415697097778
0.919919967651367 -0.363131046295166
0.922922849655151 -0.363832235336304
0.925925970077515 -0.36398720741272
0.928928852081299 -0.363421678543091
0.931931972503662 -0.362170219421387
0.935935974121094 -0.359725952148438
0.941941976547241 -0.355184078216553
0.948948860168457 -0.350028395652771
0.958958983421326 -0.343121767044067
0.963963985443115 -0.338862657546997
0.968968987464905 -0.333758950233459
0.972972989082336 -0.328914403915405
0.976976990699768 -0.323249101638794
0.9809809923172 -0.316613554954529
0.984984993934631 -0.308841943740845
0.988988995552063 -0.29976761341095
0.993993997573853 -0.286905169487
1 -0.270542979240417
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.712752342224121
0.00200200080871582 0.713028907775879
0.00400400161743164 0.712437629699707
0.00600600242614746 0.710917711257935
0.00800800323486328 0.708450794219971
0.0100100040435791 0.705085635185242
0.0130130052566528 0.698465824127197
0.0160160064697266 0.690102100372314
0.0190190076828003 0.680141448974609
0.0230230093002319 0.664605379104614
0.0280280113220215 0.642229795455933
0.0360360145568848 0.606103897094727
0.0390390157699585 0.594615459442139
0.0420420169830322 0.585633754730225
0.044044017791748 0.581507444381714
0.0460460186004639 0.579146981239319
0.0470470190048218 0.578702807426453
0.0480480194091797 0.578789472579956
0.0490490198135376 0.579437017440796
0.0500500202178955 0.580676198005676
0.0510510206222534 0.582537889480591
0.0530530214309692 0.588061571121216
0.056056022644043 0.599283218383789
0.0610610246658325 0.618828058242798
0.0650650262832642 0.632326126098633
0.0700700283050537 0.64716374874115
0.0770770311355591 0.665751457214355
0.0850850343704224 0.685224056243896
0.095095157623291 0.707953572273254
0.102102041244507 0.72279965877533
0.107107162475586 0.732332229614258
0.112112164497375 0.740806579589844
0.117117166519165 0.748247623443604
0.122122168540955 0.754625797271729
0.126126170158386 0.75885272026062
0.12912917137146 0.76120662689209
0.131131172180176 0.762133121490479
0.133133172988892 0.762273550033569
0.135135173797607 0.761476635932922
0.137137174606323 0.759674310684204
0.139139175415039 0.757035255432129
0.142142176628113 0.751985549926758
0.146146178245544 0.74396800994873
0.158158183097839 0.71879506111145
0.163163185119629 0.710165023803711
0.179179191589355 0.684182047843933
0.183183193206787 0.675909757614136
0.187187194824219 0.666480779647827
0.192192196846008 0.653099775314331
0.197197198867798 0.637931346893311
0.202202200889587 0.620901226997375
0.222222208976746 0.549208641052246
0.229229211807251 0.527662515640259
0.237237215042114 0.505121231079102
0.247247219085693 0.478766441345215
0.270270228385925 0.420134902000427
0.279279232025146 0.39954674243927
0.28228235244751 0.391077518463135
0.285285234451294 0.380722880363464
0.288288354873657 0.367806077003479
0.291291236877441 0.351670503616333
0.294294357299805 0.332006454467773
0.298298358917236 0.301148533821106
0.303303241729736 0.257192134857178
0.314314365386963 0.15238356590271
0.32032036781311 0.0980908870697021
0.3253253698349 0.0578287839889526
0.329329371452332 0.0295861959457397
0.333333373069763 0.00487709045410156
0.337337374687195 -0.0162699222564697
0.341341376304626 -0.0337924957275391
0.3443443775177 -0.0445425510406494
0.347347378730774 -0.0534675121307373
0.350350379943848 -0.0608586072921753
0.353353381156921 -0.0669981241226196
0.357357382774353 -0.0737118721008301
0.362362384796143 -0.0806313753128052
0.371371388435364 -0.0926363468170166
0.375375390052795 -0.0992088317871094
0.379379391670227 -0.106954216957092
0.383383393287659 -0.115903496742249
0.389389395713806 -0.131034731864929
0.413413405418396 -0.194259762763977
0.420420408248901 -0.210065007209778
0.429429411888123 -0.228827476501465
0.436436414718628 -0.242385625839233
0.441441416740417 -0.250822186470032
0.445445418357849 -0.256314516067505
0.448448419570923 -0.259465932846069
0.451451420783997 -0.261611342430115
0.453453421592712 -0.262405753135681
0.455455422401428 -0.262657165527344
0.457457423210144 -0.262341737747192
0.45945942401886 -0.261434078216553
0.461461424827576 -0.259906768798828
0.463463425636292 -0.257726073265076
0.465465426445007 -0.254792451858521
0.467467427253723 -0.251011610031128
0.470470428466797 -0.244016647338867
0.474474430084229 -0.233081340789795
0.482482433319092 -0.210541367530823
0.486486434936523 -0.201305031776428
0.489489555358887 -0.195601940155029
0.492492437362671 -0.190867304801941
0.495495557785034 -0.187031030654907
0.498498439788818 -0.184026837348938
0.501501560211182 -0.181791186332703
0.504504442214966 -0.180263638496399
0.507507562637329 -0.179386258125305
0.510510444641113 -0.179103136062622
0.513513565063477 -0.179360389709473
0.516516447067261 -0.180105805397034
0.520520448684692 -0.181770801544189
0.525525569915771 -0.18470823764801
0.529529571533203 -0.186818480491638
0.531531572341919 -0.187337398529053
0.533533573150635 -0.187269926071167
0.535535573959351 -0.186486721038818
0.537537574768066 -0.184958815574646
0.539539575576782 -0.182669401168823
0.541541576385498 -0.179625868797302
0.544544458389282 -0.173778057098389
0.547547578811646 -0.166582703590393
0.551551580429077 -0.155250191688538
0.556556582450867 -0.138950228691101
0.563563585281372 -0.113788723945618
0.571571588516235 -0.085401177406311
0.575575590133667 -0.0728986263275146
0.579579591751099 -0.0624057054519653
0.582582592964172 -0.0562640428543091
0.584584593772888 -0.0531319379806519
0.586586594581604 -0.0507477521896362
0.58858859539032 -0.0490580797195435
0.590590596199036 -0.0480105876922607
0.592592597007751 -0.047554612159729
0.594594597816467 -0.0476410388946533
0.596596598625183 -0.0482217073440552
0.599599599838257 -0.0499171018600464
0.602602601051331 -0.0524648427963257
0.605605602264404 -0.0557361841201782
0.609609603881836 -0.0611214637756348
0.613613605499268 -0.0675184726715088
0.618618607521057 -0.07668137550354
0.624624609947205 -0.0889738798141479
0.633633613586426 -0.107816696166992
0.637637615203857 -0.114715695381165
0.641641616821289 -0.120309591293335
0.644644618034363 -0.123584747314453
0.647647619247437 -0.126014947891235
0.6506507396698 -0.127553224563599
0.653653621673584 -0.128297209739685
0.656656742095947 -0.128460049629211
0.661661624908447 -0.127993822097778
0.666666746139526 -0.12695324420929
0.669669628143311 -0.125873446464539
0.67467474937439 -0.123319506645203
0.680680751800537 -0.120180606842041
0.683683633804321 -0.119064092636108
0.686686754226685 -0.118526935577393
0.6886887550354 -0.118593096733093
0.690690755844116 -0.119052648544312
0.692692756652832 -0.119934797286987
0.694694757461548 -0.121267795562744
0.697697639465332 -0.124139904975891
0.700700759887695 -0.128060579299927
0.703703641891479 -0.133034229278564
0.706706762313843 -0.139041543006897
0.710710763931274 -0.148358821868896
0.716716766357422 -0.164098620414734
0.726726770401001 -0.190815210342407
0.730730772018433 -0.200064778327942
0.733733654022217 -0.205843210220337
0.73673677444458 -0.210466742515564
0.739739656448364 -0.213860273361206
0.742742776870728 -0.216262698173523
0.747747659683228 -0.219180583953857
0.751751780509949 -0.221622705459595
0.754754781723022 -0.224065184593201
0.757757782936096 -0.227264404296875
0.76076078414917 -0.231411695480347
0.763763785362244 -0.236701488494873
0.766766786575317 -0.243307113647461
0.770770788192749 -0.253928184509277
0.786786794662476 -0.299289703369141
0.80380380153656 -0.340268611907959
0.809809803962708 -0.353771924972534
0.816816806793213 -0.369572401046753
0.819819808006287 -0.375208854675293
0.82282280921936 -0.37978994846344
0.825825810432434 -0.383447527885437
0.828828811645508 -0.386334538459778
0.831831812858582 -0.388548612594604
0.834834814071655 -0.38998806476593
0.836836814880371 -0.390442371368408
0.839839816093445 -0.390379428863525
0.842842817306519 -0.389606595039368
0.845845818519592 -0.38830041885376
0.849849820137024 -0.385872483253479
0.854854822158813 -0.381975293159485
0.860860824584961 -0.376433730125427
0.879879951477051 -0.358092188835144
0.882882833480835 -0.356171607971191
0.885885953903198 -0.354891777038574
0.888888835906982 -0.354392528533936
0.891891956329346 -0.354666948318481
0.895895957946777 -0.355803251266479
0.900900840759277 -0.357275009155273
0.91391396522522 -0.360163569450378
0.921921968460083 -0.362812876701355
0.925925970077515 -0.363401055335999
0.928928852081299 -0.363288044929504
0.931931972503662 -0.362605810165405
0.934934854507446 -0.361372590065002
0.93793797492981 -0.359617233276367
0.941941976547241 -0.356530427932739
0.952952980995178 -0.34731662273407
0.955955982208252 -0.345748901367188
0.959959983825684 -0.344559669494629
0.964964985847473 -0.343260288238525
0.967967987060547 -0.34187388420105
0.970970988273621 -0.339759588241577
0.973973989486694 -0.336981296539307
0.977977991104126 -0.332369089126587
0.981981992721558 -0.326862096786499
0.986986994743347 -0.318933010101318
0.992992997169495 -0.308200359344482
1 -0.294446468353271
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.489680051803589
0.00300300121307373 0.491856813430786
0.00500500202178955 0.49271547794342
0.00800800323486328 0.493341565132141
0.0140140056610107 0.494225978851318
0.0160160064697266 0.495007276535034
0.0180180072784424 0.496227502822876
0.0210210084915161 0.498910307884216
0.0240240097045898 0.502649068832397
0.0270270109176636 0.507482767105103
0.0300300121307373 0.513452887535095
0.033033013343811 0.52060079574585
0.0370370149612427 0.531889677047729
0.0410410165786743 0.544909238815308
0.0470470190048218 0.566691160202026
0.0600600242614746 0.614908695220947
0.0660660266876221 0.634735584259033
0.0720720291137695 0.652628183364868
0.078078031539917 0.668628931045532
0.0840840339660645 0.683062314987183
0.10510516166687 0.730618238449097
0.11011016368866 0.740066170692444
0.114114165306091 0.746613502502441
0.118118166923523 0.752120733261108
0.121121168136597 0.755473971366882
0.12412416934967 0.758075475692749
0.127127170562744 0.759837627410889
0.130130171775818 0.760717630386353
0.13413417339325 0.76158881187439
0.136136174201965 0.762557506561279
0.138138175010681 0.76410984992981
0.141141176223755 0.767314195632935
0.145145177841187 0.772647500038147
0.15315318107605 0.783629894256592
0.156156182289124 0.786673069000244
0.158158183097839 0.788053393363953
0.160160183906555 0.788770914077759
0.162162184715271 0.788699388504028
0.164164185523987 0.787709355354309
0.166166186332703 0.785668015480042
0.168168187141418 0.782442808151245
0.170170187950134 0.777934670448303
0.17217218875885 0.772146940231323
0.175175189971924 0.761292695999146
0.178178191184998 0.748263359069824
0.182182192802429 0.728323340415955
0.188188195228577 0.695095062255859
0.198198199272156 0.639467477798462
0.202202200889587 0.620067596435547
0.206206202507019 0.603261232376099
0.211211204528809 0.585016012191772
0.218218207359314 0.562229990959167
0.231231212615967 0.52189040184021
0.237237215042114 0.50519061088562
0.25825822353363 0.450335621833801
0.271271228790283 0.417508840560913
0.277277231216431 0.402546167373657
0.281281232833862 0.391010046005249
0.285285234451294 0.377268075942993
0.289289236068726 0.3609619140625
0.293293237686157 0.341580033302307
0.297297239303589 0.319141387939453
0.304304361343384 0.275717258453369
0.315315246582031 0.206923484802246
0.321321249008179 0.173277854919434
0.327327370643616 0.142849683761597
0.333333373069763 0.115165710449219
0.340340375900269 0.0854299068450928
0.352352380752563 0.0355570316314697
0.358358383178711 0.00737404823303223
0.365365386009216 -0.028594970703125
0.374374389648438 -0.078010082244873
0.383383393287659 -0.130827784538269
0.401401400566101 -0.239831805229187
0.405405402183533 -0.259814858436584
0.408408403396606 -0.272278070449829
0.41141140460968 -0.282331466674805
0.414414405822754 -0.289949893951416
0.41641640663147 -0.293663263320923
0.418418407440186 -0.296324491500854
0.420420408248901 -0.297999382019043
0.422422409057617 -0.298765659332275
0.424424409866333 -0.298715829849243
0.426426410675049 -0.297941207885742
0.428428411483765 -0.296530961990356
0.431431412696838 -0.293413877487183
0.434434413909912 -0.28934907913208
0.438438415527344 -0.28293776512146
0.449449419975281 -0.264429330825806
0.452452421188354 -0.26040256023407
0.455455422401428 -0.257263898849487
0.458458423614502 -0.255149602890015
0.460460424423218 -0.254374742507935
0.462462425231934 -0.25416088104248
0.464464426040649 -0.254600763320923
0.466466426849365 -0.255804538726807
0.468468427658081 -0.257789254188538
0.470470428466797 -0.260478854179382
0.473473429679871 -0.265663266181946
0.476476430892944 -0.271995782852173
0.480480432510376 -0.281781435012817
0.487487554550171 -0.300910711288452
0.494494438171387 -0.319830536842346
0.498498439788818 -0.329286694526672
0.501501560211182 -0.335248589515686
0.504504442214966 -0.339934229850769
0.506506443023682 -0.342207908630371
0.508508443832397 -0.34369969367981
0.510510444641113 -0.344319462776184
0.512512445449829 -0.343974947929382
0.514514446258545 -0.342577219009399
0.516516447067261 -0.340058326721191
0.518518447875977 -0.336380243301392
0.520520448684692 -0.331578493118286
0.523523569107056 -0.322366118431091
0.52652645111084 -0.310863733291626
0.529529571533203 -0.297194957733154
0.533533573150635 -0.275856614112854
0.538538455963135 -0.245608925819397
0.550550580024719 -0.170804500579834
0.554554581642151 -0.149534344673157
0.557557582855225 -0.136094093322754
0.560560584068298 -0.12535035610199
0.563563585281372 -0.117037415504456
0.566566586494446 -0.110563039779663
0.56956958770752 -0.105690479278564
0.572572588920593 -0.102241277694702
0.574574589729309 -0.100647449493408
0.576576590538025 -0.0995604991912842
0.578578591346741 -0.0989320278167725
0.581581592559814 -0.0987458229064941
0.584584593772888 -0.0993287563323975
0.587587594985962 -0.100528240203857
0.591591596603394 -0.102827072143555
0.597597599029541 -0.10707426071167
0.613613605499268 -0.118795037269592
0.616616606712341 -0.120064616203308
0.618618607521057 -0.120450258255005
0.620620608329773 -0.120377063751221
0.622622609138489 -0.119766354560852
0.624624609947205 -0.118537902832031
0.62662661075592 -0.116609930992126
0.628628611564636 -0.113898515701294
0.630630612373352 -0.110318064689636
0.632632613182068 -0.105780601501465
0.635635614395142 -0.0971449613571167
0.639639616012573 -0.0831161737442017
0.651651620864868 -0.0385043621063232
0.654654741287231 -0.0301510095596313
0.656656742095947 -0.0257833003997803
0.658658742904663 -0.0224423408508301
0.660660743713379 -0.0201774835586548
0.662662744522095 -0.0190408229827881
0.663663625717163 -0.0189125537872314
0.664664745330811 -0.0190870761871338
0.666666746139526 -0.0203722715377808
0.668668746948242 -0.0228923559188843
0.670670747756958 -0.0265538692474365
0.672672748565674 -0.0312589406967163
0.675675630569458 -0.0400652885437012
0.678678750991821 -0.0506930351257324
0.682682752609253 -0.067173957824707
0.687687635421753 -0.0905110836029053
0.700700759887695 -0.153601169586182
0.705705642700195 -0.174305200576782
0.709709644317627 -0.188297033309937
0.71271276473999 -0.197042942047119
0.715715646743774 -0.204331159591675
0.718718767166138 -0.210196971893311
0.721721649169922 -0.214617013931274
0.723723649978638 -0.216742277145386
0.725725650787354 -0.218241095542908
0.727727651596069 -0.219203948974609
0.730730772018433 -0.21984589099884
0.733733654022217 -0.219798803329468
0.744744777679443 -0.218588709831238
0.747747659683228 -0.219286561012268
0.749749660491943 -0.220290780067444
0.751751780509949 -0.221827745437622
0.754754781723022 -0.225158452987671
0.757757782936096 -0.229585289955139
0.76076078414917 -0.234955310821533
0.764764785766602 -0.243324398994446
0.769769787788391 -0.255240797996521
0.777777791023254 -0.276091575622559
0.786786794662476 -0.299201846122742
0.813813805580139 -0.364524006843567
0.817817807197571 -0.371907234191895
0.821821808815002 -0.378157615661621
0.825825810432434 -0.38326621055603
0.828828811645508 -0.386283397674561
0.831831812858582 -0.388542890548706
0.834834814071655 -0.389977693557739
0.836836814880371 -0.390401005744934
0.838838815689087 -0.390373229980469
0.841841816902161 -0.389601469039917
0.844844818115234 -0.388114929199219
0.848848819732666 -0.385322332382202
0.854854822158813 -0.380202174186707
0.866866827011108 -0.369962453842163
0.877877950668335 -0.360558271408081
0.881881952285767 -0.358193159103394
0.885885953903198 -0.35661256313324
0.888888835906982 -0.355949759483337
0.891891956329346 -0.355740785598755
0.89489483833313 -0.355990648269653
0.898898839950562 -0.356970310211182
0.903903961181641 -0.358247995376587
0.905905961990356 -0.35822582244873
0.907907962799072 -0.357617020606995
0.909909963607788 -0.356388807296753
0.912912845611572 -0.353650808334351
0.916916847229004 -0.348984479904175
0.923923969268799 -0.340723872184753
0.92792797088623 -0.337004780769348
0.930930852890015 -0.33485209941864
0.933933973312378 -0.333322048187256
0.936936855316162 -0.332484483718872
0.939939975738525 -0.332411050796509
0.941941976547241 -0.332822680473328
0.943943977355957 -0.333628535270691
0.946946859359741 -0.335626006126404
0.949949979782104 -0.338640213012695
0.952952980995178 -0.342752933502197
0.955955982208252 -0.348046541213989
0.958958983421326 -0.354460835456848
0.963963985443115 -0.36685848236084
0.97597599029541 -0.397682189941406
0.979979991912842 -0.405955076217651
0.982982993125916 -0.411100625991821
0.985985994338989 -0.415286540985107
0.988988995552063 -0.41847562789917
0.991991996765137 -0.420621871948242
0.993993997573853 -0.421446800231934
0.995995998382568 -0.421766042709351
0.997997999191284 -0.42157769203186
1 -0.420912265777588
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.309988737106323
0.00700700283050537 0.340512752532959
0.0140140056610107 0.37375271320343
0.0210210084915161 0.40990138053894
0.0280280113220215 0.449155807495117
0.0360360145568848 0.497823119163513
0.044044017791748 0.546157121658325
0.0480480194091797 0.567614316940308
0.0520520210266113 0.585886597633362
0.056056022644043 0.601079702377319
0.0640640258789062 0.628198862075806
0.0700700283050537 0.646841526031494
0.0750750303268433 0.660740852355957
0.0810810327529907 0.67568302154541
0.100100040435791 0.719994902610779
0.10510516166687 0.730677723884583
0.11011016368866 0.740083336830139
0.114114165306091 0.746583461761475
0.118118166923523 0.752054929733276
0.121121168136597 0.755401611328125
0.12412416934967 0.758024215698242
0.127127170562744 0.759844541549683
0.130130171775818 0.76081919670105
0.135135173797607 0.762001514434814
0.138138175010681 0.763615846633911
0.142142176628113 0.766758918762207
0.14814817905426 0.771741151809692
0.151151180267334 0.773502588272095
0.15315318107605 0.774133443832397
0.155155181884766 0.774186849594116
0.157157182693481 0.773537635803223
0.159159183502197 0.772063493728638
0.161161184310913 0.769723892211914
0.163163185119629 0.766535520553589
0.166166186332703 0.760244011878967
0.169169187545776 0.752354741096497
0.173173189163208 0.739760279655457
0.178178191184998 0.721420884132385
0.184184193611145 0.696861743927002
0.203203201293945 0.616819262504578
0.212212204933167 0.583677291870117
0.22022020816803 0.555857181549072
0.227227210998535 0.533906102180481
0.237237215042114 0.504785776138306
0.246246218681335 0.480044484138489
0.254254221916199 0.459758639335632
0.266266226768494 0.429795742034912
0.270270228385925 0.417760133743286
0.277277231216431 0.394203662872314
0.284284353256226 0.3709477186203
0.288288354873657 0.359334945678711
0.291291236877441 0.351998925209045
0.294294357299805 0.346085786819458
0.297297239303589 0.341388940811157
0.300300359725952 0.337611436843872
0.304304361343384 0.33349609375
0.312312364578247 0.325750946998596
0.315315246582031 0.321934103965759
0.318318367004395 0.316988945007324
0.321321249008179 0.310495257377625
0.324324369430542 0.302022457122803
0.327327370643616 0.29112696647644
0.330330371856689 0.277499079704285
0.333333373069763 0.261188983917236
0.337337374687195 0.23575234413147
0.342342376708984 0.199219107627869
0.348348379135132 0.150584578514099
0.358358383178711 0.0635882616043091
0.369369387626648 -0.0312755107879639
0.375375390052795 -0.0785017013549805
0.380380392074585 -0.113522887229919
0.384384393692017 -0.137902021408081
0.388388395309448 -0.15873908996582
0.39239239692688 -0.176281332969666
0.395395398139954 -0.187377214431763
0.398398399353027 -0.196760773658752
0.401401400566101 -0.204468846321106
0.404404401779175 -0.210527896881104
0.407407402992249 -0.214953899383545
0.409409403800964 -0.21703052520752
0.412412405014038 -0.219134569168091
0.415415406227112 -0.220469355583191
0.421421408653259 -0.222805261611938
0.424424409866333 -0.224719285964966
0.427427411079407 -0.227348208427429
0.43043041229248 -0.230661988258362
0.434434413909912 -0.236097812652588
0.438438415527344 -0.242636442184448
0.446446418762207 -0.256621122360229
0.448448419570923 -0.259130120277405
0.450450420379639 -0.26086950302124
0.452452421188354 -0.261693954467773
0.45445442199707 -0.261636734008789
0.456456422805786 -0.260908842086792
0.45945942401886 -0.259034156799316
0.464464426040649 -0.255624055862427
0.466466426849365 -0.254869222640991
0.468468427658081 -0.254772067070007
0.470470428466797 -0.255356907844543
0.472472429275513 -0.256642818450928
0.474474430084229 -0.258650541305542
0.476476430892944 -0.261401653289795
0.47847843170166 -0.264919519424438
0.481481552124023 -0.27168869972229
0.484484434127808 -0.280326843261719
0.487487554550171 -0.290742635726929
0.492492437362671 -0.310794472694397
0.499499559402466 -0.339367866516113
0.50250244140625 -0.349868178367615
0.505505561828613 -0.358547210693359
0.508508443832397 -0.365118980407715
0.510510444641113 -0.368184804916382
0.512512445449829 -0.370092749595642
0.513513565063477 -0.370583176612854
0.514514446258545 -0.370748400688171
0.515515565872192 -0.37057626247406
0.516516447067261 -0.370054006576538
0.518518447875977 -0.367913365364075
0.520520448684692 -0.364289879798889
0.522522449493408 -0.359186053276062
0.524524450302124 -0.352607011795044
0.527527570724487 -0.340163707733154
0.530530452728271 -0.325024604797363
0.534534454345703 -0.301403045654297
0.539539575576782 -0.267815589904785
0.548548460006714 -0.20191216468811
0.556556582450867 -0.14505672454834
0.561561584472656 -0.113886117935181
0.566566586494446 -0.0869605541229248
0.571571588516235 -0.0637573003768921
0.576576590538025 -0.043755054473877
0.581581592559814 -0.0265220403671265
0.585585594177246 -0.0149266719818115
0.58858859539032 -0.00782227516174316
0.591591596603394 -0.00230658054351807
0.593593597412109 0.000385403633117676
0.595595598220825 0.00221455097198486
0.597597599029541 0.00311470031738281
0.599599599838257 0.00301730632781982
0.601601600646973 0.00187551975250244
0.603603601455688 -0.000266194343566895
0.605605602264404 -0.00334310531616211
0.60760760307312 -0.00729274749755859
0.610610604286194 -0.0147219896316528
0.613613605499268 -0.0237836837768555
0.617617607116699 -0.0380833148956299
0.621621608734131 -0.0545307397842407
0.627627611160278 -0.0821002721786499
0.635635614395142 -0.1191246509552
0.640640616416931 -0.139384150505066
0.644644618034363 -0.153301358222961
0.647647619247437 -0.162143707275391
0.6506507396698 -0.169421434402466
0.653653621673584 -0.175001621246338
0.6556556224823 -0.177793264389038
0.657657623291016 -0.179863572120667
0.659659624099731 -0.181228280067444
0.661661624908447 -0.181901335716248
0.663663625717163 -0.181895017623901
0.665665626525879 -0.181219458580017
0.667667627334595 -0.179882764816284
0.669669628143311 -0.177891969680786
0.671671628952026 -0.17525851726532
0.67467474937439 -0.170136332511902
0.677677631378174 -0.163660168647766
0.681681632995605 -0.153327703475952
0.692692756652832 -0.122840523719788
0.695695638656616 -0.116931080818176
0.697697639465332 -0.114032745361328
0.699699640274048 -0.111952185630798
0.701701641082764 -0.110675930976868
0.703703641891479 -0.110192537307739
0.705705642700195 -0.110489249229431
0.707707643508911 -0.111527919769287
0.709709644317627 -0.113257646560669
0.711711645126343 -0.115629315376282
0.714714765548706 -0.120285868644714
0.71771764755249 -0.126122713088989
0.721721649169922 -0.135480999946594
0.725725650787354 -0.146324276924133
0.731731653213501 -0.164586544036865
0.744744777679443 -0.205268383026123
0.748748779296875 -0.216026544570923
0.752752780914307 -0.225144505500793
0.756756782531738 -0.23282265663147
0.766766786575317 -0.251021146774292
0.771771788597107 -0.261908054351807
0.777777791023254 -0.276524901390076
0.793793797492981 -0.316369414329529
0.809809803962708 -0.355587959289551
0.814814805984497 -0.366277694702148
0.818818807601929 -0.373603820800781
0.82282280921936 -0.379646301269531
0.825825810432434 -0.383328557014465
0.828828811645508 -0.386254191398621
0.831831812858582 -0.388417601585388
0.835835814476013 -0.390427589416504
0.840840816497803 -0.392273545265198
0.843843817710876 -0.392850756645203
0.84684681892395 -0.39280641078949
0.848848819732666 -0.392337918281555
0.850850820541382 -0.391450762748718
0.852852821350098 -0.390087366104126
0.855855941772461 -0.387169241905212
0.859859943389893 -0.382069826126099
0.867867946624756 -0.370203495025635
0.872872829437256 -0.363480806350708
0.876876831054688 -0.359185218811035
0.879879951477051 -0.356731772422791
0.882882833480835 -0.355032563209534
0.885885953903198 -0.354174733161926
0.888888835906982 -0.354142427444458
0.891891956329346 -0.354704260826111
0.904904842376709 -0.358090996742249
0.907907962799072 -0.358080267906189
0.911911964416504 -0.357406139373779
0.915915966033936 -0.35677433013916
0.91891884803772 -0.356844425201416
0.922922849655151 -0.357688903808594
0.929929971694946 -0.360109806060791
0.934934854507446 -0.361550450325012
0.93793797492981 -0.361919045448303
0.940940856933594 -0.361702084541321
0.943943977355957 -0.3607177734375
0.945945978164673 -0.359528660774231
0.947947978973389 -0.357802033424377
0.949949979782104 -0.355433940887451
0.95195198059082 -0.352318525314331
0.953953981399536 -0.348347425460815
0.955955982208252 -0.343412280082703
0.958958983421326 -0.334096670150757
0.961961984634399 -0.322476625442505
0.964964985847473 -0.30858039855957
0.968968987464905 -0.287032127380371
0.973973989486694 -0.256504774093628
0.981981992721558 -0.203324317932129
0.990990996360779 -0.144437313079834
0.995995998382568 -0.115452408790588
1 -0.0949932336807251
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.494987368583679
0.00600600242614746 0.511717438697815
0.011011004447937 0.523945093154907
0.0150150060653687 0.532321333885193
0.0190190076828003 0.539198637008667
0.022022008895874 0.543240547180176
0.0250250101089478 0.546462655067444
0.0300300121307373 0.550794959068298
0.0360360145568848 0.555888652801514
0.0390390157699585 0.559036374092102
0.0420420169830322 0.562948346138
0.045045018196106 0.567897081375122
0.0480480194091797 0.574164390563965
0.0510510206222534 0.582253456115723
0.0540540218353271 0.592534065246582
0.0620620250701904 0.621642351150513
0.0680680274963379 0.640810489654541
0.0740740299224854 0.658228874206543
0.0800800323486328 0.673765897750854
0.0870870351791382 0.690118074417114
0.101101160049438 0.721044659614563
0.107107162475586 0.732754111289978
0.113113164901733 0.743157863616943
0.118118166923523 0.750637173652649
0.122122168540955 0.755516052246094
0.125125169754028 0.758355498313904
0.128128170967102 0.760354280471802
0.131131172180176 0.761436820030212
0.13413417339325 0.761754751205444
0.137137174606323 0.761500477790833
0.140140175819397 0.760751008987427
0.143143177032471 0.759506344795227
0.146146178245544 0.75775671005249
0.149149179458618 0.755484580993652
0.15315318107605 0.751595377922058
0.157157182693481 0.746644020080566
0.161161184310913 0.740516901016235
0.165165185928345 0.733078002929688
0.169169187545776 0.724350810050964
0.174174189567566 0.711832284927368
0.180180191993713 0.694965839385986
0.187187194824219 0.673306941986084
0.194194197654724 0.649784445762634
0.202202200889587 0.620826363563538
0.217217206954956 0.565946817398071
0.223223209381104 0.546185493469238
0.231231212615967 0.521992683410645
0.23923921585083 0.499505043029785
0.249249219894409 0.473356604576111
0.268268227577209 0.424298286437988
0.279279232025146 0.393988490104675
0.283283233642578 0.381280422210693
0.288288354873657 0.363393068313599
0.295295238494873 0.33584451675415
0.304304361343384 0.300825119018555
0.314314365386963 0.262489795684814
0.319319248199463 0.240795373916626
0.3253253698349 0.211851835250854
0.332332372665405 0.174873948097229
0.340340375900269 0.129461050033569
0.351351380348206 0.0635312795639038
0.382382392883301 -0.124456167221069
0.393393397331238 -0.186692476272583
0.401401400566101 -0.229178190231323
0.405405402183533 -0.247664570808411
0.408408403396606 -0.259304046630859
0.41141140460968 -0.26857578754425
0.414414405822754 -0.275536775588989
0.41641640663147 -0.278991341590881
0.418418407440186 -0.281561970710754
0.420420408248901 -0.283301115036011
0.422422409057617 -0.28425931930542
0.424424409866333 -0.284484624862671
0.426426410675049 -0.284038186073303
0.428428411483765 -0.283036231994629
0.431431412696838 -0.280773520469666
0.436436414718628 -0.276032447814941
0.448448419570923 -0.26434314250946
0.455455422401428 -0.258261322975159
0.458458423614502 -0.256279945373535
0.461461424827576 -0.255053281784058
0.463463425636292 -0.254788398742676
0.465465426445007 -0.25506055355072
0.467467427253723 -0.255930185317993
0.469469428062439 -0.257373332977295
0.472472429275513 -0.26051938533783
0.476476430892944 -0.26602840423584
0.483483552932739 -0.27714729309082
0.489489555358887 -0.28644323348999
0.493493556976318 -0.291660904884338
0.496496438980103 -0.294703245162964
0.499499559402466 -0.296755313873291
0.501501560211182 -0.297461152076721
0.503503561019897 -0.29755961894989
0.505505561828613 -0.297043919563293
0.507507562637329 -0.295959711074829
0.509509563446045 -0.294352293014526
0.512512445449829 -0.291056513786316
0.515515565872192 -0.286824226379395
0.519519567489624 -0.279956340789795
0.524524450302124 -0.269823908805847
0.530530452728271 -0.256102800369263
0.534534454345703 -0.245913147926331
0.538538455963135 -0.234025478363037
0.541541576385498 -0.223478436470032
0.544544458389282 -0.211164593696594
0.548548460006714 -0.191889643669128
0.552552580833435 -0.169487476348877
0.558558583259583 -0.131992697715759
0.566566586494446 -0.082078218460083
0.570570588111877 -0.0603827238082886
0.574574589729309 -0.042057991027832
0.577577590942383 -0.0308588743209839
0.580580592155457 -0.0219757556915283
0.58358359336853 -0.0152809619903564
0.585585594177246 -0.0119627714157104
0.587587594985962 -0.0095144510269165
0.589589595794678 -0.00789868831634521
0.591591596603394 -0.00708019733428955
0.593593597412109 -0.00702548027038574
0.595595598220825 -0.00770306587219238
0.597597599029541 -0.00908315181732178
0.599599599838257 -0.0111376047134399
0.601601600646973 -0.0138398408889771
0.604604601860046 -0.01905357837677
0.60760760307312 -0.0255907773971558
0.610610604286194 -0.033380389213562
0.614614605903625 -0.0455702543258667
0.620620608329773 -0.0663245916366577
0.628628611564636 -0.0938854217529297
0.632632613182068 -0.1058669090271
0.6366366147995 -0.11600136756897
0.640640616416931 -0.124441504478455
0.643643617630005 -0.129639029502869
0.646646618843079 -0.133902430534363
0.649649620056152 -0.137282729148865
0.652652740478516 -0.139824867248535
0.6556556224823 -0.141544818878174
0.658658742904663 -0.142417311668396
0.661661624908447 -0.142532587051392
0.664664745330811 -0.141989707946777
0.667667627334595 -0.140883803367615
0.671671628952026 -0.138689160346985
0.676676750183105 -0.135075569152832
0.683683633804321 -0.129069685935974
0.692692756652832 -0.121301651000977
0.695695638656616 -0.119646668434143
0.697697639465332 -0.119083166122437
0.699699640274048 -0.118939876556396
0.701701641082764 -0.119205713272095
0.704704761505127 -0.120349764823914
0.707707643508911 -0.122360944747925
0.710710763931274 -0.125212073326111
0.713713645935059 -0.12887978553772
0.716716766357422 -0.133343935012817
0.720720767974854 -0.140506982803345
0.724724769592285 -0.148980736732483
0.729729652404785 -0.161072015762329
0.735735654830933 -0.17721962928772
0.745745658874512 -0.206257581710815
0.756756782531738 -0.237807154655457
0.762762784957886 -0.253222942352295
0.767767786979675 -0.264333724975586
0.771771788597107 -0.271790981292725
0.783783793449402 -0.291947603225708
0.787787795066833 -0.301086068153381
0.811811804771423 -0.360758423805237
0.815815806388855 -0.368523359298706
0.819819808006287 -0.375142812728882
0.823823809623718 -0.38078510761261
0.82782781124115 -0.385376334190369
0.830830812454224 -0.388041734695435
0.832832813262939 -0.389313817024231
0.834834814071655 -0.390038013458252
0.836836814880371 -0.390093922615051
0.838838815689087 -0.389501810073853
0.841841816902161 -0.38775098323822
0.845845818519592 -0.384548664093018
0.860860824584961 -0.371539831161499
0.864864826202393 -0.369434714317322
0.875875949859619 -0.364276051521301
0.884884834289551 -0.35974657535553
0.88988995552063 -0.357885837554932
0.893893957138062 -0.357033371925354
0.896896839141846 -0.356878638267517
0.899899959564209 -0.357214450836182
0.904904842376709 -0.35805344581604
0.907907962799072 -0.357959270477295
0.911911964416504 -0.357002854347229
0.916916847229004 -0.355759143829346
0.919919967651367 -0.35556960105896
0.930930852890015 -0.355781674385071
0.934934854507446 -0.354846477508545
0.941941976547241 -0.352491497993469
0.948948860168457 -0.349644184112549
0.952952980995178 -0.347452402114868
0.955955982208252 -0.345199704170227
0.958958983421326 -0.342296004295349
0.962962985038757 -0.337514638900757
0.966966986656189 -0.33183741569519
0.971971988677979 -0.323695182800293
0.977977991104126 -0.312708258628845
0.984984993934631 -0.298662543296814
0.99499499797821 -0.277178883552551
1 -0.266109466552734
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.456161499023438
0.011011004447937 0.495091557502747
0.0190190076828003 0.521472930908203
0.0240240097045898 0.536032438278198
0.0280280113220215 0.545834541320801
0.0310310125350952 0.551767587661743
0.0340340137481689 0.556254386901855
0.0370370149612427 0.55958366394043
0.0430430173873901 0.565751552581787
0.045045018196106 0.568586587905884
0.0470470190048218 0.572202682495117
0.0490490198135376 0.57670271396637
0.0510510206222534 0.582192897796631
0.0540540218353271 0.592338800430298
0.0650650262832642 0.632357954978943
0.0700700283050537 0.647191882133484
0.0760760307312012 0.663100481033325
0.0840840339660645 0.68259596824646
0.102102041244507 0.724341988563538
0.107107162475586 0.734836220741272
0.111111164093018 0.742067337036133
0.115115165710449 0.748198986053467
0.119119167327881 0.753236055374146
0.122122168540955 0.756283283233643
0.125125169754028 0.758682608604431
0.128128170967102 0.76040518283844
0.131131172180176 0.761424660682678
0.13413417339325 0.761752128601074
0.137137174606323 0.761396408081055
0.140140175819397 0.760311126708984
0.143143177032471 0.758454322814941
0.147147178649902 0.755133628845215
0.151151180267334 0.751037120819092
0.155155181884766 0.746123194694519
0.159159183502197 0.740323781967163
0.163163185119629 0.733545184135437
0.167167186737061 0.72567355632782
0.171171188354492 0.716645836830139
0.176176190376282 0.703691005706787
0.182182192802429 0.68608570098877
0.192192196846008 0.654290199279785
0.202202200889587 0.621034860610962
0.211211204528809 0.588517427444458
0.221221208572388 0.552310228347778
0.227227210998535 0.533173561096191
0.233233213424683 0.516039729118347
0.23923921585083 0.500812649726868
0.247247219085693 0.480712175369263
0.270270228385925 0.418775916099548
0.277277231216431 0.398290991783142
0.284284353256226 0.376038312911987
0.291291236877441 0.351884245872498
0.298298358917236 0.325480937957764
0.304304361343384 0.300462365150452
0.309309244155884 0.277445077896118
0.314314365386963 0.252007246017456
0.319319248199463 0.223673939704895
0.324324369430542 0.19192099571228
0.331331372261047 0.14252769947052
0.342342376708984 0.0639427900314331
0.348348379135132 0.0258432626724243
0.354354381561279 -0.00828444957733154
0.359359383583069 -0.0338175296783447
0.364364385604858 -0.0566256046295166
0.369369387626648 -0.0765855312347412
0.37337338924408 -0.0903503894805908
0.377377390861511 -0.101925253868103
0.380380392074585 -0.109023571014404
0.383383393287659 -0.114865064620972
0.388388395309448 -0.123024702072144
0.404404401779175 -0.147758603096008
0.408408403396606 -0.155223846435547
0.412412405014038 -0.163800120353699
0.417417407035828 -0.176265120506287
0.423423409461975 -0.192994594573975
0.438438415527344 -0.235671997070312
0.443443417549133 -0.247697949409485
0.447447419166565 -0.255659341812134
0.450450420379639 -0.260390043258667
0.453453421592712 -0.263834595680237
0.455455422401428 -0.265215277671814
0.457457423210144 -0.265667200088501
0.458458423614502 -0.265491008758545
0.45945942401886 -0.265017628669739
0.461461424827576 -0.263091325759888
0.463463425636292 -0.259709477424622
0.465465426445007 -0.25468921661377
0.467467427253723 -0.247925281524658
0.470470428466797 -0.235009074211121
0.474474430084229 -0.214154839515686
0.490490436553955 -0.125688672065735
0.494494438171387 -0.108440160751343
0.49749755859375 -0.0975708961486816
0.500500440597534 -0.0885624885559082
0.503503561019897 -0.0815051794052124
0.505505561828613 -0.0779333114624023
0.507507562637329 -0.075300931930542
0.509509563446045 -0.0735774040222168
0.511511564254761 -0.0726903676986694
0.513513565063477 -0.0725679397583008
0.515515565872192 -0.0731402635574341
0.517517566680908 -0.0743390321731567
0.519519567489624 -0.0760970115661621
0.522522449493408 -0.079639196395874
0.525525569915771 -0.0840747356414795
0.529529571533203 -0.0910100936889648
0.537537574768066 -0.10652232170105
0.543543577194214 -0.117650508880615
0.547547578811646 -0.123892545700073
0.550550580024719 -0.127591967582703
0.553553581237793 -0.130208492279053
0.555555582046509 -0.131299138069153
0.557557582855225 -0.131873846054077
0.55955958366394 -0.131938576698303
0.561561584472656 -0.131493806838989
0.563563585281372 -0.130534529685974
0.565565586090088 -0.129053950309753
0.567567586898804 -0.127043843269348
0.570570588111877 -0.123014569282532
0.573573589324951 -0.117798447608948
0.577577590942383 -0.1094970703125
0.585585594177246 -0.0923043489456177
0.589589595794678 -0.0852806568145752
0.592592597007751 -0.0811258554458618
0.595595598220825 -0.077946662902832
0.597597599029541 -0.0765101909637451
0.599599599838257 -0.0756691694259644
0.601601600646973 -0.0753815174102783
0.603603601455688 -0.0756028890609741
0.605605602264404 -0.0762896537780762
0.608608603477478 -0.0780994892120361
0.611611604690552 -0.0807211399078369
0.614614605903625 -0.084052562713623
0.618618607521057 -0.0895302295684814
0.62662661075592 -0.101323962211609
0.628628611564636 -0.103506684303284
0.630630612373352 -0.105046272277832
0.632632613182068 -0.105771899223328
0.634634613990784 -0.105562090873718
0.6366366147995 -0.104504585266113
0.638638615608215 -0.102742075920105
0.641641616821289 -0.0990841388702393
0.645645618438721 -0.0930426120758057
0.652652740478516 -0.0823493003845215
0.6556556224823 -0.078774094581604
0.658658742904663 -0.076020359992981
0.661661624908447 -0.0741332769393921
0.663663625717163 -0.0733809471130371
0.665665626525879 -0.0730512142181396
0.667667627334595 -0.0731606483459473
0.669669628143311 -0.0737267732620239
0.671671628952026 -0.0747681856155396
0.673673629760742 -0.0763044357299805
0.676676750183105 -0.0795813798904419
0.67967963218689 -0.0840604305267334
0.682682752609253 -0.0897340774536133
0.685685634613037 -0.0965927839279175
0.6886887550354 -0.104633092880249
0.692692756652832 -0.117195725440979
0.696696758270264 -0.131751537322998
0.710710763931274 -0.184743762016296
0.714714765548706 -0.196746706962585
0.71771764755249 -0.20382559299469
0.720720767974854 -0.209193825721741
0.723723649978638 -0.213092803955078
0.726726770401001 -0.215770363807678
0.729729652404785 -0.217466115951538
0.732732772827148 -0.21841299533844
0.73673677444458 -0.218902468681335
0.746746778488159 -0.219501733779907
0.749749660491943 -0.220397591590881
0.752752780914307 -0.222027182579041
0.754754781723022 -0.223726868629456
0.756756782531738 -0.226080775260925
0.759759783744812 -0.230846762657166
0.762762784957886 -0.236855983734131
0.766766786575317 -0.246309041976929
0.772772789001465 -0.262222647666931
0.78478479385376 -0.294256567955017
0.804804801940918 -0.343382954597473
0.812812805175781 -0.361760377883911
0.817817807197571 -0.371744394302368
0.821821808815002 -0.378249287605286
0.824824810028076 -0.382197022438049
0.82782781124115 -0.385397672653198
0.830830812454224 -0.387884140014648
0.833833813667297 -0.389610290527344
0.836836814880371 -0.390478253364563
0.839839816093445 -0.390472412109375
0.842842817306519 -0.389710545539856
0.845845818519592 -0.388315916061401
0.849849820137024 -0.385672569274902
0.854854822158813 -0.381474018096924
0.863863945007324 -0.372832775115967
0.869869947433472 -0.367372274398804
0.873873949050903 -0.364423751831055
0.877877950668335 -0.362102746963501
0.882882833480835 -0.359956026077271
0.887887954711914 -0.358488082885742
0.893893957138062 -0.357367396354675
0.900900840759277 -0.356558799743652
0.902902841567993 -0.356640219688416
0.904904842376709 -0.357235908508301
0.906906843185425 -0.358599781990051
0.908908843994141 -0.360875368118286
0.912912845611572 -0.366854190826416
0.916916847229004 -0.372422695159912
0.919919967651367 -0.375515937805176
0.922922849655151 -0.377649426460266
0.925925970077515 -0.378849029541016
0.92792797088623 -0.379138827323914
0.929929971694946 -0.379027009010315
0.93293285369873 -0.378136038780212
0.935935974121094 -0.376420021057129
0.938938856124878 -0.373920321464539
0.941941976547241 -0.370631337165833
0.944944858551025 -0.366476774215698
0.947947978973389 -0.361377239227295
0.95195198059082 -0.353124499320984
0.955955982208252 -0.343478679656982
0.960960984230042 -0.329684972763062
0.966966986656189 -0.311020612716675
0.973973989486694 -0.287054657936096
0.982982993125916 -0.25397002696991
0.998998999595642 -0.19456958770752
1 -0.191216111183167
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.293293237686157
0.00600600242614746 0.324074268341064
0.0120120048522949 0.357876181602478
0.0210210084915161 0.412399768829346
0.0370370149612427 0.510254263877869
0.0430430173873901 0.543586611747742
0.0480480194091797 0.568476676940918
0.0520520210266113 0.585890650749207
0.056056022644043 0.600993156433105
0.0630630254745483 0.624647617340088
0.0710710287094116 0.649598002433777
0.0760760307312012 0.663624286651611
0.0820820331573486 0.678600072860718
0.0900900363922119 0.696852445602417
0.103103160858154 0.725243091583252
0.109109163284302 0.73675799369812
0.114114165306091 0.745130062103271
0.118118166923523 0.750864148139954
0.122122168540955 0.75558614730835
0.125125169754028 0.758376359939575
0.128128170967102 0.760452270507812
0.131131172180176 0.761707782745361
0.133133172988892 0.761970162391663
0.135135173797607 0.761687159538269
0.137137174606323 0.760853290557861
0.139139175415039 0.759488463401794
0.142142176628113 0.756486654281616
0.145145177841187 0.752432584762573
0.149149179458618 0.745748996734619
0.154154181480408 0.736047267913818
0.175175189971924 0.69251561164856
0.183183193206787 0.674542665481567
0.189189195632935 0.659949779510498
0.194194197654724 0.646460175514221
0.199199199676514 0.631147265434265
0.204204201698303 0.61349618434906
0.217217206954956 0.565911889076233
0.223223209381104 0.546230554580688
0.231231212615967 0.522073268890381
0.241241216659546 0.493623495101929
0.249249219894409 0.472374081611633
0.260260224342346 0.445257782936096
0.266266226768494 0.429772257804871
0.271271228790283 0.414956450462341
0.279279232025146 0.388794302940369
0.28728723526001 0.363290309906006
0.292292356491089 0.349333643913269
0.299299240112305 0.332311630249023
0.303303241729736 0.321906208992004
0.307307243347168 0.309882164001465
0.3113112449646 0.296239972114563
0.316316366195679 0.27700936794281
0.321321249008179 0.255431175231934
0.326326370239258 0.231495976448059
0.335335373878479 0.18464982509613
0.343343377113342 0.140355944633484
0.350350379943848 0.0986998081207275
0.357357382774353 0.0534253120422363
0.364364385604858 0.00371849536895752
0.380380392074585 -0.113074064254761
0.384384393692017 -0.135990381240845
0.388388395309448 -0.155230164527893
0.39239239692688 -0.171259999275208
0.396396398544312 -0.18451201915741
0.400400400161743 -0.195387721061707
0.404404401779175 -0.204261183738708
0.408408403396606 -0.211483120918274
0.412412405014038 -0.2173832654953
0.41641640663147 -0.222273945808411
0.421421408653259 -0.227419853210449
0.436436414718628 -0.241967797279358
0.44044041633606 -0.247087836265564
0.450450420379639 -0.260595798492432
0.453453421592712 -0.263728499412537
0.455455422401428 -0.265154838562012
0.457457423210144 -0.265755414962769
0.458458423614502 -0.265665531158447
0.45945942401886 -0.26527214050293
0.460460424423218 -0.264542579650879
0.462462425231934 -0.261942863464355
0.464464426040649 -0.257599472999573
0.466466426849365 -0.251251578330994
0.468468427658081 -0.242867469787598
0.471471428871155 -0.226908802986145
0.474474430084229 -0.207497000694275
0.47847843170166 -0.17738664150238
0.484484434127808 -0.126610040664673
0.491491556167603 -0.0674262046813965
0.495495557785034 -0.03763747215271
0.499499559402466 -0.0122642517089844
0.50250244140625 0.00344431400299072
0.505505561828613 0.0159914493560791
0.507507562637329 0.0225774049758911
0.509509563446045 0.0277787446975708
0.511511564254761 0.0316256284713745
0.513513565063477 0.0341445207595825
0.515515565872192 0.0353634357452393
0.516516447067261 0.035502552986145
0.517517566680908 0.0353399515151978
0.519519567489624 0.034143328666687
0.52152156829834 0.0318403244018555
0.523523569107056 0.0284944772720337
0.525525569915771 0.0241672992706299
0.528528451919556 0.0159642696380615
0.531531572341919 0.0058741569519043
0.535535573959351 -0.0102068185806274
0.539539575576782 -0.0289267301559448
0.544544458389282 -0.0552765130996704
0.55955958366394 -0.136762380599976
0.563563585281372 -0.154859304428101
0.567567586898804 -0.170739650726318
0.571571588516235 -0.184463739395142
0.575575590133667 -0.196075439453125
0.579579591751099 -0.205739855766296
0.58358359336853 -0.213687300682068
0.587587594985962 -0.220114350318909
0.590590596199036 -0.224031448364258
0.593593597412109 -0.227042078971863
0.595595598220825 -0.228338479995728
0.597597599029541 -0.228910446166992
0.599599599838257 -0.228639602661133
0.601601600646973 -0.227417945861816
0.603603601455688 -0.225135326385498
0.605605602264404 -0.221684098243713
0.60760760307312 -0.217013120651245
0.610610604286194 -0.207869410514832
0.613613605499268 -0.196443557739258
0.617617607116699 -0.17829442024231
0.623623609542847 -0.147504091262817
0.628628611564636 -0.122628331184387
0.63163161277771 -0.109907984733582
0.634634613990784 -0.0998754501342773
0.637637615203857 -0.0924656391143799
0.640640616416931 -0.0870474576950073
0.643643617630005 -0.0831505060195923
0.645645618438721 -0.0812865495681763
0.647647619247437 -0.0799504518508911
0.649649620056152 -0.079092264175415
0.651651620864868 -0.07866370677948
0.654654741287231 -0.0787217617034912
0.657657623291016 -0.0794812440872192
0.660660743713379 -0.0807881355285645
0.664664745330811 -0.0832070112228394
0.668668746948242 -0.0863282680511475
0.672672748565674 -0.0900907516479492
0.677677631378174 -0.0956089496612549
0.682682752609253 -0.101938128471375
0.686686754226685 -0.107691168785095
0.690690755844116 -0.114506602287292
0.6936936378479 -0.120600819587708
0.697697639465332 -0.130256414413452
0.702702760696411 -0.144206047058105
0.720720767974854 -0.19688081741333
0.724724769592285 -0.205918908119202
0.727727651596069 -0.211341500282288
0.730730772018433 -0.215469360351562
0.732732772827148 -0.217471718788147
0.734734773635864 -0.218873977661133
0.73673677444458 -0.219756484031677
0.739739656448364 -0.220313191413879
0.742742776870728 -0.220232248306274
0.746746778488159 -0.219963192939758
0.748748779296875 -0.220211029052734
0.750750780105591 -0.220918774604797
0.752752780914307 -0.222171187400818
0.754754781723022 -0.223978400230408
0.757757782936096 -0.227690696716309
0.76076078414917 -0.232554912567139
0.763763785362244 -0.238511681556702
0.767767786979675 -0.247856497764587
0.773773789405823 -0.263769268989563
0.786786794662476 -0.299256205558777
0.810810804367065 -0.357624530792236
0.815815806388855 -0.368066906929016
0.819819808006287 -0.375180125236511
0.823823809623718 -0.380949258804321
0.826826810836792 -0.384387969970703
0.829829812049866 -0.387065887451172
0.832832813262939 -0.389029383659363
0.835835814476013 -0.390400290489197
0.838838815689087 -0.391238927841187
0.841841816902161 -0.391349315643311
0.843843817710876 -0.390900611877441
0.84684681892395 -0.389480829238892
0.849849820137024 -0.387332439422607
0.853853940963745 -0.383650183677673
0.860860824584961 -0.376118659973145
0.866866827011108 -0.369937777519226
0.87087082862854 -0.366643786430359
0.874874830245972 -0.364239573478699
0.879879951477051 -0.36208438873291
0.888888835906982 -0.359038591384888
0.89489483833313 -0.357481241226196
0.899899959564209 -0.356681942939758
0.902902841567993 -0.356699228286743
0.904904842376709 -0.357234716415405
0.906906843185425 -0.358399510383606
0.908908843994141 -0.360318899154663
0.911911964416504 -0.364384889602661
0.915915966033936 -0.371229529380798
0.922922849655151 -0.383744716644287
0.925925970077515 -0.388004779815674
0.928928852081299 -0.391084551811218
0.930930852890015 -0.39242148399353
0.93293285369873 -0.393136024475098
0.934934854507446 -0.393182992935181
0.936936855316162 -0.392515182495117
0.938938856124878 -0.391083240509033
0.940940856933594 -0.388834953308105
0.94294285774231 -0.385715961456299
0.944944858551025 -0.381668925285339
0.946946859359741 -0.376632213592529
0.949949979782104 -0.367085933685303
0.952952980995178 -0.355183243751526
0.955955982208252 -0.341148614883423
0.959959983825684 -0.319608688354492
0.964964985847473 -0.289302349090576
0.973973989486694 -0.230016469955444
0.981981992721558 -0.178249955177307
0.986986994743347 -0.149187922477722
0.991991996765137 -0.123661279678345
0.996996998786926 -0.101345419883728
1 -0.0893467664718628
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.14547336101532
0.00400400161743164 0.173849821090698
0.00900900363922119 0.213994026184082
0.0150150060653687 0.268230557441711
0.0240240097045898 0.356354475021362
0.0350350141525269 0.463033080101013
0.0400400161743164 0.506834864616394
0.044044017791748 0.538127660751343
0.0480480194091797 0.565007328987122
0.0510510206222534 0.581432342529297
0.0540540218353271 0.594308018684387
0.0580580234527588 0.608189821243286
0.0690690279006958 0.643411874771118
0.0770770311355591 0.667548894882202
0.0820820331573486 0.681090474128723
0.0860860347747803 0.690374374389648
0.0900900363922119 0.698155403137207
0.095095157623291 0.707877159118652
0.10510516166687 0.728184461593628
0.111111164093018 0.739171862602234
0.116116166114807 0.747246742248535
0.120120167732239 0.752770185470581
0.12412416934967 0.757252931594849
0.127127170562744 0.759799718856812
0.130130171775818 0.761517643928528
0.132132172584534 0.762056827545166
0.13413417339325 0.76197075843811
0.136136174201965 0.761193513870239
0.138138175010681 0.759694814682007
0.140140175819397 0.757458806037903
0.142142176628113 0.754467725753784
0.144144177436829 0.750701069831848
0.147147178649902 0.743549585342407
0.150150179862976 0.734737873077393
0.154154181480408 0.721101760864258
0.162162184715271 0.690937995910645
0.168168187141418 0.669419169425964
0.17217218875885 0.657297611236572
0.175175189971924 0.650008678436279
0.178178191184998 0.644466876983643
0.181181192398071 0.640460848808289
0.184184193611145 0.637649536132812
0.187187194824219 0.635690927505493
0.19619619846344 0.630700349807739
0.198198199272156 0.628772497177124
0.200200200080872 0.626038551330566
0.202202200889587 0.622205972671509
0.204204201698303 0.617188453674316
0.207207202911377 0.60771369934082
0.211211204528809 0.592423677444458
0.222222208976746 0.547987461090088
0.226226210594177 0.53490936756134
0.231231212615967 0.521057367324829
0.281281232833862 0.390812397003174
0.285285234451294 0.377374410629272
0.288288354873657 0.365489482879639
0.291291236877441 0.351672410964966
0.295295238494873 0.329792857170105
0.299299240112305 0.304350614547729
0.305305242538452 0.261733651161194
0.314314365386963 0.197919607162476
0.318318367004395 0.17351233959198
0.322322368621826 0.152541518211365
0.328328371047974 0.124931454658508
0.338338375091553 0.0795190334320068
0.352352380752563 0.0127221345901489
0.369369387626648 -0.0682089328765869
0.374374389648438 -0.0892997980117798
0.378378391265869 -0.103736042976379
0.381381392478943 -0.112759351730347
0.384384393692017 -0.120365977287292
0.388388395309448 -0.128739356994629
0.39239239692688 -0.135620474815369
0.397397398948669 -0.142977714538574
0.406406402587891 -0.155965805053711
0.410410404205322 -0.16295325756073
0.413413405418396 -0.169161438941956
0.41641640663147 -0.176442742347717
0.420420408248901 -0.18765926361084
0.437437415122986 -0.23787260055542
0.441441416740417 -0.247184753417969
0.444444417953491 -0.253004312515259
0.447447419166565 -0.257619023323059
0.449449419975281 -0.259930372238159
0.451451420783997 -0.261559844017029
0.453453421592712 -0.26246452331543
0.455455422401428 -0.262676239013672
0.457457423210144 -0.262243747711182
0.45945942401886 -0.261213898658752
0.461461424827576 -0.259631991386414
0.464464426040649 -0.256318330764771
0.467467427253723 -0.251999258995056
0.471471428871155 -0.24490213394165
0.475475549697876 -0.236540198326111
0.480480432510376 -0.224723219871521
0.487487554550171 -0.206519722938538
0.504504442214966 -0.161460876464844
0.509509563446045 -0.149838209152222
0.513513565063477 -0.141617774963379
0.517517566680908 -0.134605526924133
0.520520448684692 -0.130283117294312
0.523523569107056 -0.126880168914795
0.52652645111084 -0.124505519866943
0.528528451919556 -0.123547911643982
0.530530452728271 -0.123080849647522
0.533533573150635 -0.123158931732178
0.536536455154419 -0.123974561691284
0.540540456771851 -0.125831604003906
0.550550580024719 -0.131139874458313
0.553553581237793 -0.132027149200439
0.556556582450867 -0.132194876670837
0.558558583259583 -0.131794333457947
0.561561584472656 -0.130411624908447
0.565565586090088 -0.127852082252502
0.578578591346741 -0.118980407714844
0.581581592559814 -0.117692112922668
0.584584593772888 -0.1169114112854
0.58858859539032 -0.116519689559937
0.599599599838257 -0.115999221801758
0.603603601455688 -0.114848136901855
0.60760760307312 -0.112980127334595
0.613613605499268 -0.10932993888855
0.619619607925415 -0.10590398311615
0.622622609138489 -0.104720830917358
0.625625610351562 -0.104130268096924
0.628628611564636 -0.104314565658569
0.630630612373352 -0.104959487915039
0.632632613182068 -0.106087446212769
0.635635614395142 -0.108686208724976
0.640640616416931 -0.114236116409302
0.648648619651794 -0.122893929481506
0.653653621673584 -0.127595663070679
0.657657623291016 -0.130755424499512
0.661661624908447 -0.133227109909058
0.664664745330811 -0.134538888931274
0.667667627334595 -0.135310649871826
0.670670747756958 -0.135470747947693
0.673673629760742 -0.134943008422852
0.676676750183105 -0.133646607398987
0.67967963218689 -0.131579279899597
0.684684753417969 -0.127191305160522
0.689689636230469 -0.122935056686401
0.692692756652832 -0.121071457862854
0.694694757461548 -0.120314717292786
0.697697639465332 -0.119920134544373
0.699699640274048 -0.120101928710938
0.701701641082764 -0.12069845199585
0.703703641891479 -0.121772050857544
0.705705642700195 -0.123375058174133
0.708708763122559 -0.126732468605042
0.711711645126343 -0.131116271018982
0.715715646743774 -0.138338327407837
0.719719648361206 -0.146867156028748
0.724724769592285 -0.158936262130737
0.732732772827148 -0.180145740509033
0.738738775253296 -0.195453763008118
0.743743658065796 -0.206872582435608
0.781781792640686 -0.287129044532776
0.789789795875549 -0.306430697441101
0.809809803962708 -0.355570316314697
0.814814805984497 -0.366191267967224
0.818818807601929 -0.37352442741394
0.82282280921936 -0.379587769508362
0.826826810836792 -0.384397983551025
0.829829812049866 -0.387217044830322
0.832832813262939 -0.389256834983826
0.834834814071655 -0.390043616294861
0.836836814880371 -0.390269875526428
0.838838815689087 -0.389928102493286
0.840840816497803 -0.389091014862061
0.843843817710876 -0.387068271636963
0.84684681892395 -0.384341597557068
0.856856822967529 -0.374333620071411
0.860860824584961 -0.371382713317871
0.864864826202393 -0.369339227676392
0.872872829437256 -0.365712642669678
0.880880832672119 -0.361579895019531
0.886886835098267 -0.359330892562866
0.893893957138062 -0.35718560218811
0.896896839141846 -0.356835603713989
0.900900840759277 -0.357017993927002
0.904904842376709 -0.357694506645203
0.907907962799072 -0.358687281608582
0.911911964416504 -0.360691428184509
0.916916847229004 -0.363272428512573
0.919919967651367 -0.364203214645386
0.922922849655151 -0.364312410354614
0.925925970077515 -0.363675355911255
0.928928852081299 -0.362426280975342
0.93293285369873 -0.360029697418213
0.943943977355957 -0.352602005004883
0.950950980186462 -0.348968625068665
0.953953981399536 -0.346860408782959
0.95695698261261 -0.344156622886658
0.960960984230042 -0.339605927467346
0.964964985847473 -0.334120035171509
0.969969987869263 -0.326168060302734
0.97597599029541 -0.3153475522995
0.982982993125916 -0.301424741744995
0.992992997169495 -0.280011415481567
1 -0.264480829238892
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.70203685760498
0.00200200080871582 0.701796770095825
0.00400400161743164 0.70070219039917
0.00600600242614746 0.698764681816101
0.00800800323486328 0.695994734764099
0.0100100040435791 0.692399740219116
0.0130130052566528 0.685469746589661
0.0160160064697266 0.676695823669434
0.0190190076828003 0.666161775588989
0.0240240097045898 0.645856499671936
0.0340340137481689 0.604020833969116
0.0370370149612427 0.59364128112793
0.0400400161743164 0.585289478302002
0.0420420169830322 0.581151247024536
0.044044017791748 0.578387975692749
0.045045018196106 0.577584743499756
0.0460460186004639 0.577201366424561
0.0470470190048218 0.577263593673706
0.0480480194091797 0.577796936035156
0.0490490198135376 0.578827857971191
0.0500500202178955 0.580382823944092
0.0520520210266113 0.58514940738678
0.0540540218353271 0.591778039932251
0.0630630254745483 0.624806880950928
0.0700700283050537 0.646800518035889
0.0760760307312012 0.663793087005615
0.0820820331573486 0.679183721542358
0.0880880355834961 0.693123579025269
0.0940940380096436 0.705504059791565
0.109109163284302 0.734003663063049
0.115115165710449 0.74464750289917
0.119119167327881 0.750855922698975
0.123123168945312 0.755996227264404
0.126126170158386 0.758948683738708
0.12912917137146 0.760957956314087
0.131131172180176 0.761705636978149
0.133133172988892 0.761947631835938
0.135135173797607 0.761655330657959
0.137137174606323 0.760807991027832
0.139139175415039 0.759425044059753
0.142142176628113 0.756404399871826
0.145145177841187 0.752320051193237
0.14814817905426 0.747242331504822
0.152152180671692 0.739027976989746
0.156156182289124 0.729263663291931
0.161161184310913 0.715149521827698
0.174174189567566 0.677101850509644
0.178178191184998 0.66762638092041
0.183183193206787 0.657504081726074
0.189189195632935 0.647025585174561
0.197197198867798 0.63338565826416
0.200200200080872 0.626864671707153
0.203203201293945 0.61869490146637
0.207207202911377 0.605406165122986
0.213213205337524 0.582503914833069
0.221221208572388 0.551875829696655
0.226226210594177 0.535302639007568
0.231231212615967 0.520995855331421
0.236236214637756 0.508733510971069
0.247247219085693 0.483150482177734
0.252252221107483 0.46956193447113
0.266266226768494 0.429522156715393
0.273273229598999 0.412952661514282
0.278278350830078 0.400553107261658
0.28228235244751 0.388859868049622
0.285285234451294 0.37841010093689
0.288288354873657 0.366110563278198
0.291291236877441 0.351767063140869
0.295295238494873 0.329402804374695
0.300300359725952 0.297451138496399
0.308308362960815 0.241483688354492
0.317317247390747 0.178797006607056
0.323323249816895 0.141249775886536
0.329329371452332 0.107547760009766
0.336336374282837 0.071779727935791
0.345345377922058 0.0291346311569214
0.362362384796143 -0.0481568574905396
0.36836838722229 -0.0724679231643677
0.372372388839722 -0.0867753028869629
0.376376390457153 -0.099094033241272
0.379379391670227 -0.106773257255554
0.382382392883301 -0.113011240959167
0.385385394096375 -0.118056297302246
0.389389395713806 -0.123441100120544
0.394394397735596 -0.128984212875366
0.400400400161743 -0.135640621185303
0.404404401779175 -0.1410973072052
0.408408403396606 -0.147756576538086
0.412412405014038 -0.155707240104675
0.41641640663147 -0.165044188499451
0.420420408248901 -0.175869226455688
0.425425410270691 -0.191200971603394
0.44044041633606 -0.238674283027649
0.444444417953491 -0.249004244804382
0.447447419166565 -0.255396723747253
0.450450420379639 -0.260334610939026
0.452452421188354 -0.262683987617493
0.45445442199707 -0.264197587966919
0.456456422805786 -0.264819145202637
0.458458423614502 -0.264490485191345
0.460460424423218 -0.263141751289368
0.462462425231934 -0.260696053504944
0.464464426040649 -0.257073163986206
0.466466426849365 -0.252196550369263
0.469469428062439 -0.242731213569641
0.473473429679871 -0.227252602577209
0.47847843170166 -0.205387234687805
0.487487554550171 -0.16282320022583
0.496496438980103 -0.121150970458984
0.501501560211182 -0.100539207458496
0.505505561828613 -0.0864102840423584
0.508508443832397 -0.0775502920150757
0.511511564254761 -0.0702378749847412
0.514514446258545 -0.0645284652709961
0.516516447067261 -0.0616436004638672
0.518518447875977 -0.0595201253890991
0.520520448684692 -0.058180570602417
0.522522449493408 -0.0576493740081787
0.524524450302124 -0.0579526424407959
0.52652645111084 -0.0591144561767578
0.528528451919556 -0.0610952377319336
0.530530452728271 -0.0638079643249512
0.533533573150635 -0.0690605640411377
0.536536455154419 -0.07547926902771
0.540540456771851 -0.0853674411773682
0.548548460006714 -0.107260465621948
0.554554581642151 -0.122984290122986
0.558558583259583 -0.131942749023438
0.562562584877014 -0.139298558235168
0.565565586090088 -0.143801927566528
0.568568587303162 -0.147486448287964
0.571571588516235 -0.150392055511475
0.574574589729309 -0.15255343914032
0.577577590942383 -0.154000163078308
0.580580592155457 -0.154756784439087
0.58358359336853 -0.154842853546143
0.586586594581604 -0.154319047927856
0.590590596199036 -0.153032660484314
0.595595598220825 -0.150767803192139
0.600600600242615 -0.147757172584534
0.605605602264404 -0.143955111503601
0.610610604286194 -0.13929557800293
0.615615606307983 -0.133691787719727
0.620620608329773 -0.127034425735474
0.625625610351562 -0.119191408157349
0.630630612373352 -0.110005021095276
0.635635614395142 -0.0993297100067139
0.647647619247437 -0.0723119974136353
0.6506507396698 -0.0669106245040894
0.653653621673584 -0.0626727342605591
0.6556556224823 -0.0606513023376465
0.657657623291016 -0.0593565702438354
0.659659624099731 -0.0587663650512695
0.661661624908447 -0.0588419437408447
0.663663625717163 -0.0595462322235107
0.665665626525879 -0.0608433485031128
0.667667627334595 -0.0626988410949707
0.670670747756958 -0.06645667552948
0.673673629760742 -0.0712893009185791
0.676676750183105 -0.0770947933197021
0.680680751800537 -0.0861594676971436
0.686686754226685 -0.101646661758423
0.698698759078979 -0.133208990097046
0.710710763931274 -0.16436243057251
0.718718767166138 -0.18435525894165
0.723723649978638 -0.195489168167114
0.727727651596069 -0.203219056129456
0.731731653213501 -0.20959484577179
0.734734773635864 -0.213306903839111
0.737737655639648 -0.215961217880249
0.740740776062012 -0.217628479003906
0.744744777679443 -0.218957901000977
0.749749660491943 -0.220527529716492
0.752752780914307 -0.222113132476807
0.75575578212738 -0.22443962097168
0.758758783340454 -0.227697610855103
0.761761784553528 -0.23211395740509
0.764764785766602 -0.237867951393127
0.767767786979675 -0.245007872581482
0.771771788597107 -0.256121635437012
0.785785794258118 -0.296848893165588
0.80880880355835 -0.353319644927979
0.813813805580139 -0.364193677902222
0.817817807197571 -0.371809959411621
0.821821808815002 -0.378199815750122
0.825825810432434 -0.383287906646729
0.828828811645508 -0.386250615119934
0.831831812858582 -0.388493776321411
0.834834814071655 -0.390003204345703
0.837837815284729 -0.390688061714172
0.839839816093445 -0.390645980834961
0.842842817306519 -0.389827728271484
0.845845818519592 -0.388241767883301
0.849849820137024 -0.385226845741272
0.854854822158813 -0.38055419921875
0.864864826202393 -0.370919227600098
0.868868827819824 -0.367933034896851
0.872872829437256 -0.365691423416138
0.887887954711914 -0.358777642250061
0.891891956329346 -0.357472658157349
0.89489483833313 -0.35694944858551
0.897897958755493 -0.356949090957642
0.900900840759277 -0.357538819313049
0.903903961181641 -0.358183145523071
0.905905961990356 -0.358185529708862
0.907907962799072 -0.357529878616333
0.909909963607788 -0.356133937835693
0.911911964416504 -0.354100942611694
0.914914846420288 -0.350095510482788
0.91891884803772 -0.343526363372803
0.923923969268799 -0.334170460700989
0.931931972503662 -0.318872928619385
0.934934854507446 -0.31440544128418
0.936936855316162 -0.312199950218201
0.938938856124878 -0.310781717300415
0.940940856933594 -0.31029748916626
0.94294285774231 -0.310895442962646
0.944944858551025 -0.312726020812988
0.946946859359741 -0.315945625305176
0.948948860168457 -0.320732474327087
0.950950980186462 -0.327274441719055
0.952952980995178 -0.335763096809387
0.954954981803894 -0.346394300460815
0.957957983016968 -0.366499543190002
0.960960984230042 -0.390783786773682
0.964964985847473 -0.427809000015259
0.981981992721558 -0.592023849487305
0.985985994338989 -0.622538328170776
0.988988995552063 -0.641912698745728
0.991991996765137 -0.658271551132202
0.99499499797821 -0.671674728393555
0.997997999191284 -0.682164549827576
1 -0.687597393989563
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.434202671051025
0.00900900363922119 0.462451934814453
0.0160160064697266 0.482542276382446
0.0210210084915161 0.495407104492188
0.0340340137481689 0.527355432510376
0.0400400161743164 0.5448317527771
0.0460460186004639 0.564276218414307
0.0520520210266113 0.58559513092041
0.0620620250701904 0.621818065643311
0.0680680274963379 0.641055345535278
0.0740740299224854 0.65818727016449
0.0800800323486328 0.673485398292542
0.0880880355834961 0.692209005355835
0.104104042053223 0.727946758270264
0.11011016368866 0.739853620529175
0.114114165306091 0.746672749519348
0.118118166923523 0.752253651618958
0.121121168136597 0.755526304244995
0.12412416934967 0.758083820343018
0.127127170562744 0.759994864463806
0.130130171775818 0.761296987533569
0.133133172988892 0.761831760406494
0.136136174201965 0.761621236801147
0.138138175010681 0.761061906814575
0.140140175819397 0.760071754455566
0.142142176628113 0.758556604385376
0.144144177436829 0.756419658660889
0.146146178245544 0.753562211990356
0.14814817905426 0.74989128112793
0.151151180267334 0.742806077003479
0.154154181480408 0.734145998954773
0.159159183502197 0.717553377151489
0.167167186737061 0.69035816192627
0.171171188354492 0.67871356010437
0.175175189971924 0.668940782546997
0.178178191184998 0.662839651107788
0.182182192802429 0.656182527542114
0.187187194824219 0.649195313453674
0.193193197250366 0.640668630599976
0.19619619846344 0.635528326034546
0.199199199676514 0.629321813583374
0.202202200889587 0.621679067611694
0.205205202102661 0.612491011619568
0.209209203720093 0.598358392715454
0.216216206550598 0.570804834365845
0.221221208572388 0.552100896835327
0.226226210594177 0.535923480987549
0.232232213020325 0.518761396408081
0.242242217063904 0.492320656776428
0.265265226364136 0.432477235794067
0.269269227981567 0.420862555503845
0.275275230407715 0.400967955589294
0.284284353256226 0.370996713638306
0.288288354873657 0.359573602676392
0.292292356491089 0.34962797164917
0.296296358108521 0.341077566146851
0.302302360534668 0.329741239547729
0.309309244155884 0.316403865814209
0.313313245773315 0.307561874389648
0.317317247390747 0.29706072807312
0.321321249008179 0.2844158411026
0.3253253698349 0.269248366355896
0.329329371452332 0.251062154769897
0.333333373069763 0.229336977005005
0.337337374687195 0.204040288925171
0.342342376708984 0.168335199356079
0.348348379135132 0.12109899520874
0.366366386413574 -0.0246309041976929
0.371371388435364 -0.059296727180481
0.376376390457153 -0.0902379751205444
0.380380392074585 -0.112076878547668
0.384384393692017 -0.131327509880066
0.389389395713806 -0.152381777763367
0.394394397735596 -0.170881628990173
0.400400400161743 -0.190832376480103
0.406406402587891 -0.209082245826721
0.41141140460968 -0.222752213478088
0.41641640663147 -0.23468005657196
0.420420408248901 -0.242725849151611
0.423423409461975 -0.247753620147705
0.426426410675049 -0.251830220222473
0.429429411888123 -0.255010962486267
0.432432413101196 -0.25741708278656
0.43543541431427 -0.259164214134216
0.438438415527344 -0.26036274433136
0.442442417144775 -0.26128888130188
0.447447419166565 -0.261698246002197
0.452452421188354 -0.26146137714386
0.456456422805786 -0.260587573051453
0.45945942401886 -0.2593594789505
0.462462425231934 -0.257511377334595
0.465465426445007 -0.254921436309814
0.468468427658081 -0.251519918441772
0.472472429275513 -0.246000289916992
0.479479551315308 -0.235006213188171
0.485485553741455 -0.225874781608582
0.489489555358887 -0.220755457878113
0.493493556976318 -0.216617107391357
0.49749755859375 -0.213272213935852
0.50250244140625 -0.209904432296753
0.509509563446045 -0.206014513969421
0.517517566680908 -0.201487898826599
0.522522449493408 -0.197906136512756
0.52652645111084 -0.194271445274353
0.530530452728271 -0.189698338508606
0.533533573150635 -0.185501933097839
0.536536455154419 -0.180493831634521
0.540540456771851 -0.172686696052551
0.546546459197998 -0.159422993659973
0.575575590133667 -0.0930052995681763
0.579579591751099 -0.0859522819519043
0.582582592964172 -0.081769585609436
0.585585594177246 -0.0786395072937012
0.587587594985962 -0.077160120010376
0.589589595794678 -0.0761836767196655
0.591591596603394 -0.0757262706756592
0.593593597412109 -0.0758049488067627
0.595595598220825 -0.0764380693435669
0.597597599029541 -0.0776435136795044
0.600600600242615 -0.0804393291473389
0.603603601455688 -0.0841453075408936
0.608608603477478 -0.0914952754974365
0.615615606307983 -0.101837992668152
0.618618607521057 -0.105425238609314
0.621621608734131 -0.108049273490906
0.623623609542847 -0.10910427570343
0.625625610351562 -0.109511971473694
0.627627611160278 -0.109269738197327
0.629629611968994 -0.108388543128967
0.63163161277771 -0.106878042221069
0.633633613586426 -0.104748368263245
0.6366366147995 -0.100542545318604
0.640640616416931 -0.093639612197876
0.653653621673584 -0.0698752403259277
0.657657623291016 -0.0640894174575806
0.660660743713379 -0.0607221126556396
0.663663625717163 -0.0584088563919067
0.665665626525879 -0.0575532913208008
0.667667627334595 -0.0573190450668335
0.669669628143311 -0.057769775390625
0.671671628952026 -0.0589706897735596
0.673673629760742 -0.0609885454177856
0.675675630569458 -0.0638875961303711
0.677677631378174 -0.0676621198654175
0.680680751800537 -0.0748313665390015
0.683683633804321 -0.0836282968521118
0.687687635421753 -0.0975067615509033
0.697697639465332 -0.13441002368927
0.702702760696411 -0.149606585502625
0.707707643508911 -0.162914991378784
0.71271276473999 -0.174530029296875
0.716716766357422 -0.182293295860291
0.719719648361206 -0.18705427646637
0.723723649978638 -0.192151665687561
0.730730772018433 -0.19963526725769
0.737737655639648 -0.206480979919434
0.744744777679443 -0.213453412055969
0.748748779296875 -0.218215942382812
0.752752780914307 -0.223971486091614
0.756756782531738 -0.230761289596558
0.762762784957886 -0.242321610450745
0.769769787788391 -0.25716757774353
0.775775790214539 -0.271485567092896
0.797797799110413 -0.326328754425049
0.809809803962708 -0.355917930603027
0.814814805984497 -0.366466879844666
0.818818807601929 -0.37353241443634
0.82282280921936 -0.379392147064209
0.826826810836792 -0.38425087928772
0.829829812049866 -0.387305617332458
0.831831812858582 -0.388886094093323
0.833833813667297 -0.389868497848511
0.835835814476013 -0.390069246292114
0.837837815284729 -0.389393091201782
0.839839816093445 -0.388036012649536
0.843843817710876 -0.384346127510071
0.849849820137024 -0.37906801700592
0.855855941772461 -0.374661803245544
0.861861944198608 -0.37107241153717
0.867867946624756 -0.368218660354614
0.874874830245972 -0.365643620491028
0.88988995552063 -0.360567569732666
0.897897958755493 -0.357244729995728
0.899899959564209 -0.356957674026489
0.902902841567993 -0.357183456420898
0.907907962799072 -0.35840380191803
0.914914846420288 -0.359997630119324
0.919919967651367 -0.360630035400391
0.923923969268799 -0.360646605491638
0.92792797088623 -0.360077261924744
0.931931972503662 -0.358793258666992
0.935935974121094 -0.35689640045166
0.941941976547241 -0.3533775806427
0.95195198059082 -0.347452878952026
0.955955982208252 -0.345869779586792
0.962962985038757 -0.343813419342041
0.965965986251831 -0.342132806777954
0.968968987464905 -0.339739561080933
0.971971988677979 -0.336709976196289
0.97597599029541 -0.331802010536194
0.979979991912842 -0.326040267944336
0.984984993934631 -0.317843675613403
0.990990996360779 -0.30685567855835
0.998998999595642 -0.290807962417603
1 -0.2887202501297
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.24164867401123
0.00500500202178955 0.268301725387573
0.0100100040435791 0.297800540924072
0.0150150060653687 0.33044159412384
0.0200200080871582 0.366503596305847
0.0290290117263794 0.436740636825562
0.0370370149612427 0.497413158416748
0.0420420169830322 0.53172492980957
0.0460460186004639 0.556117534637451
0.0500500202178955 0.577013969421387
0.0530530214309692 0.589999437332153
0.0570570230484009 0.604660034179688
0.0660660266876221 0.634654760360718
0.0720720291137695 0.652661800384521
0.078078031539917 0.668943405151367
0.0840840339660645 0.68357789516449
0.0920920372009277 0.701358318328857
0.103103160858154 0.724464535713196
0.109109163284302 0.735669612884521
0.113113164901733 0.742119073867798
0.118118166923523 0.748868227005005
0.126126170158386 0.758532047271729
0.12912917137146 0.761183500289917
0.131131172180176 0.762183427810669
0.133133172988892 0.762322425842285
0.135135173797607 0.761382937431335
0.137137174606323 0.759180545806885
0.139139175415039 0.755803465843201
0.141141176223755 0.751416921615601
0.144144177436829 0.743298292160034
0.14814817905426 0.730427026748657
0.163163185119629 0.679436206817627
0.166166186332703 0.671420812606812
0.169169187545776 0.664891719818115
0.17217218875885 0.659823656082153
0.175175189971924 0.655917763710022
0.178178191184998 0.652867078781128
0.183183193206787 0.648849010467529
0.189189195632935 0.64401388168335
0.192192196846008 0.640849351882935
0.195195198059082 0.636750221252441
0.198198199272156 0.631376981735229
0.201201200485229 0.624378442764282
0.204204201698303 0.615539789199829
0.208208203315735 0.601555109024048
0.224224209785461 0.542343139648438
0.229229211807251 0.527054071426392
0.235235214233398 0.510730028152466
0.270270228385925 0.418563604354858
0.281281232833862 0.386808753013611
0.286286354064941 0.370564579963684
0.290290355682373 0.355761528015137
0.294294357299805 0.338305950164795
0.299299240112305 0.313045263290405
0.308308362960815 0.263285875320435
0.331331372261047 0.13383936882019
0.341341376304626 0.0793917179107666
0.348348379135132 0.0442012548446655
0.355355381965637 0.0122489929199219
0.36836838722229 -0.0456888675689697
0.37337338924408 -0.0709640979766846
0.377377390861511 -0.0942404270172119
0.381381392478943 -0.121020197868347
0.389389395713806 -0.18041205406189
0.396396398544312 -0.230706691741943
0.401401400566101 -0.262832164764404
0.405405402183533 -0.285017132759094
0.408408403396606 -0.299070715904236
0.41141140460968 -0.310508608818054
0.413413405418396 -0.316503167152405
0.415415406227112 -0.321154117584229
0.417417407035828 -0.324488639831543
0.419419407844543 -0.326531171798706
0.421421408653259 -0.327302217483521
0.422422409057617 -0.327216625213623
0.424424409866333 -0.326118350028992
0.426426410675049 -0.323877334594727
0.428428411483765 -0.320639491081238
0.431431412696838 -0.314238667488098
0.43543541431427 -0.303642392158508
0.447447419166565 -0.269559502601624
0.450450420379639 -0.263442277908325
0.452452421188354 -0.260510683059692
0.45445442199707 -0.258517861366272
0.456456422805786 -0.257256269454956
0.45945942401886 -0.256220817565918
0.469469428062439 -0.253645420074463
0.474474430084229 -0.251332402229309
0.479479551315308 -0.248287081718445
0.484484434127808 -0.244550228118896
0.489489555358887 -0.240138053894043
0.494494438171387 -0.235042810440063
0.499499559402466 -0.229232907295227
0.504504442214966 -0.222652673721313
0.509509563446045 -0.215221881866455
0.514514446258545 -0.206835150718689
0.519519567489624 -0.197360277175903
0.524524450302124 -0.186662673950195
0.533533573150635 -0.167071938514709
0.538538455963135 -0.157811284065247
0.542542457580566 -0.151572823524475
0.547547578811646 -0.144986629486084
0.558558583259583 -0.131752133369446
0.561561584472656 -0.126351594924927
0.56456458568573 -0.119701862335205
0.568568587303162 -0.109393239021301
0.580580592155457 -0.077325701713562
0.58358359336853 -0.0711181163787842
0.586586594581604 -0.0662784576416016
0.589589595794678 -0.0628193616867065
0.591591596603394 -0.06125807762146
0.593593597412109 -0.0602788925170898
0.595595598220825 -0.0598716735839844
0.597597599029541 -0.0600274801254272
0.599599599838257 -0.0607384443283081
0.601601600646973 -0.0619813203811646
0.604604601860046 -0.0647175312042236
0.60760760307312 -0.0683202743530273
0.611611604690552 -0.0741289854049683
0.617617607116699 -0.0840593576431274
0.625625610351562 -0.0971736907958984
0.629629611968994 -0.102641105651855
0.632632613182068 -0.105878472328186
0.635635614395142 -0.108219981193542
0.638638615608215 -0.109814643859863
0.641641616821289 -0.110852718353271
0.645645618438721 -0.111584186553955
0.649649620056152 -0.11174464225769
0.654654741287231 -0.111394762992859
0.671671628952026 -0.109570741653442
0.675675630569458 -0.109854578971863
0.67967963218689 -0.110722184181213
0.683683633804321 -0.112327218055725
0.686686754226685 -0.114109873771667
0.689689636230469 -0.116465210914612
0.6936936378479 -0.120525717735291
0.698698759078979 -0.126524209976196
0.704704761505127 -0.134665608406067
0.710710763931274 -0.143739938735962
0.71771764755249 -0.155379056930542
0.725725650787354 -0.169886589050293
0.734734773635864 -0.187468290328979
0.746746778488159 -0.21237051486969
0.781781792640686 -0.287199258804321
0.788788795471191 -0.303932666778564
0.807807803153992 -0.350717067718506
0.813813805580139 -0.364020466804504
0.817817807197571 -0.371776938438416
0.821821808815002 -0.37826669216156
0.824824810028076 -0.382210731506348
0.82782781124115 -0.385334491729736
0.830830812454224 -0.387631177902222
0.838838815689087 -0.392297625541687
0.841841816902161 -0.393837571144104
0.843843817710876 -0.394470930099487
0.845845818519592 -0.394673585891724
0.847847819328308 -0.394420266151428
0.849849820137024 -0.393687009811401
0.851851940155029 -0.392448663711548
0.854854822158813 -0.389647245407104
0.857857942581177 -0.385814785957336
0.862862825393677 -0.378097891807556
0.868868827819824 -0.368776798248291
0.872872829437256 -0.363729238510132
0.875875949859619 -0.360773801803589
0.878878831863403 -0.358496189117432
0.881881952285767 -0.356865763664246
0.884884834289551 -0.355852842330933
0.887887954711914 -0.355409145355225
0.891891956329346 -0.355530261993408
0.896896839141846 -0.356467247009277
0.903903961181641 -0.358081817626953
0.906906843185425 -0.358195900917053
0.911911964416504 -0.357636690139771
0.916916847229004 -0.357167482376099
0.919919967651367 -0.357419729232788
0.922922849655151 -0.358275651931763
0.925925970077515 -0.3597172498703
0.928928852081299 -0.361712217330933
0.933933973312378 -0.365944385528564
0.93793797492981 -0.368947505950928
0.939939975738525 -0.369875311851501
0.941941976547241 -0.370201110839844
0.943943977355957 -0.369758129119873
0.945945978164673 -0.368377089500427
0.947947978973389 -0.365885734558105
0.949949979782104 -0.362108945846558
0.95195198059082 -0.356867551803589
0.953953981399536 -0.349978804588318
0.955955982208252 -0.341262698173523
0.958958983421326 -0.32479190826416
0.961961984634399 -0.304725050926208
0.965965986251831 -0.273298382759094
0.970970988273621 -0.228213310241699
0.977977991104126 -0.158327698707581
0.990990996360779 -0.0265026092529297
0.995995998382568 0.0184094905853271
1 0.0499180555343628
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.352160930633545
0.00800800323486328 0.387541532516479
0.0410410165786743 0.53852915763855
0.0490490198135376 0.573519706726074
0.0540540218353271 0.593347549438477
0.0610610246658325 0.618627071380615
0.0660660266876221 0.635085821151733
0.0710710287094116 0.649858713150024
0.0760760307312012 0.663006544113159
0.0830830335617065 0.679650902748108
0.0920920372009277 0.701020240783691
0.0980980396270752 0.717018365859985
0.10510516166687 0.735585689544678
0.109109163284302 0.744656085968018
0.112112164497375 0.750113487243652
0.115115165710449 0.754202842712402
0.118118166923523 0.757059097290039
0.121121168136597 0.758840560913086
0.12412416934967 0.759803652763367
0.130130171775818 0.761462450027466
0.132132172584534 0.761934757232666
0.13413417339325 0.761789798736572
0.136136174201965 0.760633230209351
0.138138175010681 0.758334755897522
0.140140175819397 0.755027294158936
0.143143177032471 0.748481392860413
0.146146178245544 0.740443229675293
0.151151180267334 0.724944114685059
0.160160183906555 0.69612193107605
0.164164185523987 0.685303211212158
0.168168187141418 0.676289558410645
0.17217218875885 0.668781638145447
0.176176190376282 0.662470102310181
0.181181192398071 0.655784964561462
0.194194197654724 0.639567255973816
0.197197198867798 0.634110927581787
0.200200200080872 0.627084374427795
0.203203201293945 0.61810314655304
0.207207202911377 0.603710293769836
0.218218207359314 0.562527775764465
0.224224209785461 0.542732000350952
0.231231212615967 0.521878838539124
0.240240216255188 0.497037410736084
0.252252221107483 0.465960741043091
0.270270228385925 0.420417666435242
0.278278350830078 0.402463316917419
0.281281232833862 0.394281029701233
0.284284353256226 0.38444709777832
0.28728723526001 0.372370958328247
0.290290355682373 0.357400417327881
0.293293237686157 0.338920950889587
0.296296358108521 0.31703245639801
0.300300359725952 0.283499360084534
0.305305242538452 0.236388802528381
0.314314365386963 0.144287586212158
0.322322368621826 0.0638420581817627
0.327327370643616 0.018576979637146
0.332332372665405 -0.0213127136230469
0.336336374282837 -0.0490859746932983
0.340340375900269 -0.0729243755340576
0.343343377113342 -0.0880937576293945
0.346346378326416 -0.100866436958313
0.34934937953949 -0.111163735389709
0.352352380752563 -0.11894679069519
0.354354381561279 -0.122790575027466
0.356356382369995 -0.125601887702942
0.358358383178711 -0.127415418624878
0.360360383987427 -0.128262877464294
0.362362384796143 -0.128173589706421
0.364364385604858 -0.127187252044678
0.366366386413574 -0.125401258468628
0.369369387626648 -0.121535658836365
0.378378391265869 -0.108068227767944
0.380380392074585 -0.106101632118225
0.382382392883301 -0.104785084724426
0.384384393692017 -0.104125499725342
0.386386394500732 -0.104128241539001
0.388388395309448 -0.104800343513489
0.390390396118164 -0.106150031089783
0.39239239692688 -0.108187198638916
0.394394397735596 -0.110923290252686
0.397397398948669 -0.116366147994995
0.400400400161743 -0.123458027839661
0.403403401374817 -0.132063150405884
0.408408403396606 -0.148560285568237
0.418418407440186 -0.182352304458618
0.424424409866333 -0.200385570526123
0.431431412696838 -0.219210267066956
0.438438415527344 -0.23670768737793
0.443443417549133 -0.247902512550354
0.447447419166565 -0.255587339401245
0.450450420379639 -0.26036524772644
0.453453421592712 -0.264084815979004
0.455455422401428 -0.265716671943665
0.457457423210144 -0.266397595405579
0.458458423614502 -0.266307234764099
0.45945942401886 -0.265889644622803
0.460460424423218 -0.265114545822144
0.462462425231934 -0.262369513511658
0.464464426040649 -0.257824659347534
0.466466426849365 -0.251240968704224
0.468468427658081 -0.242608785629272
0.471471428871155 -0.22624659538269
0.474474430084229 -0.206376552581787
0.47847843170166 -0.175536155700684
0.483483552932739 -0.132072687149048
0.500500440597534 0.0204499959945679
0.504504442214966 0.0493334531784058
0.507507562637329 0.0674591064453125
0.510510444641113 0.0823311805725098
0.513513565063477 0.093822717666626
0.515515565872192 0.0995343923568726
0.517517566680908 0.103631138801575
0.519519567489624 0.106060743331909
0.520520448684692 0.106633067131042
0.52152156829834 0.106767058372498
0.522522449493408 0.106455326080322
0.523523569107056 0.105689525604248
0.524524450302124 0.104461669921875
0.52652645111084 0.100592970848083
0.528528451919556 0.0948253870010376
0.530530452728271 0.087227463722229
0.533533573150635 0.0726503133773804
0.536536455154419 0.054587721824646
0.540540456771851 0.0257158279418945
0.54554557800293 -0.0161423683166504
0.561561584472656 -0.15606951713562
0.566566586494446 -0.192405462265015
0.570570588111877 -0.217429518699646
0.573573589324951 -0.233486533164978
0.576576590538025 -0.246949315071106
0.579579591751099 -0.257610559463501
0.582582592964172 -0.265556573867798
0.584584593772888 -0.269396424293518
0.586586594581604 -0.272095203399658
0.58858859539032 -0.27367091178894
0.590590596199036 -0.274138450622559
0.592592597007751 -0.273509621620178
0.594594597816467 -0.271793007850647
0.596596598625183 -0.268994569778442
0.598598599433899 -0.265116930007935
0.600600600242615 -0.260159850120544
0.603603601455688 -0.250694036483765
0.606606602668762 -0.238935351371765
0.610610604286194 -0.220448970794678
0.615615606307983 -0.194307565689087
0.628628611564636 -0.12421178817749
0.632632613182068 -0.105955481529236
0.635635614395142 -0.0943471193313599
0.638638615608215 -0.0846205949783325
0.641641616821289 -0.0767220258712769
0.644644618034363 -0.070581316947937
0.647647619247437 -0.0660692453384399
0.649649620056152 -0.0639004707336426
0.651651620864868 -0.0623593330383301
0.653653621673584 -0.0614100694656372
0.6556556224823 -0.0610182285308838
0.657657623291016 -0.0611504316329956
0.659659624099731 -0.061774730682373
0.661661624908447 -0.0628602504730225
0.664664745330811 -0.065287709236145
0.667667627334595 -0.0685881376266479
0.670670747756958 -0.0726660490036011
0.67467474937439 -0.0791325569152832
0.67967963218689 -0.0885274410247803
0.685685634613037 -0.101169109344482
0.690690755844116 -0.112879633903503
0.695695638656616 -0.126032590866089
0.705705642700195 -0.154920101165771
0.710710763931274 -0.168516159057617
0.714714765548706 -0.177852392196655
0.71771764755249 -0.183506369590759
0.720720767974854 -0.188019990921021
0.724724769592285 -0.192879319190979
0.730730772018433 -0.199073672294617
0.743743658065796 -0.212055087089539
0.748748779296875 -0.2181636095047
0.752752780914307 -0.223948240280151
0.757757782936096 -0.23226010799408
0.762762784957886 -0.241563677787781
0.767767786979675 -0.251922369003296
0.773773789405823 -0.265822887420654
0.780780792236328 -0.283879637718201
0.787787795066833 -0.301647901535034
0.812812805175781 -0.362075090408325
0.816816806793213 -0.369998574256897
0.820820808410645 -0.376680970191956
0.824824810028076 -0.382051348686218
0.828828811645508 -0.38627290725708
0.831831812858582 -0.388629794120789
0.833833813667297 -0.38969624042511
0.835835814476013 -0.390224099159241
0.837837815284729 -0.390119552612305
0.839839816093445 -0.389443516731262
0.842842817306519 -0.387568473815918
0.845845818519592 -0.384943842887878
0.852852821350098 -0.377650022506714
0.856856822967529 -0.373887300491333
0.860860824584961 -0.370999336242676
0.863863945007324 -0.369525194168091
0.871871948242188 -0.366182923316956
0.876876831054688 -0.362993836402893
0.883883953094482 -0.35849928855896
0.886886835098267 -0.357107758522034
0.88988995552063 -0.356294631958008
0.892892837524414 -0.356061339378357
0.895895957946777 -0.356335639953613
0.899899959564209 -0.35736095905304
0.903903961181641 -0.35836136341095
0.905905961990356 -0.358230590820312
0.907907962799072 -0.357285141944885
0.909909963607788 -0.355465650558472
0.912912845611572 -0.351529002189636
0.91891884803772 -0.341829180717468
0.922922849655151 -0.335875272750854
0.925925970077515 -0.332134246826172
0.928928852081299 -0.3292076587677
0.931931972503662 -0.327268362045288
0.933933973312378 -0.326568126678467
0.935935974121094 -0.326334953308105
0.93793797492981 -0.326560974121094
0.939939975738525 -0.327239513397217
0.941941976547241 -0.328364014625549
0.944944858551025 -0.330874681472778
0.947947978973389 -0.334358930587769
0.950950980186462 -0.338802814483643
0.953953981399536 -0.344207406044006
0.95695698261261 -0.35074520111084
0.960960984230042 -0.36099636554718
0.974974989891052 -0.399147510528564
0.977977991104126 -0.405409574508667
0.9809809923172 -0.410198926925659
0.982982993125916 -0.41253674030304
0.984984993934631 -0.414238691329956
0.986986994743347 -0.415345430374146
0.988988995552063 -0.415895462036133
0.990990996360779 -0.415925741195679
0.992992997169495 -0.415470838546753
0.99499499797821 -0.414563775062561
0.997997999191284 -0.412423610687256
1 -0.410519957542419
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.436876773834229
0.00700700283050537 0.455629706382751
0.0210210084915161 0.491226077079773
0.0310310125350952 0.519709587097168
0.0430430173873901 0.555222749710083
0.0490490198135376 0.574904918670654
0.0550550222396851 0.596839904785156
0.0610610246658325 0.618276238441467
0.06706702709198 0.637560844421387
0.0760760307312012 0.66448450088501
0.0820820331573486 0.680900812149048
0.0860860347747803 0.690308928489685
0.0900900363922119 0.698209285736084
0.0970971584320068 0.710316181182861
0.104104042053223 0.72266411781311
0.118118166923523 0.748188257217407
0.122122168540955 0.754083633422852
0.125125169754028 0.757642865180969
0.127127170562744 0.759482264518738
0.12912917137146 0.760735034942627
0.131131172180176 0.761415958404541
0.13413417339325 0.761792898178101
0.141141176223755 0.761997103691101
0.144144177436829 0.761641144752502
0.147147178649902 0.760715246200562
0.150150179862976 0.758998870849609
0.15315318107605 0.756378173828125
0.156156182289124 0.752903699874878
0.159159183502197 0.748629331588745
0.163163185119629 0.741762161254883
0.167167186737061 0.733636140823364
0.171171188354492 0.724313378334045
0.176176190376282 0.711052417755127
0.181181192398071 0.696200966835022
0.187187194824219 0.676570177078247
0.194194197654724 0.651474118232727
0.217217206954956 0.565814971923828
0.224224209785461 0.543331265449524
0.232232213020325 0.519072532653809
0.238238215446472 0.50269603729248
0.271271228790283 0.416362404823303
0.278278350830078 0.396526694297791
0.283283233642578 0.380888342857361
0.288288354873657 0.363417983055115
0.293293237686157 0.343544483184814
0.299299240112305 0.316601157188416
0.305305242538452 0.28700065612793
0.312312364578247 0.249642491340637
0.321321249008179 0.198272943496704
0.337337374687195 0.102678179740906
0.351351380348206 0.0202149152755737
0.358358383178711 -0.0179636478424072
0.364364385604858 -0.0476830005645752
0.369369387626648 -0.0697013139724731
0.374374389648438 -0.0890738964080811
0.384384393692017 -0.124596357345581
0.393393397331238 -0.155086874961853
0.400400400161743 -0.176582098007202
0.407407402992249 -0.196257352828979
0.414414405822754 -0.214363813400269
0.421421408653259 -0.231063723564148
0.427427411079407 -0.244057655334473
0.431431412696838 -0.251508593559265
0.434434413909912 -0.256186723709106
0.437437415122986 -0.259895443916321
0.439439415931702 -0.261741876602173
0.441441416740417 -0.263023853302002
0.443443417549133 -0.263688325881958
0.445445418357849 -0.263769268989563
0.447447419166565 -0.26337993144989
0.450450420379639 -0.262053608894348
0.453453421592712 -0.259853363037109
0.458458423614502 -0.255977153778076
0.460460424423218 -0.254992723464966
0.462462425231934 -0.254559278488159
0.464464426040649 -0.254735708236694
0.466466426849365 -0.255575895309448
0.468468427658081 -0.257065415382385
0.471471428871155 -0.260335326194763
0.474474430084229 -0.264593839645386
0.47847843170166 -0.271322011947632
0.490490436553955 -0.292377233505249
0.493493556976318 -0.296344041824341
0.496496438980103 -0.299206614494324
0.498498439788818 -0.300351142883301
0.500500440597534 -0.300776839256287
0.50250244140625 -0.300402879714966
0.504504442214966 -0.29924488067627
0.506506443023682 -0.297356843948364
0.508508443832397 -0.294791102409363
0.511511564254761 -0.289780855178833
0.514514446258545 -0.283519148826599
0.518518447875977 -0.273485541343689
0.522522449493408 -0.261835932731628
0.527527570724487 -0.245482802391052
0.534534454345703 -0.22027325630188
0.557557582855225 -0.13517689704895
0.562562584877014 -0.119474411010742
0.566566586494446 -0.108741283416748
0.570570588111877 -0.0996489524841309
0.574574589729309 -0.0920740365982056
0.578578591346741 -0.0859048366546631
0.582582592964172 -0.081041693687439
0.585585594177246 -0.0781972408294678
0.58858859539032 -0.076002836227417
0.591591596603394 -0.0744274854660034
0.594594597816467 -0.073442816734314
0.597597599029541 -0.0730232000350952
0.600600600242615 -0.0731474161148071
0.603603601455688 -0.0738571882247925
0.606606602668762 -0.0752711296081543
0.609609603881836 -0.0775153636932373
0.61261260509491 -0.0807044506072998
0.616616606712341 -0.0861537456512451
0.62662661075592 -0.100694537162781
0.629629611968994 -0.103887438774109
0.63163161277771 -0.10538923740387
0.633633613586426 -0.106269359588623
0.635635614395142 -0.10651707649231
0.637637615203857 -0.106205821037292
0.639639616012573 -0.105411052703857
0.642642617225647 -0.103474020957947
0.646646618843079 -0.0998815298080444
0.653653621673584 -0.0923525094985962
0.659659624099731 -0.0862294435501099
0.662662744522095 -0.0838271379470825
0.665665626525879 -0.0821490287780762
0.667667627334595 -0.0815398693084717
0.669669628143311 -0.0814146995544434
0.671671628952026 -0.081839919090271
0.673673629760742 -0.0828834772109985
0.675675630569458 -0.0846126079559326
0.677677631378174 -0.0870288610458374
0.680680751800537 -0.091752290725708
0.684684753417969 -0.099629282951355
0.689689636230469 -0.111018300056458
0.698698759078979 -0.131765246391296
0.702702760696411 -0.139636158943176
0.706706762313843 -0.146149873733521
0.710710763931274 -0.151406407356262
0.715715646743774 -0.156807899475098
0.724724769592285 -0.16615879535675
0.728728771209717 -0.171359777450562
0.731731653213501 -0.176079869270325
0.734734773635864 -0.181650042533875
0.738738775253296 -0.19037938117981
0.743743658065796 -0.202743053436279
0.752752780914307 -0.225543022155762
0.758758783340454 -0.238674879074097
0.780780792236328 -0.284889101982117
0.787787795066833 -0.301486015319824
0.811811804771423 -0.360101699829102
0.816816806793213 -0.370031237602234
0.820820808410645 -0.376793503761292
0.824824810028076 -0.382291913032532
0.82782781124115 -0.3854740858078
0.830830812454224 -0.387964725494385
0.833833813667297 -0.389675855636597
0.835835814476013 -0.390242338180542
0.837837815284729 -0.390272378921509
0.839839816093445 -0.389803171157837
0.842842817306519 -0.388315916061401
0.845845818519592 -0.386109590530396
0.850850820541382 -0.381492376327515
0.857857942581177 -0.374882221221924
0.861861944198608 -0.371870040893555
0.866866827011108 -0.368849515914917
0.873873949050903 -0.365323066711426
0.878878831863403 -0.363440632820129
0.891891956329346 -0.358974814414978
0.897897958755493 -0.357032060623169
0.900900840759277 -0.356480836868286
0.902902841567993 -0.356513142585754
0.904904842376709 -0.357097387313843
0.906906843185425 -0.358434677124023
0.908908843994141 -0.36066210269928
0.911911964416504 -0.365381121635437
0.915915966033936 -0.373259902000427
0.921921968460083 -0.385440349578857
0.924924850463867 -0.390319466590881
0.926926851272583 -0.392714262008667
0.928928852081299 -0.394310474395752
0.930930852890015 -0.395078659057617
0.93293285369873 -0.395003318786621
0.934934854507446 -0.394066095352173
0.936936855316162 -0.392250299453735
0.938938856124878 -0.389609575271606
0.941941976547241 -0.384342312812805
0.944944858551025 -0.377770304679871
0.947947978973389 -0.36993670463562
0.950950980186462 -0.360705494880676
0.953953981399536 -0.349924206733704
0.957957983016968 -0.332964777946472
0.962962985038757 -0.308691620826721
0.983983993530273 -0.203248023986816
0.989989995956421 -0.176521778106689
0.99499499797821 -0.156477332115173
1 -0.138539910316467
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.226522088050842
0.00500500202178955 0.25308084487915
0.0100100040435791 0.282592296600342
0.0150150060653687 0.315298795700073
0.0210210084915161 0.358733892440796
0.0280280113220215 0.414160013198853
0.0410410165786743 0.519056916236877
0.045045018196106 0.547232031822205
0.0490490198135376 0.571333885192871
0.0520520210266113 0.585968971252441
0.0550550222396851 0.597810626029968
0.0610610246658325 0.618062734603882
0.0700700283050537 0.646529197692871
0.0760760307312012 0.663792133331299
0.0820820331573486 0.679129362106323
0.0880880355834961 0.692938089370728
0.0940940380096436 0.705493927001953
0.101101160049438 0.718805193901062
0.11011016368866 0.7345210313797
0.120120167732239 0.750797510147095
0.12412416934967 0.756379842758179
0.127127170562744 0.759555339813232
0.12912917137146 0.76099157333374
0.131131172180176 0.761811256408691
0.133133172988892 0.762012004852295
0.135135173797607 0.761590480804443
0.137137174606323 0.760533809661865
0.139139175415039 0.758890628814697
0.142142176628113 0.755539655685425
0.146146178245544 0.749961376190186
0.155155181884766 0.736954689025879
0.171171188354492 0.714843511581421
0.175175189971924 0.70772385597229
0.179179191589355 0.699297547340393
0.183183193206787 0.689211845397949
0.187187194824219 0.677094221115112
0.192192196846008 0.659339904785156
0.217217206954956 0.565907955169678
0.225225210189819 0.539599180221558
0.231231212615967 0.521672964096069
0.237237215042114 0.505615711212158
0.248248219490051 0.476941823959351
0.25825822353363 0.45051121711731
0.271271228790283 0.416463255882263
0.276276350021362 0.402103304862976
0.28228235244751 0.383073091506958
0.290290355682373 0.355461955070496
0.304304361343384 0.305930137634277
0.309309244155884 0.28546416759491
0.314314365386963 0.262370467185974
0.32032036781311 0.231769204139709
0.327327370643616 0.192912340164185
0.336336374282837 0.139264464378357
0.345345377922058 0.0821411609649658
0.364364385604858 -0.0412528514862061
0.369369387626648 -0.068486213684082
0.37337338924408 -0.0868363380432129
0.376376390457153 -0.0980958938598633
0.379379391670227 -0.106842637062073
0.381381392478943 -0.111210584640503
0.383383393287659 -0.114548206329346
0.385385394096375 -0.117014169692993
0.38738739490509 -0.118764758110046
0.389389395713806 -0.119954705238342
0.39239239692688 -0.121022462844849
0.399399399757385 -0.122815489768982
0.401401400566101 -0.123833417892456
0.403403401374817 -0.125311374664307
0.406406402587891 -0.128394246101379
0.409409403800964 -0.132499694824219
0.412412405014038 -0.13761293888092
0.415415406227112 -0.143720269203186
0.419419407844543 -0.153381586074829
0.423423409461975 -0.164752006530762
0.427427411079407 -0.177806854248047
0.432432413101196 -0.196331381797791
0.445445418357849 -0.246634244918823
0.448448419570923 -0.2552649974823
0.450450420379639 -0.259607195854187
0.452452421188354 -0.262505531311035
0.45445442199707 -0.263936996459961
0.456456422805786 -0.264148473739624
0.458458423614502 -0.263376593589783
0.460460424423218 -0.261775255203247
0.462462425231934 -0.259476542472839
0.465465426445007 -0.255003929138184
0.470470428466797 -0.245963335037231
0.480480432510376 -0.227392196655273
0.484484434127808 -0.221219778060913
0.488488435745239 -0.215934157371521
0.492492437362671 -0.211461663246155
0.496496438980103 -0.20773184299469
0.500500440597534 -0.204692840576172
0.504504442214966 -0.202388286590576
0.508508443832397 -0.200848579406738
0.512512445449829 -0.200028419494629
0.520520448684692 -0.199302673339844
0.524524450302124 -0.198687434196472
0.527527570724487 -0.197818994522095
0.530530452728271 -0.196426868438721
0.533533573150635 -0.194349527359009
0.536536455154419 -0.191419839859009
0.539539575576782 -0.187464952468872
0.542542457580566 -0.182304978370667
0.54554557800293 -0.17575216293335
0.548548460006714 -0.167688488960266
0.552552580833435 -0.154858708381653
0.556556582450867 -0.140046834945679
0.560560584068298 -0.123302936553955
0.566566586494446 -0.0951776504516602
0.576576590538025 -0.0475996732711792
0.580580592155457 -0.0310080051422119
0.58358359336853 -0.0204275846481323
0.586586594581604 -0.012004017829895
0.58858859539032 -0.00783896446228027
0.590590596199036 -0.00495755672454834
0.592592597007751 -0.00332760810852051
0.594594597816467 -0.00285780429840088
0.596596598625183 -0.00345814228057861
0.598598599433899 -0.00504124164581299
0.600600600242615 -0.00752198696136475
0.602602601051331 -0.0108175277709961
0.605605602264404 -0.0171118974685669
0.608608603477478 -0.0247914791107178
0.61261260509491 -0.0367395877838135
0.617617607116699 -0.0535831451416016
0.632632613182068 -0.105920553207397
0.6366366147995 -0.11743688583374
0.639639616012573 -0.124691367149353
0.642642617225647 -0.13066828250885
0.645645618438721 -0.135462403297424
0.648648619651794 -0.139174938201904
0.651651620864868 -0.141900300979614
0.654654741287231 -0.143726468086243
0.657657623291016 -0.144735336303711
0.660660743713379 -0.145003795623779
0.663663625717163 -0.144603133201599
0.666666746139526 -0.143600344657898
0.669669628143311 -0.14205801486969
0.673673629760742 -0.139262914657593
0.677677631378174 -0.135740995407104
0.682682752609253 -0.13051176071167
0.6886887550354 -0.12410581111908
0.691691637039185 -0.121682405471802
0.6936936378479 -0.120624303817749
0.695695638656616 -0.120122671127319
0.697697639465332 -0.120158553123474
0.699699640274048 -0.120686292648315
0.701701641082764 -0.121661186218262
0.704704761505127 -0.123866438865662
0.707707643508911 -0.126835227012634
0.711711645126343 -0.131737470626831
0.716716766357422 -0.138921856880188
0.723723649978638 -0.150092124938965
0.727727651596069 -0.157575607299805
0.731731653213501 -0.166362047195435
0.735735654830933 -0.176408290863037
0.740740776062012 -0.190597891807556
0.752752780914307 -0.226241946220398
0.757757782936096 -0.238481998443604
0.763763785362244 -0.25133740901947
0.774774789810181 -0.272850155830383
0.781781792640686 -0.287335395812988
0.786786794662476 -0.298970580101013
0.812812805175781 -0.362025022506714
0.817817807197571 -0.371793031692505
0.821821808815002 -0.378227472305298
0.824824810028076 -0.382174730300903
0.82782781124115 -0.385368466377258
0.830830812454224 -0.387807130813599
0.833833813667297 -0.389541149139404
0.836836814880371 -0.390652418136597
0.839839816093445 -0.39119017124176
0.842842817306519 -0.391155600547791
0.845845818519592 -0.390540599822998
0.848848819732666 -0.389330387115479
0.851851940155029 -0.387505054473877
0.854854822158813 -0.385063648223877
0.858858823776245 -0.38094437122345
0.863863945007324 -0.374742269515991
0.869869947433472 -0.367390394210815
0.873873949050903 -0.363541483879089
0.877877950668335 -0.360655784606934
0.881881952285767 -0.358623027801514
0.885885953903198 -0.357332706451416
0.88988995552063 -0.356672883033752
0.89489483833313 -0.356561183929443
0.900900840759277 -0.357167840003967
0.92792797088623 -0.361021161079407
0.933933973312378 -0.36089015007019
0.938938856124878 -0.360133409500122
0.941941976547241 -0.359240770339966
0.944944858551025 -0.357783794403076
0.947947978973389 -0.355542182922363
0.950950980186462 -0.352288722991943
0.953953981399536 -0.347788095474243
0.95695698261261 -0.341825485229492
0.959959983825684 -0.334523439407349
0.963963985443115 -0.323285460472107
0.971971988677979 -0.298479795455933
0.986986994743347 -0.251858472824097
0.99499499797821 -0.228963971138
1 -0.215524435043335
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.392775297164917
0.0180180072784424 0.461691856384277
0.0340340137481689 0.522026419639587
0.0430430173873901 0.554129242897034
0.0530530214309692 0.589313268661499
0.0620620250701904 0.621787667274475
0.0680680274963379 0.640977382659912
0.0740740299224854 0.658105373382568
0.0800800323486328 0.673439741134644
0.0880880355834961 0.692178726196289
0.0990991592407227 0.71651566028595
0.106106042861938 0.730735301971436
0.112112164497375 0.741602659225464
0.117117166519165 0.749360203742981
0.121121168136597 0.754469275474548
0.12412416934967 0.757526397705078
0.127127170562744 0.75981080532074
0.130130171775818 0.761223793029785
0.133133172988892 0.761772155761719
0.136136174201965 0.761526584625244
0.139139175415039 0.760549783706665
0.142142176628113 0.758896350860596
0.145145177841187 0.756611347198486
0.14814817905426 0.75373101234436
0.152152180671692 0.749010562896729
0.156156182289124 0.743320941925049
0.160160183906555 0.736676931381226
0.164164185523987 0.729066610336304
0.169169187545776 0.718134641647339
0.174174189567566 0.705498933792114
0.180180191993713 0.688310265541077
0.199199199676514 0.631102561950684
0.205205202102661 0.610479116439819
0.224224209785461 0.542289137840271
0.229229211807251 0.527438402175903
0.241241216659546 0.492755889892578
0.247247219085693 0.47614312171936
0.253253221511841 0.461492300033569
0.262262225151062 0.440172791481018
0.278278350830078 0.398508787155151
0.28228235244751 0.38651168346405
0.286286354064941 0.372659802436829
0.290290355682373 0.356302499771118
0.294294357299805 0.336981773376465
0.299299240112305 0.309544324874878
0.3063063621521 0.267698287963867
0.330330371856689 0.12054967880249
0.352352380752563 -0.00281298160552979
0.358358383178711 -0.0314332246780396
0.364364385604858 -0.0567916631698608
0.369369387626648 -0.07566237449646
0.374374389648438 -0.0925353765487671
0.378378391265869 -0.1042720079422
0.381381392478943 -0.111576795578003
0.384384393692017 -0.117520213127136
0.38738739490509 -0.122333645820618
0.390390396118164 -0.126246213912964
0.394394397735596 -0.130446672439575
0.400400400161743 -0.135615825653076
0.406406402587891 -0.140943884849548
0.410410404205322 -0.145440459251404
0.413413405418396 -0.149776577949524
0.41641640663147 -0.15530526638031
0.419419407844543 -0.162343263626099
0.422422409057617 -0.170923471450806
0.426426410675049 -0.184439659118652
0.432432413101196 -0.207679390907288
0.439439415931702 -0.234858989715576
0.442442417144775 -0.2448650598526
0.445445418357849 -0.252990961074829
0.447447419166565 -0.257051587104797
0.449449419975281 -0.259845018386841
0.451451420783997 -0.261269569396973
0.452452421188354 -0.261449456214905
0.45445442199707 -0.260952949523926
0.456456422805786 -0.259684562683105
0.462462425231934 -0.255221843719482
0.464464426040649 -0.254992127418518
0.465465426445007 -0.255372762680054
0.466466426849365 -0.256147742271423
0.468468427658081 -0.258830070495605
0.470470428466797 -0.262872338294983
0.472472429275513 -0.268096923828125
0.475475549697876 -0.277768731117249
0.479479551315308 -0.293185830116272
0.494494438171387 -0.354487776756287
0.49749755859375 -0.363376617431641
0.500500440597534 -0.370216012001038
0.50250244140625 -0.373498797416687
0.504504442214966 -0.375659227371216
0.506506443023682 -0.376606941223145
0.507507562637329 -0.376596927642822
0.508508443832397 -0.376248598098755
0.510510444641113 -0.374513506889343
0.512512445449829 -0.371436834335327
0.514514446258545 -0.36711597442627
0.516516447067261 -0.361636519432068
0.519519567489624 -0.351285696029663
0.522522449493408 -0.338448762893677
0.52652645111084 -0.318169832229614
0.531531572341919 -0.289291620254517
0.539539575576782 -0.239165186882019
0.551551580429077 -0.162988424301147
0.554554581642151 -0.147455930709839
0.556556582450867 -0.138951420783997
0.558558583259583 -0.13233494758606
0.560560584068298 -0.127856254577637
0.562562584877014 -0.125353813171387
0.563563585281372 -0.124762177467346
0.56456458568573 -0.124567031860352
0.565565586090088 -0.124736547470093
0.567567586898804 -0.126045227050781
0.56956958770752 -0.128443360328674
0.572572588920593 -0.133555889129639
0.576576590538025 -0.14195728302002
0.581581592559814 -0.152504920959473
0.584584593772888 -0.157552599906921
0.586586594581604 -0.159930467605591
0.58858859539032 -0.161386966705322
0.590590596199036 -0.161985158920288
0.592592597007751 -0.161804914474487
0.594594597816467 -0.160924673080444
0.596596598625183 -0.159420609474182
0.599599599838257 -0.156158208847046
0.602602601051331 -0.15190601348877
0.606606602668762 -0.145109534263611
0.613613605499268 -0.131662607192993
0.619619607925415 -0.120427846908569
0.623623609542847 -0.114038825035095
0.62662661075592 -0.11021089553833
0.629629611968994 -0.107468605041504
0.63163161277771 -0.106361150741577
0.633633613586426 -0.105911254882812
0.635635614395142 -0.106112957000732
0.637637615203857 -0.106884717941284
0.640640616416931 -0.108838438987732
0.654654741287231 -0.119439005851746
0.657657623291016 -0.120699048042297
0.660660743713379 -0.121197581291199
0.662662744522095 -0.121019005775452
0.665665626525879 -0.120046496391296
0.669669628143311 -0.117880582809448
0.677677631378174 -0.113095164299011
0.680680751800537 -0.112009167671204
0.682682752609253 -0.111729145050049
0.684684753417969 -0.111904382705688
0.686686754226685 -0.112621665000916
0.6886887550354 -0.113969206809998
0.690690755844116 -0.116036295890808
0.692692756652832 -0.11894679069519
0.694694757461548 -0.122916340827942
0.697697639465332 -0.130849361419678
0.700700759887695 -0.14060378074646
0.705705642700195 -0.159192562103271
0.71271276473999 -0.185240745544434
0.716716766357422 -0.197654128074646
0.719719648361206 -0.205374956130981
0.722722768783569 -0.211709499359131
0.725725650787354 -0.216628313064575
0.727727651596069 -0.219102263450623
0.729729652404785 -0.220939755439758
0.731731653213501 -0.222206473350525
0.733733654022217 -0.222975015640259
0.73673677444458 -0.223349332809448
0.739739656448364 -0.223005056381226
0.749749660491943 -0.220949411392212
0.751751780509949 -0.221168756484985
0.753753781318665 -0.221865892410278
0.75575578212738 -0.223130822181702
0.757757782936096 -0.225050806999207
0.759759783744812 -0.227664589881897
0.762762784957886 -0.232774019241333
0.765765786170959 -0.239135503768921
0.769769787788391 -0.2492356300354
0.774774789810181 -0.263840198516846
0.78478479385376 -0.294292688369751
0.789789795875549 -0.30668568611145
0.799799799919128 -0.331437826156616
0.809809803962708 -0.356565594673157
0.813813805580139 -0.364827990531921
0.817817807197571 -0.37195086479187
0.821821808815002 -0.378095507621765
0.825825810432434 -0.38322126865387
0.828828811645508 -0.386305093765259
0.831831812858582 -0.388636112213135
0.833833813667297 -0.389683485031128
0.835835814476013 -0.39025342464447
0.837837815284729 -0.390304088592529
0.839839816093445 -0.389881610870361
0.842842817306519 -0.388505339622498
0.845845818519592 -0.386430740356445
0.849849820137024 -0.382942676544189
0.860860824584961 -0.372804403305054
0.864864826202393 -0.370103120803833
0.872872829437256 -0.36567223072052
0.881881952285767 -0.361163139343262
0.887887954711914 -0.358818054199219
0.892892837524414 -0.357491970062256
0.896896839141846 -0.356964826583862
0.900900840759277 -0.357053279876709
0.904904842376709 -0.357723593711853
0.920920848846436 -0.361285924911499
0.925925970077515 -0.36139190196991
0.930930852890015 -0.360825777053833
0.934934854507446 -0.359853148460388
0.938938856124878 -0.358373522758484
0.94294285774231 -0.356331348419189
0.946946859359741 -0.353657245635986
0.950950980186462 -0.350267648696899
0.954954981803894 -0.346063733100891
0.958958983421326 -0.340958595275879
0.962962985038757 -0.334958910942078
0.967967987060547 -0.326227307319641
0.972972989082336 -0.316157579421997
0.979979991912842 -0.300515532493591
0.997997999191284 -0.258163690567017
1 -0.253465890884399
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.253343343734741
0.00500500202178955 0.285741090774536
0.0120120048522949 0.335743188858032
0.0290290117263794 0.459915637969971
0.0350350141525269 0.499043941497803
0.0400400161743164 0.528656125068665
0.045045018196106 0.554992437362671
0.0490490198135376 0.573421001434326
0.0540540218353271 0.593536734580994
0.0600600242614746 0.614786982536316
0.06706702709198 0.637458801269531
0.0750750303268433 0.661355018615723
0.0810810327529907 0.677572965621948
0.0860860347747803 0.689490795135498
0.0910910367965698 0.699731588363647
0.101101160049438 0.719720482826233
0.112112164497375 0.742438435554504
0.116116166114807 0.74933135509491
0.119119167327881 0.753526210784912
0.122122168540955 0.756686925888062
0.125125169754028 0.758935928344727
0.128128170967102 0.760503053665161
0.131131172180176 0.761529684066772
0.13413417339325 0.761827707290649
0.136136174201965 0.761484861373901
0.138138175010681 0.760646224021912
0.140140175819397 0.759333491325378
0.143143177032471 0.756535053253174
0.146146178245544 0.752814650535583
0.149149179458618 0.748245239257812
0.15315318107605 0.740938901901245
0.157157182693481 0.732355713844299
0.162162184715271 0.719969391822815
0.171171188354492 0.695008635520935
0.179179191589355 0.673696756362915
0.184184193611145 0.661781549453735
0.189189195632935 0.651342034339905
0.19619619846344 0.6368408203125
0.200200200080872 0.627142906188965
0.203203201293945 0.618509888648987
0.207207202911377 0.605205297470093
0.213213205337524 0.582713484764099
0.221221208572388 0.552261829376221
0.226226210594177 0.535961627960205
0.231231212615967 0.52146327495575
0.238238215446472 0.503053665161133
0.256256222724915 0.456878185272217
0.266266226768494 0.429591536521912
0.277277231216431 0.400083780288696
0.28228235244751 0.384995698928833
0.286286354064941 0.371392250061035
0.290290355682373 0.355941534042358
0.294294357299805 0.338301658630371
0.300300359725952 0.308973073959351
0.308308362960815 0.266465187072754
0.347347378730774 0.0538359880447388
0.362362384796143 -0.0232725143432617
0.376376390457153 -0.0924868583679199
0.38738739490509 -0.14431619644165
0.395395398139954 -0.179272770881653
0.401401400566101 -0.203181862831116
0.406406402587891 -0.221138119697571
0.41141140460968 -0.236907958984375
0.415415406227112 -0.247668862342834
0.418418407440186 -0.254502534866333
0.421421408653259 -0.260154962539673
0.424424409866333 -0.264508366584778
0.426426410675049 -0.266626596450806
0.428428411483765 -0.26807177066803
0.43043041229248 -0.268849015235901
0.432432413101196 -0.269057035446167
0.434434413909912 -0.268803834915161
0.437437415122986 -0.267792701721191
0.452452421188354 -0.261282801628113
0.460460424423218 -0.258696794509888
0.463463425636292 -0.256786108016968
0.465465426445007 -0.254884839057922
0.467467427253723 -0.252357959747314
0.470470428466797 -0.247414112091064
0.473473429679871 -0.241176605224609
0.477477550506592 -0.231148481369019
0.487487554550171 -0.204879403114319
0.491491556167603 -0.196642518043518
0.494494438171387 -0.191578149795532
0.49749755859375 -0.187450170516968
0.501501560211182 -0.182977914810181
0.508508443832397 -0.175517559051514
0.514514446258545 -0.167853832244873
0.525525569915771 -0.153440237045288
0.529529571533203 -0.149065971374512
0.533533573150635 -0.145623445510864
0.538538455963135 -0.142378926277161
0.543543577194214 -0.139707446098328
0.556556582450867 -0.133315086364746
0.561561584472656 -0.129813432693481
0.566566586494446 -0.125663280487061
0.572572588920593 -0.119864463806152
0.578578591346741 -0.113172292709351
0.584584593772888 -0.105559468269348
0.592592597007751 -0.0952125787734985
0.595595598220825 -0.0920802354812622
0.598598599433899 -0.089740514755249
0.601601600646973 -0.0882861614227295
0.604604601860046 -0.0876425504684448
0.60760760307312 -0.0877296924591064
0.610610604286194 -0.0884709358215332
0.613613605499268 -0.0897927284240723
0.617617607116699 -0.0923354625701904
0.621621608734131 -0.0956178903579712
0.6366366147995 -0.109012365341187
0.640640616416931 -0.111402630805969
0.643643617630005 -0.112406611442566
0.646646618843079 -0.112721562385559
0.649649620056152 -0.112475633621216
0.653653621673584 -0.1114901304245
0.658658742904663 -0.109604120254517
0.667667627334595 -0.106019020080566
0.671671628952026 -0.105015158653259
0.67467474937439 -0.104740858078003
0.677677631378174 -0.105007648468018
0.680680751800537 -0.10593569278717
0.683683633804321 -0.107647657394409
0.686686754226685 -0.110273838043213
0.689689636230469 -0.113955616950989
0.692692756652832 -0.118783831596375
0.695695638656616 -0.124767780303955
0.710710763931274 -0.157210946083069
0.71771764755249 -0.170047640800476
0.725725650787354 -0.183482050895691
0.735735654830933 -0.19902241230011
0.748748779296875 -0.218001008033752
0.759759783744812 -0.234120488166809
0.763763785362244 -0.241196751594543
0.767767786979675 -0.249637365341187
0.772772789001465 -0.261973857879639
0.792792797088623 -0.313838005065918
0.801801800727844 -0.33654773235321
0.80880880355835 -0.354211926460266
0.812812805175781 -0.362812161445618
0.816816806793213 -0.370244264602661
0.820820808410645 -0.376644492149353
0.824824810028076 -0.382039785385132
0.828828811645508 -0.386348247528076
0.831831812858582 -0.388742923736572
0.833833813667297 -0.389760494232178
0.835835814476013 -0.390167951583862
0.837837815284729 -0.389882922172546
0.839839816093445 -0.389005064964294
0.842842817306519 -0.386890649795532
0.856856822967529 -0.375395894050598
0.86586594581604 -0.36961042881012
0.876876831054688 -0.363263845443726
0.883883953094482 -0.359745621681213
0.888888835906982 -0.35791540145874
0.892892837524414 -0.357043743133545
0.896896839141846 -0.356826066970825
0.900900840759277 -0.35735034942627
0.905905961990356 -0.358133435249329
0.907907962799072 -0.358008623123169
0.909909963607788 -0.357468247413635
0.912912845611572 -0.355907797813416
0.916916847229004 -0.352884888648987
0.924924850463867 -0.346348404884338
0.92792797088623 -0.344657182693481
0.930930852890015 -0.34378981590271
0.933933973312378 -0.343635320663452
0.93793797492981 -0.344130754470825
0.950950980186462 -0.346327543258667
0.954954981803894 -0.346144795417786
0.957957983016968 -0.345463514328003
0.959959983825684 -0.344552636146545
0.961961984634399 -0.343170642852783
0.964964985847473 -0.340246319770813
0.967967987060547 -0.336383700370789
0.970970988273621 -0.331669330596924
0.974974989891052 -0.324199438095093
0.981981992721558 -0.309339165687561
0.988988995552063 -0.293066740036011
1 -0.265737414360046
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.547942519187927
0.00400400161743164 0.555549740791321
0.00700700283050537 0.56013298034668
0.0100100040435791 0.563622117042542
0.0120120048522949 0.565284490585327
0.0150150060653687 0.566867113113403
0.0180180072784424 0.56757378578186
0.0210210084915161 0.567641973495483
0.0250250101089478 0.567135334014893
0.0320320129394531 0.566070795059204
0.0360360145568848 0.566130995750427
0.0390390157699585 0.566740036010742
0.0420420169830322 0.568068742752075
0.044044017791748 0.56959331035614
0.0460460186004639 0.571876287460327
0.0480480194091797 0.575134992599487
0.0500500202178955 0.579564571380615
0.0520520210266113 0.585332632064819
0.0550550222396851 0.596011400222778
0.0620620250701904 0.621996402740479
0.06706702709198 0.638155698776245
0.0730730295181274 0.655369758605957
0.0790790319442749 0.670848608016968
0.0870870351791382 0.689857244491577
0.0990991592407227 0.716892600059509
0.106106042861938 0.73121190071106
0.111111164093018 0.740343451499939
0.116116166114807 0.748273134231567
0.120120167732239 0.753538846969604
0.123123168945312 0.756734609603882
0.126126170158386 0.759182691574097
0.12912917137146 0.760784029960632
0.132132172584534 0.761570930480957
0.135135173797607 0.761785507202148
0.138138175010681 0.761593580245972
0.141141176223755 0.760805368423462
0.143143177032471 0.75980806350708
0.146146178245544 0.757462739944458
0.149149179458618 0.75419545173645
0.152152180671692 0.750151872634888
0.156156182289124 0.743787288665771
0.161161184310913 0.734682321548462
0.169169187545776 0.718677997589111
0.17717719078064 0.701720476150513
0.182182192802429 0.689815521240234
0.186186194419861 0.678909063339233
0.190190196037292 0.666122555732727
0.195195198059082 0.647902011871338
0.214214205741882 0.576097249984741
0.221221208572388 0.552712202072144
0.230230212211609 0.525126218795776
0.236236214637756 0.507922053337097
0.246246218681335 0.481863021850586
0.26326322555542 0.437488436698914
0.270270228385925 0.419842720031738
0.277277231216431 0.402557849884033
0.281281232833862 0.391230463981628
0.285285234451294 0.377791523933411
0.288288354873657 0.365799188613892
0.291291236877441 0.351741075515747
0.295295238494873 0.329397678375244
0.299299240112305 0.303512096405029
0.304304361343384 0.267379403114319
0.310310363769531 0.219631552696228
0.316316366195679 0.167333364486694
0.331331372261047 0.0333094596862793
0.336336374282837 -0.00536775588989258
0.340340375900269 -0.0316873788833618
0.343343377113342 -0.0481514930725098
0.346346378326416 -0.0617247819900513
0.34934937953949 -0.072542667388916
0.352352380752563 -0.0809694528579712
0.355355381965637 -0.0873737335205078
0.358358383178711 -0.0921123027801514
0.361361384391785 -0.0955326557159424
0.364364385604858 -0.0979741811752319
0.36836838722229 -0.100282907485962
0.375375390052795 -0.103903412818909
0.378378391265869 -0.106138110160828
0.381381392478943 -0.109217643737793
0.386386394500732 -0.115658044815063
0.399399399757385 -0.133725643157959
0.403403401374817 -0.140058159828186
0.407407402992249 -0.147357940673828
0.41141140460968 -0.155854821205139
0.415415406227112 -0.165786504745483
0.419419407844543 -0.177383303642273
0.423423409461975 -0.190649032592773
0.437437415122986 -0.239824533462524
0.44044041633606 -0.247719049453735
0.443443417549133 -0.253848433494568
0.445445418357849 -0.256955981254578
0.447447419166565 -0.259282112121582
0.449449419975281 -0.260825395584106
0.451451420783997 -0.261605858802795
0.453453421592712 -0.261711239814758
0.455455422401428 -0.261263132095337
0.458458423614502 -0.259829163551331
0.463463425636292 -0.256443738937378
0.467467427253723 -0.253913283348083
0.477477550506592 -0.248285412788391
0.480480432510376 -0.245802521705627
0.483483552932739 -0.242547273635864
0.487487554550171 -0.237075686454773
0.491491556167603 -0.230554580688477
0.496496438980103 -0.221309304237366
0.504504442214966 -0.205068588256836
0.515515565872192 -0.182697653770447
0.52152156829834 -0.171878814697266
0.525525569915771 -0.16566789150238
0.529529571533203 -0.160503387451172
0.534534454345703 -0.155320644378662
0.542542457580566 -0.147277116775513
0.553553581237793 -0.135170578956604
0.556556582450867 -0.132916569709778
0.558558583259583 -0.132161140441895
0.560560584068298 -0.13222861289978
0.562562584877014 -0.133105635643005
0.56456458568573 -0.134725570678711
0.567567586898804 -0.138321876525879
0.572572588920593 -0.145977854728699
0.579579591751099 -0.156549096107483
0.58358359336853 -0.161397933959961
0.586586594581604 -0.164015293121338
0.58858859539032 -0.165132999420166
0.590590596199036 -0.165681958198547
0.592592597007751 -0.165683031082153
0.594594597816467 -0.165171265602112
0.596596598625183 -0.164180040359497
0.599599599838257 -0.161864280700684
0.602602601051331 -0.158644318580627
0.605605602264404 -0.154616951942444
0.609609603881836 -0.148147940635681
0.613613605499268 -0.140476703643799
0.618618607521057 -0.129406332969666
0.623623609542847 -0.118416786193848
0.62662661075592 -0.112883925437927
0.629629611968994 -0.108675241470337
0.63163161277771 -0.106752872467041
0.633633613586426 -0.105636239051819
0.635635614395142 -0.10530412197113
0.637637615203857 -0.105629324913025
0.639639616012573 -0.106481313705444
0.642642617225647 -0.108464121818542
0.652652740478516 -0.116054654121399
0.656656742095947 -0.117931008338928
0.661661624908447 -0.119552969932556
0.665665626525879 -0.120252847671509
0.668668746948242 -0.120208978652954
0.673673629760742 -0.11940610408783
0.681681632995605 -0.118053674697876
0.685685634613037 -0.117988467216492
0.6886887550354 -0.118448853492737
0.691691637039185 -0.119486093521118
0.694694757461548 -0.121227622032166
0.697697639465332 -0.123726367950439
0.700700759887695 -0.126918792724609
0.704704761505127 -0.132131457328796
0.708708763122559 -0.138288617134094
0.713713645935059 -0.147076010704041
0.719719648361206 -0.158831357955933
0.728728771209717 -0.177897572517395
0.740740776062012 -0.20329487323761
0.745745658874512 -0.212530851364136
0.751751780509949 -0.222344636917114
0.757757782936096 -0.232145071029663
0.762762784957886 -0.241640329360962
0.767767786979675 -0.25232470035553
0.773773789405823 -0.266542553901672
0.809809803962708 -0.355192899703979
0.814814805984497 -0.366021990776062
0.818818807601929 -0.373515725135803
0.82282280921936 -0.379638910293579
0.825825810432434 -0.383332490921021
0.828828811645508 -0.386289119720459
0.831831812858582 -0.388525724411011
0.834834814071655 -0.389985799789429
0.836836814880371 -0.390448808670044
0.838838815689087 -0.390490651130676
0.841841816902161 -0.38985800743103
0.844844818115234 -0.38852059841156
0.848848819732666 -0.385881900787354
0.853853940963745 -0.381649255752563
0.868868827819824 -0.368081569671631
0.875875949859619 -0.362979888916016
0.880880832672119 -0.359991550445557
0.884884834289551 -0.35815167427063
0.888888835906982 -0.356910109519958
0.892892837524414 -0.356364607810974
0.895895957946777 -0.356470108032227
0.898898839950562 -0.357061505317688
0.903903961181641 -0.358431577682495
0.905905961990356 -0.358265280723572
0.907907962799072 -0.357179045677185
0.909909963607788 -0.355112552642822
0.912912845611572 -0.35066294670105
0.916916847229004 -0.343375205993652
0.925925970077515 -0.326384544372559
0.928928852081299 -0.321725130081177
0.931931972503662 -0.318121194839478
0.933933973312378 -0.316461682319641
0.935935974121094 -0.315497159957886
0.93793797492981 -0.315314292907715
0.939939975738525 -0.315982222557068
0.941941976547241 -0.317519187927246
0.943943977355957 -0.31993579864502
0.945945978164673 -0.323216199874878
0.948948860168457 -0.329599857330322
0.952952980995178 -0.340143442153931
0.958958983421326 -0.358280420303345
0.963963985443115 -0.375231981277466
0.978978991508484 -0.428102493286133
0.982982993125916 -0.439466953277588
0.985985994338989 -0.446371555328369
0.988988995552063 -0.451574921607971
0.990990996360779 -0.45410430431366
0.992992997169495 -0.455936670303345
0.99499499797821 -0.457116842269897
0.996996998786926 -0.45768678188324
0.998998999595642 -0.457687020301819
1 -0.457485437393188
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.904024720191956
0.00200200080871582 0.899596571922302
0.00400400161743164 0.893730401992798
0.00600600242614746 0.886330604553223
0.00900900363922119 0.872247219085693
0.0120120048522949 0.854657649993896
0.0150150060653687 0.833683967590332
0.0190190076828003 0.80126166343689
0.0250250101089478 0.746825575828552
0.0340340137481689 0.664355397224426
0.0380380153656006 0.632047653198242
0.0410410165786743 0.611439943313599
0.044044017791748 0.595357298851013
0.0460460186004639 0.587802886962891
0.0480480194091797 0.583247303962708
0.0490490198135376 0.582220554351807
0.0500500202178955 0.582096099853516
0.0510510206222534 0.582925796508789
0.0520520210266113 0.58472466468811
0.0540540218353271 0.590653896331787
0.0570570230484009 0.6028071641922
0.0610610246658325 0.618768692016602
0.0650650262832642 0.63235878944397
0.0700700283050537 0.647147178649902
0.078078031539917 0.66863214969635
0.0850850343704224 0.685932755470276
0.0910910367965698 0.699349403381348
0.103103160858154 0.724085927009583
0.11011016368866 0.737352252006531
0.115115165710449 0.745759725570679
0.119119167327881 0.751567840576172
0.123123168945312 0.756326913833618
0.126126170158386 0.759061932563782
0.12912917137146 0.760955572128296
0.131131172180176 0.761682987213135
0.133133172988892 0.76192569732666
0.135135173797607 0.761655569076538
0.137137174606323 0.760865449905396
0.139139175415039 0.759587526321411
0.142142176628113 0.756843328475952
0.145145177841187 0.753218293190002
0.149149179458618 0.747214555740356
0.15315318107605 0.740100502967834
0.158158183097839 0.729981541633606
0.164164185523987 0.716529846191406
0.173173189163208 0.694773435592651
0.200200200080872 0.627358913421631
0.204204201698303 0.614695072174072
0.209209203720093 0.596612334251404
0.22022020816803 0.555765867233276
0.225225210189819 0.539614677429199
0.232232213020325 0.51901912689209
0.240240216255188 0.497225403785706
0.281281232833862 0.389282703399658
0.285285234451294 0.376065135002136
0.289289236068726 0.360581994056702
0.293293237686157 0.342111110687256
0.297297239303589 0.32067346572876
0.303303241729736 0.284629821777344
0.329329371452332 0.122382640838623
0.338338375091553 0.0711629390716553
0.346346378326416 0.0285600423812866
0.354354381561279 -0.0108603239059448
0.361361384391785 -0.0423321723937988
0.367367386817932 -0.0667163133621216
0.372372388839722 -0.0849529504776001
0.377377390861511 -0.101049542427063
0.381381392478943 -0.112167954444885
0.385385394096375 -0.121492743492126
0.389389395713806 -0.129217982292175
0.393393397331238 -0.135711908340454
0.398398399353027 -0.142645597457886
0.414414405822754 -0.163489699363708
0.418418407440186 -0.170145511627197
0.421421408653259 -0.17609965801239
0.425425410270691 -0.185500264167786
0.429429411888123 -0.196584343910217
0.433433413505554 -0.209348201751709
0.444444417953491 -0.246092677116394
0.447447419166565 -0.2540283203125
0.449449419975281 -0.258245706558228
0.451451420783997 -0.261324405670166
0.453453421592712 -0.263095617294312
0.455455422401428 -0.263689398765564
0.457457423210144 -0.26326596736908
0.45945942401886 -0.261996746063232
0.462462425231934 -0.258957624435425
0.467467427253723 -0.252541184425354
0.471471428871155 -0.24672794342041
0.475475549697876 -0.239802479743958
0.479479551315308 -0.231667518615723
0.483483552932739 -0.222234010696411
0.487487554550171 -0.211395263671875
0.491491556167603 -0.199025869369507
0.495495557785034 -0.184991836547852
0.501501560211182 -0.16145384311676
0.516516447067261 -0.100570440292358
0.520520448684692 -0.0874735116958618
0.523523569107056 -0.0794917345046997
0.525525569915771 -0.0752437114715576
0.527527570724487 -0.0719761848449707
0.529529571533203 -0.0697444677352905
0.531531572341919 -0.0685641765594482
0.533533573150635 -0.0684518814086914
0.535535573959351 -0.0694259405136108
0.537537574768066 -0.0714645385742188
0.539539575576782 -0.0744764804840088
0.542542457580566 -0.0805892944335938
0.54554557800293 -0.0883065462112427
0.549549579620361 -0.100502729415894
0.555555582046509 -0.121215105056763
0.565565586090088 -0.155984401702881
0.572572588920593 -0.178328394889832
0.578578591346741 -0.195662975311279
0.58358359336853 -0.208490371704102
0.587587594985962 -0.217136979103088
0.590590596199036 -0.222175240516663
0.592592597007751 -0.224717140197754
0.594594597816467 -0.226544260978699
0.596596598625183 -0.227602124214172
0.598598599433899 -0.22783362865448
0.600600600242615 -0.227181077003479
0.602602601051331 -0.225602149963379
0.604604601860046 -0.223064780235291
0.606606602668762 -0.219534516334534
0.608608603477478 -0.214974284172058
0.610610604286194 -0.209344148635864
0.613613605499268 -0.198817849159241
0.616616606712341 -0.186052918434143
0.621621608734131 -0.161503434181213
0.63163161277771 -0.1106196641922
0.635635614395142 -0.0935981273651123
0.639639616012573 -0.0795470476150513
0.642642617225647 -0.0708804130554199
0.645645618438721 -0.0637657642364502
0.648648619651794 -0.0581645965576172
0.651651620864868 -0.0540463924407959
0.653653621673584 -0.0521129369735718
0.6556556224823 -0.0508229732513428
0.657657623291016 -0.0501731634140015
0.659659624099731 -0.0501613616943359
0.661661624908447 -0.0507869720458984
0.663663625717163 -0.0520508289337158
0.665665626525879 -0.0539553165435791
0.667667627334595 -0.0565041303634644
0.670670747756958 -0.0615475177764893
0.673673629760742 -0.0680524110794067
0.677677631378174 -0.0785011053085327
0.690690755844116 -0.114444136619568
0.6936936378479 -0.120547771453857
0.695695638656616 -0.123675346374512
0.697697639465332 -0.126049518585205
0.699699640274048 -0.127783298492432
0.702702760696411 -0.129432678222656
0.705705642700195 -0.130277276039124
0.715715646743774 -0.132067322731018
0.71771764755249 -0.133066892623901
0.719719648361206 -0.134582757949829
0.721721649169922 -0.136775732040405
0.723723649978638 -0.139797568321228
0.725725650787354 -0.143723011016846
0.728728771209717 -0.151184558868408
0.732732772827148 -0.163370013237
0.748748779296875 -0.215274691581726
0.754754781723022 -0.231829881668091
0.76076078414917 -0.246670246124268
0.766766786575317 -0.25983726978302
0.771771788597107 -0.269525647163391
0.783783793449402 -0.291987657546997
0.788788795471191 -0.303900241851807
0.809809803962708 -0.355335354804993
0.814814805984497 -0.36611545085907
0.818818807601929 -0.373533248901367
0.82282280921936 -0.379621267318726
0.825825810432434 -0.383321046829224
0.828828811645508 -0.38629674911499
0.831831812858582 -0.388544917106628
0.834834814071655 -0.390003442764282
0.837837815284729 -0.390599489212036
0.840840816497803 -0.390361189842224
0.843843817710876 -0.389378428459167
0.84684681892395 -0.387735724449158
0.849849820137024 -0.385456204414368
0.853853940963745 -0.381558179855347
0.861861944198608 -0.373500943183899
0.866866827011108 -0.36934232711792
0.87087082862854 -0.36684775352478
0.875875949859619 -0.364659428596497
0.893893957138062 -0.357614278793335
0.897897958755493 -0.356978297233582
0.900900840759277 -0.357017397880554
0.904904842376709 -0.357679128646851
0.910910844802856 -0.359381675720215
0.924924850463867 -0.363635778427124
0.928928852081299 -0.364251017570496
0.93293285369873 -0.364292502403259
0.935935974121094 -0.363834142684937
0.938938856124878 -0.362821936607361
0.941941976547241 -0.361070394515991
0.944944858551025 -0.358605027198792
0.947947978973389 -0.355494976043701
0.95195198059082 -0.35045337677002
0.955955982208252 -0.344510436058044
0.960960984230042 -0.336007237434387
0.966966986656189 -0.324551582336426
0.973973989486694 -0.309925079345703
0.983983993530273 -0.287576675415039
1 -0.250627756118774
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.380942583084106
0.0150150060653687 0.428710103034973
0.0210210084915161 0.447978496551514
0.0250250101089478 0.46281886100769
0.0300300121307373 0.483890891075134
0.0370370149612427 0.516178607940674
0.0510510206222534 0.581612467765808
0.0550550222396851 0.597279787063599
0.0610610246658325 0.618283987045288
0.0680680274963379 0.640817165374756
0.0740740299224854 0.658182501792908
0.0800800323486328 0.673722267150879
0.0870870351791382 0.69023585319519
0.0960960388183594 0.709966778755188
0.102102041244507 0.722021341323853
0.108108162879944 0.732973098754883
0.114114165306091 0.742875099182129
0.120120167732239 0.751672267913818
0.12412416934967 0.756707787513733
0.127127170562744 0.759582877159119
0.12912917137146 0.7608642578125
0.131131172180176 0.761605978012085
0.133133172988892 0.761890530586243
0.136136174201965 0.761641263961792
0.139139175415039 0.760660886764526
0.142142176628113 0.758908271789551
0.145145177841187 0.756344199180603
0.14814817905426 0.752919912338257
0.151151180267334 0.748576402664185
0.154154181480408 0.743268251419067
0.158158183097839 0.73487401008606
0.163163185119629 0.722768783569336
0.170170187950134 0.703950166702271
0.185185194015503 0.662965178489685
0.190190196037292 0.650989174842834
0.198198199272156 0.632530689239502
0.202202200889587 0.621385812759399
0.206206202507019 0.608090162277222
0.212212204933167 0.585703611373901
0.221221208572388 0.552051424980164
0.226226210594177 0.535647988319397
0.231231212615967 0.521289348602295
0.238238215446472 0.503188371658325
0.250250220298767 0.472230792045593
0.267267227172852 0.427383422851562
0.271271228790283 0.419303417205811
0.276276350021362 0.409310817718506
0.279279232025146 0.402192115783691
0.28228235244751 0.393491387367249
0.285285234451294 0.382590889930725
0.288288354873657 0.368857741355896
0.291291236877441 0.351641178131104
0.294294357299805 0.330490827560425
0.298298358917236 0.296924948692322
0.303303241729736 0.248390913009644
0.310310363769531 0.173095226287842
0.321321249008179 0.0536868572235107
0.326326370239258 0.00548827648162842
0.330330371856689 -0.0279861688613892
0.333333373069763 -0.0495551824569702
0.336336374282837 -0.0677421092987061
0.339339375495911 -0.0825613737106323
0.342342376708984 -0.0941803455352783
0.345345377922058 -0.102936029434204
0.347347378730774 -0.107375860214233
0.34934937953949 -0.110828995704651
0.351351380348206 -0.113405108451843
0.353353381156921 -0.115211248397827
0.355355381965637 -0.116353034973145
0.357357382774353 -0.116933703422546
0.359359383583069 -0.117055416107178
0.362362384796143 -0.116590857505798
0.365365386009216 -0.11554491519928
0.369369387626648 -0.113511562347412
0.375375390052795 -0.10976243019104
0.380380392074585 -0.106013059616089
0.38738739490509 -0.100289583206177
0.390390396118164 -0.0985386371612549
0.393393397331238 -0.0975433588027954
0.395395398139954 -0.0974032878875732
0.397397398948669 -0.0977559089660645
0.399399399757385 -0.0986658334732056
0.401401400566101 -0.10019850730896
0.403403401374817 -0.102421164512634
0.405405402183533 -0.105402231216431
0.407407402992249 -0.109212040901184
0.410410404205322 -0.116616368293762
0.413413405418396 -0.126010417938232
0.417417407035828 -0.141228556632996
0.422422409057617 -0.163284420967102
0.43543541431427 -0.223006248474121
0.439439415931702 -0.237717866897583
0.442442417144775 -0.24672269821167
0.445445418357849 -0.253800988197327
0.447447419166565 -0.257360219955444
0.449449419975281 -0.259925603866577
0.451451420783997 -0.261437177658081
0.453453421592712 -0.261885404586792
0.455455422401428 -0.261471033096313
0.457457423210144 -0.260445475578308
0.465465426445007 -0.255209445953369
0.467467427253723 -0.254794001579285
0.469469428062439 -0.254880905151367
0.472472429275513 -0.255675673484802
0.475475549697876 -0.257040500640869
0.47847843170166 -0.259037494659424
0.481481552124023 -0.261774897575378
0.484484434127808 -0.265362858772278
0.487487554550171 -0.26991081237793
0.491491556167603 -0.277300834655762
0.504504442214966 -0.302838802337646
0.507507562637329 -0.30726420879364
0.509509563446045 -0.309464931488037
0.511511564254761 -0.31087338924408
0.513513565063477 -0.311336755752563
0.515515565872192 -0.310785412788391
0.517517566680908 -0.309177160263062
0.519519567489624 -0.306467056274414
0.52152156829834 -0.302607178688049
0.523523569107056 -0.297555088996887
0.52652645111084 -0.28783106803894
0.529529571533203 -0.275904893875122
0.533533573150635 -0.257331490516663
0.539539575576782 -0.225775837898254
0.550550580024719 -0.166481494903564
0.554554581642151 -0.14791738986969
0.558558583259583 -0.132061004638672
0.561561584472656 -0.122136950492859
0.565565586090088 -0.11110520362854
0.56956958770752 -0.101876020431519
0.575575590133667 -0.08973228931427
0.582582592964172 -0.0765880346298218
0.587587594985962 -0.0683764219284058
0.591591596603394 -0.0628881454467773
0.594594597816467 -0.0595722198486328
0.597597599029541 -0.0570675134658813
0.600600600242615 -0.0554913282394409
0.602602601051331 -0.0550236701965332
0.604604601860046 -0.0550850629806519
0.606606602668762 -0.0557321310043335
0.608608603477478 -0.0569862127304077
0.610610604286194 -0.0588146448135376
0.613613605499268 -0.062555193901062
0.616616606712341 -0.0673900842666626
0.619619607925415 -0.0732076168060303
0.623623609542847 -0.0823074579238892
0.629629611968994 -0.0979127883911133
0.637637615203857 -0.11871349811554
0.641641616821289 -0.127267837524414
0.644644618034363 -0.13256311416626
0.647647619247437 -0.136849761009216
0.6506507396698 -0.140079140663147
0.653653621673584 -0.142265915870667
0.656656742095947 -0.14352285861969
0.659659624099731 -0.143964886665344
0.662662744522095 -0.143701791763306
0.665665626525879 -0.142838358879089
0.669669628143311 -0.140926122665405
0.673673629760742 -0.138352870941162
0.67967963218689 -0.133727550506592
0.685685634613037 -0.128495216369629
0.696696758270264 -0.118154883384705
0.699699640274048 -0.11639142036438
0.702702760696411 -0.115402102470398
0.704704761505127 -0.115239143371582
0.706706762313843 -0.11554217338562
0.708708763122559 -0.116374135017395
0.710710763931274 -0.117799401283264
0.71271276473999 -0.119876146316528
0.715715646743774 -0.124169945716858
0.718718767166138 -0.129712581634521
0.722722768783569 -0.13873291015625
0.726726770401001 -0.149233937263489
0.732732772827148 -0.16687536239624
0.748748779296875 -0.21550190448761
0.753753781318665 -0.228241920471191
0.759759783744812 -0.24161422252655
0.768768787384033 -0.260038018226624
0.778778791427612 -0.280642509460449
0.78478479385376 -0.294206023216248
0.795795798301697 -0.321149349212646
0.805805802345276 -0.345773577690125
0.812812805175781 -0.361775636672974
0.817817807197571 -0.371752262115479
0.821821808815002 -0.378316879272461
0.824824810028076 -0.382291674613953
0.82782781124115 -0.385421872138977
0.830830812454224 -0.387730598449707
0.834834814071655 -0.389992594718933
0.839839816093445 -0.392293691635132
0.843843817710876 -0.39343535900116
0.84684681892395 -0.393669486045837
0.849849820137024 -0.393217921257019
0.852852821350098 -0.391936302185059
0.854854822158813 -0.390546083450317
0.856856822967529 -0.388672947883606
0.859859943389893 -0.384867429733276
0.862862825393677 -0.379987478256226
0.87087082862854 -0.36586856842041
0.873873949050903 -0.361942648887634
0.876876831054688 -0.359113574028015
0.879879951477051 -0.35722804069519
0.882882833480835 -0.356123089790344
0.885885953903198 -0.355637192726135
0.88988995552063 -0.355674386024475
0.896896839141846 -0.356604933738708
0.905905961990356 -0.358115315437317
0.908908843994141 -0.357727527618408
0.911911964416504 -0.356699228286743
0.921921968460083 -0.352465629577637
0.924924850463867 -0.352010488510132
0.928928852081299 -0.352073311805725
0.938938856124878 -0.352762699127197
0.941941976547241 -0.352321863174438
0.945945978164673 -0.35097062587738
0.950950980186462 -0.348445653915405
0.962962985038757 -0.341281294822693
0.973973989486694 -0.334266543388367
0.9809809923172 -0.329199433326721
0.986986994743347 -0.32418417930603
0.991991996765137 -0.319325685501099
0.996996998786926 -0.313650608062744
1 -0.30976390838623
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.193440675735474
0.00500500202178955 0.220431327819824
0.0100100040435791 0.250724196434021
0.0150150060653687 0.284695744514465
0.0200200080871582 0.322756052017212
0.0250250101089478 0.365086317062378
0.0320320129394531 0.429872870445251
0.0400400161743164 0.503686547279358
0.044044017791748 0.536661744117737
0.0480480194091797 0.564717173576355
0.0510510206222534 0.581480264663696
0.0540540218353271 0.594399929046631
0.0580580234527588 0.608237028121948
0.0690690279006958 0.643619179725647
0.0750750303268433 0.661123275756836
0.0810810327529907 0.676811456680298
0.0870870351791382 0.690877199172974
0.0930930376052856 0.703410625457764
0.114114165306091 0.743701815605164
0.118118166923523 0.750503540039062
0.121121168136597 0.754613041877747
0.12412416934967 0.75772488117218
0.127127170562744 0.75980544090271
0.12912917137146 0.760603189468384
0.136136174201965 0.762539267539978
0.138138175010681 0.764019131660461
0.141141176223755 0.767034530639648
0.151151180267334 0.778064012527466
0.15315318107605 0.779345273971558
0.155155181884766 0.779981970787048
0.157157182693481 0.779833316802979
0.159159183502197 0.778755664825439
0.161161184310913 0.776615262031555
0.163163185119629 0.773384571075439
0.165165185928345 0.769155025482178
0.168168187141418 0.761168718338013
0.171171188354492 0.75151515007019
0.175175189971924 0.736616134643555
0.181181192398071 0.711421012878418
0.202202200889587 0.620505094528198
0.209209203720093 0.593546390533447
0.216216206550598 0.568976879119873
0.223223209381104 0.546640157699585
0.234234213829041 0.513409495353699
0.240240216255188 0.497516989707947
0.256256222724915 0.456861972808838
0.266266226768494 0.429625034332275
0.274274230003357 0.410091876983643
0.279279232025146 0.397655010223389
0.28228235244751 0.389063954353333
0.285285234451294 0.378924131393433
0.288288354873657 0.366653919219971
0.291291236877441 0.351652383804321
0.294294357299805 0.333503723144531
0.298298358917236 0.305153131484985
0.303303241729736 0.265042066574097
0.32032036781311 0.123408675193787
0.3253253698349 0.0880051851272583
0.330330371856689 0.0564372539520264
0.335335373878479 0.0283468961715698
0.340340375900269 0.0034254789352417
0.345345377922058 -0.0185893774032593
0.350350379943848 -0.037916898727417
0.355355381965637 -0.0547347068786621
0.360360383987427 -0.0692366361618042
0.365365386009216 -0.0818016529083252
0.369369387626648 -0.0904738903045654
0.37337338924408 -0.0979450941085815
0.377377390861511 -0.104230642318726
0.381381392478943 -0.10932981967926
0.385385394096375 -0.113272309303284
0.393393397331238 -0.12045431137085
0.396396398544312 -0.124065756797791
0.399399399757385 -0.128755927085876
0.402402400970459 -0.134608864784241
0.406406402587891 -0.143953084945679
0.41141140460968 -0.157585620880127
0.417417407035828 -0.175876140594482
0.434434413909912 -0.228997588157654
0.439439415931702 -0.242067098617554
0.443443417549133 -0.25074577331543
0.446446418762207 -0.255943536758423
0.449449419975281 -0.259808659553528
0.451451420783997 -0.261521339416504
0.453453421592712 -0.262452125549316
0.455455422401428 -0.262642383575439
0.457457423210144 -0.262161254882812
0.45945942401886 -0.261075735092163
0.462462425231934 -0.258471965789795
0.466466426849365 -0.253765821456909
0.474474430084229 -0.242892146110535
0.485485553741455 -0.227666854858398
0.498498439788818 -0.20854115486145
0.514514446258545 -0.184003114700317
0.527527570724487 -0.16312849521637
0.544544458389282 -0.135447978973389
0.547547578811646 -0.132469058036804
0.549549579620361 -0.13113260269165
0.551551580429077 -0.130332350730896
0.553553581237793 -0.130083680152893
0.555555582046509 -0.130403399467468
0.557557582855225 -0.131309151649475
0.55955958366394 -0.132797479629517
0.562562584877014 -0.135914921760559
0.566566586494446 -0.141089916229248
0.573573589324951 -0.150258421897888
0.577577590942383 -0.154362678527832
0.581581592559814 -0.157519340515137
0.584584593772888 -0.159275650978088
0.587587594985962 -0.160511255264282
0.590590596199036 -0.161224484443665
0.593593597412109 -0.161409974098206
0.596596598625183 -0.161058068275452
0.599599599838257 -0.160155177116394
0.602602601051331 -0.1586834192276
0.605605602264404 -0.156620860099792
0.608608603477478 -0.153940916061401
0.611611604690552 -0.150612831115723
0.614614605903625 -0.146600961685181
0.618618607521057 -0.140117645263672
0.622622609138489 -0.132237076759338
0.62662661075592 -0.122832775115967
0.630630612373352 -0.11186146736145
0.644644618034363 -0.0718982219696045
0.648648619651794 -0.0625686645507812
0.651651620864868 -0.0568071603775024
0.654654741287231 -0.0523697137832642
0.656656742095947 -0.0502679347991943
0.658658742904663 -0.0489382743835449
0.660660743713379 -0.0484564304351807
0.662662744522095 -0.0488485097885132
0.664664745330811 -0.0500540733337402
0.666666746139526 -0.0520063638687134
0.668668746948242 -0.0546402931213379
0.671671628952026 -0.0597304105758667
0.67467474937439 -0.0660029649734497
0.678678750991821 -0.0758554935455322
0.683683633804321 -0.0899091958999634
0.694694757461548 -0.123461484909058
0.704704761505127 -0.152743458747864
0.711711645126343 -0.171621441841125
0.71771764755249 -0.18618643283844
0.722722768783569 -0.196801781654358
0.726726770401001 -0.203946232795715
0.729729652404785 -0.20831823348999
0.732732772827148 -0.211743474006653
0.735735654830933 -0.214245796203613
0.738738775253296 -0.215986967086792
0.742742776870728 -0.217527389526367
0.747747659683228 -0.219331979751587
0.750750780105591 -0.220964670181274
0.753753781318665 -0.223377466201782
0.756756782531738 -0.226639747619629
0.759759783744812 -0.230768442153931
0.762762784957886 -0.235783100128174
0.765765786170959 -0.241706490516663
0.769769787788391 -0.251063585281372
0.773773789405823 -0.262079477310181
0.785785794258118 -0.296904444694519
0.799799799919128 -0.331362724304199
0.810810804367065 -0.357382297515869
0.815815806388855 -0.367956399917603
0.819819808006287 -0.375314593315125
0.82282280921936 -0.379914045333862
0.825825810432434 -0.383527278900146
0.828828811645508 -0.38630223274231
0.831831812858582 -0.388408660888672
0.834834814071655 -0.389937400817871
0.837837815284729 -0.390955448150635
0.840840816497803 -0.391477584838867
0.843843817710876 -0.391412854194641
0.84684681892395 -0.390652060508728
0.849849820137024 -0.389082670211792
0.852852821350098 -0.386714696884155
0.856856822967529 -0.382640600204468
0.863863945007324 -0.374270796775818
0.869869947433472 -0.367360472679138
0.873873949050903 -0.363577604293823
0.877877950668335 -0.360571384429932
0.881881952285767 -0.358328700065613
0.885885953903198 -0.3568354845047
0.88988995552063 -0.35607647895813
0.893893957138062 -0.356035232543945
0.897897958755493 -0.356693148612976
0.903903961181641 -0.35814380645752
0.905905961990356 -0.358145236968994
0.907907962799072 -0.35761022567749
0.910910844802856 -0.355906248092651
0.924924850463867 -0.346397876739502
0.928928852081299 -0.344548463821411
0.931931972503662 -0.343644142150879
0.934934854507446 -0.343245267868042
0.93793797492981 -0.343422651290894
0.941941976547241 -0.344348669052124
0.948948860168457 -0.346216797828674
0.95195198059082 -0.346482992172241
0.954954981803894 -0.346075177192688
0.95695698261261 -0.345281720161438
0.958958983421326 -0.343961954116821
0.960960984230042 -0.34202766418457
0.963963985443115 -0.337972521781921
0.966966986656189 -0.332670211791992
0.969969987869263 -0.32627272605896
0.973973989486694 -0.316405177116394
0.9809809923172 -0.297116994857788
0.996996998786926 -0.252604365348816
1 -0.244668483734131
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.487023115158081
0.00500500202178955 0.497902035713196
0.00900900363922119 0.505169153213501
0.0130130052566528 0.511065244674683
0.0180180072784424 0.517194271087646
0.0270270109176636 0.527918100357056
0.0310310125350952 0.533782005310059
0.0350350141525269 0.540694952011108
0.0390390157699585 0.548758745193481
0.0430430173873901 0.558175802230835
0.0470470190048218 0.569159269332886
0.0510510206222534 0.581924200057983
0.056056022644043 0.600215196609497
0.0620620250701904 0.62197470664978
0.06706702709198 0.638216018676758
0.0720720291137695 0.652593374252319
0.0770770311355591 0.665126800537109
0.0920920372009277 0.700814366340637
0.104104042053223 0.732555389404297
0.108108162879944 0.74135684967041
0.111111164093018 0.746749401092529
0.114114165306091 0.750927209854126
0.117117166519165 0.754078269004822
0.120120167732239 0.75644052028656
0.12412416934967 0.758755922317505
0.128128170967102 0.760460376739502
0.132132172584534 0.761506915092468
0.135135173797607 0.761566162109375
0.138138175010681 0.760804176330566
0.141141176223755 0.759277820587158
0.144144177436829 0.757043600082397
0.147147178649902 0.754148244857788
0.151151180267334 0.749323606491089
0.155155181884766 0.743454694747925
0.159159183502197 0.736578822135925
0.164164185523987 0.726689457893372
0.170170187950134 0.713314056396484
0.176176190376282 0.698574304580688
0.183183193206787 0.679885387420654
0.190190196037292 0.659675598144531
0.197197198867798 0.637850522994995
0.204204201698303 0.614117622375488
0.214214205741882 0.577444791793823
0.221221208572388 0.552596569061279
0.228228211402893 0.530811548233032
0.236236214637756 0.507792472839355
0.245245218276978 0.483716011047363
0.270270228385925 0.41967785358429
0.278278350830078 0.39922833442688
0.28228235244751 0.387377262115479
0.286286354064941 0.373419046401978
0.289289236068726 0.361086249351501
0.292292356491089 0.346769690513611
0.296296358108521 0.324379205703735
0.300300359725952 0.298681616783142
0.305305242538452 0.262850403785706
0.312312364578247 0.207801103591919
0.336336374282837 0.0133230686187744
0.341341376304626 -0.0211513042449951
0.345345377922058 -0.0455343723297119
0.34934937953949 -0.0664278268814087
0.352352380752563 -0.0794285535812378
0.355355381965637 -0.0899796485900879
0.358358383178711 -0.0982470512390137
0.361361384391785 -0.104421973228455
0.3633633852005 -0.107465028762817
0.365365386009216 -0.109708428382874
0.367367386817932 -0.111200332641602
0.369369387626648 -0.111986994743347
0.371371388435364 -0.112112879753113
0.37337338924408 -0.111620783805847
0.375375390052795 -0.110551476478577
0.377377390861511 -0.108944773674011
0.380380392074585 -0.105612277984619
0.384384393692017 -0.0999902486801147
0.389389395713806 -0.0929861068725586
0.39239239692688 -0.0898290872573853
0.394394397735596 -0.0884126424789429
0.396396398544312 -0.0876070261001587
0.398398399353027 -0.0874631404876709
0.400400400161743 -0.088025689125061
0.402402400970459 -0.0892913341522217
0.404404401779175 -0.0912402868270874
0.406406402587891 -0.0938539505004883
0.409409403800964 -0.0989837646484375
0.412412405014038 -0.105519533157349
0.415415406227112 -0.11341667175293
0.419419407844543 -0.125998735427856
0.423423409461975 -0.140861034393311
0.427427411079407 -0.158028960227966
0.432432413101196 -0.182738661766052
0.441441416740417 -0.228495001792908
0.444444417953491 -0.241451740264893
0.447447419166565 -0.252066135406494
0.449449419975281 -0.2574782371521
0.451451420783997 -0.261300086975098
0.453453421592712 -0.263396263122559
0.45445442199707 -0.263862252235413
0.455455422401428 -0.263992667198181
0.457457423210144 -0.263402462005615
0.45945942401886 -0.261935949325562
0.462462425231934 -0.258764863014221
0.467467427253723 -0.253372669219971
0.474474430084229 -0.247446894645691
0.480480432510376 -0.242056846618652
0.485485553741455 -0.236654043197632
0.517517566680908 -0.199327349662781
0.522522449493408 -0.192017078399658
0.529529571533203 -0.180250763893127
0.544544458389282 -0.155375719070435
0.557557582855225 -0.133614897727966
0.563563585281372 -0.12249755859375
0.570570588111877 -0.109809994697571
0.575575590133667 -0.102112174034119
0.581581592559814 -0.0940350294113159
0.586586594581604 -0.0882200002670288
0.590590596199036 -0.0842894315719604
0.594594597816467 -0.0810995101928711
0.598598599433899 -0.0787473917007446
0.601601600646973 -0.0775948762893677
0.604604601860046 -0.0770177841186523
0.60760760307312 -0.0770642757415771
0.610610604286194 -0.0777723789215088
0.613613605499268 -0.079167366027832
0.616616606712341 -0.0812771320343018
0.619619607925415 -0.0841325521469116
0.622622609138489 -0.0877681970596313
0.625625610351562 -0.0922219753265381
0.628628611564636 -0.0975357294082642
0.632632613182068 -0.106038451194763
0.6366366147995 -0.116087198257446
0.647647619247437 -0.144677758216858
0.6506507396698 -0.150786519050598
0.653653621673584 -0.155420541763306
0.6556556224823 -0.157613635063171
0.657657623291016 -0.159060001373291
0.659659624099731 -0.15973162651062
0.661661624908447 -0.15959894657135
0.663663625717163 -0.158645629882812
0.665665626525879 -0.156949996948242
0.668668746948242 -0.153258800506592
0.671671628952026 -0.148525953292847
0.683683633804321 -0.127935290336609
0.686686754226685 -0.124264121055603
0.6886887550354 -0.122485041618347
0.690690755844116 -0.121275424957275
0.692692756652832 -0.12065577507019
0.694694757461548 -0.120645642280579
0.696696758270264 -0.121226906776428
0.698698759078979 -0.122343182563782
0.701701641082764 -0.124895811080933
0.704704761505127 -0.128335237503052
0.708708763122559 -0.133981466293335
0.713713645935059 -0.142139434814453
0.727727651596069 -0.166519284248352
0.732732772827148 -0.17664635181427
0.737737655639648 -0.188183546066284
0.745745658874512 -0.208731889724731
0.750750780105591 -0.220849871635437
0.754754781723022 -0.229104399681091
0.767767786979675 -0.254401564598083
0.774774789810181 -0.270184397697449
0.785785794258118 -0.296658992767334
0.811811804771423 -0.359541773796082
0.816816806793213 -0.369813680648804
0.820820808410645 -0.376916527748108
0.823823809623718 -0.381224155426025
0.826826810836792 -0.384571552276611
0.830830812454224 -0.387957811355591
0.833833813667297 -0.389662981033325
0.835835814476013 -0.390225768089294
0.837837815284729 -0.390239953994751
0.839839816093445 -0.389750719070435
0.842842817306519 -0.388233780860901
0.845845818519592 -0.385991454124451
0.850850820541382 -0.381277441978455
0.858858823776245 -0.373522639274597
0.861861944198608 -0.371265530586243
0.86586594581604 -0.369033575057983
0.872872829437256 -0.366119265556335
0.878878831863403 -0.36337947845459
0.888888835906982 -0.358477115631104
0.892892837524414 -0.357244372367859
0.895895957946777 -0.356866598129272
0.898898839950562 -0.357094407081604
0.904904842376709 -0.358325958251953
0.906906843185425 -0.357868432998657
0.908908843994141 -0.356509804725647
0.910910844802856 -0.354404807090759
0.91391396522522 -0.350243449211121
0.917917966842651 -0.343509912490845
0.924924850463867 -0.331338286399841
0.92792797088623 -0.327074766159058
0.930930852890015 -0.3238445520401
0.93293285369873 -0.322310566902161
0.934934854507446 -0.321301102638245
0.936936855316162 -0.320841908454895
0.938938856124878 -0.320959329605103
0.940940856933594 -0.321680784225464
0.94294285774231 -0.323034882545471
0.944944858551025 -0.325050950050354
0.946946859359741 -0.327759742736816
0.948948860168457 -0.3311927318573
0.95195198059082 -0.337773323059082
0.954954981803894 -0.346176028251648
0.957957983016968 -0.356431603431702
0.961961984634399 -0.372391939163208
0.967967987060547 -0.399194955825806
0.97597599029541 -0.435034155845642
0.979979991912842 -0.450722098350525
0.982982993125916 -0.460672855377197
0.985985994338989 -0.468701004981995
0.988988995552063 -0.474743843078613
0.990990996360779 -0.477752566337585
0.992992997169495 -0.480004787445068
0.99499499797821 -0.481548547744751
0.996996998786926 -0.482429504394531
0.998998999595642 -0.482691049575806
1 -0.482602477073669
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.469447731971741
0.00700700283050537 0.490799903869629
0.0130130052566528 0.507300138473511
0.0180180072784424 0.519336104393005
0.022022008895874 0.527571678161621
0.0260260105133057 0.534543037414551
0.0310310125350952 0.541985511779785
0.0380380153656006 0.552232503890991
0.0420420169830322 0.559232234954834
0.045045018196106 0.56553840637207
0.0480480194091797 0.573063135147095
0.0510510206222534 0.582090854644775
0.0550550222396851 0.596421003341675
0.0620620250701904 0.62198793888092
0.06706702709198 0.63819944858551
0.0720720291137695 0.652601957321167
0.0770770311355591 0.665296673774719
0.0940940380096436 0.706620335578918
0.104104042053223 0.73554515838623
0.107107162475586 0.742370128631592
0.11011016368866 0.747786998748779
0.113113164901733 0.751837491989136
0.116116166114807 0.754782199859619
0.119119167327881 0.756884574890137
0.123123168945312 0.758813619613647
0.131131172180176 0.761615037918091
0.133133172988892 0.761871814727783
0.135135173797607 0.7614905834198
0.137137174606323 0.760277032852173
0.139139175415039 0.758260369300842
0.141141176223755 0.755523204803467
0.144144177436829 0.750239968299866
0.147147178649902 0.743772268295288
0.151151180267334 0.733729600906372
0.157157182693481 0.716740727424622
0.169169187545776 0.682162284851074
0.173173189163208 0.672232866287231
0.17717719078064 0.663883209228516
0.180180191993713 0.658820986747742
0.184184193611145 0.653179407119751
0.192192196846008 0.642535448074341
0.195195198059082 0.637657880783081
0.198198199272156 0.631717920303345
0.201201200485229 0.624329090118408
0.204204201698303 0.615259408950806
0.208208203315735 0.601183891296387
0.223223209381104 0.54571008682251
0.229229211807251 0.527549982070923
0.243243217468262 0.488100528717041
0.251251220703125 0.466976642608643
0.268268227577209 0.42399275302887
0.273273229598999 0.408096671104431
0.284284353256226 0.372597336769104
0.3113112449646 0.29031777381897
0.318318367004395 0.265881061553955
0.324324369430542 0.242791771888733
0.330330371856689 0.217099189758301
0.335335373878479 0.193212747573853
0.340340375900269 0.166604518890381
0.345345377922058 0.13677990436554
0.351351380348206 0.0969070196151733
0.360360383987427 0.0325464010238647
0.383383393287659 -0.134883403778076
0.389389395713806 -0.174314260482788
0.394394397735596 -0.203925371170044
0.398398399353027 -0.224830269813538
0.402402400970459 -0.242793560028076
0.406406402587891 -0.257710456848145
0.409409403800964 -0.266878962516785
0.412412405014038 -0.274286389350891
0.415415406227112 -0.279893159866333
0.417417407035828 -0.28260612487793
0.419419407844543 -0.28451406955719
0.421421408653259 -0.285695433616638
0.423423409461975 -0.286232948303223
0.425425410270691 -0.286207556724548
0.427427411079407 -0.285698175430298
0.43043041229248 -0.284195780754089
0.433433413505554 -0.282034397125244
0.438438415527344 -0.277575254440308
0.442442417144775 -0.273342609405518
0.446446418762207 -0.268383502960205
0.45445442199707 -0.258006691932678
0.457457423210144 -0.255212306976318
0.45945942401886 -0.254017233848572
0.461461424827576 -0.253512978553772
0.463463425636292 -0.253852844238281
0.465465426445007 -0.255192756652832
0.467467427253723 -0.257632970809937
0.469469428062439 -0.261042356491089
0.472472429275513 -0.267566204071045
0.476476430892944 -0.278159260749817
0.481481552124023 -0.293463230133057
0.494494438171387 -0.334822177886963
0.498498439788818 -0.344969630241394
0.501501560211182 -0.350853800773621
0.503503561019897 -0.353745698928833
0.505505561828613 -0.355678915977478
0.507507562637329 -0.356535673141479
0.508508443832397 -0.35652494430542
0.510510444641113 -0.355606317520142
0.512512445449829 -0.353547215461731
0.514514446258545 -0.35044002532959
0.516516447067261 -0.346350073814392
0.519519567489624 -0.338502407073975
0.522522449493408 -0.328768014907837
0.52652645111084 -0.313159704208374
0.530530452728271 -0.294901847839355
0.535535573959351 -0.268901109695435
0.541541576385498 -0.234240889549255
0.561561584472656 -0.115591526031494
0.566566586494446 -0.0909202098846436
0.570570588111877 -0.0742170810699463
0.573573589324951 -0.0638389587402344
0.576576590538025 -0.0552986860275269
0.579579591751099 -0.048436164855957
0.582582592964172 -0.0430988073348999
0.585585594177246 -0.0391421318054199
0.58858859539032 -0.0364284515380859
0.590590596199036 -0.0352450609207153
0.592592597007751 -0.0345183610916138
0.594594597816467 -0.0342119932174683
0.597597599029541 -0.03446364402771
0.600600600242615 -0.0354936122894287
0.603603601455688 -0.0373454093933105
0.606606602668762 -0.0401055812835693
0.609609603881836 -0.0439034700393677
0.61261260509491 -0.0489082336425781
0.615615606307983 -0.0552955865859985
0.618618607521057 -0.0631933212280273
0.622622609138489 -0.0756133794784546
0.629629611968994 -0.0979169607162476
0.632632613182068 -0.105735182762146
0.635635614395142 -0.111574649810791
0.637637615203857 -0.11443042755127
0.639639616012573 -0.116574287414551
0.641641616821289 -0.118105173110962
0.643643617630005 -0.119120240211487
0.646646618843079 -0.119884848594666
0.649649620056152 -0.120022535324097
0.660660743713379 -0.11972177028656
0.665665626525879 -0.120699048042297
0.672672748565674 -0.122185587882996
0.676676750183105 -0.122507691383362
0.681681632995605 -0.122336864471436
0.687687635421753 -0.121539235115051
0.700700759887695 -0.1194908618927
0.702702760696411 -0.119884014129639
0.704704761505127 -0.120777368545532
0.706706762313843 -0.122169494628906
0.709709644317627 -0.125119090080261
0.71271276473999 -0.129004240036011
0.715715646743774 -0.133718490600586
0.719719648361206 -0.141116380691528
0.724724769592285 -0.151842594146729
0.730730772018433 -0.166473388671875
0.738738775253296 -0.187892198562622
0.754754781723022 -0.231336712837219
0.761761784553528 -0.248382329940796
0.766766786575317 -0.259229183197021
0.772772789001465 -0.27061653137207
0.780780792236328 -0.285560011863708
0.78478479385376 -0.294176697731018
0.790790796279907 -0.308851957321167
0.80880880355835 -0.353231549263
0.813813805580139 -0.364152669906616
0.817817807197571 -0.371799826622009
0.821821808815002 -0.378188610076904
0.824824810028076 -0.382110595703125
0.82782781124115 -0.38529372215271
0.830830812454224 -0.387746095657349
0.833833813667297 -0.38951849937439
0.836836814880371 -0.390639543533325
0.839839816093445 -0.391121625900269
0.842842817306519 -0.390959024429321
0.845845818519592 -0.390139222145081
0.848848819732666 -0.388643026351929
0.851851940155029 -0.386445045471191
0.855855941772461 -0.382529377937317
0.869869947433472 -0.367354393005371
0.873873949050903 -0.364318490028381
0.878878831863403 -0.361287236213684
0.883883953094482 -0.358771324157715
0.887887954711914 -0.357291460037231
0.891891956329346 -0.356508731842041
0.89489483833313 -0.356481075286865
0.899899959564209 -0.357144832611084
0.905905961990356 -0.358043909072876
0.908908843994141 -0.357800245285034
0.911911964416504 -0.356839895248413
0.914914846420288 -0.355292797088623
0.91891884803772 -0.352540135383606
0.924924850463867 -0.347522735595703
0.93293285369873 -0.340807199478149
0.935935974121094 -0.338997602462769
0.938938856124878 -0.337937593460083
0.941941976547241 -0.337682962417603
0.944944858551025 -0.338240742683411
0.947947978973389 -0.339619755744934
0.950950980186462 -0.341835498809814
0.953953981399536 -0.344928741455078
0.95695698261261 -0.348932504653931
0.960960984230042 -0.355506777763367
0.965965986251831 -0.365248918533325
0.972972989082336 -0.380602836608887
0.983983993530273 -0.404874920845032
0.988988995552063 -0.414316296577454
0.992992997169495 -0.420461773872375
0.995995998382568 -0.423988819122314
0.997997999191284 -0.425726771354675
1 -0.426910400390625
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.298539400100708
0.00700700283050537 0.329560160636902
0.0140140056610107 0.36361563205719
0.0210210084915161 0.400972723960876
0.0280280113220215 0.441923856735229
0.0350350141525269 0.486931085586548
0.044044017791748 0.544546127319336
0.0480480194091797 0.567008256912231
0.0510510206222534 0.581573724746704
0.0540540218353271 0.59387481212616
0.0590590238571167 0.611505508422852
0.06706702709198 0.637670278549194
0.0730730295181274 0.655412554740906
0.0790790319442749 0.671208500862122
0.0870870351791382 0.690506339073181
0.0920920372009277 0.701472163200378
0.0960960388183594 0.709149122238159
0.102102041244507 0.719254732131958
0.109109163284302 0.731038093566895
0.114114165306091 0.740732431411743
0.119119167327881 0.750146627426147
0.122122168540955 0.754757881164551
0.125125169754028 0.758187294006348
0.127127170562744 0.759723663330078
0.12912917137146 0.760679721832275
0.132132172584534 0.761362791061401
0.136136174201965 0.762199282646179
0.140140175819397 0.763916730880737
0.146146178245544 0.766716480255127
0.149149179458618 0.7674480676651
0.151151180267334 0.767459034919739
0.15315318107605 0.76698911190033
0.155155181884766 0.765951633453369
0.157157182693481 0.764259576797485
0.159159183502197 0.761857867240906
0.162162184715271 0.75700044631958
0.165165185928345 0.750796437263489
0.169169187545776 0.740728497505188
0.173173189163208 0.728954911231995
0.178178191184998 0.712364912033081
0.185185194015503 0.686723232269287
0.21521520614624 0.573136925697327
0.221221208572388 0.552626490592957
0.228228211402893 0.530982732772827
0.241241216659546 0.493207693099976
0.249249219894409 0.471396088600159
0.255255222320557 0.456747651100159
0.26326322555542 0.437606453895569
0.28228235244751 0.387545108795166
0.285285234451294 0.377645015716553
0.288288354873657 0.365897536277771
0.291291236877441 0.351687073707581
0.294294357299805 0.334560513496399
0.298298358917236 0.307641386985779
0.303303241729736 0.268770456314087
0.309309244155884 0.216806173324585
0.330330371856689 0.0296616554260254
0.335335373878479 -0.00718140602111816
0.339339375495911 -0.0328124761581421
0.343343377113342 -0.0546442270278931
0.346346378326416 -0.0682898759841919
0.34934937953949 -0.0794271230697632
0.352352380752563 -0.0881713628768921
0.355355381965637 -0.0947813987731934
0.358358383178711 -0.0995546579360962
0.360360383987427 -0.101871848106384
0.362362384796143 -0.103603482246399
0.365365386009216 -0.105297684669495
0.36836838722229 -0.106170654296875
0.372372388839722 -0.1065593957901
0.379379391670227 -0.107011437416077
0.383383393287659 -0.108110904693604
0.38738739490509 -0.109906196594238
0.391391396522522 -0.112479567527771
0.395395398139954 -0.115935444831848
0.398398399353027 -0.11918032169342
0.401401400566101 -0.123092770576477
0.404404401779175 -0.127792835235596
0.407407402992249 -0.13340425491333
0.410410404205322 -0.1400545835495
0.413413405418396 -0.147876143455505
0.417417407035828 -0.160220503807068
0.422422409057617 -0.177927732467651
0.437437415122986 -0.233061552047729
0.441441416740417 -0.244908571243286
0.444444417953491 -0.25212287902832
0.446446418762207 -0.255956172943115
0.448448419570923 -0.258892297744751
0.450450420379639 -0.260829329490662
0.452452421188354 -0.261670470237732
0.45445442199707 -0.261506676673889
0.456456422805786 -0.260616421699524
0.460460424423218 -0.257794618606567
0.463463425636292 -0.255880951881409
0.465465426445007 -0.255231618881226
0.467467427253723 -0.255345225334167
0.469469428062439 -0.256161689758301
0.471471428871155 -0.257552862167358
0.474474430084229 -0.260440349578857
0.480480432510376 -0.26754093170166
0.485485553741455 -0.273187875747681
0.489489555358887 -0.27692985534668
0.492492437362671 -0.279045343399048
0.495495557785034 -0.280390739440918
0.49749755859375 -0.280777931213379
0.499499559402466 -0.28069806098938
0.501501560211182 -0.280098438262939
0.503503561019897 -0.278924822807312
0.505505561828613 -0.277121305465698
0.507507562637329 -0.274629712104797
0.509509563446045 -0.271390318870544
0.512512445449829 -0.265086889266968
0.515515565872192 -0.257296204566956
0.52152156829834 -0.239591479301453
0.530530452728271 -0.213171005249023
0.541541576385498 -0.183630108833313
0.548548460006714 -0.164190292358398
0.553553581237793 -0.148948073387146
0.558558583259583 -0.131889462471008
0.563563585281372 -0.112696170806885
0.579579591751099 -0.0494364500045776
0.58358359336853 -0.0365166664123535
0.586586594581604 -0.0284087657928467
0.589589595794678 -0.0219874382019043
0.591591596603394 -0.0188425779342651
0.593593597412109 -0.0167108774185181
0.595595598220825 -0.0156170129776001
0.597597599029541 -0.0155175924301147
0.599599599838257 -0.0163650512695312
0.601601600646973 -0.0181139707565308
0.603603601455688 -0.0207194089889526
0.605605602264404 -0.0241142511367798
0.608608603477478 -0.0305007696151733
0.611611604690552 -0.0381906032562256
0.615615606307983 -0.0499961376190186
0.621621608734131 -0.069739818572998
0.63163161277771 -0.102855563163757
0.6366366147995 -0.117106556892395
0.642642617225647 -0.132048010826111
0.648648619651794 -0.145467877388
0.651651620864868 -0.15114164352417
0.654654741287231 -0.155704140663147
0.657657623291016 -0.159079074859619
0.659659624099731 -0.160727858543396
0.661661624908447 -0.161825180053711
0.663663625717163 -0.162340044975281
0.665665626525879 -0.162297368049622
0.667667627334595 -0.161722183227539
0.669669628143311 -0.160638332366943
0.671671628952026 -0.159067749977112
0.67467474937439 -0.155844449996948
0.677677631378174 -0.151637077331543
0.680680751800537 -0.146503567695618
0.684684753417969 -0.138443350791931
0.691691637039185 -0.1240473985672
0.694694757461548 -0.119092106819153
0.697697639465332 -0.115423440933228
0.699699640274048 -0.113689303398132
0.701701641082764 -0.11250627040863
0.703703641891479 -0.111860394477844
0.705705642700195 -0.111738801002502
0.707707643508911 -0.11212944984436
0.709709644317627 -0.113021612167358
0.711711645126343 -0.114405512809753
0.714714765548706 -0.117384552955627
0.71771764755249 -0.12142539024353
0.720720767974854 -0.12650740146637
0.723723649978638 -0.132603764533997
0.727727651596069 -0.142206072807312
0.731731653213501 -0.153362274169922
0.73673677444458 -0.169319748878479
0.742742776870728 -0.19087016582489
0.751751780509949 -0.224091768264771
0.75575578212738 -0.236296534538269
0.759759783744812 -0.246608853340149
0.763763785362244 -0.255393266677856
0.768768787384033 -0.26476001739502
0.781781792640686 -0.28761887550354
0.785785794258118 -0.296446919441223
0.793793797492981 -0.316417813301086
0.807807803153992 -0.350842237472534
0.813813805580139 -0.364105343818665
0.817817807197571 -0.371791839599609
0.821821808815002 -0.378224492073059
0.824824810028076 -0.382171154022217
0.82782781124115 -0.385371088981628
0.830830812454224 -0.387825489044189
0.833833813667297 -0.389565944671631
0.836836814880371 -0.390639901161194
0.839839816093445 -0.391047477722168
0.842842817306519 -0.390717506408691
0.845845818519592 -0.389566421508789
0.848848819732666 -0.387508988380432
0.851851940155029 -0.384638786315918
0.863863945007324 -0.371870279312134
0.872872829437256 -0.364390850067139
0.878878831863403 -0.358913064002991
0.881881952285767 -0.356967687606812
0.884884834289551 -0.355682730674744
0.887887954711914 -0.355008363723755
0.890890836715698 -0.35489547252655
0.893893957138062 -0.355295538902283
0.906906843185425 -0.358376264572144
0.908908843994141 -0.359615564346313
0.911911964416504 -0.362299799919128
0.915915966033936 -0.366946458816528
0.925925970077515 -0.379278421401978
0.92792797088623 -0.380842089653015
0.929929971694946 -0.381739377975464
0.931931972503662 -0.381962656974792
0.933933973312378 -0.381542801856995
0.935935974121094 -0.380514025688171
0.93793797492981 -0.37890887260437
0.940940856933594 -0.375486731529236
0.943943977355957 -0.370931029319763
0.946946859359741 -0.365328192710876
0.950950980186462 -0.356366157531738
0.95695698261261 -0.340817928314209
0.968968987464905 -0.307749271392822
0.986986994743347 -0.25809907913208
0.996996998786926 -0.232216477394104
1 -0.224776148796082
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.419918298721313
0.0120120048522949 0.45680558681488
0.0240240097045898 0.494215250015259
0.0510510206222534 0.582083702087402
0.06706702709198 0.637762784957886
0.0740740299224854 0.658389210700989
0.0800800323486328 0.674450993537903
0.0850850343704224 0.686296224594116
0.100100040435791 0.719089031219482
0.106106042861938 0.731500864028931
0.111111164093018 0.740630269050598
0.116116166114807 0.748463869094849
0.120120167732239 0.753636598587036
0.123123168945312 0.756778597831726
0.126126170158386 0.759205460548401
0.12912917137146 0.760833263397217
0.132132172584534 0.761637687683105
0.135135173797607 0.761691808700562
0.138138175010681 0.761069297790527
0.141141176223755 0.759838581085205
0.144144177436829 0.758060455322266
0.14814817905426 0.754927158355713
0.152152180671692 0.75093936920166
0.156156182289124 0.745954275131226
0.160160183906555 0.74000072479248
0.164164185523987 0.733102798461914
0.169169187545776 0.723153114318848
0.174174189567566 0.711763858795166
0.179179191589355 0.698969125747681
0.184184193611145 0.684742450714111
0.189189195632935 0.668996572494507
0.194194197654724 0.651582479476929
0.201201200485229 0.624621152877808
0.210210204124451 0.590617895126343
0.218218207359314 0.562507271766663
0.225225210189819 0.539826631546021
0.232232213020325 0.519019603729248
0.240240216255188 0.497146844863892
0.259259223937988 0.447855710983276
0.269269227981567 0.421842098236084
0.275275230407715 0.40479850769043
0.281281232833862 0.385802030563354
0.294294357299805 0.342782020568848
0.298298358917236 0.331802248954773
0.302302360534668 0.322228670120239
0.307307243347168 0.311720371246338
0.317317247390747 0.291080474853516
0.321321249008179 0.281247138977051
0.3253253698349 0.269577980041504
0.329329371452332 0.255618810653687
0.333333373069763 0.238967299461365
0.337337374687195 0.219204068183899
0.341341376304626 0.196282863616943
0.346346378326416 0.163767099380493
0.352352380752563 0.120021104812622
0.359359383583069 0.063875675201416
0.36836838722229 -0.0138924121856689
0.377377390861511 -0.0913578271865845
0.381381392478943 -0.120585322380066
0.385385394096375 -0.144735336303711
0.388388395309448 -0.159780979156494
0.391391396522522 -0.172409772872925
0.394394397735596 -0.182797074317932
0.397397398948669 -0.191105008125305
0.400400400161743 -0.197510242462158
0.403403401374817 -0.202400326728821
0.406406402587891 -0.206261992454529
0.412412405014038 -0.212689876556396
0.41641640663147 -0.217159032821655
0.419419407844543 -0.221158504486084
0.423423409461975 -0.227444648742676
0.438438415527344 -0.252565383911133
0.441441416740417 -0.256349086761475
0.444444417953491 -0.259252071380615
0.446446418762207 -0.260595560073853
0.448448419570923 -0.261392116546631
0.450450420379639 -0.261576294898987
0.452452421188354 -0.261088490486145
0.455455422401428 -0.259380459785461
0.461461424827576 -0.255516290664673
0.463463425636292 -0.254970908164978
0.465465426445007 -0.255245208740234
0.467467427253723 -0.256555557250977
0.469469428062439 -0.258829355239868
0.471471428871155 -0.261922597885132
0.474474430084229 -0.267788767814636
0.47847843170166 -0.277161836624146
0.489489555358887 -0.303988933563232
0.494494438171387 -0.314296126365662
0.498498439788818 -0.32129180431366
0.501501560211182 -0.3256756067276
0.504504442214966 -0.329215526580811
0.507507562637329 -0.331810235977173
0.509509563446045 -0.332961559295654
0.511511564254761 -0.33361029624939
0.513513565063477 -0.333720564842224
0.515515565872192 -0.33325469493866
0.517517566680908 -0.332172989845276
0.519519567489624 -0.330434083938599
0.52152156829834 -0.327994346618652
0.523523569107056 -0.32480800151825
0.525525569915771 -0.320827007293701
0.528528451919556 -0.313254475593567
0.531531572341919 -0.30359935760498
0.534534454345703 -0.291667103767395
0.537537574768066 -0.27726674079895
0.540540456771851 -0.260413885116577
0.544544458389282 -0.234391093254089
0.549549579620361 -0.197452664375305
0.556556582450867 -0.145305156707764
0.55955958366394 -0.126355648040771
0.562562584877014 -0.110867977142334
0.565565586090088 -0.0985673666000366
0.568568587303162 -0.0889595746994019
0.571571588516235 -0.0815105438232422
0.574574589729309 -0.0757313966751099
0.577577590942383 -0.0713534355163574
0.580580592155457 -0.0682505369186401
0.582582592964172 -0.0668635368347168
0.584584593772888 -0.0660061836242676
0.586586594581604 -0.0656669139862061
0.58858859539032 -0.065834641456604
0.590590596199036 -0.0665000677108765
0.592592597007751 -0.0676543712615967
0.595595598220825 -0.0702869892120361
0.598598599433899 -0.073982834815979
0.601601600646973 -0.0786592960357666
0.606606602668762 -0.0877442359924316
0.61261260509491 -0.0986448526382446
0.615615606307983 -0.103158950805664
0.618618607521057 -0.106685280799866
0.620620608329773 -0.108419299125671
0.622622609138489 -0.109610438346863
0.624624609947205 -0.110214710235596
0.62662661075592 -0.110186576843262
0.628628611564636 -0.109478712081909
0.630630612373352 -0.108042359352112
0.632632613182068 -0.105826377868652
0.634634613990784 -0.102813720703125
0.637637615203857 -0.0970830917358398
0.641641616821289 -0.0880080461502075
0.648648619651794 -0.0716788768768311
0.651651620864868 -0.0658646821975708
0.654654741287231 -0.0614113807678223
0.656656742095947 -0.0592638254165649
0.658658742904663 -0.0578022003173828
0.660660743713379 -0.057034969329834
0.662662744522095 -0.0569251775741577
0.664664745330811 -0.0574295520782471
0.666666746139526 -0.0585062503814697
0.668668746948242 -0.0601147413253784
0.671671628952026 -0.0634430646896362
0.67467474937439 -0.0678616762161255
0.677677631378174 -0.0734623670578003
0.680680751800537 -0.0803031921386719
0.684684753417969 -0.0911204814910889
0.689689636230469 -0.106782674789429
0.695695638656616 -0.127673029899597
0.706706762313843 -0.166477203369141
0.710710763931274 -0.178759217262268
0.714714765548706 -0.189166069030762
0.71771764755249 -0.195635557174683
0.720720767974854 -0.200918078422546
0.723723649978638 -0.204967498779297
0.726726770401001 -0.207755088806152
0.729729652404785 -0.209503769874573
0.732732772827148 -0.210579752922058
0.740740776062012 -0.21290922164917
0.743743658065796 -0.214535117149353
0.746746778488159 -0.216816782951355
0.749749660491943 -0.219790935516357
0.752752780914307 -0.223486304283142
0.756756782531738 -0.229363799095154
0.761761784553528 -0.237848997116089
0.765765786170959 -0.245657205581665
0.769769787788391 -0.254546403884888
0.774774789810181 -0.267038345336914
0.791791796684265 -0.311409473419189
0.810810804367065 -0.357046008110046
0.816816806793213 -0.369785785675049
0.820820808410645 -0.376771569252014
0.823823809623718 -0.380987882614136
0.826826810836792 -0.384428381919861
0.829829812049866 -0.387186050415039
0.832832813262939 -0.389232873916626
0.834834814071655 -0.390098690986633
0.837837815284729 -0.390604734420776
0.840840816497803 -0.390297651290894
0.843843817710876 -0.389298558235168
0.84684681892395 -0.38772451877594
0.850850820541382 -0.384922862052917
0.855855941772461 -0.380638957023621
0.867867946624756 -0.369164109230042
0.873873949050903 -0.363811492919922
0.877877950668335 -0.36099898815155
0.881881952285767 -0.358974099159241
0.885885953903198 -0.35763680934906
0.88988995552063 -0.356890916824341
0.89489483833313 -0.35663902759552
0.899899959564209 -0.356956720352173
0.905905961990356 -0.357961416244507
0.91391396522522 -0.359895944595337
0.917917966842651 -0.361600160598755
0.925925970077515 -0.366098046302795
0.929929971694946 -0.368010640144348
0.93293285369873 -0.368926048278809
0.935935974121094 -0.369176387786865
0.93793797492981 -0.368872761726379
0.939939975738525 -0.368120074272156
0.941941976547241 -0.366854071617126
0.943943977355957 -0.365021586418152
0.946946859359741 -0.361249327659607
0.949949979782104 -0.356357097625732
0.952952980995178 -0.35045862197876
0.95695698261261 -0.341225862503052
0.964964985847473 -0.320556402206421
0.991991996765137 -0.250264883041382
1 -0.230629563331604
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.262959957122803
0.00600600242614746 0.293045878410339
0.0120120048522949 0.326568007469177
0.0180180072784424 0.363694906234741
0.0250250101089478 0.410762190818787
0.045045018196106 0.548720479011536
0.0490490198135376 0.571627378463745
0.0520520210266113 0.585860013961792
0.056056022644043 0.601213097572327
0.0640640258789062 0.628287315368652
0.0700700283050537 0.646951675415039
0.0760760307312012 0.663447856903076
0.0830830335617065 0.680762648582458
0.0920920372009277 0.701229810714722
0.11011016368866 0.740509271621704
0.113113164901733 0.745514512062073
0.117117166519165 0.750923871994019
0.121121168136597 0.755290746688843
0.12412416934967 0.757915735244751
0.127127170562744 0.759832620620728
0.130130171775818 0.760925531387329
0.147147178649902 0.764523267745972
0.150150179862976 0.764090180397034
0.15315318107605 0.762754678726196
0.156156182289124 0.760524272918701
0.159159183502197 0.757412910461426
0.162162184715271 0.753424167633057
0.165165185928345 0.748551726341248
0.168168187141418 0.742778420448303
0.17217218875885 0.733630657196045
0.176176190376282 0.722738265991211
0.180180191993713 0.709973454475403
0.185185194015503 0.691458463668823
0.192192196846008 0.662567615509033
0.204204201698303 0.612581014633179
0.211211204528809 0.586365938186646
0.218218207359314 0.562357187271118
0.226226210594177 0.537042260169983
0.234234213829041 0.513367414474487
0.242242217063904 0.491534352302551
0.254254221916199 0.460795164108276
0.266266226768494 0.42977249622345
0.269269227981567 0.420218467712402
0.274274230003357 0.401676893234253
0.281281232833862 0.375591039657593
0.284284353256226 0.366213917732239
0.28728723526001 0.358680009841919
0.289289236068726 0.354829549789429
0.291291236877441 0.352022051811218
0.293293237686157 0.35031270980835
0.295295238494873 0.34959888458252
0.297297239303589 0.349739551544189
0.299299240112305 0.350595235824585
0.301301240921021 0.352028012275696
0.304304361343384 0.354958772659302
0.314314365386963 0.365947246551514
0.316316366195679 0.367337822914124
0.318318367004395 0.368133068084717
0.32032036781311 0.368189573287964
0.322322368621826 0.367362022399902
0.324324369430542 0.365501999855042
0.326326370239258 0.362458467483521
0.328328371047974 0.358078718185425
0.330330371856689 0.352271199226379
0.332332372665405 0.345016241073608
0.335335373878479 0.331377029418945
0.338338375091553 0.314403057098389
0.341341376304626 0.294290065765381
0.345345377922058 0.263032913208008
0.34934937953949 0.227014303207397
0.353353381156921 0.186203360557556
0.359359383583069 0.1176518201828
0.37337338924408 -0.0473847389221191
0.377377390861511 -0.0883315801620483
0.381381392478943 -0.123454928398132
0.385385394096375 -0.152395963668823
0.389389395713806 -0.176100492477417
0.393393397331238 -0.19551956653595
0.397397398948669 -0.211558938026428
0.401401400566101 -0.225070118904114
0.405405402183533 -0.236512303352356
0.409409403800964 -0.245975494384766
0.412412405014038 -0.251806139945984
0.415415406227112 -0.256566166877747
0.418418407440186 -0.260260820388794
0.421421408653259 -0.262887716293335
0.424424409866333 -0.26447868347168
0.427427411079407 -0.265295624732971
0.431431412696838 -0.265722036361694
0.43543541431427 -0.265650868415833
0.44044041633606 -0.264969944953918
0.445445418357849 -0.263735294342041
0.451451420783997 -0.261646628379822
0.456456422805786 -0.25939953327179
0.464464426040649 -0.255439519882202
0.466466426849365 -0.255423784255981
0.468468427658081 -0.256157159805298
0.471471428871155 -0.258214235305786
0.479479551315308 -0.264581203460693
0.482482433319092 -0.265898466110229
0.484484434127808 -0.266295194625854
0.486486434936523 -0.26627504825592
0.488488435745239 -0.265811324119568
0.491491556167603 -0.264355421066284
0.494494438171387 -0.262227535247803
0.500500440597534 -0.25702702999115
0.508508443832397 -0.249564290046692
0.513513565063477 -0.244249939918518
0.518518447875977 -0.238050699234009
0.522522449493408 -0.232220411300659
0.52652645111084 -0.225435972213745
0.530530452728271 -0.217546701431274
0.534534454345703 -0.208387017250061
0.538538455963135 -0.197774410247803
0.542542457580566 -0.185508251190186
0.548548460006714 -0.164553642272949
0.554554581642151 -0.143821239471436
0.558558583259583 -0.132101774215698
0.561561584472656 -0.125140070915222
0.56456458568573 -0.119655132293701
0.567567586898804 -0.1153963804245
0.570570588111877 -0.112119674682617
0.573573589324951 -0.109584927558899
0.577577590942383 -0.106950402259827
0.586586594581604 -0.101444840431213
0.593593597412109 -0.0965633392333984
0.596596598625183 -0.0951755046844482
0.599599599838257 -0.0943819284439087
0.602602601051331 -0.094111442565918
0.606606602668762 -0.0944454669952393
0.610610604286194 -0.0954275131225586
0.615615606307983 -0.0973305702209473
0.622622609138489 -0.100722551345825
0.632632613182068 -0.106098771095276
0.635635614395142 -0.108401536941528
0.639639616012573 -0.112202644348145
0.6506507396698 -0.123205780982971
0.653653621673584 -0.12535834312439
0.656656742095947 -0.126895189285278
0.659659624099731 -0.127885103225708
0.663663625717163 -0.128475666046143
0.667667627334595 -0.128376483917236
0.671671628952026 -0.127735257148743
0.676676750183105 -0.126383900642395
0.685685634613037 -0.12318229675293
0.692692756652832 -0.120855093002319
0.694694757461548 -0.120640635490417
0.696696758270264 -0.120877027511597
0.698698759078979 -0.121544718742371
0.701701641082764 -0.123301267623901
0.704704761505127 -0.125893712043762
0.707707643508911 -0.12924587726593
0.711711645126343 -0.134772419929504
0.715715646743774 -0.141355991363525
0.720720767974854 -0.150832414627075
0.726726770401001 -0.163642287254333
0.734734773635864 -0.18234646320343
0.753753781318665 -0.227675437927246
0.763763785362244 -0.249174118041992
0.782782793045044 -0.289618730545044
0.788788795471191 -0.303913235664368
0.806806802749634 -0.348349332809448
0.812812805175781 -0.36188530921936
0.817817807197571 -0.371738195419312
0.821821808815002 -0.378236889839172
0.824824810028076 -0.382193088531494
0.82782781124115 -0.385353803634644
0.830830812454224 -0.387720346450806
0.834834814071655 -0.389953136444092
0.839839816093445 -0.392003178596497
0.842842817306519 -0.392736196517944
0.845845818519592 -0.392861008644104
0.847847819328308 -0.392507553100586
0.849849820137024 -0.391733646392822
0.851851940155029 -0.39047646522522
0.854854822158813 -0.387619018554688
0.858858823776245 -0.382538080215454
0.873873949050903 -0.362149357795715
0.876876831054688 -0.359219074249268
0.879879951477051 -0.357109904289246
0.882882833480835 -0.355790376663208
0.885885953903198 -0.355151772499084
0.888888835906982 -0.355069398880005
0.892892837524414 -0.35556697845459
0.907907962799072 -0.358190178871155
0.911911964416504 -0.358029961585999
0.917917966842651 -0.357133150100708
0.926926851272583 -0.355787396430969
0.930930852890015 -0.355727672576904
0.934934854507446 -0.356284976005554
0.94294285774231 -0.358121871948242
0.944944858551025 -0.358003735542297
0.946946859359741 -0.357376217842102
0.948948860168457 -0.356062889099121
0.950950980186462 -0.353843927383423
0.952952980995178 -0.350494742393494
0.954954981803894 -0.345787405967712
0.95695698261261 -0.33957040309906
0.959959983825684 -0.327800512313843
0.963963985443115 -0.308807611465454
0.9809809923172 -0.222404599189758
0.985985994338989 -0.201664447784424
0.990990996360779 -0.183522939682007
0.996996998786926 -0.163976788520813
1 -0.154994368553162
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.326146721839905
0.00700700283050537 0.359577417373657
0.0140140056610107 0.396143674850464
0.0340340137481689 0.503648281097412
0.0410410165786743 0.53813624382019
0.0470470190048218 0.565207958221436
0.0530530214309692 0.589603662490845
0.0590590238571167 0.611424088478088
0.0660660266876221 0.634605646133423
0.0720720291137695 0.652629137039185
0.078078031539917 0.668921947479248
0.0840840339660645 0.683704853057861
0.0900900363922119 0.697178602218628
0.0970971584320068 0.711422681808472
0.114114165306091 0.743865847587585
0.118118166923523 0.750487446784973
0.121121168136597 0.75461483001709
0.12412416934967 0.757769346237183
0.126126170158386 0.759256362915039
0.128128170967102 0.76022744178772
0.131131172180176 0.760890960693359
0.13413417339325 0.761547327041626
0.136136174201965 0.762537002563477
0.138138175010681 0.764136791229248
0.141141176223755 0.767456531524658
0.145145177841187 0.773020267486572
0.15315318107605 0.784700870513916
0.156156182289124 0.78809666633606
0.158158183097839 0.78974461555481
0.160160183906555 0.79075813293457
0.162162184715271 0.791013240814209
0.164164185523987 0.790382266044617
0.166166186332703 0.788740396499634
0.168168187141418 0.786024570465088
0.170170187950134 0.782217144966125
0.17217218875885 0.777299165725708
0.175175189971924 0.767869472503662
0.178178191184998 0.756135821342468
0.182182192802429 0.737328290939331
0.186186194419861 0.715510964393616
0.192192196846008 0.678709745407104
0.199199199676514 0.635698318481445
0.202202200889587 0.619838356971741
0.206206202507019 0.602255344390869
0.210210204124451 0.587603569030762
0.216216206550598 0.568422317504883
0.236236214637756 0.507676839828491
0.24424421787262 0.486080765724182
0.259259223937988 0.448012113571167
0.268268227577209 0.424323558807373
0.274274230003357 0.406896829605103
0.28228235244751 0.381529688835144
0.292292356491089 0.348183870315552
0.297297239303589 0.329259634017944
0.304304361343384 0.30016028881073
0.313313245773315 0.26296603679657
0.324324369430542 0.21869945526123
0.329329371452332 0.195804476737976
0.334334373474121 0.170049428939819
0.340340375900269 0.13610303401947
0.348348379135132 0.0872435569763184
0.380380392074585 -0.112825751304626
0.388388395309448 -0.158287048339844
0.394394397735596 -0.189568877220154
0.399399399757385 -0.21297550201416
0.403403401374817 -0.229513764381409
0.407407402992249 -0.243807911872864
0.410410404205322 -0.252887010574341
0.413413405418396 -0.260415315628052
0.41641640663147 -0.266252517700195
0.418418407440186 -0.269134521484375
0.420420408248901 -0.271231770515442
0.422422409057617 -0.272633790969849
0.424424409866333 -0.273429870605469
0.426426410675049 -0.273707509040833
0.429429411888123 -0.273338794708252
0.432432413101196 -0.272279739379883
0.437437415122986 -0.269733190536499
0.448448419570923 -0.263641238212585
0.452452421188354 -0.260711431503296
0.458458423614502 -0.256065368652344
0.460460424423218 -0.255043983459473
0.462462425231934 -0.254542708396912
0.464464426040649 -0.254711151123047
0.466466426849365 -0.255636096000671
0.468468427658081 -0.257278800010681
0.471471428871155 -0.260836601257324
0.475475549697876 -0.26701021194458
0.486486434936523 -0.285250186920166
0.489489555358887 -0.288744211196899
0.492492437362671 -0.291156768798828
0.494494438171387 -0.292162895202637
0.496496438980103 -0.292684316635132
0.498498439788818 -0.29271674156189
0.500500440597534 -0.292254090309143
0.50250244140625 -0.29128885269165
0.504504442214966 -0.289811849594116
0.506506443023682 -0.287812352180481
0.509509563446045 -0.283805251121521
0.512512445449829 -0.278544425964355
0.515515565872192 -0.27200174331665
0.519519567489624 -0.261478185653687
0.523523569107056 -0.249204039573669
0.528528451919556 -0.231875538825989
0.534534454345703 -0.208928942680359
0.546546459197998 -0.162347793579102
0.550550580024719 -0.149011373519897
0.553553581237793 -0.140755653381348
0.555555582046509 -0.136435866355896
0.557557582855225 -0.133285999298096
0.55955958366394 -0.131491422653198
0.560560584068298 -0.1311115026474
0.562562584877014 -0.13126277923584
0.56456458568573 -0.132455348968506
0.566566586494446 -0.134482622146606
0.56956958770752 -0.138640761375427
0.581581592559814 -0.157229423522949
0.584584593772888 -0.160281658172607
0.587587594985962 -0.162423491477966
0.590590596199036 -0.163703918457031
0.593593597412109 -0.164166331291199
0.596596598625183 -0.163848161697388
0.599599599838257 -0.162781357765198
0.602602601051331 -0.160992980003357
0.605605602264404 -0.158504843711853
0.608608603477478 -0.155333518981934
0.61261260509491 -0.150062561035156
0.616616606712341 -0.14361310005188
0.620620608329773 -0.135985612869263
0.624624609947205 -0.127165555953979
0.628628611564636 -0.117123961448669
0.633633613586426 -0.102791428565979
0.643643617630005 -0.0727790594100952
0.647647619247437 -0.0631415843963623
0.6506507396698 -0.0574566125869751
0.653653621673584 -0.0531933307647705
0.6556556224823 -0.0511282682418823
0.657657623291016 -0.0496760606765747
0.659659624099731 -0.0488308668136597
0.661661624908447 -0.0485844612121582
0.663663625717163 -0.0489263534545898
0.665665626525879 -0.0498476028442383
0.667667627334595 -0.0513403415679932
0.669669628143311 -0.0533978939056396
0.672672748565674 -0.0575323104858398
0.675675630569458 -0.0629140138626099
0.678678750991821 -0.0695366859436035
0.681681632995605 -0.0774006843566895
0.685685634613037 -0.0898289680480957
0.689689636230469 -0.104398012161255
0.695695638656616 -0.12893545627594
0.707707643508911 -0.179044842720032
0.711711645126343 -0.193570971488953
0.715715646743774 -0.205847859382629
0.718718767166138 -0.213142156600952
0.721721649169922 -0.218576788902283
0.723723649978638 -0.221184611320496
0.725725650787354 -0.223009347915649
0.727727651596069 -0.224136352539062
0.729729652404785 -0.224670767784119
0.731731653213501 -0.22471809387207
0.734734773635864 -0.224106550216675
0.739739656448364 -0.222151041030884
0.743743658065796 -0.220690608024597
0.746746778488159 -0.220205783843994
0.748748779296875 -0.220370054244995
0.750750780105591 -0.221058487892151
0.752752780914307 -0.222404956817627
0.754754781723022 -0.224393844604492
0.757757782936096 -0.228457093238831
0.76076078414917 -0.233649730682373
0.764764785766602 -0.242013096809387
0.769769787788391 -0.254183530807495
0.777777791023254 -0.275694370269775
0.785785794258118 -0.296789884567261
0.80880880355835 -0.353183150291443
0.813813805580139 -0.364117980003357
0.817817807197571 -0.371792316436768
0.821821808815002 -0.378207564353943
0.825825810432434 -0.383312940597534
0.828828811645508 -0.386316657066345
0.831831812858582 -0.388600468635559
0.834834814071655 -0.390016436576843
0.836836814880371 -0.39038872718811
0.838838815689087 -0.390295624732971
0.841841816902161 -0.389405012130737
0.844844818115234 -0.387779712677002
0.848848819732666 -0.384783267974854
0.854854822158813 -0.379347205162048
0.861861944198608 -0.373146772384644
0.867867946624756 -0.368677020072937
0.875875949859619 -0.363512277603149
0.881881952285767 -0.360348105430603
0.886886835098267 -0.358380556106567
0.890890836715698 -0.357341647148132
0.89489483833313 -0.356848478317261
0.898898839950562 -0.356962442398071
0.908908843994141 -0.358095407485962
0.912912845611572 -0.357527732849121
0.91891884803772 -0.355937361717224
0.925925970077515 -0.354176759719849
0.929929971694946 -0.353784322738647
0.93293285369873 -0.353999495506287
0.94294285774231 -0.35562002658844
0.944944858551025 -0.355299592018127
0.946946859359741 -0.35456371307373
0.948948860168457 -0.353338718414307
0.950950980186462 -0.351549386978149
0.952952980995178 -0.349124073982239
0.955955982208252 -0.344331979751587
0.958958983421326 -0.338372707366943
0.962962985038757 -0.32904851436615
0.967967987060547 -0.315799474716187
0.988988995552063 -0.257669687271118
0.998998999595642 -0.231943845748901
1 -0.229459881782532
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.536188840866089
0.00500500202178955 0.548993468284607
0.00900900363922119 0.5577632188797
0.0120120048522949 0.563323497772217
0.0150150060653687 0.567887544631958
0.0180180072784424 0.571333169937134
0.0200200080871582 0.572943925857544
0.022022008895874 0.573957204818726
0.0240240097045898 0.57437264919281
0.0260260105133057 0.574293851852417
0.0290290117263794 0.573506116867065
0.0390390157699585 0.569770812988281
0.0410410165786743 0.569755792617798
0.0430430173873901 0.5703125
0.045045018196106 0.571602582931519
0.0470470190048218 0.573859930038452
0.0490490198135376 0.577336072921753
0.0510510206222534 0.582240104675293
0.0540540218353271 0.592170715332031
0.0640640258789062 0.628617525100708
0.0700700283050537 0.646963834762573
0.0750750303268433 0.660629272460938
0.0820820331573486 0.677848100662231
0.107107162475586 0.73607063293457
0.111111164093018 0.743544220924377
0.114114165306091 0.748132467269897
0.117117166519165 0.751906871795654
0.121121168136597 0.755874156951904
0.125125169754028 0.758853316307068
0.12912917137146 0.761063575744629
0.131131172180176 0.76180624961853
0.133133172988892 0.762036085128784
0.135135173797607 0.761510610580444
0.137137174606323 0.760034561157227
0.139139175415039 0.757611989974976
0.141141176223755 0.754294633865356
0.144144177436829 0.74774694442749
0.147147178649902 0.73960268497467
0.15315318107605 0.720981121063232
0.159159183502197 0.702932834625244
0.163163185119629 0.69240665435791
0.167167186737061 0.683359384536743
0.171171188354492 0.67570972442627
0.176176190376282 0.667585134506226
0.183183193206787 0.657622933387756
0.190190196037292 0.647417306900024
0.194194197654724 0.640476703643799
0.197197198867798 0.634315252304077
0.200200200080872 0.627058982849121
0.203203201293945 0.618404388427734
0.207207202911377 0.604839563369751
0.214214205741882 0.578182697296143
0.221221208572388 0.552033066749573
0.226226210594177 0.53567099571228
0.231231212615967 0.521362543106079
0.242242217063904 0.492502212524414
0.271271228790283 0.417563915252686
0.277277231216431 0.402789115905762
0.281281232833862 0.391301035881042
0.285285234451294 0.37760853767395
0.289289236068726 0.361175537109375
0.292292356491089 0.34662401676178
0.296296358108521 0.324257254600525
0.302302360534668 0.286899566650391
0.3113112449646 0.230891942977905
0.316316366195679 0.203912854194641
0.322322368621826 0.175272583961487
0.335335373878479 0.11523962020874
0.342342376708984 0.0792512893676758
0.356356382369995 0.00331783294677734
0.366366386413574 -0.0493165254592896
0.372372388839722 -0.0781322717666626
0.377377390861511 -0.0992987155914307
0.381381392478943 -0.113734126091003
0.385385394096375 -0.126064777374268
0.389389395713806 -0.136747360229492
0.394394397735596 -0.148242831230164
0.399399399757385 -0.158190488815308
0.405405402183533 -0.168819308280945
0.421421408653259 -0.196378707885742
0.426426410675049 -0.20654022693634
0.431431412696838 -0.218233585357666
0.437437415122986 -0.234111428260803
0.442442417144775 -0.247124195098877
0.445445418357849 -0.253678917884827
0.447447419166565 -0.257167339324951
0.449449419975281 -0.259751796722412
0.451451420783997 -0.261250853538513
0.453453421592712 -0.261557817459106
0.455455422401428 -0.26093590259552
0.458458423614502 -0.259004831314087
0.462462425231934 -0.256257057189941
0.464464426040649 -0.255382299423218
0.466466426849365 -0.255132913589478
0.468468427658081 -0.25558078289032
0.470470428466797 -0.256651163101196
0.472472429275513 -0.258264064788818
0.475475549697876 -0.261528134346008
0.479479551315308 -0.267047882080078
0.486486434936523 -0.278181195259094
0.491491556167603 -0.285731792449951
0.494494438171387 -0.289511203765869
0.49749755859375 -0.292387008666992
0.499499559402466 -0.293624639511108
0.501501560211182 -0.29422926902771
0.503503561019897 -0.294146060943604
0.505505561828613 -0.29331910610199
0.507507562637329 -0.291740655899048
0.509509563446045 -0.289467692375183
0.512512445449829 -0.284886360168457
0.515515565872192 -0.279068112373352
0.519519567489624 -0.269641041755676
0.523523569107056 -0.258564710617065
0.528528451919556 -0.242802977561951
0.535535573959351 -0.218363046646118
0.548548460006714 -0.170450448989868
0.560560584068298 -0.12397289276123
0.568568587303162 -0.0932660102844238
0.573573589324951 -0.0763716697692871
0.577577590942383 -0.0649788379669189
0.580580592155457 -0.0580183267593384
0.58358359336853 -0.0524816513061523
0.586586594581604 -0.0482900142669678
0.589589595794678 -0.045369029045105
0.591591596603394 -0.0440938472747803
0.593593597412109 -0.0433343648910522
0.595595598220825 -0.043073296546936
0.597597599029541 -0.0432941913604736
0.599599599838257 -0.0439820289611816
0.601601600646973 -0.0451227426528931
0.604604601860046 -0.0476541519165039
0.60760760307312 -0.0511348247528076
0.610610604286194 -0.055508017539978
0.614614605903625 -0.062563419342041
0.618618607521057 -0.0708117485046387
0.623623609542847 -0.0824713706970215
0.630630612373352 -0.100590825080872
0.640640616416931 -0.127049446105957
0.644644618034363 -0.135983347892761
0.648648619651794 -0.143593549728394
0.652652740478516 -0.149763941764832
0.6556556224823 -0.153388500213623
0.658658742904663 -0.156103372573853
0.661661624908447 -0.157857179641724
0.663663625717163 -0.158464312553406
0.665665626525879 -0.158600091934204
0.667667627334595 -0.158244371414185
0.669669628143311 -0.157375812530518
0.671671628952026 -0.155978918075562
0.67467474937439 -0.152979969978333
0.677677631378174 -0.149067044258118
0.681681632995605 -0.142750263214111
0.686686754226685 -0.13368821144104
0.695695638656616 -0.116974949836731
0.699699640274048 -0.110905408859253
0.702702760696411 -0.107484817504883
0.704704761505127 -0.105911612510681
0.706706762313843 -0.105010032653809
0.708708763122559 -0.104835271835327
0.710710763931274 -0.105379223823547
0.71271276473999 -0.10662853717804
0.714714765548706 -0.108571290969849
0.716716766357422 -0.111197233200073
0.719719648361206 -0.116398334503174
0.722722768783569 -0.123093605041504
0.725725650787354 -0.131264925003052
0.729729652404785 -0.144201278686523
0.734734773635864 -0.162578582763672
0.746746778488159 -0.207987785339355
0.750750780105591 -0.220787525177002
0.754754781723022 -0.231335878372192
0.758758783340454 -0.240097522735596
0.764764785766602 -0.25143027305603
0.772772789001465 -0.266587734222412
0.777777791023254 -0.277284860610962
0.783783793449402 -0.291761875152588
0.810810804367065 -0.357623100280762
0.815815806388855 -0.368066430091858
0.819819808006287 -0.375165820121765
0.823823809623718 -0.380920648574829
0.826826810836792 -0.384398460388184
0.829829812049866 -0.387198448181152
0.832832813262939 -0.389232873916626
0.834834814071655 -0.390028476715088
0.836836814880371 -0.390276193618774
0.838838815689087 -0.389975786209106
0.840840816497803 -0.389212131500244
0.843843817710876 -0.387387275695801
0.847847819328308 -0.384131193161011
0.856856822967529 -0.376426696777344
0.863863945007324 -0.371412754058838
0.882882833480835 -0.35880184173584
0.886886835098267 -0.357364416122437
0.890890836715698 -0.356657385826111
0.89489483833313 -0.356552958488464
0.899899959564209 -0.357069969177246
0.908908843994141 -0.358270645141602
0.915915966033936 -0.358181238174438
0.924924850463867 -0.357565522193909
0.930930852890015 -0.35655951499939
0.94294285774231 -0.353734374046326
0.946946859359741 -0.352122783660889
0.949949979782104 -0.350364565849304
0.952952980995178 -0.347968220710754
0.955955982208252 -0.344781756401062
0.959959983825684 -0.339489340782166
0.964964985847473 -0.331708908081055
0.969969987869263 -0.322879791259766
0.976976990699768 -0.309185028076172
0.985985994338989 -0.290042042732239
1 -0.258683562278748
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.554629683494568
0.00400400161743164 0.562530517578125
0.00700700283050537 0.567339062690735
0.0100100040435791 0.571057558059692
0.0120120048522949 0.572867155075073
0.0140140056610107 0.574093580245972
0.0160160064697266 0.574693918228149
0.0180180072784424 0.574679613113403
0.0200200080871582 0.574156045913696
0.0230230093002319 0.572662353515625
0.0280280113220215 0.569202184677124
0.0320320129394531 0.566533088684082
0.0350350141525269 0.565148830413818
0.0370370149612427 0.564718723297119
0.0390390157699585 0.564806699752808
0.0410410165786743 0.565519094467163
0.0430430173873901 0.56696343421936
0.045045018196106 0.569247722625732
0.0470470190048218 0.572481632232666
0.0490490198135376 0.576775550842285
0.0510510206222534 0.582242488861084
0.0540540218353271 0.59252142906189
0.0620620250701904 0.621737003326416
0.0680680274963379 0.640801906585693
0.0770770311355591 0.667060971260071
0.0820820331573486 0.680328845977783
0.0870870351791382 0.691896319389343
0.0920920372009277 0.701684951782227
0.102102041244507 0.71918523311615
0.120120167732239 0.751057386398315
0.12412416934967 0.756513118743896
0.127127170562744 0.759637594223022
0.12912917137146 0.761126518249512
0.131131172180176 0.762029051780701
0.133133172988892 0.762219190597534
0.135135173797607 0.76156747341156
0.137137174606323 0.759975910186768
0.139139175415039 0.757482767105103
0.141141176223755 0.754158020019531
0.144144177436829 0.747770547866821
0.14814817905426 0.737256288528442
0.155155181884766 0.716290950775146
0.164164185523987 0.689823627471924
0.169169187545776 0.676783323287964
0.173173189163208 0.667761445045471
0.17717719078064 0.660325407981873
0.180180191993713 0.655863165855408
0.183183193206787 0.652322292327881
0.19119119644165 0.643816232681274
0.194194197654724 0.639468908309937
0.197197198867798 0.633977890014648
0.200200200080872 0.627058982849121
0.203203201293945 0.618457555770874
0.207207202911377 0.60478138923645
0.214214205741882 0.577954053878784
0.22022020816803 0.555835485458374
0.226226210594177 0.536554336547852
0.233233213424683 0.516165614128113
0.243243217468262 0.489077210426331
0.257257223129272 0.453122019767761
0.267267227172852 0.427010297775269
0.273273229598999 0.409039258956909
0.300300359725952 0.32317852973938
0.304304361343384 0.308128356933594
0.308308362960815 0.291172027587891
0.313313245773315 0.26710844039917
0.318318367004395 0.239809632301331
0.323323249816895 0.209256172180176
0.329329371452332 0.168848991394043
0.339339375495911 0.0967539548873901
0.34934937953949 0.0255188941955566
0.354354381561279 -0.0064769983291626
0.358358383178711 -0.0291271209716797
0.362362384796143 -0.0487614870071411
0.366366386413574 -0.0653457641601562
0.370370388031006 -0.0794636011123657
0.376376390457153 -0.0980247259140015
0.384384393692017 -0.122494220733643
0.389389395713806 -0.139591574668884
0.395395398139954 -0.162633657455444
0.412412405014038 -0.230257391929626
0.41641640663147 -0.243713617324829
0.420420408248901 -0.255141735076904
0.423423409461975 -0.262075424194336
0.426426410675049 -0.267502188682556
0.428428411483765 -0.270256400108337
0.43043041229248 -0.272298097610474
0.432432413101196 -0.273608922958374
0.434434413909912 -0.274210333824158
0.436436414718628 -0.274157881736755
0.438438415527344 -0.273509502410889
0.44044041633606 -0.272333145141602
0.443443417549133 -0.269779086112976
0.453453421592712 -0.260240793228149
0.457457423210144 -0.25798487663269
0.462462425231934 -0.255960941314697
0.469469428062439 -0.253741979598999
0.473473429679871 -0.252922296524048
0.476476430892944 -0.252735137939453
0.479479551315308 -0.253049969673157
0.482482433319092 -0.253955841064453
0.485485553741455 -0.255505800247192
0.488488435745239 -0.257752776145935
0.491491556167603 -0.260690450668335
0.496496438980103 -0.266566276550293
0.504504442214966 -0.276100993156433
0.507507562637329 -0.278942584991455
0.510510444641113 -0.281010389328003
0.512512445449829 -0.281857967376709
0.514514446258545 -0.282215237617493
0.516516447067261 -0.282023787498474
0.518518447875977 -0.281223773956299
0.520520448684692 -0.279753923416138
0.522522449493408 -0.277566432952881
0.524524450302124 -0.274631023406982
0.52652645111084 -0.270918726921082
0.529529571533203 -0.263882517814636
0.532532453536987 -0.25510311126709
0.535535573959351 -0.244591116905212
0.539539575576782 -0.227893829345703
0.544544458389282 -0.203513860702515
0.558558583259583 -0.132154822349548
0.561561584472656 -0.120579719543457
0.56456458568573 -0.111151099205017
0.567567586898804 -0.10366678237915
0.570570588111877 -0.0979341268539429
0.573573589324951 -0.0937690734863281
0.575575590133667 -0.0917760133743286
0.577577590942383 -0.0903507471084595
0.579579591751099 -0.0894441604614258
0.581581592559814 -0.0890079736709595
0.58358359336853 -0.0889952182769775
0.586586594581604 -0.089668869972229
0.589589595794678 -0.0910385847091675
0.593593597412109 -0.0936887264251709
0.598598599433899 -0.0978488922119141
0.609609603881836 -0.107722640037537
0.61261260509491 -0.109516263008118
0.615615606307983 -0.110596537590027
0.618618607521057 -0.111017823219299
0.621621608734131 -0.110840439796448
0.624624609947205 -0.110120534896851
0.627627611160278 -0.108910441398621
0.63163161277771 -0.106619000434875
0.635635614395142 -0.103668332099915
0.649649620056152 -0.0925300121307373
0.652652740478516 -0.0909343957901001
0.6556556224823 -0.0899419784545898
0.658658742904663 -0.0897020101547241
0.661661624908447 -0.0903059244155884
0.664664745330811 -0.0916646718978882
0.667667627334595 -0.0936583280563354
0.671671628952026 -0.0971025228500366
0.676676750183105 -0.10228955745697
0.691691637039185 -0.118712902069092
0.697697639465332 -0.123770236968994
0.701701641082764 -0.127495884895325
0.704704761505127 -0.131093978881836
0.708708763122559 -0.1369788646698
0.713713645935059 -0.145671606063843
0.720720767974854 -0.159338235855103
0.733733654022217 -0.186293125152588
0.747747659683228 -0.215060830116272
0.75575578212738 -0.230208039283752
0.765765786170959 -0.249232769012451
0.770770788192749 -0.25995147228241
0.776776790618896 -0.274414896965027
0.800800800323486 -0.333804368972778
0.812812805175781 -0.361646890640259
0.817817807197571 -0.371716737747192
0.821821808815002 -0.378243207931519
0.824824810028076 -0.382194757461548
0.82782781124115 -0.38543701171875
0.830830812454224 -0.388027906417847
0.832832813262939 -0.389285922050476
0.834834814071655 -0.390041589736938
0.836836814880371 -0.390204548835754
0.838838815689087 -0.38978910446167
0.841841816902161 -0.388369083404541
0.845845818519592 -0.38564133644104
0.851851940155029 -0.38069212436676
0.859859943389893 -0.374072790145874
0.866866827011108 -0.369291305541992
0.874874830245972 -0.363719820976257
0.881881952285767 -0.359049201011658
0.885885953903198 -0.357045412063599
0.888888835906982 -0.356064319610596
0.891891956329346 -0.355655312538147
0.89489483833313 -0.355915546417236
0.897897958755493 -0.356764793395996
0.902902841567993 -0.358589291572571
0.904904842376709 -0.358681082725525
0.906906843185425 -0.357892036437988
0.908908843994141 -0.355959177017212
0.910910844802856 -0.352957129478455
0.91391396522522 -0.34679639339447
0.917917966842651 -0.336416602134705
0.928928852081299 -0.30573832988739
0.931931972503662 -0.299247741699219
0.933933973312378 -0.29587185382843
0.935935974121094 -0.29343593120575
0.93793797492981 -0.29209578037262
0.938938856124878 -0.291885852813721
0.939939975738525 -0.292009234428406
0.940940856933594 -0.292486071586609
0.941941976547241 -0.293336749076843
0.943943977355957 -0.29623818397522
0.945945978164673 -0.300857663154602
0.947947978973389 -0.307336688041687
0.949949979782104 -0.315817952156067
0.95195198059082 -0.326388120651245
0.954954981803894 -0.346236824989319
0.957957983016968 -0.370844841003418
0.961961984634399 -0.409998059272766
0.966966986656189 -0.46671199798584
0.973973989486694 -0.55476188659668
0.984984993934631 -0.693948030471802
0.989989995956421 -0.74953031539917
0.993993997573853 -0.787274479866028
0.996996998786926 -0.810588479042053
1 -0.829530000686646
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.43011474609375
0.00900900363922119 0.458137631416321
0.0160160064697266 0.478078842163086
0.0340340137481689 0.526822924613953
0.0410410165786743 0.547998666763306
0.0470470190048218 0.567775726318359
0.0540540218353271 0.593044757843018
0.0610610246658325 0.618179082870483
0.0680680274963379 0.640896081924438
0.0730730295181274 0.655462741851807
0.0790790319442749 0.670902609825134
0.0880880355834961 0.692173957824707
0.100100040435791 0.718990564346313
0.106106042861938 0.731030941009521
0.111111164093018 0.739872217178345
0.116116166114807 0.747573137283325
0.120120167732239 0.752841711044312
0.12412416934967 0.75722873210907
0.128128170967102 0.760624408721924
0.130130171775818 0.76185154914856
0.132132172584534 0.76243257522583
0.133133172988892 0.762366056442261
0.13413417339325 0.76199996471405
0.135135173797607 0.761287927627563
0.137137174606323 0.758750915527344
0.139139175415039 0.754940390586853
0.142142176628113 0.74747896194458
0.146146178245544 0.735661029815674
0.157157182693481 0.701826333999634
0.162162184715271 0.688570022583008
0.167167186737061 0.676881790161133
0.17217218875885 0.666749000549316
0.17717719078064 0.658115148544312
0.182182192802429 0.650790929794312
0.187187194824219 0.644538402557373
0.195195198059082 0.635108113288879
0.198198199272156 0.630497097969055
0.200200200080872 0.626589298248291
0.202202200889587 0.621767282485962
0.205205202102661 0.612819790840149
0.209209203720093 0.598531007766724
0.223223209381104 0.545523405075073
0.228228211402893 0.5301513671875
0.235235214233398 0.510654807090759
0.248248219490051 0.476393342018127
0.281281232833862 0.390617489814758
0.285285234451294 0.377493143081665
0.288288354873657 0.365699648857117
0.291291236877441 0.351727843284607
0.295295238494873 0.329588651657104
0.302302360534668 0.286218166351318
0.313313245773315 0.218693971633911
0.323323249816895 0.160879969596863
0.331331372261047 0.117736101150513
0.339339375495911 0.0776547193527222
0.348348379135132 0.035765528678894
0.375375390052795 -0.0869318246841431
0.381381392478943 -0.11780846118927
0.397397398948669 -0.203655362129211
0.402402400970459 -0.226361274719238
0.407407402992249 -0.246400356292725
0.41141140460968 -0.25990891456604
0.414414405822754 -0.268322706222534
0.417417407035828 -0.275184988975525
0.420420408248901 -0.280415773391724
0.422422409057617 -0.282952308654785
0.424424409866333 -0.284715414047241
0.426426410675049 -0.285753965377808
0.428428411483765 -0.286125421524048
0.43043041229248 -0.285884857177734
0.432432413101196 -0.285085558891296
0.434434413909912 -0.28377890586853
0.437437415122986 -0.280977487564087
0.44044041633606 -0.277356147766113
0.445445418357849 -0.27022111415863
0.450450420379639 -0.263026356697083
0.453453421592712 -0.25984787940979
0.456456422805786 -0.257770657539368
0.45945942401886 -0.256471991539001
0.464464426040649 -0.255148410797119
0.471471428871155 -0.253129482269287
0.477477550506592 -0.251595020294189
0.481481552124023 -0.251213073730469
0.484484434127808 -0.251479387283325
0.487487554550171 -0.252314448356628
0.494494438171387 -0.254725456237793
0.498498439788818 -0.25525951385498
0.501501560211182 -0.255126357078552
0.504504442214966 -0.254432559013367
0.507507562637329 -0.253076314926147
0.510510444641113 -0.250950336456299
0.513513565063477 -0.247941374778748
0.516516447067261 -0.243929505348206
0.519519567489624 -0.238796710968018
0.522522449493408 -0.232548713684082
0.52652645111084 -0.222745895385742
0.531531572341919 -0.208734154701233
0.539539575576782 -0.18415379524231
0.548548460006714 -0.156800270080566
0.553553581237793 -0.143308639526367
0.557557582855225 -0.134059190750122
0.560560584068298 -0.128275752067566
0.563563585281372 -0.123501300811768
0.566566586494446 -0.119640231132507
0.56956958770752 -0.116619467735291
0.572572588920593 -0.114352941513062
0.575575590133667 -0.112738370895386
0.578578591346741 -0.111676573753357
0.582582592964172 -0.110952854156494
0.586586594581604 -0.110812902450562
0.593593597412109 -0.111302256584167
0.600600600242615 -0.11170220375061
0.604604601860046 -0.111422419548035
0.608608603477478 -0.110480427742004
0.61261260509491 -0.108837485313416
0.620620608329773 -0.105266451835632
0.623623609542847 -0.104477643966675
0.62662661075592 -0.104281663894653
0.629629611968994 -0.10477876663208
0.632632613182068 -0.106062769889832
0.635635614395142 -0.1081303358078
0.640640616416931 -0.112458348274231
0.651651620864868 -0.122619986534119
0.6556556224823 -0.125141024589539
0.659659624099731 -0.126992344856262
0.663663625717163 -0.12826943397522
0.668668746948242 -0.129190444946289
0.673673629760742 -0.129472851753235
0.676676750183105 -0.129125475883484
0.67967963218689 -0.128217697143555
0.683683633804321 -0.126177072525024
0.692692756652832 -0.120917916297913
0.695695638656616 -0.119962096214294
0.697697639465332 -0.119843363761902
0.699699640274048 -0.120241761207581
0.701701641082764 -0.121200919151306
0.703703641891479 -0.122695446014404
0.706706762313843 -0.12585175037384
0.709709644317627 -0.129986166954041
0.713713645935059 -0.136796116828918
0.71771764755249 -0.144816637039185
0.722722768783569 -0.156124591827393
0.730730772018433 -0.175939202308655
0.737737655639648 -0.192764163017273
0.745745658874512 -0.210397481918335
0.759759783744812 -0.239486932754517
0.771771788597107 -0.264893531799316
0.782782793045044 -0.289476752281189
0.790790796279907 -0.308913707733154
0.809809803962708 -0.355478405952454
0.814814805984497 -0.366150140762329
0.818818807601929 -0.373519659042358
0.82282280921936 -0.379588961601257
0.826826810836792 -0.384392976760864
0.829829812049866 -0.387217044830322
0.832832813262939 -0.389266967773438
0.834834814071655 -0.390042185783386
0.836836814880371 -0.390226125717163
0.838838815689087 -0.389812111854553
0.840840816497803 -0.388887643814087
0.843843817710876 -0.386740207672119
0.847847819328308 -0.382915496826172
0.857857942581177 -0.372556924819946
0.860860824584961 -0.370299577713013
0.863863945007324 -0.368775844573975
0.867867946624756 -0.367594242095947
0.882882833480835 -0.364403247833252
0.886886835098267 -0.362829208374023
0.890890836715698 -0.360613226890564
0.895895957946777 -0.357913851737976
0.898898839950562 -0.357109308242798
0.901901960372925 -0.357256174087524
0.907907962799072 -0.358032584190369
0.910910844802856 -0.357519388198853
0.91391396522522 -0.356378316879272
0.917917966842651 -0.354133248329163
0.923923969268799 -0.349888801574707
0.931931972503662 -0.344252586364746
0.935935974121094 -0.3421311378479
0.938938856124878 -0.341090679168701
0.941941976547241 -0.340662598609924
0.944944858551025 -0.340973615646362
0.947947978973389 -0.342137217521667
0.955955982208252 -0.346327543258667
0.957957983016968 -0.346606969833374
0.959959983825684 -0.346326589584351
0.961961984634399 -0.345399856567383
0.963963985443115 -0.343738436698914
0.965965986251831 -0.34125542640686
0.967967987060547 -0.337936282157898
0.970970988273621 -0.331500053405762
0.973973989486694 -0.323462963104248
0.976976990699768 -0.313981771469116
0.9809809923172 -0.29936695098877
0.985985994338989 -0.27875542640686
0.997997999191284 -0.228022575378418
1 -0.220319747924805
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.156585097312927
0.00500500202178955 0.190786719322205
0.0100100040435791 0.229804277420044
0.0160160064697266 0.282014846801758
0.0250250101089478 0.366456389427185
0.0360360145568848 0.469326376914978
0.0420420169830322 0.520367741584778
0.0460460186004639 0.550675392150879
0.0490490198135376 0.570289015769958
0.0520520210266113 0.586082220077515
0.0550550222396851 0.59813404083252
0.0610610246658325 0.618115186691284
0.0700700283050537 0.646666646003723
0.0760760307312012 0.663618683815002
0.0820820331573486 0.678770780563354
0.089089035987854 0.694849729537964
0.0980980396270752 0.71390163898468
0.106106042861938 0.72948431968689
0.112112164497375 0.740047693252563
0.117117166519165 0.747855186462402
0.121121168136597 0.753269910812378
0.125125169754028 0.757770419120789
0.128128170967102 0.760225296020508
0.130130171775818 0.76118803024292
0.133133172988892 0.761820554733276
0.137137174606323 0.76188325881958
0.140140175819397 0.761366486549377
0.143143177032471 0.760075330734253
0.146146178245544 0.757993698120117
0.149149179458618 0.755220770835876
0.15315318107605 0.750607132911682
0.157157182693481 0.745123267173767
0.162162184715271 0.737290143966675
0.167167186737061 0.728388071060181
0.17217218875885 0.718169450759888
0.176176190376282 0.708835244178772
0.180180191993713 0.69826340675354
0.184184193611145 0.686257123947144
0.189189195632935 0.669438481330872
0.19619619846344 0.64369535446167
0.21521520614624 0.572506904602051
0.222222208976746 0.549412965774536
0.230230212211609 0.52493417263031
0.238238215446472 0.502236604690552
0.247247219085693 0.478368401527405
0.268268227577209 0.423854112625122
0.273273229598999 0.407231092453003
0.284284353256226 0.369557738304138
0.288288354873657 0.358512163162231
0.291291236877441 0.351997852325439
0.294294357299805 0.347257852554321
0.296296358108521 0.344980716705322
0.298298358917236 0.343295693397522
0.301301240921021 0.34166693687439
0.304304361343384 0.340829133987427
0.309309244155884 0.340315937995911
0.313313245773315 0.339839577674866
0.316316366195679 0.338937044143677
0.318318367004395 0.337891578674316
0.32032036781311 0.336374282836914
0.322322368621826 0.334283828735352
0.324324369430542 0.331516265869141
0.326326370239258 0.32796585559845
0.328328371047974 0.323524713516235
0.330330371856689 0.318082213401794
0.333333373069763 0.307834267616272
0.336336374282837 0.294881582260132
0.339339375495911 0.279115676879883
0.342342376708984 0.260496616363525
0.346346378326416 0.231109142303467
0.350350379943848 0.196974635124207
0.355355381965637 0.148930907249451
0.361361384391785 0.0854976177215576
0.377377390861511 -0.0876706838607788
0.381381392478943 -0.124557018280029
0.385385394096375 -0.156920075416565
0.389389395713806 -0.184895634651184
0.393393397331238 -0.208181738853455
0.396396398544312 -0.222705483436584
0.399399399757385 -0.234933376312256
0.402402400970459 -0.245079278945923
0.405405402183533 -0.25334644317627
0.408408403396606 -0.259926080703735
0.41141140460968 -0.264998435974121
0.414414405822754 -0.268733620643616
0.417417407035828 -0.271292448043823
0.420420408248901 -0.272825241088867
0.423423409461975 -0.273472785949707
0.426426410675049 -0.273369193077087
0.429429411888123 -0.272643566131592
0.433433413505554 -0.270920753479004
0.438438415527344 -0.267945289611816
0.445445418357849 -0.263602733612061
0.448448419570923 -0.262360811233521
0.451451420783997 -0.261862874031067
0.455455422401428 -0.262286186218262
0.457457423210144 -0.262385845184326
0.45945942401886 -0.261993169784546
0.461461424827576 -0.260793328285217
0.463463425636292 -0.258468866348267
0.465465426445007 -0.25469958782196
0.467467427253723 -0.249239921569824
0.469469428062439 -0.24215567111969
0.472472429275513 -0.228755593299866
0.475475549697876 -0.212434530258179
0.479479551315308 -0.18739640712738
0.494494438171387 -0.0886813402175903
0.498498439788818 -0.0674159526824951
0.50250244140625 -0.0495002269744873
0.506506443023682 -0.0345972776412964
0.509509563446045 -0.0254192352294922
0.512512445449829 -0.0182815790176392
0.514514446258545 -0.0147866010665894
0.516516447067261 -0.0123049020767212
0.518518447875977 -0.0108281373977661
0.520520448684692 -0.0103507041931152
0.522522449493408 -0.010869026184082
0.524524450302124 -0.0123802423477173
0.52652645111084 -0.0148564577102661
0.528528451919556 -0.0182508230209351
0.531531572341919 -0.0249649286270142
0.534534454345703 -0.0334988832473755
0.537537574768066 -0.043717622756958
0.541541576385498 -0.059747576713562
0.546546459197998 -0.0829030275344849
0.552552580833435 -0.110554456710815
0.555555582046509 -0.122341513633728
0.558558583259583 -0.13188362121582
0.560560584068298 -0.136780619621277
0.562562584877014 -0.140499949455261
0.56456458568573 -0.143115401268005
0.566566586494446 -0.144712924957275
0.568568587303162 -0.145376205444336
0.570570588111877 -0.145186066627502
0.572572588920593 -0.144221305847168
0.574574589729309 -0.142558693885803
0.576576590538025 -0.140272855758667
0.579579591751099 -0.13583517074585
0.582582592964172 -0.130399942398071
0.587587594985962 -0.11984395980835
0.595595598220825 -0.102588295936584
0.598598599433899 -0.097150444984436
0.601601600646973 -0.0927989482879639
0.604604601860046 -0.0896120071411133
0.60760760307312 -0.0875445604324341
0.609609603881836 -0.0867680311203003
0.611611604690552 -0.0864601135253906
0.613613605499268 -0.0866111516952515
0.615615606307983 -0.0872124433517456
0.617617607116699 -0.0882560014724731
0.620620608329773 -0.0906134843826294
0.623623609542847 -0.0937693119049072
0.627627611160278 -0.0988596677780151
0.642642617225647 -0.1191086769104
0.646646618843079 -0.123087882995605
0.6506507396698 -0.126298069953918
0.654654741287231 -0.128793001174927
0.658658742904663 -0.130616426467896
0.662662744522095 -0.131802916526794
0.666666746139526 -0.132377743721008
0.670670747756958 -0.132357239723206
0.67467474937439 -0.131749033927917
0.678678750991821 -0.130551934242249
0.682682752609253 -0.128756046295166
0.686686754226685 -0.1263427734375
0.690690755844116 -0.123284459114075
0.695695638656616 -0.118560075759888
0.702702760696411 -0.111856698989868
0.705705642700195 -0.109618902206421
0.708708763122559 -0.108108282089233
0.710710763931274 -0.107625246047974
0.71271276473999 -0.107646584510803
0.714714765548706 -0.108246445655823
0.716716766357422 -0.109488129615784
0.718718767166138 -0.111411213874817
0.720720767974854 -0.114118456840515
0.722722768783569 -0.117729306221008
0.725725650787354 -0.124815702438354
0.728728771209717 -0.133631110191345
0.732732772827148 -0.147530317306519
0.737737655639648 -0.167328834533691
0.750750780105591 -0.220656156539917
0.753753781318665 -0.23009991645813
0.757757782936096 -0.240523099899292
0.761761784553528 -0.249173760414124
0.766766786575317 -0.258516073226929
0.775775790214539 -0.274932622909546
0.781781792640686 -0.287347435951233
0.786786794662476 -0.298987507820129
0.812812805175781 -0.362110614776611
0.816816806793213 -0.370023250579834
0.820820808410645 -0.376680731773376
0.824824810028076 -0.382101058959961
0.82782781124115 -0.385374665260315
0.830830812454224 -0.387938976287842
0.833833813667297 -0.389666795730591
0.835835814476013 -0.390259265899658
0.837837815284729 -0.390355587005615
0.839839816093445 -0.389997720718384
0.842842817306519 -0.388742089271545
0.845845818519592 -0.386800408363342
0.849849820137024 -0.383476972579956
0.862862825393677 -0.37187385559082
0.882882833480835 -0.358331084251404
0.885885953903198 -0.357386231422424
0.88988995552063 -0.356902599334717
0.897897958755493 -0.35691511631012
0.902902841567993 -0.35741114616394
0.910910844802856 -0.358394861221313
0.915915966033936 -0.358307838439941
0.919919967651367 -0.357743978500366
0.923923969268799 -0.356651067733765
0.92792797088623 -0.354931831359863
0.931931972503662 -0.352490425109863
0.941941976547241 -0.345618963241577
0.944944858551025 -0.344383120536804
0.946946859359741 -0.344007134437561
0.948948860168457 -0.344050288200378
0.95195198059082 -0.344773054122925
0.955955982208252 -0.346556186676025
0.959959983825684 -0.348926305770874
0.963963985443115 -0.351903676986694
0.967967987060547 -0.355542421340942
0.973973989486694 -0.361907958984375
0.982982993125916 -0.371561884880066
0.986986994743347 -0.375110387802124
0.989989995956421 -0.377191305160522
0.992992997169495 -0.378615140914917
0.995995998382568 -0.379231572151184
0.997997999191284 -0.379118919372559
1 -0.378574371337891
};
\end{axis}

\end{tikzpicture}


==> final_figs/Intro_PAC/intro_random_functions_9_100_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(1,1)},
anchor=north east,
},
}
\begin{axis}[
%legend entries={$\hat h_A$, $h_A$, $\rho_A$}, 
% legend entries={$h_A$,$h_A$,$\rho_A$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={x},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={f(x)},
height=3cm,
xlabel= \small $a$,
tick label style={font=\small},
ymin=-0.454693566419847, ymax=0.860350258009144,
ytick style={color=black},
width=4cm,
legend style={nodes={scale=0.50}}
]
\addplot [draw=black, fill=black, mark=*,mark size=1, only marks]
table{%
x  y
0.261261261261261 0.442819947517077
0.135135135135135 0.761692910180174
0.954954954954955 -0.346076177112254
0.800800800800801 -0.333855949906653
0.790790790790791 -0.308928694339521
0.267267267267267 0.427061620126028
0.86986986986987 -0.367327623712648
0.234234234234234 0.513445748315124
0.906906906906907 -0.358198817107437
0.234234234234234 0.513316642677795
0.201201201201201 0.624537821738813
0.828828828828829 -0.386283088169314
0.291291291291291 0.351877877306054
0.693693693693694 -0.120524426685132
0.0930930930930931 0.703491700933844
0.835835835835836 -0.390333529717288
0.072072072072072 0.652641202331046
0.128128128128128 0.760417736226281
0.465465465465466 -0.254983220712934
0.783783783783784 -0.291800195004348
0.219219219219219 0.559118460918233
0.0510510510510511 0.58184659209728
0.898898898898899 -0.356898920042432
0.818818818818819 -0.373552718976745
0.632632632632633 -0.105955261518603
0.0580580580580581 0.607901980310694
0.558558558558559 -0.131964402853954
0.750750750750751 -0.220905173663148
0.451451451451451 -0.26162887273684
0.379379379379379 -0.106922512805721
0.289289289289289 0.359104839941652
0.827827827827828 -0.385456992382102
0.528528528528529 -0.152521567931563
0.837837837837838 -0.390745115661819
0.389389389389389 -0.15068282592256
0.0360360360360361 0.5171174337279
0.139139139139139 0.760665594983845
0.318318318318318 0.235697892764939
0.773773773773774 -0.269370686701886
0.476476476476476 -0.242521935995765
0.133133133133133 0.761607844937028
0.993993993993994 -0.267707475993081
0.378378378378379 -0.102134719863167
0.733733733733734 -0.188454903141155
0.317317317317317 0.240808486225359
0.892892892892893 -0.356152725749106
0.493493493493494 -0.21498623295625
0.249249249249249 0.473532286709507
0.409409409409409 -0.214095696385113
0.426426426426426 -0.245478590774079
};
\addplot [very thick, red, opacity=1]
table {%
0 0.351223707199097
0.00800800323486328 0.385137557983398
0.0170170068740845 0.425812959671021
0.0280280113220215 0.478673338890076
0.0390390157699585 0.53100860118866
0.0460460186004639 0.561550140380859
0.0530530214309692 0.589493989944458
0.0600600242614746 0.614861130714417
0.0660660266876221 0.634604334831238
0.0720720291137695 0.652540445327759
0.078078031539917 0.668810606002808
0.0840840339660645 0.683440923690796
0.0930930376052856 0.703532695770264
0.10510516166687 0.729192018508911
0.11011016368866 0.738708972930908
0.115115165710449 0.746982336044312
0.119119167327881 0.752493500709534
0.122122168540955 0.755862951278687
0.125125169754028 0.758493423461914
0.128128170967102 0.760345935821533
0.131131172180176 0.761424541473389
0.13413417339325 0.761761665344238
0.137137174606323 0.761385440826416
0.140140175819397 0.760319471359253
0.143143177032471 0.758583307266235
0.146146178245544 0.756211996078491
0.150150179862976 0.752146601676941
0.154154181480408 0.747175097465515
0.158158183097839 0.741369962692261
0.162162184715271 0.734715938568115
0.167167186737061 0.725217938423157
0.17217218875885 0.714446306228638
0.17717719078064 0.702332019805908
0.182182192802429 0.688748121261597
0.187187194824219 0.67364239692688
0.193193197250366 0.653611660003662
0.200200200080872 0.628133296966553
0.21521520614624 0.572484254837036
0.222222208976746 0.549185991287231
0.229229211807251 0.527761936187744
0.237237215042114 0.505100965499878
0.247247219085693 0.478595972061157
0.271271228790283 0.416059851646423
0.278278350830078 0.395480632781982
0.285285234451294 0.372965455055237
0.292292356491089 0.348469614982605
0.299299240112305 0.321727752685547
0.3063063621521 0.292287468910217
0.313313245773315 0.260268688201904
0.32032036781311 0.225594282150269
0.327327370643616 0.187824606895447
0.335335373878479 0.14114785194397
0.361361384391785 -0.013901948928833
0.369369387626648 -0.0571707487106323
0.377377390861511 -0.0973055362701416
0.384384393692017 -0.129619836807251
0.390390396118164 -0.154702663421631
0.395395398139954 -0.173335552215576
0.400400400161743 -0.189754009246826
0.405405402183533 -0.204042196273804
0.410410404205322 -0.216433525085449
0.415415406227112 -0.22714638710022
0.420420408248901 -0.236383438110352
0.424424409866333 -0.242748379707336
0.428428411483765 -0.248182535171509
0.432432413101196 -0.252666711807251
0.436436414718628 -0.25622296333313
0.44044041633606 -0.258914709091187
0.443443417549133 -0.260373830795288
0.446446418762207 -0.261330008506775
0.449449419975281 -0.261759042739868
0.452452421188354 -0.261669874191284
0.455455422401428 -0.261058807373047
0.458458423614502 -0.25990355014801
0.461461424827576 -0.258196353912354
0.465465426445007 -0.2551029920578
0.469469428062439 -0.251150369644165
0.474474430084229 -0.245177745819092
0.479479551315308 -0.238267421722412
0.485485553741455 -0.228945851325989
0.491491556167603 -0.218676090240479
0.498498439788818 -0.205512642860413
0.518518447875977 -0.166868805885315
0.523523569107056 -0.158973813056946
0.527527570724487 -0.15361213684082
0.531531572341919 -0.149091243743896
0.535535573959351 -0.145344972610474
0.540540456771851 -0.141521692276001
0.54554557800293 -0.138387084007263
0.552552580833435 -0.134786128997803
0.570570588111877 -0.12664783000946
0.58358359336853 -0.121579766273499
0.599599599838257 -0.115790128707886
0.613613605499268 -0.111495137214661
0.633633613586426 -0.105797290802002
0.644644618034363 -0.103349924087524
0.651651620864868 -0.102374315261841
0.657657623291016 -0.10212230682373
0.662662744522095 -0.102503418922424
0.667667627334595 -0.10338568687439
0.672672748565674 -0.104798555374146
0.676676750183105 -0.106407880783081
0.680680751800537 -0.108573794364929
0.684684753417969 -0.111401319503784
0.6886887550354 -0.114969849586487
0.692692756652832 -0.119300246238708
0.696696758270264 -0.124409079551697
0.701701641082764 -0.131740927696228
0.707707643508911 -0.141562700271606
0.716716766357422 -0.157501578330994
0.740740776062012 -0.201567411422729
0.751751780509949 -0.222901821136475
0.762762784957886 -0.245607852935791
0.774774789810181 -0.271606206893921
0.785785794258118 -0.296766877174377
0.795795798301697 -0.321261525154114
0.80880880355835 -0.353249430656433
0.813813805580139 -0.364207148551941
0.817817807197571 -0.371884346008301
0.821821808815002 -0.37835955619812
0.824824810028076 -0.382336139678955
0.82782781124115 -0.385531544685364
0.830830812454224 -0.38796079158783
0.833833813667297 -0.389634132385254
0.836836814880371 -0.39055597782135
0.839839816093445 -0.390747427940369
0.842842817306519 -0.390225410461426
0.845845818519592 -0.389017820358276
0.848848819732666 -0.387201309204102
0.852852821350098 -0.384040117263794
0.858858823776245 -0.378325700759888
0.871871948242188 -0.365408420562744
0.876876831054688 -0.361320495605469
0.880880832672119 -0.358818650245667
0.884884834289551 -0.357093453407288
0.887887954711914 -0.356332540512085
0.891891956329346 -0.356015801429749
0.895895957946777 -0.35632848739624
0.904904842376709 -0.357925295829773
0.911911964416504 -0.358761787414551
0.917917966842651 -0.358852028846741
0.926926851272583 -0.358277797698975
0.93293285369873 -0.357502937316895
0.93793797492981 -0.356384992599487
0.941941976547241 -0.3549964427948
0.945945978164673 -0.353039264678955
0.949949979782104 -0.35041356086731
0.953953981399536 -0.346959829330444
0.95695698261261 -0.343704700469971
0.959959983825684 -0.339789628982544
0.963963985443115 -0.333511829376221
0.967967987060547 -0.326145768165588
0.972972989082336 -0.315717458724976
0.981981992721558 -0.295271039009094
1 -0.254091382026672
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.365869402885437
0.0100100040435791 0.405792593955994
0.022022008895874 0.456290483474731
0.0550550222396851 0.597125053405762
0.0610610246658325 0.618090629577637
0.0690690279006958 0.643514633178711
0.078078031539917 0.670607328414917
0.0820820331573486 0.681004285812378
0.0860860347747803 0.690046310424805
0.0910910367965698 0.6998291015625
0.115115165710449 0.744146108627319
0.120120167732239 0.751707077026367
0.12412416934967 0.756725907325745
0.127127170562744 0.759557843208313
0.12912917137146 0.760784506797791
0.131131172180176 0.761479139328003
0.13413417339325 0.761850595474243
0.136136174201965 0.761713981628418
0.138138175010681 0.760997772216797
0.140140175819397 0.759328007698059
0.142142176628113 0.75661301612854
0.145145177841187 0.751011371612549
0.149149179458618 0.741642951965332
0.154154181480408 0.727968454360962
0.170170187950134 0.68199896812439
0.174174189567566 0.672778129577637
0.178178191184998 0.665258049964905
0.183183193206787 0.657457828521729
0.192192196846008 0.643964290618896
0.19619619846344 0.63652229309082
0.199199199676514 0.629733920097351
0.202202200889587 0.621664643287659
0.206206202507019 0.608935594558716
0.210210204124451 0.594255566596985
0.221221208572388 0.552159786224365
0.226226210594177 0.536062359809875
0.232232213020325 0.518836259841919
0.245245218276978 0.483991503715515
0.260260224342346 0.445292115211487
0.267267227172852 0.427061200141907
0.274274230003357 0.407361507415771
0.281281232833862 0.385982751846313
0.288288354873657 0.362582921981812
0.295295238494873 0.336950778961182
0.302302360534668 0.309303164482117
0.309309244155884 0.279244422912598
0.315315246582031 0.250933408737183
0.321321249008179 0.219416856765747
0.332332372665405 0.156717777252197
0.342342376708984 0.101785063743591
0.356356382369995 0.0249557495117188
0.365365386009216 -0.02829909324646
0.374374389648438 -0.0808185338973999
0.379379391670227 -0.106974959373474
0.384384393692017 -0.130064725875854
0.389389395713806 -0.150727272033691
0.394394397735596 -0.169452428817749
0.399399399757385 -0.186244010925293
0.404404401779175 -0.201123356819153
0.409409403800964 -0.214079260826111
0.413413405418396 -0.22306227684021
0.418418407440186 -0.232778191566467
0.423423409461975 -0.241097211837769
0.428428411483765 -0.24828314781189
0.432432413101196 -0.253198742866516
0.436436414718628 -0.257135629653931
0.439439415931702 -0.25929868221283
0.442442417144775 -0.260754585266113
0.445445418357849 -0.261579990386963
0.448448419570923 -0.26185154914856
0.451451420783997 -0.261641144752502
0.455455422401428 -0.260699510574341
0.45945942401886 -0.259004354476929
0.463463425636292 -0.256526231765747
0.467467427253723 -0.253223061561584
0.471471428871155 -0.249054908752441
0.475475549697876 -0.243991613388062
0.482482433319092 -0.233859658241272
0.488488435745239 -0.224112272262573
0.493493556976318 -0.214951276779175
0.499499559402466 -0.202598094940186
0.513513565063477 -0.173048138618469
0.518518447875977 -0.164165139198303
0.522522449493408 -0.158361792564392
0.525525569915771 -0.154979467391968
0.528528451919556 -0.152562022209167
0.531531572341919 -0.151049375534058
0.534534454345703 -0.150182843208313
0.54554557800293 -0.147780299186707
0.548548460006714 -0.146033644676208
0.550550580024719 -0.144312381744385
0.552552580833435 -0.142055988311768
0.555555582046509 -0.13761043548584
0.558558583259583 -0.131829857826233
0.562562584877014 -0.122210383415222
0.571571588516235 -0.0994439125061035
0.575575590133667 -0.0911102294921875
0.579579591751099 -0.0841176509857178
0.582582592964172 -0.0797830820083618
0.585585594177246 -0.0762563943862915
0.58858859539032 -0.0735669136047363
0.591591596603394 -0.0717476606369019
0.594594597816467 -0.0708361864089966
0.596596598625183 -0.0707532167434692
0.598598599433899 -0.0711057186126709
0.600600600242615 -0.0719079971313477
0.602602601051331 -0.0731756687164307
0.605605602264404 -0.0759773254394531
0.608608603477478 -0.0797049999237061
0.613613605499268 -0.0870184898376465
0.619619607925415 -0.0955771207809448
0.622622609138489 -0.0990313291549683
0.625625610351562 -0.101734399795532
0.629629611968994 -0.104418516159058
0.634634613990784 -0.106907725334167
0.640640616416931 -0.109264969825745
0.647647619247437 -0.111392855644226
0.656656742095947 -0.113471865653992
0.671671628952026 -0.116190671920776
0.689689636230469 -0.119598627090454
0.698698759078979 -0.121841669082642
0.702702760696411 -0.123557806015015
0.705705642700195 -0.125499606132507
0.708708763122559 -0.128207206726074
0.711711645126343 -0.131868481636047
0.714714765548706 -0.136674284934998
0.71771764755249 -0.14277458190918
0.720720767974854 -0.150184392929077
0.725725650787354 -0.164519309997559
0.733733654022217 -0.188222885131836
0.73673677444458 -0.195523262023926
0.740740776062012 -0.203629493713379
0.746746778488159 -0.214023947715759
0.751751780509949 -0.222857356071472
0.756756782531738 -0.232915282249451
0.777777791023254 -0.278064250946045
0.78478479385376 -0.294234991073608
0.798798799514771 -0.328821182250977
0.806806802749634 -0.348052501678467
0.814814805984497 -0.36573326587677
0.818818807601929 -0.373495578765869
0.821821808815002 -0.378319025039673
0.824824810028076 -0.382278442382812
0.82782781124115 -0.385432481765747
0.830830812454224 -0.387847185134888
0.833833813667297 -0.389570355415344
0.836836814880371 -0.390599966049194
0.839839816093445 -0.390913367271423
0.842842817306519 -0.390446901321411
0.845845818519592 -0.389286041259766
0.848848819732666 -0.387542724609375
0.852852821350098 -0.384494066238403
0.857857942581177 -0.379849076271057
0.866866827011108 -0.370427012443542
0.873873949050903 -0.363427042961121
0.877877950668335 -0.360293626785278
0.880880832672119 -0.358568072319031
0.884884834289551 -0.357026696205139
0.888888835906982 -0.356254100799561
0.892892837524414 -0.356141567230225
0.896896839141846 -0.356602907180786
0.905905961990356 -0.358253598213196
0.908908843994141 -0.35772716999054
0.911911964416504 -0.356602430343628
0.916916847229004 -0.353936672210693
0.923923969268799 -0.350043296813965
0.92792797088623 -0.348501920700073
0.931931972503662 -0.34771203994751
0.934934854507446 -0.347666025161743
0.939939975738525 -0.34835684299469
0.944944858551025 -0.349021911621094
0.947947978973389 -0.348916292190552
0.950950980186462 -0.34817111492157
0.953953981399536 -0.346709489822388
0.95695698261261 -0.344472885131836
0.959959983825684 -0.341474056243896
0.962962985038757 -0.337769985198975
0.966966986656189 -0.33182156085968
0.970970988273621 -0.324814319610596
0.97597599029541 -0.31469738483429
0.9809809923172 -0.303194046020508
0.985985994338989 -0.290398120880127
0.992992997169495 -0.270629644393921
1 -0.250908732414246
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.364081859588623
0.0100100040435791 0.404250860214233
0.0210210084915161 0.450910568237305
0.0380380153656006 0.526030778884888
0.0490490198135376 0.57369589805603
0.0550550222396851 0.597086668014526
0.0620620250701904 0.621736168861389
0.0680680274963379 0.640942573547363
0.0730730295181274 0.655329585075378
0.0800800323486328 0.673367738723755
0.0880880355834961 0.692358255386353
0.0960960388183594 0.709908008575439
0.103103160858154 0.724067687988281
0.11011016368866 0.73690390586853
0.115115165710449 0.745048761367798
0.120120167732239 0.752107977867126
0.12412416934967 0.756794571876526
0.127127170562744 0.75954008102417
0.12912917137146 0.760750293731689
0.131131172180176 0.761428475379944
0.13413417339325 0.761763095855713
0.137137174606323 0.761374711990356
0.139139175415039 0.760515451431274
0.141141176223755 0.759033918380737
0.144144177436829 0.755761861801147
0.147147178649902 0.75148868560791
0.151151180267334 0.744718313217163
0.165165185928345 0.719871401786804
0.175175189971924 0.704384922981262
0.179179191589355 0.69673752784729
0.182182192802429 0.689816474914551
0.186186194419861 0.678735494613647
0.190190196037292 0.665875673294067
0.195195198059082 0.647915363311768
0.216216206550598 0.569278240203857
0.223223209381104 0.546079158782959
0.230230212211609 0.524796009063721
0.238238215446472 0.502369403839111
0.248248219490051 0.47609555721283
0.270270228385925 0.418991923332214
0.277277231216431 0.399141311645508
0.283283233642578 0.380331993103027
0.289289236068726 0.359216809272766
0.297297239303589 0.328771114349365
0.305305242538452 0.29594874382019
0.312312364578247 0.265125393867493
0.317317247390747 0.240819096565247
0.322322368621826 0.213205218315125
0.328328371047974 0.176254987716675
0.339339375495911 0.10356330871582
0.348348379135132 0.0457558631896973
0.354354381561279 0.0112028121948242
0.360360383987427 -0.0196384191513062
0.36836838722229 -0.0571677684783936
0.38738739490509 -0.142279624938965
0.39239239692688 -0.162348508834839
0.397397398948669 -0.180021643638611
0.402402400970459 -0.195547103881836
0.407407402992249 -0.209152221679688
0.412412405014038 -0.221020579338074
0.417417407035828 -0.231238603591919
0.421421408653259 -0.238228678703308
0.425425410270691 -0.244149565696716
0.429429411888123 -0.248987317085266
0.433433413505554 -0.252865791320801
0.437437415122986 -0.255934596061707
0.441441416740417 -0.258302688598633
0.445445418357849 -0.260064840316772
0.449449419975281 -0.261272192001343
0.452452421188354 -0.261569023132324
0.455455422401428 -0.261119961738586
0.458458423614502 -0.259975790977478
0.461461424827576 -0.258203268051147
0.464464426040649 -0.255863428115845
0.468468427658081 -0.251972913742065
0.474474430084229 -0.24506139755249
0.481481552124023 -0.236186981201172
0.485485553741455 -0.230043768882751
0.489489555358887 -0.22292947769165
0.49749755859375 -0.206921339035034
0.509509563446045 -0.183061599731445
0.516516447067261 -0.170333504676819
0.522522449493408 -0.160657048225403
0.527527570724487 -0.15373694896698
0.531531572341919 -0.149077892303467
0.535535573959351 -0.145153641700745
0.540540456771851 -0.141146183013916
0.54554557800293 -0.137980461120605
0.550550580024719 -0.135486721992493
0.560560584068298 -0.131318092346191
0.56456458568573 -0.130426406860352
0.567567586898804 -0.130248308181763
0.575575590133667 -0.130399107933044
0.578578591346741 -0.129749417304993
0.582582592964172 -0.128166556358337
0.586586594581604 -0.12590491771698
0.591591596603394 -0.122301816940308
0.596596598625183 -0.117967963218689
0.602602601051331 -0.111970067024231
0.613613605499268 -0.100548267364502
0.616616606712341 -0.0983359813690186
0.619619607925415 -0.0969421863555908
0.621621608734131 -0.0965827703475952
0.623623609542847 -0.0967611074447632
0.625625610351562 -0.0975488424301147
0.627627611160278 -0.0990188121795654
0.629629611968994 -0.101245403289795
0.63163161277771 -0.104304552078247
0.633633613586426 -0.108266711235046
0.6366366147995 -0.115632295608521
0.646646618843079 -0.141838550567627
0.649649620056152 -0.147911071777344
0.652652740478516 -0.152827501296997
0.6556556224823 -0.156495571136475
0.657657623291016 -0.158198356628418
0.659659624099731 -0.159270286560059
0.661661624908447 -0.159677863121033
0.663663625717163 -0.159385919570923
0.665665626525879 -0.158385038375854
0.667667627334595 -0.156754851341248
0.670670747756958 -0.153339028358459
0.67467474937439 -0.147465705871582
0.6886887550354 -0.125115871429443
0.691691637039185 -0.121985077857971
0.6936936378479 -0.120585203170776
0.695695638656616 -0.119827747344971
0.697697639465332 -0.119723320007324
0.699699640274048 -0.120267152786255
0.701701641082764 -0.121455788612366
0.703703641891479 -0.123287320137024
0.705705642700195 -0.125760793685913
0.708708763122559 -0.130595922470093
0.711711645126343 -0.136536359786987
0.715715646743774 -0.145689487457275
0.731731653213501 -0.184266448020935
0.73673677444458 -0.194315195083618
0.754754781723022 -0.229007720947266
0.768768787384033 -0.258516788482666
0.781781792640686 -0.287168264389038
0.788788795471191 -0.303951144218445
0.807807803153992 -0.350453495979309
0.813813805580139 -0.363898992538452
0.817817807197571 -0.371746063232422
0.821821808815002 -0.378252506256104
0.824824810028076 -0.382217049598694
0.82782781124115 -0.385417699813843
0.830830812454224 -0.387851357460022
0.833833813667297 -0.38956356048584
0.836836814880371 -0.390572547912598
0.839839816093445 -0.390927672386169
0.842842817306519 -0.390691995620728
0.845845818519592 -0.389899492263794
0.848848819732666 -0.388576984405518
0.851851940155029 -0.386746525764465
0.855855941772461 -0.383542060852051
0.859859943389893 -0.3794846534729
0.864864826202393 -0.373428821563721
0.87087082862854 -0.366324424743652
0.874874830245972 -0.362529993057251
0.878878831863403 -0.359572172164917
0.882882833480835 -0.357486009597778
0.885885953903198 -0.356509923934937
0.888888835906982 -0.356027364730835
0.892892837524414 -0.356085062026978
0.897897958755493 -0.356789827346802
0.904904842376709 -0.358180999755859
0.906906843185425 -0.358017802238464
0.908908843994141 -0.357342004776001
0.911911964416504 -0.355538368225098
0.914914846420288 -0.353025555610657
0.922922849655151 -0.34583306312561
0.925925970077515 -0.344067335128784
0.928928852081299 -0.342936754226685
0.931931972503662 -0.342350959777832
0.935935974121094 -0.342261791229248
0.939939975738525 -0.342767715454102
0.945945978164673 -0.34416937828064
0.952952980995178 -0.345836877822876
0.954954981803894 -0.345949769020081
0.95695698261261 -0.345638990402222
0.958958983421326 -0.344894886016846
0.961961984634399 -0.343018293380737
0.964964985847473 -0.340288519859314
0.967967987060547 -0.33670437335968
0.970970988273621 -0.332219839096069
0.973973989486694 -0.326781034469604
0.976976990699768 -0.320326447486877
0.979979991912842 -0.31278657913208
0.983983993530273 -0.301072597503662
0.989989995956421 -0.281308174133301
1 -0.248320341110229
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.358607769012451
0.00900900363922119 0.395481705665588
0.0190190076828003 0.439053297042847
0.0320320129394531 0.49871039390564
0.044044017791748 0.552800178527832
0.0510510206222534 0.581813812255859
0.0570570230484009 0.604360461235046
0.0630630254745483 0.624997854232788
0.0700700283050537 0.646807432174683
0.0760760307312012 0.663601875305176
0.0820820331573486 0.678709864616394
0.089089035987854 0.694786548614502
0.0990991592407227 0.7161705493927
0.107107162475586 0.731978416442871
0.113113164901733 0.742566585540771
0.118118166923523 0.750184655189514
0.122122168540955 0.755248308181763
0.125125169754028 0.75827693939209
0.128128170967102 0.760370254516602
0.131131172180176 0.761455774307251
0.13413417339325 0.761801242828369
0.136136174201965 0.76164984703064
0.138138175010681 0.760972857475281
0.140140175819397 0.759492039680481
0.142142176628113 0.757125020027161
0.145145177841187 0.752212524414062
0.14814817905426 0.746093511581421
0.154154181480408 0.732108592987061
0.164164185523987 0.709165096282959
0.176176190376282 0.683220982551575
0.190190196037292 0.652950525283813
0.195195198059082 0.641126871109009
0.199199199676514 0.630411505699158
0.203203201293945 0.617957234382629
0.208208203315735 0.600157618522644
0.221221208572388 0.552375793457031
0.227227210998535 0.533518433570862
0.235235214233398 0.510565400123596
0.24424421787262 0.485915899276733
0.261261224746704 0.442821741104126
0.268268227577209 0.424172401428223
0.277277231216431 0.39787220954895
0.284284353256226 0.376087665557861
0.290290355682373 0.355507135391235
0.295295238494873 0.336416959762573
0.302302360534668 0.307198286056519
0.314314365386963 0.253878235816956
0.322322368621826 0.219090104103088
0.333333373069763 0.172415494918823
0.338338375091553 0.14775824546814
0.343343377113342 0.12012779712677
0.34934937953949 0.0838502645492554
0.357357382774353 0.0316895246505737
0.372372388839722 -0.0679618120193481
0.377377390861511 -0.0967128276824951
0.381381392478943 -0.116719961166382
0.386386394500732 -0.138725161552429
0.39239239692688 -0.162029504776001
0.397397398948669 -0.179378151893616
0.402402400970459 -0.1949622631073
0.407407402992249 -0.2089604139328
0.41141140460968 -0.218822002410889
0.415415406227112 -0.227396249771118
0.419419407844543 -0.234827399253845
0.423423409461975 -0.24125337600708
0.427427411079407 -0.24679708480835
0.431431412696838 -0.251527786254883
0.43543541431427 -0.255425930023193
0.439439415931702 -0.258449077606201
0.442442417144775 -0.260108709335327
0.445445418357849 -0.261215209960938
0.448448419570923 -0.261734247207642
0.451451420783997 -0.261626362800598
0.45445442199707 -0.260863900184631
0.458458423614502 -0.25909686088562
0.463463425636292 -0.25631856918335
0.466466426849365 -0.254125118255615
0.469469428062439 -0.251311779022217
0.473473429679871 -0.246639132499695
0.477477550506592 -0.24098813533783
0.483483552932739 -0.231217861175537
0.492492437362671 -0.216578960418701
0.50250244140625 -0.200695395469666
0.508508443832397 -0.189752578735352
0.52652645111084 -0.155844449996948
0.530530452728271 -0.149705648422241
0.534534454345703 -0.144687533378601
0.538538455963135 -0.140692591667175
0.542542457580566 -0.137599945068359
0.546546459197998 -0.135293960571289
0.550550580024719 -0.133663415908813
0.554554581642151 -0.132600426673889
0.55955958366394 -0.131908178329468
0.567567586898804 -0.131015181541443
0.573573589324951 -0.129604816436768
0.580580592155457 -0.127276659011841
0.58858859539032 -0.123915791511536
0.597597599029541 -0.119455099105835
0.603603601455688 -0.115843176841736
0.608608603477478 -0.112122535705566
0.615615606307983 -0.106451272964478
0.618618607521057 -0.104759216308594
0.621621608734131 -0.103904008865356
0.624624609947205 -0.103807687759399
0.627627611160278 -0.104295134544373
0.63163161277771 -0.105554938316345
0.639639616012573 -0.108869314193726
0.647647619247437 -0.11199164390564
0.652652740478516 -0.113274812698364
0.656656742095947 -0.113668441772461
0.661661624908447 -0.113399744033813
0.676676750183105 -0.111801505088806
0.680680751800537 -0.112258911132812
0.683683633804321 -0.113121509552002
0.686686754226685 -0.114539265632629
0.689689636230469 -0.116613507270813
0.692692756652832 -0.11944842338562
0.695695638656616 -0.123135328292847
0.699699640274048 -0.129206895828247
0.704704761505127 -0.137983083724976
0.718718767166138 -0.163254141807556
0.738738775253296 -0.197870016098022
0.764764785766602 -0.248457670211792
0.785785794258118 -0.29660701751709
0.797797799110413 -0.326397180557251
0.80880880355835 -0.353184461593628
0.813813805580139 -0.364119291305542
0.817817807197571 -0.37179172039032
0.821821808815002 -0.378210425376892
0.825825810432434 -0.383334636688232
0.828828811645508 -0.38637113571167
0.831831812858582 -0.388708353042603
0.834834814071655 -0.390124082565308
0.837837815284729 -0.390725255012512
0.840840816497803 -0.390644669532776
0.843843817710876 -0.389944314956665
0.84684681892395 -0.388696432113647
0.850850820541382 -0.38629424571991
0.854854822158813 -0.383177638053894
0.859859943389893 -0.378468036651611
0.86586594581604 -0.371904850006104
0.871871948242188 -0.365396022796631
0.875875949859619 -0.362014293670654
0.879879951477051 -0.359441161155701
0.883883953094482 -0.357636213302612
0.887887954711914 -0.356558322906494
0.891891956329346 -0.356164932250977
0.895895957946777 -0.356396555900574
0.905905961990356 -0.357980251312256
0.909909963607788 -0.359346508979797
0.914914846420288 -0.361808180809021
0.924924850463867 -0.367074012756348
0.928928852081299 -0.368463158607483
0.931931972503662 -0.368937492370605
0.934934854507446 -0.368765354156494
0.93793797492981 -0.367796659469604
0.940940856933594 -0.365898251533508
0.943943977355957 -0.363053917884827
0.946946859359741 -0.359278798103333
0.950950980186462 -0.352994918823242
0.960960984230042 -0.336535573005676
0.972972989082336 -0.317512512207031
0.977977991104126 -0.308348178863525
0.981981992721558 -0.299848198890686
0.985985994338989 -0.289960741996765
0.992992997169495 -0.270576477050781
1 -0.251180768013
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.359695553779602
0.00900900363922119 0.396308302879333
0.0190190076828003 0.439448595046997
0.0310310125350952 0.493967175483704
0.0420420169830322 0.543787956237793
0.0500500202178955 0.577723026275635
0.056056022644043 0.600703477859497
0.0630630254745483 0.625345230102539
0.0680680274963379 0.641271591186523
0.0720720291137695 0.652507901191711
0.0770770311355591 0.664570331573486
0.0860860347747803 0.685595035552979
0.104104042053223 0.730206847190857
0.109109163284302 0.740413427352905
0.113113164901733 0.747123718261719
0.116116166114807 0.75114107131958
0.119119167327881 0.754367351531982
0.122122168540955 0.756913900375366
0.126126170158386 0.759427309036255
0.12912917137146 0.760748267173767
0.132132172584534 0.761506795883179
0.135135173797607 0.76161789894104
0.138138175010681 0.761029720306396
0.142142176628113 0.759465456008911
0.146146178245544 0.757175087928772
0.150150179862976 0.754163503646851
0.154154181480408 0.750409841537476
0.158158183097839 0.74586820602417
0.162162184715271 0.740468144416809
0.166166186332703 0.734113693237305
0.170170187950134 0.726682186126709
0.174174189567566 0.718024015426636
0.178178191184998 0.707960724830627
0.182182192802429 0.69628369808197
0.186186194419861 0.682901620864868
0.192192196846008 0.660483837127686
0.212212204933167 0.582855463027954
0.22022020816803 0.555829763412476
0.228228211402893 0.530752301216125
0.236236214637756 0.507701754570007
0.24424421787262 0.486312627792358
0.271271228790283 0.415975570678711
0.278278350830078 0.395324468612671
0.285285234451294 0.372855663299561
0.292292356491089 0.34825611114502
0.299299240112305 0.321521639823914
0.3063063621521 0.292390823364258
0.312312364578247 0.265116930007935
0.32032036781311 0.225687742233276
0.347347378730774 0.0875564813613892
0.354354381561279 0.0495514869689941
0.360360383987427 0.0137547254562378
0.367367386817932 -0.0318603515625
0.375375390052795 -0.084383487701416
0.379379391670227 -0.107081413269043
0.383383393287659 -0.126294851303101
0.388388395309448 -0.146924734115601
0.394394397735596 -0.16888439655304
0.400400400161743 -0.188590407371521
0.406406402587891 -0.206141233444214
0.41141140460968 -0.219135880470276
0.415415406227112 -0.228286623954773
0.419419407844543 -0.235968589782715
0.422422409057617 -0.240577816963196
0.426426410675049 -0.245559334754944
0.431431412696838 -0.250943422317505
0.436436414718628 -0.255457520484924
0.44044041633606 -0.258294105529785
0.444444417953491 -0.26031482219696
0.447447419166565 -0.261240720748901
0.450450420379639 -0.261617660522461
0.453453421592712 -0.26140570640564
0.456456422805786 -0.260608077049255
0.45945942401886 -0.259254217147827
0.462462425231934 -0.257369041442871
0.466466426849365 -0.254063844680786
0.470470428466797 -0.249928951263428
0.475475549697876 -0.243820190429688
0.482482433319092 -0.234123468399048
0.487487554550171 -0.226276159286499
0.491491556167603 -0.218969464302063
0.496496438980103 -0.2084139585495
0.511511564254761 -0.174997925758362
0.515515565872192 -0.168248295783997
0.519519567489624 -0.162801504135132
0.525525569915771 -0.155909299850464
0.533533573150635 -0.146665334701538
0.540540456771851 -0.138810753822327
0.544544458389282 -0.135116219520569
0.547547578811646 -0.13297438621521
0.550550580024719 -0.131527423858643
0.552552580833435 -0.131019592285156
0.554554581642151 -0.130927443504333
0.556556582450867 -0.131295084953308
0.558558583259583 -0.132179737091064
0.560560584068298 -0.133637428283691
0.56456458568573 -0.137554049491882
0.56956958770752 -0.142385721206665
0.573573589324951 -0.145458340644836
0.576576590538025 -0.147127032279968
0.579579591751099 -0.148127317428589
0.582582592964172 -0.148342728614807
0.584584593772888 -0.147990584373474
0.587587594985962 -0.146681427955627
0.590590596199036 -0.144554734230042
0.593593597412109 -0.141762495040894
0.597597599029541 -0.137258648872375
0.603603601455688 -0.129514217376709
0.61261260509491 -0.117861151695251
0.616616606712341 -0.113499879837036
0.619619607925415 -0.110843658447266
0.622622609138489 -0.108857035636902
0.625625610351562 -0.10750138759613
0.629629611968994 -0.106409788131714
0.635635614395142 -0.105590581893921
0.642642617225647 -0.105259895324707
0.649649620056152 -0.105559468269348
0.656656742095947 -0.106473803520203
0.663663625717163 -0.107982158660889
0.670670747756958 -0.110058426856995
0.678678750991821 -0.113084316253662
0.686686754226685 -0.116746544837952
0.694694757461548 -0.120981574058533
0.697697639465332 -0.122953176498413
0.700700759887695 -0.125577926635742
0.703703641891479 -0.128965377807617
0.707707643508911 -0.134636878967285
0.711711645126343 -0.14141321182251
0.716716766357422 -0.151083707809448
0.723723649978638 -0.166071891784668
0.740740776062012 -0.203261375427246
0.745745658874512 -0.21228015422821
0.752752780914307 -0.224815130233765
0.759759783744812 -0.239127039909363
0.772772789001465 -0.267159700393677
0.783783793449402 -0.291833877563477
0.792792797088623 -0.313902854919434
0.80880880355835 -0.353146076202393
0.813813805580139 -0.36406946182251
0.817817807197571 -0.371759176254272
0.821821808815002 -0.378214836120605
0.825825810432434 -0.383344650268555
0.828828811645508 -0.386354565620422
0.831831812858582 -0.3886559009552
0.834834814071655 -0.390102624893188
0.837837815284729 -0.39066481590271
0.839839816093445 -0.390507221221924
0.842842817306519 -0.389536023139954
0.845845818519592 -0.38784122467041
0.849849820137024 -0.384752154350281
0.855855941772461 -0.379131436347961
0.862862825393677 -0.372577667236328
0.867867946624756 -0.368710279464722
0.879879951477051 -0.360050201416016
0.883883953094482 -0.358088254928589
0.887887954711914 -0.35679030418396
0.891891956329346 -0.356227397918701
0.895895957946777 -0.356415867805481
0.904904842376709 -0.357678413391113
0.907907962799072 -0.358688473701477
0.910910844802856 -0.360300898551941
0.914914846420288 -0.363137125968933
0.92792797088623 -0.373200535774231
0.930930852890015 -0.374685525894165
0.933933973312378 -0.375476121902466
0.935935974121094 -0.375523328781128
0.93793797492981 -0.375118732452393
0.939939975738525 -0.374202370643616
0.941941976547241 -0.37271249294281
0.943943977355957 -0.370585322380066
0.945945978164673 -0.367755174636841
0.947947978973389 -0.364155530929565
0.950950980186462 -0.357332348823547
0.953953981399536 -0.349046468734741
0.957957983016968 -0.336268305778503
0.965965986251831 -0.309894204139709
0.968968987464905 -0.301677465438843
0.971971988677979 -0.294928193092346
0.974974989891052 -0.289417147636414
0.977977991104126 -0.28489875793457
0.981981992721558 -0.279999971389771
0.987987995147705 -0.273908138275146
0.993993997573853 -0.267613291740417
0.998998999595642 -0.261184811592102
1 -0.259796142578125
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.339750528335571
0.00700700283050537 0.37099552154541
0.0140140056610107 0.404938220977783
0.0400400161743164 0.535707354545593
0.0470470190048218 0.565834999084473
0.0540540218353271 0.593330144882202
0.0600600242614746 0.614818096160889
0.06706702709198 0.637568235397339
0.0730730295181274 0.655433654785156
0.0790790319442749 0.671349763870239
0.0860860347747803 0.688032150268555
0.095095157623291 0.70776629447937
0.10510516166687 0.728431463241577
0.111111164093018 0.739625573158264
0.116116166114807 0.747773170471191
0.120120167732239 0.753237962722778
0.123123168945312 0.756572484970093
0.126126170158386 0.759132266044617
0.12912917137146 0.760801792144775
0.132132172584534 0.761594772338867
0.135135173797607 0.761706113815308
0.137137174606323 0.761360883712769
0.139139175415039 0.760556817054749
0.141141176223755 0.759208679199219
0.144144177436829 0.756248116493225
0.147147178649902 0.752327442169189
0.151151180267334 0.745887041091919
0.156156182289124 0.736387729644775
0.163163185119629 0.721517324447632
0.17717719078064 0.690225720405579
0.185185194015503 0.670494079589844
0.192192196846008 0.651665210723877
0.198198199272156 0.634034633636475
0.204204201698303 0.614586591720581
0.210210204124451 0.592849135398865
0.221221208572388 0.552137613296509
0.226226210594177 0.536198854446411
0.233233213424683 0.516135811805725
0.24424421787262 0.486217021942139
0.268268227577209 0.424153804779053
0.275275230407715 0.403233289718628
0.288288354873657 0.362527251243591
0.293293237686157 0.344235777854919
0.299299240112305 0.319626450538635
0.3113112449646 0.26686418056488
0.339339375495911 0.142377138137817
0.3443443775177 0.115133047103882
0.34934937953949 0.0845797061920166
0.356356382369995 0.0379785299301147
0.370370388031006 -0.0560067892074585
0.375375390052795 -0.0858023166656494
0.380380392074585 -0.111934661865234
0.385385394096375 -0.134535193443298
0.390390396118164 -0.154419302940369
0.396396398544312 -0.175966024398804
0.401401400566101 -0.192231059074402
0.406406402587891 -0.206602931022644
0.410410404205322 -0.216528296470642
0.415415406227112 -0.227281928062439
0.420420408248901 -0.236432433128357
0.424424409866333 -0.242688655853271
0.428428411483765 -0.248054981231689
0.432432413101196 -0.252555012702942
0.436436414718628 -0.256185054779053
0.44044041633606 -0.258926510810852
0.443443417549133 -0.260380268096924
0.446446418762207 -0.26129686832428
0.449449419975281 -0.261651873588562
0.452452421188354 -0.261418581008911
0.456456422805786 -0.26035749912262
0.45945942401886 -0.259040236473083
0.463463425636292 -0.256546497344971
0.467467427253723 -0.253234148025513
0.471471428871155 -0.249059557914734
0.475475549697876 -0.243907570838928
0.479479551315308 -0.237711310386658
0.492492437362671 -0.216532707214355
0.50250244140625 -0.200424909591675
0.510510444641113 -0.186468243598938
0.517517566680908 -0.173104166984558
0.52652645111084 -0.155940771102905
0.530530452728271 -0.149396657943726
0.534534454345703 -0.143975138664246
0.537537574768066 -0.140749931335449
0.540540456771851 -0.138327598571777
0.543543577194214 -0.136784791946411
0.546546459197998 -0.136035799980164
0.553553581237793 -0.13487708568573
0.555555582046509 -0.134063601493835
0.557557582855225 -0.132788419723511
0.55955958366394 -0.131000399589539
0.562562584877014 -0.127444505691528
0.567567586898804 -0.120237827301025
0.573573589324951 -0.111702919006348
0.579579591751099 -0.104218482971191
0.584584593772888 -0.0988914966583252
0.589589595794678 -0.094488263130188
0.593593597412109 -0.0916969776153564
0.597597599029541 -0.0896153450012207
0.601601600646973 -0.0883035659790039
0.604604601860046 -0.0878639221191406
0.60760760307312 -0.087923526763916
0.610610604286194 -0.0885143280029297
0.613613605499268 -0.0896704196929932
0.616616606712341 -0.0914279222488403
0.619619607925415 -0.0937939882278442
0.624624609947205 -0.0985748767852783
0.630630612373352 -0.104305148124695
0.633633613586426 -0.106586098670959
0.6366366147995 -0.108263850212097
0.639639616012573 -0.109405517578125
0.643643617630005 -0.110233068466187
0.647647619247437 -0.110433340072632
0.652652740478516 -0.110065937042236
0.662662744522095 -0.108492851257324
0.668668746948242 -0.107843399047852
0.672672748565674 -0.10785698890686
0.676676750183105 -0.108410120010376
0.680680751800537 -0.109661936759949
0.683683633804321 -0.111157178878784
0.686686754226685 -0.113208055496216
0.689689636230469 -0.115887641906738
0.692692756652832 -0.119271636009216
0.695695638656616 -0.123426198959351
0.699699640274048 -0.130015015602112
0.705705642700195 -0.14133620262146
0.716716766357422 -0.162505626678467
0.721721649169922 -0.170588493347168
0.735735654830933 -0.191940426826477
0.74174165725708 -0.203179597854614
0.763763785362244 -0.246888160705566
0.78478479385376 -0.294173240661621
0.797797799110413 -0.326398372650146
0.80880880355835 -0.353167057037354
0.813813805580139 -0.364101767539978
0.817817807197571 -0.371791005134583
0.821821808815002 -0.378242969512939
0.824824810028076 -0.382208585739136
0.82782781124115 -0.385421276092529
0.830830812454224 -0.387892007827759
0.833833813667297 -0.389626026153564
0.836836814880371 -0.390568733215332
0.838838815689087 -0.390717506408691
0.841841816902161 -0.390228271484375
0.844844818115234 -0.389007091522217
0.847847819328308 -0.387190461158752
0.851851940155029 -0.384066104888916
0.857857942581177 -0.378466844558716
0.867867946624756 -0.368979096412659
0.871871948242188 -0.365881443023682
0.875875949859619 -0.363396644592285
0.884884834289551 -0.358821868896484
0.888888835906982 -0.357203722000122
0.891891956329346 -0.356451034545898
0.89489483833313 -0.356302738189697
0.900900840759277 -0.357011318206787
0.904904842376709 -0.357710123062134
0.907907962799072 -0.358777046203613
0.910910844802856 -0.360477328300476
0.922922849655151 -0.368176698684692
0.925925970077515 -0.369040846824646
0.928928852081299 -0.3693026304245
0.931931972503662 -0.368971705436707
0.934934854507446 -0.368052005767822
0.93793797492981 -0.366541147232056
0.940940856933594 -0.364431381225586
0.943943977355957 -0.361708521842957
0.946946859359741 -0.358352899551392
0.950950980186462 -0.352848172187805
0.954954981803894 -0.346092462539673
0.958958983421326 -0.338057637214661
0.977977991104126 -0.297531127929688
0.988988995552063 -0.277015209197998
1 -0.256105899810791
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.399528980255127
0.0150150060653687 0.449916124343872
0.0230230093002319 0.475021719932556
0.0320320129394531 0.502833843231201
0.0360360145568848 0.517212510108948
0.0410410165786743 0.537971258163452
0.0530530214309692 0.589609384536743
0.0590590238571167 0.611481189727783
0.0660660266876221 0.634930849075317
0.0710710287094116 0.649801731109619
0.0760760307312012 0.662667989730835
0.0970971584320068 0.713101983070374
0.10510516166687 0.731366515159607
0.11011016368866 0.741330027580261
0.114114165306091 0.748027324676514
0.117117166519165 0.752139568328857
0.120120167732239 0.755377650260925
0.123123168945312 0.757818698883057
0.126126170158386 0.759582877159119
0.12912917137146 0.760779738426208
0.132132172584534 0.761468648910522
0.135135173797607 0.761570930480957
0.138138175010681 0.761032104492188
0.143143177032471 0.759511351585388
0.147147178649902 0.757697582244873
0.150150179862976 0.755760669708252
0.15315318107605 0.753153920173645
0.156156182289124 0.749719381332397
0.159159183502197 0.74543309211731
0.163163185119629 0.73852527141571
0.167167186737061 0.730401635169983
0.17217218875885 0.718738794326782
0.17717719078064 0.70558500289917
0.183183193206787 0.688024044036865
0.189189195632935 0.668561339378357
0.19619619846344 0.643498063087463
0.206206202507019 0.605087518692017
0.213213205337524 0.579074621200562
0.22022020816803 0.555843710899353
0.229229211807251 0.527874708175659
0.236236214637756 0.507858753204346
0.247247219085693 0.47875189781189
0.259259223937988 0.447586059570312
0.266266226768494 0.42977511882782
0.274274230003357 0.407812714576721
0.279279232025146 0.392672896385193
0.286286354064941 0.369407653808594
0.293293237686157 0.344545006752014
0.300300359725952 0.317315578460693
0.307307243347168 0.287667274475098
0.314314365386963 0.255427598953247
0.321321249008179 0.220392107963562
0.330330371856689 0.172250509262085
0.341341376304626 0.110151529312134
0.356356382369995 0.0219354629516602
0.369369387626648 -0.0541702508926392
0.376376390457153 -0.0919973850250244
0.381381392478943 -0.116422891616821
0.386386394500732 -0.138486385345459
0.391391396522522 -0.158384561538696
0.396396398544312 -0.176299333572388
0.401401400566101 -0.192322015762329
0.406406402587891 -0.206483602523804
0.41141140460968 -0.21877908706665
0.41641640663147 -0.22927188873291
0.420420408248901 -0.236479520797729
0.424424409866333 -0.242711186408997
0.428428411483765 -0.248023271560669
0.432432413101196 -0.252454042434692
0.436436414718628 -0.256022572517395
0.44044041633606 -0.258734226226807
0.443443417549133 -0.26020073890686
0.446446418762207 -0.261171340942383
0.449449419975281 -0.261632442474365
0.452452421188354 -0.261564970016479
0.455455422401428 -0.260905504226685
0.458458423614502 -0.259622812271118
0.462462425231934 -0.257247447967529
0.466466426849365 -0.254081606864929
0.470470428466797 -0.250071883201599
0.474474430084229 -0.245231866836548
0.47847843170166 -0.239527344703674
0.484484434127808 -0.229794502258301
0.493493556976318 -0.215106248855591
0.504504442214966 -0.198335647583008
0.511511564254761 -0.185873508453369
0.520520448684692 -0.168485999107361
0.536536455154419 -0.137247562408447
0.540540456771851 -0.131038784980774
0.543543577194214 -0.127450704574585
0.54554557800293 -0.125699043273926
0.547547578811646 -0.124543309211731
0.549549579620361 -0.124056458473206
0.551551580429077 -0.124312996864319
0.553553581237793 -0.125388860702515
0.555555582046509 -0.127362012863159
0.557557582855225 -0.130312085151672
0.55955958366394 -0.134313344955444
0.562562584877014 -0.142025470733643
0.567567586898804 -0.157280445098877
0.574574589729309 -0.17874813079834
0.578578591346741 -0.189362049102783
0.581581592559814 -0.195976734161377
0.584584593772888 -0.201088428497314
0.586586594581604 -0.203501224517822
0.58858859539032 -0.205002903938293
0.590590596199036 -0.205507159233093
0.592592597007751 -0.204973220825195
0.594594597816467 -0.203367948532104
0.596596598625183 -0.200716972351074
0.598598599433899 -0.197135806083679
0.601601600646973 -0.190284967422485
0.605605602264404 -0.179009079933167
0.610610604286194 -0.162767648696899
0.620620608329773 -0.129807829856873
0.624624609947205 -0.118923664093018
0.627627611160278 -0.112464070320129
0.629629611968994 -0.109186172485352
0.63163161277771 -0.106868863105774
0.633633613586426 -0.105627655982971
0.635635614395142 -0.10545802116394
0.637637615203857 -0.10623574256897
0.639639616012573 -0.107833504676819
0.641641616821289 -0.110125780105591
0.644644618034363 -0.114595174789429
0.648648619651794 -0.12183666229248
0.657657623291016 -0.138758659362793
0.660660743713379 -0.143133759498596
0.662662744522095 -0.145339608192444
0.664664745330811 -0.14682948589325
0.666666746139526 -0.147478699684143
0.668668746948242 -0.147245407104492
0.670670747756958 -0.146235704421997
0.672672748565674 -0.14458179473877
0.675675630569458 -0.141177773475647
0.67967963218689 -0.135589361190796
0.685685634613037 -0.127018570899963
0.6886887550354 -0.123572587966919
0.690690755844116 -0.121877193450928
0.692692756652832 -0.120806694030762
0.694694757461548 -0.120397806167603
0.696696758270264 -0.120627999305725
0.698698759078979 -0.121474504470825
0.700700759887695 -0.122896194458008
0.703703641891479 -0.1260005235672
0.706706762313843 -0.130128383636475
0.710710763931274 -0.136954784393311
0.714714765548706 -0.144963264465332
0.720720767974854 -0.1584233045578
0.734734773635864 -0.190500855445862
0.740740776062012 -0.202266931533813
0.75575578212738 -0.230912208557129
0.765765786170959 -0.251922369003296
0.780780792236328 -0.284911394119263
0.787787795066833 -0.301479935646057
0.811811804771423 -0.359855532646179
0.816816806793213 -0.36999773979187
0.820820808410645 -0.376869082450867
0.823823809623718 -0.381073236465454
0.826826810836792 -0.384471416473389
0.829829812049866 -0.387124061584473
0.832832813262939 -0.389084339141846
0.835835814476013 -0.390334248542786
0.838838815689087 -0.390838861465454
0.841841816902161 -0.390589475631714
0.844844818115234 -0.389670491218567
0.847847819328308 -0.38817572593689
0.851851940155029 -0.385438203811646
0.856856822967529 -0.381089568138123
0.862862825393677 -0.374981164932251
0.872872829437256 -0.364487648010254
0.876876831054688 -0.361209392547607
0.880880832672119 -0.358666062355042
0.884884834289551 -0.356935143470764
0.887887954711914 -0.356216192245483
0.890890836715698 -0.356019496917725
0.895895957946777 -0.356446623802185
0.910910844802856 -0.358873128890991
0.921921968460083 -0.360504746437073
0.92792797088623 -0.360839128494263
0.93293285369873 -0.360516309738159
0.936936855316162 -0.359703779220581
0.940940856933594 -0.35825788974762
0.944944858551025 -0.356033802032471
0.947947978973389 -0.353759169578552
0.950950980186462 -0.350882530212402
0.953953981399536 -0.347324132919312
0.957957983016968 -0.341480851173401
0.962962985038757 -0.333081841468811
0.968968987464905 -0.32183837890625
0.976976990699768 -0.305422067642212
0.987987995147705 -0.281259775161743
1 -0.254090785980225
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.363448262214661
0.0100100040435791 0.403706192970276
0.0210210084915161 0.450529456138611
0.0370370149612427 0.521616697311401
0.0480480194091797 0.569629430770874
0.0540540218353271 0.593345880508423
0.0610610246658325 0.618504047393799
0.06706702709198 0.637942671775818
0.0730730295181274 0.655423164367676
0.0800800323486328 0.673871278762817
0.0870870351791382 0.690737366676331
0.0920920372009277 0.701468944549561
0.0960960388183594 0.70882248878479
0.103103160858154 0.720117092132568
0.108108162879944 0.728458523750305
0.115115165710449 0.741620421409607
0.120120167732239 0.750576138496399
0.123123168945312 0.755105972290039
0.126126170158386 0.758621692657471
0.128128170967102 0.760242462158203
0.130130171775818 0.761217832565308
0.133133172988892 0.761795997619629
0.136136174201965 0.761693954467773
0.138138175010681 0.761028289794922
0.140140175819397 0.759524464607239
0.142142176628113 0.757070302963257
0.144144177436829 0.753763318061829
0.147147178649902 0.747430324554443
0.150150179862976 0.739750266075134
0.154154181480408 0.727976083755493
0.162162184715271 0.701920866966248
0.168168187141418 0.682955861091614
0.17217218875885 0.671849012374878
0.176176190376282 0.662353277206421
0.180180191993713 0.654396653175354
0.184184193611145 0.647893667221069
0.188188195228577 0.642747402191162
0.19619619846344 0.633423686027527
0.199199199676514 0.628534436225891
0.201201200485229 0.624381065368652
0.204204201698303 0.616509914398193
0.207207202911377 0.606825590133667
0.211211204528809 0.591633796691895
0.221221208572388 0.552018165588379
0.225225210189819 0.53885817527771
0.230230212211609 0.524261713027954
0.242242217063904 0.491941690444946
0.257257223129272 0.452941179275513
0.268268227577209 0.424347877502441
0.275275230407715 0.404528856277466
0.28228235244751 0.382952809333801
0.288288354873657 0.36269474029541
0.294294357299805 0.340331792831421
0.301301240921021 0.31151270866394
0.3113112449646 0.267444849014282
0.331331372261047 0.17647111415863
0.336336374282837 0.148652315139771
0.342342376708984 0.111539363861084
0.351351380348206 0.0515726804733276
0.359359383583069 -0.00127494335174561
0.365365386009216 -0.0369837284088135
0.371371388435364 -0.0688375234603882
0.378378391265869 -0.102262854576111
0.386386394500732 -0.138143658638
0.391391396522522 -0.158498167991638
0.396396398544312 -0.176577210426331
0.401401400566101 -0.192542314529419
0.406406402587891 -0.20656430721283
0.41141140460968 -0.218772411346436
0.41641640663147 -0.229222416877747
0.421421408653259 -0.238071322441101
0.425425410270691 -0.244107842445374
0.429429411888123 -0.249197483062744
0.433433413505554 -0.253365278244019
0.437437415122986 -0.256659746170044
0.441441416740417 -0.259114861488342
0.445445418357849 -0.260750889778137
0.448448419570923 -0.261444807052612
0.451451420783997 -0.261679291725159
0.45445442199707 -0.26140034198761
0.457457423210144 -0.260439395904541
0.460460424423218 -0.258838772773743
0.464464426040649 -0.255866527557373
0.468468427658081 -0.252110838890076
0.472472429275513 -0.247652530670166
0.477477550506592 -0.241118550300598
0.482482433319092 -0.233611464500427
0.489489555358887 -0.221978068351746
0.503503561019897 -0.197170495986938
0.529529571533203 -0.150840640068054
0.534534454345703 -0.143299221992493
0.537537574768066 -0.139663100242615
0.540540456771851 -0.13694965839386
0.543543577194214 -0.135167717933655
0.546546459197998 -0.134251356124878
0.550550580024719 -0.133856654167175
0.554554581642151 -0.133403301239014
0.557557582855225 -0.13235867023468
0.55955958366394 -0.131071329116821
0.562562584877014 -0.128277540206909
0.567567586898804 -0.122506260871887
0.572572588920593 -0.116780996322632
0.575575590133667 -0.114002704620361
0.578578591346741 -0.112088561058044
0.581581592559814 -0.111044883728027
0.584584593772888 -0.110729336738586
0.587587594985962 -0.11100161075592
0.591591596603394 -0.112040758132935
0.597597599029541 -0.11439311504364
0.604604601860046 -0.117045521736145
0.608608603477478 -0.11788272857666
0.611611604690552 -0.117933511734009
0.614614605903625 -0.117423415184021
0.617617607116699 -0.116412401199341
0.621621608734131 -0.114394664764404
0.625625610351562 -0.111740946769714
0.630630612373352 -0.107731938362122
0.6366366147995 -0.102208375930786
0.643643617630005 -0.094963550567627
0.651651620864868 -0.0866005420684814
0.654654741287231 -0.0841877460479736
0.657657623291016 -0.082535982131958
0.659659624099731 -0.081976056098938
0.661661624908447 -0.0819293260574341
0.663663625717163 -0.0824015140533447
0.665665626525879 -0.083348274230957
0.668668746948242 -0.0855602025985718
0.671671628952026 -0.0885907411575317
0.675675630569458 -0.0936563014984131
0.680680751800537 -0.101166009902954
0.690690755844116 -0.116698384284973
0.696696758270264 -0.124302268028259
0.701701641082764 -0.130954504013062
0.705705642700195 -0.137480616569519
0.710710763931274 -0.146885991096497
0.723723649978638 -0.172000408172607
0.742742776870728 -0.204943776130676
0.752752780914307 -0.224977016448975
0.766766786575317 -0.254251718521118
0.780780792236328 -0.284878492355347
0.787787795066833 -0.301480650901794
0.811811804771423 -0.359890580177307
0.816816806793213 -0.369978427886963
0.820820808410645 -0.376754879951477
0.824824810028076 -0.382209420204163
0.82782781124115 -0.385420560836792
0.830830812454224 -0.387885808944702
0.833833813667297 -0.389617562294006
0.836836814880371 -0.390573620796204
0.839839816093445 -0.390706539154053
0.842842817306519 -0.390068292617798
0.845845818519592 -0.388776779174805
0.849849820137024 -0.386231303215027
0.853853940963745 -0.382973670959473
0.859859943389893 -0.377261757850647
0.871871948242188 -0.365505218505859
0.876876831054688 -0.361485004425049
0.880880832672119 -0.359010338783264
0.884884834289551 -0.357325077056885
0.888888835906982 -0.356410980224609
0.892892837524414 -0.35623300075531
0.898898839950562 -0.35686981678009
0.906906843185425 -0.358221173286438
0.912912845611572 -0.359926700592041
0.925925970077515 -0.363947749137878
0.929929971694946 -0.364605903625488
0.933933973312378 -0.364672899246216
0.936936855316162 -0.364212989807129
0.939939975738525 -0.363205790519714
0.94294285774231 -0.361539840698242
0.945945978164673 -0.359097003936768
0.948948860168457 -0.355752944946289
0.95195198059082 -0.351403951644897
0.954954981803894 -0.345981359481812
0.958958983421326 -0.337164640426636
0.971971988677979 -0.306748151779175
0.977977991104126 -0.295158863067627
0.985985994338989 -0.281251072883606
0.997997999191284 -0.26057243347168
1 -0.25691831111908
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.36303973197937
0.0100100040435791 0.403355956077576
0.0210210084915161 0.450286149978638
0.0360360145568848 0.517135858535767
0.0470470190048218 0.565578937530518
0.0530530214309692 0.589564323425293
0.0600600242614746 0.614931106567383
0.0660660266876221 0.634791135787964
0.0720720291137695 0.652601480484009
0.0770770311355591 0.665706157684326
0.0850850343704224 0.684722423553467
0.095095157623291 0.7084801197052
0.106106042861938 0.735382080078125
0.11011016368866 0.743773698806763
0.113113164901733 0.749072432518005
0.116116166114807 0.753259181976318
0.119119167327881 0.756249070167542
0.122122168540955 0.758278608322144
0.125125169754028 0.759615063667297
0.130130171775818 0.761070251464844
0.13413417339325 0.761702060699463
0.136136174201965 0.761600971221924
0.138138175010681 0.761053800582886
0.140140175819397 0.75992488861084
0.142142176628113 0.75815224647522
0.144144177436829 0.755748271942139
0.147147178649902 0.750993728637695
0.150150179862976 0.745077967643738
0.155155181884766 0.733750581741333
0.162162184715271 0.717888236045837
0.169169187545776 0.703842639923096
0.182182192802429 0.678335428237915
0.187187194824219 0.667001247406006
0.19119119644165 0.656642198562622
0.195195198059082 0.644830107688904
0.200200200080872 0.62805438041687
0.207207202911377 0.601713418960571
0.214214205741882 0.576165199279785
0.221221208572388 0.552560806274414
0.228228211402893 0.530750751495361
0.235235214233398 0.510601997375488
0.24424421787262 0.486530303955078
0.273273229598999 0.41012179851532
0.280280351638794 0.38884449005127
0.28728723526001 0.365893125534058
0.297297239303589 0.33065128326416
0.303303241729736 0.307903528213501
0.308308362960815 0.286835432052612
0.313313245773315 0.262902498245239
0.318318367004395 0.235336899757385
0.323323249816895 0.203771471977234
0.330330371856689 0.154840588569641
0.341341376304626 0.0771553516387939
0.346346378326416 0.0456289052963257
0.351351380348206 0.017612099647522
0.357357382774353 -0.0123018026351929
0.3633633852005 -0.0392496585845947
0.39239239692688 -0.162416696548462
0.397397398948669 -0.180181503295898
0.402402400970459 -0.195729851722717
0.407407402992249 -0.209227442741394
0.412412405014038 -0.220811247825623
0.417417407035828 -0.230779528617859
0.422422409057617 -0.239456295967102
0.426426410675049 -0.245434284210205
0.43043041229248 -0.250444531440735
0.434434413909912 -0.254487276077271
0.438438415527344 -0.257606983184814
0.442442417144775 -0.259833574295044
0.445445418357849 -0.260926842689514
0.448448419570923 -0.261527538299561
0.451451420783997 -0.261632084846497
0.45445442199707 -0.261229395866394
0.457457423210144 -0.260291576385498
0.460460424423218 -0.258783221244812
0.463463425636292 -0.256664514541626
0.467467427253723 -0.252969741821289
0.472472429275513 -0.247464537620544
0.477477550506592 -0.241145849227905
0.482482433319092 -0.233815789222717
0.488488435745239 -0.223915338516235
0.496496438980103 -0.20941162109375
0.519519567489624 -0.166653752326965
0.525525569915771 -0.156983733177185
0.530530452728271 -0.149865865707397
0.535535573959351 -0.143702149391174
0.539539575576782 -0.139633893966675
0.542542457580566 -0.137194275856018
0.54554557800293 -0.135337591171265
0.549549579620361 -0.133659243583679
0.553553581237793 -0.132682919502258
0.565565586090088 -0.130428552627563
0.568568587303162 -0.129206538200378
0.571571588516235 -0.127447843551636
0.574574589729309 -0.125060796737671
0.578578591346741 -0.121047139167786
0.58358359336853 -0.115081906318665
0.601601600646973 -0.0925018787384033
0.605605602264404 -0.0888351202011108
0.608608603477478 -0.0867619514465332
0.611611604690552 -0.085395336151123
0.614614605903625 -0.0848524570465088
0.616616606712341 -0.0850077867507935
0.618618607521057 -0.0856198072433472
0.620620608329773 -0.0867263078689575
0.622622609138489 -0.0883665084838867
0.624624609947205 -0.0905802249908447
0.62662661075592 -0.0934090614318848
0.629629611968994 -0.0989110469818115
0.632632613182068 -0.106109499931335
0.635635614395142 -0.115082502365112
0.640640616416931 -0.132576107978821
0.647647619247437 -0.157503008842468
0.6506507396698 -0.166591763496399
0.653653621673584 -0.173970103263855
0.656656742095947 -0.179501295089722
0.658658742904663 -0.182111501693726
0.660660743713379 -0.183820724487305
0.662662744522095 -0.184587359428406
0.664664745330811 -0.184345722198486
0.666666746139526 -0.183030128479004
0.668668746948242 -0.180656313896179
0.670670747756958 -0.177287578582764
0.673673629760742 -0.17057192325592
0.677677631378174 -0.159427165985107
0.686686754226685 -0.132882833480835
0.689689636230469 -0.126145124435425
0.691691637039185 -0.122873544692993
0.6936936378479 -0.120835661888123
0.694694757461548 -0.120338439941406
0.695695638656616 -0.120168924331665
0.697697639465332 -0.120672225952148
0.699699640274048 -0.122142434120178
0.701701641082764 -0.124451756477356
0.704704761505127 -0.129219770431519
0.707707643508911 -0.135188579559326
0.71271276473999 -0.146715998649597
0.720720767974854 -0.165478348731995
0.724724769592285 -0.17341423034668
0.729729652404785 -0.181954622268677
0.737737655639648 -0.195463538169861
0.744744777679443 -0.208701133728027
0.752752780914307 -0.225133895874023
0.780780792236328 -0.284859776496887
0.788788795471191 -0.303950428962708
0.811811804771423 -0.360109806060791
0.815815806388855 -0.368220329284668
0.819819808006287 -0.375225305557251
0.823823809623718 -0.381044983863831
0.826826810836792 -0.384475469589233
0.829829812049866 -0.387113928794861
0.832832813262939 -0.389051079750061
0.835835814476013 -0.39030933380127
0.838838815689087 -0.39094340801239
0.841841816902161 -0.391072273254395
0.844844818115234 -0.390698432922363
0.847847819328308 -0.389806270599365
0.850850820541382 -0.38837456703186
0.853853940963745 -0.386375904083252
0.856856822967529 -0.383777379989624
0.859859943389893 -0.380540013313293
0.864864826202393 -0.373988628387451
0.87087082862854 -0.366222977638245
0.874874830245972 -0.362196207046509
0.877877950668335 -0.359862923622131
0.880880832672119 -0.358104944229126
0.883883953094482 -0.356910467147827
0.886886835098267 -0.356268405914307
0.890890836715698 -0.356092214584351
0.895895957946777 -0.356483578681946
0.905905961990356 -0.357942342758179
0.908908843994141 -0.359256625175476
0.911911964416504 -0.361218214035034
0.916916847229004 -0.365367412567139
0.924924850463867 -0.37213933467865
0.92792797088623 -0.37402355670929
0.930930852890015 -0.375206828117371
0.93293285369873 -0.375493288040161
0.934934854507446 -0.375285863876343
0.936936855316162 -0.374465584754944
0.938938856124878 -0.372998476028442
0.940940856933594 -0.370885133743286
0.943943977355957 -0.366540908813477
0.947947978973389 -0.359218597412109
0.954954981803894 -0.346195220947266
0.958958983421326 -0.339998722076416
0.968968987464905 -0.325221657752991
0.972972989082336 -0.317813634872437
0.977977991104126 -0.307165145874023
0.983983993530273 -0.292960166931152
0.997997999191284 -0.257635116577148
1 -0.252647399902344
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.499232530593872
0.00200200080871582 0.500765681266785
0.00400400161743164 0.501785755157471
0.00600600242614746 0.502295255661011
0.00900900363922119 0.502310037612915
0.0130130052566528 0.501473784446716
0.0190190076828003 0.500030279159546
0.022022008895874 0.49995231628418
0.0240240097045898 0.500365734100342
0.0260260105133057 0.501267194747925
0.0280280113220215 0.502756357192993
0.0300300121307373 0.504945755004883
0.0320320129394531 0.507997989654541
0.0340340137481689 0.512089490890503
0.0360360145568848 0.517398357391357
0.0390390157699585 0.527776002883911
0.0430430173873901 0.544843196868896
0.0530530214309692 0.589717745780945
0.0580580234527588 0.608006596565247
0.0650650262832642 0.63145637512207
0.0710710287094116 0.649811267852783
0.0770770311355591 0.666245698928833
0.0830830335617065 0.681087255477905
0.0910910367965698 0.699188590049744
0.100100040435791 0.718030452728271
0.107107162475586 0.731349349021912
0.113113164901733 0.741489768028259
0.119119167327881 0.750387907028198
0.12412416934967 0.756704568862915
0.127127170562744 0.759552240371704
0.12912917137146 0.760782241821289
0.131131172180176 0.761459112167358
0.13413417339325 0.761740922927856
0.137137174606323 0.761332750320435
0.140140175819397 0.76012110710144
0.143143177032471 0.758056640625
0.146146178245544 0.755220651626587
0.149149179458618 0.751696825027466
0.15315318107605 0.746056079864502
0.157157182693481 0.739476203918457
0.162162184715271 0.730120420455933
0.168168187141418 0.717480182647705
0.174174189567566 0.703503370285034
0.181181192398071 0.685647487640381
0.188188195228577 0.666102647781372
0.195195198059082 0.64465594291687
0.201201200485229 0.624451160430908
0.210210204124451 0.591504812240601
0.219219207763672 0.559220314025879
0.226226210594177 0.5366051197052
0.233233213424683 0.516103029251099
0.24424421787262 0.486448287963867
0.257257223129272 0.453317761421204
0.267267227172852 0.427032470703125
0.274274230003357 0.407168626785278
0.281281232833862 0.385684609413147
0.288288354873657 0.36248517036438
0.297297239303589 0.330440044403076
0.303303241729736 0.307237148284912
0.308308362960815 0.285571336746216
0.314314365386963 0.256332516670227
0.3253253698349 0.198691010475159
0.336336374282837 0.138267636299133
0.348348379135132 0.0688952207565308
0.3633633852005 -0.0163902044296265
0.379379391670227 -0.106986403465271
0.384384393692017 -0.130162477493286
0.389389395713806 -0.150710582733154
0.395395398139954 -0.172797679901123
0.400400400161743 -0.189206600189209
0.405405402183533 -0.203780651092529
0.410410404205322 -0.216462135314941
0.414414405822754 -0.225242733955383
0.418418407440186 -0.232925653457642
0.422422409057617 -0.239622473716736
0.426426410675049 -0.245428919792175
0.43043041229248 -0.250356912612915
0.434434413909912 -0.254393100738525
0.438438415527344 -0.257550358772278
0.442442417144775 -0.259827136993408
0.445445418357849 -0.260948061943054
0.448448419570923 -0.261552929878235
0.451451420783997 -0.261625051498413
0.45445442199707 -0.261146426200867
0.457457423210144 -0.260115623474121
0.460460424423218 -0.258566379547119
0.464464426040649 -0.255764722824097
0.468468427658081 -0.252217292785645
0.472472429275513 -0.247879505157471
0.475475549697876 -0.243867874145508
0.479479551315308 -0.237308979034424
0.488488435745239 -0.22198486328125
0.492492437362671 -0.216339707374573
0.496496438980103 -0.211745023727417
0.50250244140625 -0.205060362815857
0.505505561828613 -0.200694799423218
0.508508443832397 -0.195215463638306
0.512512445449829 -0.186625957489014
0.524524450302124 -0.159517765045166
0.527527570724487 -0.154159545898438
0.530530452728271 -0.150000333786011
0.533533573150635 -0.146997928619385
0.536536455154419 -0.144889116287231
0.540540456771851 -0.143012762069702
0.550550580024719 -0.139171957969666
0.553553581237793 -0.137186050415039
0.556556582450867 -0.134342193603516
0.55955958366394 -0.130370616912842
0.562562584877014 -0.125265836715698
0.567567586898804 -0.115361213684082
0.573573589324951 -0.103657960891724
0.577577590942383 -0.0971547365188599
0.581581592559814 -0.0917855501174927
0.585585594177246 -0.0875159502029419
0.58858859539032 -0.0850194692611694
0.591591596603394 -0.0831186771392822
0.594594597816467 -0.0818084478378296
0.597597599029541 -0.0810859203338623
0.600600600242615 -0.0809510946273804
0.603603601455688 -0.0814062356948853
0.606606602668762 -0.0824565887451172
0.609609603881836 -0.0840885639190674
0.613613605499268 -0.0869455337524414
0.618618607521057 -0.0913763046264648
0.624624609947205 -0.0976017713546753
0.63163161277771 -0.104989528656006
0.634634613990784 -0.107508659362793
0.638638615608215 -0.11001718044281
0.642642617225647 -0.111702680587769
0.646646618843079 -0.11272132396698
0.651651620864868 -0.113280415534973
0.657657623291016 -0.113259553909302
0.673673629760742 -0.112686395645142
0.678678750991821 -0.113256573677063
0.682682752609253 -0.114253044128418
0.686686754226685 -0.115863442420959
0.690690755844116 -0.11821448802948
0.694694757461548 -0.121436715126038
0.698698759078979 -0.125590085983276
0.702702760696411 -0.130593061447144
0.707707643508911 -0.137899279594421
0.71271276473999 -0.146214008331299
0.718718767166138 -0.157289147377014
0.726726770401001 -0.173461198806763
0.740740776062012 -0.202335357666016
0.763763785362244 -0.246456384658813
0.770770788192749 -0.262450933456421
0.792792797088623 -0.313903331756592
0.80880880355835 -0.353160858154297
0.813813805580139 -0.364094018936157
0.817817807197571 -0.371790766716003
0.821821808815002 -0.378260612487793
0.824824810028076 -0.382230162620544
0.82782781124115 -0.385418295860291
0.830830812454224 -0.387825965881348
0.833833813667297 -0.389525175094604
0.836836814880371 -0.390575528144836
0.839839816093445 -0.391098260879517
0.842842817306519 -0.391162157058716
0.845845818519592 -0.390728712081909
0.848848819732666 -0.38975191116333
0.851851940155029 -0.388179779052734
0.854854822158813 -0.3859543800354
0.857857942581177 -0.38301157951355
0.861861944198608 -0.378000974655151
0.869869947433472 -0.367440223693848
0.872872829437256 -0.364548683166504
0.875875949859619 -0.362357378005981
0.879879951477051 -0.360203146934509
0.884884834289551 -0.358246684074402
0.890890836715698 -0.356593370437622
0.893893957138062 -0.356294631958008
0.902902841567993 -0.356859087944031
0.904904842376709 -0.357357859611511
0.906906843185425 -0.358461141586304
0.908908843994141 -0.360354423522949
0.911911964416504 -0.364423274993896
0.915915966033936 -0.371214985847473
0.921921968460083 -0.381469368934631
0.924924850463867 -0.385374784469604
0.926926851272583 -0.387300372123718
0.928928852081299 -0.388654947280884
0.930930852890015 -0.389412403106689
0.93293285369873 -0.389544486999512
0.934934854507446 -0.389020681381226
0.936936855316162 -0.387808680534363
0.938938856124878 -0.385873794555664
0.940940856933594 -0.383178949356079
0.94294285774231 -0.379684925079346
0.945945978164673 -0.372914671897888
0.948948860168457 -0.364585280418396
0.957957983016968 -0.338055849075317
0.961961984634399 -0.328423619270325
0.966966986656189 -0.317909479141235
0.974974989891052 -0.302685976028442
1 -0.256066679954529
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.29909086227417
0.00600600242614746 0.329682946205139
0.0120120048522949 0.363388061523438
0.0180180072784424 0.400520920753479
0.0280280113220215 0.467818140983582
0.0340340137481689 0.505647420883179
0.0380380153656006 0.52729606628418
0.0420420169830322 0.545947074890137
0.0470470190048218 0.566573858261108
0.056056022644043 0.600646495819092
0.0620620250701904 0.621433019638062
0.0700700283050537 0.646744132041931
0.0760760307312012 0.663738250732422
0.0820820331573486 0.678946495056152
0.089089035987854 0.695000767707825
0.100100040435791 0.718232154846191
0.108108162879944 0.734106779098511
0.113113164901733 0.742999315261841
0.117117166519165 0.749235153198242
0.121121168136597 0.754446268081665
0.12412416934967 0.757530450820923
0.127127170562744 0.759778141975403
0.130130171775818 0.761088371276855
0.133133172988892 0.76160991191864
0.136136174201965 0.761429905891418
0.15315318107605 0.758084774017334
0.156156182289124 0.756741642951965
0.159159183502197 0.75477409362793
0.162162184715271 0.752006053924561
0.165165185928345 0.748250722885132
0.168168187141418 0.743311524391174
0.171171188354492 0.736979246139526
0.174174189567566 0.729135155677795
0.178178191184998 0.716652989387512
0.183183193206787 0.698563575744629
0.190190196037292 0.670364856719971
0.205205202102661 0.608765244483948
0.212212204933167 0.582863211631775
0.219219207763672 0.55919361114502
0.229229211807251 0.528043985366821
0.237237215042114 0.50499951839447
0.246246218681335 0.481200575828552
0.269269227981567 0.421554565429688
0.276276350021362 0.401310324668884
0.283283233642578 0.379390478134155
0.290290355682373 0.355512857437134
0.298298358917236 0.325857639312744
0.304304361343384 0.301645636558533
0.310310363769531 0.275100708007812
0.316316366195679 0.245955944061279
0.322322368621826 0.214046120643616
0.335335373878479 0.140572190284729
0.345345377922058 0.0815439224243164
0.360360383987427 -0.00774633884429932
0.36836838722229 -0.0517549514770508
0.376376390457153 -0.0925238132476807
0.383383393287659 -0.125152230262756
0.390390396118164 -0.154764175415039
0.396396398544312 -0.177599549293518
0.400400400161743 -0.190971255302429
0.404404401779175 -0.202406287193298
0.408408403396606 -0.211946368217468
0.413413405418396 -0.222235918045044
0.421421408653259 -0.237177014350891
0.425425410270691 -0.243903517723083
0.429429411888123 -0.249438762664795
0.433433413505554 -0.253730773925781
0.437437415122986 -0.256948709487915
0.441441416740417 -0.259229779243469
0.445445418357849 -0.260711431503296
0.449449419975281 -0.261517286300659
0.453453421592712 -0.261738181114197
0.456456422805786 -0.261311531066895
0.458458423614502 -0.260547161102295
0.461461424827576 -0.258612513542175
0.465465426445007 -0.255047202110291
0.470470428466797 -0.249830961227417
0.475475549697876 -0.243820428848267
0.480480432510376 -0.236864447593689
0.486486434936523 -0.227361440658569
0.493493556976318 -0.214977860450745
0.50250244140625 -0.197659611701965
0.514514446258545 -0.174647688865662
0.520520448684692 -0.164239168167114
0.525525569915771 -0.156575918197632
0.529529571533203 -0.151302099227905
0.533533573150635 -0.146863579750061
0.537537574768066 -0.143170833587646
0.542542457580566 -0.139445900917053
0.547547578811646 -0.136527538299561
0.553553581237793 -0.133819341659546
0.55955958366394 -0.131786108016968
0.563563585281372 -0.131163477897644
0.568568587303162 -0.131108522415161
0.584584593772888 -0.131833553314209
0.587587594985962 -0.131212115287781
0.590590596199036 -0.130033731460571
0.593593597412109 -0.128159046173096
0.596596598625183 -0.125485420227051
0.600600600242615 -0.120934009552002
0.615615606307983 -0.102496266365051
0.618618607521057 -0.100176572799683
0.620620608329773 -0.0991603136062622
0.622622609138489 -0.0986479520797729
0.624624609947205 -0.0987088680267334
0.62662661075592 -0.0994137525558472
0.628628611564636 -0.100834846496582
0.630630612373352 -0.103045582771301
0.632632613182068 -0.10612154006958
0.635635614395142 -0.112371444702148
0.639639616012573 -0.122852802276611
0.648648619651794 -0.147567987442017
0.651651620864868 -0.153681874275208
0.653653621673584 -0.156707406044006
0.6556556224823 -0.158831238746643
0.657657623291016 -0.160023927688599
0.659659624099731 -0.160355091094971
0.661661624908447 -0.159919738769531
0.663663625717163 -0.15881085395813
0.665665626525879 -0.157119035720825
0.668668746948242 -0.15368378162384
0.672672748565674 -0.147886037826538
0.686686754226685 -0.126009941101074
0.689689636230469 -0.122881174087524
0.691691637039185 -0.121437549591064
0.6936936378479 -0.120609521865845
0.695695638656616 -0.120461821556091
0.697697639465332 -0.12096643447876
0.699699640274048 -0.122072815895081
0.701701641082764 -0.12373161315918
0.704704761505127 -0.127151250839233
0.707707643508911 -0.131548285484314
0.711711645126343 -0.13866662979126
0.716716766357422 -0.149085283279419
0.723723649978638 -0.165299534797668
0.733733654022217 -0.188408613204956
0.739739656448364 -0.200570583343506
0.749749660491943 -0.219073295593262
0.758758783340454 -0.236216187477112
0.765765786170959 -0.250792026519775
0.772772789001465 -0.266826510429382
0.793793797492981 -0.316481351852417
0.80880880355835 -0.35325813293457
0.814814805984497 -0.366106271743774
0.819819808006287 -0.37532913684845
0.82282280921936 -0.379948973655701
0.825825810432434 -0.383540868759155
0.828828811645508 -0.386330962181091
0.831831812858582 -0.388522028923035
0.834834814071655 -0.390007019042969
0.836836814880371 -0.390525341033936
0.838838815689087 -0.390625953674316
0.841841816902161 -0.390129923820496
0.844844818115234 -0.388992071151733
0.847847819328308 -0.38727593421936
0.851851940155029 -0.384186863899231
0.855855941772461 -0.380313873291016
0.864864826202393 -0.371201992034912
0.869869947433472 -0.36726713180542
0.877877950668335 -0.361671090126038
0.882882833480835 -0.358855724334717
0.886886835098267 -0.357235074043274
0.890890836715698 -0.356343865394592
0.893893957138062 -0.356244325637817
0.898898839950562 -0.35688841342926
0.907907962799072 -0.358253598213196
0.912912845611572 -0.358360528945923
0.91891884803772 -0.357881546020508
0.925925970077515 -0.356679677963257
0.933933973312378 -0.354644894599915
0.941941976547241 -0.351985573768616
0.948948860168457 -0.349097728729248
0.954954981803894 -0.346096992492676
0.959959983825684 -0.343027114868164
0.963963985443115 -0.3398118019104
0.966966986656189 -0.336726665496826
0.969969987869263 -0.332891821861267
0.972972989082336 -0.328145146369934
0.97597599029541 -0.322317123413086
0.978978991508484 -0.315238952636719
0.982982993125916 -0.303991794586182
0.987987995147705 -0.288002967834473
1 -0.248342394828796
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.372570276260376
0.011011004447937 0.415499329566956
0.0280280113220215 0.484558343887329
0.0410410165786743 0.538823843002319
0.0510510206222534 0.581757545471191
0.0570570230484009 0.604373216629028
0.0640640258789062 0.628325223922729
0.0700700283050537 0.646968483924866
0.0760760307312012 0.663412570953369
0.0830830335617065 0.680736064910889
0.0920920372009277 0.701249837875366
0.102102041244507 0.722777605056763
0.109109163284302 0.736635208129883
0.114114165306091 0.745493173599243
0.118118166923523 0.751681804656982
0.121121168136597 0.755495548248291
0.12412416934967 0.758298635482788
0.127127170562744 0.760071039199829
0.130130171775818 0.761137127876282
0.133133172988892 0.761623859405518
0.136136174201965 0.761485934257507
0.141141176223755 0.760270833969116
0.145145177841187 0.758886337280273
0.14814817905426 0.757312297821045
0.151151180267334 0.755011081695557
0.154154181480408 0.751749634742737
0.157157182693481 0.747502565383911
0.160160183906555 0.742380619049072
0.164164185523987 0.734367728233337
0.169169187545776 0.722751975059509
0.175175189971924 0.706941485404968
0.182182192802429 0.686553001403809
0.190190196037292 0.661429047584534
0.199199199676514 0.631459712982178
0.207207202911377 0.602888107299805
0.221221208572388 0.552464365959167
0.227227210998535 0.533511400222778
0.234234213829041 0.513394474983215
0.247247219085693 0.478755950927734
0.270270228385925 0.418150782585144
0.28728723526001 0.365697383880615
0.293293237686157 0.34490430355072
0.300300359725952 0.318767070770264
0.3063063621521 0.293890476226807
0.312312364578247 0.265923261642456
0.32032036781311 0.225327014923096
0.329329371452332 0.17691433429718
0.338338375091553 0.125432372093201
0.370370388031006 -0.0609750747680664
0.377377390861511 -0.09720778465271
0.383383393287659 -0.125478744506836
0.388388395309448 -0.146674871444702
0.393393397331238 -0.165350675582886
0.399399399757385 -0.185149908065796
0.405405402183533 -0.203246712684631
0.410410404205322 -0.216516137123108
0.414414405822754 -0.225505232810974
0.418418407440186 -0.23320198059082
0.422422409057617 -0.239808320999146
0.427427411079407 -0.246813535690308
0.431431412696838 -0.251488327980042
0.434434413909912 -0.254311800003052
0.438438415527344 -0.257165670394897
0.442442417144775 -0.259338617324829
0.446446418762207 -0.260840654373169
0.449449419975281 -0.261467695236206
0.452452421188354 -0.261508941650391
0.455455422401428 -0.260896563529968
0.458458423614502 -0.259719610214233
0.461461424827576 -0.258018255233765
0.465465426445007 -0.254980564117432
0.469469428062439 -0.251116633415222
0.473473429679871 -0.246485590934753
0.477477550506592 -0.241028904914856
0.482482433319092 -0.233127474784851
0.494494438171387 -0.21357786655426
0.508508443832397 -0.19303822517395
0.512512445449829 -0.185390830039978
0.520520448684692 -0.16828441619873
0.52652645111084 -0.156124234199524
0.532532453536987 -0.145557999610901
0.536536455154419 -0.139493942260742
0.539539575576782 -0.135708570480347
0.542542457580566 -0.132748246192932
0.54554557800293 -0.130746841430664
0.548548460006714 -0.129684329032898
0.551551580429077 -0.129480838775635
0.554554581642151 -0.130059838294983
0.557557582855225 -0.131348252296448
0.560560584068298 -0.133287191390991
0.563563585281372 -0.135945916175842
0.567567586898804 -0.140466928482056
0.576576590538025 -0.15127170085907
0.579579591751099 -0.153982996940613
0.581581592559814 -0.155275583267212
0.58358359336853 -0.156067132949829
0.585585594177246 -0.156372904777527
0.587587594985962 -0.156231760978699
0.590590596199036 -0.155264019966125
0.593593597412109 -0.153496861457825
0.596596598625183 -0.151046752929688
0.600600600242615 -0.146909713745117
0.605605602264404 -0.140693783760071
0.61261260509491 -0.130880832672119
0.622622609138489 -0.116846799850464
0.627627611160278 -0.110786437988281
0.63163161277771 -0.106798768043518
0.634634613990784 -0.104450464248657
0.637637615203857 -0.102679252624512
0.640640616416931 -0.101661920547485
0.643643617630005 -0.101495981216431
0.646646618843079 -0.102060079574585
0.649649620056152 -0.103216409683228
0.653653621673584 -0.105445265769958
0.659659624099731 -0.109618902206421
0.668668746948242 -0.115890264511108
0.673673629760742 -0.11864709854126
0.677677631378174 -0.120154023170471
0.680680751800537 -0.120743751525879
0.683683633804321 -0.120782375335693
0.691691637039185 -0.12022066116333
0.6936936378479 -0.120622515678406
0.695695638656616 -0.121473073959351
0.698698759078979 -0.123570680618286
0.701701641082764 -0.126559495925903
0.704704761505127 -0.130337238311768
0.708708763122559 -0.136430025100708
0.713713645935059 -0.145423531532288
0.719719648361206 -0.157668232917786
0.731731653213501 -0.184113025665283
0.738738775253296 -0.198839664459229
0.744744777679443 -0.210077047348022
0.753753781318665 -0.226680040359497
0.76076078414917 -0.240962743759155
0.771771788597107 -0.264925360679626
0.785785794258118 -0.296563863754272
0.794794797897339 -0.319024682044983
0.805805802345276 -0.346047401428223
0.812812805175781 -0.361961603164673
0.817817807197571 -0.371780633926392
0.821821808815002 -0.37825083732605
0.824824810028076 -0.382216215133667
0.82782781124115 -0.385422229766846
0.830830812454224 -0.387884616851807
0.833833813667297 -0.389615178108215
0.836836814880371 -0.390568971633911
0.839839816093445 -0.390689492225647
0.842842817306519 -0.390022993087769
0.845845818519592 -0.388693332672119
0.849849820137024 -0.38609254360199
0.854854822158813 -0.381881356239319
0.862862825393677 -0.374050498008728
0.87087082862854 -0.366460919380188
0.875875949859619 -0.362523913383484
0.879879951477051 -0.35997474193573
0.883883953094482 -0.358030796051025
0.887887954711914 -0.356755018234253
0.891891956329346 -0.356208801269531
0.895895957946777 -0.356414079666138
0.909909963607788 -0.358130097389221
0.915915966033936 -0.357813954353333
0.921921968460083 -0.356927752494812
0.92792797088623 -0.355463266372681
0.933933973312378 -0.353357791900635
0.944944858551025 -0.349004864692688
0.954954981803894 -0.34614109992981
0.957957983016968 -0.344715118408203
0.960960984230042 -0.34261155128479
0.963963985443115 -0.33951473236084
0.966966986656189 -0.335232496261597
0.969969987869263 -0.329890727996826
0.973973989486694 -0.321407318115234
0.978978991508484 -0.309140682220459
0.985985994338989 -0.290095806121826
1 -0.251455187797546
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.303096771240234
0.00600600242614746 0.333346128463745
0.0120120048522949 0.366449952125549
0.0190190076828003 0.408319354057312
0.0270270109176636 0.459790706634521
0.0350350141525269 0.511110544204712
0.0390390157699585 0.532651305198669
0.0430430173873901 0.55089807510376
0.0480480194091797 0.570783972740173
0.0600600242614746 0.614910840988159
0.0660660266876221 0.634773850440979
0.0720720291137695 0.652613401412964
0.078078031539917 0.668463826179504
0.0860860347747803 0.687813282012939
0.0920920372009277 0.701341271400452
0.0970971584320068 0.711066484451294
0.118118166923523 0.748621821403503
0.122122168540955 0.754224300384521
0.125125169754028 0.757680416107178
0.128128170967102 0.760175585746765
0.130130171775818 0.761162042617798
0.133133172988892 0.761850833892822
0.136136174201965 0.761845231056213
0.138138175010681 0.760950326919556
0.139139175415039 0.7599937915802
0.141141176223755 0.756803274154663
0.143143177032471 0.752151846885681
0.146146178245544 0.743223190307617
0.159159183502197 0.700918436050415
0.163163185119629 0.691000580787659
0.167167186737061 0.68283998966217
0.171171188354492 0.676027059555054
0.176176190376282 0.668776512145996
0.188188195228577 0.652354717254639
0.192192196846008 0.64561653137207
0.195195198059082 0.639649868011475
0.198198199272156 0.632658958435059
0.201201200485229 0.624415278434753
0.205205202102661 0.611331224441528
0.211211204528809 0.588982343673706
0.219219207763672 0.559326767921448
0.225225210189819 0.540122509002686
0.234234213829041 0.513339281082153
0.241241216659546 0.493995666503906
0.253253221511841 0.463359355926514
0.267267227172852 0.426968693733215
0.275275230407715 0.404056787490845
0.28228235244751 0.382650256156921
0.288288354873657 0.36263632774353
0.294294357299805 0.340444564819336
0.301301240921021 0.311947107315063
0.3113112449646 0.268549561500549
0.317317247390747 0.240700125694275
0.322322368621826 0.214951753616333
0.328328371047974 0.180896520614624
0.358358383178711 0.00350141525268555
0.36836838722229 -0.0512820482254028
0.376376390457153 -0.0923463106155396
0.383383393287659 -0.125556468963623
0.388388395309448 -0.146726012229919
0.393393397331238 -0.165791630744934
0.398398399353027 -0.182938456535339
0.403403401374817 -0.198212742805481
0.408408403396606 -0.211620569229126
0.412412405014038 -0.220962762832642
0.417417407035828 -0.231034517288208
0.422422409057617 -0.239599466323853
0.427427411079407 -0.246920347213745
0.431431412696838 -0.251794457435608
0.43543541431427 -0.255598783493042
0.439439415931702 -0.258413672447205
0.442442417144775 -0.259918928146362
0.445445418357849 -0.260932683944702
0.448448419570923 -0.261474609375
0.451451420783997 -0.261557579040527
0.45445442199707 -0.261113286018372
0.457457423210144 -0.260122060775757
0.460460424423218 -0.258608818054199
0.464464426040649 -0.255813717842102
0.468468427658081 -0.252164602279663
0.472472429275513 -0.247712373733521
0.476476430892944 -0.242508172988892
0.481481552124023 -0.235062003135681
0.489489555358887 -0.221832156181335
0.505505561828613 -0.19403600692749
0.513513565063477 -0.178507924079895
0.52152156829834 -0.163185119628906
0.525525569915771 -0.156685471534729
0.529529571533203 -0.151302933692932
0.534534454345703 -0.145728826522827
0.539539575576782 -0.141123294830322
0.543543577194214 -0.138143658638
0.547547578811646 -0.135803818702698
0.551551580429077 -0.134119510650635
0.558558583259583 -0.131816506385803
0.560560584068298 -0.130553007125854
0.563563585281372 -0.127854824066162
0.566566586494446 -0.124353885650635
0.570570588111877 -0.118823766708374
0.58358359336853 -0.10002076625824
0.586586594581604 -0.0967879295349121
0.589589595794678 -0.0943535566329956
0.592592597007751 -0.0926657915115356
0.595595598220825 -0.091645359992981
0.598598599433899 -0.0912160873413086
0.601601600646973 -0.0913045406341553
0.605605602264404 -0.0921040773391724
0.609609603881836 -0.0935319662094116
0.614614605903625 -0.0959553718566895
0.623623609542847 -0.101170778274536
0.630630612373352 -0.105010747909546
0.635635614395142 -0.107118725776672
0.640640616416931 -0.108611345291138
0.646646618843079 -0.109800815582275
0.654654741287231 -0.110761046409607
0.671671628952026 -0.112575531005859
0.678678750991821 -0.114022493362427
0.684684753417969 -0.115918278694153
0.689689636230469 -0.118134498596191
0.692692756652832 -0.119901537895203
0.695695638656616 -0.122458338737488
0.698698759078979 -0.125918507575989
0.702702760696411 -0.131699562072754
0.706706762313843 -0.138514876365662
0.71271276473999 -0.14997661113739
0.724724769592285 -0.173431396484375
0.730730772018433 -0.183562636375427
0.737737655639648 -0.195527076721191
0.744744777679443 -0.208827257156372
0.75575578212738 -0.2311772108078
0.770770788192749 -0.262908935546875
0.782782793045044 -0.289433121681213
0.791791796684265 -0.31139063835144
0.810810804367065 -0.357909798622131
0.815815806388855 -0.368149042129517
0.819819808006287 -0.375260472297668
0.823823809623718 -0.381132483482361
0.826826810836792 -0.384485006332397
0.829829812049866 -0.387054562568665
0.832832813262939 -0.388976335525513
0.835835814476013 -0.390286087989807
0.838838815689087 -0.391049742698669
0.841841816902161 -0.391297221183777
0.843843817710876 -0.391052007675171
0.84684681892395 -0.389954447746277
0.849849820137024 -0.388116240501404
0.853853940963745 -0.38477098941803
0.858858823776245 -0.379618406295776
0.872872829437256 -0.36436927318573
0.876876831054688 -0.360956072807312
0.880880832672119 -0.358306646347046
0.883883953094482 -0.356913328170776
0.886886835098267 -0.356101274490356
0.88988995552063 -0.355897188186646
0.89489483833313 -0.356322765350342
0.900900840759277 -0.357367992401123
0.905905961990356 -0.358101367950439
0.908908843994141 -0.357897996902466
0.912912845611572 -0.356819629669189
0.925925970077515 -0.352282166481018
0.928928852081299 -0.352115631103516
0.93293285369873 -0.352529048919678
0.940940856933594 -0.353616714477539
0.943943977355957 -0.353442192077637
0.946946859359741 -0.352598309516907
0.949949979782104 -0.350878119468689
0.952952980995178 -0.348255395889282
0.955955982208252 -0.344699382781982
0.958958983421326 -0.340186476707458
0.962962985038757 -0.333039283752441
0.968968987464905 -0.320950627326965
0.985985994338989 -0.285002708435059
1 -0.25456428527832
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.406332850456238
0.00700700283050537 0.42336118221283
0.0150150060653687 0.44276237487793
0.0190190076828003 0.453881502151489
0.0230230093002319 0.466652274131775
0.0280280113220215 0.484648704528809
0.0340340137481689 0.5086669921875
0.0430430173873901 0.547812223434448
0.0510510206222534 0.581762790679932
0.0570570230484009 0.604330897331238
0.0640640258789062 0.628301858901978
0.0700700283050537 0.646882057189941
0.0750750303268433 0.660733461380005
0.0810810327529907 0.675709962844849
0.0940940380096436 0.705928802490234
0.103103160858154 0.726412892341614
0.109109163284302 0.738640069961548
0.113113164901733 0.745695829391479
0.117117166519165 0.751561880111694
0.120120167732239 0.755003333091736
0.123123168945312 0.757588863372803
0.126126170158386 0.759469509124756
0.12912917137146 0.760783553123474
0.132132172584534 0.761551856994629
0.135135173797607 0.76174795627594
0.137137174606323 0.761415243148804
0.139139175415039 0.760475397109985
0.141141176223755 0.758751153945923
0.143143177032471 0.75627326965332
0.146146178245544 0.751320004463196
0.149149179458618 0.745114803314209
0.15315318107605 0.735323905944824
0.158158183097839 0.721432209014893
0.173173189163208 0.678418278694153
0.17717719078064 0.668920040130615
0.181181192398071 0.661078691482544
0.186186194419861 0.652983427047729
0.193193197250366 0.641939401626587
0.19619619846344 0.636315822601318
0.199199199676514 0.629625916481018
0.202202200889587 0.621493339538574
0.206206202507019 0.608363389968872
0.212212204933167 0.585794806480408
0.22022020816803 0.555671215057373
0.225225210189819 0.539222836494446
0.231231212615967 0.521613121032715
0.240240216255188 0.497435808181763
0.277277231216431 0.399250507354736
0.283283233642578 0.380049228668213
0.290290355682373 0.355510354042053
0.297297239303589 0.328872919082642
0.305305242538452 0.296128273010254
0.3113112449646 0.269081354141235
0.332332372665405 0.17194926738739
0.339339375495911 0.13865077495575
0.345345377922058 0.107334613800049
0.351351380348206 0.0727251768112183
0.357357382774353 0.0349898338317871
0.365365386009216 -0.0194867849349976
0.37337338924408 -0.0728943347930908
0.377377390861511 -0.0964652299880981
0.381381392478943 -0.11683976650238
0.386386394500732 -0.138809323310852
0.39239239692688 -0.162064671516418
0.398398399353027 -0.182820320129395
0.403403401374817 -0.198123455047607
0.408408403396606 -0.211611032485962
0.413413405418396 -0.223260879516602
0.417417407035828 -0.231301069259644
0.421421408653259 -0.238254547119141
0.425425410270691 -0.244163990020752
0.429429411888123 -0.249172568321228
0.433433413505554 -0.253357172012329
0.437437415122986 -0.256716370582581
0.441441416740417 -0.259234428405762
0.444444417953491 -0.260553479194641
0.447447419166565 -0.261365175247192
0.450450420379639 -0.261646866798401
0.453453421592712 -0.261374235153198
0.456456422805786 -0.260551691055298
0.45945942401886 -0.259200096130371
0.462462425231934 -0.257336497306824
0.466466426849365 -0.254075527191162
0.470470428466797 -0.249985694885254
0.475475549697876 -0.243908524513245
0.480480432510376 -0.236922383308411
0.486486434936523 -0.22736644744873
0.493493556976318 -0.215000033378601
0.500500440597534 -0.201575756072998
0.517517566680908 -0.167748212814331
0.52152156829834 -0.160997629165649
0.524524450302124 -0.15677011013031
0.527527570724487 -0.153478026390076
0.529529571533203 -0.151898503303528
0.532532453536987 -0.150392651557922
0.535535573959351 -0.149607062339783
0.544544458389282 -0.147975564002991
0.547547578811646 -0.146475791931152
0.549549579620361 -0.144918322563171
0.552552580833435 -0.141586184501648
0.555555582046509 -0.13719117641449
0.55955958366394 -0.130070209503174
0.565565586090088 -0.117789030075073
0.573573589324951 -0.101316213607788
0.578578591346741 -0.092318058013916
0.582582592964172 -0.0862108469009399
0.585585594177246 -0.0824116468429565
0.58858859539032 -0.0793889760971069
0.591591596603394 -0.0772433280944824
0.593593597412109 -0.0763514041900635
0.595595598220825 -0.075927734375
0.597597599029541 -0.0759973526000977
0.599599599838257 -0.0765300989151001
0.602602601051331 -0.0780797004699707
0.605605602264404 -0.080371618270874
0.609609603881836 -0.0842800140380859
0.615615606307983 -0.0911409854888916
0.622622609138489 -0.0990285873413086
0.62662661075592 -0.102683901786804
0.629629611968994 -0.104699015617371
0.632632613182068 -0.105889678001404
0.634634613990784 -0.106151580810547
0.637637615203857 -0.105816006660461
0.640640616416931 -0.104759335517883
0.644644618034363 -0.10251784324646
0.649649620056152 -0.0989214181900024
0.657657623291016 -0.0930701494216919
0.661661624908447 -0.0908958911895752
0.664664745330811 -0.0899035930633545
0.667667627334595 -0.089638352394104
0.669669628143311 -0.0899472236633301
0.671671628952026 -0.0907028913497925
0.673673629760742 -0.0919435024261475
0.676676750183105 -0.0946401357650757
0.67967963218689 -0.0981751680374146
0.683683633804321 -0.10387921333313
0.689689636230469 -0.113701701164246
0.700700759887695 -0.131849050521851
0.720720767974854 -0.163966655731201
0.727727651596069 -0.176602602005005
0.753753781318665 -0.226917505264282
0.764764785766602 -0.249851942062378
0.77977979183197 -0.282620549201965
0.786786794662476 -0.29904842376709
0.812812805175781 -0.362110137939453
0.816816806793213 -0.370111227035522
0.820820808410645 -0.376778721809387
0.824824810028076 -0.382184624671936
0.82782781124115 -0.385385036468506
0.830830812454224 -0.387851357460022
0.833833813667297 -0.389619112014771
0.836836814880371 -0.390563488006592
0.838838815689087 -0.390655755996704
0.840840816497803 -0.390304327011108
0.843843817710876 -0.389066934585571
0.84684681892395 -0.387144565582275
0.850850820541382 -0.383830785751343
0.86586594581604 -0.370279312133789
0.879879951477051 -0.359905362129211
0.883883953094482 -0.357935547828674
0.887887954711914 -0.356695890426636
0.891891956329346 -0.356213212013245
0.895895957946777 -0.35645580291748
0.904904842376709 -0.357746124267578
0.908908843994141 -0.358933210372925
0.91391396522522 -0.361221313476562
0.924924850463867 -0.366710901260376
0.928928852081299 -0.367883920669556
0.931931972503662 -0.368150472640991
0.934934854507446 -0.367726564407349
0.936936855316162 -0.366983890533447
0.939939975738525 -0.365108013153076
0.94294285774231 -0.36241340637207
0.946946859359741 -0.35778284072876
0.950950980186462 -0.352246642112732
0.95695698261261 -0.342869758605957
0.963963985443115 -0.330939531326294
0.971971988677979 -0.316086530685425
0.978978991508484 -0.301932096481323
0.985985994338989 -0.286512851715088
1 -0.253536581993103
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.355669736862183
0.00900900363922119 0.392770051956177
0.0180180072784424 0.432257771492004
0.0280280113220215 0.478622198104858
0.0430430173873901 0.548808097839355
0.0500500202178955 0.577906131744385
0.0570570230484009 0.604333400726318
0.0630630254745483 0.624785661697388
0.0700700283050537 0.646682977676392
0.078078031539917 0.669978857040405
0.0830830335617065 0.683018922805786
0.0870870351791382 0.69206428527832
0.0920920372009277 0.70177149772644
0.100100040435791 0.717195510864258
0.111111164093018 0.738520622253418
0.116116166114807 0.747051954269409
0.120120167732239 0.752834677696228
0.123123168945312 0.756368637084961
0.126126170158386 0.759067177772522
0.12912917137146 0.760790109634399
0.132132172584534 0.761565685272217
0.135135173797607 0.761651992797852
0.138138175010681 0.761016130447388
0.141141176223755 0.759589433670044
0.144144177436829 0.757449269294739
0.14814817905426 0.753698587417603
0.151151180267334 0.750193119049072
0.154154181480408 0.746001243591309
0.157157182693481 0.74103045463562
0.161161184310913 0.733207106590271
0.166166186332703 0.721967220306396
0.174174189567566 0.702268838882446
0.184184193611145 0.676025152206421
0.19119119644165 0.656227707862854
0.197197198867798 0.637792587280273
0.203203201293945 0.61747932434082
0.213213205337524 0.580644130706787
0.22022020816803 0.555766940116882
0.226226210594177 0.536574363708496
0.233233213424683 0.516169786453247
0.242242217063904 0.491720914840698
0.256256222724915 0.455652832984924
0.268268227577209 0.424294710159302
0.276276350021362 0.401593089103699
0.28228235244751 0.382865905761719
0.289289236068726 0.359067320823669
0.298298358917236 0.326101779937744
0.304304361343384 0.302126169204712
0.310310363769531 0.275699734687805
0.315315246582031 0.251498579978943
0.319319248199463 0.229612946510315
0.323323249816895 0.20454216003418
0.329329371452332 0.162869691848755
0.341341376304626 0.0779645442962646
0.346346378326416 0.0470329523086548
0.351351380348206 0.0195056200027466
0.357357382774353 -0.010134220123291
0.364364385604858 -0.0416585206985474
0.39239239692688 -0.162036180496216
0.398398399353027 -0.182909965515137
0.403403401374817 -0.19832181930542
0.407407402992249 -0.209134221076965
0.41141140460968 -0.218436717987061
0.41641640663147 -0.228500127792358
0.422422409057617 -0.239229440689087
0.426426410675049 -0.245447158813477
0.43043041229248 -0.250611066818237
0.434434413909912 -0.254727125167847
0.438438415527344 -0.257854700088501
0.441441416740417 -0.259579062461853
0.444444417953491 -0.260785937309265
0.447447419166565 -0.261483669281006
0.450450420379639 -0.261676073074341
0.453453421592712 -0.261362433433533
0.456456422805786 -0.260540962219238
0.45945942401886 -0.259207487106323
0.462462425231934 -0.257352948188782
0.466466426849365 -0.254059553146362
0.470470428466797 -0.249915838241577
0.475475549697876 -0.243846535682678
0.481481552124023 -0.23563027381897
0.486486434936523 -0.227851271629333
0.491491556167603 -0.21890664100647
0.496496438980103 -0.208518981933594
0.510510444641113 -0.177767634391785
0.514514446258545 -0.170694351196289
0.518518447875977 -0.164602518081665
0.523523569107056 -0.158097386360168
0.528528451919556 -0.152508974075317
0.534534454345703 -0.146637320518494
0.540540456771851 -0.141597270965576
0.546546459197998 -0.13738226890564
0.551551580429077 -0.134500980377197
0.555555582046509 -0.132774353027344
0.558558583259583 -0.132039904594421
0.561561584472656 -0.131887197494507
0.566566586494446 -0.132357120513916
0.571571588516235 -0.132665157318115
0.574574589729309 -0.132336020469666
0.577577590942383 -0.131475806236267
0.580580592155457 -0.129982233047485
0.58358359336853 -0.127778768539429
0.586586594581604 -0.124808669090271
0.590590596199036 -0.119726300239563
0.597597599029541 -0.110309362411499
0.600600600242615 -0.10709536075592
0.603603601455688 -0.104554057121277
0.606606602668762 -0.102665543556213
0.609609603881836 -0.101408839225769
0.61261260509491 -0.100730299949646
0.615615606307983 -0.10055947303772
0.619619607925415 -0.101002931594849
0.623623609542847 -0.102068781852722
0.628628611564636 -0.10404098033905
0.6366366147995 -0.107997179031372
0.647647619247437 -0.114162087440491
0.6556556224823 -0.118466377258301
0.660660743713379 -0.120451092720032
0.664664745330811 -0.121366620063782
0.668668746948242 -0.121626496315002
0.673673629760742 -0.121316909790039
0.687687635421753 -0.119875431060791
0.691691637039185 -0.120144605636597
0.695695638656616 -0.121074318885803
0.698698759078979 -0.122363805770874
0.701701641082764 -0.124322414398193
0.704704761505127 -0.127099871635437
0.707707643508911 -0.130849480628967
0.710710763931274 -0.135687828063965
0.714714765548706 -0.143590569496155
0.719719648361206 -0.155063152313232
0.733733654022217 -0.188357353210449
0.738738775253296 -0.197979211807251
0.747747659683228 -0.214761018753052
0.759759783744812 -0.239554286003113
0.776776790618896 -0.275912880897522
0.78478479385376 -0.294206857681274
0.795795798301697 -0.321390509605408
0.80880880355835 -0.353253126144409
0.813813805580139 -0.364184141159058
0.817817807197571 -0.371782660484314
0.821821808815002 -0.378071308135986
0.825825810432434 -0.383252143859863
0.828828811645508 -0.386316537857056
0.831831812858582 -0.388573169708252
0.834834814071655 -0.3900306224823
0.837837815284729 -0.390663981437683
0.840840816497803 -0.390509128570557
0.844844818115234 -0.389559984207153
0.847847819328308 -0.388353228569031
0.850850820541382 -0.38664436340332
0.853853940963745 -0.384362697601318
0.857857942581177 -0.380510687828064
0.86586594581604 -0.371591687202454
0.87087082862854 -0.366390347480774
0.874874830245972 -0.362956643104553
0.878878831863403 -0.360221862792969
0.882882833480835 -0.35818886756897
0.886886835098267 -0.356858968734741
0.890890836715698 -0.356231808662415
0.89489483833313 -0.356297969818115
0.900900840759277 -0.357223033905029
0.905905961990356 -0.358035326004028
0.908908843994141 -0.357980728149414
0.912912845611572 -0.357248783111572
0.921921968460083 -0.355406999588013
0.940940856933594 -0.352022171020508
0.945945978164673 -0.350038290023804
0.955955982208252 -0.345782399177551
0.966966986656189 -0.342247247695923
0.968968987464905 -0.340875029563904
0.970970988273621 -0.338993310928345
0.972972989082336 -0.336483955383301
0.974974989891052 -0.333227396011353
0.976976990699768 -0.3291095495224
0.979979991912842 -0.321257591247559
0.982982993125916 -0.311522483825684
0.986986994743347 -0.296435475349426
1 -0.244603157043457
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.472307920455933
0.00400400161743164 0.479090452194214
0.00700700283050537 0.48323118686676
0.0100100040435791 0.486489295959473
0.0130130052566528 0.488994359970093
0.0170170068740845 0.491485834121704
0.0230230093002319 0.494993686676025
0.0260260105133057 0.497607469558716
0.0280280113220215 0.499974250793457
0.0300300121307373 0.502996683120728
0.0320320129394531 0.50680935382843
0.0340340137481689 0.511548519134521
0.0360360145568848 0.517351627349854
0.0390390157699585 0.528136730194092
0.0430430173873901 0.545277833938599
0.0530530214309692 0.589747667312622
0.0580580234527588 0.607966899871826
0.0650650262832642 0.630877375602722
0.0750750303268433 0.661456346511841
0.0810810327529907 0.677835464477539
0.0860860347747803 0.689784169197083
0.0900900363922119 0.69802188873291
0.0960960388183594 0.708897113800049
0.11011016368866 0.733252763748169
0.118118166923523 0.747977256774902
0.122122168540955 0.754159450531006
0.125125169754028 0.757795095443726
0.127127170562744 0.759596228599548
0.12912917137146 0.760809540748596
0.131131172180176 0.761466383934021
0.13413417339325 0.761709928512573
0.137137174606323 0.761294364929199
0.140140175819397 0.760338544845581
0.144144177436829 0.758381485939026
0.147147178649902 0.756353616714478
0.150150179862976 0.753785371780396
0.15315318107605 0.75061297416687
0.156156182289124 0.746764183044434
0.159159183502197 0.742157340049744
0.162162184715271 0.736701488494873
0.165165185928345 0.730295181274414
0.169169187545776 0.720128059387207
0.174174189567566 0.705333352088928
0.19119119644165 0.652740836143494
0.202202200889587 0.621219277381897
0.207207202911377 0.603875398635864
0.223223209381104 0.545852422714233
0.229229211807251 0.527533292770386
0.237237215042114 0.505182266235352
0.249249219894409 0.473533630371094
0.270270228385925 0.418790221214294
0.277277231216431 0.398402690887451
0.284284353256226 0.37624204158783
0.290290355682373 0.35551130771637
0.297297239303589 0.329012155532837
0.304304361343384 0.30010986328125
0.3113112449646 0.268867373466492
0.324324369430542 0.207388997077942
0.336336374282837 0.148961424827576
0.3443443775177 0.106891870498657
0.350350379943848 0.0725123882293701
0.356356382369995 0.034987211227417
0.37337338924408 -0.0742641687393188
0.378378391265869 -0.101952075958252
0.383383393287659 -0.125833868980408
0.388388395309448 -0.146791696548462
0.394394397735596 -0.169281244277954
0.399399399757385 -0.186068892478943
0.404404401779175 -0.201043248176575
0.409409403800964 -0.21414053440094
0.414414405822754 -0.225530982017517
0.418418407440186 -0.233411192893982
0.422422409057617 -0.240092873573303
0.426426410675049 -0.245540976524353
0.431431412696838 -0.251206755638123
0.43543541431427 -0.254930377006531
0.439439415931702 -0.257892727851868
0.443443417549133 -0.260040998458862
0.446446418762207 -0.261078357696533
0.449449419975281 -0.261587142944336
0.452452421188354 -0.261529803276062
0.455455422401428 -0.260894179344177
0.458458423614502 -0.259711265563965
0.461461424827576 -0.258011102676392
0.465465426445007 -0.254982709884644
0.469469428062439 -0.25112783908844
0.473473429679871 -0.246485710144043
0.47847843170166 -0.239620923995972
0.484484434127808 -0.230148196220398
0.50250244140625 -0.200788736343384
0.509509563446045 -0.189794182777405
0.513513565063477 -0.182389855384827
0.530530452728271 -0.1489417552948
0.534534454345703 -0.142611980438232
0.537537574768066 -0.13874077796936
0.540540456771851 -0.135670185089111
0.543543577194214 -0.13335919380188
0.546546459197998 -0.131769776344299
0.549549579620361 -0.130867004394531
0.552552580833435 -0.130618572235107
0.555555582046509 -0.130994915962219
0.558558583259583 -0.13196861743927
0.561561584472656 -0.133510947227478
0.565565586090088 -0.136377334594727
0.56956958770752 -0.140069127082825
0.577577590942383 -0.147844076156616
0.580580592155457 -0.149860620498657
0.58358359336853 -0.151248574256897
0.586586594581604 -0.152049422264099
0.589589595794678 -0.152299761772156
0.592592597007751 -0.152032613754272
0.595595598220825 -0.151276588439941
0.599599599838257 -0.149551391601562
0.603603601455688 -0.147050976753235
0.60760760307312 -0.143814206123352
0.611611604690552 -0.139869213104248
0.615615606307983 -0.135233998298645
0.620620608329773 -0.128464221954346
0.624624609947205 -0.122104406356812
0.628628611564636 -0.114652991294861
0.632632613182068 -0.105859637260437
0.637637615203857 -0.092990517616272
0.645645618438721 -0.0720129013061523
0.648648619651794 -0.0653818845748901
0.651651620864868 -0.0600789785385132
0.653653621673584 -0.0574547052383423
0.6556556224823 -0.0555691719055176
0.657657623291016 -0.0543946027755737
0.659659624099731 -0.0539021492004395
0.661661624908447 -0.0540646314620972
0.663663625717163 -0.0548560619354248
0.665665626525879 -0.0562520027160645
0.667667627334595 -0.0582296848297119
0.670670747756958 -0.062239408493042
0.673673629760742 -0.0674411058425903
0.676676750183105 -0.0737729072570801
0.680680751800537 -0.083763599395752
0.686686754226685 -0.100689768791199
0.694694757461548 -0.123084187507629
0.699699640274048 -0.135073661804199
0.703703641891479 -0.143372654914856
0.707707643508911 -0.150550007820129
0.71271276473999 -0.158222913742065
0.719719648361206 -0.167688846588135
0.727727651596069 -0.178696036338806
0.732732772827148 -0.186696529388428
0.739739656448364 -0.199155330657959
0.747747659683228 -0.214796423912048
0.762762784957886 -0.24576735496521
0.777777791023254 -0.278135180473328
0.785785794258118 -0.296605587005615
0.797797799110413 -0.326454162597656
0.806806802749634 -0.348057389259338
0.813813805580139 -0.363715410232544
0.818818807601929 -0.373447060585022
0.821821808815002 -0.378257989883423
0.824824810028076 -0.38223922252655
0.82782781124115 -0.385428309440613
0.830830812454224 -0.387871742248535
0.833833813667297 -0.389591693878174
0.836836814880371 -0.39055061340332
0.839839816093445 -0.390745520591736
0.842842817306519 -0.390276670455933
0.845845818519592 -0.389225363731384
0.848848819732666 -0.387660980224609
0.852852821350098 -0.384887456893921
0.856856822967529 -0.381452560424805
0.861861944198608 -0.376413822174072
0.872872829437256 -0.364688158035278
0.876876831054688 -0.361574649810791
0.880880832672119 -0.359164595603943
0.884884834289551 -0.357466697692871
0.888888835906982 -0.356488227844238
0.892892837524414 -0.356235265731812
0.900900840759277 -0.356882452964783
0.903903961181641 -0.357266068458557
0.905905961990356 -0.357898950576782
0.907907962799072 -0.359026789665222
0.910910844802856 -0.361622333526611
0.915915966033936 -0.367132425308228
0.919919967651367 -0.371253371238708
0.922922849655151 -0.373507857322693
0.925925970077515 -0.374942064285278
0.928928852081299 -0.375549793243408
0.931931972503662 -0.37531840801239
0.934934854507446 -0.374227285385132
0.93793797492981 -0.372248888015747
0.940940856933594 -0.369348049163818
0.943943977355957 -0.365525722503662
0.947947978973389 -0.359249353408813
0.952952980995178 -0.350065112113953
0.969969987869263 -0.316246271133423
0.99499499797821 -0.265619397163391
1 -0.255120754241943
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.334010243415833
0.00700700283050537 0.366862058639526
0.0160160064697266 0.412427663803101
0.0400400161743164 0.536218881607056
0.0460460186004639 0.562089920043945
0.0530530214309692 0.589478254318237
0.0610610246658325 0.61864697933197
0.0660660266876221 0.635259628295898
0.0710710287094116 0.649903059005737
0.0760760307312012 0.662742614746094
0.0970971584320068 0.712742567062378
0.103103160858154 0.725665807723999
0.109109163284302 0.737205266952515
0.114114165306091 0.745546936988831
0.118118166923523 0.751215815544128
0.122122168540955 0.755827665328979
0.125125169754028 0.758485436439514
0.128128170967102 0.760360598564148
0.131131172180176 0.761409997940063
0.13413417339325 0.761790990829468
0.136136174201965 0.761669397354126
0.138138175010681 0.761028528213501
0.140140175819397 0.75959324836731
0.142142176628113 0.757274627685547
0.144144177436829 0.754172801971436
0.147147178649902 0.748281717300415
0.151151180267334 0.738649129867554
0.156156182289124 0.724850177764893
0.166166186332703 0.696942448616028
0.170170187950134 0.687555551528931
0.175175189971924 0.677460312843323
0.182182192802429 0.665014505386353
0.190190196037292 0.650655269622803
0.194194197654724 0.642398357391357
0.198198199272156 0.632808327674866
0.202202200889587 0.62139368057251
0.206206202507019 0.608023285865784
0.212212204933167 0.585634708404541
0.22022020816803 0.555691480636597
0.225225210189819 0.539300918579102
0.231231212615967 0.52167272567749
0.241241216659546 0.494577646255493
0.257257223129272 0.452951431274414
0.267267227172852 0.427064061164856
0.274274230003357 0.407546758651733
0.281281232833862 0.386243104934692
0.28728723526001 0.366217255592346
0.293293237686157 0.344221591949463
0.300300359725952 0.316216230392456
0.308308362960815 0.281974077224731
0.316316366195679 0.245461583137512
0.323323249816895 0.210548043251038
0.331331372261047 0.16731595993042
0.340340375900269 0.115071415901184
0.36836838722229 -0.0497227907180786
0.376376390457153 -0.092146635055542
0.382382392883301 -0.121097922325134
0.38738739490509 -0.142736434936523
0.391391396522522 -0.15789806842804
0.397397398948669 -0.177874088287354
0.406406402587891 -0.205727458000183
0.410410404205322 -0.216683506965637
0.414414405822754 -0.225954294204712
0.418418407440186 -0.233676671981812
0.422422409057617 -0.240102052688599
0.426426410675049 -0.245463609695435
0.431431412696838 -0.251061677932739
0.436436414718628 -0.255764365196228
0.44044041633606 -0.258710145950317
0.443443417549133 -0.260322451591492
0.446446418762207 -0.261330723762512
0.449449419975281 -0.261706352233887
0.452452421188354 -0.261527299880981
0.455455422401428 -0.260848641395569
0.458458423614502 -0.259673595428467
0.461461424827576 -0.257996559143066
0.464464426040649 -0.255807876586914
0.468468427658081 -0.252086877822876
0.473473429679871 -0.246376276016235
0.479479551315308 -0.238505125045776
0.484484434127808 -0.231145143508911
0.489489555358887 -0.222708463668823
0.493493556976318 -0.214932441711426
0.498498439788818 -0.203821301460266
0.512512445449829 -0.171390056610107
0.516516447067261 -0.163835525512695
0.519519567489624 -0.159223318099976
0.522522449493408 -0.155746936798096
0.524524450302124 -0.154147386550903
0.52652645111084 -0.153113484382629
0.528528451919556 -0.152617454528809
0.530530452728271 -0.152605772018433
0.533533573150635 -0.153160452842712
0.541541576385498 -0.155056238174438
0.543543577194214 -0.155003666877747
0.54554557800293 -0.154503464698792
0.547547578811646 -0.153433561325073
0.549549579620361 -0.151670455932617
0.551551580429077 -0.149088621139526
0.553553581237793 -0.145560383796692
0.555555582046509 -0.140955567359924
0.557557582855225 -0.135141253471375
0.55955958366394 -0.127984881401062
0.562562584877014 -0.114766240119934
0.566566586494446 -0.0937016010284424
0.578578591346741 -0.0270038843154907
0.582582592964172 -0.00917649269104004
0.585585594177246 0.00152862071990967
0.587587594985962 0.00715041160583496
0.589589595794678 0.0115200281143188
0.591591596603394 0.0146498680114746
0.593593597412109 0.0165494680404663
0.595595598220825 0.0172262191772461
0.596596598625183 0.0171079635620117
0.598598599433899 0.0159611701965332
0.600600600242615 0.0136163234710693
0.602602601051331 0.0101606845855713
0.604604601860046 0.00570213794708252
0.60760760307312 -0.00263667106628418
0.610610604286194 -0.0126491785049438
0.614614605903625 -0.0280203819274902
0.620620608329773 -0.0538275241851807
0.63163161277771 -0.101909637451172
0.6366366147995 -0.120708227157593
0.640640616416931 -0.133591413497925
0.644644618034363 -0.144456028938293
0.647647619247437 -0.15121054649353
0.6506507396698 -0.1567063331604
0.653653621673584 -0.160867929458618
0.6556556224823 -0.162830591201782
0.657657623291016 -0.164082407951355
0.659659624099731 -0.164568066596985
0.661661624908447 -0.164238810539246
0.663663625717163 -0.16312313079834
0.665665626525879 -0.161292791366577
0.668668746948242 -0.157379865646362
0.671671628952026 -0.152367472648621
0.676676750183105 -0.142631888389587
0.682682752609253 -0.131045579910278
0.685685634613037 -0.126262903213501
0.6886887550354 -0.122712731361389
0.690690755844116 -0.121240735054016
0.692692756652832 -0.120633721351624
0.694694757461548 -0.121015787124634
0.696696758270264 -0.122376561164856
0.698698759078979 -0.124571800231934
0.701701641082764 -0.129104614257812
0.705705642700195 -0.136693239212036
0.716716766357422 -0.158627867698669
0.725725650787354 -0.174615383148193
0.740740776062012 -0.201054334640503
0.747747659683228 -0.214679479598999
0.754754781723022 -0.229722738265991
0.762762784957886 -0.246756911277771
0.777777791023254 -0.278056025505066
0.78478479385376 -0.294203519821167
0.795795798301697 -0.321391344070435
0.80880880355835 -0.353227734565735
0.813813805580139 -0.364133358001709
0.817817807197571 -0.371819853782654
0.821821808815002 -0.378325581550598
0.824824810028076 -0.382275938987732
0.82782781124115 -0.385427236557007
0.830830812454224 -0.387815594673157
0.833833813667297 -0.38951575756073
0.836836814880371 -0.390582203865051
0.839839816093445 -0.39112663269043
0.842842817306519 -0.391154289245605
0.845845818519592 -0.390477657318115
0.847847819328308 -0.389528751373291
0.849849820137024 -0.388115048408508
0.852852821350098 -0.385251045227051
0.868868827819824 -0.368258237838745
0.872872829437256 -0.365209937095642
0.876876831054688 -0.362903714179993
0.884884834289551 -0.359238386154175
0.890890836715698 -0.356746077537537
0.893893957138062 -0.356247067451477
0.896896839141846 -0.356466293334961
0.907907962799072 -0.358468532562256
0.91391396522522 -0.360337734222412
0.926926851272583 -0.364870071411133
0.930930852890015 -0.365596294403076
0.933933973312378 -0.36569344997406
0.936936855316162 -0.365294337272644
0.939939975738525 -0.364291667938232
0.94294285774231 -0.362572550773621
0.945945978164673 -0.360017061233521
0.948948860168457 -0.35649847984314
0.95195198059082 -0.351882100105286
0.955955982208252 -0.344109892845154
0.961961984634399 -0.330788373947144
0.976976990699768 -0.296538472175598
0.981981992721558 -0.28702712059021
0.987987995147705 -0.277155637741089
0.997997999191284 -0.261018037796021
1 -0.257569909095764
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.292784571647644
0.00600600242614746 0.324564337730408
0.0120120048522949 0.359793186187744
0.0180180072784424 0.398789525032043
0.033033013343811 0.499580144882202
0.0370370149612427 0.522429466247559
0.0410410165786743 0.54223108291626
0.045045018196106 0.559369325637817
0.0510510206222534 0.581997632980347
0.0630630254745483 0.625442147254944
0.0680680274963379 0.641378283500671
0.0740740299224854 0.658268928527832
0.0810810327529907 0.676501870155334
0.0870870351791382 0.690771579742432
0.0920920372009277 0.701457500457764
0.0970971584320068 0.710894227027893
0.109109163284302 0.732816696166992
0.116116166114807 0.745954751968384
0.120120167732239 0.752226114273071
0.123123168945312 0.756053686141968
0.126126170158386 0.758977174758911
0.128128170967102 0.760336875915527
0.130130171775818 0.761181950569153
0.132132172584534 0.761565566062927
0.135135173797607 0.761440396308899
0.139139175415039 0.761032223701477
0.141141176223755 0.761574625968933
0.143143177032471 0.762685060501099
0.146146178245544 0.765085697174072
0.154154181480408 0.772186756134033
0.156156182289124 0.773289442062378
0.158158183097839 0.773811817169189
0.160160183906555 0.773644208908081
0.162162184715271 0.772730469703674
0.164164185523987 0.771013975143433
0.166166186332703 0.768435478210449
0.168168187141418 0.764936923980713
0.171171188354492 0.758004426956177
0.174174189567566 0.749235272407532
0.17717719078064 0.738826513290405
0.181181192398071 0.722711086273193
0.186186194419861 0.699537873268127
0.204204201698303 0.611724019050598
0.209209203720093 0.592449188232422
0.21521520614624 0.571919202804565
0.226226210594177 0.537124156951904
0.234234213829041 0.513391613960266
0.242242217063904 0.491647958755493
0.25825822353363 0.450463771820068
0.268268227577209 0.424341082572937
0.275275230407715 0.404495120048523
0.28228235244751 0.382903933525085
0.288288354873657 0.362671375274658
0.294294357299805 0.340442061424255
0.301301240921021 0.312116503715515
0.3113112449646 0.268999695777893
0.317317247390747 0.240724205970764
0.323323249816895 0.209530591964722
0.337337374687195 0.132283806800842
0.350350379943848 0.0579818487167358
0.374374389648438 -0.0818585157394409
0.380380392074585 -0.111702084541321
0.386386394500732 -0.138455748558044
0.391391396522522 -0.158377766609192
0.396396398544312 -0.176205277442932
0.401401400566101 -0.192138910293579
0.406406402587891 -0.206352710723877
0.41141140460968 -0.218978762626648
0.415415406227112 -0.227881550788879
0.419419407844543 -0.235505938529968
0.423423409461975 -0.241673350334167
0.427427411079407 -0.246724486351013
0.432432413101196 -0.252092957496643
0.436436414718628 -0.255624532699585
0.44044041633606 -0.258413791656494
0.444444417953491 -0.260387778282166
0.447447419166565 -0.261281490325928
0.450450420379639 -0.261626243591309
0.453453421592712 -0.261379837989807
0.456456422805786 -0.260552883148193
0.45945942401886 -0.259187817573547
0.463463425636292 -0.256596326828003
0.467467427253723 -0.253191351890564
0.471471428871155 -0.24897837638855
0.475475549697876 -0.243892788887024
0.479479551315308 -0.237896323204041
0.494494438171387 -0.213262557983398
0.501501560211182 -0.200891733169556
0.525525569915771 -0.157148480415344
0.530530452728271 -0.149765253067017
0.534534454345703 -0.144820690155029
0.538538455963135 -0.140727281570435
0.542542457580566 -0.137462854385376
0.546546459197998 -0.135010004043579
0.550550580024719 -0.133356213569641
0.554554581642151 -0.132474184036255
0.562562584877014 -0.131149768829346
0.568568587303162 -0.129384517669678
0.578578591346741 -0.125666618347168
0.58858859539032 -0.12211012840271
0.594594597816467 -0.120561957359314
0.606606602668762 -0.118062973022461
0.610610604286194 -0.116008639335632
0.624624609947205 -0.107913136482239
0.628628611564636 -0.106629967689514
0.632632613182068 -0.105972409248352
0.6366366147995 -0.105916023254395
0.642642617225647 -0.1065673828125
0.651651620864868 -0.10772716999054
0.654654741287231 -0.107555270195007
0.658658742904663 -0.106643557548523
0.672672748565674 -0.102515578269958
0.675675630569458 -0.102495670318604
0.678678750991821 -0.103137969970703
0.681681632995605 -0.104607462882996
0.683683633804321 -0.106129765510559
0.686686754226685 -0.109348297119141
0.689689636230469 -0.113630533218384
0.6936936378479 -0.120502352714539
0.700700759887695 -0.134032249450684
0.708708763122559 -0.149332284927368
0.714714765548706 -0.159297585487366
0.723723649978638 -0.17280650138855
0.731731653213501 -0.185106873512268
0.737737655639648 -0.195433020591736
0.744744777679443 -0.20868968963623
0.752752780914307 -0.225131034851074
0.783783793449402 -0.291843891143799
0.792792797088623 -0.313897609710693
0.80880880355835 -0.353221893310547
0.813813805580139 -0.3641517162323
0.817817807197571 -0.371779561042786
0.821821808815002 -0.378129363059998
0.825825810432434 -0.383300065994263
0.828828811645508 -0.386310458183289
0.831831812858582 -0.388527750968933
0.834834814071655 -0.389996528625488
0.837837815284729 -0.390747427940369
0.840840816497803 -0.390830516815186
0.843843817710876 -0.39029860496521
0.84684681892395 -0.389196038246155
0.849849820137024 -0.387561798095703
0.853853940963745 -0.3846116065979
0.857857942581177 -0.380836844444275
0.862862825393677 -0.375178813934326
0.869869947433472 -0.367359399795532
0.873873949050903 -0.363694667816162
0.877877950668335 -0.36076545715332
0.881881952285767 -0.358564734458923
0.885885953903198 -0.35708475112915
0.88988995552063 -0.356315851211548
0.893893957138062 -0.356245756149292
0.902902841567993 -0.357228994369507
0.906906843185425 -0.358158349990845
0.915915966033936 -0.360421299934387
0.919919967651367 -0.360704779624939
0.923923969268799 -0.360243916511536
0.928928852081299 -0.358973860740662
0.940940856933594 -0.355641603469849
0.944944858551025 -0.354316473007202
0.947947978973389 -0.352886199951172
0.950950980186462 -0.350739717483521
0.952952980995178 -0.348695039749146
0.954954981803894 -0.346013069152832
0.957957983016968 -0.340790629386902
0.961961984634399 -0.332167506217957
0.976976990699768 -0.297581553459167
0.982982993125916 -0.286462783813477
1 -0.256939291954041
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.369717478752136
0.0120120048522949 0.415431976318359
0.0210210084915161 0.451702475547791
0.0300300121307373 0.490466237068176
0.0500500202178955 0.577710390090942
0.056056022644043 0.60079288482666
0.0630630254745483 0.625020503997803
0.0690690279006958 0.643908381462097
0.0750750303268433 0.660790085792542
0.0810810327529907 0.675881743431091
0.0900900363922119 0.696684598922729
0.101101160049438 0.720793485641479
0.108108162879944 0.734651803970337
0.113113164901733 0.743411302566528
0.117117166519165 0.749503135681152
0.121121168136597 0.754579782485962
0.12412416934967 0.757592916488647
0.127127170562744 0.759813785552979
0.130130171775818 0.761147499084473
0.133133172988892 0.761678695678711
0.136136174201965 0.761538982391357
0.139139175415039 0.760644912719727
0.142142176628113 0.758948922157288
0.145145177841187 0.75649881362915
0.14814817905426 0.753363370895386
0.152152180671692 0.748219728469849
0.156156182289124 0.742081642150879
0.161161184310913 0.7331463098526
0.166166186332703 0.722918033599854
0.171171188354492 0.711451053619385
0.17717719078064 0.69599449634552
0.187187194824219 0.668028354644775
0.195195198059082 0.644172430038452
0.201201200485229 0.624477982521057
0.208208203315735 0.599081754684448
0.218218207359314 0.562603712081909
0.224224209785461 0.543108463287354
0.233233213424683 0.516200542449951
0.241241216659546 0.494281053543091
0.253253221511841 0.463342905044556
0.266266226768494 0.429748773574829
0.272272229194641 0.412432432174683
0.284284353256226 0.375676155090332
0.290290355682373 0.355490803718567
0.298298358917236 0.325977206230164
0.3063063621521 0.294920206069946
0.3113112449646 0.272850036621094
0.315315246582031 0.252494335174561
0.319319248199463 0.228793263435364
0.323323249816895 0.201160788536072
0.343343377113342 0.0568816661834717
0.348348379135132 0.0263910293579102
0.353353381156921 -0.000649571418762207
0.357357382774353 -0.0195196866989136
0.362362384796143 -0.0403597354888916
0.371371388435364 -0.074489951133728
0.377377390861511 -0.0981965065002441
0.384384393692017 -0.129028916358948
0.390390396118164 -0.154601693153381
0.395395398139954 -0.173116207122803
0.400400400161743 -0.189307808876038
0.405405402183533 -0.203672289848328
0.41141140460968 -0.219123125076294
0.415415406227112 -0.228257417678833
0.418418407440186 -0.234105587005615
0.421421408653259 -0.238975644111633
0.425425410270691 -0.244323134422302
0.43043041229248 -0.249879598617554
0.43543541431427 -0.25446891784668
0.439439415931702 -0.25740373134613
0.443443417549133 -0.259625673294067
0.447447419166565 -0.261067986488342
0.450450420379639 -0.261590003967285
0.453453421592712 -0.26158344745636
0.456456422805786 -0.26093053817749
0.45945942401886 -0.25954532623291
0.462462425231934 -0.257510185241699
0.466466426849365 -0.253960371017456
0.471471428871155 -0.248582124710083
0.47847843170166 -0.240046620368958
0.483483552932739 -0.233245968818665
0.487487554550171 -0.226881146430969
0.491491556167603 -0.219258785247803
0.495495557785034 -0.209997653961182
0.507507562637329 -0.180099129676819
0.511511564254761 -0.171875476837158
0.515515565872192 -0.164878726005554
0.518518447875977 -0.160534143447876
0.52152156829834 -0.157043814659119
0.524524450302124 -0.154483318328857
0.52652645111084 -0.153332233428955
0.528528451919556 -0.152654409408569
0.531531572341919 -0.152456641197205
0.538538455963135 -0.152757048606873
0.541541576385498 -0.152172803878784
0.544544458389282 -0.15090799331665
0.547547578811646 -0.14881694316864
0.550550580024719 -0.145748734474182
0.553553581237793 -0.141549706459045
0.556556582450867 -0.136154055595398
0.55955958366394 -0.129584312438965
0.563563585281372 -0.119288206100464
0.580580592155457 -0.072945237159729
0.584584593772888 -0.0642226934432983
0.587587594985962 -0.0586831569671631
0.590590596199036 -0.0541667938232422
0.593593597412109 -0.0508260726928711
0.595595598220825 -0.0493303537368774
0.597597599029541 -0.0484753847122192
0.599599599838257 -0.0482726097106934
0.601601600646973 -0.0486835241317749
0.603603601455688 -0.0496677160263062
0.605605602264404 -0.0511856079101562
0.608608603477478 -0.0543804168701172
0.611611604690552 -0.0585668087005615
0.615615606307983 -0.0654861927032471
0.619619607925415 -0.073686957359314
0.624624609947205 -0.0853449106216431
0.63163161277771 -0.103419065475464
0.642642617225647 -0.132498979568481
0.646646618843079 -0.141247034072876
0.649649620056152 -0.146784901618958
0.652652740478516 -0.151285290718079
0.6556556224823 -0.154596567153931
0.657657623291016 -0.156065106391907
0.659659624099731 -0.15690290927887
0.661661624908447 -0.157126426696777
0.663663625717163 -0.156758785247803
0.665665626525879 -0.155822157859802
0.667667627334595 -0.154337525367737
0.670670747756958 -0.151204347610474
0.67467474937439 -0.145784378051758
0.682682752609253 -0.133228778839111
0.686686754226685 -0.127430438995361
0.689689636230469 -0.123838901519775
0.692692756652832 -0.12121307849884
0.694694757461548 -0.120138764381409
0.696696758270264 -0.119641661643982
0.698698759078979 -0.119682908058167
0.700700759887695 -0.120222330093384
0.702702760696411 -0.121236801147461
0.704704761505127 -0.122744560241699
0.706706762313843 -0.124771356582642
0.709709644317627 -0.128842711448669
0.71271276473999 -0.134232640266418
0.715715646743774 -0.140835165977478
0.720720767974854 -0.153597950935364
0.733733654022217 -0.188369870185852
0.737737655639648 -0.197168827056885
0.742742776870728 -0.206847429275513
0.75575578212738 -0.230669975280762
0.763763785362244 -0.247370600700378
0.77977979183197 -0.282645225524902
0.786786794662476 -0.299043893814087
0.812812805175781 -0.361998438835144
0.817817807197571 -0.371791362762451
0.821821808815002 -0.378283739089966
0.824824810028076 -0.382258415222168
0.82782781124115 -0.385414242744446
0.830830812454224 -0.387738704681396
0.833833813667297 -0.38939380645752
0.838838815689087 -0.391321420669556
0.843843817710876 -0.393062949180603
0.84684681892395 -0.393531680107117
0.848848819732666 -0.393378973007202
0.850850820541382 -0.392727375030518
0.852852821350098 -0.391524314880371
0.854854822158813 -0.389791250228882
0.857857942581177 -0.386250853538513
0.861861944198608 -0.380121827125549
0.868868827819824 -0.368820548057556
0.871871948242188 -0.365073204040527
0.874874830245972 -0.362273931503296
0.877877950668335 -0.3602294921875
0.881881952285767 -0.358338117599487
0.885885953903198 -0.357047438621521
0.88988995552063 -0.356321454048157
0.893893957138062 -0.356231093406677
0.898898839950562 -0.356834650039673
0.907907962799072 -0.358440518379211
0.919919967651367 -0.360996723175049
0.924924850463867 -0.361283540725708
0.929929971694946 -0.360903978347778
0.933933973312378 -0.360087513923645
0.93793797492981 -0.358772754669189
0.941941976547241 -0.356906175613403
0.945945978164673 -0.354421138763428
0.949949979782104 -0.351236343383789
0.953953981399536 -0.347255706787109
0.957957983016968 -0.342344284057617
0.961961984634399 -0.336418628692627
0.966966986656189 -0.327795028686523
0.972972989082336 -0.316007375717163
0.979979991912842 -0.300758361816406
0.988988995552063 -0.279569029808044
1 -0.253575086593628
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.351719379425049
0.00800800323486328 0.385144710540771
0.0170170068740845 0.425326704978943
0.0260260105133057 0.468090534210205
0.0400400161743164 0.535600900650024
0.0470470190048218 0.565808176994324
0.0540540218353271 0.59326434135437
0.0610610246658325 0.618356943130493
0.06706702709198 0.637920379638672
0.0720720291137695 0.652577757835388
0.078078031539917 0.668241024017334
0.0860860347747803 0.687439799308777
0.100100040435791 0.719274401664734
0.107107162475586 0.733893990516663
0.112112164497375 0.742984294891357
0.116116166114807 0.749153137207031
0.120120167732239 0.754142284393311
0.123123168945312 0.757079362869263
0.126126170158386 0.75931990146637
0.12912917137146 0.760847806930542
0.132132172584534 0.76164174079895
0.135135173797607 0.761800527572632
0.137137174606323 0.761438250541687
0.139139175415039 0.760364055633545
0.141141176223755 0.758313655853271
0.143143177032471 0.755351543426514
0.146146178245544 0.749514102935791
0.150150179862976 0.73986542224884
0.164164185523987 0.70376181602478
0.170170187950134 0.691322326660156
0.178178191184998 0.676346898078918
0.187187194824219 0.659290552139282
0.192192196846008 0.648552417755127
0.19619619846344 0.638766765594482
0.200200200080872 0.627531290054321
0.204204201698303 0.614540100097656
0.210210204124451 0.592674493789673
0.22022020816803 0.555683612823486
0.225225210189819 0.539266347885132
0.231231212615967 0.521618366241455
0.242242217063904 0.49184250831604
0.255255222320557 0.458172678947449
0.268268227577209 0.424261569976807
0.276276350021362 0.401134848594666
0.283283233642578 0.379295229911804
0.290290355682373 0.355511784553528
0.298298358917236 0.325928092002869
0.305305242538452 0.297623872756958
0.3113112449646 0.27080774307251
0.316316366195679 0.246129155158997
0.321321249008179 0.218786239624023
0.327327370643616 0.182571768760681
0.337337374687195 0.117996335029602
0.347347378730774 0.0542728900909424
0.354354381561279 0.0132273435592651
0.361361384391785 -0.0242626667022705
0.367367386817932 -0.0533276796340942
0.377377390861511 -0.0978527069091797
0.389389395713806 -0.150598168373108
0.394394397735596 -0.169394135475159
0.399399399757385 -0.185939788818359
0.405405402183533 -0.203567743301392
0.410410404205322 -0.216424465179443
0.414414405822754 -0.225131154060364
0.419419407844543 -0.234426140785217
0.424424409866333 -0.242512345314026
0.43043041229248 -0.251287937164307
0.434434413909912 -0.256274580955505
0.437437415122986 -0.259207725524902
0.44044041633606 -0.261208891868591
0.443443417549133 -0.262228965759277
0.446446418762207 -0.262461423873901
0.449449419975281 -0.262119174003601
0.45445442199707 -0.260870337486267
0.458458423614502 -0.259361505508423
0.462462425231934 -0.257171511650085
0.465465426445007 -0.254941463470459
0.469469428062439 -0.251079201698303
0.474474430084229 -0.245153307914734
0.480480432510376 -0.237081289291382
0.485485553741455 -0.22952938079834
0.490490436553955 -0.220849752426147
0.495495557785034 -0.210717916488647
0.505505561828613 -0.189576268196106
0.510510444641113 -0.180643200874329
0.517517566680908 -0.169495344161987
0.529529571533203 -0.150755286216736
0.536536455154419 -0.139572501182556
0.540540456771851 -0.134339690208435
0.543543577194214 -0.131241798400879
0.546546459197998 -0.129015803337097
0.548548460006714 -0.128090620040894
0.550550580024719 -0.127665758132935
0.552552580833435 -0.127788066864014
0.554554581642151 -0.12850558757782
0.556556582450867 -0.129867434501648
0.558558583259583 -0.131917834281921
0.560560584068298 -0.134636521339417
0.563563585281372 -0.139787554740906
0.567567586898804 -0.148119211196899
0.581581592559814 -0.179244875907898
0.584584593772888 -0.184033751487732
0.586586594581604 -0.18644392490387
0.58858859539032 -0.188102960586548
0.590590596199036 -0.188955187797546
0.592592597007751 -0.189032793045044
0.594594597816467 -0.188392281532288
0.596596598625183 -0.187089681625366
0.598598599433899 -0.185179352760315
0.601601600646973 -0.181288957595825
0.604604601860046 -0.17631995677948
0.608608603477478 -0.168299198150635
0.613613605499268 -0.156549215316772
0.620620608329773 -0.138111233711243
0.633633613586426 -0.103384971618652
0.637637615203857 -0.0942755937576294
0.640640616416931 -0.0887444019317627
0.643643617630005 -0.0843592882156372
0.646646618843079 -0.0810619592666626
0.649649620056152 -0.0787994861602783
0.652652740478516 -0.0775229930877686
0.654654741287231 -0.0771880149841309
0.657657623291016 -0.0773974657058716
0.660660743713379 -0.0783895254135132
0.663663625717163 -0.0800862312316895
0.666666746139526 -0.0824134349822998
0.670670747756958 -0.0863735675811768
0.67467474937439 -0.0911639928817749
0.67967963218689 -0.0980806350708008
0.686686754226685 -0.108965396881104
0.705705642700195 -0.139460206031799
0.71271276473999 -0.150278449058533
0.719719648361206 -0.162353277206421
0.729729652404785 -0.180889129638672
0.752752780914307 -0.224942564964294
0.763763785362244 -0.247958540916443
0.780780792236328 -0.284771323204041
0.788788795471191 -0.303938388824463
0.809809803962708 -0.355428218841553
0.814814805984497 -0.36611008644104
0.818818807601929 -0.373534321784973
0.82282280921936 -0.379684925079346
0.825825810432434 -0.383394002914429
0.828828811645508 -0.386288642883301
0.831831812858582 -0.388405561447144
0.834834814071655 -0.389885544776917
0.838838815689087 -0.391172647476196
0.842842817306519 -0.392001032829285
0.845845818519592 -0.392012119293213
0.848848819732666 -0.39124059677124
0.850850820541382 -0.390226125717163
0.853853940963745 -0.387882113456726
0.856856822967529 -0.384685158729553
0.860860824584961 -0.379553079605103
0.87087082862854 -0.36616837978363
0.874874830245972 -0.362028360366821
0.877877950668335 -0.359649419784546
0.880880832672119 -0.357905149459839
0.883883953094482 -0.356748104095459
0.886886835098267 -0.356129169464111
0.890890836715698 -0.356003761291504
0.895895957946777 -0.356540441513062
0.907907962799072 -0.358172416687012
0.911911964416504 -0.357871413230896
0.916916847229004 -0.356783509254456
0.922922849655151 -0.354817390441895
0.938938856124878 -0.349225759506226
0.943943977355957 -0.348190307617188
0.954954981803894 -0.346261262893677
0.957957983016968 -0.345216989517212
0.960960984230042 -0.343424558639526
0.963963985443115 -0.340630054473877
0.966966986656189 -0.336688995361328
0.969969987869263 -0.331522345542908
0.972972989082336 -0.325251817703247
0.976976990699768 -0.315546274185181
0.983983993530273 -0.296609163284302
0.992992997169495 -0.270664095878601
1 -0.250661373138428
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.251938700675964
0.00500500202178955 0.283370018005371
0.0100100040435791 0.318427801132202
0.0160160064697266 0.365227222442627
0.0300300121307373 0.477096080780029
0.0340340137481689 0.504660129547119
0.0380380153656006 0.528151988983154
0.0420420169830322 0.54737663269043
0.0460460186004639 0.563613057136536
0.0580580234527588 0.607852220535278
0.0640640258789062 0.628434777259827
0.0700700283050537 0.646945953369141
0.0750750303268433 0.660592913627625
0.0810810327529907 0.675296068191528
0.0960960388183594 0.711084842681885
0.104104042053223 0.730873584747314
0.108108162879944 0.739451885223389
0.111111164093018 0.74478805065155
0.114114165306091 0.749127268791199
0.117117166519165 0.75268292427063
0.120120167732239 0.75555944442749
0.123123168945312 0.7578284740448
0.126126170158386 0.759552955627441
0.130130171775818 0.761095643043518
0.133133172988892 0.761707663536072
0.136136174201965 0.761735677719116
0.138138175010681 0.76108193397522
0.140140175819397 0.759475111961365
0.142142176628113 0.756817936897278
0.144144177436829 0.753242492675781
0.147147178649902 0.746458292007446
0.151151180267334 0.735460996627808
0.156156182289124 0.719828128814697
0.165165185928345 0.691477298736572
0.169169187545776 0.681004524230957
0.17217218875885 0.674582362174988
0.176176190376282 0.667508959770203
0.181181192398071 0.66016149520874
0.190190196037292 0.647586464881897
0.194194197654724 0.640760898590088
0.197197198867798 0.634577631950378
0.200200200080872 0.627163887023926
0.203203201293945 0.618267297744751
0.207207202911377 0.604497075080872
0.21521520614624 0.574039101600647
0.221221208572388 0.552273511886597
0.226226210594177 0.536283493041992
0.233233213424683 0.516127109527588
0.24424421787262 0.486525774002075
0.260260224342346 0.4454265832901
0.267267227172852 0.426959753036499
0.273273229598999 0.4091637134552
0.289289236068726 0.359032988548279
0.294294357299805 0.340497016906738
0.300300359725952 0.315974354743958
0.3113112449646 0.267967939376831
0.318318367004395 0.235785365104675
0.324324369430542 0.20502233505249
0.331331372261047 0.166059017181396
0.341341376304626 0.106600761413574
0.359359383583069 -0.00118231773376465
0.36836838722229 -0.0512152910232544
0.376376390457153 -0.0924129486083984
0.383383393287659 -0.125313401222229
0.389389395713806 -0.150663256645203
0.394394397735596 -0.169532179832458
0.399399399757385 -0.186468601226807
0.404404401779175 -0.20143735408783
0.408408403396606 -0.211764812469482
0.413413405418396 -0.223024249076843
0.418418407440186 -0.232796430587769
0.423423409461975 -0.241142272949219
0.427427411079407 -0.2468101978302
0.431431412696838 -0.251585006713867
0.43543541431427 -0.255466818809509
0.439439415931702 -0.258442759513855
0.442442417144775 -0.260064363479614
0.445445418357849 -0.261144161224365
0.448448419570923 -0.261660099029541
0.451451420783997 -0.261585593223572
0.45445442199707 -0.260928988456726
0.458458423614502 -0.259409427642822
0.462462425231934 -0.25718879699707
0.465465426445007 -0.254953145980835
0.469469428062439 -0.251117825508118
0.473473429679871 -0.246433138847351
0.47847843170166 -0.239656329154968
0.485485553741455 -0.229090094566345
0.490490436553955 -0.220713138580322
0.493493556976318 -0.214765191078186
0.49749755859375 -0.205087542533875
0.510510444641113 -0.171297430992126
0.513513565063477 -0.165408611297607
0.516516447067261 -0.160915851593018
0.519519567489624 -0.157624483108521
0.522522449493408 -0.155288577079773
0.525525569915771 -0.153665900230408
0.529529571533203 -0.152198433876038
0.540540456771851 -0.14867377281189
0.544544458389282 -0.146707534790039
0.548548460006714 -0.143970489501953
0.551551580429077 -0.141250014305115
0.554554581642151 -0.137825846672058
0.557557582855225 -0.133574485778809
0.560560584068298 -0.128370642662048
0.563563585281372 -0.122124314308167
0.566566586494446 -0.114773035049438
0.571571588516235 -0.100628614425659
0.579579591751099 -0.0775700807571411
0.582582592964172 -0.0702309608459473
0.585585594177246 -0.0643008947372437
0.587587594985962 -0.0613551139831543
0.589589595794678 -0.059353232383728
0.591591596603394 -0.0582513809204102
0.593593597412109 -0.0579347610473633
0.595595598220825 -0.0582903623580933
0.597597599029541 -0.0592114925384521
0.600600600242615 -0.0615007877349854
0.603603601455688 -0.0647075176239014
0.60760760307312 -0.0700834989547729
0.61261260509491 -0.0779550075531006
0.623623609542847 -0.0958148241043091
0.627627611160278 -0.101137399673462
0.630630612373352 -0.104281544685364
0.633633613586426 -0.106485724449158
0.6366366147995 -0.107738375663757
0.639639616012573 -0.10831081867218
0.645645618438721 -0.108578443527222
0.649649620056152 -0.108983159065247
0.664664745330811 -0.111217737197876
0.67467474937439 -0.112574100494385
0.680680751800537 -0.114021062850952
0.685685634613037 -0.115871548652649
0.689689636230469 -0.117907285690308
0.6936936378479 -0.120542049407959
0.697697639465332 -0.123836994171143
0.702702760696411 -0.128738641738892
0.706706762313843 -0.1332688331604
0.710710763931274 -0.138691663742065
0.714714765548706 -0.145266056060791
0.718718767166138 -0.152914881706238
0.722722768783569 -0.161787629127502
0.73673677444458 -0.194757342338562
0.742742776870728 -0.206231594085693
0.752752780914307 -0.224870085716248
0.76076078414917 -0.241579055786133
0.782782793045044 -0.289468169212341
0.790790796279907 -0.308921337127686
0.807807803153992 -0.350651860237122
0.813813805580139 -0.363829374313354
0.818818807601929 -0.373431801795959
0.82282280921936 -0.37967574596405
0.825825810432434 -0.383394479751587
0.828828811645508 -0.386306762695312
0.831831812858582 -0.388468980789185
0.834834814071655 -0.389948129653931
0.837837815284729 -0.390801310539246
0.840840816497803 -0.391142845153809
0.843843817710876 -0.390944480895996
0.84684681892395 -0.390121340751648
0.849849820137024 -0.3885817527771
0.852852821350098 -0.38626229763031
0.856856822967529 -0.382216811180115
0.864864826202393 -0.372772812843323
0.869869947433472 -0.367379188537598
0.873873949050903 -0.364006996154785
0.877877950668335 -0.361411094665527
0.882882833480835 -0.358944535255432
0.887887954711914 -0.357081890106201
0.891891956329346 -0.356280326843262
0.89489483833313 -0.356277465820312
0.898898839950562 -0.356909275054932
0.904904842376709 -0.358033418655396
0.907907962799072 -0.358058452606201
0.910910844802856 -0.357500076293945
0.914914846420288 -0.356075048446655
0.921921968460083 -0.352672696113586
0.92792797088623 -0.349972248077393
0.931931972503662 -0.348848104476929
0.934934854507446 -0.348550319671631
0.938938856124878 -0.348711490631104
0.946946859359741 -0.349273204803467
0.949949979782104 -0.348760962486267
0.95195198059082 -0.347958445549011
0.954954981803894 -0.345978498458862
0.957957983016968 -0.343067526817322
0.960960984230042 -0.339320302009583
0.964964985847473 -0.333195924758911
0.968968987464905 -0.325984001159668
0.973973989486694 -0.315746545791626
0.979979991912842 -0.302140831947327
0.988988995552063 -0.280181169509888
1 -0.252912640571594
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.311586499214172
0.00600600242614746 0.339700102806091
0.0120120048522949 0.370329856872559
0.0180180072784424 0.404050350189209
0.0240240097045898 0.441322088241577
0.0350350141525269 0.511230230331421
0.0390390157699585 0.532457828521729
0.0430430173873901 0.550612211227417
0.0480480194091797 0.570621728897095
0.0580580234527588 0.607782959938049
0.0640640258789062 0.627582192420959
0.0740740299224854 0.658570766448975
0.0790790319442749 0.672298192977905
0.0840840339660645 0.684222221374512
0.0920920372009277 0.701321840286255
0.104104042053223 0.726234912872314
0.111111164093018 0.739392042160034
0.116116166114807 0.747592687606812
0.120120167732239 0.753125905990601
0.123123168945312 0.756512403488159
0.126126170158386 0.759114265441895
0.12912917137146 0.760806441307068
0.132132172584534 0.761593818664551
0.135135173797607 0.761665105819702
0.138138175010681 0.760973930358887
0.140140175819397 0.759977102279663
0.142142176628113 0.758480906486511
0.145145177841187 0.755383491516113
0.14814817905426 0.751379728317261
0.152152180671692 0.744823694229126
0.156156182289124 0.736913204193115
0.161161184310913 0.725403904914856
0.182182192802429 0.673685312271118
0.198198199272156 0.63356351852417
0.202202200889587 0.621088743209839
0.207207202911377 0.603266716003418
0.221221208572388 0.552401542663574
0.227227210998535 0.533501029014587
0.234234213829041 0.513373494148254
0.24424421787262 0.486465811729431
0.273273229598999 0.410256147384644
0.280280351638794 0.38915741443634
0.28728723526001 0.366106629371643
0.293293237686157 0.344439625740051
0.300300359725952 0.316858291625977
0.307307243347168 0.287020206451416
0.315315246582031 0.250307679176331
0.324324369430542 0.206009268760681
0.331331372261047 0.169081926345825
0.338338375091553 0.128801345825195
0.350350379943848 0.0554817914962769
0.3633633852005 -0.0229805707931519
0.370370388031006 -0.0619980096817017
0.376376390457153 -0.0925084352493286
0.383383393287659 -0.125524878501892
0.388388395309448 -0.146737694740295
0.393393397331238 -0.165662407875061
0.398398399353027 -0.182628631591797
0.403403401374817 -0.197866439819336
0.408408403396606 -0.211530804634094
0.412412405014038 -0.221105337142944
0.41641640663147 -0.229411482810974
0.420420408248901 -0.236585259437561
0.424424409866333 -0.242747902870178
0.428428411483765 -0.248003959655762
0.432432413101196 -0.252410411834717
0.436436414718628 -0.255977511405945
0.44044041633606 -0.258699774742126
0.443443417549133 -0.260175943374634
0.446446418762207 -0.261152863502502
0.449449419975281 -0.26161253452301
0.452452421188354 -0.261532545089722
0.455455422401428 -0.260902643203735
0.458458423614502 -0.259735107421875
0.461461424827576 -0.258039116859436
0.464464426040649 -0.255819439888
0.468468427658081 -0.252063035964966
0.473473429679871 -0.246349096298218
0.479479551315308 -0.238576889038086
0.484484434127808 -0.231321692466736
0.488488435745239 -0.22467315196991
0.492492437362671 -0.216986417770386
0.49749755859375 -0.205746412277222
0.503503561019897 -0.192127704620361
0.508508443832397 -0.182178258895874
0.513513565063477 -0.17342483997345
0.518518447875977 -0.165682435035706
0.524524450302124 -0.157469987869263
0.531531572341919 -0.149000406265259
0.536536455154419 -0.143676161766052
0.541541576385498 -0.139207124710083
0.54554557800293 -0.136411786079407
0.549549579620361 -0.134446620941162
0.553553581237793 -0.133254408836365
0.558558583259583 -0.131755590438843
0.562562584877014 -0.129645586013794
0.570570588111877 -0.124293684959412
0.584584593772888 -0.115086913108826
0.592592597007751 -0.110474228858948
0.599599599838257 -0.107077717781067
0.605605602264404 -0.104769825935364
0.611611604690552 -0.103124976158142
0.616616606712341 -0.102364420890808
0.620620608329773 -0.102283477783203
0.624624609947205 -0.102786302566528
0.628628611564636 -0.103982448577881
0.63163161277771 -0.105402827262878
0.635635614395142 -0.108060956001282
0.640640616416931 -0.112353205680847
0.656656742095947 -0.127225756645203
0.660660743713379 -0.129738807678223
0.663663625717163 -0.13093638420105
0.666666746139526 -0.131398320198059
0.669669628143311 -0.131043195724487
0.672672748565674 -0.129913091659546
0.676676750183105 -0.127546310424805
0.685685634613037 -0.121708512306213
0.6886887550354 -0.120547533035278
0.690690755844116 -0.120221734046936
0.692692756652832 -0.120347857475281
0.694694757461548 -0.121004223823547
0.696696758270264 -0.122204899787903
0.699699640274048 -0.1249178647995
0.702702760696411 -0.128572106361389
0.706706762313843 -0.134618043899536
0.711711645126343 -0.143513917922974
0.718718767166138 -0.157354235649109
0.739739656448364 -0.200068473815918
0.756756782531738 -0.232829689979553
0.766766786575317 -0.254007339477539
0.782782793045044 -0.289512395858765
0.789789795875549 -0.306450486183167
0.809809803962708 -0.35551929473877
0.814814805984497 -0.366154909133911
0.818818807601929 -0.373415589332581
0.82282280921936 -0.379396796226501
0.826826810836792 -0.384336113929749
0.829829812049866 -0.387157320976257
0.832832813262939 -0.389158964157104
0.835835814476013 -0.390384197235107
0.838838815689087 -0.390850305557251
0.841841816902161 -0.390625
0.844844818115234 -0.389785647392273
0.847847819328308 -0.388396143913269
0.851851940155029 -0.385787129402161
0.855855941772461 -0.38242506980896
0.860860824584961 -0.377336740493774
0.873873949050903 -0.363385081291199
0.877877950668335 -0.360382080078125
0.881881952285767 -0.358233690261841
0.885885953903198 -0.356871604919434
0.88988995552063 -0.356226921081543
0.893893957138062 -0.356228590011597
0.898898839950562 -0.356886982917786
0.909909963607788 -0.358479380607605
0.915915966033936 -0.358661532402039
0.922922849655151 -0.358248233795166
0.929929971694946 -0.357181549072266
0.935935974121094 -0.355695009231567
0.941941976547241 -0.353573560714722
0.946946859359741 -0.351218819618225
0.95195198059082 -0.348234891891479
0.95695698261261 -0.344499468803406
0.960960984230042 -0.34074330329895
0.964964985847473 -0.335983872413635
0.968968987464905 -0.330122351646423
0.972972989082336 -0.323123455047607
0.976976990699768 -0.3149334192276
0.9809809923172 -0.305490970611572
0.985985994338989 -0.292055726051331
0.991991996765137 -0.273965239524841
1 -0.249775409698486
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.361371517181396
0.00900900363922119 0.397755742073059
0.0190190076828003 0.440493941307068
0.0320320129394531 0.498822331428528
0.0460460186004639 0.5617835521698
0.0520520210266113 0.585764646530151
0.0580580234527588 0.607829809188843
0.0650650262832642 0.630969047546387
0.0720720291137695 0.652508139610291
0.078078031539917 0.668622732162476
0.0850850343704224 0.686008453369141
0.0910910367965698 0.699389219284058
0.0960960388183594 0.709092736244202
0.116116166114807 0.744631290435791
0.121121168136597 0.75249183177948
0.125125169754028 0.75759482383728
0.127127170562744 0.759494304656982
0.12912917137146 0.760781288146973
0.131131172180176 0.761476516723633
0.13413417339325 0.761766672134399
0.137137174606323 0.761337637901306
0.139139175415039 0.760520577430725
0.141141176223755 0.759193420410156
0.144144177436829 0.756457090377808
0.149149179458618 0.750856518745422
0.154154181480408 0.744415998458862
0.159159183502197 0.737141370773315
0.164164185523987 0.728936553001404
0.168168187141418 0.72122597694397
0.17217218875885 0.711965322494507
0.17717719078064 0.698522090911865
0.183183193206787 0.680574417114258
0.203203201293945 0.61755383014679
0.209209203720093 0.595836281776428
0.219219207763672 0.559184193611145
0.225225210189819 0.539716482162476
0.233233213424683 0.516197800636292
0.242242217063904 0.491349220275879
0.25825822353363 0.450585603713989
0.268268227577209 0.424146890640259
0.276276350021362 0.400699377059937
0.284284353256226 0.375593066215515
0.292292356491089 0.348547697067261
0.300300359725952 0.319834589958191
0.305305242538452 0.300030708312988
0.310310363769531 0.277697801589966
0.315315246582031 0.252096891403198
0.321321249008179 0.217761516571045
0.331331372261047 0.155500292778015
0.348348379135132 0.0494015216827393
0.356356382369995 0.0032649040222168
0.362362384796143 -0.0283184051513672
0.369369387626648 -0.0616282224655151
0.38738739490509 -0.142454385757446
0.39239239692688 -0.162334203720093
0.397397398948669 -0.179932355880737
0.402402400970459 -0.195383787155151
0.407407402992249 -0.209079027175903
0.412412405014038 -0.221204876899719
0.41641640663147 -0.229730248451233
0.420420408248901 -0.237050771713257
0.424424409866333 -0.242997884750366
0.427427411079407 -0.246447563171387
0.43043041229248 -0.24910569190979
0.437437415122986 -0.254130482673645
0.444444417953491 -0.258957862854004
0.447447419166565 -0.260499000549316
0.450450420379639 -0.261431217193604
0.453453421592712 -0.261561870574951
0.456456422805786 -0.26088011264801
0.45945942401886 -0.2594895362854
0.462462425231934 -0.257490634918213
0.466466426849365 -0.254042267799377
0.471471428871155 -0.248749613761902
0.476476430892944 -0.24252462387085
0.481481552124023 -0.235446214675903
0.487487554550171 -0.225830078125
0.493493556976318 -0.214930534362793
0.516516447067261 -0.170779705047607
0.522522449493408 -0.160975813865662
0.527527570724487 -0.153807997703552
0.531531572341919 -0.148882746696472
0.534534454345703 -0.145832061767578
0.537537574768066 -0.143500089645386
0.540540456771851 -0.14185094833374
0.54554557800293 -0.139932870864868
0.550550580024719 -0.138001918792725
0.553553581237793 -0.136330127716064
0.556556582450867 -0.133947134017944
0.55955958366394 -0.130584836006165
0.562562584877014 -0.126252174377441
0.572572588920593 -0.110641956329346
0.575575590133667 -0.107184648513794
0.578578591346741 -0.104470014572144
0.581581592559814 -0.102421522140503
0.584584593772888 -0.100965142250061
0.587587594985962 -0.100029587745667
0.591591596603394 -0.0994728803634644
0.595595598220825 -0.0995595455169678
0.600600600242615 -0.100335478782654
0.60760760307312 -0.102132201194763
0.616616606712341 -0.104452967643738
0.621621608734131 -0.105145573616028
0.63163161277771 -0.105750322341919
0.633633613586426 -0.106680631637573
0.635635614395142 -0.108205199241638
0.638638615608215 -0.111451387405396
0.641641616821289 -0.115623831748962
0.645645618438721 -0.122187614440918
0.654654741287231 -0.137350559234619
0.657657623291016 -0.141255855560303
0.659659624099731 -0.143226385116577
0.661661624908447 -0.144589900970459
0.663663625717163 -0.145373225212097
0.665665626525879 -0.145628929138184
0.667667627334595 -0.145408153533936
0.670670747756958 -0.144291520118713
0.673673629760742 -0.142376661300659
0.676676750183105 -0.13982081413269
0.680680751800537 -0.135679364204407
0.687687635421753 -0.127396821975708
0.694694757461548 -0.119369983673096
0.697697639465332 -0.116662979125977
0.699699640274048 -0.115503311157227
0.701701641082764 -0.115068435668945
0.703703641891479 -0.115430116653442
0.705705642700195 -0.116636037826538
0.707707643508911 -0.118735671043396
0.709709644317627 -0.12172794342041
0.71271276473999 -0.127666473388672
0.715715646743774 -0.135013580322266
0.719719648361206 -0.14636754989624
0.733733654022217 -0.188344955444336
0.737737655639648 -0.197678923606873
0.74174165725708 -0.205573439598083
0.747747659683228 -0.215928316116333
0.75575578212738 -0.229674816131592
0.76076078414917 -0.239284992218018
0.765765786170959 -0.250117540359497
0.791791796684265 -0.311423301696777
0.804804801940918 -0.343650341033936
0.811811804771423 -0.359825849533081
0.816816806793213 -0.369959831237793
0.820820808410645 -0.376765966415405
0.824824810028076 -0.382225751876831
0.82782781124115 -0.385420322418213
0.830830812454224 -0.387851119041443
0.833833813667297 -0.389565229415894
0.836836814880371 -0.390578031539917
0.839839816093445 -0.390925049781799
0.842842817306519 -0.390623569488525
0.845845818519592 -0.38964831829071
0.848848819732666 -0.38801121711731
0.852852821350098 -0.384987354278564
0.857857942581177 -0.380246758460999
0.866866827011108 -0.370554685592651
0.871871948242188 -0.365482330322266
0.875875949859619 -0.36219310760498
0.879879951477051 -0.359625697135925
0.883883953094482 -0.357770204544067
0.887887954711914 -0.35661506652832
0.891891956329346 -0.356147408485413
0.895895957946777 -0.356362223625183
0.912912845611572 -0.35922384262085
0.923923969268799 -0.360910296440125
0.928928852081299 -0.361181378364563
0.93293285369873 -0.360962867736816
0.936936855316162 -0.360215425491333
0.940940856933594 -0.358794093132019
0.943943977355957 -0.357190251350403
0.946946859359741 -0.355044364929199
0.949949979782104 -0.352277517318726
0.952952980995178 -0.348806023597717
0.95695698261261 -0.343113660812378
0.960960984230042 -0.336427330970764
0.965965986251831 -0.326889753341675
0.973973989486694 -0.310175657272339
0.996996998786926 -0.261374115943909
1 -0.255007982254028
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.446865320205688
0.00500500202178955 0.457148551940918
0.00900900363922119 0.464096546173096
0.0130130052566528 0.469887733459473
0.022022008895874 0.482315063476562
0.0250250101089478 0.487453699111938
0.0280280113220215 0.493640184402466
0.0310310125350952 0.501166820526123
0.0340340137481689 0.510269641876221
0.0370370149612427 0.521177530288696
0.0420420169830322 0.542492270469666
0.0510510206222534 0.58171808719635
0.056056022644043 0.600820064544678
0.0630630254745483 0.625003099441528
0.0690690279006958 0.643870711326599
0.0750750303268433 0.66076385974884
0.0830830335617065 0.681409358978271
0.089089035987854 0.695207834243774
0.095095157623291 0.707478523254395
0.103103160858154 0.722497224807739
0.112112164497375 0.738046169281006
0.120120167732239 0.750745892524719
0.12412416934967 0.756320834159851
0.127127170562744 0.759459495544434
0.12912917137146 0.760789394378662
0.131131172180176 0.76150918006897
0.13413417339325 0.7618488073349
0.136136174201965 0.7616868019104
0.138138175010681 0.760974884033203
0.140140175819397 0.759379863739014
0.142142176628113 0.756849765777588
0.145145177841187 0.751813173294067
0.157157182693481 0.729697465896606
0.163163185119629 0.720768690109253
0.173173189163208 0.706252574920654
0.17717719078064 0.699210405349731
0.180180191993713 0.69290018081665
0.183183193206787 0.68548059463501
0.187187194824219 0.673926115036011
0.192192196846008 0.657444715499878
0.199199199676514 0.632045030593872
0.216216206550598 0.569403171539307
0.223223209381104 0.546083688735962
0.230230212211609 0.524805545806885
0.238238215446472 0.502365350723267
0.248248219490051 0.476094841957092
0.270270228385925 0.418968558311462
0.277277231216431 0.399023413658142
0.283283233642578 0.380110859870911
0.289289236068726 0.359135508537292
0.298298358917236 0.325666308403015
0.305305242538452 0.297522187232971
0.3113112449646 0.270866870880127
0.316316366195679 0.246175169944763
0.321321249008179 0.218542814254761
0.327327370643616 0.181634902954102
0.340340375900269 0.096232533454895
0.347347378730774 0.0526556968688965
0.353353381156921 0.0188096761703491
0.360360383987427 -0.0174579620361328
0.369369387626648 -0.0607211589813232
0.384384393692017 -0.129433989524841
0.390390396118164 -0.154631018638611
0.395395398139954 -0.173232555389404
0.400400400161743 -0.189662575721741
0.405405402183533 -0.204020261764526
0.410410404205322 -0.216436266899109
0.415415406227112 -0.2271409034729
0.420420408248901 -0.236324191093445
0.424424409866333 -0.242652058601379
0.428428411483765 -0.24806010723114
0.432432413101196 -0.252547979354858
0.436436414718628 -0.256138801574707
0.44044041633606 -0.258842945098877
0.443443417549133 -0.260287046432495
0.446446418762207 -0.261223316192627
0.449449419975281 -0.261639714241028
0.452452421188354 -0.261520147323608
0.455455422401428 -0.260860919952393
0.458458423614502 -0.259680032730103
0.461461424827576 -0.257993578910828
0.465465426445007 -0.254976630210876
0.469469428062439 -0.251108288764954
0.473473429679871 -0.246461272239685
0.47847843170166 -0.239672780036926
0.484484434127808 -0.230438351631165
0.491491556167603 -0.218616962432861
0.496496438980103 -0.208899140357971
0.509509563446045 -0.183001160621643
0.516516447067261 -0.170409083366394
0.522522449493408 -0.160784959793091
0.527527570724487 -0.153762817382812
0.531531572341919 -0.148935317993164
0.534534454345703 -0.146042823791504
0.537537574768066 -0.143974900245667
0.541541576385498 -0.142156004905701
0.550550580024719 -0.138782620429993
0.553553581237793 -0.136890888214111
0.556556582450867 -0.134175539016724
0.55955958366394 -0.130646347999573
0.56456458568573 -0.12371027469635
0.579579591751099 -0.102204442024231
0.58358359336853 -0.0974874496459961
0.587587594985962 -0.0936806201934814
0.590590596199036 -0.0915789604187012
0.593593597412109 -0.0902479887008667
0.596596598625183 -0.0897731781005859
0.599599599838257 -0.0900640487670898
0.602602601051331 -0.0909700393676758
0.606606602668762 -0.0928785800933838
0.61261260509491 -0.0965420007705688
0.623623609542847 -0.103296399116516
0.627627611160278 -0.105014443397522
0.630630612373352 -0.105750799179077
0.633633613586426 -0.105868101119995
0.6366366147995 -0.105335593223572
0.640640616416931 -0.103835701942444
0.645645618438721 -0.101144909858704
0.656656742095947 -0.0949029922485352
0.660660743713379 -0.093489408493042
0.663663625717163 -0.0930353403091431
0.666666746139526 -0.0932499170303345
0.669669628143311 -0.0942480564117432
0.672672748565674 -0.0959457159042358
0.675675630569458 -0.0982446670532227
0.67967963218689 -0.102113246917725
0.684684753417969 -0.107994794845581
0.690690755844116 -0.116149425506592
0.699699640274048 -0.129552245140076
0.709709644317627 -0.145520687103271
0.719719648361206 -0.16264021396637
0.729729652404785 -0.180882453918457
0.750750780105591 -0.220899820327759
0.756756782531738 -0.233702540397644
0.767767786979675 -0.25753390789032
0.777777791023254 -0.277957677841187
0.783783793449402 -0.29185950756073
0.797797799110413 -0.326546669006348
0.809809803962708 -0.355361938476562
0.814814805984497 -0.366086006164551
0.818818807601929 -0.373526215553284
0.82282280921936 -0.379653215408325
0.825825810432434 -0.383348107337952
0.828828811645508 -0.386265158653259
0.831831812858582 -0.388457536697388
0.834834814071655 -0.389965891838074
0.837837815284729 -0.39080798625946
0.840840816497803 -0.390983104705811
0.843843817710876 -0.390340089797974
0.84684681892395 -0.388945817947388
0.849849820137024 -0.386940479278564
0.853853940963745 -0.383546710014343
0.859859943389893 -0.377522945404053
0.869869947433472 -0.367344975471497
0.874874830245972 -0.363216757774353
0.878878831863403 -0.360571146011353
0.882882833480835 -0.358535408973694
0.886886835098267 -0.357131004333496
0.890890836715698 -0.356377363204956
0.893893957138062 -0.356268286705017
0.898898839950562 -0.356818318367004
0.905905961990356 -0.357978820800781
0.909909963607788 -0.359262466430664
0.915915966033936 -0.361949443817139
0.922922849655151 -0.365079522132874
0.926926851272583 -0.366368055343628
0.930930852890015 -0.367012977600098
0.933933973312378 -0.366931438446045
0.936936855316162 -0.366247057914734
0.939939975738525 -0.364847302436829
0.94294285774231 -0.362637162208557
0.945945978164673 -0.359609842300415
0.948948860168457 -0.355775356292725
0.952952980995178 -0.349547624588013
0.958958983421326 -0.338906526565552
0.966966986656189 -0.323516607284546
0.978978991508484 -0.299059510231018
0.99499499797821 -0.265300989151001
1 -0.253350973129272
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.326671957969666
0.00700700283050537 0.360598802566528
0.0130130052566528 0.392420053482056
0.033033013343811 0.502115964889526
0.0390390157699585 0.531424045562744
0.045045018196106 0.558003425598145
0.0510510206222534 0.581898927688599
0.0590590238571167 0.611502408981323
0.0650650262832642 0.63196861743927
0.0700700283050537 0.647098541259766
0.0740740299224854 0.657471179962158
0.100100040435791 0.718836307525635
0.106106042861938 0.730489492416382
0.112112164497375 0.740774631500244
0.117117166519165 0.748248100280762
0.122122168540955 0.754612445831299
0.126126170158386 0.758740186691284
0.128128170967102 0.76023268699646
0.130130171775818 0.761164426803589
0.132132172584534 0.761613726615906
0.135135173797607 0.76163637638092
0.138138175010681 0.760995864868164
0.142142176628113 0.759433269500732
0.155155181884766 0.753316402435303
0.158158183097839 0.751083850860596
0.161161184310913 0.748031616210938
0.164164185523987 0.744058132171631
0.167167186737061 0.739171147346497
0.170170187950134 0.733371019363403
0.174174189567566 0.724201917648315
0.178178191184998 0.713378667831421
0.182182192802429 0.700871706008911
0.186186194419861 0.686649560928345
0.192192196846008 0.662799596786499
0.210210204124451 0.588762521743774
0.21521520614624 0.571630716323853
0.226226210594177 0.537299156188965
0.235235214233398 0.510521054267883
0.242242217063904 0.491410136222839
0.260260224342346 0.445398569107056
0.270270228385925 0.418903112411499
0.277277231216431 0.398691177368164
0.283283233642578 0.37982702255249
0.289289236068726 0.359143018722534
0.294294357299805 0.339980363845825
0.307307243347168 0.286083936691284
0.314314365386963 0.255536317825317
0.318318367004395 0.235532760620117
0.322322368621826 0.212432265281677
0.327327370643616 0.180026173591614
0.336336374282837 0.116798162460327
0.3443443775177 0.0617183446884155
0.34934937953949 0.0308753252029419
0.354354381561279 0.00391590595245361
0.359359383583069 -0.0200058221817017
0.367367386817932 -0.0549749135971069
0.380380392074585 -0.111316204071045
0.389389395713806 -0.150614023208618
0.394394397735596 -0.169713973999023
0.399399399757385 -0.186519145965576
0.404404401779175 -0.201252222061157
0.409409403800964 -0.214094042778015
0.414414405822754 -0.225192666053772
0.419419407844543 -0.234685897827148
0.423423409461975 -0.241198778152466
0.427427411079407 -0.246793031692505
0.431431412696838 -0.251491546630859
0.43543541431427 -0.255300283432007
0.439439415931702 -0.258218169212341
0.443443417549133 -0.26025116443634
0.446446418762207 -0.261192321777344
0.449449419975281 -0.261625289916992
0.452452421188354 -0.261537909507751
0.455455422401428 -0.260919451713562
0.458458423614502 -0.259764909744263
0.461461424827576 -0.258064985275269
0.464464426040649 -0.255805730819702
0.468468427658081 -0.251944065093994
0.473473429679871 -0.246269226074219
0.47847843170166 -0.239744663238525
0.483483552932739 -0.232133865356445
0.491491556167603 -0.218500137329102
0.513513565063477 -0.180140018463135
0.529529571533203 -0.150598406791687
0.536536455154419 -0.138066530227661
0.540540456771851 -0.132190704345703
0.543543577194214 -0.12884509563446
0.54554557800293 -0.127259612083435
0.547547578811646 -0.126278519630432
0.549549579620361 -0.125976085662842
0.551551580429077 -0.12635338306427
0.553553581237793 -0.127338647842407
0.555555582046509 -0.128858089447021
0.558558583259583 -0.131979823112488
0.562562584877014 -0.137305617332458
0.573573589324951 -0.152972102165222
0.576576590538025 -0.155985355377197
0.579579591751099 -0.157970309257507
0.582582592964172 -0.158996105194092
0.585585594177246 -0.15915834903717
0.58858859539032 -0.158546328544617
0.591591596603394 -0.157244205474854
0.594594597816467 -0.155331373214722
0.598598599433899 -0.151959419250488
0.602602601051331 -0.147800445556641
0.60760760307312 -0.141730308532715
0.613613605499268 -0.133538722991943
0.62662661075592 -0.114427328109741
0.634634613990784 -0.103212356567383
0.638638615608215 -0.0984576940536499
0.642642617225647 -0.0945686101913452
0.646646618843079 -0.0915616750717163
0.649649620056152 -0.0898988246917725
0.652652740478516 -0.0887569189071655
0.6556556224823 -0.0881502628326416
0.658658742904663 -0.0880947113037109
0.661661624908447 -0.088586688041687
0.664664745330811 -0.0895950794219971
0.668668746948242 -0.0916901826858521
0.672672748565674 -0.094581127166748
0.676676750183105 -0.0982056856155396
0.681681632995605 -0.103680849075317
0.686686754226685 -0.110109806060791
0.692692756652832 -0.118951201438904
0.699699640274048 -0.130555272102356
0.723723649978638 -0.17159104347229
0.738738775253296 -0.197143912315369
0.744744777679443 -0.208341717720032
0.749749660491943 -0.218742966651917
0.75575578212738 -0.232765674591064
0.762762784957886 -0.24892258644104
0.767767786979675 -0.258732557296753
0.775775790214539 -0.273481607437134
0.780780792236328 -0.284535646438599
0.790790796279907 -0.308934211730957
0.809809803962708 -0.355439305305481
0.814814805984497 -0.36611795425415
0.818818807601929 -0.373532772064209
0.82282280921936 -0.379670143127441
0.825825810432434 -0.383376598358154
0.828828811645508 -0.386284589767456
0.831831812858582 -0.388463139533997
0.834834814071655 -0.389981985092163
0.837837815284729 -0.390705347061157
0.840840816497803 -0.390560388565063
0.843843817710876 -0.389648079872131
0.84684681892395 -0.388100028038025
0.850850820541382 -0.385263085365295
0.855855941772461 -0.380868315696716
0.874874830245972 -0.363040685653687
0.878878831863403 -0.360208749771118
0.882882833480835 -0.358134031295776
0.886886835098267 -0.356818437576294
0.890890836715698 -0.35623300075531
0.89489483833313 -0.356333255767822
0.904904842376709 -0.357540845870972
0.906906843185425 -0.358408689498901
0.908908843994141 -0.359806656837463
0.911911964416504 -0.362622261047363
0.919919967651367 -0.370612978935242
0.923923969268799 -0.373669266700745
0.926926851272583 -0.375258684158325
0.929929971694946 -0.376075267791748
0.931931972503662 -0.376111268997192
0.933933973312378 -0.375682830810547
0.935935974121094 -0.374738931655884
0.93793797492981 -0.373231768608093
0.940940856933594 -0.369982719421387
0.943943977355957 -0.365774154663086
0.947947978973389 -0.359101295471191
0.955955982208252 -0.344162821769714
0.965965986251831 -0.324316620826721
1 -0.255635619163513
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.364584922790527
0.0100100040435791 0.404668927192688
0.0210210084915161 0.451176404953003
0.0380380153656006 0.52591073513031
0.0490490198135376 0.573745012283325
0.0550550222396851 0.597146272659302
0.0610610246658325 0.61796498298645
0.0700700283050537 0.64662504196167
0.0750750303268433 0.661050319671631
0.0810810327529907 0.676452159881592
0.0870870351791382 0.69025444984436
0.095095157623291 0.708439826965332
0.103103160858154 0.727640271186829
0.107107162475586 0.735806107521057
0.111111164093018 0.742824554443359
0.115115165710449 0.748741865158081
0.119119167327881 0.753576517105103
0.122122168540955 0.756487607955933
0.125125169754028 0.758771061897278
0.128128170967102 0.760403633117676
0.131131172180176 0.761366367340088
0.13413417339325 0.761682748794556
0.137137174606323 0.76131272315979
0.140140175819397 0.76031506061554
0.144144177436829 0.758252143859863
0.14814817905426 0.755402326583862
0.152152180671692 0.751779317855835
0.156156182289124 0.747372031211853
0.160160183906555 0.742144227027893
0.164164185523987 0.736034631729126
0.168168187141418 0.728956341743469
0.17217218875885 0.72079598903656
0.176176190376282 0.711412906646729
0.180180191993713 0.700638055801392
0.184184193611145 0.688279867172241
0.189189195632935 0.670776844024658
0.197197198867798 0.640144109725952
0.208208203315735 0.59814715385437
0.217217206954956 0.565965414047241
0.225225210189819 0.539242267608643
0.230230212211609 0.524423956871033
0.240240216255188 0.497151613235474
0.253253221511841 0.463266849517822
0.268268227577209 0.424344778060913
0.275275230407715 0.404550075531006
0.28228235244751 0.382987022399902
0.288288354873657 0.362707495689392
0.294294357299805 0.340267062187195
0.301301240921021 0.311521410942078
0.312312364578247 0.263811945915222
0.319319248199463 0.230923891067505
0.327327370643616 0.190089344978333
0.336336374282837 0.141110062599182
0.347347378730774 0.0778564214706421
0.361361384391785 -0.00642716884613037
0.371371388435364 -0.0650557279586792
0.377377390861511 -0.0970703363418579
0.382382392883301 -0.120972275733948
0.388388395309448 -0.146640419960022
0.393393397331238 -0.165686011314392
0.398398399353027 -0.182578086853027
0.404404401779175 -0.200656652450562
0.409409403800964 -0.214107513427734
0.414414405822754 -0.225864410400391
0.418418407440186 -0.233751654624939
0.422422409057617 -0.240216851234436
0.426426410675049 -0.245426416397095
0.43043041229248 -0.249654769897461
0.43543541431427 -0.254190564155579
0.439439415931702 -0.257179379463196
0.443443417549133 -0.259487867355347
0.446446418762207 -0.260703206062317
0.449449419975281 -0.261416673660278
0.452452421188354 -0.261544108390808
0.455455422401428 -0.260997772216797
0.458458423614502 -0.259826898574829
0.461461424827576 -0.258090138435364
0.465465426445007 -0.254986166954041
0.469469428062439 -0.251078724861145
0.473473429679871 -0.246435284614563
0.47847843170166 -0.239674210548401
0.485485553741455 -0.228959798812866
0.491491556167603 -0.218680381774902
0.496496438980103 -0.209050297737122
0.506506443023682 -0.188082575798035
0.513513565063477 -0.174015641212463
0.517517566680908 -0.166928052902222
0.52152156829834 -0.160980224609375
0.52652645111084 -0.154744744300842
0.536536455154419 -0.143299579620361
0.540540456771851 -0.139791965484619
0.544544458389282 -0.13705837726593
0.548548460006714 -0.135070085525513
0.552552580833435 -0.133770704269409
0.557557582855225 -0.132280349731445
0.560560584068298 -0.130820751190186
0.56456458568573 -0.128092169761658
0.577577590942383 -0.118160724639893
0.580580592155457 -0.116742610931396
0.58358359336853 -0.115996479988098
0.587587594985962 -0.115798592567444
0.597597599029541 -0.116436123847961
0.603603601455688 -0.117184400558472
0.61261260509491 -0.118693351745605
0.615615606307983 -0.118476748466492
0.617617607116699 -0.117910146713257
0.620620608329773 -0.116350054740906
0.624624609947205 -0.113311529159546
0.63163161277771 -0.106908440589905
0.646646618843079 -0.0929038524627686
0.651651620864868 -0.0892157554626465
0.6556556224823 -0.0869826078414917
0.658658742904663 -0.0858359336853027
0.661661624908447 -0.0852228403091431
0.664664745330811 -0.0852184295654297
0.667667627334595 -0.0859005451202393
0.670670747756958 -0.0873501300811768
0.673673629760742 -0.0896515846252441
0.676676750183105 -0.0928704738616943
0.67967963218689 -0.0968928337097168
0.683683633804321 -0.103160381317139
0.707707643508911 -0.142912030220032
0.715715646743774 -0.156137824058533
0.725725650787354 -0.173938751220703
0.746746778488159 -0.212549090385437
0.76076078414917 -0.24173891544342
0.776776790618896 -0.275914072990417
0.78478479385376 -0.294201970100403
0.794794797897339 -0.31889021396637
0.805805802345276 -0.345764756202698
0.812812805175781 -0.361417412757874
0.817817807197571 -0.371603727340698
0.820820808410645 -0.3767991065979
0.823823809623718 -0.381064057350159
0.826826810836792 -0.384475588798523
0.829829812049866 -0.387111902236938
0.832832813262939 -0.389049172401428
0.835835814476013 -0.390303015708923
0.838838815689087 -0.390903115272522
0.841841816902161 -0.390937089920044
0.844844818115234 -0.390438437461853
0.847847819328308 -0.3894282579422
0.850850820541382 -0.387921929359436
0.854854822158813 -0.385157942771912
0.858858823776245 -0.381537318229675
0.862862825393677 -0.377051115036011
0.866866827011108 -0.371703624725342
0.871871948242188 -0.364848971366882
0.875875949859619 -0.36047351360321
0.878878831863403 -0.358005046844482
0.881881952285767 -0.356315016746521
0.884884834289551 -0.355466961860657
0.887887954711914 -0.355348348617554
0.891891956329346 -0.355869293212891
0.907907962799072 -0.358270049095154
0.912912845611572 -0.358440041542053
0.91891884803772 -0.3580641746521
0.925925970077515 -0.356988072395325
0.93293285369873 -0.35533595085144
0.939939975738525 -0.353132605552673
0.946946859359741 -0.3503098487854
0.952952980995178 -0.347275614738464
0.957957983016968 -0.344162225723267
0.960960984230042 -0.341793298721313
0.963963985443115 -0.338789582252502
0.966966986656189 -0.334971070289612
0.969969987869263 -0.330183625221252
0.972972989082336 -0.324288725852966
0.976976990699768 -0.314799427986145
0.981981992721558 -0.301230430603027
0.995995998382568 -0.262347459793091
1 -0.251821875572205
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.362886548042297
0.0100100040435791 0.403331995010376
0.0210210084915161 0.450467467308044
0.0520520210266113 0.585721731185913
0.0580580234527588 0.607922911643982
0.0650650262832642 0.631476879119873
0.0710710287094116 0.649779319763184
0.0770770311355591 0.666179060935974
0.0830830335617065 0.68086051940918
0.0930930376052856 0.703476190567017
0.102102041244507 0.722750902175903
0.109109163284302 0.736363887786865
0.114114165306091 0.744915008544922
0.118118166923523 0.75080132484436
0.122122168540955 0.755623340606689
0.125125169754028 0.758405566215515
0.128128170967102 0.760354280471802
0.131131172180176 0.761411786079407
0.13413417339325 0.761745452880859
0.137137174606323 0.761369466781616
0.139139175415039 0.760547518730164
0.141141176223755 0.759148120880127
0.144144177436829 0.756040811538696
0.147147178649902 0.751901149749756
0.151151180267334 0.745102167129517
0.156156182289124 0.735135674476624
0.165165185928345 0.715342283248901
0.180180191993713 0.681276082992554
0.188188195228577 0.661679625511169
0.194194197654724 0.645597219467163
0.200200200080872 0.627730369567871
0.206206202507019 0.607623100280762
0.212212204933167 0.585421323776245
0.22022020816803 0.555695533752441
0.225225210189819 0.539307594299316
0.231231212615967 0.521660208702087
0.240240216255188 0.497292041778564
0.25825822353363 0.450509905815125
0.267267227172852 0.426905155181885
0.274274230003357 0.405994296073914
0.288288354873657 0.362411737442017
0.295295238494873 0.337704539299011
0.301301240921021 0.314268946647644
0.307307243347168 0.288411140441895
0.314314365386963 0.255607843399048
0.322322368621826 0.215180158615112
0.332332372665405 0.161576509475708
0.345345377922058 0.0885313749313354
0.365365386009216 -0.0277037620544434
0.377377390861511 -0.0967342853546143
0.381381392478943 -0.116710543632507
0.386386394500732 -0.138716697692871
0.391391396522522 -0.158321619033813
0.397397398948669 -0.179426431655884
0.402402400970459 -0.195095181465149
0.407407402992249 -0.209043025970459
0.412412405014038 -0.221213817596436
0.41641640663147 -0.229446172714233
0.420420408248901 -0.236512899398804
0.425425410270691 -0.244120836257935
0.43043041229248 -0.250743269920349
0.434434413909912 -0.255151152610779
0.437437415122986 -0.25773024559021
0.44044041633606 -0.259583234786987
0.443443417549133 -0.260791182518005
0.446446418762207 -0.261465787887573
0.450450420379639 -0.261719465255737
0.45445442199707 -0.261396050453186
0.457457423210144 -0.260576725006104
0.460460424423218 -0.259012222290039
0.463463425636292 -0.256779313087463
0.467467427253723 -0.253088712692261
0.472472429275513 -0.247609376907349
0.477477550506592 -0.241188168525696
0.481481552124023 -0.235248208045959
0.486486434936523 -0.226613402366638
0.491491556167603 -0.218112111091614
0.494494438171387 -0.213935136795044
0.498498439788818 -0.209549188613892
0.504504442214966 -0.203225135803223
0.507507562637329 -0.199154853820801
0.510510444641113 -0.194020509719849
0.513513565063477 -0.187803387641907
0.518518447875977 -0.17585015296936
0.525525569915771 -0.158876180648804
0.529529571533203 -0.150773882865906
0.532532453536987 -0.145976424217224
0.535535573959351 -0.142176270484924
0.538538455963135 -0.139236211776733
0.541541576385498 -0.137022376060486
0.544544458389282 -0.135403871536255
0.548548460006714 -0.133949756622314
0.553553581237793 -0.132840871810913
0.562562584877014 -0.131038546562195
0.565565586090088 -0.129909634590149
0.568568587303162 -0.128017067909241
0.570570588111877 -0.12610399723053
0.572572588920593 -0.123508453369141
0.574574589729309 -0.12012243270874
0.577577590942383 -0.113689303398132
0.581581592559814 -0.103386759757996
0.591591596603394 -0.0763779878616333
0.595595598220825 -0.0675734281539917
0.598598599433899 -0.0624842643737793
0.600600600242615 -0.0600078105926514
0.602602601051331 -0.0583441257476807
0.604604601860046 -0.057461142539978
0.606606602668762 -0.0573165416717529
0.608608603477478 -0.057869553565979
0.610610604286194 -0.059080958366394
0.61261260509491 -0.0609133243560791
0.615615606307983 -0.0647470951080322
0.618618607521057 -0.0697798728942871
0.621621608734131 -0.0759007930755615
0.625625610351562 -0.0855733156204224
0.629629611968994 -0.0967565774917603
0.634634613990784 -0.112506866455078
0.646646618843079 -0.151798129081726
0.6506507396698 -0.162550806999207
0.653653621673584 -0.168982148170471
0.6556556224823 -0.172314405441284
0.657657623291016 -0.174858331680298
0.659659624099731 -0.176615357398987
0.661661624908447 -0.177584886550903
0.663663625717163 -0.177764177322388
0.665665626525879 -0.177148103713989
0.667667627334595 -0.175729751586914
0.669669628143311 -0.173500061035156
0.671671628952026 -0.170485615730286
0.67467474937439 -0.164716839790344
0.678678750991821 -0.15527606010437
0.689689636230469 -0.127689361572266
0.692692756652832 -0.12212073802948
0.694694757461548 -0.119376182556152
0.696696758270264 -0.117488980293274
0.698698759078979 -0.116426825523376
0.700700759887695 -0.116155028343201
0.702702760696411 -0.11664080619812
0.704704761505127 -0.117852807044983
0.706706762313843 -0.119761347770691
0.708708763122559 -0.1223384141922
0.711711645126343 -0.127399086952209
0.714714765548706 -0.133818864822388
0.718718767166138 -0.144218564033508
0.724724769592285 -0.162147641181946
0.731731653213501 -0.183018326759338
0.735735654830933 -0.193208575248718
0.739739656448364 -0.201743602752686
0.744744777679443 -0.210872411727905
0.758758783340454 -0.235243916511536
0.763763785362244 -0.245458364486694
0.768768787384033 -0.257047414779663
0.777777791023254 -0.278391122817993
0.786786794662476 -0.299027919769287
0.800800800323486 -0.333901166915894
0.809809803962708 -0.356208920478821
0.813813805580139 -0.364805579185486
0.817817807197571 -0.371993541717529
0.821821808815002 -0.378130197525024
0.825825810432434 -0.38327169418335
0.828828811645508 -0.386351823806763
0.831831812858582 -0.388705968856812
0.834834814071655 -0.39018702507019
0.836836814880371 -0.390588521957397
0.838838815689087 -0.390418291091919
0.840840816497803 -0.389661073684692
0.843843817710876 -0.387667655944824
0.847847819328308 -0.384004950523376
0.854854822158813 -0.37727153301239
0.858858823776245 -0.374221563339233
0.866866827011108 -0.369100689888
0.873873949050903 -0.365219712257385
0.890890836715698 -0.356708526611328
0.893893957138062 -0.356198072433472
0.896896839141846 -0.356478571891785
0.905905961990356 -0.358221530914307
0.907907962799072 -0.357658386230469
0.909909963607788 -0.356463551521301
0.912912845611572 -0.353693962097168
0.916916847229004 -0.348841190338135
0.923923969268799 -0.340038657188416
0.926926851272583 -0.337254881858826
0.929929971694946 -0.335502624511719
0.931931972503662 -0.33488130569458
0.933933973312378 -0.334667444229126
0.936936855316162 -0.335056900978088
0.939939975738525 -0.336225748062134
0.94294285774231 -0.338093519210815
0.952952980995178 -0.345484137535095
0.954954981803894 -0.345931529998779
0.95695698261261 -0.345660209655762
0.958958983421326 -0.344689726829529
0.960960984230042 -0.343077421188354
0.962962985038757 -0.34087872505188
0.965965986251831 -0.336597681045532
0.968968987464905 -0.331290125846863
0.972972989082336 -0.322901010513306
0.977977991104126 -0.310825228691101
0.984984993934631 -0.292173027992249
0.996996998786926 -0.260051488876343
1 -0.252426624298096
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.413732647895813
0.00800800323486328 0.436487674713135
0.0150150060653687 0.45470118522644
0.0240240097045898 0.47812831401825
0.0290290117263794 0.492788672447205
0.033033013343811 0.506076574325562
0.0370370149612427 0.521206378936768
0.0430430173873901 0.546966791152954
0.0510510206222534 0.581685066223145
0.056056022644043 0.600782155990601
0.0640640258789062 0.629094958305359
0.0680680274963379 0.641650438308716
0.0730730295181274 0.655272603034973
0.0800800323486328 0.672382354736328
0.0930930376052856 0.703563809394836
0.10510516166687 0.733959197998047
0.109109163284302 0.742011308670044
0.112112164497375 0.746873617172241
0.115115165710449 0.75085186958313
0.118118166923523 0.754060506820679
0.121121168136597 0.756604671478271
0.125125169754028 0.759128332138062
0.12912917137146 0.760842442512512
0.132132172584534 0.761569380760193
0.135135173797607 0.761615037918091
0.138138175010681 0.761024951934814
0.143143177032471 0.759326696395874
0.147147178649902 0.757463812828064
0.151151180267334 0.755045413970947
0.155155181884766 0.751946687698364
0.159159183502197 0.748018741607666
0.163163185119629 0.743087530136108
0.167167186737061 0.736951589584351
0.170170187950134 0.731421828269958
0.173173189163208 0.724977493286133
0.17717719078064 0.71475887298584
0.181181192398071 0.70262885093689
0.186186194419861 0.685177803039551
0.192192196846008 0.661556959152222
0.205205202102661 0.608927011489868
0.213213205337524 0.57957124710083
0.221221208572388 0.552586317062378
0.229229211807251 0.527823209762573
0.237237215042114 0.505062103271484
0.247247219085693 0.478659152984619
0.269269227981567 0.421363830566406
0.276276350021362 0.40033483505249
0.289289236068726 0.358922839164734
0.296296358108521 0.334084510803223
0.302302360534668 0.311040759086609
0.308308362960815 0.285588264465332
0.313313245773315 0.261914849281311
0.318318367004395 0.235403180122375
0.323323249816895 0.205293416976929
0.347347378730774 0.0537283420562744
0.354354381561279 0.0153255462646484
0.362362384796143 -0.0255012512207031
0.374374389648438 -0.0833542346954346
0.384384393692017 -0.129420280456543
0.390390396118164 -0.154650688171387
0.395395398139954 -0.173354268074036
0.400400400161743 -0.189868450164795
0.405405402183533 -0.204194188117981
0.409409403800964 -0.214051485061646
0.413413405418396 -0.222537159919739
0.419419407844543 -0.233661651611328
0.425425410270691 -0.243898868560791
0.429429411888123 -0.249728918075562
0.432432413101196 -0.253306865692139
0.43543541431427 -0.25618588924408
0.438438415527344 -0.258417248725891
0.441441416740417 -0.260047435760498
0.444444417953491 -0.261117696762085
0.447447419166565 -0.261664509773254
0.450450420379639 -0.261719584465027
0.453453421592712 -0.261308670043945
0.456456422805786 -0.260438203811646
0.45945942401886 -0.259100437164307
0.463463425636292 -0.25656795501709
0.467467427253723 -0.25314462184906
0.471471428871155 -0.248866558074951
0.476476430892944 -0.242480635643005
0.481481552124023 -0.235024094581604
0.489489555358887 -0.221755146980286
0.499499559402466 -0.205260396003723
0.512512445449829 -0.184920907020569
0.517517566680908 -0.174984812736511
0.527527570724487 -0.154380321502686
0.531531572341919 -0.147650718688965
0.534534454345703 -0.143528699874878
0.537537574768066 -0.140222430229187
0.540540456771851 -0.137755274772644
0.543543577194214 -0.136152029037476
0.546546459197998 -0.135286092758179
0.555555582046509 -0.133439898490906
0.558558583259583 -0.131815314292908
0.561561584472656 -0.12918746471405
0.565565586090088 -0.124664425849915
0.576576590538025 -0.111434936523438
0.579579591751099 -0.108694911003113
0.582582592964172 -0.106752038002014
0.585585594177246 -0.105649352073669
0.58858859539032 -0.105252981185913
0.591591596603394 -0.105424404144287
0.595595598220825 -0.106301069259644
0.601601600646973 -0.10835874080658
0.60760760307312 -0.110352993011475
0.61261260509491 -0.111368417739868
0.616616606712341 -0.11162793636322
0.620620608329773 -0.111307144165039
0.624624609947205 -0.110315442085266
0.627627611160278 -0.109071612358093
0.630630612373352 -0.107349514961243
0.633633613586426 -0.105105876922607
0.637637615203857 -0.101396441459656
0.6506507396698 -0.0885059833526611
0.653653621673584 -0.0864158868789673
0.656656742095947 -0.0850330591201782
0.659659624099731 -0.0844148397445679
0.662662744522095 -0.084525465965271
0.665665626525879 -0.0853298902511597
0.668668746948242 -0.0867960453033447
0.671671628952026 -0.0888948440551758
0.67467474937439 -0.0916002988815308
0.678678750991821 -0.0961103439331055
0.682682752609253 -0.101607918739319
0.686686754226685 -0.108050584793091
0.703703641891479 -0.137206435203552
0.723723649978638 -0.170013546943665
0.730730772018433 -0.182701349258423
0.738738775253296 -0.198560357093811
0.744744777679443 -0.210113525390625
0.756756782531738 -0.23241913318634
0.763763785362244 -0.247170925140381
0.780780792236328 -0.284918546676636
0.787787795066833 -0.301493406295776
0.810810804367065 -0.357333421707153
0.815815806388855 -0.367952585220337
0.819819808006287 -0.375195741653442
0.82282280921936 -0.379695177078247
0.825825810432434 -0.383395433425903
0.828828811645508 -0.386311173439026
0.831831812858582 -0.388489484786987
0.834834814071655 -0.389967918395996
0.837837815284729 -0.390767216682434
0.840840816497803 -0.390963673591614
0.843843817710876 -0.390598773956299
0.84684681892395 -0.38968825340271
0.849849820137024 -0.388241648674011
0.852852821350098 -0.386263251304626
0.856856822967529 -0.382794141769409
0.860860824584961 -0.378435134887695
0.871871948242188 -0.365501403808594
0.875875949859619 -0.362322330474854
0.879879951477051 -0.359869599342346
0.883883953094482 -0.358002305030823
0.887887954711914 -0.356775403022766
0.891891956329346 -0.356260776519775
0.895895957946777 -0.356436014175415
0.899899959564209 -0.356481194496155
0.902902841567993 -0.35643744468689
0.904904842376709 -0.357069730758667
0.906906843185425 -0.358741044998169
0.908908843994141 -0.361739873886108
0.911911964416504 -0.368018388748169
0.91891884803772 -0.384173989295959
0.921921968460083 -0.389523029327393
0.923923969268799 -0.392133355140686
0.925925970077515 -0.393886208534241
0.92792797088623 -0.394786596298218
0.929929971694946 -0.394839763641357
0.931931972503662 -0.394048690795898
0.933933973312378 -0.392438411712646
0.935935974121094 -0.390087008476257
0.938938856124878 -0.385351896286011
0.941941976547241 -0.379408359527588
0.945945978164673 -0.370057344436646
0.95195198059082 -0.354219675064087
0.959959983825684 -0.333315849304199
0.966966986656189 -0.316884398460388
0.972972989082336 -0.304145932197571
0.978978991508484 -0.292576551437378
0.984984993934631 -0.282096385955811
1 -0.257521867752075
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.392804145812988
0.0200200080871582 0.457216024398804
0.0270270109176636 0.481947422027588
0.0340340137481689 0.508934855461121
0.0410410165786743 0.538585424423218
0.0520520210266113 0.585822820663452
0.0570570230484009 0.604428768157959
0.0640640258789062 0.627900362014771
0.0710710287094116 0.649712085723877
0.0770770311355591 0.666185855865479
0.0840840339660645 0.683526873588562
0.0910910367965698 0.699244260787964
0.0970971584320068 0.711481332778931
0.104104042053223 0.724438428878784
0.113113164901733 0.739792108535767
0.121121168136597 0.752540826797485
0.12412416934967 0.756555438041687
0.127127170562744 0.759586811065674
0.12912917137146 0.760871171951294
0.131131172180176 0.761529445648193
0.13413417339325 0.761682152748108
0.138138175010681 0.761013746261597
0.143143177032471 0.760258674621582
0.152152180671692 0.759188652038574
0.155155181884766 0.758323907852173
0.158158183097839 0.756924867630005
0.161161184310913 0.75481104850769
0.164164185523987 0.751792788505554
0.167167186737061 0.74766993522644
0.170170187950134 0.742230653762817
0.173173189163208 0.735250949859619
0.176176190376282 0.726595640182495
0.180180191993713 0.71285092830658
0.185185194015503 0.69310450553894
0.194194197654724 0.654234766960144
0.203203201293945 0.616221070289612
0.209209203720093 0.592617750167847
0.214214205741882 0.575038552284241
0.222222208976746 0.549626350402832
0.232232213020325 0.51916778087616
0.23923921585083 0.499545574188232
0.249249219894409 0.473524451255798
0.267267227172852 0.42700469493866
0.274274230003357 0.407355189323425
0.281281232833862 0.385952115058899
0.288288354873657 0.362590312957764
0.295295238494873 0.337087750434875
0.302302360534668 0.309476137161255
0.309309244155884 0.279314517974854
0.315315246582031 0.250964641571045
0.32032036781311 0.224810361862183
0.3253253698349 0.195556044578552
0.331331372261047 0.157148599624634
0.340340375900269 0.0953168869018555
0.34934937953949 0.0344610214233398
0.354354381561279 0.00438427925109863
0.359359383583069 -0.0222201347351074
0.364364385604858 -0.0456074476242065
0.370370388031006 -0.0702306032180786
0.378378391265869 -0.102444887161255
0.39239239692688 -0.162114024162292
0.397397398948669 -0.179494857788086
0.402402400970459 -0.195109486579895
0.407407402992249 -0.209025025367737
0.412412405014038 -0.221198558807373
0.41641640663147 -0.229554653167725
0.420420408248901 -0.236696243286133
0.424424409866333 -0.242778658866882
0.428428411483765 -0.247963190078735
0.432432413101196 -0.252364635467529
0.436436414718628 -0.255973696708679
0.44044041633606 -0.258750200271606
0.443443417549133 -0.26025390625
0.446446418762207 -0.261230945587158
0.449449419975281 -0.261648178100586
0.452452421188354 -0.261468768119812
0.455455422401428 -0.260717868804932
0.45945942401886 -0.259008646011353
0.463463425636292 -0.256514310836792
0.467467427253723 -0.253174662590027
0.471471428871155 -0.248961329460144
0.475475549697876 -0.243909358978271
0.480480432510376 -0.236587643623352
0.487487554550171 -0.225176453590393
0.505505561828613 -0.194316387176514
0.520520448684692 -0.166786432266235
0.528528451919556 -0.15252161026001
0.533533573150635 -0.144647240638733
0.537537574768066 -0.139293432235718
0.540540456771851 -0.135985136032104
0.543543577194214 -0.133396863937378
0.546546459197998 -0.131633996963501
0.548548460006714 -0.130970597267151
0.551551580429077 -0.130698204040527
0.554554581642151 -0.131024956703186
0.562562584877014 -0.13287365436554
0.568568587303162 -0.133897304534912
0.573573589324951 -0.134135246276855
0.578578591346741 -0.133823275566101
0.584584593772888 -0.132811665534973
0.590590596199036 -0.131181240081787
0.596596598625183 -0.128984928131104
0.602602601051331 -0.126248121261597
0.609609603881836 -0.122368454933167
0.615615606307983 -0.118419885635376
0.624624609947205 -0.111620664596558
0.63163161277771 -0.106556057929993
0.6366366147995 -0.10360312461853
0.641641616821289 -0.101452708244324
0.653653621673584 -0.0971734523773193
0.656656742095947 -0.0966938734054565
0.659659624099731 -0.0967694520950317
0.663663625717163 -0.0976006984710693
0.667667627334595 -0.0990873575210571
0.672672748565674 -0.101614594459534
0.677677631378174 -0.104842305183411
0.682682752609253 -0.108823537826538
0.687687635421753 -0.113617062568665
0.692692756652832 -0.119288086891174
0.697697639465332 -0.125887393951416
0.703703641891479 -0.134893536567688
0.710710763931274 -0.146556258201599
0.720720767974854 -0.164565563201904
0.748748779296875 -0.216751337051392
0.769769787788391 -0.260675072669983
0.781781792640686 -0.287168025970459
0.788788795471191 -0.303949594497681
0.806806802749634 -0.347929835319519
0.814814805984497 -0.365601420402527
0.818818807601929 -0.37348198890686
0.821821808815002 -0.378397345542908
0.824824810028076 -0.382370829582214
0.82782781124115 -0.385462999343872
0.830830812454224 -0.387861609458923
0.833833813667297 -0.389592289924622
0.836836814880371 -0.390565395355225
0.839839816093445 -0.39069938659668
0.842842817306519 -0.390041828155518
0.845845818519592 -0.38871705532074
0.849849820137024 -0.386117935180664
0.853853940963745 -0.382810831069946
0.859859943389893 -0.377068042755127
0.87087082862854 -0.36646044254303
0.875875949859619 -0.362521886825562
0.879879951477051 -0.359972834587097
0.883883953094482 -0.358028650283813
0.887887954711914 -0.356751322746277
0.891891956329346 -0.356200456619263
0.895895957946777 -0.356406331062317
0.901901960372925 -0.357581377029419
0.905905961990356 -0.35810375213623
0.908908843994141 -0.357825517654419
0.912912845611572 -0.356612682342529
0.922922849655151 -0.352946639060974
0.929929971694946 -0.351263523101807
0.940940856933594 -0.349409341812134
0.948948860168457 -0.347877264022827
0.954954981803894 -0.346114635467529
0.958958983421326 -0.34435248374939
0.961961984634399 -0.342367768287659
0.964964985847473 -0.339506387710571
0.967967987060547 -0.335489511489868
0.970970988273621 -0.330243349075317
0.974974989891052 -0.3216392993927
0.978978991508484 -0.311586618423462
0.984984993934631 -0.29467499256134
1 -0.250329375267029
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.414076924324036
0.0100100040435791 0.445297598838806
0.0170170068740845 0.465477228164673
0.0230230093002319 0.481066346168518
0.0300300121307373 0.498662352561951
0.0340340137481689 0.51047146320343
0.0370370149612427 0.521020174026489
0.0410410165786743 0.537436008453369
0.0540540218353271 0.593501687049866
0.0600600242614746 0.614808678627014
0.06706702709198 0.637460708618164
0.0740740299224854 0.658350229263306
0.0800800323486328 0.674490690231323
0.0850850343704224 0.686425685882568
0.0920920372009277 0.701441407203674
0.107107162475586 0.732131958007812
0.114114165306091 0.745161771774292
0.118118166923523 0.751508712768555
0.121121168136597 0.755208253860474
0.12412416934967 0.75798487663269
0.127127170562744 0.759932637214661
0.130130171775818 0.761137723922729
0.133133172988892 0.761692762374878
0.136136174201965 0.761611461639404
0.138138175010681 0.761026859283447
0.140140175819397 0.759826898574829
0.142142176628113 0.757963895797729
0.145145177841187 0.754083871841431
0.14814817905426 0.749122619628906
0.152152180671692 0.741236448287964
0.158158183097839 0.72776460647583
0.174174189567566 0.691131114959717
0.187187194824219 0.661566853523254
0.193193197250366 0.647611856460571
0.197197198867798 0.636861085891724
0.201201200485229 0.624393939971924
0.206206202507019 0.606303811073303
0.216216206550598 0.569441795349121
0.222222208976746 0.549330711364746
0.229229211807251 0.527894020080566
0.23923921585083 0.499261140823364
0.247247219085693 0.478544354438782
0.264264225959778 0.434997081756592
0.273273229598999 0.410706043243408
0.279279232025146 0.392945528030396
0.285285234451294 0.373244404792786
0.291291236877441 0.351714253425598
0.296296358108521 0.331379413604736
0.317317247390747 0.240528583526611
0.326326370239258 0.198302984237671
0.333333373069763 0.162864565849304
0.340340375900269 0.124073624610901
0.34934937953949 0.0702698230743408
0.372372388839722 -0.0701615810394287
0.378378391265869 -0.102043151855469
0.383383393287659 -0.125593423843384
0.388388395309448 -0.14672327041626
0.393393397331238 -0.165783762931824
0.398398399353027 -0.182929635047913
0.403403401374817 -0.198207855224609
0.408408403396606 -0.211626529693604
0.413413405418396 -0.223178148269653
0.417417407035828 -0.231157660484314
0.421421408653259 -0.238110303878784
0.425425410270691 -0.244107484817505
0.429429411888123 -0.249205589294434
0.433433413505554 -0.253435134887695
0.437437415122986 -0.256804823875427
0.441441416740417 -0.2593092918396
0.444444417953491 -0.260608434677124
0.447447419166565 -0.261396169662476
0.450450420379639 -0.261654376983643
0.453453421592712 -0.261362433433533
0.456456422805786 -0.260527849197388
0.45945942401886 -0.259173989295959
0.463463425636292 -0.256593227386475
0.467467427253723 -0.253156304359436
0.471471428871155 -0.248902559280396
0.475475549697876 -0.243878483772278
0.480480432510376 -0.236600399017334
0.487487554550171 -0.225184559822083
0.50250244140625 -0.199453949928284
0.507507562637329 -0.189372777938843
0.518518447875977 -0.166570901870728
0.522522449493408 -0.159716963768005
0.525525569915771 -0.155598998069763
0.528528451919556 -0.152456760406494
0.531531572341919 -0.150217533111572
0.534534454345703 -0.148903727531433
0.538538455963135 -0.148025751113892
0.542542457580566 -0.147014141082764
0.54554557800293 -0.145559191703796
0.548548460006714 -0.143373131752014
0.551551580429077 -0.140463352203369
0.556556582450867 -0.134456038475037
0.560560584068298 -0.129876971244812
0.56456458568573 -0.12621283531189
0.568568587303162 -0.123467445373535
0.571571588516235 -0.122000455856323
0.574574589729309 -0.121035218238831
0.577577590942383 -0.12056827545166
0.580580592155457 -0.120598196983337
0.58358359336853 -0.121125102043152
0.586586594581604 -0.122151255607605
0.589589595794678 -0.123680591583252
0.593593597412109 -0.126426696777344
0.598598599433899 -0.129779815673828
0.601601600646973 -0.131087064743042
0.604604601860046 -0.13178813457489
0.60760760307312 -0.131873846054077
0.610610604286194 -0.131330251693726
0.613613605499268 -0.130139589309692
0.616616606712341 -0.128279209136963
0.619619607925415 -0.12572193145752
0.622622609138489 -0.122436046600342
0.625625610351562 -0.118385076522827
0.628628611564636 -0.113527297973633
0.633633613586426 -0.104023694992065
0.641641616821289 -0.0886777639389038
0.645645618438721 -0.0822019577026367
0.648648619651794 -0.0783356428146362
0.651651620864868 -0.0755903720855713
0.653653621673584 -0.0744657516479492
0.6556556224823 -0.0738780498504639
0.657657623291016 -0.0737906694412231
0.659659624099731 -0.0741673707962036
0.661661624908447 -0.0749735832214355
0.664664745330811 -0.0769140720367432
0.667667627334595 -0.0796334743499756
0.671671628952026 -0.0842862129211426
0.675675630569458 -0.0898869037628174
0.680680751800537 -0.0978573560714722
0.689689636230469 -0.113539695739746
0.698698759078979 -0.128807425498962
0.714714765548706 -0.155311703681946
0.733733654022217 -0.188344478607178
0.740740776062012 -0.199618577957153
0.744744777679443 -0.207452654838562
0.753753781318665 -0.227449417114258
0.763763785362244 -0.248528480529785
0.777777791023254 -0.277996778488159
0.78478479385376 -0.294202327728271
0.796796798706055 -0.323899030685425
0.80880880355835 -0.35316526889801
0.813813805580139 -0.364105224609375
0.817817807197571 -0.371807813644409
0.821821808815002 -0.37828254699707
0.824824810028076 -0.382248640060425
0.82782781124115 -0.385417103767395
0.830830812454224 -0.387784004211426
0.833833813667297 -0.389463186264038
0.837837815284729 -0.390872716903687
0.841841816902161 -0.391773462295532
0.844844818115234 -0.391986489295959
0.847847819328308 -0.391561031341553
0.849849820137024 -0.390811920166016
0.852852821350098 -0.388894438743591
0.855855941772461 -0.386106252670288
0.858858823776245 -0.382558584213257
0.863863945007324 -0.375580072402954
0.869869947433472 -0.367398500442505
0.872872829437256 -0.364122152328491
0.875875949859619 -0.361491918563843
0.878878831863403 -0.359453439712524
0.881881952285767 -0.357952833175659
0.885885953903198 -0.356695652008057
0.88988995552063 -0.356171488761902
0.893893957138062 -0.356250882148743
0.903903961181641 -0.357371211051941
0.906906843185425 -0.358352065086365
0.909909963607788 -0.360193967819214
0.914914846420288 -0.364347219467163
0.91891884803772 -0.367515325546265
0.921921968460083 -0.369126796722412
0.923923969268799 -0.369656085968018
0.925925970077515 -0.369773507118225
0.928928852081299 -0.369260311126709
0.931931972503662 -0.36802864074707
0.934934854507446 -0.366194486618042
0.938938856124878 -0.363001465797424
0.943943977355957 -0.358153343200684
0.953953981399536 -0.347279906272888
0.964964985847473 -0.335165739059448
0.968968987464905 -0.32984471321106
0.972972989082336 -0.32346498966217
0.976976990699768 -0.315769076347351
0.9809809923172 -0.306662440299988
0.984984993934631 -0.296043992042542
0.989989995956421 -0.280720829963684
1 -0.249050140380859
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.426904320716858
0.00600600242614746 0.44084906578064
0.0150150060653687 0.459680080413818
0.0210210084915161 0.47277820110321
0.0260260105133057 0.485171794891357
0.0300300121307373 0.496609330177307
0.0340340137481689 0.509829759597778
0.0380380153656006 0.525202751159668
0.044044017791748 0.55126690864563
0.0510510206222534 0.581703901290894
0.056056022644043 0.600828647613525
0.0630630254745483 0.625080823898315
0.0690690279006958 0.643981456756592
0.0740740299224854 0.657982587814331
0.0800800323486328 0.672871589660645
0.0960960388183594 0.711263418197632
0.103103160858154 0.728235483169556
0.108108162879944 0.73875617980957
0.112112164497375 0.745741844177246
0.115115165710449 0.750005960464478
0.118118166923523 0.753499269485474
0.121121168136597 0.756295680999756
0.12412416934967 0.758459687232971
0.127127170562744 0.76004695892334
0.130130171775818 0.761093616485596
0.133133172988892 0.761502981185913
0.136136174201965 0.761198997497559
0.138138175010681 0.761026978492737
0.140140175819397 0.761595010757446
0.142142176628113 0.763143420219421
0.144144177436829 0.765499353408813
0.147147178649902 0.770133018493652
0.157157182693481 0.787389755249023
0.159159183502197 0.789729952812195
0.161161184310913 0.791239738464355
0.163163185119629 0.791716575622559
0.164164185523987 0.79150390625
0.165165185928345 0.790966868400574
0.167167186737061 0.788886308670044
0.169169187545776 0.785431146621704
0.171171188354492 0.780646681785583
0.173173189163208 0.774595856666565
0.176176190376282 0.763273119926453
0.179179191589355 0.749526023864746
0.183183193206787 0.728333711624146
0.189189195632935 0.692992448806763
0.198198199272156 0.640193700790405
0.202202200889587 0.619911193847656
0.206206202507019 0.602659106254578
0.210210204124451 0.587790727615356
0.21521520614624 0.571369767189026
0.232232213020325 0.519204616546631
0.23923921585083 0.499515056610107
0.248248219490051 0.476069808006287
0.267267227172852 0.42702841758728
0.274274230003357 0.407044529914856
0.28228235244751 0.382219552993774
0.290290355682373 0.355502367019653
0.300300359725952 0.319766521453857
0.305305242538452 0.300065398216248
0.310310363769531 0.27800989151001
0.314314365386963 0.258027791976929
0.318318367004395 0.235112190246582
0.322322368621826 0.2079998254776
0.327327370643616 0.169553875923157
0.338338375091553 0.0830451250076294
0.343343377113342 0.0491970777511597
0.348348379135132 0.0199767351150513
0.353353381156921 -0.00522482395172119
0.358358383178711 -0.0272026062011719
0.364364385604858 -0.0506614446640015
0.379379391670227 -0.106768250465393
0.39239239692688 -0.162281036376953
0.397397398948669 -0.179715514183044
0.402402400970459 -0.1950843334198
0.408408403396606 -0.211505651473999
0.412412405014038 -0.220795512199402
0.41641640663147 -0.228692293167114
0.422422409057617 -0.238991975784302
0.429429411888123 -0.249982476234436
0.432432413101196 -0.253794193267822
0.43543541431427 -0.256767272949219
0.438438415527344 -0.258981823921204
0.441441416740417 -0.260517358779907
0.444444417953491 -0.261447668075562
0.447447419166565 -0.261841535568237
0.450450420379639 -0.261762857437134
0.45445442199707 -0.261012434959412
0.458458423614502 -0.259525179862976
0.462462425231934 -0.257243633270264
0.466466426849365 -0.254096746444702
0.470470428466797 -0.250060081481934
0.474474430084229 -0.245213270187378
0.479479551315308 -0.23814582824707
0.485485553741455 -0.228576302528381
0.500500440597534 -0.203065395355225
0.507507562637329 -0.190240859985352
0.522522449493408 -0.161972880363464
0.527527570724487 -0.153981804847717
0.531531572341919 -0.148623108863831
0.535535573959351 -0.144204139709473
0.539539575576782 -0.14061963558197
0.543543577194214 -0.137768268585205
0.547547578811646 -0.135552406311035
0.552552580833435 -0.133531808853149
0.557557582855225 -0.132175445556641
0.563563585281372 -0.131157159805298
0.576576590538025 -0.129154443740845
0.581581592559814 -0.127625942230225
0.585585594177246 -0.125775814056396
0.589589595794678 -0.123184204101562
0.593593597412109 -0.11978006362915
0.600600600242615 -0.112796187400818
0.606606602668762 -0.107030272483826
0.610610604286194 -0.10393762588501
0.613613605499268 -0.102203965187073
0.616616606712341 -0.101024150848389
0.619619607925415 -0.10044276714325
0.622622609138489 -0.100506544113159
0.625625610351562 -0.10126531124115
0.628628611564636 -0.102771759033203
0.63163161277771 -0.105081915855408
0.634634613990784 -0.108231782913208
0.638638615608215 -0.113412857055664
0.653653621673584 -0.134183406829834
0.656656742095947 -0.136980533599854
0.658658742904663 -0.138315558433533
0.660660743713379 -0.139145612716675
0.662662744522095 -0.139426827430725
0.664664745330811 -0.139208316802979
0.667667627334595 -0.138093709945679
0.670670747756958 -0.136235952377319
0.67467474937439 -0.132985830307007
0.685685634613037 -0.123454809188843
0.6886887550354 -0.12170398235321
0.691691637039185 -0.120723962783813
0.6936936378479 -0.120607852935791
0.695695638656616 -0.121006608009338
0.697697639465332 -0.121937036514282
0.699699640274048 -0.12336802482605
0.702702760696411 -0.126367449760437
0.705705642700195 -0.130276441574097
0.709709644317627 -0.136688947677612
0.713713645935059 -0.144211769104004
0.719719648361206 -0.156969666481018
0.735735654830933 -0.192392230033875
0.744744777679443 -0.209414601325989
0.752752780914307 -0.225009918212891
0.769769787788391 -0.260780930519104
0.780780792236328 -0.28486967086792
0.788788795471191 -0.30397367477417
0.802802801132202 -0.339111089706421
0.809809803962708 -0.356432914733887
0.813813805580139 -0.364807844161987
0.817817807197571 -0.371959447860718
0.821821808815002 -0.378146529197693
0.825825810432434 -0.38329553604126
0.828828811645508 -0.38632607460022
0.831831812858582 -0.38859224319458
0.834834814071655 -0.390063524246216
0.836836814880371 -0.390570640563965
0.838838815689087 -0.390650391578674
0.841841816902161 -0.389987230300903
0.844844818115234 -0.388590097427368
0.848848819732666 -0.385983109474182
0.853853940963745 -0.382043838500977
0.860860824584961 -0.37577211856842
0.875875949859619 -0.362041711807251
0.879879951477051 -0.359125852584839
0.882882833480835 -0.357442855834961
0.885885953903198 -0.356316208839417
0.888888835906982 -0.355853080749512
0.892892837524414 -0.356058478355408
0.897897958755493 -0.35683000087738
0.904904842376709 -0.358323216438293
0.906906843185425 -0.357922673225403
0.908908843994141 -0.35677170753479
0.911911964416504 -0.353944540023804
0.920920848846436 -0.343907356262207
0.922922849655151 -0.342517018318176
0.924924850463867 -0.341613292694092
0.92792797088623 -0.341048359870911
0.930930852890015 -0.341250419616699
0.933933973312378 -0.342016577720642
0.938938856124878 -0.343997240066528
0.944944858551025 -0.34637188911438
0.947947978973389 -0.347073912620544
0.950950980186462 -0.347169160842896
0.952952980995178 -0.346800327301025
0.954954981803894 -0.346029281616211
0.957957983016968 -0.344054341316223
0.960960984230042 -0.3411545753479
0.963963985443115 -0.337413430213928
0.967967987060547 -0.33124828338623
0.971971988677979 -0.323886871337891
0.976976990699768 -0.313221216201782
0.981981992721558 -0.301154375076294
0.987987995147705 -0.28511118888855
0.99499499797821 -0.26460063457489
1 -0.24958336353302
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.236030340194702
0.00500500202178955 0.273573040962219
0.0120120048522949 0.33128809928894
0.0260260105133057 0.448350667953491
0.0310310125350952 0.485280513763428
0.0350350141525269 0.511070728302002
0.0390390157699585 0.532713413238525
0.0430430173873901 0.55097508430481
0.0480480194091797 0.570862770080566
0.0580580234527588 0.607694983482361
0.0650650262832642 0.630771636962891
0.0730730295181274 0.655505537986755
0.078078031539917 0.669124126434326
0.0840840339660645 0.683664560317993
0.0920920372009277 0.701357126235962
0.10510516166687 0.728811740875244
0.111111164093018 0.740185976028442
0.116116166114807 0.748391628265381
0.120120167732239 0.753800868988037
0.123123168945312 0.757014036178589
0.126126170158386 0.759369850158691
0.12912917137146 0.76084315776825
0.132132172584534 0.761571168899536
0.135135173797607 0.761621117591858
0.138138175010681 0.760932922363281
0.141141176223755 0.759614229202271
0.146146178245544 0.756688594818115
0.150150179862976 0.753780007362366
0.154154181480408 0.750244379043579
0.158158183097839 0.745942950248718
0.162162184715271 0.74071192741394
0.166166186332703 0.734361410140991
0.170170187950134 0.726673722267151
0.174174189567566 0.717401146888733
0.178178191184998 0.706400156021118
0.183183193206787 0.690644025802612
0.189189195632935 0.669646501541138
0.199199199676514 0.632134437561035
0.212212204933167 0.583807945251465
0.22022020816803 0.555841445922852
0.227227210998535 0.533690452575684
0.235235214233398 0.510586738586426
0.24424421787262 0.486403584480286
0.273273229598999 0.410552620887756
0.280280351638794 0.38938295841217
0.28728723526001 0.366145849227905
0.294294357299805 0.340660810470581
0.300300359725952 0.316801428794861
0.3063063621521 0.290827751159668
0.321321249008179 0.223978638648987
0.332332372665405 0.180255889892578
0.336336374282837 0.160689353942871
0.341341376304626 0.132567048072815
0.347347378730774 0.0951992273330688
0.357357382774353 0.0288469791412354
0.369369387626648 -0.0503405332565308
0.375375390052795 -0.0859419107437134
0.380380392074585 -0.111892223358154
0.385385394096375 -0.134467959403992
0.390390396118164 -0.154578804969788
0.396396398544312 -0.176259517669678
0.401401400566101 -0.192326426506042
0.406406402587891 -0.206509232521057
0.410410404205322 -0.216432213783264
0.414414405822754 -0.225107431411743
0.419419407844543 -0.234480857849121
0.424424409866333 -0.242563605308533
0.429429411888123 -0.249661445617676
0.433433413505554 -0.254522323608398
0.436436414718628 -0.257500648498535
0.439439415931702 -0.259761095046997
0.442442417144775 -0.261190533638
0.445445418357849 -0.261871337890625
0.448448419570923 -0.261980772018433
0.452452421188354 -0.261533498764038
0.456456422805786 -0.26050865650177
0.45945942401886 -0.259175300598145
0.462462425231934 -0.257328033447266
0.466466426849365 -0.254074096679688
0.470470428466797 -0.249963045120239
0.475475549697876 -0.243811130523682
0.480480432510376 -0.236661195755005
0.488488435745239 -0.223813772201538
0.494494438171387 -0.213138937950134
0.504504442214966 -0.19375205039978
0.514514446258545 -0.174574971199036
0.520520448684692 -0.164147853851318
0.525525569915771 -0.156522870063782
0.529529571533203 -0.151330947875977
0.533533573150635 -0.147018671035767
0.537537574768066 -0.143466830253601
0.542542457580566 -0.139888167381287
0.547547578811646 -0.137022495269775
0.554554581642151 -0.133715867996216
0.571571588516235 -0.125919222831726
0.58858859539032 -0.118229866027832
0.599599599838257 -0.113927960395813
0.608608603477478 -0.110977411270142
0.617617607116699 -0.108601689338684
0.62662661075592 -0.106819272041321
0.635635614395142 -0.105614423751831
0.643643617630005 -0.105066657066345
0.6506507396698 -0.105096220970154
0.657657623291016 -0.105687618255615
0.664664745330811 -0.106917858123779
0.670670747756958 -0.108535528182983
0.676676750183105 -0.110720038414001
0.682682752609253 -0.113508701324463
0.6886887550354 -0.116901516914368
0.692692756652832 -0.119726419448853
0.697697639465332 -0.124046087265015
0.704704761505127 -0.131025075912476
0.709709644317627 -0.136489033699036
0.713713645935059 -0.141738295555115
0.716716766357422 -0.146555662155151
0.719719648361206 -0.152366876602173
0.723723649978638 -0.161632418632507
0.729729652404785 -0.17765736579895
0.734734773635864 -0.190716028213501
0.738738775253296 -0.199643731117249
0.743743658065796 -0.209216833114624
0.749749660491943 -0.219264149665833
0.754754781723022 -0.227587819099426
0.758758783340454 -0.235552072525024
0.764764785766602 -0.249271988868713
0.772772789001465 -0.267206192016602
0.783783793449402 -0.291834115982056
0.792792797088623 -0.313872933387756
0.810810804367065 -0.35797107219696
0.815815806388855 -0.368197798728943
0.819819808006287 -0.375177383422852
0.823823809623718 -0.380940318107605
0.826826810836792 -0.384422302246094
0.829829812049866 -0.387156963348389
0.832832813262939 -0.389153361320496
0.835835814476013 -0.390356063842773
0.837837815284729 -0.390674948692322
0.839839816093445 -0.390567183494568
0.842842817306519 -0.389687418937683
0.845845818519592 -0.388102531433105
0.849849820137024 -0.385186433792114
0.855855941772461 -0.379874229431152
0.869869947433472 -0.367325067520142
0.875875949859619 -0.362744331359863
0.880880832672119 -0.359652876853943
0.884884834289551 -0.357802867889404
0.888888835906982 -0.356616854667664
0.891891956329346 -0.356222987174988
0.89489483833313 -0.356288909912109
0.899899959564209 -0.357091903686523
0.906906843185425 -0.35822868347168
0.910910844802856 -0.358304023742676
0.914914846420288 -0.357813358306885
0.91891884803772 -0.356633067131042
0.924924850463867 -0.353995561599731
0.930930852890015 -0.351559400558472
0.933933973312378 -0.350850343704224
0.936936855316162 -0.350687980651855
0.946946859359741 -0.351108908653259
0.948948860168457 -0.350580334663391
0.950950980186462 -0.34959614276886
0.952952980995178 -0.348046064376831
0.954954981803894 -0.345817565917969
0.957957983016968 -0.3411945104599
0.969969987869263 -0.319599270820618
0.977977991104126 -0.304633140563965
0.983983993530273 -0.292151689529419
0.988988995552063 -0.280405521392822
1 -0.252610683441162
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.329806804656982
0.00700700283050537 0.361427426338196
0.0140140056610107 0.395717144012451
0.0210210084915161 0.432838201522827
0.0300300121307373 0.484273552894592
0.0360360145568848 0.516928195953369
0.0410410165786743 0.540342569351196
0.0480480194091797 0.569876194000244
0.0550550222396851 0.597038507461548
0.0620620250701904 0.621684074401855
0.0680680274963379 0.640862703323364
0.0740740299224854 0.658186912536621
0.0800800323486328 0.673765897750854
0.0870870351791382 0.690309643745422
0.095095157623291 0.707736968994141
0.103103160858154 0.723913908004761
0.11011016368866 0.736811637878418
0.116116166114807 0.746595859527588
0.121121168136597 0.753557682037354
0.12412416934967 0.75702691078186
0.127127170562744 0.75965690612793
0.12912917137146 0.760795712471008
0.131131172180176 0.76143741607666
0.13413417339325 0.761696815490723
0.137137174606323 0.761282444000244
0.140140175819397 0.76032567024231
0.143143177032471 0.758898019790649
0.146146178245544 0.756916046142578
0.149149179458618 0.754279136657715
0.152152180671692 0.750881195068359
0.155155181884766 0.746706962585449
0.159159183502197 0.740070343017578
0.163163185119629 0.732368469238281
0.168168187141418 0.721465826034546
0.174174189567566 0.706809997558594
0.181181192398071 0.687896251678467
0.188188195228577 0.667271852493286
0.195195198059082 0.645000576972961
0.202202200889587 0.620953440666199
0.225225210189819 0.539335012435913
0.231231212615967 0.521722555160522
0.241241216659546 0.494421124458313
0.25825822353363 0.450500845909119
0.268268227577209 0.424314737319946
0.275275230407715 0.404279947280884
0.28228235244751 0.382568001747131
0.289289236068726 0.359036087989807
0.298298358917236 0.326385498046875
0.304304361343384 0.302680492401123
0.309309244155884 0.280882358551025
0.314314365386963 0.256645441055298
0.32032036781311 0.22437858581543
0.326326370239258 0.188650131225586
0.335335373878479 0.130978226661682
0.350350379943848 0.0340818166732788
0.356356382369995 -0.0013728141784668
0.361361384391785 -0.0279824733734131
0.366366386413574 -0.0513921976089478
0.374374389648438 -0.0853055715560913
0.381381392478943 -0.115724921226501
0.389389395713806 -0.150619387626648
0.394394397735596 -0.169812560081482
0.399399399757385 -0.186568975448608
0.404404401779175 -0.201230883598328
0.409409403800964 -0.214110732078552
0.414414405822754 -0.225417613983154
0.418418407440186 -0.233275175094604
0.422422409057617 -0.239973306655884
0.426426410675049 -0.245399117469788
0.43043041229248 -0.249598741531372
0.436436414718628 -0.254943370819092
0.44044041633606 -0.257939696311951
0.444444417953491 -0.260200142860413
0.447447419166565 -0.261257410049438
0.450450420379639 -0.261640429496765
0.453453421592712 -0.261249423027039
0.456456422805786 -0.260195970535278
0.461461424827576 -0.257601618766785
0.465465426445007 -0.254900932312012
0.468468427658081 -0.25217604637146
0.472472429275513 -0.247700095176697
0.477477550506592 -0.241207242012024
0.483483552932739 -0.232452869415283
0.488488435745239 -0.224066495895386
0.498498439788818 -0.205747008323669
0.517517566680908 -0.171066284179688
0.527527570724487 -0.15404200553894
0.538538455963135 -0.136033892631531
0.541541576385498 -0.132322192192078
0.544544458389282 -0.129677295684814
0.546546459197998 -0.128621101379395
0.548548460006714 -0.128117799758911
0.550550580024719 -0.128132224082947
0.552552580833435 -0.128630757331848
0.555555582046509 -0.13012957572937
0.558558583259583 -0.131726741790771
0.560560584068298 -0.132328510284424
0.562562584877014 -0.132491111755371
0.565565586090088 -0.132001399993896
0.568568587303162 -0.130750894546509
0.571571588516235 -0.128869533538818
0.575575590133667 -0.125596165657043
0.580580592155457 -0.120677590370178
0.596596598625183 -0.10426938533783
0.601601600646973 -0.100306153297424
0.605605602264404 -0.0979559421539307
0.608608603477478 -0.0968507528305054
0.611611604690552 -0.0964369773864746
0.614614605903625 -0.096656322479248
0.617617607116699 -0.0974115133285522
0.621621608734131 -0.0990878343582153
0.62662661075592 -0.101948857307434
0.648648619651794 -0.115777373313904
0.653653621673584 -0.117984175682068
0.657657623291016 -0.119254112243652
0.661661624908447 -0.119979381561279
0.665665626525879 -0.120021462440491
0.669669628143311 -0.119263410568237
0.682682752609253 -0.115867614746094
0.685685634613037 -0.116012811660767
0.6886887550354 -0.116912364959717
0.690690755844116 -0.118028283119202
0.692692756652832 -0.11962616443634
0.694694757461548 -0.121763110160828
0.697697639465332 -0.125905871391296
0.701701641082764 -0.132641077041626
0.716716766357422 -0.15933632850647
0.735735654830933 -0.19200325012207
0.744744777679443 -0.208743572235107
0.751751780509949 -0.223092675209045
0.766766786575317 -0.255149960517883
0.775775790214539 -0.273648619651794
0.782782793045044 -0.289456367492676
0.792792797088623 -0.313831090927124
0.805805802345276 -0.346715211868286
0.810810804367065 -0.358522653579712
0.814814805984497 -0.366605281829834
0.818818807601929 -0.373579144477844
0.82282280921936 -0.379557132720947
0.826826810836792 -0.384398818016052
0.829829812049866 -0.387165784835815
0.832832813262939 -0.389165997505188
0.835835814476013 -0.390336871147156
0.837837815284729 -0.390610218048096
0.839839816093445 -0.390413284301758
0.842842817306519 -0.389365553855896
0.845845818519592 -0.387681245803833
0.850850820541382 -0.384061336517334
0.859859943389893 -0.376551389694214
0.872872829437256 -0.365094542503357
0.877877950668335 -0.362020611763
0.884884834289551 -0.358571410179138
0.888888835906982 -0.357025146484375
0.891891956329346 -0.356356024742126
0.89489483833313 -0.356288433074951
0.902902841567993 -0.357229351997375
0.905905961990356 -0.357958316802979
0.908908843994141 -0.359407663345337
0.912912845611572 -0.362186312675476
0.920920848846436 -0.367944359779358
0.923923969268799 -0.369512438774109
0.926926851272583 -0.370419263839722
0.928928852081299 -0.370545148849487
0.930930852890015 -0.370241641998291
0.933933973312378 -0.36911940574646
0.93793797492981 -0.366779923439026
0.941941976547241 -0.363859891891479
0.944944858551025 -0.361101388931274
0.947947978973389 -0.357603430747986
0.950950980186462 -0.353244781494141
0.953953981399536 -0.34797191619873
0.957957983016968 -0.3394855260849
0.963963985443115 -0.324877262115479
0.969969987869263 -0.310460209846497
0.974974989891052 -0.299964189529419
0.9809809923172 -0.288930892944336
0.988988995552063 -0.275771260261536
0.997997999191284 -0.260936379432678
1 -0.257440447807312
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.281413555145264
0.00500500202178955 0.311398386955261
0.011011004447937 0.350837349891663
0.033033013343811 0.500127553939819
0.0370370149612427 0.522237777709961
0.0410410165786743 0.541482329368591
0.0460460186004639 0.562610268592834
0.0540540218353271 0.59320330619812
0.0610610246658325 0.618155837059021
0.0680680274963379 0.640764474868774
0.0760760307312012 0.664307236671448
0.0810810327529907 0.67768931388855
0.0850850343704224 0.68694806098938
0.095095157623291 0.70842981338501
0.101101160049438 0.724068164825439
0.107107162475586 0.739167928695679
0.11011016368866 0.745465517044067
0.113113164901733 0.750439405441284
0.116116166114807 0.754087448120117
0.119119167327881 0.756653547286987
0.122122168540955 0.758408546447754
0.126126170158386 0.759937763214111
0.132132172584534 0.761462688446045
0.135135173797607 0.761609792709351
0.138138175010681 0.761033296585083
0.141141176223755 0.759865999221802
0.144144177436829 0.758194327354431
0.14814817905426 0.755186319351196
0.152152180671692 0.75127100944519
0.156156182289124 0.746405124664307
0.160160183906555 0.740520358085632
0.164164185523987 0.73358952999115
0.169169187545776 0.723536014556885
0.174174189567566 0.711997032165527
0.179179191589355 0.698975682258606
0.184184193611145 0.684412240982056
0.189189195632935 0.668198585510254
0.19619619846344 0.643221974372864
0.218218207359314 0.562520027160645
0.225225210189819 0.539761543273926
0.232232213020325 0.519016027450562
0.240240216255188 0.497361421585083
0.275275230407715 0.404512047767639
0.28228235244751 0.382925748825073
0.288288354873657 0.362671375274658
0.294294357299805 0.340413331985474
0.3063063621521 0.292882800102234
0.3113112449646 0.271142601966858
0.315315246582031 0.251664638519287
0.319319248199463 0.229528427124023
0.323323249816895 0.204180121421814
0.329329371452332 0.162246704101562
0.340340375900269 0.0847911834716797
0.346346378326416 0.0468759536743164
0.351351380348206 0.0183424949645996
0.356356382369995 -0.00717401504516602
0.362362384796143 -0.0346723794937134
0.371371388435364 -0.072684645652771
0.380380392074585 -0.111162066459656
0.393393397331238 -0.16763973236084
0.397397398948669 -0.182374000549316
0.401401400566101 -0.194817423820496
0.405405402183533 -0.205146789550781
0.410410404205322 -0.216324806213379
0.41641640663147 -0.228581666946411
0.421421408653259 -0.237684726715088
0.425425410270691 -0.2440265417099
0.429429411888123 -0.249368071556091
0.433433413505554 -0.253696203231812
0.437437415122986 -0.257060766220093
0.441441416740417 -0.259497284889221
0.444444417953491 -0.260728478431702
0.447447419166565 -0.261452674865723
0.450450420379639 -0.261668682098389
0.453453421592712 -0.261370658874512
0.456456422805786 -0.260555624961853
0.45945942401886 -0.259220480918884
0.462462425231934 -0.257357120513916
0.465465426445007 -0.254952907562256
0.469469428062439 -0.250942587852478
0.475475549697876 -0.243827342987061
0.482482433319092 -0.23476254940033
0.486486434936523 -0.228703618049622
0.490490436553955 -0.221410632133484
0.494494438171387 -0.212586402893066
0.499499559402466 -0.199836850166321
0.509509563446045 -0.173898577690125
0.513513565063477 -0.165391445159912
0.516516447067261 -0.160381674766541
0.519519567489624 -0.15675950050354
0.52152156829834 -0.155106425285339
0.524524450302124 -0.153524041175842
0.527527570724487 -0.152698278427124
0.536536455154419 -0.151050925254822
0.539539575576782 -0.149619340896606
0.542542457580566 -0.147622108459473
0.546546459197998 -0.144244790077209
0.551551580429077 -0.139198064804077
0.558558583259583 -0.132102131843567
0.561561584472656 -0.130030751228333
0.56456458568573 -0.128859043121338
0.567567586898804 -0.128561973571777
0.570570588111877 -0.129046082496643
0.574574589729309 -0.130533218383789
0.585585594177246 -0.135457754135132
0.58858859539032 -0.135957837104797
0.590590596199036 -0.135862946510315
0.592592597007751 -0.135344266891479
0.595595598220825 -0.133748650550842
0.598598599433899 -0.131342530250549
0.602602601051331 -0.127219676971436
0.609609603881836 -0.118786931037903
0.615615606307983 -0.111890912055969
0.619619607925415 -0.108263373374939
0.622622609138489 -0.106376051902771
0.624624609947205 -0.105620145797729
0.627627611160278 -0.105217218399048
0.630630612373352 -0.105486392974854
0.634634613990784 -0.106498003005981
0.639639616012573 -0.108378767967224
0.647647619247437 -0.112178564071655
0.657657623291016 -0.116859912872314
0.662662744522095 -0.118551731109619
0.666666746139526 -0.119332790374756
0.670670747756958 -0.119441509246826
0.675675630569458 -0.11878764629364
0.682682752609253 -0.117754817008972
0.686686754226685 -0.117831707000732
0.689689636230469 -0.118513584136963
0.692692756652832 -0.119920134544373
0.695695638656616 -0.122210144996643
0.698698759078979 -0.125366449356079
0.702702760696411 -0.130698919296265
0.706706762313843 -0.137038469314575
0.71271276473999 -0.147815346717834
0.723723649978638 -0.169435262680054
0.74174165725708 -0.20353889465332
0.752752780914307 -0.224902033805847
0.762762784957886 -0.245598554611206
0.777777791023254 -0.278132200241089
0.785785794258118 -0.29659378528595
0.797797799110413 -0.326497554779053
0.805805802345276 -0.345453977584839
0.815815806388855 -0.367721199989319
0.819819808006287 -0.37517786026001
0.82282280921936 -0.379691123962402
0.825825810432434 -0.383380055427551
0.829829812049866 -0.3872389793396
0.832832813262939 -0.389342546463013
0.834834814071655 -0.390211820602417
0.836836814880371 -0.39053201675415
0.838838815689087 -0.390115141868591
0.840840816497803 -0.388930559158325
0.843843817710876 -0.386188268661499
0.850850820541382 -0.37901759147644
0.854854822158813 -0.37589704990387
0.859859943389893 -0.372809171676636
0.872872829437256 -0.365304350852966
0.881881952285767 -0.359377264976501
0.885885953903198 -0.35751485824585
0.888888835906982 -0.356644153594971
0.891891956329346 -0.356240630149841
0.895895957946777 -0.356393694877625
0.904904842376709 -0.35763955116272
0.907907962799072 -0.358654975891113
0.911911964416504 -0.360737204551697
0.91891884803772 -0.365355849266052
0.923923969268799 -0.368430376052856
0.926926851272583 -0.369805812835693
0.929929971694946 -0.370612859725952
0.93293285369873 -0.370667576789856
0.934934854507446 -0.370192408561707
0.936936855316162 -0.369259238243103
0.939939975738525 -0.367108821868896
0.94294285774231 -0.364254832267761
0.945945978164673 -0.360769987106323
0.948948860168457 -0.356593608856201
0.952952980995178 -0.349830985069275
0.958958983421326 -0.338088989257812
0.971971988677979 -0.310860157012939
0.9809809923172 -0.292724132537842
1 -0.255773067474365
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.310015439987183
0.00600600242614746 0.339314222335815
0.0120120048522949 0.371310949325562
0.0180180072784424 0.406199216842651
0.0270270109176636 0.462665677070618
0.0340340137481689 0.505815625190735
0.0380380153656006 0.527107954025269
0.0420420169830322 0.545482873916626
0.0480480194091797 0.570210218429565
0.056056022644043 0.600674152374268
0.0620620250701904 0.621633052825928
0.0690690279006958 0.643824100494385
0.0750750303268433 0.661037564277649
0.0810810327529907 0.676608800888062
0.0870870351791382 0.690718173980713
0.0930930376052856 0.703451633453369
0.101101160049438 0.718838453292847
0.109109163284302 0.73324978351593
0.118118166923523 0.74826455116272
0.122122168540955 0.754192113876343
0.125125169754028 0.75777804851532
0.127127170562744 0.759581327438354
0.12912917137146 0.760805606842041
0.131131172180176 0.761473417282104
0.13413417339325 0.761729955673218
0.137137174606323 0.761279821395874
0.140140175819397 0.760088562965393
0.144144177436829 0.757704496383667
0.14814817905426 0.754699468612671
0.151151180267334 0.751689910888672
0.154154181480408 0.747870087623596
0.158158183097839 0.741644144058228
0.162162184715271 0.734290599822998
0.167167186737061 0.723748445510864
0.173173189163208 0.709435701370239
0.179179191589355 0.693601131439209
0.186186194419861 0.673462152481079
0.193193197250366 0.651642084121704
0.200200200080872 0.62807285785675
0.210210204124451 0.591968059539795
0.22022020816803 0.555774927139282
0.226226210594177 0.536615371704102
0.234234213829041 0.513363599777222
0.243243217468262 0.488662123680115
0.252252221107483 0.465907692909241
0.266266226768494 0.429754137992859
0.274274230003357 0.40788209438324
0.280280351638794 0.389592528343201
0.28728723526001 0.366167187690735
0.294294357299805 0.340788722038269
0.301301240921021 0.312926173210144
0.308308362960815 0.282685160636902
0.316316366195679 0.245515465736389
0.327327370643616 0.191183686256409
0.333333373069763 0.159260392189026
0.340340375900269 0.118499159812927
0.369369387626648 -0.0551986694335938
0.376376390457153 -0.0922067165374756
0.382382392883301 -0.120895504951477
0.388388395309448 -0.146723747253418
0.393393397331238 -0.166107177734375
0.398398399353027 -0.183215856552124
0.403403401374817 -0.198303937911987
0.408408403396606 -0.211646795272827
0.413413405418396 -0.223411798477173
0.417417407035828 -0.231489181518555
0.421421408653259 -0.238375902175903
0.425425410270691 -0.244182586669922
0.429429411888123 -0.249005913734436
0.433433413505554 -0.252939462661743
0.437437415122986 -0.256069540977478
0.441441416740417 -0.258468627929688
0.445445418357849 -0.260214328765869
0.449449419975281 -0.261349201202393
0.452452421188354 -0.261561870574951
0.455455422401428 -0.261064529418945
0.458458423614502 -0.259907126426697
0.461461424827576 -0.258151054382324
0.465465426445007 -0.254974603652954
0.469469428062439 -0.250971674919128
0.474474430084229 -0.245114684104919
0.480480432510376 -0.237215638160706
0.484484434127808 -0.23102593421936
0.490490436553955 -0.220547199249268
0.50250244140625 -0.197934746742249
0.515515565872192 -0.173788785934448
0.523523569107056 -0.160179972648621
0.531531572341919 -0.147886514663696
0.537537574768066 -0.13938295841217
0.541541576385498 -0.134706854820251
0.544544458389282 -0.132022500038147
0.547547578811646 -0.130245804786682
0.549549579620361 -0.129655718803406
0.551551580429077 -0.129547119140625
0.554554581642151 -0.130134105682373
0.557557582855225 -0.131404399871826
0.561561584472656 -0.133769273757935
0.567567586898804 -0.138157844543457
0.579579591751099 -0.147316217422485
0.58358359336853 -0.149681568145752
0.587587594985962 -0.151322722434998
0.590590596199036 -0.151933193206787
0.593593597412109 -0.151922702789307
0.596596598625183 -0.151270031929016
0.599599599838257 -0.149956941604614
0.602602601051331 -0.147960186004639
0.605605602264404 -0.145251989364624
0.608608603477478 -0.141799569129944
0.61261260509491 -0.136071920394897
0.617617607116699 -0.127576470375061
0.624624609947205 -0.115485906600952
0.628628611564636 -0.109974145889282
0.63163161277771 -0.106839776039124
0.634634613990784 -0.104718685150146
0.637637615203857 -0.10355818271637
0.640640616416931 -0.103183388710022
0.643643617630005 -0.103420615196228
0.647647619247437 -0.104393720626831
0.659659624099731 -0.108014702796936
0.664664745330811 -0.108463525772095
0.675675630569458 -0.109042286872864
0.67967963218689 -0.10994553565979
0.682682752609253 -0.111128211021423
0.685685634613037 -0.112871527671814
0.6886887550354 -0.115286111831665
0.6936936378479 -0.120341539382935
0.700700759887695 -0.127863883972168
0.704704761505127 -0.133182048797607
0.708708763122559 -0.139426946640015
0.713713645935059 -0.148262500762939
0.720720767974854 -0.161939740180969
0.739739656448364 -0.199946641921997
0.752752780914307 -0.224932312965393
0.762762784957886 -0.245906829833984
0.782782793045044 -0.289469957351685
0.790790796279907 -0.308913350105286
0.809809803962708 -0.355567097663879
0.814814805984497 -0.366183876991272
0.818818807601929 -0.373533487319946
0.82282280921936 -0.379631757736206
0.825825810432434 -0.383344173431396
0.828828811645508 -0.38630199432373
0.831831812858582 -0.388540267944336
0.834834814071655 -0.390029549598694
0.837837815284729 -0.390687942504883
0.839839816093445 -0.390618324279785
0.842842817306519 -0.389815449714661
0.845845818519592 -0.388308882713318
0.849849820137024 -0.385455846786499
0.854854822158813 -0.38099217414856
0.867867946624756 -0.368815898895264
0.874874830245972 -0.363596200942993
0.879879951477051 -0.360391736030579
0.883883953094482 -0.358350038528442
0.887887954711914 -0.356921792030334
0.890890836715698 -0.356334686279297
0.893893957138062 -0.356223583221436
0.897897958755493 -0.356693029403687
0.915915966033936 -0.35953950881958
0.923923969268799 -0.360243916511536
0.929929971694946 -0.360151886940002
0.934934854507446 -0.359435081481934
0.938938856124878 -0.358298063278198
0.94294285774231 -0.356531739234924
0.946946859359741 -0.354002714157104
0.949949979782104 -0.351516366004944
0.952952980995178 -0.348448395729065
0.955955982208252 -0.344725131988525
0.959959983825684 -0.338739156723022
0.964964985847473 -0.32991635799408
0.970970988273621 -0.317904233932495
0.979979991912842 -0.298301100730896
0.996996998786926 -0.261178255081177
1 -0.254636526107788
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.292730093002319
0.00600600242614746 0.324854731559753
0.0120120048522949 0.360496878623962
0.0190190076828003 0.406075477600098
0.0340340137481689 0.505400061607361
0.0380380153656006 0.527492523193359
0.0420420169830322 0.546276807785034
0.0470470190048218 0.566722512245178
0.0570570230484009 0.604261636734009
0.0630630254745483 0.6251140832901
0.0690690279006958 0.643984317779541
0.0740740299224854 0.658043146133423
0.0800800323486328 0.673156023025513
0.0930930376052856 0.703534603118896
0.107107162475586 0.736313104629517
0.111111164093018 0.74420428276062
0.114114165306091 0.749215364456177
0.117117166519165 0.753235578536987
0.120120167732239 0.756205797195435
0.123123168945312 0.758319854736328
0.126126170158386 0.759790062904358
0.130130171775818 0.761072158813477
0.133133172988892 0.761428117752075
0.138138175010681 0.761061429977417
0.139139175415039 0.76145076751709
0.140140175819397 0.762234449386597
0.142142176628113 0.764886021614075
0.144144177436829 0.768682956695557
0.147147178649902 0.775743365287781
0.154154181480408 0.792934656143188
0.156156182289124 0.796651840209961
0.158158183097839 0.799270391464233
0.160160183906555 0.800509214401245
0.161161184310913 0.800575494766235
0.162162184715271 0.800267934799194
0.163163185119629 0.799593448638916
0.165165185928345 0.797191977500916
0.167167186737061 0.79346489906311
0.169169187545776 0.788501024246216
0.17217218875885 0.778921365737915
0.175175189971924 0.767020225524902
0.179179191589355 0.748054981231689
0.184184193611145 0.72080409526825
0.200200200080872 0.629553556442261
0.204204201698303 0.610873937606812
0.208208203315735 0.594947814941406
0.213213205337524 0.577789545059204
0.225225210189819 0.540251493453979
0.234234213829041 0.513363361358643
0.241241216659546 0.493971824645996
0.252252221107483 0.465911269187927
0.272272229194641 0.414366364479065
0.277277231216431 0.400392651557922
0.28228235244751 0.384223699569702
0.289289236068726 0.359185576438904
0.298298358917236 0.325384140014648
0.305305242538452 0.296692252159119
0.3113112449646 0.269576907157898
0.318318367004395 0.235687136650085
0.326326370239258 0.193458437919617
0.336336374282837 0.13762903213501
0.347347378730774 0.0727771520614624
0.3633633852005 -0.0222411155700684
0.371371388435364 -0.0664522647857666
0.378378391265869 -0.102118968963623
0.384384393692017 -0.129833221435547
0.389389395713806 -0.150644659996033
0.394394397735596 -0.169292211532593
0.400400400161743 -0.189358711242676
0.405405402183533 -0.203888177871704
0.410410404205322 -0.21648633480072
0.415415406227112 -0.227386593818665
0.419419407844543 -0.234904050827026
0.423423409461975 -0.241336107254028
0.427427411079407 -0.246652603149414
0.431431412696838 -0.251009702682495
0.43543541431427 -0.25470244884491
0.439439415931702 -0.257694125175476
0.443443417549133 -0.259906530380249
0.446446418762207 -0.26099967956543
0.449449419975281 -0.261559128761292
0.452452421188354 -0.261536598205566
0.455455422401428 -0.260914921760559
0.458458423614502 -0.259726881980896
0.461461424827576 -0.258005380630493
0.465465426445007 -0.254926204681396
0.469469428062439 -0.250996112823486
0.473473429679871 -0.246410369873047
0.477477550506592 -0.241020798683167
0.483483552932739 -0.231665849685669
0.491491556167603 -0.218550086021423
0.495495557785034 -0.21091902256012
0.512512445449829 -0.176490783691406
0.518518447875977 -0.165969491004944
0.523523569107056 -0.158494591712952
0.527527570724487 -0.153608322143555
0.530530452728271 -0.150689721107483
0.534534454345703 -0.147680878639221
0.539539575576782 -0.14485239982605
0.550550580024719 -0.139111399650574
0.554554581642151 -0.136095404624939
0.557557582855225 -0.133073925971985
0.560560584068298 -0.128914475440979
0.563563585281372 -0.123526334762573
0.567567586898804 -0.114735126495361
0.571571588516235 -0.104475259780884
0.576576590538025 -0.0901042222976685
0.584584593772888 -0.0666806697845459
0.587587594985962 -0.0593324899673462
0.590590596199036 -0.053558349609375
0.592592597007751 -0.0508346557617188
0.594594597816467 -0.0491033792495728
0.596596598625183 -0.0483136177062988
0.598598599433899 -0.0483816862106323
0.600600600242615 -0.0492252111434937
0.602602601051331 -0.0507639646530151
0.604604601860046 -0.0529190301895142
0.60760760307312 -0.0571383237838745
0.611611604690552 -0.0642081499099731
0.616616606712341 -0.0745317935943604
0.62662661075592 -0.0957943201065063
0.630630612373352 -0.102910995483398
0.633633613586426 -0.10726797580719
0.6366366147995 -0.110739588737488
0.639639616012573 -0.113416790962219
0.642642617225647 -0.1153963804245
0.645645618438721 -0.116770267486572
0.648648619651794 -0.117626309394836
0.652652740478516 -0.118107318878174
0.656656742095947 -0.118008255958557
0.662662744522095 -0.117169618606567
0.67467474937439 -0.115147352218628
0.67967963218689 -0.115023612976074
0.683683633804321 -0.11555814743042
0.686686754226685 -0.116440415382385
0.689689636230469 -0.117816686630249
0.692692756652832 -0.119762420654297
0.695695638656616 -0.122347831726074
0.699699640274048 -0.12675952911377
0.703703641891479 -0.132131814956665
0.708708763122559 -0.139970660209656
0.714714765548706 -0.150653123855591
0.722722768783569 -0.166281819343567
0.739739656448364 -0.200013875961304
0.753753781318665 -0.227080702781677
0.764764785766602 -0.250821948051453
0.772772789001465 -0.267393350601196
0.778778791427612 -0.28023636341095
0.785785794258118 -0.296614050865173
0.800800800323486 -0.333868622779846
0.809809803962708 -0.355478167533875
0.814814805984497 -0.366150856018066
0.818818807601929 -0.37352180480957
0.82282280921936 -0.37958836555481
0.825825810432434 -0.383286476135254
0.828828811645508 -0.386255979537964
0.831831812858582 -0.38844096660614
0.834834814071655 -0.389933586120605
0.837837815284729 -0.390867948532104
0.840840816497803 -0.391369581222534
0.843843817710876 -0.391211271286011
0.845845818519592 -0.390610456466675
0.848848819732666 -0.389004707336426
0.851851940155029 -0.386706829071045
0.855855941772461 -0.382853031158447
0.862862825393677 -0.374990105628967
0.869869947433472 -0.367352604866028
0.873873949050903 -0.363751888275146
0.877877950668335 -0.360841751098633
0.881881952285767 -0.35862922668457
0.885885953903198 -0.357119679450989
0.88988995552063 -0.356317043304443
0.893893957138062 -0.356222629547119
0.898898839950562 -0.356897473335266
0.906906843185425 -0.358191728591919
0.910910844802856 -0.358190178871155
0.920920848846436 -0.357035636901855
0.929929971694946 -0.355455279350281
0.93793797492981 -0.35347318649292
0.943943977355957 -0.351477861404419
0.949949979782104 -0.348865032196045
0.954954981803894 -0.346004009246826
0.957957983016968 -0.343540549278259
0.960960984230042 -0.340260028839111
0.963963985443115 -0.336217641830444
0.967967987060547 -0.329771280288696
0.971971988677979 -0.322264075279236
0.976976990699768 -0.311605215072632
0.982982993125916 -0.29726243019104
0.989989995956421 -0.278831481933594
1 -0.250579476356506
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.359765768051147
0.00900900363922119 0.396358370780945
0.0190190076828003 0.439465761184692
0.0310310125350952 0.493928194046021
0.045045018196106 0.557664036750793
0.0520520210266113 0.585716247558594
0.0590590238571167 0.611445665359497
0.0650650262832642 0.631636619567871
0.0710710287094116 0.649760842323303
0.0760760307312012 0.662904977798462
0.0840840339660645 0.681700348854065
0.0920920372009277 0.701012372970581
0.0990991592407227 0.717273712158203
0.10510516166687 0.729790925979614
0.11011016368866 0.739071846008301
0.115115165710449 0.747118711471558
0.119119167327881 0.752508878707886
0.123123168945312 0.756804943084717
0.126126170158386 0.759201526641846
0.12912917137146 0.760797142982483
0.132132172584534 0.761619567871094
0.135135173797607 0.76183545589447
0.137137174606323 0.761469483375549
0.139139175415039 0.760273218154907
0.141141176223755 0.7579265832901
0.143143177032471 0.754542350769043
0.146146178245544 0.747997045516968
0.150150179862976 0.737625598907471
0.161161184310913 0.707907438278198
0.166166186332703 0.696536660194397
0.17217218875885 0.68450403213501
0.192192196846008 0.646110773086548
0.198198199272156 0.632347822189331
0.202202200889587 0.621533989906311
0.206206202507019 0.608519077301025
0.211211204528809 0.590084075927734
0.222222208976746 0.548567056655884
0.227227210998535 0.53273344039917
0.233233213424683 0.516035676002502
0.254254221916199 0.460478663444519
0.267267227172852 0.426970481872559
0.274274230003357 0.406432151794434
0.284284353256226 0.375566720962524
0.290290355682373 0.35548210144043
0.296296358108521 0.333338379859924
0.303303241729736 0.305162668228149
0.310310363769531 0.274382352828979
0.317317247390747 0.240769624710083
0.324324369430542 0.204265117645264
0.333333373069763 0.154238820075989
0.347347378730774 0.0727146863937378
0.366366386413574 -0.0376169681549072
0.375375390052795 -0.0867645740509033
0.380380392074585 -0.111682295799255
0.386386394500732 -0.138369798660278
0.393393397331238 -0.166671752929688
0.398398399353027 -0.184394955635071
0.402402400970459 -0.196508169174194
0.406406402587891 -0.207009196281433
0.41141140460968 -0.218653798103333
0.41641640663147 -0.22908091545105
0.421421408653259 -0.238101124763489
0.425425410270691 -0.244125723838806
0.429429411888123 -0.248954772949219
0.433433413505554 -0.252706289291382
0.437437415122986 -0.255615592002869
0.442442417144775 -0.258406043052673
0.447447419166565 -0.260593891143799
0.450450420379639 -0.261420726776123
0.453453421592712 -0.261498332023621
0.456456422805786 -0.26077675819397
0.45945942401886 -0.259381175041199
0.463463425636292 -0.256682753562927
0.467467427253723 -0.253261208534241
0.471471428871155 -0.248969674110413
0.477477550506592 -0.241269588470459
0.483483552932739 -0.23293924331665
0.487487554550171 -0.2265784740448
0.491491556167603 -0.219115614891052
0.495495557785034 -0.210167050361633
0.50250244140625 -0.192191600799561
0.507507562637329 -0.180055856704712
0.511511564254761 -0.171924829483032
0.515515565872192 -0.165228009223938
0.519519567489624 -0.159894704818726
0.522522449493408 -0.156752228736877
0.525525569915771 -0.154319286346436
0.528528451919556 -0.152575850486755
0.531531572341919 -0.151453733444214
0.541541576385498 -0.148452877998352
0.544544458389282 -0.146588563919067
0.548548460006714 -0.143253803253174
0.552552580833435 -0.139163851737976
0.557557582855225 -0.133196711540222
0.567567586898804 -0.12073016166687
0.570570588111877 -0.118198394775391
0.573573589324951 -0.116669535636902
0.576576590538025 -0.115992307662964
0.579579591751099 -0.115989327430725
0.58358359336853 -0.116732239723206
0.590590596199036 -0.118959665298462
0.598598599433899 -0.121371150016785
0.603603601455688 -0.122257471084595
0.60760760307312 -0.122363090515137
0.610610604286194 -0.121977210044861
0.613613605499268 -0.121107697486877
0.616616606712341 -0.119674563407898
0.619619607925415 -0.117638826370239
0.624624609947205 -0.11332643032074
0.633633613586426 -0.105181813240051
0.637637615203857 -0.102340698242188
0.641641616821289 -0.100113153457642
0.645645618438721 -0.0984759330749512
0.649649620056152 -0.097408652305603
0.653653621673584 -0.0968946218490601
0.657657623291016 -0.0969200134277344
0.661661624908447 -0.0974738597869873
0.665665626525879 -0.0985481739044189
0.669669628143311 -0.100137710571289
0.673673629760742 -0.102239966392517
0.678678750991821 -0.105588793754578
0.683683633804321 -0.109744548797607
0.6886887550354 -0.114718914031982
0.6936936378479 -0.120529890060425
0.698698759078979 -0.127177596092224
0.704704761505127 -0.136130094528198
0.711711645126343 -0.147679448127747
0.720720767974854 -0.163818597793579
0.735735654830933 -0.192260026931763
0.758758783340454 -0.236567139625549
0.766766786575317 -0.253334164619446
0.775775790214539 -0.273945331573486
0.789789795875549 -0.306405425071716
0.810810804367065 -0.358043193817139
0.814814805984497 -0.366372227668762
0.818818807601929 -0.37347674369812
0.82282280921936 -0.379331827163696
0.826826810836792 -0.384296298027039
0.829829812049866 -0.387141108512878
0.832832813262939 -0.389116406440735
0.835835814476013 -0.390329360961914
0.838838815689087 -0.390885233879089
0.841841816902161 -0.390866279602051
0.844844818115234 -0.390290021896362
0.847847819328308 -0.389163017272949
0.850850820541382 -0.387485504150391
0.853853940963745 -0.385260820388794
0.857857942581177 -0.381540775299072
0.862862825393677 -0.37591278553009
0.871871948242188 -0.365300416946411
0.875875949859619 -0.361818075180054
0.879879951477051 -0.359226942062378
0.883883953094482 -0.357463121414185
0.887887954711914 -0.356462359428406
0.891891956329346 -0.356159210205078
0.895895957946777 -0.356456995010376
0.905905961990356 -0.35798704624176
0.909909963607788 -0.359357953071594
0.914914846420288 -0.361866474151611
0.924924850463867 -0.367233991622925
0.928928852081299 -0.368618488311768
0.931931972503662 -0.369055867195129
0.934934854507446 -0.368809700012207
0.936936855316162 -0.36818790435791
0.938938856124878 -0.367143392562866
0.941941976547241 -0.364727258682251
0.944944858551025 -0.361405730247498
0.948948860168457 -0.355881094932556
0.953953981399536 -0.347802042961121
0.962962985038757 -0.33185601234436
0.967967987060547 -0.321704030036926
0.977977991104126 -0.299385547637939
0.984984993934631 -0.28464686870575
0.991991996765137 -0.271299004554749
1 -0.256959319114685
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.375818729400635
0.0130130052566528 0.425357580184937
0.0310310125350952 0.496242880821228
0.0390390157699585 0.530203819274902
0.0510510206222534 0.5817711353302
0.0570570230484009 0.604376673698425
0.0640640258789062 0.6282719373703
0.0700700283050537 0.646851539611816
0.0760760307312012 0.663500308990479
0.0820820331573486 0.678513288497925
0.0900900363922119 0.696936130523682
0.0980980396270752 0.71417498588562
0.104104042053223 0.725611686706543
0.112112164497375 0.739506602287292
0.119119167327881 0.750913977622986
0.122122168540955 0.755061507225037
0.125125169754028 0.758275985717773
0.128128170967102 0.760377407073975
0.130130171775818 0.761175394058228
0.133133172988892 0.761607050895691
0.136136174201965 0.761331081390381
0.139139175415039 0.761014938354492
0.141141176223755 0.76134204864502
0.144144177436829 0.762544870376587
0.150150179862976 0.765415668487549
0.152152180671692 0.765882968902588
0.154154181480408 0.765816450119019
0.156156182289124 0.765095472335815
0.158158183097839 0.763689517974854
0.160160183906555 0.761579990386963
0.162162184715271 0.75874650478363
0.164164185523987 0.755166530609131
0.167167186737061 0.748361110687256
0.170170187950134 0.739993333816528
0.174174189567566 0.726894855499268
0.179179191589355 0.708399057388306
0.200200200080872 0.62825608253479
0.216216206550598 0.568999290466309
0.224224209785461 0.543118953704834
0.232232213020325 0.519092679023743
0.240240216255188 0.496935367584229
0.251251220703125 0.468417167663574
0.268268227577209 0.424404740333557
0.275275230407715 0.404735088348389
0.28228235244751 0.383029699325562
0.288288354873657 0.362678408622742
0.294294357299805 0.340510964393616
0.302302360534668 0.308362483978271
0.310310363769531 0.273569464683533
0.317317247390747 0.240714311599731
0.3253253698349 0.200155138969421
0.332332372665405 0.161034345626831
0.354354381561279 0.0326023101806641
0.365365386009216 -0.0328904390335083
0.37337338924408 -0.0768569707870483
0.379379391670227 -0.106922745704651
0.385385394096375 -0.134058713912964
0.391391396522522 -0.158371567726135
0.396396398544312 -0.176366209983826
0.401401400566101 -0.192376136779785
0.406406402587891 -0.206498265266418
0.41141140460968 -0.218791484832764
0.41641640663147 -0.229326009750366
0.420420408248901 -0.236553430557251
0.424424409866333 -0.242752432823181
0.428428411483765 -0.24794340133667
0.432432413101196 -0.252169609069824
0.436436414718628 -0.255497217178345
0.44044041633606 -0.257985830307007
0.444444417953491 -0.259790301322937
0.448448419570923 -0.261098027229309
0.451451420783997 -0.261512756347656
0.45445442199707 -0.261132597923279
0.457457423210144 -0.260108947753906
0.460460424423218 -0.25857937335968
0.463463425636292 -0.256544709205627
0.467467427253723 -0.253047466278076
0.471471428871155 -0.248849630355835
0.475475549697876 -0.243938446044922
0.481481552124023 -0.235512375831604
0.486486434936523 -0.227513551712036
0.492492437362671 -0.216850519180298
0.500500440597534 -0.201357364654541
0.514514446258545 -0.174057841300964
0.520520448684692 -0.163618922233582
0.525525569915771 -0.156111121177673
0.528528451919556 -0.152685761451721
0.530530452728271 -0.151097536087036
0.533533573150635 -0.149585723876953
0.537537574768066 -0.148516535758972
0.542542457580566 -0.147292375564575
0.54554557800293 -0.146018266677856
0.548548460006714 -0.144048929214478
0.551551580429077 -0.141268491744995
0.554554581642151 -0.137705326080322
0.557557582855225 -0.133415579795837
0.561561584472656 -0.12657642364502
0.572572588920593 -0.107021450996399
0.575575590133667 -0.102729916572571
0.578578591346741 -0.0993536710739136
0.581581592559814 -0.0969357490539551
0.584584593772888 -0.0952471494674683
0.58858859539032 -0.093706488609314
0.597597599029541 -0.0905671119689941
0.604604601860046 -0.0879842042922974
0.608608603477478 -0.0872272253036499
0.611611604690552 -0.0872480869293213
0.614614605903625 -0.0878344774246216
0.617617607116699 -0.089032769203186
0.620620608329773 -0.0908920764923096
0.623623609542847 -0.0934640169143677
0.62662661075592 -0.0968039035797119
0.629629611968994 -0.100970268249512
0.632632613182068 -0.106025457382202
0.6366366147995 -0.114107489585876
0.651651620864868 -0.146461248397827
0.654654741287231 -0.150940418243408
0.656656742095947 -0.153152465820312
0.658658742904663 -0.154691696166992
0.660660743713379 -0.155590415000916
0.662662744522095 -0.155897378921509
0.664664745330811 -0.155659794807434
0.666666746139526 -0.1549232006073
0.669669628143311 -0.152979135513306
0.672672748565674 -0.150155305862427
0.675675630569458 -0.146589994430542
0.67967963218689 -0.140911340713501
0.685685634613037 -0.131088256835938
0.689689636230469 -0.124899744987488
0.692692756652832 -0.121466636657715
0.694694757461548 -0.120098948478699
0.696696758270264 -0.119560480117798
0.698698759078979 -0.119793176651001
0.700700759887695 -0.120735168457031
0.702702760696411 -0.122326493263245
0.704704761505127 -0.124508261680603
0.707707643508911 -0.128762364387512
0.710710763931274 -0.134025812149048
0.714714765548706 -0.142294526100159
0.719719648361206 -0.154037237167358
0.734734773635864 -0.190572142601013
0.739739656448364 -0.200665235519409
0.76076078414917 -0.241045475006104
0.772772789001465 -0.267142772674561
0.78478479385376 -0.294209361076355
0.794794797897339 -0.318906784057617
0.80880880355835 -0.353248357772827
0.813813805580139 -0.364155292510986
0.817817807197571 -0.371804118156433
0.821821808815002 -0.378244400024414
0.824824810028076 -0.38221275806427
0.82782781124115 -0.38541841506958
0.830830812454224 -0.38785982131958
0.833833813667297 -0.389574408531189
0.836836814880371 -0.390565395355225
0.839839816093445 -0.390868186950684
0.842842817306519 -0.390591263771057
0.845845818519592 -0.389812827110291
0.848848819732666 -0.388524651527405
0.851851940155029 -0.386704325675964
0.854854822158813 -0.384323835372925
0.858858823776245 -0.380265831947327
0.866866827011108 -0.370731472969055
0.871871948242188 -0.365362048149109
0.875875949859619 -0.361962199211121
0.879879951477051 -0.35936450958252
0.883883953094482 -0.357547998428345
0.887887954711914 -0.356491565704346
0.891891956329346 -0.356172323226929
0.895895957946777 -0.356517791748047
0.909909963607788 -0.358741998672485
0.921921968460083 -0.360669136047363
0.92792797088623 -0.361015677452087
0.93293285369873 -0.360670447349548
0.936936855316162 -0.359815359115601
0.940940856933594 -0.358302354812622
0.943943977355957 -0.356647849082947
0.946946859359741 -0.354472398757935
0.949949979782104 -0.351710438728333
0.966966986656189 -0.333667755126953
0.969969987869263 -0.329381823539734
0.972972989082336 -0.324038863182068
0.97597599029541 -0.317590832710266
0.979979991912842 -0.30764627456665
0.985985994338989 -0.290890097618103
1 -0.250982284545898
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.355445981025696
0.00900900363922119 0.392013788223267
0.0190190076828003 0.43527364730835
0.0260260105133057 0.467743873596191
0.0430430173873901 0.549002766609192
0.0500500202178955 0.577909231185913
0.0570570230484009 0.604259252548218
0.0630630254745483 0.624921798706055
0.0700700283050537 0.646775484085083
0.0770770311355591 0.666750431060791
0.0830830335617065 0.6822350025177
0.0880880355834961 0.693649768829346
0.0940940380096436 0.705565929412842
0.109109163284302 0.734058856964111
0.115115165710449 0.744399189949036
0.120120167732239 0.751989841461182
0.12412416934967 0.756903409957886
0.127127170562744 0.759583950042725
0.12912917137146 0.760760068893433
0.131131172180176 0.761427760124207
0.13413417339325 0.761717796325684
0.137137174606323 0.761314749717712
0.140140175819397 0.760220527648926
0.143143177032471 0.75847864151001
0.146146178245544 0.756142973899841
0.150150179862976 0.752185225486755
0.154154181480408 0.747342109680176
0.158158183097839 0.741675615310669
0.163163185119629 0.733487606048584
0.168168187141418 0.724085330963135
0.173173189163208 0.713425874710083
0.178178191184998 0.701406955718994
0.183183193206787 0.687865257263184
0.188188195228577 0.672444581985474
0.193193197250366 0.65487802028656
0.204204201698303 0.613151788711548
0.214214205741882 0.57641339302063
0.222222208976746 0.549172401428223
0.229229211807251 0.527462959289551
0.235235214233398 0.510779857635498
0.271271228790283 0.416109085083008
0.278278350830078 0.39590322971344
0.284284353256226 0.376819491386414
0.290290355682373 0.355515480041504
0.298298358917236 0.324705243110657
0.3063063621521 0.292293310165405
0.312312364578247 0.265648365020752
0.317317247390747 0.240853071212769
0.322322368621826 0.213001489639282
0.353353381156921 0.0329960584640503
0.370370388031006 -0.0612279176712036
0.377377390861511 -0.0972506999969482
0.383383393287659 -0.125194072723389
0.390390396118164 -0.154903173446655
0.395395398139954 -0.174344658851624
0.399399399757385 -0.187849402427673
0.403403401374817 -0.199419498443604
0.408408403396606 -0.21184241771698
0.413413405418396 -0.222789883613586
0.418418407440186 -0.23252010345459
0.423423409461975 -0.241008043289185
0.427427411079407 -0.246866106987
0.431431412696838 -0.25183379650116
0.43543541431427 -0.255831122398376
0.439439415931702 -0.258866906166077
0.442442417144775 -0.260530352592468
0.445445418357849 -0.261590600013733
0.448448419570923 -0.261925339698792
0.451451420783997 -0.261626720428467
0.455455422401428 -0.260460734367371
0.460460424423218 -0.258184194564819
0.464464426040649 -0.255768299102783
0.467467427253723 -0.253417134284973
0.470470428466797 -0.250394105911255
0.474474430084229 -0.245375633239746
0.481481552124023 -0.235264778137207
0.487487554550171 -0.225702881813049
0.493493556976318 -0.214954614639282
0.499499559402466 -0.202849507331848
0.515515565872192 -0.169844150543213
0.519519567489624 -0.163003921508789
0.522522449493408 -0.158766746520996
0.525525569915771 -0.155343651771545
0.529529571533203 -0.151591300964355
0.535535573959351 -0.14682400226593
0.541541576385498 -0.142782807350159
0.550550580024719 -0.13751757144928
0.555555582046509 -0.13444185256958
0.558558583259583 -0.131860613822937
0.561561584472656 -0.128336787223816
0.56456458568573 -0.123951554298401
0.568568587303162 -0.117062449455261
0.574574589729309 -0.105298161506653
0.585585594177246 -0.0831832885742188
0.589589595794678 -0.0762059688568115
0.593593597412109 -0.0704014301300049
0.596596598625183 -0.0670537948608398
0.599599599838257 -0.0647579431533813
0.601601600646973 -0.0638983249664307
0.603603601455688 -0.0636378526687622
0.605605602264404 -0.0640316009521484
0.60760760307312 -0.0651241540908813
0.609609603881836 -0.0668690204620361
0.61261260509491 -0.0705162286758423
0.615615606307983 -0.0751383304595947
0.620620608329773 -0.0842233896255493
0.629629611968994 -0.101154923439026
0.633633613586426 -0.10726797580719
0.6366366147995 -0.110831618309021
0.639639616012573 -0.113590955734253
0.642642617225647 -0.115642786026001
0.645645618438721 -0.117079377174377
0.648648619651794 -0.11798882484436
0.652652740478516 -0.118526697158813
0.656656742095947 -0.118468165397644
0.661661624908447 -0.117833971977234
0.676676750183105 -0.115423321723938
0.680680751800537 -0.115445852279663
0.684684753417969 -0.116068005561829
0.687687635421753 -0.117030262947083
0.690690755844116 -0.118499040603638
0.6936936378479 -0.120549559593201
0.696696758270264 -0.123235940933228
0.700700759887695 -0.12773871421814
0.704704761505127 -0.133167386054993
0.709709644317627 -0.141054034233093
0.715715646743774 -0.15180516242981
0.722722768783569 -0.165595769882202
0.745745658874512 -0.212077140808105
0.754754781723022 -0.22855544090271
0.761761784553528 -0.242952346801758
0.773773789405823 -0.269342422485352
0.785785794258118 -0.296571254730225
0.795795798301697 -0.321401476860046
0.80880880355835 -0.353166699409485
0.813813805580139 -0.364101886749268
0.817817807197571 -0.371791243553162
0.821821808815002 -0.378242492675781
0.824824810028076 -0.382205247879028
0.82782781124115 -0.385411024093628
0.830830812454224 -0.3878573179245
0.833833813667297 -0.38957405090332
0.836836814880371 -0.390568256378174
0.839839816093445 -0.390869736671448
0.842842817306519 -0.390539646148682
0.845845818519592 -0.389636516571045
0.848848819732666 -0.388213396072388
0.852852821350098 -0.385587573051453
0.856856822967529 -0.382217168807983
0.861861944198608 -0.377078771591187
0.866866827011108 -0.371050596237183
0.871871948242188 -0.365079641342163
0.874874830245972 -0.362219929695129
0.877877950668335 -0.359986186027527
0.880880832672119 -0.358319878578186
0.883883953094482 -0.357162833213806
0.887887954711914 -0.356312036514282
0.891891956329346 -0.356125116348267
0.896896839141846 -0.356582522392273
0.905905961990356 -0.358039617538452
0.908908843994141 -0.359085321426392
0.912912845611572 -0.361268758773804
0.923923969268799 -0.368109226226807
0.926926851272583 -0.369198322296143
0.929929971694946 -0.369617700576782
0.93293285369873 -0.369242668151855
0.934934854507446 -0.368491649627686
0.93793797492981 -0.366609573364258
0.940940856933594 -0.363864541053772
0.944944858551025 -0.359068155288696
0.954954981803894 -0.346261501312256
0.966966986656189 -0.333542585372925
0.970970988273621 -0.327812790870667
0.974974989891052 -0.32088828086853
0.978978991508484 -0.312509059906006
0.982982993125916 -0.302351951599121
0.986986994743347 -0.29044246673584
1 -0.2489253282547
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.368787050247192
0.011011004447937 0.412225842475891
0.0240240097045898 0.466055631637573
0.0400400161743164 0.534697771072388
0.0500500202178955 0.577763795852661
0.056056022644043 0.600783944129944
0.0620620250701904 0.62128210067749
0.0710710287094116 0.649660229682922
0.0760760307312012 0.663345336914062
0.0820820331573486 0.677871823310852
0.095095157623291 0.708612680435181
0.103103160858154 0.72824764251709
0.107107162475586 0.736506223678589
0.111111164093018 0.743484854698181
0.115115165710449 0.749262809753418
0.119119167327881 0.753910660743713
0.122122168540955 0.756681799888611
0.125125169754028 0.758849382400513
0.128128170967102 0.760412693023682
0.131131172180176 0.761366009712219
0.13413417339325 0.761712908744812
0.137137174606323 0.761335372924805
0.139139175415039 0.760544657707214
0.141141176223755 0.759260654449463
0.144144177436829 0.756593942642212
0.147147178649902 0.753220200538635
0.151151180267334 0.747764348983765
0.155155181884766 0.741362452507019
0.160160183906555 0.732236742973328
0.166166186332703 0.719912528991699
0.173173189163208 0.70395827293396
0.180180191993713 0.686512351036072
0.187187194824219 0.667600750923157
0.194194197654724 0.647056818008423
0.200200200080872 0.627881288528442
0.206206202507019 0.60697615146637
0.223223209381104 0.545810699462891
0.229229211807251 0.527467250823975
0.237237215042114 0.505152225494385
0.249249219894409 0.473580121994019
0.269269227981567 0.421589374542236
0.276276350021362 0.401479125022888
0.283283233642578 0.379572153091431
0.289289236068726 0.359055042266846
0.295295238494873 0.336522340774536
0.302302360534668 0.307926893234253
0.3113112449646 0.268450975418091
0.318318367004395 0.235770344734192
0.3253253698349 0.199660778045654
0.333333373069763 0.155091166496277
0.345345377922058 0.0845068693161011
0.364364385604858 -0.027400016784668
0.372372388839722 -0.0713666677474976
0.379379391670227 -0.106902718544006
0.385385394096375 -0.134099245071411
0.391391396522522 -0.158678650856018
0.396396398544312 -0.177275776863098
0.400400400161743 -0.190451145172119
0.404404401779175 -0.201878190040588
0.409409403800964 -0.214154481887817
0.414414405822754 -0.224927186965942
0.419419407844543 -0.23441469669342
0.424424409866333 -0.242587327957153
0.428428411483765 -0.248138666152954
0.432432413101196 -0.252784252166748
0.436436414718628 -0.256504893302917
0.439439415931702 -0.258668899536133
0.442442417144775 -0.260274767875671
0.445445418357849 -0.261297941207886
0.448448419570923 -0.261732578277588
0.451451420783997 -0.261645793914795
0.45445442199707 -0.261100292205811
0.457457423210144 -0.260091423988342
0.460460424423218 -0.258593797683716
0.463463425636292 -0.256577968597412
0.466466426849365 -0.254011154174805
0.470470428466797 -0.249831080436707
0.477477550506592 -0.241420984268188
0.483483552932739 -0.233629465103149
0.486486434936523 -0.228913068771362
0.490490436553955 -0.221368789672852
0.495495557785034 -0.210402727127075
0.504504442214966 -0.190262794494629
0.509509563446045 -0.181064367294312
0.516516447067261 -0.169721364974976
0.524524450302124 -0.157400369644165
0.527527570724487 -0.153615832328796
0.530530452728271 -0.150753378868103
0.533533573150635 -0.14886486530304
0.536536455154419 -0.147684454917908
0.541541576385498 -0.146508455276489
0.54554557800293 -0.145480155944824
0.548548460006714 -0.144034385681152
0.551551580429077 -0.141633868217468
0.554554581642151 -0.138192892074585
0.557557582855225 -0.133642911911011
0.560560584068298 -0.127935171127319
0.56456458568573 -0.119000196456909
0.577577590942383 -0.0889017581939697
0.580580592155457 -0.0835227966308594
0.58358359336853 -0.0793758630752563
0.585585594177246 -0.0773895978927612
0.587587594985962 -0.0759879350662231
0.589589595794678 -0.0751252174377441
0.591591596603394 -0.0747570991516113
0.593593597412109 -0.0748400688171387
0.596596598625183 -0.0757179260253906
0.599599599838257 -0.0773760080337524
0.602602601051331 -0.0796786546707153
0.606606602668762 -0.0835220813751221
0.61261260509491 -0.0903142690658569
0.619619607925415 -0.098244309425354
0.623623609542847 -0.101958990097046
0.62662661075592 -0.104074358940125
0.629629611968994 -0.105439424514771
0.63163161277771 -0.105852127075195
0.633633613586426 -0.105811357498169
0.635635614395142 -0.105319976806641
0.638638615608215 -0.103855013847351
0.641641616821289 -0.101678252220154
0.645645618438721 -0.0979759693145752
0.653653621673584 -0.0893661975860596
0.658658742904663 -0.0843291282653809
0.662662744522095 -0.0811311006546021
0.665665626525879 -0.0794850587844849
0.667667627334595 -0.0788432359695435
0.669669628143311 -0.0786275863647461
0.671671628952026 -0.0788918733596802
0.673673629760742 -0.0796910524368286
0.675675630569458 -0.0810812711715698
0.677677631378174 -0.0831195116043091
0.67967963218689 -0.0858399868011475
0.682682752609253 -0.0911865234375
0.685685634613037 -0.0979912281036377
0.689689636230469 -0.108762264251709
0.696696758270264 -0.129787445068359
0.704704761505127 -0.153594851493835
0.708708763122559 -0.163702845573425
0.711711645126343 -0.169888734817505
0.714714765548706 -0.174723029136658
0.71771764755249 -0.178231477737427
0.720720767974854 -0.180572748184204
0.724724769592285 -0.18265974521637
0.729729652404785 -0.185210704803467
0.732732772827148 -0.187563419342041
0.734734773635864 -0.189766883850098
0.737737655639648 -0.194099903106689
0.740740776062012 -0.199427008628845
0.745745658874512 -0.209768891334534
0.76076078414917 -0.242145180702209
0.777777791023254 -0.278077840805054
0.785785794258118 -0.296542406082153
0.799799799919128 -0.331378102302551
0.809809803962708 -0.355471134185791
0.814814805984497 -0.366175651550293
0.818818807601929 -0.373539924621582
0.82282280921936 -0.379651784896851
0.825825810432434 -0.383368015289307
0.828828811645508 -0.386311769485474
0.831831812858582 -0.388505458831787
0.834834814071655 -0.389983654022217
0.837837815284729 -0.390762329101562
0.840840816497803 -0.390879273414612
0.843843817710876 -0.390330076217651
0.84684681892395 -0.38908839225769
0.849849820137024 -0.387168526649475
0.853853940963745 -0.383786916732788
0.858858823776245 -0.378727674484253
0.869869947433472 -0.36735463142395
0.873873949050903 -0.36406135559082
0.877877950668335 -0.361376762390137
0.882882833480835 -0.358790993690491
0.887887954711914 -0.356979966163635
0.891891956329346 -0.356251239776611
0.89489483833313 -0.35627543926239
0.898898839950562 -0.356955766677856
0.904904842376709 -0.358128786087036
0.906906843185425 -0.357970476150513
0.908908843994141 -0.357221841812134
0.910910844802856 -0.355942964553833
0.91391396522522 -0.353296279907227
0.924924850463867 -0.342212915420532
0.92792797088623 -0.340513467788696
0.930930852890015 -0.339753150939941
0.933933973312378 -0.339864492416382
0.936936855316162 -0.34077787399292
0.940940856933594 -0.342864751815796
0.946946859359741 -0.346054196357727
0.949949979782104 -0.346900463104248
0.95195198059082 -0.346947193145752
0.953953981399536 -0.346455335617065
0.955955982208252 -0.345319032669067
0.957957983016968 -0.343513488769531
0.960960984230042 -0.339670419692993
0.963963985443115 -0.334633231163025
0.967967987060547 -0.326369881629944
0.972972989082336 -0.314196109771729
0.982982993125916 -0.289266586303711
0.987987995147705 -0.278642892837524
0.993993997573853 -0.26763129234314
1 -0.256540298461914
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.329383850097656
0.00700700283050537 0.361385107040405
0.0140140056610107 0.39616072177887
0.0210210084915161 0.433890700340271
0.0360360145568848 0.517023801803589
0.0410410165786743 0.540754437446594
0.0470470190048218 0.566174149513245
0.0540540218353271 0.593241930007935
0.0610610246658325 0.618148446083069
0.0680680274963379 0.640616655349731
0.0760760307312012 0.664273619651794
0.0820820331573486 0.680457353591919
0.0870870351791382 0.692251086235046
0.0910910367965698 0.700101613998413
0.0940940380096436 0.704814910888672
0.0980980396270752 0.709719777107239
0.107107162475586 0.71982741355896
0.11011016368866 0.724302768707275
0.113113164901733 0.729961395263672
0.117117166519165 0.739139556884766
0.122122168540955 0.750622630119324
0.125125169754028 0.756235122680664
0.127127170562744 0.759032130241394
0.12912917137146 0.760806798934937
0.131131172180176 0.761615872383118
0.133133172988892 0.7618008852005
0.136136174201965 0.761496067047119
0.140140175819397 0.760430097579956
0.144144177436829 0.758868336677551
0.147147178649902 0.757194519042969
0.150150179862976 0.754906296730042
0.15315318107605 0.751848459243774
0.156156182289124 0.748018383979797
0.160160183906555 0.74182403087616
0.164164185523987 0.734507322311401
0.169169187545776 0.723940849304199
0.174174189567566 0.711930274963379
0.179179191589355 0.698560237884521
0.185185194015503 0.680750846862793
0.19119119644165 0.660951137542725
0.199199199676514 0.632017135620117
0.217217206954956 0.56588888168335
0.223223209381104 0.546324014663696
0.232232213020325 0.519165515899658
0.238238215446472 0.502462863922119
0.254254221916199 0.460749506950378
0.268268227577209 0.424326181411743
0.275275230407715 0.40439248085022
0.28228235244751 0.38274073600769
0.289289236068726 0.359077453613281
0.296296358108521 0.333209753036499
0.303303241729736 0.305289506912231
0.310310363769531 0.275185942649841
0.315315246582031 0.251463413238525
0.319319248199463 0.229586482048035
0.323323249816895 0.20425021648407
0.329329371452332 0.161736249923706
0.342342376708984 0.0670944452285767
0.347347378730774 0.0349792242050171
0.352352380752563 0.00624275207519531
0.357357382774353 -0.0189017057418823
0.362362384796143 -0.0405027866363525
0.369369387626648 -0.0673383474349976
0.377377390861511 -0.0982599258422852
0.383383393287659 -0.124412894248962
0.391391396522522 -0.158784151077271
0.396396398544312 -0.177530765533447
0.400400400161743 -0.190713882446289
0.404404401779175 -0.202179908752441
0.408408403396606 -0.21191668510437
0.413413405418396 -0.222563624382019
0.419419407844543 -0.234037756919861
0.424424409866333 -0.242475509643555
0.428428411483765 -0.248159885406494
0.432432413101196 -0.25278103351593
0.436436414718628 -0.25639533996582
0.44044041633606 -0.259051084518433
0.443443417549133 -0.260434150695801
0.446446418762207 -0.261305093765259
0.449449419975281 -0.261667728424072
0.452452421188354 -0.261521220207214
0.455455422401428 -0.260864019393921
0.458458423614502 -0.25969660282135
0.461461424827576 -0.258015275001526
0.464464426040649 -0.25581169128418
0.468468427658081 -0.252060532569885
0.473473429679871 -0.246345400810242
0.480480432510376 -0.237247824668884
0.484484434127808 -0.231325030326843
0.489489555358887 -0.222685813903809
0.49749755859375 -0.207281589508057
0.512512445449829 -0.178290367126465
0.519519567489624 -0.166028261184692
0.525525569915771 -0.156738758087158
0.529529571533203 -0.151400089263916
0.533533573150635 -0.147104144096375
0.537537574768066 -0.143696546554565
0.542542457580566 -0.140302181243896
0.551551580429077 -0.135172843933105
0.556556582450867 -0.132714033126831
0.55955958366394 -0.131742715835571
0.562562584877014 -0.131279230117798
0.566566586494446 -0.131353855133057
0.570570588111877 -0.13207745552063
0.575575590133667 -0.133662343025208
0.582582592964172 -0.136622667312622
0.592592597007751 -0.140868663787842
0.597597599029541 -0.142320990562439
0.601601600646973 -0.142863631248474
0.604604601860046 -0.142792701721191
0.60760760307312 -0.142224192619324
0.610610604286194 -0.141075134277344
0.613613605499268 -0.139258146286011
0.616616606712341 -0.136681318283081
0.619619607925415 -0.133247852325439
0.622622609138489 -0.128854751586914
0.625625610351562 -0.123393297195435
0.628628611564636 -0.116747975349426
0.63163161277771 -0.108795881271362
0.635635614395142 -0.0960482358932495
0.641641616821289 -0.0742241144180298
0.647647619247437 -0.0530084371566772
0.6506507396698 -0.0439860820770264
0.653653621673584 -0.036752462387085
0.6556556224823 -0.0331572294235229
0.657657623291016 -0.0306158065795898
0.659659624099731 -0.0291725397109985
0.661661624908447 -0.0288732051849365
0.663663625717163 -0.0297086238861084
0.665665626525879 -0.0315935611724854
0.667667627334595 -0.0344393253326416
0.669669628143311 -0.0381591320037842
0.672672748565674 -0.0451940298080444
0.675675630569458 -0.0537290573120117
0.67967963218689 -0.0669773817062378
0.684684753417969 -0.0856680870056152
0.6936936378479 -0.120318651199341
0.697697639465332 -0.132843017578125
0.701701641082764 -0.142984509468079
0.705705642700195 -0.15119194984436
0.709709644317627 -0.157891869544983
0.713713645935059 -0.163493037223816
0.719719648361206 -0.170694589614868
0.728728771209717 -0.181336164474487
0.732732772827148 -0.18696665763855
0.73673677444458 -0.193613171577454
0.743743658065796 -0.206785917282104
0.75575578212738 -0.231002807617188
0.768768787384033 -0.258426189422607
0.781781792640686 -0.287309527397156
0.788788795471191 -0.303944110870361
0.812812805175781 -0.362623810768127
0.816816806793213 -0.370184183120728
0.820820808410645 -0.376721620559692
0.824824810028076 -0.382171511650085
0.82782781124115 -0.385403275489807
0.830830812454224 -0.387825012207031
0.833833813667297 -0.389519214630127
0.836836814880371 -0.390583157539368
0.840840816497803 -0.391275405883789
0.843843817710876 -0.391247868537903
0.84684681892395 -0.390613079071045
0.849849820137024 -0.389237999916077
0.852852821350098 -0.386983156204224
0.855855941772461 -0.383809447288513
0.860860824584961 -0.377394199371338
0.86586594581604 -0.371157646179199
0.868868827819824 -0.368178844451904
0.872872829437256 -0.365126132965088
0.876876831054688 -0.362841367721558
0.882882833480835 -0.360182166099548
0.891891956329346 -0.356559634208679
0.893893957138062 -0.356303691864014
0.897897958755493 -0.356579899787903
0.904904842376709 -0.357378959655762
0.906906843185425 -0.358456134796143
0.908908843994141 -0.360302448272705
0.911911964416504 -0.364262342453003
0.91891884803772 -0.374738097190857
0.920920848846436 -0.376968026161194
0.922922849655151 -0.378543853759766
0.924924850463867 -0.379365563392639
0.926926851272583 -0.379465460777283
0.928928852081299 -0.378926157951355
0.930930852890015 -0.377825021743774
0.933933973312378 -0.375284314155579
0.936936855316162 -0.371896266937256
0.940940856933594 -0.366475224494934
0.955955982208252 -0.344923734664917
0.961961984634399 -0.338251113891602
0.965965986251831 -0.333565354347229
0.969969987869263 -0.32787299156189
0.973973989486694 -0.321003198623657
0.977977991104126 -0.31284511089325
0.981981992721558 -0.303268074989319
0.985985994338989 -0.292201280593872
0.993993997573853 -0.267760157585144
1 -0.249812364578247
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.498694658279419
0.00200200080871582 0.500118255615234
0.00400400161743164 0.501021385192871
0.00600600242614746 0.501389980316162
0.00900900363922119 0.501145482063293
0.0130130052566528 0.499939799308777
0.0180180072784424 0.498299241065979
0.0210210084915161 0.497917890548706
0.0230230093002319 0.49814784526825
0.0250250101089478 0.498895883560181
0.0270270109176636 0.500274419784546
0.0290290117263794 0.502396821975708
0.0310310125350952 0.505377650260925
0.033033013343811 0.509332537651062
0.0350350141525269 0.514378905296326
0.0370370149612427 0.520627975463867
0.0400400161743164 0.532043814659119
0.045045018196106 0.55436897277832
0.0520520210266113 0.585721492767334
0.0570570230484009 0.60451865196228
0.0640640258789062 0.628407120704651
0.0700700283050537 0.646971225738525
0.0760760307312012 0.663502931594849
0.0830830335617065 0.680862545967102
0.0920920372009277 0.701307058334351
0.102102041244507 0.722725629806519
0.109109163284302 0.736393213272095
0.114114165306091 0.744993209838867
0.118118166923523 0.750905156135559
0.122122168540955 0.755727291107178
0.125125169754028 0.758484601974487
0.128128170967102 0.760387182235718
0.131131172180176 0.761426568031311
0.133133172988892 0.761606931686401
0.136136174201965 0.761243462562561
0.138138175010681 0.761030912399292
0.140140175819397 0.761494874954224
0.142142176628113 0.762842893600464
0.144144177436829 0.764895439147949
0.14814817905426 0.770222187042236
0.15315318107605 0.776880979537964
0.156156182289124 0.779974460601807
0.158158183097839 0.781468749046326
0.160160183906555 0.782400131225586
0.162162184715271 0.782673001289368
0.164164185523987 0.782188892364502
0.166166186332703 0.780846476554871
0.168168187141418 0.778541088104248
0.170170187950134 0.775164842605591
0.17217218875885 0.770609140396118
0.174174189567566 0.76483678817749
0.17717719078064 0.753967046737671
0.180180191993713 0.740700125694275
0.184184193611145 0.720191955566406
0.190190196037292 0.685940504074097
0.198198199272156 0.640138626098633
0.202202200889587 0.619861960411072
0.206206202507019 0.602372407913208
0.210210204124451 0.587261915206909
0.21521520614624 0.570920467376709
0.237237215042114 0.504931449890137
0.245245218276978 0.483730792999268
0.269269227981567 0.421602249145508
0.276276350021362 0.401431083679199
0.283283233642578 0.379554510116577
0.289289236068726 0.359099268913269
0.295295238494873 0.336744785308838
0.302302360534668 0.3083735704422
0.310310363769531 0.273348927497864
0.319319248199463 0.231038808822632
0.328328371047974 0.186330199241638
0.337337374687195 0.138492703437805
0.347347378730774 0.0821971893310547
0.360360383987427 0.00524652004241943
0.378378391265869 -0.101916790008545
0.383383393287659 -0.126043319702148
0.388388395309448 -0.146845459938049
0.393393397331238 -0.164897799491882
0.400400400161743 -0.18752920627594
0.407407402992249 -0.208616495132446
0.41141140460968 -0.219041109085083
0.415415406227112 -0.227896809577942
0.419419407844543 -0.235351324081421
0.423423409461975 -0.241571187973022
0.427427411079407 -0.24675190448761
0.432432413101196 -0.252203106880188
0.436436414718628 -0.255751848220825
0.44044041633606 -0.258526921272278
0.444444417953491 -0.260465979576111
0.447447419166565 -0.261326432228088
0.450450420379639 -0.261636734008789
0.453453421592712 -0.261359453201294
0.456456422805786 -0.260510683059692
0.45945942401886 -0.259139776229858
0.463463425636292 -0.256576418876648
0.467467427253723 -0.253251910209656
0.471471428871155 -0.249092936515808
0.475475549697876 -0.243934392929077
0.481481552124023 -0.234999418258667
0.489489555358887 -0.22189462184906
0.500500440597534 -0.202561259269714
0.528528451919556 -0.152609705924988
0.532532453536987 -0.146818876266479
0.537537574768066 -0.140748500823975
0.543543577194214 -0.13450562953949
0.546546459197998 -0.132011651992798
0.549549579620361 -0.13037109375
0.551551580429077 -0.129898548126221
0.553553581237793 -0.129930734634399
0.555555582046509 -0.130429625511169
0.558558583259583 -0.131969332695007
0.561561584472656 -0.134342432022095
0.56456458568573 -0.137403845787048
0.568568587303162 -0.142302274703979
0.574574589729309 -0.150702357292175
0.58358359336853 -0.163387060165405
0.587587594985962 -0.168159604072571
0.590590596199036 -0.171070456504822
0.593593597412109 -0.173229575157166
0.595595598220825 -0.174169540405273
0.597597599029541 -0.1746506690979
0.599599599838257 -0.174620985984802
0.601601600646973 -0.174026727676392
0.603603601455688 -0.172818064689636
0.605605602264404 -0.17101263999939
0.608608603477478 -0.167322754859924
0.611611604690552 -0.162571787834167
0.614614605903625 -0.15684449672699
0.618618607521057 -0.147821426391602
0.622622609138489 -0.137364625930786
0.627627611160278 -0.12250292301178
0.632632613182068 -0.105889797210693
0.645645618438721 -0.0610456466674805
0.648648619651794 -0.0527740716934204
0.651651620864868 -0.0461645126342773
0.653653621673584 -0.0428849458694458
0.6556556224823 -0.0406067371368408
0.657657623291016 -0.039397120475769
0.659659624099731 -0.0392694473266602
0.661661624908447 -0.0401930809020996
0.663663625717163 -0.0420950651168823
0.665665626525879 -0.0448693037033081
0.668668746948242 -0.0504363775253296
0.671671628952026 -0.0573819875717163
0.675675630569458 -0.0681992769241333
0.683683633804321 -0.0922626256942749
0.690690755844116 -0.112688064575195
0.694694757461548 -0.122891545295715
0.698698759078979 -0.131506681442261
0.702702760696411 -0.138829946517944
0.707707643508911 -0.146838903427124
0.716716766357422 -0.159836173057556
0.722722768783569 -0.168860077857971
0.727727651596069 -0.177353501319885
0.737737655639648 -0.195925712585449
0.750750780105591 -0.220909833908081
0.76076078414917 -0.241384983062744
0.774774789810181 -0.271539926528931
0.783783793449402 -0.291832685470581
0.792792797088623 -0.313897132873535
0.80880880355835 -0.353220224380493
0.813813805580139 -0.364151954650879
0.817817807197571 -0.371785044670105
0.821821808815002 -0.37813663482666
0.825825810432434 -0.383278250694275
0.828828811645508 -0.38631284236908
0.831831812858582 -0.38862681388855
0.834834814071655 -0.390110492706299
0.836836814880371 -0.390554308891296
0.838838815689087 -0.390458941459656
0.840840816497803 -0.38981294631958
0.843843817710876 -0.388065576553345
0.848848819732666 -0.384101271629333
0.866866827011108 -0.369673132896423
0.877877950668335 -0.361260175704956
0.881881952285767 -0.358799815177917
0.885885953903198 -0.357025504112244
0.888888835906982 -0.35628354549408
0.891891956329346 -0.356103301048279
0.896896839141846 -0.356559872627258
0.906906843185425 -0.358247041702271
0.911911964416504 -0.359905600547791
0.922922849655151 -0.363869667053223
0.92792797088623 -0.365003108978271
0.931931972503662 -0.365300893783569
0.934934854507446 -0.365049362182617
0.93793797492981 -0.364298701286316
0.940940856933594 -0.362959980964661
0.943943977355957 -0.360938549041748
0.946946859359741 -0.358133554458618
0.949949979782104 -0.354437112808228
0.952952980995178 -0.349733829498291
0.955955982208252 -0.34390389919281
0.959959983825684 -0.334559679031372
0.972972989082336 -0.302325129508972
0.977977991104126 -0.292211532592773
0.982982993125916 -0.283419251441956
0.987987995147705 -0.275737404823303
1 -0.258977174758911
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.364771842956543
0.0100100040435791 0.404839754104614
0.0210210084915161 0.451314926147461
0.0390390157699585 0.530347347259521
0.0500500202178955 0.577734231948853
0.056056022644043 0.600751161575317
0.0630630254745483 0.6253821849823
0.0680680274963379 0.641186714172363
0.0740740299224854 0.658016920089722
0.0810810327529907 0.675542593002319
0.0930930376052856 0.703410387039185
0.101101160049438 0.72102963924408
0.107107162475586 0.733031034469604
0.112112164497375 0.741961002349854
0.117117166519165 0.749634385108948
0.121121168136597 0.75464916229248
0.12412416934967 0.75762665271759
0.127127170562744 0.759828329086304
0.130130171775818 0.761162519454956
0.133133172988892 0.761675715446472
0.136136174201965 0.761483311653137
0.139139175415039 0.760674953460693
0.144144177436829 0.75859808921814
0.152152180671692 0.754632472991943
0.157157182693481 0.751529216766357
0.161161184310913 0.748318910598755
0.164164185523987 0.745169878005981
0.167167186737061 0.741137266159058
0.170170187950134 0.735992312431335
0.173173189163208 0.729549527168274
0.176176190376282 0.721672534942627
0.180180191993713 0.709136247634888
0.185185194015503 0.690929889678955
0.19119119644165 0.666614294052124
0.204204201698303 0.612876415252686
0.212212204933167 0.583554625511169
0.221221208572388 0.552468299865723
0.228228211402893 0.530487060546875
0.234234213829041 0.513373613357544
0.251251220703125 0.468281984329224
0.262262225151062 0.440358281135559
0.267267227172852 0.426979541778564
0.275275230407715 0.403161406517029
0.285285234451294 0.372156023979187
0.293293237686157 0.345263242721558
0.301301240921021 0.31712818145752
0.3063063621521 0.297202467918396
0.310310363769531 0.278999209403992
0.314314365386963 0.258320212364197
0.319319248199463 0.229034543037415
0.324324369430542 0.195513367652893
0.334334373474121 0.122674345970154
0.342342376708984 0.0666340589523315
0.348348379135132 0.0292572975158691
0.353353381156921 0.00149261951446533
0.358358383178711 -0.0231966972351074
0.3633633852005 -0.0447819232940674
0.369369387626648 -0.0677131414413452
0.377377390861511 -0.0983116626739502
0.383383393287659 -0.124357938766479
0.390390396118164 -0.15466845035553
0.395395398139954 -0.173557639122009
0.400400400161743 -0.189979314804077
0.405405402183533 -0.204181432723999
0.410410404205322 -0.216368556022644
0.415415406227112 -0.226791858673096
0.420420408248901 -0.235861539840698
0.426426410675049 -0.245523929595947
0.431431412696838 -0.252727627754211
0.43543541431427 -0.25739860534668
0.438438415527344 -0.259913086891174
0.441441416740417 -0.261450290679932
0.444444417953491 -0.26216721534729
0.447447419166565 -0.262247562408447
0.451451420783997 -0.261672258377075
0.455455422401428 -0.260596752166748
0.45945942401886 -0.258939504623413
0.463463425636292 -0.256510496139526
0.466466426849365 -0.254061937332153
0.470470428466797 -0.24995481967926
0.475475549697876 -0.243860363960266
0.481481552124023 -0.235711097717285
0.486486434936523 -0.228003740310669
0.490490436553955 -0.22092068195343
0.494494438171387 -0.212762951850891
0.500500440597534 -0.19877827167511
0.508508443832397 -0.180201530456543
0.512512445449829 -0.172425031661987
0.516516447067261 -0.166090130805969
0.520520448684692 -0.160881876945496
0.525525569915771 -0.15543806552887
0.533533573150635 -0.147789120674133
0.539539575576782 -0.142678260803223
0.544544458389282 -0.139100790023804
0.548548460006714 -0.136832118034363
0.55955958366394 -0.131232500076294
0.563563585281372 -0.128034472465515
0.568568587303162 -0.123143911361694
0.577577590942383 -0.113181233406067
0.584584593772888 -0.105742335319519
0.589589595794678 -0.101303219795227
0.593593597412109 -0.0986034870147705
0.596596598625183 -0.0971819162368774
0.599599599838257 -0.0962474346160889
0.603603601455688 -0.0956804752349854
0.60760760307312 -0.0957947969436646
0.611611604690552 -0.0964908599853516
0.616616606712341 -0.0980331897735596
0.622622609138489 -0.100629568099976
0.630630612373352 -0.104848265647888
0.641641616821289 -0.110641479492188
0.645645618438721 -0.112182974815369
0.649649620056152 -0.113125562667847
0.652652740478516 -0.113320112228394
0.656656742095947 -0.112874984741211
0.663663625717163 -0.111944079399109
0.668668746948242 -0.111807942390442
0.673673629760742 -0.1121985912323
0.678678750991821 -0.113186240196228
0.683683633804321 -0.114843606948853
0.687687635421753 -0.116702914237976
0.691691637039185 -0.119080901145935
0.695695638656616 -0.122033953666687
0.698698759078979 -0.124825239181519
0.701701641082764 -0.128405213356018
0.705705642700195 -0.13443124294281
0.710710763931274 -0.143382787704468
0.720720767974854 -0.163085460662842
0.733733654022217 -0.188424825668335
0.748748779296875 -0.216855764389038
0.763763785362244 -0.247852683067322
0.775775790214539 -0.273794174194336
0.785785794258118 -0.296603202819824
0.796796798706055 -0.323965907096863
0.806806802749634 -0.348069190979004
0.813813805580139 -0.363854289054871
0.817817807197571 -0.371744394302368
0.821821808815002 -0.3783278465271
0.824824810028076 -0.382293581962585
0.82782781124115 -0.385423183441162
0.830830812454224 -0.387792229652405
0.833833813667297 -0.389528751373291
0.836836814880371 -0.390565872192383
0.839839816093445 -0.390865087509155
0.842842817306519 -0.390478849411011
0.845845818519592 -0.389461278915405
0.848848819732666 -0.387860059738159
0.851851940155029 -0.385716557502747
0.855855941772461 -0.382116913795471
0.861861944198608 -0.375777959823608
0.869869947433472 -0.3673495054245
0.874874830245972 -0.363050699234009
0.878878831863403 -0.360328316688538
0.882882833480835 -0.358270406723022
0.886886835098267 -0.356899976730347
0.890890836715698 -0.356238842010498
0.89489483833313 -0.356299042701721
0.899899959564209 -0.357114315032959
0.905905961990356 -0.358091354370117
0.908908843994141 -0.358051061630249
0.912912845611572 -0.35732102394104
0.917917966842651 -0.355690240859985
0.929929971694946 -0.351287245750427
0.933933973312378 -0.350486516952515
0.936936855316162 -0.350339531898499
0.941941976547241 -0.350858211517334
0.945945978164673 -0.351072788238525
0.948948860168457 -0.350525379180908
0.950950980186462 -0.349608778953552
0.952952980995178 -0.348114609718323
0.954954981803894 -0.345924496650696
0.95695698261261 -0.342959642410278
0.959959983825684 -0.337264180183411
0.963963985443115 -0.328006505966187
0.977977991104126 -0.293457746505737
0.981981992721558 -0.285796403884888
0.985985994338989 -0.279292225837708
1 -0.258314371109009
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.403090834617615
0.011011004447937 0.437386393547058
0.0210210084915161 0.466393709182739
0.0270270109176636 0.484889507293701
0.0320320129394531 0.502049684524536
0.0370370149612427 0.521157026290894
0.0430430173873901 0.546569347381592
0.0530530214309692 0.589640140533447
0.0580580234527588 0.607950687408447
0.0650650262832642 0.631247639656067
0.0720720291137695 0.652489900588989
0.078078031539917 0.668775081634521
0.0840840339660645 0.683556079864502
0.0910910367965698 0.699258089065552
0.0990991592407227 0.715578198432922
0.111111164093018 0.73861837387085
0.116116166114807 0.747062563896179
0.120120167732239 0.752821207046509
0.123123168945312 0.756364583969116
0.126126170158386 0.759092569351196
0.12912917137146 0.760859251022339
0.132132172584534 0.761631727218628
0.135135173797607 0.761686086654663
0.138138175010681 0.761016607284546
0.140140175819397 0.760063052177429
0.143143177032471 0.757852077484131
0.146146178245544 0.754830002784729
0.149149179458618 0.75109589099884
0.15315318107605 0.745152235031128
0.158158183097839 0.736411094665527
0.163163185119629 0.726471424102783
0.169169187545776 0.713268995285034
0.176176190376282 0.696446657180786
0.184184193611145 0.675642967224121
0.192192196846008 0.653192162513733
0.198198199272156 0.634581565856934
0.204204201698303 0.613879680633545
0.223223209381104 0.545937776565552
0.229229211807251 0.527623772621155
0.237237215042114 0.505116939544678
0.247247219085693 0.478678703308105
0.272272229194641 0.413514494895935
0.279279232025146 0.393136739730835
0.284284353256226 0.376966953277588
0.291291236877441 0.351888537406921
0.300300359725952 0.318042039871216
0.3063063621521 0.293541789054871
0.3113112449646 0.271139144897461
0.316316366195679 0.246290922164917
0.321321249008179 0.21847665309906
0.327327370643616 0.181508421897888
0.336336374282837 0.121917605400085
0.348348379135132 0.0426424741744995
0.354354381561279 0.00643479824066162
0.359359383583069 -0.0204920768737793
0.364364385604858 -0.0440587997436523
0.371371388435364 -0.0736031532287598
0.380380392074585 -0.111196398735046
0.390390396118164 -0.154559969902039
0.395395398139954 -0.173290014266968
0.400400400161743 -0.189766407012939
0.405405402183533 -0.204100728034973
0.409409403800964 -0.214073419570923
0.413413405418396 -0.222784876823425
0.418418407440186 -0.23228120803833
0.424424409866333 -0.242341876029968
0.429429411888123 -0.249692678451538
0.433433413505554 -0.254409193992615
0.436436414718628 -0.257151484489441
0.439439415931702 -0.259222149848938
0.442442417144775 -0.260651111602783
0.445445418357849 -0.261494398117065
0.448448419570923 -0.261805891990662
0.451451420783997 -0.261635065078735
0.455455422401428 -0.260719895362854
0.45945942401886 -0.259035110473633
0.463463425636292 -0.256541848182678
0.467467427253723 -0.253162384033203
0.471471428871155 -0.248908519744873
0.475475549697876 -0.243881940841675
0.480480432510376 -0.236666560173035
0.487487554550171 -0.225326895713806
0.500500440597534 -0.202750563621521
0.514514446258545 -0.177569270133972
0.52652645111084 -0.155581951141357
0.529529571533203 -0.151304602622986
0.532532453536987 -0.147984981536865
0.535535573959351 -0.145455360412598
0.539539575576782 -0.142979383468628
0.544544458389282 -0.140694856643677
0.550550580024719 -0.137988448143005
0.554554581642151 -0.135500550270081
0.557557582855225 -0.132962942123413
0.560560584068298 -0.129746675491333
0.56456458568573 -0.124355554580688
0.570570588111877 -0.114831686019897
0.577577590942383 -0.10379421710968
0.581581592559814 -0.0986062288284302
0.584584593772888 -0.0956795215606689
0.586586594581604 -0.0943214893341064
0.58858859539032 -0.0935206413269043
0.590590596199036 -0.0932769775390625
0.592592597007751 -0.0935099124908447
0.595595598220825 -0.0945907831192017
0.598598599433899 -0.0963661670684814
0.602602601051331 -0.0994665622711182
0.613613605499268 -0.108674645423889
0.616616606712341 -0.110428690910339
0.619619607925415 -0.11147403717041
0.621621608734131 -0.111673593521118
0.623623609542847 -0.111419677734375
0.62662661075592 -0.110278606414795
0.629629611968994 -0.108404755592346
0.633633613586426 -0.105106472969055
0.637637615203857 -0.101142287254333
0.642642617225647 -0.0952873229980469
0.6506507396698 -0.0858955383300781
0.654654741287231 -0.082160472869873
0.657657623291016 -0.0801461935043335
0.659659624099731 -0.0792849063873291
0.661661624908447 -0.0788766145706177
0.663663625717163 -0.0789803266525269
0.665665626525879 -0.0796331167221069
0.667667627334595 -0.0807933807373047
0.670670747756958 -0.0833597183227539
0.673673629760742 -0.0867486000061035
0.677677631378174 -0.0922255516052246
0.683683633804321 -0.101656556129456
0.6886887550354 -0.110463857650757
0.692692756652832 -0.118473291397095
0.697697639465332 -0.12986958026886
0.704704761505127 -0.145534634590149
0.710710763931274 -0.157374143600464
0.715715646743774 -0.165939092636108
0.719719648361206 -0.171822428703308
0.723723649978638 -0.176768064498901
0.732732772827148 -0.187161326408386
0.735735654830933 -0.191583156585693
0.739739656448364 -0.198564529418945
0.745745658874512 -0.210521101951599
0.769769787788391 -0.260739803314209
0.781781792640686 -0.287206649780273
0.788788795471191 -0.303879737854004
0.809809803962708 -0.355392456054688
0.814814805984497 -0.366102695465088
0.818818807601929 -0.373596549034119
0.821821808815002 -0.378377437591553
0.824824810028076 -0.382302284240723
0.82782781124115 -0.385439038276672
0.830830812454224 -0.387866973876953
0.833833813667297 -0.389597177505493
0.836836814880371 -0.390567421913147
0.839839816093445 -0.390718817710876
0.842842817306519 -0.390100955963135
0.845845818519592 -0.388829588890076
0.849849820137024 -0.386308193206787
0.853853940963745 -0.38306736946106
0.859859943389893 -0.377357363700867
0.872872829437256 -0.364572167396545
0.877877950668335 -0.360586166381836
0.881881952285767 -0.358144044876099
0.884884834289551 -0.356863975524902
0.887887954711914 -0.356139302253723
0.890890836715698 -0.355981588363647
0.895895957946777 -0.356436014175415
0.899899959564209 -0.357328534126282
0.903903961181641 -0.358256459236145
0.905905961990356 -0.358210921287537
0.907907962799072 -0.357523918151855
0.909909963607788 -0.356160402297974
0.912912845611572 -0.35318660736084
0.923923969268799 -0.340784072875977
0.926926851272583 -0.338648200035095
0.929929971694946 -0.337224125862122
0.93293285369873 -0.336528301239014
0.935935974121094 -0.336578965187073
0.938938856124878 -0.337395429611206
0.941941976547241 -0.338984966278076
0.95195198059082 -0.345474481582642
0.953953981399536 -0.345942735671997
0.955955982208252 -0.345805644989014
0.957957983016968 -0.345016121864319
0.959959983825684 -0.3436199426651
0.961961984634399 -0.341665267944336
0.964964985847473 -0.337786555290222
0.967967987060547 -0.332903265953064
0.971971988677979 -0.325071930885315
0.976976990699768 -0.313599348068237
0.982982993125916 -0.298113703727722
1 -0.251465201377869
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.485200881958008
0.00400400161743164 0.491413116455078
0.00700700283050537 0.49502968788147
0.0100100040435791 0.497631669044495
0.0130130052566528 0.499178528785706
0.0160160064697266 0.499985575675964
0.0240240097045898 0.501653671264648
0.0260260105133057 0.502613306045532
0.0280280113220215 0.504029750823975
0.0300300121307373 0.506023764610291
0.0320320129394531 0.508756756782532
0.0340340137481689 0.512462854385376
0.0360360145568848 0.517385601997375
0.0380380153656006 0.523703575134277
0.0410410165786743 0.535443067550659
0.0460460186004639 0.558470368385315
0.0520520210266113 0.585706233978271
0.056056022644043 0.600919604301453
0.0640640258789062 0.628318786621094
0.0700700283050537 0.647069454193115
0.0750750303268433 0.660736441612244
0.0820820331573486 0.677901268005371
0.0930930376052856 0.703376650810242
0.0980980396270752 0.712945222854614
0.117117166519165 0.746787309646606
0.122122168540955 0.754273176193237
0.125125169754028 0.757874727249146
0.127127170562744 0.759640336036682
0.12912917137146 0.760823488235474
0.131131172180176 0.761471748352051
0.13413417339325 0.761730909347534
0.137137174606323 0.761308193206787
0.139139175415039 0.760566234588623
0.142142176628113 0.758638381958008
0.145145177841187 0.755903720855713
0.149149179458618 0.751394748687744
0.15315318107605 0.74611222743988
0.158158183097839 0.73846709728241
0.163163185119629 0.729660749435425
0.168168187141418 0.719633340835571
0.173173189163208 0.708286166191101
0.179179191589355 0.693032026290894
0.185185194015503 0.676223039627075
0.192192196846008 0.654826283454895
0.199199199676514 0.63152813911438
0.207207202911377 0.602605819702148
0.219219207763672 0.559154510498047
0.225225210189819 0.539706945419312
0.232232213020325 0.519005537033081
0.241241216659546 0.4943528175354
0.254254221916199 0.460755348205566
0.269269227981567 0.421779036521912
0.275275230407715 0.405091524124146
0.281281232833862 0.386521935462952
0.288288354873657 0.362684726715088
0.295295238494873 0.336908102035522
0.302302360534668 0.309070348739624
0.309309244155884 0.27884304523468
0.316316366195679 0.245764255523682
0.323323249816895 0.209447860717773
0.331331372261047 0.16482138633728
0.343343377113342 0.0943350791931152
0.3633633852005 -0.0232926607131958
0.371371388435364 -0.067085862159729
0.378378391265869 -0.102193593978882
0.385385394096375 -0.134094476699829
0.390390396118164 -0.154548525810242
0.395395398139954 -0.172711610794067
0.400400400161743 -0.188898801803589
0.406406402587891 -0.206221699714661
0.412412405014038 -0.22169017791748
0.41641640663147 -0.230457901954651
0.420420408248901 -0.23765504360199
0.423423409461975 -0.242011666297913
0.427427411079407 -0.246624708175659
0.431431412696838 -0.250384092330933
0.43543541431427 -0.253415107727051
0.441441416740417 -0.257141590118408
0.447447419166565 -0.260374546051025
0.450450420379639 -0.261380910873413
0.452452421188354 -0.261610984802246
0.455455422401428 -0.261221766471863
0.458458423614502 -0.260058164596558
0.461461424827576 -0.258240699768066
0.465465426445007 -0.254998207092285
0.469469428062439 -0.251023173332214
0.474474430084229 -0.24514102935791
0.479479551315308 -0.238306760787964
0.485485553741455 -0.228988885879517
0.491491556167603 -0.218633055686951
0.498498439788818 -0.205343961715698
0.513513565063477 -0.176437020301819
0.520520448684692 -0.164304256439209
0.525525569915771 -0.156630158424377
0.530530452728271 -0.150046825408936
0.534534454345703 -0.145633220672607
0.538538455963135 -0.141921997070312
0.542542457580566 -0.138857007026672
0.546546459197998 -0.1363844871521
0.551551580429077 -0.134049892425537
0.556556582450867 -0.132466435432434
0.567567586898804 -0.129697799682617
0.570570588111877 -0.127778649330139
0.573573589324951 -0.124924302101135
0.576576590538025 -0.121167063713074
0.580580592155457 -0.115108966827393
0.587587594985962 -0.10302197933197
0.594594597816467 -0.0912880897521973
0.598598599433899 -0.0857453346252441
0.601601600646973 -0.0825203657150269
0.603603601455688 -0.0809322595596313
0.605605602264404 -0.0798685550689697
0.60760760307312 -0.0793939828872681
0.609609603881836 -0.0795414447784424
0.611611604690552 -0.0802621841430664
0.613613605499268 -0.0814886093139648
0.616616606712341 -0.0841305255889893
0.619619607925415 -0.0875388383865356
0.624624609947205 -0.0943325757980347
0.634634613990784 -0.108532309532166
0.642642617225647 -0.118259787559509
0.654654741287231 -0.132372975349426
0.658658742904663 -0.13608980178833
0.661661624908447 -0.138212561607361
0.664664745330811 -0.139604210853577
0.666666746139526 -0.140051960945129
0.668668746948242 -0.140062212944031
0.670670747756958 -0.139587640762329
0.672672748565674 -0.13860034942627
0.675675630569458 -0.136322855949402
0.67967963218689 -0.13232684135437
0.687687635421753 -0.124015331268311
0.690690755844116 -0.121804237365723
0.692692756652832 -0.120872974395752
0.694694757461548 -0.120490074157715
0.696696758270264 -0.12068772315979
0.698698759078979 -0.121432662010193
0.700700759887695 -0.122689843177795
0.703703641891479 -0.125462293624878
0.706706762313843 -0.12920093536377
0.709709644317627 -0.13379955291748
0.713713645935059 -0.141094923019409
0.718718767166138 -0.151762366294861
0.724724769592285 -0.166256070137024
0.733733654022217 -0.188362598419189
0.738738775253296 -0.198709607124329
0.746746778488159 -0.21342933177948
0.752752780914307 -0.225061535835266
0.76076078414917 -0.242561221122742
0.767767786979675 -0.25737476348877
0.776776790618896 -0.275875091552734
0.78478479385376 -0.294230461120605
0.795795798301697 -0.32132875919342
0.810810804367065 -0.358314275741577
0.814814805984497 -0.366523742675781
0.818818807601929 -0.373573899269104
0.82282280921936 -0.379567861557007
0.826826810836792 -0.384401798248291
0.829829812049866 -0.387175440788269
0.832832813262939 -0.389194011688232
0.835835814476013 -0.390370607376099
0.837837815284729 -0.390624761581421
0.839839816093445 -0.390395522117615
0.842842817306519 -0.389308929443359
0.84684681892395 -0.38698410987854
0.851851940155029 -0.38324236869812
0.858858823776245 -0.377111315727234
0.87087082862854 -0.366513729095459
0.876876831054688 -0.362098693847656
0.881881952285767 -0.35920262336731
0.885885953903198 -0.357522249221802
0.88988995552063 -0.356499671936035
0.892892837524414 -0.356217861175537
0.896896839141846 -0.356545209884644
0.906906843185425 -0.358112573623657
0.909909963607788 -0.357825994491577
0.91391396522522 -0.356796264648438
0.917917966842651 -0.355093121528625
0.921921968460083 -0.352759122848511
0.926926851272583 -0.349042057991028
0.93293285369873 -0.344521880149841
0.935935974121094 -0.342882633209229
0.938938856124878 -0.342024326324463
0.941941976547241 -0.342054843902588
0.944944858551025 -0.342867970466614
0.952952980995178 -0.345918655395508
0.954954981803894 -0.345937132835388
0.95695698261261 -0.345337510108948
0.958958983421326 -0.344130277633667
0.960960984230042 -0.342362523078918
0.963963985443115 -0.338758945465088
0.966966986656189 -0.334142208099365
0.970970988273621 -0.326647520065308
0.974974989891052 -0.317903637886047
0.979979991912842 -0.305653929710388
0.987987995147705 -0.28422999382019
1 -0.251607656478882
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.323929309844971
0.00600600242614746 0.353710651397705
0.0130130052566528 0.391374111175537
0.0350350141525269 0.512127280235291
0.0410410165786743 0.540409803390503
0.0470470190048218 0.565965056419373
0.0540540218353271 0.593331217765808
0.0600600242614746 0.614881992340088
0.06706702709198 0.637707471847534
0.0740740299224854 0.658326148986816
0.0800800323486328 0.674172043800354
0.0860860347747803 0.688275337219238
0.0960960388183594 0.709905385971069
0.10510516166687 0.728411912918091
0.111111164093018 0.739611864089966
0.116116166114807 0.747768640518188
0.120120167732239 0.753238677978516
0.123123168945312 0.756573438644409
0.126126170158386 0.759128928184509
0.12912917137146 0.760787963867188
0.132132172584534 0.761583566665649
0.135135173797607 0.761754512786865
0.137137174606323 0.761439919471741
0.139139175415039 0.760552763938904
0.141141176223755 0.758983612060547
0.143143177032471 0.75676965713501
0.146146178245544 0.75238299369812
0.149149179458618 0.746905088424683
0.15315318107605 0.738248586654663
0.158158183097839 0.725878119468689
0.169169187545776 0.69632625579834
0.175175189971924 0.681037425994873
0.180180191993713 0.66983437538147
0.186186194419861 0.658119082450867
0.193193197250366 0.644377827644348
0.197197198867798 0.635266542434692
0.201201200485229 0.624417066574097
0.205205202102661 0.611403465270996
0.211211204528809 0.589243650436401
0.22022020816803 0.555689573287964
0.225225210189819 0.539289236068726
0.231231212615967 0.521606683731079
0.242242217063904 0.491747379302979
0.252252221107483 0.466041326522827
0.261261224746704 0.442848443984985
0.276276350021362 0.40259313583374
0.28228235244751 0.383572340011597
0.289289236068726 0.359161853790283
0.296296358108521 0.332638621330261
0.304304361343384 0.299700617790222
0.312312364578247 0.264464259147644
0.318318367004395 0.235743284225464
0.3253253698349 0.199043154716492
0.334334373474121 0.14827561378479
0.34934937953949 0.0593956708908081
0.3633633852005 -0.0225625038146973
0.372372388839722 -0.0718222856521606
0.379379391670227 -0.106924295425415
0.385385394096375 -0.134129405021667
0.391391396522522 -0.158444762229919
0.396396398544312 -0.176444411277771
0.401401400566101 -0.192464232444763
0.406406402587891 -0.206552028656006
0.41141140460968 -0.218719363212585
0.41641640663147 -0.229081511497498
0.421421408653259 -0.237902164459229
0.426426410675049 -0.245372414588928
0.43043041229248 -0.250205636024475
0.434434413909912 -0.254214882850647
0.438438415527344 -0.257331132888794
0.442442417144775 -0.259508013725281
0.446446418762207 -0.260899782180786
0.449449419975281 -0.261484026908875
0.452452421188354 -0.261531472206116
0.455455422401428 -0.260948061943054
0.458458423614502 -0.259773254394531
0.461461424827576 -0.258053779602051
0.465465426445007 -0.254984855651855
0.469469428062439 -0.251103401184082
0.473473429679871 -0.246463537216187
0.47847843170166 -0.239656209945679
0.484484434127808 -0.230287313461304
0.498498439788818 -0.206652879714966
0.505505561828613 -0.194227337837219
0.514514446258545 -0.177092432975769
0.523523569107056 -0.159651517868042
0.52652645111084 -0.155001878738403
0.528528451919556 -0.152635335922241
0.530530452728271 -0.15091073513031
0.533533573150635 -0.149299025535583
0.536536455154419 -0.148467540740967
0.544544458389282 -0.146747231483459
0.547547578811646 -0.145095705986023
0.550550580024719 -0.142595052719116
0.553553581237793 -0.139268040657043
0.556556582450867 -0.13513195514679
0.560560584068298 -0.128387570381165
0.565565586090088 -0.118358969688416
0.58358359336853 -0.0801553726196289
0.587587594985962 -0.0738828182220459
0.590590596199036 -0.0703068971633911
0.592592597007751 -0.0685675144195557
0.594594597816467 -0.0674121379852295
0.596596598625183 -0.0669012069702148
0.598598599433899 -0.0670957565307617
0.600600600242615 -0.0680109262466431
0.602602601051331 -0.0695626735687256
0.605605602264404 -0.0728759765625
0.608608603477478 -0.0770907402038574
0.613613605499268 -0.0852714776992798
0.620620608329773 -0.0967458486557007
0.623623609542847 -0.10080885887146
0.62662661075592 -0.103903889656067
0.628628611564636 -0.105270743370056
0.630630612373352 -0.105946779251099
0.632632613182068 -0.105733394622803
0.634634613990784 -0.104471802711487
0.6366366147995 -0.10224723815918
0.638638615608215 -0.0992040634155273
0.641641616821289 -0.0934157371520996
0.645645618438721 -0.0841479301452637
0.6556556224823 -0.0600571632385254
0.658658742904663 -0.0544693470001221
0.660660743713379 -0.0515977144241333
0.662662744522095 -0.0495738983154297
0.664664745330811 -0.0485353469848633
0.666666746139526 -0.0485342741012573
0.668668746948242 -0.0495586395263672
0.670670747756958 -0.0515968799591064
0.672672748565674 -0.0546401739120483
0.67467474937439 -0.058663010597229
0.677677631378174 -0.0662741661071777
0.681681632995605 -0.0786314010620117
0.687687635421753 -0.0996658802032471
0.6936936378479 -0.120429635047913
0.697697639465332 -0.132509231567383
0.701701641082764 -0.142977118492126
0.705705642700195 -0.151964902877808
0.709709644317627 -0.159587025642395
0.713713645935059 -0.165941119194031
0.71771764755249 -0.171110868453979
0.722722768783569 -0.176377415657043
0.729729652404785 -0.18352472782135
0.733733654022217 -0.188552379608154
0.73673677444458 -0.193222522735596
0.740740776062012 -0.200477361679077
0.747747659683228 -0.21466064453125
0.769769787788391 -0.260565280914307
0.783783793449402 -0.291808366775513
0.790790796279907 -0.30881130695343
0.807807803153992 -0.350820899009705
0.813813805580139 -0.364102602005005
0.817817807197571 -0.37178635597229
0.821821808815002 -0.378172755241394
0.825825810432434 -0.383262395858765
0.828828811645508 -0.38630199432373
0.831831812858582 -0.388601303100586
0.834834814071655 -0.390080094337463
0.836836814880371 -0.39056670665741
0.838838815689087 -0.390589475631714
0.840840816497803 -0.390132665634155
0.843843817710876 -0.388689517974854
0.84684681892395 -0.386541843414307
0.851851940155029 -0.382146716117859
0.861861944198608 -0.373180866241455
0.866866827011108 -0.369338274002075
0.871871948242188 -0.366256475448608
0.880880832672119 -0.361092567443848
0.885885953903198 -0.358331561088562
0.88988995552063 -0.35679292678833
0.892892837524414 -0.356279969215393
0.896896839141846 -0.356474280357361
0.904904842376709 -0.357375502586365
0.906906843185425 -0.358472228050232
0.908908843994141 -0.360347032546997
0.911911964416504 -0.364328026771545
0.922922849655151 -0.380891799926758
0.924924850463867 -0.382732152938843
0.926926851272583 -0.383948564529419
0.928928852081299 -0.384467244148254
0.930930852890015 -0.384265422821045
0.93293285369873 -0.383391380310059
0.934934854507446 -0.38189685344696
0.936936855316162 -0.379831552505493
0.939939975738525 -0.375767350196838
0.94294285774231 -0.370699644088745
0.947947978973389 -0.360768556594849
0.957957983016968 -0.340342998504639
0.970970988273621 -0.314919710159302
0.987987995147705 -0.280266880989075
1 -0.254920840263367
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.30898654460907
0.00600600242614746 0.338990330696106
0.0120120048522949 0.371822834014893
0.0190190076828003 0.413244843482971
0.0370370149612427 0.522071480751038
0.0410410165786743 0.540995121002197
0.0470470190048218 0.566207647323608
0.0550550222396851 0.596989870071411
0.0620620250701904 0.621703624725342
0.0680680274963379 0.640887498855591
0.0740740299224854 0.658165216445923
0.0800800323486328 0.673675179481506
0.0870870351791382 0.690192580223083
0.0960960388183594 0.709936738014221
0.10510516166687 0.728525638580322
0.111111164093018 0.739715576171875
0.116116166114807 0.747844219207764
0.120120167732239 0.753288507461548
0.123123168945312 0.756606340408325
0.126126170158386 0.75914990901947
0.12912917137146 0.760804653167725
0.132132172584534 0.761569499969482
0.135135173797607 0.761610984802246
0.138138175010681 0.761020541191101
0.143143177032471 0.759300947189331
0.14814817905426 0.756915807723999
0.15315318107605 0.753783106803894
0.157157182693481 0.750646948814392
0.161161184310913 0.746804594993591
0.165165185928345 0.74200713634491
0.168168187141418 0.737610340118408
0.171171188354492 0.732383489608765
0.174174189567566 0.726184487342834
0.17717719078064 0.718861103057861
0.180180191993713 0.710249423980713
0.184184193611145 0.696559429168701
0.189189195632935 0.676641702651978
0.209209203720093 0.593097686767578
0.21521520614624 0.572016835212708
0.222222208976746 0.549579858779907
0.232232213020325 0.519189834594727
0.23923921585083 0.499530553817749
0.249249219894409 0.473522067070007
0.268268227577209 0.424356460571289
0.275275230407715 0.404679298400879
0.28228235244751 0.38318407535553
0.288288354873657 0.362815380096436
0.293293237686157 0.343977451324463
0.299299240112305 0.318822741508484
0.319319248199463 0.232548832893372
0.323323249816895 0.218979239463806
0.328328371047974 0.2042316198349
0.335335373878479 0.183794736862183
0.339339375495911 0.170161366462708
0.342342376708984 0.158127903938293
0.345345377922058 0.144156694412231
0.34934937953949 0.122418761253357
0.353353381156921 0.0970349311828613
0.357357382774353 0.0678791999816895
0.362362384796143 0.0266939401626587
0.37337338924408 -0.0670750141143799
0.377377390861511 -0.0953828096389771
0.380380392074585 -0.112519860267639
0.383383393287659 -0.126771926879883
0.388388395309448 -0.147080421447754
0.396396398544312 -0.176865816116333
0.401401400566101 -0.192887187004089
0.406406402587891 -0.206733822822571
0.41141140460968 -0.218616724014282
0.41641640663147 -0.228806495666504
0.421421408653259 -0.237666368484497
0.427427411079407 -0.247016549110413
0.431431412696838 -0.252476930618286
0.434434413909912 -0.255814790725708
0.437437415122986 -0.258301734924316
0.44044041633606 -0.260025382041931
0.443443417549133 -0.261112928390503
0.446446418762207 -0.261680841445923
0.449449419975281 -0.261759757995605
0.452452421188354 -0.261315226554871
0.456456422805786 -0.259992122650146
0.460460424423218 -0.258109569549561
0.464464426040649 -0.255629777908325
0.467467427253723 -0.253217458724976
0.470470428466797 -0.250200271606445
0.474474430084229 -0.245284080505371
0.47847843170166 -0.239418029785156
0.490490436553955 -0.219982147216797
0.496496438980103 -0.20957362651825
0.504504442214966 -0.19421124458313
0.516516447067261 -0.171177864074707
0.522522449493408 -0.1609947681427
0.527527570724487 -0.153761267662048
0.533533573150635 -0.146271467208862
0.538538455963135 -0.140873312950134
0.542542457580566 -0.137281656265259
0.546546459197998 -0.134475231170654
0.549549579620361 -0.132965683937073
0.552552580833435 -0.132030844688416
0.555555582046509 -0.131725549697876
0.563563585281372 -0.131657481193542
0.568568587303162 -0.130898237228394
0.574574589729309 -0.129377007484436
0.581581592559814 -0.126977205276489
0.590590596199036 -0.123250842094421
0.62662661075592 -0.107548952102661
0.633633613586426 -0.105715990066528
0.641641616821289 -0.104216933250427
0.648648619651794 -0.10349714756012
0.654654741287231 -0.103418827056885
0.660660743713379 -0.103918433189392
0.666666746139526 -0.105073213577271
0.671671628952026 -0.106592655181885
0.676676750183105 -0.108669281005859
0.681681632995605 -0.111352920532227
0.686686754226685 -0.114696383476257
0.691691637039185 -0.118756175041199
0.697697639465332 -0.124536514282227
0.703703641891479 -0.131054282188416
0.707707643508911 -0.136173009872437
0.711711645126343 -0.142215609550476
0.715715646743774 -0.149449348449707
0.719719648361206 -0.157965421676636
0.731731653213501 -0.184553027153015
0.739739656448364 -0.199810981750488
0.749749660491943 -0.218918442726135
0.756756782531738 -0.233614087104797
0.769769787788391 -0.260986685752869
0.778778791427612 -0.280296206474304
0.786786794662476 -0.298997521400452
0.801801800727844 -0.336465358734131
0.80880880355835 -0.353689432144165
0.813813805580139 -0.36430549621582
0.818818807601929 -0.373521327972412
0.82282280921936 -0.379609346389771
0.825825810432434 -0.383340120315552
0.828828811645508 -0.386331677436829
0.831831812858582 -0.388591766357422
0.834834814071655 -0.390066862106323
0.836836814880371 -0.390566110610962
0.838838815689087 -0.390617370605469
0.840840816497803 -0.390210747718811
0.843843817710876 -0.388878226280212
0.84684681892395 -0.38686728477478
0.850850820541382 -0.383487224578857
0.862862825393677 -0.372722983360291
0.871871948242188 -0.365822434425354
0.878878831863403 -0.361045598983765
0.883883953094482 -0.358385324478149
0.887887954711914 -0.356940865516663
0.890890836715698 -0.356356263160706
0.893893957138062 -0.356266856193542
0.898898839950562 -0.35687255859375
0.915915966033936 -0.359876275062561
0.919919967651367 -0.361392021179199
0.929929971694946 -0.365594506263733
0.93293285369873 -0.366252899169922
0.935935974121094 -0.366309642791748
0.93793797492981 -0.365919589996338
0.939939975738525 -0.365119457244873
0.941941976547241 -0.363850355148315
0.944944858551025 -0.361054420471191
0.947947978973389 -0.357341289520264
0.95195198059082 -0.351268410682678
0.95695698261261 -0.34243106842041
0.963963985443115 -0.328686475753784
0.996996998786926 -0.261705279350281
1 -0.255638837814331
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.349117517471313
0.00800800323486328 0.379012227058411
0.0130130052566528 0.400006055831909
0.0180180072784424 0.42355751991272
0.0250250101089478 0.460099697113037
0.0350350141525269 0.512322425842285
0.0410410165786743 0.540380120277405
0.0470470190048218 0.565934538841248
0.0540540218353271 0.593328714370728
0.0600600242614746 0.614745140075684
0.06706702709198 0.637547969818115
0.0730730295181274 0.655406475067139
0.078078031539917 0.668588638305664
0.0850850343704224 0.685306310653687
0.103103160858154 0.725938320159912
0.108108162879944 0.735733866691589
0.113113164901733 0.744278073310852
0.117117166519165 0.750099778175354
0.121121168136597 0.75489616394043
0.12412416934967 0.757735133171082
0.127127170562744 0.759845972061157
0.130130171775818 0.761160135269165
0.133133172988892 0.761740207672119
0.136136174201965 0.76163387298584
0.138138175010681 0.761031150817871
0.140140175819397 0.759846925735474
0.142142176628113 0.758059501647949
0.145145177841187 0.754451751708984
0.149149179458618 0.748409748077393
0.155155181884766 0.737987756729126
0.162162184715271 0.724523782730103
0.170170187950134 0.70769464969635
0.178178191184998 0.689365983009338
0.185185194015503 0.671893835067749
0.19119119644165 0.65555739402771
0.197197198867798 0.637593269348145
0.203203201293945 0.617547035217285
0.212212204933167 0.584574222564697
0.221221208572388 0.552279949188232
0.227227210998535 0.533390283584595
0.234234213829041 0.513368606567383
0.24424421787262 0.486427307128906
0.272272229194641 0.413043260574341
0.279279232025146 0.392029762268066
0.286286354064941 0.369335651397705
0.293293237686157 0.344793796539307
0.301301240921021 0.314769506454468
0.307307243347168 0.289885759353638
0.312312364578247 0.266811609268188
0.317317247390747 0.240947246551514
0.322322368621826 0.211721658706665
0.3443443775177 0.0787378549575806
0.355355381965637 0.0166984796524048
0.364364385604858 -0.0308849811553955
0.380380392074585 -0.111670613288879
0.386386394500732 -0.138433575630188
0.391391396522522 -0.158461332321167
0.396396398544312 -0.176347970962524
0.401401400566101 -0.192196726799011
0.406406402587891 -0.206402659416199
0.410410404205322 -0.21639621257782
0.414414405822754 -0.22499144077301
0.419419407844543 -0.234266638755798
0.424424409866333 -0.24248468875885
0.428428411483765 -0.248136162757874
0.432432413101196 -0.252750992774963
0.436436414718628 -0.256373643875122
0.44044041633606 -0.25904393196106
0.443443417549133 -0.26043689250946
0.446446418762207 -0.261313199996948
0.449449419975281 -0.261672735214233
0.452452421188354 -0.261511564254761
0.455455422401428 -0.260831356048584
0.458458423614502 -0.259647011756897
0.461461424827576 -0.257969856262207
0.465465426445007 -0.25497829914093
0.469469428062439 -0.251137256622314
0.473473429679871 -0.2464919090271
0.47847843170166 -0.239621877670288
0.484484434127808 -0.230152010917664
0.494494438171387 -0.213105201721191
0.501501560211182 -0.199831247329712
0.516516447067261 -0.170677661895752
0.52152156829834 -0.162219882011414
0.525525569915771 -0.156375408172607
0.529529571533203 -0.151587605476379
0.533533573150635 -0.147848010063171
0.538538455963135 -0.143859028816223
0.544544458389282 -0.139787435531616
0.552552580833435 -0.135135889053345
0.568568587303162 -0.126695990562439
0.576576590538025 -0.123103499412537
0.584584593772888 -0.120164394378662
0.591591596603394 -0.118228673934937
0.597597599029541 -0.11710262298584
0.610610604286194 -0.115211844444275
0.613613605499268 -0.114001870155334
0.617617607116699 -0.111665844917297
0.623623609542847 -0.108031988143921
0.62662661075592 -0.106810808181763
0.629629611968994 -0.106150388717651
0.633633613586426 -0.10591983795166
0.637637615203857 -0.106195688247681
0.641641616821289 -0.106950402259827
0.653653621673584 -0.109840512275696
0.660660743713379 -0.110825181007385
0.671671628952026 -0.111628532409668
0.677677631378174 -0.112437129020691
0.681681632995605 -0.113457441329956
0.685685634613037 -0.11504328250885
0.689689636230469 -0.117352724075317
0.692692756652832 -0.119657039642334
0.695695638656616 -0.122523307800293
0.699699640274048 -0.127194404602051
0.703703641891479 -0.132714033126831
0.708708763122559 -0.140609502792358
0.714714765548706 -0.15122127532959
0.722722768783569 -0.166619300842285
0.74174165725708 -0.203715562820435
0.754754781723022 -0.228815078735352
0.764764785766602 -0.249308943748474
0.773773789405823 -0.269340038299561
0.786786794662476 -0.299034833908081
0.802802801132202 -0.338908076286316
0.809809803962708 -0.355689167976379
0.814814805984497 -0.366243481636047
0.818818807601929 -0.373540639877319
0.82282280921936 -0.37963080406189
0.825825810432434 -0.38335394859314
0.828828811645508 -0.386319160461426
0.831831812858582 -0.388538599014282
0.834834814071655 -0.390013694763184
0.837837815284729 -0.390716195106506
0.840840816497803 -0.390631079673767
0.843843817710876 -0.389841198921204
0.84684681892395 -0.388449907302856
0.850850820541382 -0.385826230049133
0.854854822158813 -0.382520318031311
0.860860824584961 -0.376715064048767
0.875875949859619 -0.361552000045776
0.878878831863403 -0.35932183265686
0.881881952285767 -0.357725024223328
0.884884834289551 -0.356707572937012
0.887887954711914 -0.356183171272278
0.891891956329346 -0.356101155281067
0.896896839141846 -0.356663942337036
0.906906843185425 -0.358010053634644
0.921921968460083 -0.357477068901062
0.930930852890015 -0.35744309425354
0.935935974121094 -0.356922268867493
0.939939975738525 -0.356025218963623
0.943943977355957 -0.354540586471558
0.947947978973389 -0.35230553150177
0.950950980186462 -0.350030183792114
0.953953981399536 -0.347151279449463
0.95695698261261 -0.343590974807739
0.960960984230042 -0.337836861610413
0.965965986251831 -0.329314947128296
0.971971988677979 -0.317625522613525
0.979979991912842 -0.300487279891968
0.988988995552063 -0.279835104942322
1 -0.253223180770874
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.48651647567749
0.00300300121307373 0.489989638328552
0.00600600242614746 0.492456316947937
0.00900900363922119 0.494016170501709
0.0130130052566528 0.495193481445312
0.0210210084915161 0.497050881385803
0.0240240097045898 0.498450994491577
0.0270270109176636 0.500688314437866
0.0290290117263794 0.502861499786377
0.0310310125350952 0.505773186683655
0.033033013343811 0.509590864181519
0.0350350141525269 0.514483451843262
0.0370370149612427 0.520612716674805
0.0400400161743164 0.531947374343872
0.044044017791748 0.549652099609375
0.0520520210266113 0.585820436477661
0.056056022644043 0.601007461547852
0.0630630254745483 0.624821662902832
0.0700700283050537 0.646759152412415
0.0760760307312012 0.663589954376221
0.0820820331573486 0.678638339042664
0.0900900363922119 0.696941375732422
0.101101160049438 0.720475435256958
0.108108162879944 0.734265327453613
0.113113164901733 0.743077516555786
0.117117166519165 0.74924910068512
0.121121168136597 0.754422187805176
0.12412416934967 0.757509708404541
0.127127170562744 0.759799718856812
0.130130171775818 0.761188983917236
0.133133172988892 0.761732339859009
0.136136174201965 0.761551141738892
0.139139175415039 0.760617613792419
0.142142176628113 0.758903741836548
0.145145177841187 0.756552219390869
0.149149179458618 0.752648115158081
0.15315318107605 0.747736096382141
0.157157182693481 0.741665601730347
0.161161184310913 0.734554648399353
0.166166186332703 0.724409341812134
0.17217218875885 0.710663557052612
0.178178191184998 0.695439338684082
0.185185194015503 0.675989151000977
0.192192196846008 0.654742836952209
0.199199199676514 0.631532073020935
0.206206202507019 0.60618257522583
0.217217206954956 0.566049695014954
0.224224209785461 0.542850971221924
0.231231212615967 0.521854877471924
0.23923921585083 0.499765157699585
0.251251220703125 0.468402624130249
0.268268227577209 0.424318909645081
0.275275230407715 0.404326319694519
0.28228235244751 0.382630705833435
0.289289236068726 0.359019756317139
0.295295238494873 0.336886644363403
0.302302360534668 0.308709740638733
0.309309244155884 0.278233170509338
0.317317247390747 0.240700006484985
0.3253253698349 0.200129747390747
0.335335373878479 0.146217346191406
0.346346378326416 0.0837194919586182
0.359359383583069 0.00645208358764648
0.371371388435364 -0.0647457838058472
0.377377390861511 -0.0970220565795898
0.382382392883301 -0.121069192886353
0.38738739490509 -0.142662644386292
0.39239239692688 -0.162131071090698
0.397397398948669 -0.179655194282532
0.402402400970459 -0.195300102233887
0.407407402992249 -0.209090828895569
0.412412405014038 -0.221022129058838
0.417417407035828 -0.231183886528015
0.421421408653259 -0.238143920898438
0.425425410270691 -0.244133949279785
0.429429411888123 -0.249215126037598
0.433433413505554 -0.253431797027588
0.437437415122986 -0.256793260574341
0.441441416740417 -0.259294390678406
0.444444417953491 -0.260594367980957
0.447447419166565 -0.261386394500732
0.450450420379639 -0.261652112007141
0.453453421592712 -0.26137113571167
0.456456422805786 -0.260547161102295
0.45945942401886 -0.259197950363159
0.462462425231934 -0.257336735725403
0.466466426849365 -0.254073023796082
0.470470428466797 -0.249969363212585
0.475475549697876 -0.243861556053162
0.480480432510376 -0.236883759498596
0.486486434936523 -0.227456092834473
0.492492437362671 -0.216848373413086
0.499499559402466 -0.203060150146484
0.510510444641113 -0.181244611740112
0.516516447067261 -0.170876741409302
0.524524450302124 -0.15845513343811
0.534534454345703 -0.143753290176392
0.537537574768066 -0.14020299911499
0.540540456771851 -0.137355208396912
0.543543577194214 -0.13515293598175
0.546546459197998 -0.133541107177734
0.549549579620361 -0.132466554641724
0.552552580833435 -0.13187837600708
0.556556582450867 -0.131765604019165
0.560560584068298 -0.132316589355469
0.56456458568573 -0.133416056632996
0.56956958770752 -0.135381937026978
0.579579591751099 -0.139794230461121
0.582582592964172 -0.140300989151001
0.585585594177246 -0.140073537826538
0.58858859539032 -0.139134883880615
0.591591596603394 -0.137510180473328
0.594594597816467 -0.135219693183899
0.597597599029541 -0.13227903842926
0.601601600646973 -0.127392292022705
0.615615606307983 -0.108587145805359
0.618618607521057 -0.105793595314026
0.621621608734131 -0.103824377059937
0.623623609542847 -0.103042006492615
0.625625610351562 -0.102735877037048
0.627627611160278 -0.102951765060425
0.629629611968994 -0.103736519813538
0.63163161277771 -0.105137944221497
0.633633613586426 -0.107200980186462
0.6366366147995 -0.111378073692322
0.641641616821289 -0.119874477386475
0.646646618843079 -0.128135919570923
0.6506507396698 -0.133557558059692
0.653653621673584 -0.136725425720215
0.656656742095947 -0.138978481292725
0.658658742904663 -0.139904975891113
0.660660743713379 -0.140322089195251
0.662662744522095 -0.140186309814453
0.664664745330811 -0.139452338218689
0.666666746139526 -0.138087153434753
0.669669628143311 -0.135045170783997
0.67967963218689 -0.123594522476196
0.682682752609253 -0.121320962905884
0.685685634613037 -0.119837880134583
0.687687635421753 -0.119339227676392
0.689689636230469 -0.119269371032715
0.691691637039185 -0.119660973548889
0.6936936378479 -0.120547413825989
0.695695638656616 -0.121956706047058
0.698698759078979 -0.125038862228394
0.702702760696411 -0.130459427833557
0.707707643508911 -0.138297915458679
0.713713645935059 -0.148823380470276
0.721721649169922 -0.164193630218506
0.747747659683228 -0.215445637702942
0.75575578212738 -0.230591058731079
0.763763785362244 -0.247183918952942
0.775775790214539 -0.273714542388916
0.78478479385376 -0.294206023216248
0.797797799110413 -0.326394557952881
0.80880880355835 -0.353164434432983
0.813813805580139 -0.364097833633423
0.817817807197571 -0.371790766716003
0.821821808815002 -0.378252387046814
0.824824810028076 -0.382221460342407
0.82782781124115 -0.385425806045532
0.830830812454224 -0.387887597084045
0.833833813667297 -0.38961935043335
0.836836814880371 -0.390568494796753
0.838838815689087 -0.390730381011963
0.841841816902161 -0.390277028083801
0.844844818115234 -0.389105677604675
0.847847819328308 -0.387345194816589
0.851851940155029 -0.384292840957642
0.857857942581177 -0.378759622573853
0.868868827819824 -0.368245363235474
0.874874830245972 -0.363551259040833
0.879879951477051 -0.360297679901123
0.883883953094482 -0.35827374458313
0.887887954711914 -0.356887578964233
0.890890836715698 -0.35633373260498
0.893893957138062 -0.356245517730713
0.901901960372925 -0.35704779624939
0.904904842376709 -0.357626080513
0.906906843185425 -0.358401536941528
0.909909963607788 -0.360357403755188
0.91391396522522 -0.364036083221436
0.922922849655151 -0.373003482818604
0.925925970077515 -0.375032901763916
0.92792797088623 -0.375882863998413
0.929929971694946 -0.376295685768127
0.931931972503662 -0.376242518424988
0.933933973312378 -0.375692963600159
0.935935974121094 -0.374614715576172
0.93793797492981 -0.372978568077087
0.940940856933594 -0.36957573890686
0.943943977355957 -0.365286827087402
0.948948860168457 -0.356926321983337
0.957957983016968 -0.340554237365723
0.963963985443115 -0.328707933425903
0.968968987464905 -0.317788004875183
0.982982993125916 -0.285975813865662
0.986986994743347 -0.278791069984436
1 -0.257677793502808
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.366300702095032
0.0100100040435791 0.406148552894592
0.022022008895874 0.456497073173523
0.045045018196106 0.556334257125854
0.0520520210266113 0.585718154907227
0.0580580234527588 0.60793924331665
0.0650650262832642 0.63150954246521
0.0710710287094116 0.649790287017822
0.0770770311355591 0.666076064109802
0.0840840339660645 0.683104395866394
0.0930930376052856 0.7033931016922
0.0980980396270752 0.713381767272949
0.104104042053223 0.723992586135864
0.113113164901733 0.738529682159424
0.125125169754028 0.75716495513916
0.127127170562744 0.759335279464722
0.12912917137146 0.760780572891235
0.131131172180176 0.761524438858032
0.13413417339325 0.761822462081909
0.136136174201965 0.761651873588562
0.138138175010681 0.761006116867065
0.140140175819397 0.759603381156921
0.142142176628113 0.757355570793152
0.145145177841187 0.752641439437866
0.14814817905426 0.746659517288208
0.152152180671692 0.737359046936035
0.167167186737061 0.700773000717163
0.173173189163208 0.688332200050354
0.189189195632935 0.65619969367981
0.194194197654724 0.644388318061829
0.198198199272156 0.633581876754761
0.202202200889587 0.621176719665527
0.207207202911377 0.603485107421875
0.22022020816803 0.55591607093811
0.227227210998535 0.533892154693604
0.235235214233398 0.510575890541077
0.24424421787262 0.48638927936554
0.272272229194641 0.413068652153015
0.279279232025146 0.392093896865845
0.286286354064941 0.369360208511353
0.294294357299805 0.341190338134766
0.301301240921021 0.314715385437012
0.3063063621521 0.293848276138306
0.3113112449646 0.270743727684021
0.319319248199463 0.230525732040405
0.3443443775177 0.0998275279998779
0.352352380752563 0.0547083616256714
0.359359383583069 0.0117661952972412
0.372372388839722 -0.0690747499465942
0.377377390861511 -0.0968441963195801
0.382382392883301 -0.12110447883606
0.388388395309448 -0.146776437759399
0.394394397735596 -0.17035984992981
0.399399399757385 -0.187702178955078
0.403403401374817 -0.199554443359375
0.407407402992249 -0.209591507911682
0.413413405418396 -0.222827792167664
0.418418407440186 -0.232640385627747
0.423423409461975 -0.241090297698975
0.427427411079407 -0.246678709983826
0.431431412696838 -0.251303672790527
0.43543541431427 -0.255102753639221
0.439439415931702 -0.258065462112427
0.443443417549133 -0.260167121887207
0.446446418762207 -0.261155366897583
0.449449419975281 -0.261615991592407
0.452452421188354 -0.261522650718689
0.455455422401428 -0.260869264602661
0.458458423614502 -0.25968337059021
0.461461424827576 -0.257991313934326
0.465465426445007 -0.254984021186829
0.469469428062439 -0.251151204109192
0.473473429679871 -0.246508955955505
0.477477550506592 -0.241058945655823
0.482482433319092 -0.23327374458313
0.500500440597534 -0.204217672348022
0.509509563446045 -0.190059542655945
0.514514446258545 -0.181248188018799
0.519519567489624 -0.171234130859375
0.527527570724487 -0.154463291168213
0.530530452728271 -0.149744510650635
0.533533573150635 -0.146363615989685
0.536536455154419 -0.14403223991394
0.539539575576782 -0.142462611198425
0.543543577194214 -0.141062498092651
0.549549579620361 -0.139081954956055
0.552552580833435 -0.137529015541077
0.555555582046509 -0.135216355323792
0.558558583259583 -0.131849527359009
0.561561584472656 -0.127235412597656
0.565565586090088 -0.119557976722717
0.571571588516235 -0.106359720230103
0.577577590942383 -0.0934503078460693
0.581581592559814 -0.0862064361572266
0.585585594177246 -0.0803178548812866
0.58858859539032 -0.0767730474472046
0.591591596603394 -0.0739660263061523
0.594594597816467 -0.0718920230865479
0.597597599029541 -0.0705496072769165
0.600600600242615 -0.0699410438537598
0.603603601455688 -0.0700719356536865
0.606606602668762 -0.0709512233734131
0.609609603881836 -0.0725915431976318
0.61261260509491 -0.0749986171722412
0.615615606307983 -0.078120231628418
0.619619607925415 -0.0832709074020386
0.623623609542847 -0.0894043445587158
0.628628611564636 -0.0982195138931274
0.634634613990784 -0.110088348388672
0.640640616416931 -0.121971368789673
0.644644618034363 -0.128703117370605
0.647647619247437 -0.132855534553528
0.6506507396698 -0.136094212532043
0.653653621673584 -0.138336896896362
0.656656742095947 -0.139833927154541
0.659659624099731 -0.140798211097717
0.662662744522095 -0.14119565486908
0.665665626525879 -0.140968322753906
0.668668746948242 -0.140054106712341
0.671671628952026 -0.138385891914368
0.67467474937439 -0.135949015617371
0.67967963218689 -0.130853176116943
0.685685634613037 -0.124754309654236
0.6886887550354 -0.122413277626038
0.690690755844116 -0.121320128440857
0.692692756652832 -0.120706796646118
0.694694757461548 -0.120661973953247
0.696696758270264 -0.121208429336548
0.698698759078979 -0.122302532196045
0.701701641082764 -0.124872088432312
0.704704761505127 -0.128423929214478
0.707707643508911 -0.132814168930054
0.711711645126343 -0.139729619026184
0.716716766357422 -0.149641275405884
0.721721649169922 -0.160714030265808
0.733733654022217 -0.188408851623535
0.739739656448364 -0.200123071670532
0.754754781723022 -0.228631734848022
0.763763785362244 -0.246780395507812
0.770770788192749 -0.26230788230896
0.780780792236328 -0.285053253173828
0.786786794662476 -0.299026608467102
0.800800800323486 -0.333907842636108
0.80880880355835 -0.353633999824524
0.813813805580139 -0.364396095275879
0.817817807197571 -0.371851921081543
0.821821808815002 -0.378160715103149
0.825825810432434 -0.383293867111206
0.828828811645508 -0.386376857757568
0.831831812858582 -0.388784408569336
0.833833813667297 -0.389889478683472
0.835835814476013 -0.390474677085876
0.837837815284729 -0.390395879745483
0.839839816093445 -0.389447212219238
0.841841816902161 -0.387768864631653
0.844844818115234 -0.384397268295288
0.850850820541382 -0.37730073928833
0.853853940963745 -0.374547362327576
0.856856822967529 -0.372525215148926
0.860860824584961 -0.370629191398621
0.871871948242188 -0.366262793540955
0.877877950668335 -0.362674951553345
0.884884834289551 -0.358589053153992
0.888888835906982 -0.35695481300354
0.891891956329346 -0.356315851211548
0.89489483833313 -0.356309413909912
0.898898839950562 -0.356979727745056
0.904904842376709 -0.358148813247681
0.906906843185425 -0.358065009117126
0.909909963607788 -0.35720694065094
0.920920848846436 -0.352715015411377
0.925925970077515 -0.351905107498169
0.93293285369873 -0.351570844650269
0.940940856933594 -0.351212024688721
0.944944858551025 -0.350588202476501
0.948948860168457 -0.349393129348755
0.95195198059082 -0.347980976104736
0.954954981803894 -0.345946431159973
0.957957983016968 -0.343066930770874
0.960960984230042 -0.339367151260376
0.964964985847473 -0.333359718322754
0.969969987869263 -0.324487805366516
0.97597599029541 -0.312453150749207
0.981981992721558 -0.299057841300964
0.987987995147705 -0.28385329246521
1 -0.251860022544861
};
\addplot [line width=0.08pt, blue, opacity=0.5]
table {%
0 0.378428936004639
0.0140140056610107 0.431471824645996
0.0350350141525269 0.513046026229858
0.0420420169830322 0.543299913406372
0.0500500202178955 0.5777907371521
0.056056022644043 0.600800514221191
0.0620620250701904 0.621182441711426
0.0740740299224854 0.658872604370117
0.0800800323486328 0.676454305648804
0.0840840339660645 0.68654990196228
0.0880880355834961 0.694878578186035
0.0920920372009277 0.701886653900146
0.0980980396270752 0.711093306541443
0.106106042861938 0.723329544067383
0.111111164093018 0.732228994369507
0.122122168540955 0.753103017807007
0.125125169754028 0.757343649864197
0.127127170562744 0.759433269500732
0.12912917137146 0.760797023773193
0.131131172180176 0.761481642723083
0.13413417339325 0.761688590049744
0.137137174606323 0.761267185211182
0.142142176628113 0.759795665740967
0.154154181480408 0.755621671676636
0.159159183502197 0.754173994064331
0.162162184715271 0.752691745758057
0.165165185928345 0.750334858894348
0.167167186737061 0.748105049133301
0.169169187545776 0.745223999023438
0.171171188354492 0.74158239364624
0.174174189567566 0.734494924545288
0.17717719078064 0.725521087646484
0.181181192398071 0.711120843887329
0.186186194419861 0.690167427062988
0.201201200485229 0.624587893486023
0.207207202911377 0.601632118225098
0.217217206954956 0.566081404685974
0.223223209381104 0.546065092086792
0.230230212211609 0.524847388267517
0.240240216255188 0.496632099151611
0.247247219085693 0.478530764579773
0.264264225959778 0.435029268264771
0.271271228790283 0.415922880172729
0.278278350830078 0.395163774490356
0.285285234451294 0.372694849967957
0.293293237686157 0.34484338760376
0.301301240921021 0.315134406089783
0.307307243347168 0.290479183197021
0.312312364578247 0.267368793487549
0.317317247390747 0.24105978012085
0.321321249008179 0.216907978057861
0.326326370239258 0.182977437973022
0.3443443775177 0.0563217401504517
0.34934937953949 0.0274535417556763
0.354354381561279 0.0018007755279541
0.360360383987427 -0.0259252786636353
0.369369387626648 -0.0641473531723022
0.379379391670227 -0.106778621673584
0.391391396522522 -0.158925294876099
0.396396398544312 -0.177937507629395
0.400400400161743 -0.190981984138489
0.404404401779175 -0.202109813690186
0.409409403800964 -0.214137077331543
0.415415406227112 -0.22686243057251
0.420420408248901 -0.23613166809082
0.425425410270691 -0.244068503379822
0.429429411888123 -0.249356865882874
0.433433413505554 -0.253566026687622
0.437437415122986 -0.256724119186401
0.441441416740417 -0.259021401405334
0.445445418357849 -0.260632753372192
0.448448419570923 -0.261377811431885
0.451451420783997 -0.261592626571655
0.45445442199707 -0.261178374290466
0.457457423210144 -0.260167360305786
0.460460424423218 -0.258620858192444
0.464464426040649 -0.255822658538818
0.468468427658081 -0.252273440361023
0.472472429275513 -0.247889041900635
0.476476430892944 -0.242493152618408
0.481481552124023 -0.2344731092453
0.491491556167603 -0.217923164367676
0.495495557785034 -0.212562561035156
0.505505561828613 -0.20038366317749
0.508508443832397 -0.195513725280762
0.512512445449829 -0.187641263008118
0.518518447875977 -0.173926472663879
0.524524450302124 -0.160309553146362
0.528528451919556 -0.152612686157227
0.531531572341919 -0.14805006980896
0.534534454345703 -0.144467115402222
0.537537574768066 -0.14169979095459
0.540540456771851 -0.139586925506592
0.544544458389282 -0.137514233589172
0.550550580024719 -0.135247349739075
0.556556582450867 -0.132880210876465
0.560560584068298 -0.130653500556946
0.565565586090088 -0.127708077430725
0.56956958770752 -0.126142740249634
0.573573589324951 -0.12526261806488
0.577577590942383 -0.124920845031738
0.582582592964172 -0.125029921531677
0.600600600242615 -0.126134157180786
0.604604601860046 -0.125600576400757
0.608608603477478 -0.124436378479004
0.611611604690552 -0.12304413318634
0.614614605903625 -0.121120929718018
0.617617607116699 -0.118592262268066
0.629629611968994 -0.107326626777649
0.63163161277771 -0.106352090835571
0.633633613586426 -0.105927228927612
0.635635614395142 -0.106072783470154
0.637637615203857 -0.106722950935364
0.640640616416931 -0.108494400978088
0.643643617630005 -0.111018657684326
0.647647619247437 -0.115167021751404
0.658658742904663 -0.127107501029968
0.661661624908447 -0.129454970359802
0.664664745330811 -0.130980968475342
0.666666746139526 -0.131429076194763
0.668668746948242 -0.131416082382202
0.671671628952026 -0.130684375762939
0.67467474937439 -0.129310250282288
0.67967963218689 -0.126227736473083
0.685685634613037 -0.12253475189209
0.6886887550354 -0.121224999427795
0.691691637039185 -0.12055492401123
0.694694757461548 -0.120653986930847
0.696696758270264 -0.121201753616333
0.699699640274048 -0.12275755405426
0.702702760696411 -0.125062346458435
0.705705642700195 -0.128072500228882
0.708708763122559 -0.131961226463318
0.711711645126343 -0.136915802955627
0.715715646743774 -0.145073413848877
0.720720767974854 -0.156930088996887
0.732732772827148 -0.186279296875
0.738738775253296 -0.198801755905151
0.745745658874512 -0.211960196495056
0.754754781723022 -0.22853147983551
0.761761784553528 -0.242787599563599
0.770770788192749 -0.262527346611023
0.787787795066833 -0.301480650901794
0.810810804367065 -0.357487320899963
0.815815806388855 -0.368016362190247
0.819819808006287 -0.375180602073669
0.823823809623718 -0.380969285964966
0.826826810836792 -0.38443398475647
0.829829812049866 -0.387181997299194
0.832832813262939 -0.389212012290955
0.835835814476013 -0.390388369560242
0.837837815284729 -0.390605092048645
0.839839816093445 -0.390270471572876
0.841841816902161 -0.389436960220337
0.844844818115234 -0.38744580745697
0.848848819732666 -0.383866310119629
0.857857942581177 -0.37522292137146
0.862862825393677 -0.371473789215088
0.868868827819824 -0.367851734161377
0.876876831054688 -0.362833380699158
0.882882833480835 -0.359291672706604
0.886886835098267 -0.357491135597229
0.88988995552063 -0.356603384017944
0.892892837524414 -0.35622239112854
0.895895957946777 -0.356381893157959
0.904904842376709 -0.357895374298096
0.911911964416504 -0.358711242675781
0.916916847229004 -0.358781933784485
0.921921968460083 -0.358277320861816
0.92792797088623 -0.357004523277283
0.934934854507446 -0.354840755462646
0.94294285774231 -0.351732730865479
0.95195198059082 -0.347629070281982
0.958958983421326 -0.343898177146912
0.961961984634399 -0.341710567474365
0.964964985847473 -0.338740110397339
0.967967987060547 -0.334773659706116
0.970970988273621 -0.329816222190857
0.974974989891052 -0.321769714355469
0.978978991508484 -0.312290191650391
0.983983993530273 -0.298757910728455
0.989989995956421 -0.280559062957764
1 -0.249256253242493
};
\legend{$\hat h_{A,i}$, $h{(\cdot,i)}$, $\rho_{A,j}{(\cdot,i)}$}
\end{axis}
\end{tikzpicture}


==> final_figs/Intro_PAC/intro_random_norms_0_100_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={RKHS norm},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\small {Frequency},
ymin=0, ymax=4.2,
height=3cm,
xlabel=\small $\|\rho_{A,j}(i)\|_k$,
ytick style={color=black},
tick label style={font=\small},
width=4cm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:3.15,0) rectangle (axis cs:3.25,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:7.85,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.35,0) rectangle (axis cs:4.45,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.05,0) rectangle (axis cs:6.15,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.75,0) rectangle (axis cs:8.85,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.85,0) rectangle (axis cs:1.95,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.95,0) rectangle (axis cs:3.05,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.65,0) rectangle (axis cs:3.75,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.55,0) rectangle (axis cs:3.65,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.55,0) rectangle (axis cs:5.65,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:2.85,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.15,0) rectangle (axis cs:4.25,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.25,0) rectangle (axis cs:5.35,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.85,0) rectangle (axis cs:3.95,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.65,0) rectangle (axis cs:4.75,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.35,0) rectangle (axis cs:3.45,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.05,0) rectangle (axis cs:4.15,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.25,0) rectangle (axis cs:4.35,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.25,0) rectangle (axis cs:3.35,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.45,0) rectangle (axis cs:3.55,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.35,0) rectangle (axis cs:2.45,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.95,0) rectangle (axis cs:4.05,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:4.85,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:3.85,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.35,0) rectangle (axis cs:6.45,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.85,0) rectangle (axis cs:2.95,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.15,0) rectangle (axis cs:5.25,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.15,0) rectangle (axis cs:2.25,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.55,0) rectangle (axis cs:2.65,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.35,0) rectangle (axis cs:5.45,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.85,0) rectangle (axis cs:5.95,1);
\end{axis}

\end{tikzpicture}


==> final_figs/Intro_PAC/intro_random_norms_5_100_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={RKHS norm},
xmin=0, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Frequency},
height=3cm,
xlabel=\small $\|\rho_{A,j}(i)\|_k$,
ymin=0, ymax=14.7,
ytick style={color=black},
tick label style={font=\small},
width=4cm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.35,0) rectangle (axis cs:1.45,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.25,0) rectangle (axis cs:1.35,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.45,0) rectangle (axis cs:1.55,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.15,0) rectangle (axis cs:1.25,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05,0) rectangle (axis cs:1.15,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:1.85,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.55,0) rectangle (axis cs:1.65,3);
\end{axis}

\end{tikzpicture}


==> final_figs/Intro_PAC/intro_random_norms_9_100_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={RKHS norm},
xmin=0, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Frequency},
ymin=0, ymax=33.6,
ytick style={color=black},
tick label style={font=\small},
height=3cm,
xlabel= \small $\|\rho_{A,j}(i)\|_k$,
width=4cm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05,0) rectangle (axis cs:1.15,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.95,0) rectangle (axis cs:1.05,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.15,0) rectangle (axis cs:1.25,2);
\end{axis}

\end{tikzpicture}


==> final_figs/New_Intro_PAC/PAC_functions_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.55651407241821, ymax=2.47669057846069,
ytick style={color=black},
width=4cm,
height=3cm,
xlabel=$a$,
tick label style={font=\small}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.521521508693695 0.5387282371521
0.185185179114342 -0.0337715223431587
0.0660660639405251 0.347625613212585
0.0810810774564743 0.335543930530548
0.106106102466583 0.283430963754654
0.653653681278229 0.572760045528412
0.927927911281586 -0.163661018013954
0.691691696643829 0.483857333660126
0.0620620623230934 0.348648846149445
0.789789795875549 0.103919304907322
0.766766786575317 0.175427600741386
0.452452450990677 0.583145439624786
0.19619619846344 -0.0548885688185692
0.54554557800293 0.537230432033539
0.549549579620361 0.539352297782898
0.903903901576996 -0.107113145291805
0.397397398948669 0.617408931255341
0.425425410270691 0.600279808044434
0.141141146421432 0.150763005018234
0.591591596603394 0.571046411991119
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.14096474647522
0.00500500202178955 0.160770654678345
0.0120120048522949 0.191186666488647
0.033033013343811 0.284937143325806
0.0380380153656006 0.304082632064819
0.0420420169830322 0.317503452301025
0.0460460186004639 0.328802108764648
0.0490490198135376 0.335675239562988
0.0520520210266113 0.341116428375244
0.0540540218353271 0.34395694732666
0.056056022644043 0.34612250328064
0.0580580234527588 0.3476243019104
0.0600600242614746 0.348436832427979
0.0620620250701904 0.348585605621338
0.0650650262832642 0.347918033599854
0.0690690279006958 0.3464195728302
0.0720720291137695 0.344783306121826
0.0750750303268433 0.342372894287109
0.078078031539917 0.339205265045166
0.0840840339660645 0.331579685211182
0.089089035987854 0.324244022369385
0.0930930376052856 0.317171573638916
0.0960960388183594 0.310836315155029
0.100100040435791 0.300843715667725
0.10510516166687 0.286448240280151
0.112112164497375 0.264140605926514
0.119119167327881 0.239930152893066
0.126126170158386 0.213806629180908
0.133133172988892 0.185661554336548
0.140140175819397 0.155258178710938
0.146146178245544 0.127031326293945
0.154154181480408 0.0860631465911865
0.164164185523987 0.0351665019989014
0.169169187545776 0.0123763084411621
0.173173189163208 -0.00349617004394531
0.176176190376282 -0.0135769844055176
0.179179191589355 -0.0219936370849609
0.182182192802429 -0.0287156105041504
0.185185194015503 -0.0337934494018555
0.192192196846008 -0.043571949005127
0.194194197654724 -0.0482540130615234
0.19619619846344 -0.0549836158752441
0.198198199272156 -0.0643210411071777
0.200200200080872 -0.076143741607666
0.203203201293945 -0.0980124473571777
0.206206202507019 -0.124102592468262
0.210210204124451 -0.164073467254639
0.21521520614624 -0.220370769500732
0.222222208976746 -0.307157516479492
0.240240216255188 -0.536010503768921
0.246246218681335 -0.603550434112549
0.251251220703125 -0.654318332672119
0.256256222724915 -0.699141025543213
0.260260224342346 -0.730043888092041
0.264264225959778 -0.755919456481934
0.267267227172852 -0.771637916564941
0.270270228385925 -0.783863306045532
0.272272229194641 -0.789915323257446
0.274274230003357 -0.79417085647583
0.276276230812073 -0.796521425247192
0.277277231216431 -0.796955108642578
0.278278231620789 -0.796890735626221
0.279279232025146 -0.796320915222168
0.280280232429504 -0.795246839523315
0.28228235244751 -0.791599750518799
0.284284353256226 -0.785970449447632
0.286286354064941 -0.778376817703247
0.288288354873657 -0.76882529258728
0.291291236877441 -0.750843048095703
0.294294357299805 -0.728489637374878
0.297297239303589 -0.702053546905518
0.301301240921021 -0.661164283752441
0.305305242538452 -0.614525556564331
0.310310363769531 -0.549201011657715
0.316316366195679 -0.462101697921753
0.323323249816895 -0.35080885887146
0.332332372665405 -0.196651458740234
0.347347378730774 0.0622580051422119
0.353353381156921 0.155871629714966
0.360360383987427 0.25551962852478
0.36836838722229 0.360457181930542
0.374374389648438 0.432741403579712
0.379379391670227 0.487175464630127
0.384384393692017 0.534952640533447
0.388388395309448 0.567424774169922
0.391391396522522 0.587906360626221
0.394394397735596 0.604666709899902
0.396396398544312 0.613578796386719
0.398398399353027 0.62048602104187
0.400400400161743 0.625378727912903
0.402402400970459 0.628466725349426
0.404404401779175 0.629959464073181
0.405405402183533 0.630173444747925
0.406406402587891 0.630067229270935
0.408408403396606 0.628991603851318
0.410410404205322 0.626933693885803
0.412412405014038 0.624065279960632
0.415415406227112 0.618571758270264
0.423423409461975 0.602908134460449
0.425425410270691 0.600184917449951
0.427427411079407 0.598302006721497
0.429429411888123 0.597112894058228
0.432432413101196 0.596181035041809
0.438438415527344 0.59490692615509
0.441441416740417 0.59351122379303
0.444444417953491 0.591270923614502
0.448448419570923 0.587321162223816
0.457457423210144 0.577962398529053
0.473473429679871 0.562356472015381
0.488488435745239 0.546079635620117
0.492492437362671 0.542661070823669
0.496496438980103 0.540011644363403
0.499499559402466 0.538598537445068
0.50250244140625 0.537728667259216
0.505505561828613 0.537446737289429
0.508508443832397 0.537716746330261
0.517517566680908 0.539044499397278
0.520520448684692 0.538728952407837
0.523523569107056 0.53776216506958
0.528528451919556 0.535272836685181
0.532532453536987 0.533483147621155
0.535535573959351 0.532832145690918
0.537537574768066 0.532931327819824
0.539539575576782 0.533524870872498
0.542542576789856 0.535099864006042
0.548548579216003 0.538644790649414
0.552552580833435 0.540285348892212
0.561561584472656 0.543564558029175
0.56456458568573 0.545302510261536
0.567567586898804 0.547707676887512
0.571571588516235 0.551883697509766
0.585585594177246 0.567751884460449
0.58858859539032 0.569823622703552
0.590590596199036 0.570643782615662
0.592592597007751 0.570911884307861
0.594594597816467 0.570666313171387
0.597597599029541 0.569687008857727
0.603603601455688 0.567538142204285
0.606606602668762 0.56719982624054
0.609609603881836 0.567553877830505
0.61261260509491 0.568496942520142
0.616616606712341 0.570451736450195
0.622622609138489 0.574262022972107
0.630630612373352 0.579314827919006
0.634634613990784 0.581074357032776
0.637637615203857 0.581764101982117
0.640640616416931 0.581734418869019
0.642642736434937 0.581234216690063
0.645645618438721 0.57980489730835
0.648648738861084 0.577758312225342
0.651651620864868 0.575001358985901
0.654654741287231 0.571291208267212
0.657657623291016 0.566487431526184
0.661661624908447 0.558692932128906
0.666666746139526 0.547382354736328
0.685685634613037 0.501055955886841
0.689689636230469 0.489962577819824
0.6936936378479 0.477240562438965
0.698698759078979 0.459047794342041
0.703703641891479 0.43842339515686
0.708708763122559 0.415436506271362
0.714714765548706 0.384747505187988
0.722722768783569 0.339880704879761
0.733733654022217 0.278419971466064
0.738738775253296 0.253419160842896
0.742742776870728 0.235815286636353
0.746746778488159 0.220944166183472
0.750750780105591 0.208749055862427
0.754754781723022 0.198732137680054
0.758758783340454 0.190407991409302
0.767767786979675 0.173069953918457
0.770770788192749 0.165104389190674
0.774774789810181 0.152719497680664
0.789789795875549 0.103925704956055
0.792792797088623 0.0965769290924072
0.795795798301697 0.0905475616455078
0.798798799514771 0.0857884883880615
0.801801800727844 0.0821793079376221
0.804804801940918 0.079423189163208
0.80880880355835 0.0765354633331299
0.815815806388855 0.0715854167938232
0.820820808410645 0.0673561096191406
0.826826810836792 0.0614328384399414
0.834834814071655 0.0526068210601807
0.848848819732666 0.036156177520752
0.858858823776245 0.0231195688247681
0.869869947433472 0.00829446315765381
0.872872829437256 0.00324058532714844
0.875875949859619 -0.00289225578308105
0.878878831863403 -0.0103373527526855
0.882882833480835 -0.0221383571624756
0.886886835098267 -0.0357915163040161
0.891891956329346 -0.0550099611282349
0.897897958755493 -0.0804862976074219
0.909909963607788 -0.132514953613281
0.91391396522522 -0.146754741668701
0.916916847229004 -0.155149340629578
0.91891884803772 -0.159476637840271
0.920920848846436 -0.162673830986023
0.922922849655151 -0.164663195610046
0.923923969268799 -0.165160536766052
0.924924850463867 -0.165325164794922
0.925925970077515 -0.165143251419067
0.926926851272583 -0.164581537246704
0.92792797088623 -0.16365122795105
0.929929971694946 -0.160625100135803
0.931931972503662 -0.156120896339417
0.933933973312378 -0.150226354598999
0.936936855316162 -0.138980150222778
0.939939975738525 -0.12508225440979
0.943943977355957 -0.102882623672485
0.947947978973389 -0.0770103931427002
0.952952980995178 -0.0405220985412598
0.969969987869263 0.0885016918182373
0.973973989486694 0.112941861152649
0.977977991104126 0.133414030075073
0.981981992721558 0.150352001190186
0.985985994338989 0.164219379425049
0.988988995552063 0.172866582870483
0.991991996765137 0.180193185806274
0.99499499797821 0.186335444450378
0.997997999191284 0.191387891769409
1 0.194203734397888
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0787825584411621
0.00500500202178955 0.0977826118469238
0.011011004447937 0.122925758361816
0.0180180072784424 0.154489994049072
0.0230230093002319 0.179312705993652
0.0290290117263794 0.212242603302002
0.0420420169830322 0.285038948059082
0.0470470190048218 0.309291839599609
0.0510510206222534 0.325588703155518
0.0540540218353271 0.335443019866943
0.0570570230484009 0.342823505401611
0.0590590238571167 0.346210479736328
0.0610610246658325 0.348249912261963
0.0620620250701904 0.348694324493408
0.0640640258789062 0.348620891571045
0.0680680274963379 0.3467116355896
0.0720720291137695 0.344334602355957
0.0750750303268433 0.342061519622803
0.078078031539917 0.339228630065918
0.0810810327529907 0.33563756942749
0.0840840339660645 0.331157207489014
0.089089035987854 0.322320461273193
0.0950950384140015 0.310688495635986
0.100100040435791 0.29977560043335
0.104104042053223 0.28939151763916
0.108108043670654 0.277155637741089
0.113113164901733 0.259527921676636
0.120120167732239 0.232036352157593
0.135135173797607 0.17207932472229
0.143143177032471 0.143915176391602
0.151151180267334 0.115071058273315
0.157157182693481 0.0912125110626221
0.163163185119629 0.0645947456359863
0.169169187545776 0.0352879762649536
0.17717719078064 -0.00385236740112305
0.181181192398071 -0.0203965902328491
0.184184193611145 -0.0307102203369141
0.187187194824219 -0.0390976667404175
0.190190196037292 -0.0457390546798706
0.193193197250366 -0.0508995056152344
0.19619619846344 -0.0548388957977295
0.200200200080872 -0.0588071346282959
0.204204201698303 -0.0626649856567383
0.207207202911377 -0.066462516784668
0.209209203720093 -0.0697979927062988
0.211211204528809 -0.0740123987197876
0.213213205337524 -0.0792624950408936
0.216216206550598 -0.0892190933227539
0.219219207763672 -0.101830363273621
0.222222208976746 -0.117112398147583
0.226226210594177 -0.140843152999878
0.232232213020325 -0.180954217910767
0.242242217063904 -0.249092817306519
0.247247219085693 -0.278989434242249
0.251251220703125 -0.2994225025177
0.254254221916199 -0.312198400497437
0.257257223129272 -0.322420239448547
0.259259223937988 -0.327747106552124
0.261261224746704 -0.331914782524109
0.26326322555542 -0.334942221641541
0.265265226364136 -0.336851477622986
0.267267227172852 -0.337664246559143
0.269269227981567 -0.337388753890991
0.271271228790283 -0.336036205291748
0.273273229598999 -0.333608388900757
0.275275230407715 -0.330095052719116
0.277277231216431 -0.325471878051758
0.280280232429504 -0.316559791564941
0.283283233642578 -0.305497884750366
0.286286354064941 -0.292504549026489
0.290290355682373 -0.272381663322449
0.294294357299805 -0.249215602874756
0.299299240112305 -0.21620512008667
0.304304361343384 -0.179152369499207
0.310310363769531 -0.130184292793274
0.317317247390747 -0.0679934024810791
0.32532525062561 0.00819802284240723
0.336336374282837 0.118902802467346
0.366366386413574 0.42519223690033
0.372372388839722 0.480161190032959
0.377377390861511 0.521400570869446
0.381381392478943 0.550430059432983
0.385385394096375 0.575133562088013
0.388388395309448 0.590348124504089
0.391391396522522 0.602469921112061
0.393393397331238 0.608783483505249
0.395395398139954 0.61371648311615
0.397397398948669 0.617382049560547
0.399399399757385 0.619908690452576
0.401401400566101 0.621482014656067
0.403403401374817 0.622276544570923
0.405405402183533 0.622383713722229
0.407407402992249 0.621876001358032
0.409409403800964 0.620820760726929
0.412412405014038 0.618357181549072
0.415415406227112 0.615025758743286
0.419419407844543 0.609589695930481
0.425425410270691 0.600244283676147
0.431431412696838 0.591040134429932
0.434434413909912 0.587291955947876
0.437437415122986 0.584360361099243
0.44044041633606 0.582282662391663
0.443443417549133 0.581094741821289
0.445445418357849 0.580816507339478
0.447447419166565 0.580961346626282
0.449449419975281 0.581539988517761
0.452452421188354 0.583090782165527
0.456456422805786 0.585882544517517
0.467467427253723 0.594268083572388
0.470470428466797 0.595615267753601
0.472472429275513 0.596041560173035
0.474474430084229 0.595999360084534
0.476476430892944 0.595455288887024
0.47847843170166 0.594451308250427
0.481481432914734 0.592186212539673
0.484484434127808 0.589143514633179
0.488488435745239 0.584120512008667
0.493493556976318 0.576728701591492
0.50250244140625 0.562004208564758
0.508508443832397 0.55254602432251
0.512512445449829 0.547078132629395
0.516516447067261 0.54265558719635
0.519519567489624 0.540059328079224
0.523523569107056 0.537468075752258
0.527527570724487 0.535751938819885
0.531531572341919 0.53484845161438
0.535535573959351 0.53469455242157
0.539539575576782 0.535224676132202
0.543543577194214 0.536365866661072
0.547547578811646 0.538069009780884
0.550550580024719 0.540061950683594
0.553553581237793 0.542921304702759
0.565565586090088 0.555573225021362
0.56956958770752 0.558497190475464
0.575575590133667 0.562071561813354
0.593593597412109 0.571723222732544
0.597597599029541 0.57265567779541
0.601601600646973 0.572975516319275
0.611611604690552 0.573312163352966
0.615615606307983 0.574245929718018
0.63163161277771 0.579200744628906
0.634634613990784 0.579380631446838
0.637637615203857 0.579064130783081
0.641641616821289 0.578002095222473
0.648648738861084 0.575307488441467
0.652652740478516 0.573318481445312
0.656656742095947 0.570647120475769
0.661661624908447 0.566504836082458
0.664664745330811 0.563407421112061
0.667667627334595 0.559626579284668
0.670670747756958 0.554974675178528
0.673673629760742 0.549250245094299
0.676676750183105 0.542243480682373
0.67967963218689 0.533734679222107
0.682682752609253 0.52350914478302
0.686686754226685 0.507329940795898
0.691691637039185 0.483843326568604
0.697697639465332 0.452163815498352
0.704704761505127 0.411606073379517
0.713713645935059 0.355532646179199
0.726726770401001 0.273620367050171
0.731731653213501 0.246268630027771
0.735735654830933 0.227218747138977
0.739739656448364 0.211142539978027
0.742742776870728 0.201308250427246
0.745745778083801 0.193600416183472
0.747747778892517 0.189711570739746
0.749749779701233 0.186768054962158
0.751751780509949 0.184635639190674
0.754754781723022 0.182546138763428
0.758758783340454 0.180838108062744
0.762762784957886 0.178964853286743
0.764764785766602 0.177491188049316
0.766766786575317 0.175410747528076
0.768768787384033 0.172560214996338
0.771771788597107 0.166867613792419
0.774774789810181 0.159600019454956
0.777777791023254 0.150890827178955
0.781781792640686 0.13723623752594
0.785785794258118 0.121495962142944
0.790790796279907 0.0992558002471924
0.797797799110413 0.0648432970046997
0.807807803153992 0.0129673480987549
0.820820808410645 -0.0583219528198242
0.82782781124115 -0.0949771404266357
0.832832813262939 -0.118024110794067
0.836836814880371 -0.133545279502869
0.839839816093445 -0.143134117126465
0.842842817306519 -0.150741577148438
0.844844818115234 -0.154605388641357
0.84684681892395 -0.157453775405884
0.848848819732666 -0.159337759017944
0.850850820541382 -0.160316944122314
0.852852821350098 -0.16044294834137
0.854854822158813 -0.159772992134094
0.856856822967529 -0.158388614654541
0.858858823776245 -0.156373262405396
0.861861944198608 -0.152329683303833
0.864864826202393 -0.147307395935059
0.868868827819824 -0.13952898979187
0.883883953094482 -0.108972549438477
0.886886835098267 -0.104406356811523
0.88988995552063 -0.100950717926025
0.891891956329346 -0.0993766784667969
0.893893957138062 -0.0984981060028076
0.895895957946777 -0.0983648300170898
0.897897958755493 -0.099092960357666
0.899899959564209 -0.100726366043091
0.901901960372925 -0.10338568687439
0.903903961181641 -0.107129335403442
0.905905961990356 -0.112018585205078
0.908908843994141 -0.12099552154541
0.919919967651367 -0.157196521759033
0.921921968460083 -0.161643743515015
0.923923969268799 -0.164482593536377
0.924924850463867 -0.165172338485718
0.925925970077515 -0.165297746658325
0.926926851272583 -0.164795637130737
0.92792797088623 -0.163631200790405
0.928928852081299 -0.161765098571777
0.930930852890015 -0.156041860580444
0.93293285369873 -0.14794921875
0.934934854507446 -0.137670040130615
0.93793797492981 -0.118654727935791
0.940940856933594 -0.0959916114807129
0.945945978164673 -0.0526337623596191
0.964964985847473 0.119905710220337
0.968968987464905 0.149028539657593
0.972972989082336 0.173751592636108
0.976976990699768 0.194505214691162
0.9809809923172 0.211683511734009
0.983983993530273 0.222465991973877
0.986986994743347 0.231616973876953
0.989989995956421 0.23926043510437
0.992992997169495 0.245534181594849
0.995995998382568 0.250561475753784
0.998998999595642 0.25444769859314
1 0.255513191223145
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.813665390014648
0.00200200080871582 0.812702178955078
0.00400400161743164 0.810697555541992
0.00600600242614746 0.807538986206055
0.00800800323486328 0.803115844726562
0.0100100040435791 0.797366142272949
0.0120120048522949 0.79022216796875
0.0140140056610107 0.781612396240234
0.0170170068740845 0.765764236450195
0.0200200080871582 0.746506690979004
0.0230230093002319 0.723905563354492
0.0270270109176636 0.688497543334961
0.0310310125350952 0.647304534912109
0.0360360145568848 0.589829444885254
0.0490490198135376 0.436805725097656
0.0530530214309692 0.398018836975098
0.056056022644043 0.374754905700684
0.0580580234527588 0.362689018249512
0.0600600242614746 0.353884696960449
0.0610610246658325 0.350829124450684
0.0620620250701904 0.348847389221191
0.0630630254745483 0.347742080688477
0.0640640258789062 0.347339630126953
0.06706702709198 0.347563743591309
0.0690690279006958 0.347007751464844
0.0710710287094116 0.345861434936523
0.0740740299224854 0.343297958374023
0.0770770311355591 0.340158462524414
0.0860860347747803 0.329566955566406
0.0900900363922119 0.323940277099609
0.0930930376052856 0.318752288818359
0.0970971584320068 0.310263633728027
0.100100040435791 0.30255126953125
0.104104042053223 0.290414810180664
0.108108043670654 0.275876998901367
0.113113164901733 0.254843711853027
0.126126170158386 0.198678016662598
0.131131172180176 0.181456565856934
0.147147178649902 0.130484580993652
0.15315318107605 0.107868194580078
0.159159183502197 0.0830287933349609
0.166166186332703 0.0513067245483398
0.180180191993713 -0.0144691467285156
0.184184193611145 -0.0302009582519531
0.188188195228577 -0.0434918403625488
0.190190196037292 -0.0486817359924316
0.192192196846008 -0.0525131225585938
0.194194197654724 -0.054682731628418
0.195195198059082 -0.0550446510314941
0.19619619846344 -0.0548696517944336
0.197197198867798 -0.0541338920593262
0.198198199272156 -0.0528354644775391
0.200200200080872 -0.0486106872558594
0.202202200889587 -0.0423264503479004
0.204204201698303 -0.0340709686279297
0.207207202911377 -0.0182113647460938
0.210210204124451 0.00148296356201172
0.214214205741882 0.0326972007751465
0.219219207763672 0.0772733688354492
0.227227210998535 0.154932975769043
0.246246218681335 0.342080116271973
0.25825822353363 0.453151226043701
0.271271228790283 0.568034410476685
0.28228235244751 0.66058087348938
0.291291236877441 0.732174873352051
0.298298358917236 0.783806800842285
0.304304361343384 0.823792934417725
0.309309244155884 0.853086948394775
0.313313245773315 0.873423218727112
0.317317247390747 0.890974879264832
0.321321249008179 0.905663967132568
0.324324369430542 0.914729356765747
0.327327251434326 0.922045946121216
0.330330371856689 0.927525043487549
0.332332372665405 0.930107355117798
0.334334373474121 0.931794881820679
0.336336374282837 0.932544827461243
0.338338375091553 0.932319164276123
0.340340375900269 0.93107008934021
0.342342376708984 0.928754091262817
0.3443443775177 0.925355911254883
0.346346378326416 0.920862793922424
0.348348379135132 0.915257573127747
0.351351380348206 0.904720067977905
0.354354381561279 0.891629695892334
0.357357382774353 0.876038551330566
0.361361384391785 0.85155463218689
0.366366386413574 0.816426873207092
0.375375390052795 0.747367739677429
0.382382392883301 0.695362091064453
0.38738739490509 0.662749528884888
0.391391396522522 0.641002297401428
0.394394397735596 0.627756953239441
0.397397398948669 0.617440819740295
0.399399399757385 0.612269878387451
0.401401400566101 0.60825502872467
0.403403401374817 0.605212330818176
0.405405402183533 0.603015780448914
0.407407402992249 0.601537704467773
0.409409403800964 0.600656032562256
0.412412405014038 0.600178480148315
0.41641640663147 0.60047173500061
0.421421408653259 0.600936889648438
0.424424409866333 0.600576639175415
0.427427411079407 0.59940230846405
0.43043041229248 0.597490906715393
0.437437415122986 0.59187912940979
0.443443417549133 0.58743953704834
0.447447419166565 0.585163354873657
0.452452421188354 0.58315908908844
0.462462425231934 0.579943537712097
0.482482433319092 0.573847770690918
0.487487554550171 0.571665287017822
0.492492437362671 0.568824291229248
0.496496438980103 0.565892219543457
0.500500440597534 0.562196731567383
0.504504442214966 0.557661414146423
0.517517566680908 0.542088150978088
0.520520448684692 0.539468765258789
0.523523569107056 0.537595510482788
0.52652645111084 0.536400556564331
0.530530452728271 0.535492897033691
0.534534454345703 0.535161852836609
0.538538455963135 0.535407781600952
0.542542576789856 0.536234855651855
0.546546578407288 0.537645220756531
0.548548579216003 0.538693070411682
0.550550580024719 0.54024338722229
0.553553581237793 0.543579339981079
0.557557582855225 0.549252033233643
0.56456458568573 0.559623956680298
0.568568587303162 0.564387559890747
0.572572588920593 0.568192005157471
0.576576590538025 0.571213364601135
0.579579591751099 0.57284140586853
0.582582592964172 0.57369065284729
0.585585594177246 0.573709607124329
0.587587594985962 0.573237776756287
0.589589595794678 0.572359561920166
0.592592597007751 0.570246577262878
0.595595598220825 0.567286252975464
0.600600600242615 0.561282753944397
0.606606602668762 0.554013609886169
0.609609603881836 0.551035404205322
0.61261260509491 0.548877716064453
0.614614605903625 0.547992706298828
0.616616606712341 0.547542095184326
0.619619607925415 0.547606348991394
0.622622609138489 0.548457503318787
0.625625610351562 0.549983620643616
0.629629611968994 0.55286979675293
0.634634613990784 0.557462930679321
0.648648738861084 0.571228861808777
0.6506507396698 0.572311639785767
0.652652740478516 0.572788715362549
0.654654741287231 0.572515249252319
0.656656742095947 0.571453213691711
0.658658742904663 0.569673180580139
0.661661624908447 0.565840244293213
0.664664745330811 0.561006903648376
0.668668746948242 0.553373456001282
0.672672748565674 0.544416427612305
0.676676750183105 0.534144401550293
0.681681632995605 0.519421696662903
0.686686754226685 0.50261926651001
0.691691637039185 0.48385751247406
0.698698759078979 0.454867362976074
0.711711645126343 0.400139331817627
0.71771764755249 0.377741694450378
0.731731653213501 0.327811121940613
0.737737655639648 0.30205774307251
0.747747778892517 0.255691528320312
0.756756782531738 0.21491527557373
0.762762784957886 0.190167903900146
0.766766786575317 0.175451755523682
0.770770788192749 0.163012027740479
0.776776790618896 0.146844387054443
0.781781792640686 0.133072137832642
0.785785794258118 0.120138883590698
0.788788795471191 0.108381748199463
0.791791796684265 0.0939040184020996
0.795795798301697 0.0706074237823486
0.800800800323486 0.0371341705322266
0.815815806388855 -0.0669825077056885
0.819819808006287 -0.0901095867156982
0.823823809623718 -0.109652280807495
0.826826810836792 -0.121828317642212
0.829829812049866 -0.131868839263916
0.832832813262939 -0.139746189117432
0.834834814071655 -0.143781661987305
0.836836814880371 -0.146915316581726
0.838838815689087 -0.149258255958557
0.840840816497803 -0.150884032249451
0.842842817306519 -0.151859402656555
0.844844818115234 -0.152230858802795
0.84684681892395 -0.152058720588684
0.848848819732666 -0.151383757591248
0.851851940155029 -0.149556040763855
0.854854822158813 -0.146887421607971
0.858858823776245 -0.142284989356995
0.863863945007324 -0.13533091545105
0.881881952285767 -0.108843684196472
0.885885953903198 -0.104637384414673
0.888888835906982 -0.102334976196289
0.891891956329346 -0.100917339324951
0.893893957138062 -0.100535869598389
0.895895957946777 -0.100657343864441
0.897897958755493 -0.10133171081543
0.899899959564209 -0.102600574493408
0.901901960372925 -0.104517221450806
0.903903961181641 -0.107124328613281
0.906906843185425 -0.112328886985779
0.910910844802856 -0.120957612991333
0.915915966033936 -0.133347511291504
0.926926851272583 -0.16138219833374
0.930930852890015 -0.169862866401672
0.934934854507446 -0.176978468894958
0.938938856124878 -0.1829434633255
0.94294285774231 -0.187765717506409
0.945945978164673 -0.190642476081848
0.948948979377747 -0.192860841751099
0.95195198059082 -0.194418430328369
0.954954981803894 -0.195300102233887
0.957957983016968 -0.195481777191162
0.960960984230042 -0.194929003715515
0.963963985443115 -0.193618774414062
0.966966986656189 -0.191502332687378
0.969969987869263 -0.188543081283569
0.972972989082336 -0.184689879417419
0.976976990699768 -0.178261280059814
0.982982993125916 -0.167076826095581
0.989989995956421 -0.152708411216736
0.996996998786926 -0.138496160507202
1 -0.132792472839355
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.350325584411621
0.00300300121307373 0.352132081985474
0.00600600242614746 0.353133201599121
0.00900900363922119 0.353350520133972
0.022022008895874 0.353149771690369
0.0340340137481689 0.35391902923584
0.0380380153656006 0.353597521781921
0.0420420169830322 0.352652311325073
0.0540540218353271 0.348714709281921
0.0590590238571167 0.348437666893005
0.0630630254745483 0.348126411437988
0.0660660266876221 0.347261786460876
0.0690690279006958 0.345723509788513
0.0730730295181274 0.342983245849609
0.0770770311355591 0.339585304260254
0.0800800323486328 0.336411118507385
0.0830830335617065 0.332563757896423
0.0870870351791382 0.326370120048523
0.0910910367965698 0.319064140319824
0.0960960388183594 0.308524250984192
0.101101160049438 0.296563148498535
0.106106042861938 0.283140182495117
0.111111164093018 0.267736434936523
0.117117166519165 0.247251391410828
0.123123168945312 0.224837422370911
0.131131172180176 0.192582726478577
0.159159183502197 0.0772800445556641
0.169169187545776 0.0364909172058105
0.176176190376282 0.00567531585693359
0.185185194015503 -0.0338871479034424
0.188188195228577 -0.0451962947845459
0.190190196037292 -0.0511547327041626
0.192192196846008 -0.0551650524139404
0.193193197250366 -0.056242823600769
0.194194197654724 -0.0566154718399048
0.195195198059082 -0.0562011003494263
0.19619619846344 -0.0549240112304688
0.197197198867798 -0.0527149438858032
0.199199199676514 -0.045573353767395
0.201201200485229 -0.0349248647689819
0.203203201293945 -0.0209726095199585
0.206206202507019 0.00574612617492676
0.209209203720093 0.0388151407241821
0.212212204933167 0.0775731801986694
0.216216206550598 0.137047290802002
0.221221208572388 0.221946001052856
0.227227210998535 0.335894465446472
0.235235214233398 0.501387476921082
0.255255222320557 0.923112392425537
0.261261224746704 1.034299492836
0.266266226768494 1.11614096164703
0.271271228790283 1.187535405159
0.275275230407715 1.23727965354919
0.279279232025146 1.28050017356873
0.283283233642578 1.31712365150452
0.286286354064941 1.34016275405884
0.289289236068726 1.35929131507874
0.292292356491089 1.37437629699707
0.294294357299805 1.38210260868073
0.296296358108521 1.38792705535889
0.298298358917236 1.39192891120911
0.300300359725952 1.39419233798981
0.301301240921021 1.39470100402832
0.302302360534668 1.39480400085449
0.303303241729736 1.39451432228088
0.304304361343384 1.39383983612061
0.3063063621521 1.39137649536133
0.308308362960815 1.38747787475586
0.310310363769531 1.38220643997192
0.312312364578247 1.37561726570129
0.315315246582031 1.36337399482727
0.318318367004395 1.34843170642853
0.321321249008179 1.33092772960663
0.32532525062561 1.30398917198181
0.330330371856689 1.26537466049194
0.335335373878479 1.22224497795105
0.341341376304626 1.16580307483673
0.34934937953949 1.0847544670105
0.360360383987427 0.966749906539917
0.382382392883301 0.728756427764893
0.38738739490509 0.682478785514832
0.391391396522522 0.6512291431427
0.394394397735596 0.632130146026611
0.397397398948669 0.617456078529358
0.399399399757385 0.610300779342651
0.401401400566101 0.604971408843994
0.403403401374817 0.601121664047241
0.405405402183533 0.598409414291382
0.407407402992249 0.596582055091858
0.409409403800964 0.595549941062927
0.41141140460968 0.59522533416748
0.413413405418396 0.595447421073914
0.41641640663147 0.596477150917053
0.424424409866333 0.600072145462036
0.426426410675049 0.600427150726318
0.428428411483765 0.600369572639465
0.431431412696838 0.599561333656311
0.434434413909912 0.598048686981201
0.438438415527344 0.595266580581665
0.447447419166565 0.587827920913696
0.452452421188354 0.583182096481323
0.456456422805786 0.578599452972412
0.461461424827576 0.571861028671265
0.47847843170166 0.547613382339478
0.481481432914734 0.544502377510071
0.484484434127808 0.542106866836548
0.487487554550171 0.540491580963135
0.490490436553955 0.5395747423172
0.493493556976318 0.539225816726685
0.49749755859375 0.539414167404175
0.503503561019897 0.540449142456055
0.509509563446045 0.541395664215088
0.513513565063477 0.541400074958801
0.516516447067261 0.540815114974976
0.520520448684692 0.539255499839783
0.529529571533203 0.535380601882935
0.533533573150635 0.53438413143158
0.536536455154419 0.534209847450256
0.539539575576782 0.534675121307373
0.542542576789856 0.535795211791992
0.549549579620361 0.539416432380676
0.56956958770752 0.549702644348145
0.575575590133667 0.552565693855286
0.579579591751099 0.555247664451599
0.582582592964172 0.557931184768677
0.585585594177246 0.561365365982056
0.58858859539032 0.565706968307495
0.591591596603394 0.57111382484436
0.595595598220825 0.579928040504456
0.602602601051331 0.59584903717041
0.605605602264404 0.601269364356995
0.60760760307312 0.604048132896423
0.609609603881836 0.606085538864136
0.611611604690552 0.607384920120239
0.613613605499268 0.607944369316101
0.615615606307983 0.607764005661011
0.617617607116699 0.606897592544556
0.619619607925415 0.60544228553772
0.622622609138489 0.602373361587524
0.62662661075592 0.597138404846191
0.637637615203857 0.581749200820923
0.640640616416931 0.578703045845032
0.643643617630005 0.576435327529907
0.646646738052368 0.574815034866333
0.6506507396698 0.573428630828857
0.6556556224823 0.572472333908081
0.661661624908447 0.571329355239868
0.664664745330811 0.570363998413086
0.666666746139526 0.569344997406006
0.668668746948242 0.567835569381714
0.670670747756958 0.565667629241943
0.672672748565674 0.562677264213562
0.67467474937439 0.558717131614685
0.676676750183105 0.553731918334961
0.67967963218689 0.544223546981812
0.682682752609253 0.532132148742676
0.685685634613037 0.517555236816406
0.690690755844116 0.489716053009033
0.715715646743774 0.342296361923218
0.724724769592285 0.289618968963623
0.730730772018433 0.257904529571533
0.734734773635864 0.239224433898926
0.738738775253296 0.223093152046204
0.74174165725708 0.212977528572083
0.744744777679443 0.204783797264099
0.747747778892517 0.198407649993896
0.750750780105591 0.193547964096069
0.753753781318665 0.189888477325439
0.758758783340454 0.185117125511169
0.762762784957886 0.181065559387207
0.765765786170959 0.177050352096558
0.768768787384033 0.171623826026917
0.771771788597107 0.164730668067932
0.775775790214539 0.153656005859375
0.780780792236328 0.137525796890259
0.785785794258118 0.119528412818909
0.791791796684265 0.0957390069961548
0.801801800727844 0.055372953414917
0.806806802749634 0.0376403331756592
0.812812805175781 0.0184842348098755
0.817817807197571 0.00416243076324463
0.82282280921936 -0.00865936279296875
0.82782781124115 -0.0199612379074097
0.832832813262939 -0.0296974182128906
0.836836814880371 -0.0363103151321411
0.840840816497803 -0.0418411493301392
0.844844818115234 -0.0463293790817261
0.848848819732666 -0.0498239994049072
0.852852821350098 -0.0523663759231567
0.855855941772461 -0.0536395311355591
0.858858823776245 -0.0543124675750732
0.862862825393677 -0.0544083118438721
0.874874830245972 -0.0536789894104004
0.877877950668335 -0.0543036460876465
0.880880832672119 -0.0556527376174927
0.883883953094482 -0.0579310655593872
0.885885953903198 -0.0600737333297729
0.887887954711914 -0.0628035068511963
0.890890836715698 -0.0681231021881104
0.893893957138062 -0.0750174522399902
0.896896839141846 -0.0833075046539307
0.900900840759277 -0.0962433815002441
0.905905961990356 -0.114809274673462
0.91391396522522 -0.145164370536804
0.916916847229004 -0.154603958129883
0.91891884803772 -0.159729719161987
0.920920848846436 -0.163597345352173
0.922922849655151 -0.165953636169434
0.923923969268799 -0.16646134853363
0.924924850463867 -0.166510105133057
0.925925970077515 -0.166072368621826
0.926926851272583 -0.165117979049683
0.92792797088623 -0.163645505905151
0.929929971694946 -0.159089684486389
0.931931972503662 -0.152520656585693
0.933933973312378 -0.144109129905701
0.936936855316162 -0.128423690795898
0.939939975738525 -0.109513163566589
0.943943977355957 -0.080209493637085
0.948948979377747 -0.0386731624603271
0.95695698261261 0.0338513851165771
0.970970988273621 0.161393523216248
0.976976990699768 0.210933566093445
0.981981992721558 0.247725605964661
0.985985994338989 0.27361273765564
0.989989995956421 0.295905351638794
0.992992997169495 0.310006737709045
0.995995998382568 0.321923136711121
0.998998999595642 0.331833839416504
1 0.334723949432373
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.540923118591309
0.00200200080871582 0.539976596832275
0.00400400161743164 0.538303852081299
0.00600600242614746 0.535858631134033
0.00800800323486328 0.532598972320557
0.011011004447937 0.526326179504395
0.0140140056610107 0.518607616424561
0.0180180072784424 0.506389617919922
0.0230230093002319 0.488709449768066
0.0290290117263794 0.465036869049072
0.0500500202178955 0.379818439483643
0.0540540218353271 0.366116046905518
0.0570570230484009 0.357413768768311
0.0590590238571167 0.352846145629883
0.0610610246658325 0.349607467651367
0.0630630254745483 0.348019599914551
0.0650650262832642 0.347609519958496
0.0680680274963379 0.346965789794922
0.0710710287094116 0.34542179107666
0.0740740299224854 0.343103408813477
0.0770770311355591 0.340168952941895
0.0810810327529907 0.335424423217773
0.0860860347747803 0.328531265258789
0.0900900363922119 0.322072505950928
0.0940940380096436 0.314529895782471
0.0980980396270752 0.305731773376465
0.102102041244507 0.295424461364746
0.106106042861938 0.283320903778076
0.111111164093018 0.265676021575928
0.120120167732239 0.230888843536377
0.136136174201965 0.169488430023193
0.147147178649902 0.127226829528809
0.15315318107605 0.101941585540771
0.163163185119629 0.0565404891967773
0.173173189163208 0.0121545791625977
0.179179191589355 -0.0122241973876953
0.184184193611145 -0.0304794311523438
0.188188195228577 -0.043187141418457
0.190190196037292 -0.0483675003051758
0.192192196846008 -0.0522994995117188
0.194194197654724 -0.0546102523803711
0.195195198059082 -0.0550403594970703
0.19619619846344 -0.0549197196960449
0.197197198867798 -0.0542130470275879
0.198198199272156 -0.0529294013977051
0.200200200080872 -0.0487065315246582
0.202202200889587 -0.0424067974090576
0.204204201698303 -0.0341701507568359
0.207207202911377 -0.0184855461120605
0.210210204124451 0.000938892364501953
0.213213205337524 0.0238871574401855
0.217217206954956 0.0592329502105713
0.222222208976746 0.109621286392212
0.228228211402893 0.176714181900024
0.237237215042114 0.285402536392212
0.252252221107483 0.467709064483643
0.25825822353363 0.53288459777832
0.26326322555542 0.581593036651611
0.268268227577209 0.625276565551758
0.273273229598999 0.663908958435059
0.277277231216431 0.691104412078857
0.281281232833862 0.714960098266602
0.285285234451294 0.735430359840393
0.288288354873657 0.74849545955658
0.291291236877441 0.759482622146606
0.294294357299805 0.768285512924194
0.297297239303589 0.775095224380493
0.300300359725952 0.78028392791748
0.303303241729736 0.784220457077026
0.3063063621521 0.787252902984619
0.310310363769531 0.790488719940186
0.316316366195679 0.79466712474823
0.322322368621826 0.798142910003662
0.327327251434326 0.800379753112793
0.330330371856689 0.801291942596436
0.333333373069763 0.801514148712158
0.335335373878479 0.801086187362671
0.337337374687195 0.800074100494385
0.339339375495911 0.798471331596375
0.341341376304626 0.796297073364258
0.3443443775177 0.792009353637695
0.347347378730774 0.786540865898132
0.350350379943848 0.779936909675598
0.354354381561279 0.769418954849243
0.358358383178711 0.756983518600464
0.362362384796143 0.742642402648926
0.367367386817932 0.722211718559265
0.381381392478943 0.66283917427063
0.385385394096375 0.648764252662659
0.389389395713806 0.636547565460205
0.393393397331238 0.626141428947449
0.397397398948669 0.617405772209167
0.401401400566101 0.609911441802979
0.404404401779175 0.605204820632935
0.407407402992249 0.601449608802795
0.410410404205322 0.598705410957336
0.413413405418396 0.596976161003113
0.415415406227112 0.596388101577759
0.417417407035828 0.596255302429199
0.419419407844543 0.59657895565033
0.421421408653259 0.597361087799072
0.423423409461975 0.598603129386902
0.426426410675049 0.601331353187561
0.434434413909912 0.609935879707336
0.436436414718628 0.611072540283203
0.438438415527344 0.61143171787262
0.44044041633606 0.610905051231384
0.442442417144775 0.609382271766663
0.444444417953491 0.606748700141907
0.446446418762207 0.602886319160461
0.448448419570923 0.597681999206543
0.450450420379639 0.591098308563232
0.453453421592712 0.57867968082428
0.456456422805786 0.563619613647461
0.467467427253723 0.505076050758362
0.470470428466797 0.492380023002625
0.473473429679871 0.481613278388977
0.476476430892944 0.472851157188416
0.47847843170166 0.468253970146179
0.480480432510376 0.464748740196228
0.482482433319092 0.462378978729248
0.484484434127808 0.46113109588623
0.486486434936523 0.460989832878113
0.488488435745239 0.461942553520203
0.490490436553955 0.463968753814697
0.492492437362671 0.466963291168213
0.495495557785034 0.472967743873596
0.498498439788818 0.480375528335571
0.503503561019897 0.494601488113403
0.512512445449829 0.520775318145752
0.516516447067261 0.530425548553467
0.519519567489624 0.536041736602783
0.52152156829834 0.538787841796875
0.523523569107056 0.540631771087646
0.525525569915771 0.541671276092529
0.527527570724487 0.542041301727295
0.529529571533203 0.541878700256348
0.532532453536987 0.540928602218628
0.541541576385498 0.537178874015808
0.543543577194214 0.537002921104431
0.54554557800293 0.537343978881836
0.547547578811646 0.538230061531067
0.552552580833435 0.541410565376282
0.557557582855225 0.54526150226593
0.563563585281372 0.550740242004395
0.575575590133667 0.561925411224365
0.580580592155457 0.56559419631958
0.586586594581604 0.569352149963379
0.589589595794678 0.570703864097595
0.591591596603394 0.571121454238892
0.593593597412109 0.570996046066284
0.595595598220825 0.57036554813385
0.598598599433899 0.568642854690552
0.601601600646973 0.56621241569519
0.606606602668762 0.561252474784851
0.613613605499268 0.554243326187134
0.616616606712341 0.551856398582458
0.619619607925415 0.550163984298706
0.621621608734131 0.549535274505615
0.623623609542847 0.549384593963623
0.625625610351562 0.549757361412048
0.627627611160278 0.550622820854187
0.630630612373352 0.55273163318634
0.633633613586426 0.55565619468689
0.637637615203857 0.560512542724609
0.644644737243652 0.569296360015869
0.647647619247437 0.571976900100708
0.649649620056152 0.573047757148743
0.651651620864868 0.573375463485718
0.653653621673584 0.572793960571289
0.6556556224823 0.571157932281494
0.657657623291016 0.568532586097717
0.659659624099731 0.565044760704041
0.662662744522095 0.558453321456909
0.666666746139526 0.547737836837769
0.672672748565674 0.529362201690674
0.67967963218689 0.507936239242554
0.683683633804321 0.497365593910217
0.686686754226685 0.490888118743896
0.6886887550354 0.487461447715759
0.690690755844116 0.484879612922668
0.692692756652832 0.483232975006104
0.694694757461548 0.482355117797852
0.700700759887695 0.480483293533325
0.702702760696411 0.479209542274475
0.704704761505127 0.477360486984253
0.706706762313843 0.474883913993835
0.708708763122559 0.471723437309265
0.711711645126343 0.465565085411072
0.714714765548706 0.45745849609375
0.71771764755249 0.447272777557373
0.720720767974854 0.435155034065247
0.724724769592285 0.416265368461609
0.729729652404785 0.388955593109131
0.735735654830933 0.35238790512085
0.756756782531738 0.220430493354797
0.76076078414917 0.200300931930542
0.764764785766602 0.183001279830933
0.768768787384033 0.168635725975037
0.773773789405823 0.153494358062744
0.78478479385376 0.121141791343689
0.788788795471191 0.107600092887878
0.792792797088623 0.092136025428772
0.798798799514771 0.0660529136657715
0.807807803153992 0.0267652273178101
0.813813805580139 0.00346529483795166
0.818818807601929 -0.0139907598495483
0.823823809623718 -0.0296257734298706
0.828828811645508 -0.0433974266052246
0.832832813262939 -0.053011417388916
0.836836814880371 -0.0613150596618652
0.840840816497803 -0.068239688873291
0.843843817710876 -0.0724804401397705
0.84684681892395 -0.075849175453186
0.849849939346313 -0.0783045291900635
0.852852821350098 -0.0797971487045288
0.855855941772461 -0.0804228782653809
0.858858823776245 -0.0803805589675903
0.862862825393677 -0.0796500444412231
0.871871948242188 -0.0775187015533447
0.874874830245972 -0.0773717164993286
0.877877950668335 -0.077845573425293
0.879879951477051 -0.078609824180603
0.881881952285767 -0.0797982215881348
0.884884834289551 -0.0824795961380005
0.887887954711914 -0.0860329866409302
0.892892837524414 -0.0930454730987549
0.898898839950562 -0.101433277130127
0.902902841567993 -0.106052875518799
0.912912845611572 -0.1169114112854
0.915915966033936 -0.1216139793396
0.917917966842651 -0.12565541267395
0.919919967651367 -0.130630135536194
0.921921968460083 -0.136737465858459
0.923923969268799 -0.144161105155945
0.926926851272583 -0.158169269561768
0.929929971694946 -0.175928115844727
0.93293285369873 -0.197260022163391
0.936936855316162 -0.230494022369385
0.941941976547241 -0.278284788131714
0.947947978973389 -0.342134714126587
0.954954981803894 -0.422955751419067
0.963963985443115 -0.533724904060364
0.978978991508484 -0.720052480697632
0.983983993530273 -0.774777173995972
0.987987995147705 -0.81299889087677
0.991991996765137 -0.845017671585083
0.99499499797821 -0.864748001098633
0.997997999191284 -0.880701899528503
1 -0.889219641685486
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.220451354980469
0.00800800323486328 0.243340492248535
0.0270270109176636 0.29941201210022
0.0310310125350952 0.309291839599609
0.0350350141525269 0.317722797393799
0.0390390157699585 0.32473349571228
0.0430430173873901 0.330646991729736
0.0480480194091797 0.336967945098877
0.0540540218353271 0.343693494796753
0.0570570230484009 0.346431016921997
0.0590590238571167 0.347748756408691
0.0610610246658325 0.348510265350342
0.0630630254745483 0.348560094833374
0.0660660266876221 0.347620487213135
0.0710710287094116 0.345189571380615
0.0740740299224854 0.343180179595947
0.0770770311355591 0.340470314025879
0.0800800323486328 0.33690881729126
0.0830830335617065 0.33247709274292
0.0870870351791382 0.325376749038696
0.0920920372009277 0.315258741378784
0.100100040435791 0.297667503356934
0.106106042861938 0.283398389816284
0.11011016368866 0.272391080856323
0.115115165710449 0.257018804550171
0.121121168136597 0.236751079559326
0.127127170562744 0.214298725128174
0.132132172584534 0.193059206008911
0.140140175819397 0.155495166778564
0.149149179458618 0.113902568817139
0.157157182693481 0.0794950723648071
0.170170187950134 0.0265158414840698
0.188188195228577 -0.044320821762085
0.190190196037292 -0.0499812364578247
0.192192196846008 -0.0539771318435669
0.193193197250366 -0.0551798343658447
0.194194197654724 -0.0557737350463867
0.195195198059082 -0.0556926727294922
0.19619619846344 -0.0548675060272217
0.197197198867798 -0.0532451868057251
0.199199199676514 -0.0477720499038696
0.201201200485229 -0.0396261215209961
0.203203201293945 -0.0290961265563965
0.206206202507019 -0.0092616081237793
0.209209203720093 0.0151090621948242
0.212212204933167 0.0437812805175781
0.216216206550598 0.0880523920059204
0.22022020816803 0.138399958610535
0.225225210189819 0.208591818809509
0.231231212615967 0.301024317741394
0.254254221916199 0.666493535041809
0.259259223937988 0.73266339302063
0.26326322555542 0.778064489364624
0.266266226768494 0.806717276573181
0.269269227981567 0.830010414123535
0.271271228790283 0.84233295917511
0.273273229598999 0.852022886276245
0.275275230407715 0.859197854995728
0.277277231216431 0.864020347595215
0.279279232025146 0.866641998291016
0.280280232429504 0.867174386978149
0.281281232833862 0.867207884788513
0.28228235244751 0.86676037311554
0.283283233642578 0.865854263305664
0.285285234451294 0.862714529037476
0.28728723526001 0.857918500900269
0.289289236068726 0.851587176322937
0.292292356491089 0.839468836784363
0.295295238494873 0.824534893035889
0.299299240112305 0.800859093666077
0.303303241729736 0.773598670959473
0.308308362960815 0.73560094833374
0.315315246582031 0.677468299865723
0.334334373474121 0.515874147415161
0.338338375091553 0.487392425537109
0.341341376304626 0.469348549842834
0.3443443775177 0.454798340797424
0.346346378326416 0.447127461433411
0.348348379135132 0.441113471984863
0.350350379943848 0.436792731285095
0.352352380752563 0.434200525283813
0.353353381156921 0.4335618019104
0.354354381561279 0.43336296081543
0.355355381965637 0.433606266975403
0.356356382369995 0.434289216995239
0.358358383178711 0.436902284622192
0.360360383987427 0.4410640001297
0.362362384796143 0.446633577346802
0.365365386009216 0.457326054573059
0.36836838722229 0.470425605773926
0.372372388839722 0.490813732147217
0.378378391265869 0.52510678768158
0.386386394500732 0.571129202842712
0.390390396118164 0.591386675834656
0.393393397331238 0.604296326637268
0.396396398544312 0.614609003067017
0.398398399353027 0.619751214981079
0.400400400161743 0.623415231704712
0.402402400970459 0.625653266906738
0.404404401779175 0.626588344573975
0.406406402587891 0.626396417617798
0.408408403396606 0.625249624252319
0.410410404205322 0.623316049575806
0.413413405418396 0.619308471679688
0.417417407035828 0.61274778842926
0.423423409461975 0.602907180786133
0.426426410675049 0.599138855934143
0.429429411888123 0.596530675888062
0.432432413101196 0.594815969467163
0.436436414718628 0.593387842178345
0.443443417549133 0.591185092926025
0.446446418762207 0.58953583240509
0.449449419975281 0.586990833282471
0.451451420783997 0.58457887172699
0.453453421592712 0.581384420394897
0.456456422805786 0.575013637542725
0.45945942401886 0.566977024078369
0.463463425636292 0.554355144500732
0.472472429275513 0.524873971939087
0.475475430488586 0.517156839370728
0.47847843170166 0.511154413223267
0.480480432510376 0.508130788803101
0.482482433319092 0.505846977233887
0.484484434127808 0.504258155822754
0.486486434936523 0.503317832946777
0.488488435745239 0.50298285484314
0.490490436553955 0.503208637237549
0.492492437362671 0.503953456878662
0.494494438171387 0.505173683166504
0.49749755859375 0.507804393768311
0.500500440597534 0.511271238327026
0.504504442214966 0.516952753067017
0.515515565872192 0.534030675888062
0.518518447875977 0.537087440490723
0.520520448684692 0.538315296173096
0.522522449493408 0.538776397705078
0.524524450302124 0.53852367401123
0.527527570724487 0.537273168563843
0.533533573150635 0.534281253814697
0.535535573959351 0.533820152282715
0.537537574768066 0.533824443817139
0.539539575576782 0.534297943115234
0.542542576789856 0.535603523254395
0.549549579620361 0.539330959320068
0.551551580429077 0.54106068611145
0.554554581642151 0.54440450668335
0.570570588111877 0.563728809356689
0.573573589324951 0.566237926483154
0.576576590538025 0.568173885345459
0.580580592155457 0.56995701789856
0.584584593772888 0.570938110351562
0.58858859539032 0.571216106414795
0.592592597007751 0.570864677429199
0.597597599029541 0.569727420806885
0.61261260509491 0.565560221672058
0.616616606712341 0.565324187278748
0.619619607925415 0.565658450126648
0.623623609542847 0.566726565361023
0.634634613990784 0.57024884223938
0.638638615608215 0.570577144622803
0.647647619247437 0.570834755897522
0.651651620864868 0.571932792663574
0.656656742095947 0.57415509223938
0.659659624099731 0.575261831283569
0.661661624908447 0.575514316558838
0.663663625717163 0.575193524360657
0.665665626525879 0.574232459068298
0.667667627334595 0.572571992874146
0.669669628143311 0.570152759552002
0.671671628952026 0.566911339759827
0.673673629760742 0.56277871131897
0.675675630569458 0.557689070701599
0.678678750991821 0.548152208328247
0.681681632995605 0.536398530006409
0.685685634613037 0.517618417739868
0.689689636230469 0.495767951011658
0.694694757461548 0.464911937713623
0.702702760696411 0.410848259925842
0.713713645935059 0.337043762207031
0.718718767166138 0.306788206100464
0.722722768783569 0.285204648971558
0.726726770401001 0.266573190689087
0.730730772018433 0.251011848449707
0.734734773635864 0.238297700881958
0.738738775253296 0.227606058120728
0.742742776870728 0.218371629714966
0.747747778892517 0.208479642868042
0.752752780914307 0.199965476989746
0.762762784957886 0.183743238449097
0.765765786170959 0.177721261978149
0.768768787384033 0.170212268829346
0.772772789001465 0.158030986785889
0.77977979183197 0.133911371231079
0.78478479385376 0.117307424545288
0.787787795066833 0.108717203140259
0.790790796279907 0.10187840461731
0.792792797088623 0.0984296798706055
0.794794797897339 0.0958061218261719
0.796796798706055 0.0939415693283081
0.798798799514771 0.0927774906158447
0.800800800323486 0.0922446250915527
0.802802801132202 0.0922894477844238
0.804804801940918 0.0928417444229126
0.807807803153992 0.0945051908493042
0.810810804367065 0.0969831943511963
0.814814805984497 0.101240277290344
0.820820808410645 0.108734965324402
0.82782781124115 0.117376208305359
0.831831812858582 0.121389627456665
0.834834814071655 0.123605251312256
0.837837815284729 0.12491774559021
0.839839816093445 0.125187516212463
0.841841816902161 0.124903678894043
0.843843817710876 0.124003887176514
0.845845818519592 0.122411727905273
0.847847938537598 0.120067834854126
0.849849939346313 0.116920471191406
0.851851940155029 0.112934708595276
0.854854822158813 0.105315566062927
0.857857942581177 0.095856785774231
0.861861944198608 0.0809552669525146
0.866866827011108 0.0596120357513428
0.874874830245972 0.0222793817520142
0.884884834289551 -0.0236420631408691
0.901901960372925 -0.0983434915542603
0.911911964416504 -0.141052722930908
0.914914846420288 -0.151557207107544
0.917917966842651 -0.159884214401245
0.919919967651367 -0.163931250572205
0.921921968460083 -0.166510939598083
0.922922849655151 -0.167207360267639
0.923923969268799 -0.16745388507843
0.924924850463867 -0.167254090309143
0.925925970077515 -0.166572332382202
0.926926851272583 -0.165369510650635
0.928928852081299 -0.16135311126709
0.930930852890015 -0.155175805091858
0.93293285369873 -0.14705228805542
0.935935974121094 -0.131593227386475
0.938938856124878 -0.112718820571899
0.94294285774231 -0.083005428314209
0.946946859359741 -0.0489374399185181
0.95195198059082 -0.00159335136413574
0.958958983421326 0.0706131458282471
0.97597599029541 0.249598741531372
0.9809809923172 0.296418428421021
0.984984993934631 0.329880475997925
0.988988995552063 0.358822464942932
0.992992997169495 0.38284158706665
0.995995998382568 0.397706627845764
0.998998999595642 0.410077810287476
1 0.413688778877258
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0273175239562988
0.00400400161743164 0.0536273717880249
0.0100100040435791 0.0975551605224609
0.0230230093002319 0.199466347694397
0.0300300121307373 0.251158475875854
0.0350350141525269 0.283772468566895
0.0390390157699585 0.306059837341309
0.0420420169830322 0.319998502731323
0.045045018196106 0.331160068511963
0.0470470190048218 0.336953401565552
0.0490490198135376 0.341445922851562
0.0510510206222534 0.344780325889587
0.0530530214309692 0.347086787223816
0.0550550222396851 0.348498463630676
0.0570570230484009 0.349175691604614
0.0590590238571167 0.34923267364502
0.0630630254745483 0.34843909740448
0.06706702709198 0.347258806228638
0.0700700283050537 0.345784306526184
0.0730730295181274 0.343728303909302
0.0760760307312012 0.341126799583435
0.0800800323486328 0.336773633956909
0.0840840339660645 0.331425786018372
0.0880880355834961 0.324999332427979
0.0920920372009277 0.317405700683594
0.0970971584320068 0.306334495544434
0.103103160858154 0.291366338729858
0.111111164093018 0.269682168960571
0.117117166519165 0.251858472824097
0.122122168540955 0.23504102230072
0.128128170967102 0.212485074996948
0.133133172988892 0.191213130950928
0.138138175010681 0.166773676872253
0.144144177436829 0.133894324302673
0.159159183502197 0.0490427017211914
0.163163185119629 0.0298389196395874
0.167167186737061 0.0131211280822754
0.171171188354492 -0.00116288661956787
0.175175189971924 -0.0130131244659424
0.179179191589355 -0.0226690769195557
0.183183193206787 -0.0304652452468872
0.187187194824219 -0.0367785692214966
0.19119119644165 -0.0430823564529419
0.193193197250366 -0.0470309257507324
0.195195198059082 -0.0519610643386841
0.197197198867798 -0.0583109855651855
0.200200200080872 -0.0707159042358398
0.203203201293945 -0.0861543416976929
0.207207202911377 -0.110569715499878
0.212212204933167 -0.14562463760376
0.22022020816803 -0.207174062728882
0.236236214637756 -0.331655621528625
0.242242217063904 -0.37367856502533
0.247247219085693 -0.405081152915955
0.252252221107483 -0.433214902877808
0.257257223129272 -0.458181858062744
0.262262225151062 -0.480012178421021
0.266266226768494 -0.495190739631653
0.270270228385925 -0.508271813392639
0.274274230003357 -0.519173502922058
0.277277231216431 -0.52584433555603
0.280280232429504 -0.531158089637756
0.283283233642578 -0.535036325454712
0.285285234451294 -0.53678297996521
0.28728723526001 -0.537825584411621
0.289289236068726 -0.53812837600708
0.291291236877441 -0.537647485733032
0.293293237686157 -0.536324858665466
0.295295238494873 -0.534111857414246
0.297297239303589 -0.530947923660278
0.299299240112305 -0.526775121688843
0.301301240921021 -0.521525025367737
0.304304361343384 -0.511484742164612
0.307307243347168 -0.498632907867432
0.310310363769531 -0.482706308364868
0.313313245773315 -0.46342396736145
0.316316366195679 -0.44049072265625
0.32032036781311 -0.404134750366211
0.324324369430542 -0.361517429351807
0.328328371047974 -0.3129802942276
0.333333373069763 -0.244438886642456
0.339339375495911 -0.152352809906006
0.346346378326416 -0.0354130268096924
0.36836838722229 0.338961839675903
0.37337338924408 0.413120269775391
0.378378391265869 0.478653311729431
0.382382392883301 0.523275375366211
0.385385394096375 0.551402688026428
0.388388395309448 0.574811220169067
0.391391396522522 0.593569397926331
0.394394397735596 0.607747793197632
0.396396398544312 0.614679574966431
0.398398399353027 0.619608402252197
0.400400400161743 0.622686386108398
0.402402400970459 0.624209642410278
0.404404401779175 0.624470114707947
0.406406402587891 0.623760938644409
0.408408403396606 0.622353076934814
0.41141140460968 0.619279146194458
0.415415406227112 0.614030122756958
0.425425410270691 0.600281000137329
0.431431412696838 0.592851161956787
0.43543541431427 0.588579177856445
0.439439415931702 0.585166454315186
0.442442417144775 0.583327531814575
0.445445418357849 0.582228899002075
0.447447419166565 0.581960678100586
0.449449419975281 0.582103490829468
0.451451420783997 0.582688331604004
0.453453421592712 0.583744287490845
0.456456422805786 0.586103916168213
0.461461424827576 0.591145038604736
0.466466426849365 0.59600305557251
0.469469428062439 0.598068237304688
0.472472429275513 0.599201202392578
0.474474430084229 0.599434375762939
0.476476430892944 0.599249362945557
0.47847843170166 0.598644256591797
0.480480432510376 0.597614288330078
0.48348343372345 0.595285415649414
0.486486434936523 0.592091083526611
0.489489555358887 0.588116645812988
0.493493556976318 0.581732749938965
0.508508443832397 0.555837154388428
0.514514446258545 0.54701566696167
0.519519567489624 0.540686130523682
0.522522449493408 0.537988185882568
0.524524450302124 0.53685474395752
0.527527570724487 0.535910606384277
0.531531572341919 0.535481929779053
0.536536455154419 0.535453319549561
0.541541576385498 0.536002635955811
0.544544577598572 0.536837100982666
0.551551580429077 0.539648056030273
0.553553581237793 0.539383411407471
0.556556582450867 0.538156509399414
0.566566586494446 0.532882690429688
0.568568587303162 0.532595157623291
0.570570588111877 0.532788753509521
0.572572588920593 0.533552646636963
0.574574589729309 0.534967422485352
0.576576590538025 0.537088394165039
0.578578591346741 0.539924144744873
0.581581592559814 0.545528888702393
0.584584593772888 0.552627563476562
0.593593597412109 0.575528621673584
0.596596598625183 0.581210136413574
0.599599599838257 0.585731029510498
0.602602601051331 0.589228630065918
0.605605602264404 0.591833114624023
0.608608603477478 0.593657970428467
0.611611604690552 0.594813346862793
0.614614605903625 0.59540319442749
0.618618607521057 0.595463752746582
0.622622609138489 0.594876766204834
0.62662661075592 0.59375
0.630630612373352 0.59193229675293
0.634634613990784 0.589457035064697
0.639639616012573 0.585620880126953
0.645645618438721 0.580215454101562
0.6556556224823 0.571053981781006
0.661661624908447 0.565674781799316
0.664664745330811 0.562346935272217
0.667667627334595 0.558241367340088
0.670670747756958 0.553125381469727
0.673673629760742 0.546768426895142
0.676676750183105 0.539031505584717
0.67967963218689 0.529858350753784
0.683683633804321 0.515700697898865
0.690690755844116 0.487860202789307
0.696696758270264 0.464809656143188
0.702702760696411 0.444271922111511
0.718718767166138 0.391876697540283
0.724724769592285 0.368876218795776
0.730730772018433 0.343518495559692
0.737737655639648 0.311138033866882
0.745745778083801 0.270802021026611
0.75575578212738 0.220515966415405
0.76076078414917 0.198033094406128
0.764764785766602 0.182332634925842
0.767767786979675 0.172268748283386
0.771771788597107 0.160913705825806
0.781781792640686 0.134405612945557
0.78478479385376 0.124634742736816
0.787787795066833 0.112995743751526
0.790790796279907 0.0988950729370117
0.793793797492981 0.0820465087890625
0.797797799110413 0.0557236671447754
0.802802801132202 0.0177721977233887
0.80880880355835 -0.0330857038497925
0.819819808006287 -0.13305926322937
0.82782781124115 -0.203728437423706
0.832832813262939 -0.243893265724182
0.836836814880371 -0.272523164749146
0.840840816497803 -0.297110199928284
0.843843817710876 -0.312366008758545
0.84684681892395 -0.324449777603149
0.848848819732666 -0.33054792881012
0.850850820541382 -0.33503782749176
0.852852821350098 -0.337944984436035
0.853853940963745 -0.338811039924622
0.854854822158813 -0.339284300804138
0.855855941772461 -0.339373230934143
0.856856822967529 -0.339069485664368
0.857857942581177 -0.338383316993713
0.859859943389893 -0.335848212242126
0.861861944198608 -0.331777334213257
0.863863945007324 -0.326163649559021
0.86586594581604 -0.319030165672302
0.868868827819824 -0.305664896965027
0.871871948242188 -0.289363980293274
0.875875949859619 -0.26372754573822
0.881881952285767 -0.220081567764282
0.888888835906982 -0.168646335601807
0.892892837524414 -0.14332389831543
0.895895957946777 -0.127851009368896
0.897897958755493 -0.119688034057617
0.899899959564209 -0.113457083702087
0.901901960372925 -0.109264254570007
0.902902841567993 -0.107941150665283
0.903903961181641 -0.107135534286499
0.904904842376709 -0.106861352920532
0.905905961990356 -0.107084631919861
0.906906843185425 -0.107755899429321
0.908908843994141 -0.110332131385803
0.910910844802856 -0.114301323890686
0.91391396522522 -0.122219204902649
0.917917966842651 -0.134956121444702
0.923923969268799 -0.154135227203369
0.926926851272583 -0.161675691604614
0.928928852081299 -0.16529655456543
0.930930852890015 -0.167573690414429
0.931931972503662 -0.168204069137573
0.93293285369873 -0.168487548828125
0.933933973312378 -0.168409705162048
0.934934854507446 -0.167987585067749
0.935935974121094 -0.167207717895508
0.93793797492981 -0.164535045623779
0.939939975738525 -0.160356044769287
0.941941976547241 -0.1546311378479
0.943943977355957 -0.147362470626831
0.946946859359741 -0.133732080459595
0.949949979782104 -0.117019772529602
0.952952980995178 -0.0974420309066772
0.95695698261261 -0.0672376155853271
0.960960984230042 -0.0327205657958984
0.965965986251831 0.0158753395080566
0.971971988677979 0.0809743404388428
0.986986994743347 0.248632669448853
0.990990996360779 0.2872554063797
0.99499499797821 0.320549726486206
0.998998999595642 0.348137617111206
1 0.354214310646057
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.219783902168274
0.00600600242614746 0.242961883544922
0.0210210084915161 0.302008152008057
0.0260260105133057 0.318979501724243
0.0300300121307373 0.330508947372437
0.033033013343811 0.337627291679382
0.0360360145568848 0.343188166618347
0.0380380153656006 0.345969200134277
0.0400400161743164 0.348026514053345
0.0420420169830322 0.349441647529602
0.044044017791748 0.350334644317627
0.0470470190048218 0.35091769695282
0.0510510206222534 0.350815534591675
0.056056022644043 0.350026607513428
0.0650650262832642 0.347965002059937
0.0680680274963379 0.346785306930542
0.0710710287094116 0.34499192237854
0.0750750303268433 0.341790199279785
0.0790790319442749 0.337798714637756
0.0840840339660645 0.331915378570557
0.0870870351791382 0.327669501304626
0.0900900363922119 0.322609424591064
0.0940940380096436 0.314582228660583
0.0980980396270752 0.305253148078918
0.103103160858154 0.292084217071533
0.108108043670654 0.277400493621826
0.114114165306091 0.257985949516296
0.121121168136597 0.233134865760803
0.128128170967102 0.206154346466064
0.136136174201965 0.172878623008728
0.145145177841187 0.132582664489746
0.163163185119629 0.0495798587799072
0.170170187950134 0.0181289911270142
0.175175189971924 -0.00179529190063477
0.180180191993713 -0.0191242694854736
0.184184193611145 -0.031038761138916
0.188188195228577 -0.0415346622467041
0.19119119644165 -0.048103928565979
0.193193197250366 -0.0515344142913818
0.195195198059082 -0.0540225505828857
0.197197198867798 -0.0554643869400024
0.199199199676514 -0.0558567047119141
0.201201200485229 -0.0552455186843872
0.203203201293945 -0.0536973476409912
0.205205202102661 -0.0512683391571045
0.207207202911377 -0.048022985458374
0.210210204124451 -0.0417711734771729
0.213213205337524 -0.0340938568115234
0.217217206954956 -0.0220268964767456
0.222222208976746 -0.00475168228149414
0.233233213424683 0.0344384908676147
0.237237215042114 0.046367883682251
0.242242217063904 0.0593359470367432
0.249249219894409 0.0755922794342041
0.257257223129272 0.0944745540618896
0.262262225151062 0.108074188232422
0.266266226768494 0.120762825012207
0.270270228385925 0.135648250579834
0.274274230003357 0.153306007385254
0.278278231620789 0.174318790435791
0.28228235244751 0.198941111564636
0.28728723526001 0.234210729598999
0.292292356491089 0.273718237876892
0.299299240112305 0.334502696990967
0.314314365386963 0.467870712280273
0.319319248199463 0.506998658180237
0.324324369430542 0.541306734085083
0.329329252243042 0.571045875549316
0.333333373069763 0.591726064682007
0.337337374687195 0.609738826751709
0.341341376304626 0.625135183334351
0.345345377922058 0.637923121452332
0.348348379135132 0.645787477493286
0.351351380348206 0.652142524719238
0.354354381561279 0.656945943832397
0.356356382369995 0.659262180328369
0.358358383178711 0.66086483001709
0.360360383987427 0.661789655685425
0.362362384796143 0.662072062492371
0.364364385604858 0.66174578666687
0.366366386413574 0.660843849182129
0.36836838722229 0.659394025802612
0.371371388435364 0.656299352645874
0.374374389648438 0.652319192886353
0.378378391265869 0.64605712890625
0.39239239692688 0.623060941696167
0.395395398139954 0.619372844696045
0.398398399353027 0.616596460342407
0.401401400566101 0.61466383934021
0.408408403396606 0.61063027381897
0.415415406227112 0.60519814491272
0.419419407844543 0.602424144744873
0.422422409057617 0.600950479507446
0.424424409866333 0.600393772125244
0.426426410675049 0.600258588790894
0.429429411888123 0.600817441940308
0.438438415527344 0.603650569915771
0.44044041633606 0.603436708450317
0.442442417144775 0.602545738220215
0.444444417953491 0.600797891616821
0.446446418762207 0.598028421401978
0.448448419570923 0.594172716140747
0.450450420379639 0.589206218719482
0.453453421592712 0.579625844955444
0.456456422805786 0.567726135253906
0.461461424827576 0.544715404510498
0.470470428466797 0.502615451812744
0.474474430084229 0.487011909484863
0.477477431297302 0.477970123291016
0.479479432106018 0.473472833633423
0.481481432914734 0.470268726348877
0.48348343372345 0.46831750869751
0.485485434532166 0.467542171478271
0.487487554550171 0.467839241027832
0.489489555358887 0.469104290008545
0.491491556167603 0.471236228942871
0.493493556976318 0.474128723144531
0.496496438980103 0.479676723480225
0.500500440597534 0.488806247711182
0.506506443023682 0.504603385925293
0.513513565063477 0.523016929626465
0.517517566680908 0.531949996948242
0.520520448684692 0.537250995635986
0.522522449493408 0.539918422698975
0.524524450302124 0.541850090026855
0.52652645111084 0.543103218078613
0.528528451919556 0.543736457824707
0.530530452728271 0.543807029724121
0.532532453536987 0.5433669090271
0.535535573959351 0.54188346862793
0.542542576789856 0.537604808807373
0.544544577598572 0.537162780761719
0.546546578407288 0.537530899047852
0.549549579620361 0.539278507232666
0.558558583259583 0.544851779937744
0.56956958770752 0.551750183105469
0.576576590538025 0.55686092376709
0.582582592964172 0.561942577362061
0.58858859539032 0.567790508270264
0.599599599838257 0.57927942276001
0.602602601051331 0.581247806549072
0.605605602264404 0.582462072372437
0.608608603477478 0.58296537399292
0.611611604690552 0.582765102386475
0.614614605903625 0.581926107406616
0.618618607521057 0.580127716064453
0.630630612373352 0.574001550674438
0.633633613586426 0.573174953460693
0.6366366147995 0.572895288467407
0.640640616416931 0.573116302490234
0.647647619247437 0.573712825775146
0.6506507396698 0.573493242263794
0.653653621673584 0.572742223739624
0.656656742095947 0.571253299713135
0.659659624099731 0.56883430480957
0.662662744522095 0.565329313278198
0.665665626525879 0.56074857711792
0.668668746948242 0.555169820785522
0.672672748565674 0.546292066574097
0.676676750183105 0.535888433456421
0.680680751800537 0.52406120300293
0.685685634613037 0.50737452507019
0.689689636230469 0.492257356643677
0.6936936378479 0.474637985229492
0.697697639465332 0.454160690307617
0.702702760696411 0.425589680671692
0.711711645126343 0.369902491569519
0.720720767974854 0.315146207809448
0.725725650787354 0.287770867347717
0.730730772018433 0.263441801071167
0.734734773635864 0.24630069732666
0.738738775253296 0.231351017951965
0.742742776870728 0.218721747398376
0.745745778083801 0.210863709449768
0.748748779296875 0.204415917396545
0.752752780914307 0.197505474090576
0.758758783340454 0.188822984695435
0.762762784957886 0.182772040367126
0.765765786170959 0.177423357963562
0.768768787384033 0.170923113822937
0.772772789001465 0.160505890846252
0.777777791023254 0.145332455635071
0.78478479385376 0.12161660194397
0.793793797492981 0.0892069339752197
0.799799799919128 0.0655463933944702
0.806806802749634 0.035325288772583
0.812812805175781 0.00696492195129395
0.820820808410645 -0.0339016914367676
0.834834814071655 -0.105888724327087
0.840840816497803 -0.133655548095703
0.845845818519592 -0.153980016708374
0.849849939346313 -0.167874217033386
0.852852821350098 -0.176658511161804
0.855855941772461 -0.183845996856689
0.858858823776245 -0.189250946044922
0.860860824584961 -0.191762924194336
0.862862825393677 -0.193338632583618
0.864864826202393 -0.193885922431946
0.86586594581604 -0.193751215934753
0.867867946624756 -0.19258975982666
0.869869947433472 -0.190193057060242
0.871871948242188 -0.186610460281372
0.874874830245972 -0.179360866546631
0.877877950668335 -0.170400500297546
0.882882833480835 -0.153230667114258
0.88988995552063 -0.1289381980896
0.892892837524414 -0.12001633644104
0.895895957946777 -0.112813711166382
0.897897958755493 -0.10927414894104
0.899899959564209 -0.106943607330322
0.900900840759277 -0.106338858604431
0.901901960372925 -0.106153964996338
0.902902841567993 -0.106407046318054
0.903903961181641 -0.107134342193604
0.904904842376709 -0.108400821685791
0.906906843185425 -0.112275123596191
0.908908843994141 -0.117643356323242
0.911911964416504 -0.127543330192566
0.91891884803772 -0.151939988136292
0.920920848846436 -0.157398104667664
0.922922849655151 -0.161525964736938
0.924924850463867 -0.163928031921387
0.925925970077515 -0.164403676986694
0.926926851272583 -0.164307117462158
0.92792797088623 -0.163618683815002
0.928928852081299 -0.16228187084198
0.929929971694946 -0.160296201705933
0.931931972503662 -0.154490232467651
0.933933973312378 -0.14644455909729
0.935935974121094 -0.136431932449341
0.938938856124878 -0.118048429489136
0.94294285774231 -0.0884225368499756
0.947947978973389 -0.0453689098358154
0.953953981399536 0.0123839378356934
0.962962985038757 0.105757713317871
0.973973989486694 0.219524383544922
0.979979991912842 0.276557087898254
0.984984993934631 0.319110155105591
0.988988995552063 0.348846673965454
0.992992997169495 0.374250054359436
0.995995998382568 0.390440821647644
0.998998999595642 0.40415370464325
1 0.408189177513123
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.36431884765625
0.00400400161743164 0.368580460548401
0.00700700283050537 0.370949864387512
0.0100100040435791 0.372527837753296
0.0130130052566528 0.37332284450531
0.0160160064697266 0.373427629470825
0.0190190076828003 0.372941851615906
0.022022008895874 0.371970176696777
0.0260260105133057 0.370054006576538
0.0310310125350952 0.366939544677734
0.0400400161743164 0.360365867614746
0.0480480194091797 0.354724764823914
0.0530530214309692 0.351840138435364
0.0570570230484009 0.350097298622131
0.0610610246658325 0.348889350891113
0.06706702709198 0.347272515296936
0.0700700283050537 0.345860600471497
0.0730730295181274 0.343863129615784
0.0760760307312012 0.341249585151672
0.0800800323486328 0.336829662322998
0.0840840339660645 0.331342816352844
0.0880880355834961 0.324832320213318
0.0920920372009277 0.317328214645386
0.0970971584320068 0.306593418121338
0.102102041244507 0.29434871673584
0.107107162475586 0.280562400817871
0.112112164497375 0.264889240264893
0.117117166519165 0.247163534164429
0.12412416934967 0.220004081726074
0.142142176628113 0.146535873413086
0.14814817905426 0.119828701019287
0.168168187141418 0.0283448696136475
0.174174189567566 0.00417995452880859
0.180180191993713 -0.017632007598877
0.185185194015503 -0.033780574798584
0.189189195632935 -0.0448923110961914
0.19119119644165 -0.0493037700653076
0.193193197250366 -0.0525937080383301
0.195195198059082 -0.0545065402984619
0.19619619846344 -0.0548567771911621
0.197197198867798 -0.054771900177002
0.198198199272156 -0.0542781352996826
0.200200200080872 -0.0521457195281982
0.202202200889587 -0.0486173629760742
0.204204201698303 -0.0438435077667236
0.207207202911377 -0.0346708297729492
0.210210204124451 -0.0235128402709961
0.214214205741882 -0.00636529922485352
0.22022020816803 0.0222675800323486
0.227227210998535 0.0586497783660889
0.238238215446472 0.119689464569092
0.246246218681335 0.162748575210571
0.252252221107483 0.191679835319519
0.25825822353363 0.21735942363739
0.262262225151062 0.232529044151306
0.265265226364136 0.242320537567139
0.268268227577209 0.25046968460083
0.271271228790283 0.256901264190674
0.274274230003357 0.261772751808167
0.277277231216431 0.265395164489746
0.280280232429504 0.268078804016113
0.284284353256226 0.270710468292236
0.292292356491089 0.275356531143188
0.295295238494873 0.277837514877319
0.298298358917236 0.281227707862854
0.301301240921021 0.2856125831604
0.304304361343384 0.290960907936096
0.308308362960815 0.299550771713257
0.312312364578247 0.309759616851807
0.316316366195679 0.321539878845215
0.321321249008179 0.338424205780029
0.326326370239258 0.357655048370361
0.331331253051758 0.379193782806396
0.336336374282837 0.403016567230225
0.342342376708984 0.43437671661377
0.357357382774353 0.51391077041626
0.3633633852005 0.542710304260254
0.36836838722229 0.564122200012207
0.372372388839722 0.579014420509338
0.376376390457153 0.591463923454285
0.379379391670227 0.599077463150024
0.382382392883301 0.605289578437805
0.385385394096375 0.610169410705566
0.388388395309448 0.613774299621582
0.390390396118164 0.615493297576904
0.39239239692688 0.616677761077881
0.394394397735596 0.61733603477478
0.396396398544312 0.617475867271423
0.398398399353027 0.617103576660156
0.401401400566101 0.615731954574585
0.405405402183533 0.612979054450989
0.413413405418396 0.607221007347107
0.420420408248901 0.602950215339661
0.43043041229248 0.597598075866699
0.44044041633606 0.592109560966492
0.446446418762207 0.58811342716217
0.451451420783997 0.583994030952454
0.455455422401428 0.579989075660706
0.460460424423218 0.574211835861206
0.468468427658081 0.563977122306824
0.480480432510376 0.54863166809082
0.484484434127808 0.544306516647339
0.488488435745239 0.540826439857483
0.492492437362671 0.538254380226135
0.495495557785034 0.536951184272766
0.498498439788818 0.536187171936035
0.50250244140625 0.535863161087036
0.506506443023682 0.536133050918579
0.513513565063477 0.537343740463257
0.52152156829834 0.538590431213379
0.525525569915771 0.538763046264648
0.529529571533203 0.538265466690063
0.539539575576782 0.536278009414673
0.542542576789856 0.536348342895508
0.54554557800293 0.537097930908203
0.548548579216003 0.538607597351074
0.556556582450867 0.543566703796387
0.560560584068298 0.546937227249146
0.56456458568573 0.551345825195312
0.56956958770752 0.558082103729248
0.575575590133667 0.566218852996826
0.578578591346741 0.569565296173096
0.581581592559814 0.571991682052612
0.58358359336853 0.572960495948792
0.585585594177246 0.573368787765503
0.587587594985962 0.573186635971069
0.589589595794678 0.572385668754578
0.591591596603394 0.570930480957031
0.593593597412109 0.568798303604126
0.596596598625183 0.564387559890747
0.600600600242615 0.556859970092773
0.614614605903625 0.528551459312439
0.617617607116699 0.523934602737427
0.620620608329773 0.520409464836121
0.622622609138489 0.518815636634827
0.624624609947205 0.517970323562622
0.62662661075592 0.517986059188843
0.628628611564636 0.51889181137085
0.630630612373352 0.52068305015564
0.632632613182068 0.523322820663452
0.635635614395142 0.528677225112915
0.638638615608215 0.535417079925537
0.642642736434937 0.545931577682495
0.649649620056152 0.564578533172607
0.652652740478516 0.570958137512207
0.654654741287231 0.574180841445923
0.656656742095947 0.576469779014587
0.658658742904663 0.577861547470093
0.660660743713379 0.578396916389465
0.662662744522095 0.578112959861755
0.664664745330811 0.577041029930115
0.666666746139526 0.575180292129517
0.668668746948242 0.572510004043579
0.670670747756958 0.569004774093628
0.673673629760742 0.5621258020401
0.676676750183105 0.553210735321045
0.67967963218689 0.542317628860474
0.683683633804321 0.525126576423645
0.6886887550354 0.500180840492249
0.694694757461548 0.466702222824097
0.704704761505127 0.406328678131104
0.71271276473999 0.359163403511047
0.71771764755249 0.33251416683197
0.721721649169922 0.313722848892212
0.725725650787354 0.297579884529114
0.729729652404785 0.283595204353333
0.734734773635864 0.268160939216614
0.740740776062012 0.251457214355469
0.751751780509949 0.221340417861938
0.759759783744812 0.197226047515869
0.799799799919128 0.0738946199417114
0.805805802345276 0.0586783885955811
0.814814805984497 0.0376479625701904
0.820820808410645 0.0248806476593018
0.825825810432434 0.0153275728225708
0.830830812454224 0.00701725482940674
0.834834814071655 0.00143241882324219
0.838838815689087 -0.00305521488189697
0.841841816902161 -0.00561213493347168
0.844844818115234 -0.00740158557891846
0.847847938537598 -0.00837969779968262
0.851851940155029 -0.00887870788574219
0.858858823776245 -0.00962352752685547
0.862862825393677 -0.0107131004333496
0.86586594581604 -0.0120997428894043
0.868868827819824 -0.014108419418335
0.871871948242188 -0.016846776008606
0.874874830245972 -0.0205281972885132
0.877877950668335 -0.0254082679748535
0.880880832672119 -0.0314511060714722
0.884884834289551 -0.041141152381897
0.888888835906982 -0.0525246858596802
0.893893957138062 -0.0688393115997314
0.898898839950562 -0.087146520614624
0.904904842376709 -0.111290693283081
0.911911964416504 -0.139468431472778
0.914914846420288 -0.149428844451904
0.917917966842651 -0.157322525978088
0.919919967651367 -0.161255121231079
0.921921968460083 -0.163966655731201
0.923923969268799 -0.165341138839722
0.924924850463867 -0.165492534637451
0.925925970077515 -0.165273427963257
0.926926851272583 -0.164655804634094
0.92792797088623 -0.16364848613739
0.929929971694946 -0.16042160987854
0.931931972503662 -0.155723094940186
0.933933973312378 -0.149740695953369
0.936936855316162 -0.138738632202148
0.940940856933594 -0.12114405632019
0.946946859359741 -0.0911446809768677
0.960960984230042 -0.0198529958724976
0.966966986656189 0.0074007511138916
0.970970988273621 0.0233613252639771
0.974974989891052 0.0372015237808228
0.978978991508484 0.0490841865539551
0.982982993125916 0.0592076778411865
0.986986994743347 0.0677587985992432
0.990990996360779 0.0748913288116455
0.99499499797821 0.080765962600708
0.998998999595642 0.0855159759521484
1 0.0865442752838135
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.5119469165802
0.00200200080871582 0.513059496879578
0.00400400161743164 0.513630390167236
0.00600600242614746 0.513613939285278
0.00800800323486328 0.513002872467041
0.0100100040435791 0.511776804924011
0.0120120048522949 0.509913206100464
0.0140140056610107 0.507409334182739
0.0160160064697266 0.504218578338623
0.0190190076828003 0.498087644577026
0.022022008895874 0.490322709083557
0.0250250101089478 0.480899333953857
0.0280280113220215 0.469744920730591
0.0320320129394531 0.452339172363281
0.0390390157699585 0.418027877807617
0.044044017791748 0.394550561904907
0.0480480194091797 0.378458023071289
0.0510510206222534 0.368303298950195
0.0540540218353271 0.360031604766846
0.0570570230484009 0.353872299194336
0.0590590238571167 0.351007699966431
0.0610610246658325 0.349145412445068
0.0630630254745483 0.34818434715271
0.0680680274963379 0.346739530563354
0.0710710287094116 0.344911336898804
0.0750750303268433 0.341576814651489
0.0800800323486328 0.336549997329712
0.0840840339660645 0.331766605377197
0.0880880355834961 0.325994968414307
0.0920920372009277 0.319074869155884
0.0960960388183594 0.310858249664307
0.100100040435791 0.301144599914551
0.104104042053223 0.289748191833496
0.108108043670654 0.276460647583008
0.113113164901733 0.257608413696289
0.135135173797607 0.17174220085144
0.149149179458618 0.121532678604126
0.154154181480408 0.100989699363708
0.160160183906555 0.0737004280090332
0.168168187141418 0.0340993404388428
0.175175189971924 0.000300288200378418
0.179179191589355 -0.016177773475647
0.182182192802429 -0.0261832475662231
0.184184193611145 -0.0315144062042236
0.186186194419861 -0.0356881618499756
0.189189195632935 -0.0404059886932373
0.192192196846008 -0.0450668334960938
0.194194197654724 -0.0492193698883057
0.19619619846344 -0.0549366474151611
0.198198199272156 -0.0627806186676025
0.200200200080872 -0.0728112459182739
0.203203201293945 -0.0919175148010254
0.206206202507019 -0.115834355354309
0.209209203720093 -0.144412636756897
0.213213205337524 -0.188904166221619
0.218218207359314 -0.252921462059021
0.224224209785461 -0.338754773139954
0.234234213829041 -0.492851257324219
0.24424421787262 -0.644201517105103
0.250250220298767 -0.725978374481201
0.255255222320557 -0.78633189201355
0.260260224342346 -0.839057207107544
0.264264225959778 -0.875501394271851
0.268268227577209 -0.906557679176331
0.271271228790283 -0.92611289024353
0.274274230003357 -0.942274332046509
0.277277231216431 -0.95484721660614
0.279279232025146 -0.961125493049622
0.281281232833862 -0.965640783309937
0.283283233642578 -0.968309879302979
0.284284353256226 -0.96892523765564
0.285285234451294 -0.969048738479614
0.286286354064941 -0.968667030334473
0.28728723526001 -0.967772006988525
0.288288354873657 -0.966356754302979
0.290290355682373 -0.961968064308167
0.292292356491089 -0.95547342300415
0.294294357299805 -0.946892976760864
0.296296358108521 -0.936288118362427
0.299299240112305 -0.91671884059906
0.302302360534668 -0.892893075942993
0.305305242538452 -0.864952325820923
0.309309244155884 -0.821550011634827
0.313313245773315 -0.771661520004272
0.318318367004395 -0.701043128967285
0.323323249816895 -0.622181177139282
0.329329252243042 -0.518700242042542
0.337337374687195 -0.370476365089417
0.348348379135132 -0.155135035514832
0.371371388435364 0.299557209014893
0.377377390861511 0.402296543121338
0.382382392883301 0.476825714111328
0.386386394500732 0.527436971664429
0.389389395713806 0.559530258178711
0.39239239692688 0.586155891418457
0.395395398139954 0.606897592544556
0.397397398948669 0.617305755615234
0.399399399757385 0.62498927116394
0.401401400566101 0.630255460739136
0.403403401374817 0.633391618728638
0.404404401779175 0.634244680404663
0.405405402183533 0.634663820266724
0.406406402587891 0.634683132171631
0.407407402992249 0.634332656860352
0.409409403800964 0.632651567459106
0.41141140460968 0.629874467849731
0.414414405822754 0.624189138412476
0.419419407844543 0.612695217132568
0.423423409461975 0.603843212127686
0.426426410675049 0.598652124404907
0.428428411483765 0.596158266067505
0.43043041229248 0.594335794448853
0.432432413101196 0.593063354492188
0.43543541431427 0.591926097869873
0.439439415931702 0.591226100921631
0.444444417953491 0.590309143066406
0.446446418762207 0.589484691619873
0.448448419570923 0.588122367858887
0.450450420379639 0.586021423339844
0.452452421188354 0.582981586456299
0.45445442199707 0.578872203826904
0.457457423210144 0.571059226989746
0.461461424827576 0.5587477684021
0.469469428062439 0.53359842300415
0.474474430084229 0.519938468933105
0.47847843170166 0.510787010192871
0.481481432914734 0.505154609680176
0.484484434127808 0.500714302062988
0.486486434936523 0.498481273651123
0.488488435745239 0.496873378753662
0.490490436553955 0.495931148529053
0.492492437362671 0.495697498321533
0.494494438171387 0.496204376220703
0.496496438980103 0.497413635253906
0.498498439788818 0.499233245849609
0.501501560211182 0.502912521362305
0.504504442214966 0.507651329040527
0.508508443832397 0.515312671661377
0.516516447067261 0.531593322753906
0.519519567489624 0.536275863647461
0.52152156829834 0.538488388061523
0.523523569107056 0.53981876373291
0.525525569915771 0.540404796600342
0.527527570724487 0.540435791015625
0.530530452728271 0.539799213409424
0.541541576385498 0.53632640838623
0.543543577194214 0.536446571350098
0.54554557800293 0.537069320678711
0.549549579620361 0.539079666137695
0.551551580429077 0.539244174957275
0.553553581237793 0.538713932037354
0.556556582450867 0.537121295928955
0.561561584472656 0.534166812896729
0.56456458568573 0.533041000366211
0.566566586494446 0.532770156860352
0.568568587303162 0.532997131347656
0.570570588111877 0.533821582794189
0.572572588920593 0.535284996032715
0.574574589729309 0.537341117858887
0.577577590942383 0.541420936584473
0.580580592155457 0.546538352966309
0.584584593772888 0.554680347442627
0.599599599838257 0.587567806243896
0.60760760307312 0.602665424346924
0.61261260509491 0.611144542694092
0.615615606307983 0.615452766418457
0.618618607521057 0.6187744140625
0.620620608329773 0.620300769805908
0.622622609138489 0.621257781982422
0.624624609947205 0.621655941009521
0.62662661075592 0.621490478515625
0.628628611564636 0.620766639709473
0.630630612373352 0.619486331939697
0.632632613182068 0.617647171020508
0.635635614395142 0.613905906677246
0.638638615608215 0.609072208404541
0.641641616821289 0.603249549865723
0.645645618438721 0.594098091125488
0.6506507396698 0.580874443054199
0.657657623291016 0.562281608581543
0.664664745330811 0.545537233352661
0.673673629760742 0.525830030441284
0.684684753417969 0.501742601394653
0.689689636230469 0.489377737045288
0.6936936378479 0.477770805358887
0.696696758270264 0.467585325241089
0.699699640274048 0.455767154693604
0.703703641891479 0.437478542327881
0.707707643508911 0.416517972946167
0.713713645935059 0.381393790245056
0.723723649978638 0.321941375732422
0.728728771209717 0.296077013015747
0.732732772827148 0.278066873550415
0.737737655639648 0.258419871330261
0.742742776870728 0.241340041160583
0.747747778892517 0.22619640827179
0.754754781723022 0.207063674926758
0.768768787384033 0.169803857803345
0.775775790214539 0.149038195610046
0.78478479385376 0.120417714118958
0.801801800727844 0.063896656036377
0.80880880355835 0.0387195348739624
0.82282280921936 -0.0126185417175293
0.82782781124115 -0.0287013053894043
0.831831812858582 -0.0398229360580444
0.835835814476013 -0.0490450859069824
0.839839816093445 -0.0565145015716553
0.843843817710876 -0.0624903440475464
0.847847938537598 -0.0672154426574707
0.851851940155029 -0.0709061622619629
0.855855941772461 -0.0737884044647217
0.860860824584961 -0.076565146446228
0.867867946624756 -0.0795893669128418
0.876876831054688 -0.0835089683532715
0.882882833480835 -0.0868667364120483
0.888888835906982 -0.0908401012420654
0.892892837524414 -0.0940465927124023
0.896896839141846 -0.0979465246200562
0.900900840759277 -0.102757573127747
0.904904842376709 -0.108714699745178
0.908908843994141 -0.116039395332336
0.912912845611572 -0.124671459197998
0.917917966842651 -0.137150287628174
0.928928852081299 -0.165975451469421
0.931931972503662 -0.172191023826599
0.934934854507446 -0.177137970924377
0.93793797492981 -0.180799126625061
0.940940856933594 -0.183392405509949
0.943943977355957 -0.18514096736908
0.946946859359741 -0.186245679855347
0.949949979782104 -0.186730265617371
0.952952980995178 -0.186524391174316
0.955955982208252 -0.185566663742065
0.958958983421326 -0.183783292770386
0.961961984634399 -0.18109393119812
0.964964985847473 -0.177457571029663
0.967967987060547 -0.172839641571045
0.970970988273621 -0.167233228683472
0.974974989891052 -0.158438444137573
0.979979991912842 -0.145904183387756
0.990990996360779 -0.115957856178284
0.996996998786926 -0.100493788719177
1 -0.0934401750564575
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.112291812896729
0.00400400161743164 -0.0930519104003906
0.00800800323486328 -0.0701899528503418
0.0120120048522949 -0.0430116653442383
0.0160160064697266 -0.0118036270141602
0.0210210084915161 0.0316324234008789
0.0280280113220215 0.0977935791015625
0.0430430173873901 0.241738319396973
0.0480480194091797 0.283217430114746
0.0520520210266113 0.311114311218262
0.0550550222396851 0.327959060668945
0.0570570230484009 0.336878776550293
0.0590590238571167 0.343610763549805
0.0610610246658325 0.34788703918457
0.0620620250701904 0.34896183013916
0.0630630254745483 0.349391937255859
0.0640640258789062 0.349287986755371
0.0660660266876221 0.348069190979004
0.0740740299224854 0.341813087463379
0.0820820331573486 0.334939002990723
0.0850850343704224 0.33138370513916
0.0880880355834961 0.327061653137207
0.0920920372009277 0.319940567016602
0.0960960388183594 0.311409950256348
0.100100040435791 0.3016357421875
0.104104042053223 0.290261268615723
0.108108043670654 0.276663780212402
0.112112164497375 0.26087760925293
0.119119167327881 0.230545997619629
0.126126170158386 0.200656890869141
0.130130171775818 0.185465335845947
0.135135173797607 0.169126510620117
0.150150179862976 0.122420310974121
0.154154181480408 0.107747077941895
0.159159183502197 0.086794376373291
0.165165185928345 0.0588254928588867
0.181181192398071 -0.0173537731170654
0.185185194015503 -0.0335896015167236
0.188188195228577 -0.0440623760223389
0.190190196037292 -0.0496101379394531
0.192192196846008 -0.0535178184509277
0.193193197250366 -0.0547122955322266
0.194194197654724 -0.055342435836792
0.195195198059082 -0.0553469657897949
0.19619619846344 -0.0546669960021973
0.197197198867798 -0.0532643795013428
0.199199199676514 -0.0484168529510498
0.201201200485229 -0.0410053730010986
0.203203201293945 -0.031192421913147
0.206206202507019 -0.0123139619827271
0.209209203720093 0.0111277103424072
0.212212204933167 0.0386450290679932
0.216216206550598 0.0809099674224854
0.221221208572388 0.141281247138977
0.227227210998535 0.222303152084351
0.235235214233398 0.33986496925354
0.252252221107483 0.593748807907104
0.25825822353363 0.672994613647461
0.26326322555542 0.732055425643921
0.267267227172852 0.773850440979004
0.271271228790283 0.810025572776794
0.275275230407715 0.840076088905334
0.278278231620789 0.858670115470886
0.281281232833862 0.873966455459595
0.284284353256226 0.886009454727173
0.286286354064941 0.892246961593628
0.288288354873657 0.897102117538452
0.290290355682373 0.90062689781189
0.292292356491089 0.902877569198608
0.294294357299805 0.90389621257782
0.295295238494873 0.903959274291992
0.297297239303589 0.903213381767273
0.299299240112305 0.901354551315308
0.301301240921021 0.898443102836609
0.303303241729736 0.894540429115295
0.3063063621521 0.88694953918457
0.309309244155884 0.877427697181702
0.312312364578247 0.866132736206055
0.316316366195679 0.848555564880371
0.32032036781311 0.828370094299316
0.32532525062561 0.799843311309814
0.332332372665405 0.75550103187561
0.341341376304626 0.698950529098511
0.345345377922058 0.676941871643066
0.34934937953949 0.657924652099609
0.352352380752563 0.645835757255554
0.355355381965637 0.635818600654602
0.358358383178711 0.627835035324097
0.361361384391785 0.621680021286011
0.364364385604858 0.617149114608765
0.366366386413574 0.614932298660278
0.36836838722229 0.613289594650269
0.370370388031006 0.61216402053833
0.372372388839722 0.611497282981873
0.375375390052795 0.611233592033386
0.378378391265869 0.611682176589966
0.382382392883301 0.613051176071167
0.393393397331238 0.617506742477417
0.395395398139954 0.617659568786621
0.397397398948669 0.617396116256714
0.399399399757385 0.616671204566956
0.402402400970459 0.614876747131348
0.406406402587891 0.611672282218933
0.413413405418396 0.605967283248901
0.417417407035828 0.603642463684082
0.423423409461975 0.601091146469116
0.428428411483765 0.598773598670959
0.434434413909912 0.595125436782837
0.444444417953491 0.5889892578125
0.449449419975281 0.585670948028564
0.452452421188354 0.583119869232178
0.456456422805786 0.578804492950439
0.467467427253723 0.565930008888245
0.471471428871155 0.562596201896667
0.475475430488586 0.560125231742859
0.480480432510376 0.557885646820068
0.498498439788818 0.550912261009216
0.508508443832397 0.54611349105835
0.516516447067261 0.541638493537903
0.52652645111084 0.536056637763977
0.529529571533203 0.534961342811584
0.532532453536987 0.534425854682922
0.535535573959351 0.534409165382385
0.539539575576782 0.535075545310974
0.543543577194214 0.536373138427734
0.547547578811646 0.538155674934387
0.550550580024719 0.540082335472107
0.553553581237793 0.542802095413208
0.557557582855225 0.547411561012268
0.563563585281372 0.555576682090759
0.571571588516235 0.566538095474243
0.575575590133667 0.571041822433472
0.578578591346741 0.573604822158813
0.581581592559814 0.575236082077026
0.58358359336853 0.575695872306824
0.585585594177246 0.575577020645142
0.587587594985962 0.574807524681091
0.589589595794678 0.573315024375916
0.591591596603394 0.571025013923645
0.593593597412109 0.567905426025391
0.596596598625183 0.562020063400269
0.601601600646973 0.550564765930176
0.606606602668762 0.539303779602051
0.609609603881836 0.533682346343994
0.611611604690552 0.530741333961487
0.613613605499268 0.528633117675781
0.615615606307983 0.527520418167114
0.617617607116699 0.527488946914673
0.619619607925415 0.528452396392822
0.621621608734131 0.530262231826782
0.623623609542847 0.532776474952698
0.62662661075592 0.537549614906311
0.63163161277771 0.546985268592834
0.6366366147995 0.556322574615479
0.640640616416931 0.562484979629517
0.643643617630005 0.566209077835083
0.646646738052368 0.569144248962402
0.649649620056152 0.571265935897827
0.652652740478516 0.572534799575806
0.6556556224823 0.572969913482666
0.658658742904663 0.572597742080688
0.660660743713379 0.571857213973999
0.662662744522095 0.570695638656616
0.665665626525879 0.56809401512146
0.668668746948242 0.564362049102783
0.671671628952026 0.559388875961304
0.67467474937439 0.553041458129883
0.677677631378174 0.545181512832642
0.680680751800537 0.535657167434692
0.683683633804321 0.524302959442139
0.686686754226685 0.510939359664917
0.689689636230469 0.495407342910767
0.6936936378479 0.471470355987549
0.698698759078979 0.437575101852417
0.705705642700195 0.385692119598389
0.71771764755249 0.29632830619812
0.722722768783569 0.263181209564209
0.726726770401001 0.239980936050415
0.730730772018433 0.220517873764038
0.733733654022217 0.208448648452759
0.73673677444458 0.198515176773071
0.739739656448364 0.190697431564331
0.74174165725708 0.186660766601562
0.743743777275085 0.183557271957397
0.745745778083801 0.181332111358643
0.747747778892517 0.179908514022827
0.749749779701233 0.179201364517212
0.751751780509949 0.179114818572998
0.754754781723022 0.179657697677612
0.758758783340454 0.180344581604004
0.76076078414917 0.180135488510132
0.762762784957886 0.179342985153198
0.764764785766602 0.177815437316895
0.766766786575317 0.175421714782715
0.768768787384033 0.17204213142395
0.771771788597107 0.165265321731567
0.774774789810181 0.156726598739624
0.778778791427612 0.14317512512207
0.788788795471191 0.106987237930298
0.791791796684265 0.0984406471252441
0.794794797897339 0.0914797782897949
0.797797799110413 0.0857657194137573
0.800800800323486 0.0811464786529541
0.80380380153656 0.0775164365768433
0.806806802749634 0.0747501850128174
0.809809803962708 0.0727519989013672
0.812812805175781 0.0713815689086914
0.816816806793213 0.0701937675476074
0.826826810836792 0.0675547122955322
0.829829812049866 0.0660723447799683
0.832832813262939 0.0640271902084351
0.836836814880371 0.0604733228683472
0.840840816497803 0.0560989379882812
0.845845818519592 0.0496463775634766
0.851851940155029 0.0407257080078125
0.857857942581177 0.0307657718658447
0.863863945007324 0.0195686817169189
0.868868827819824 0.00899612903594971
0.873873949050903 -0.00298047065734863
0.878878831863403 -0.0167015790939331
0.883883953094482 -0.0324445962905884
0.88988995552063 -0.0537170171737671
0.900900840759277 -0.0957390069961548
0.910910844802856 -0.132866024971008
0.914914846420288 -0.145668506622314
0.917917966842651 -0.153596639633179
0.919919967651367 -0.157850980758667
0.921921968460083 -0.161109924316406
0.923923969268799 -0.163250088691711
0.925925970077515 -0.16414487361908
0.926926851272583 -0.164069771766663
0.92792797088623 -0.163637042045593
0.929929971694946 -0.161662220954895
0.931931972503662 -0.158356785774231
0.933933973312378 -0.153937458992004
0.936936855316162 -0.145676493644714
0.940940856933594 -0.132588624954224
0.963963985443115 -0.0535480976104736
0.970970988273621 -0.0329759120941162
0.976976990699768 -0.017072319984436
0.982982993125916 -0.00292372703552246
0.987987995147705 0.00741076469421387
0.992992997169495 0.0162725448608398
0.996996998786926 0.0222818851470947
1 0.0262036323547363
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.104783058166504
0.00400400161743164 -0.0858454704284668
0.00800800323486328 -0.0636544227600098
0.0120120048522949 -0.0378069877624512
0.0160160064697266 -0.00803995132446289
0.0210210084915161 0.0341296195983887
0.0270270109176636 0.0899786949157715
0.045045018196106 0.262110233306885
0.0490490198135376 0.293333053588867
0.0520520210266113 0.313202381134033
0.0550550222396851 0.329303741455078
0.0570570230484009 0.337677478790283
0.0590590238571167 0.343914985656738
0.0610610246658325 0.347823143005371
0.0620620250701904 0.348782539367676
0.0630630254745483 0.349155426025391
0.0640640258789062 0.349034786224365
0.0660660266876221 0.347880840301514
0.0730730295181274 0.342783451080322
0.078078031539917 0.338650226593018
0.0820820331573486 0.334715366363525
0.0860860347747803 0.329853534698486
0.089089035987854 0.32544994354248
0.0920920372009277 0.320305347442627
0.0950950384140015 0.314234256744385
0.0980980396270752 0.307187080383301
0.102102041244507 0.296131610870361
0.106106042861938 0.283631801605225
0.111111164093018 0.266218662261963
0.119119167327881 0.235649108886719
0.132132172584534 0.185610294342041
0.139139175415039 0.15920877456665
0.143143177032471 0.142065763473511
0.149149179458618 0.113103866577148
0.162162184715271 0.0492236614227295
0.168168187141418 0.0225231647491455
0.173173189163208 0.00256013870239258
0.17717719078064 -0.0115194320678711
0.181181192398071 -0.0236067771911621
0.185185194015503 -0.0336307287216187
0.189189195632935 -0.0418261289596558
0.199199199676514 -0.0610123872756958
0.202202200889587 -0.0684044361114502
0.205205202102661 -0.0770862102508545
0.210210204124451 -0.0938202142715454
0.224224209785461 -0.142995595932007
0.246246218681335 -0.214106798171997
0.256256222724915 -0.245936393737793
0.262262225151062 -0.263362884521484
0.267267227172852 -0.276343107223511
0.271271228790283 -0.285419702529907
0.275275230407715 -0.293075323104858
0.278278231620789 -0.297729730606079
0.281281232833862 -0.301326274871826
0.283283233642578 -0.303073167800903
0.285285234451294 -0.304255247116089
0.28728723526001 -0.304831504821777
0.289289236068726 -0.304758071899414
0.291291236877441 -0.303990483283997
0.293293237686157 -0.302482128143311
0.295295238494873 -0.300185799598694
0.297297239303589 -0.297047138214111
0.299299240112305 -0.293012619018555
0.301301240921021 -0.288028120994568
0.304304361343384 -0.278635740280151
0.307307243347168 -0.266757249832153
0.310310363769531 -0.252165555953979
0.313313245773315 -0.234614133834839
0.316316366195679 -0.213845372200012
0.319319248199463 -0.189576625823975
0.323323249816895 -0.151732802391052
0.328328371047974 -0.0972175598144531
0.334334373474121 -0.024644136428833
0.343343377113342 0.0916969776153564
0.367367386817932 0.408549070358276
0.372372388839722 0.463842630386353
0.376376390457153 0.502763271331787
0.380380392074585 0.536177635192871
0.384384393692017 0.563924908638
0.38738739490509 0.581158518791199
0.390390396118164 0.595417141914368
0.393393397331238 0.606758832931519
0.395395398139954 0.612719655036926
0.397397398948669 0.617408633232117
0.399399399757385 0.620859384536743
0.401401400566101 0.623199939727783
0.403403401374817 0.624497413635254
0.405405402183533 0.624801874160767
0.407407402992249 0.624162554740906
0.409409403800964 0.622693419456482
0.41141140460968 0.620564937591553
0.414414405822754 0.616504430770874
0.426426410675049 0.598942995071411
0.431431412696838 0.592710852622986
0.43543541431427 0.588554382324219
0.438438415527344 0.586095571517944
0.441441416740417 0.58432400226593
0.444444417953491 0.583273410797119
0.447447419166565 0.582836985588074
0.451451420783997 0.583001613616943
0.455455422401428 0.583779335021973
0.45945942401886 0.585151195526123
0.463463425636292 0.587219953536987
0.472472429275513 0.592705488204956
0.475475430488586 0.593673706054688
0.47847843170166 0.593889236450195
0.480480432510376 0.593536853790283
0.482482433319092 0.592756986618042
0.485485434532166 0.590859651565552
0.488488435745239 0.58820366859436
0.492492437362671 0.583686709403992
0.496496438980103 0.578293561935425
0.50250244140625 0.56908130645752
0.52152156829834 0.538736581802368
0.524524450302124 0.535680532455444
0.52652645111084 0.534284353256226
0.528528451919556 0.533355236053467
0.531531572341919 0.532727718353271
0.534534454345703 0.532864332199097
0.537537574768066 0.533596515655518
0.541541576385498 0.535198450088501
0.546546578407288 0.537815809249878
0.549549579620361 0.539327383041382
0.552552580833435 0.540104866027832
0.560560584068298 0.54129695892334
0.563563585281372 0.542477607727051
0.567567586898804 0.544805526733398
0.571571588516235 0.547903299331665
0.576576590538025 0.552697896957397
0.581581592559814 0.558315753936768
0.58858859539032 0.567104816436768
0.600600600242615 0.582462549209595
0.604604601860046 0.58673357963562
0.608608603477478 0.590160369873047
0.61261260509491 0.592765331268311
0.616616606712341 0.594599723815918
0.620620608329773 0.595693588256836
0.624624609947205 0.596055746078491
0.628628611564636 0.595675468444824
0.63163161277771 0.594883918762207
0.634634613990784 0.593634843826294
0.637637615203857 0.591901063919067
0.640640616416931 0.589645624160767
0.643643617630005 0.586827278137207
0.646646738052368 0.58339524269104
0.649649620056152 0.579293489456177
0.653653621673584 0.572761297225952
0.658658742904663 0.563294410705566
0.663663625717163 0.552566766738892
0.669669628143311 0.538161993026733
0.682682752609253 0.505832195281982
0.689689636230469 0.48921537399292
0.6936936378479 0.477997779846191
0.697697639465332 0.464903593063354
0.702702760696411 0.446273803710938
0.708708763122559 0.421453475952148
0.71771764755249 0.381360292434692
0.735735654830933 0.300764560699463
0.743743777275085 0.267251253128052
0.757757782936096 0.21214485168457
0.766766786575317 0.175416946411133
0.777777791023254 0.129219770431519
0.780780792236328 0.118932247161865
0.783783793449402 0.110858201980591
0.785785794258118 0.107037305831909
0.787787795066833 0.104688167572021
0.788788795471191 0.104110479354858
0.789789795875549 0.103944301605225
0.790790796279907 0.104204654693604
0.791791796684265 0.104856252670288
0.793793797492981 0.107156276702881
0.795795798301697 0.110553503036499
0.798798799514771 0.117205381393433
0.802802801132202 0.127824306488037
0.80880880355835 0.14391303062439
0.812812805175781 0.152804255485535
0.815815806388855 0.158083319664001
0.817817807197571 0.160823822021484
0.819819808006287 0.162868499755859
0.821821808815002 0.164192914962769
0.823823809623718 0.164775848388672
0.825825810432434 0.164596319198608
0.82782781124115 0.163646697998047
0.829829812049866 0.16190230846405
0.831831812858582 0.159435153007507
0.834834814071655 0.154605150222778
0.838838815689087 0.14654803276062
0.842842817306519 0.137068390846252
0.84684681892395 0.126187324523926
0.850850820541382 0.113813638687134
0.854854822158813 0.0998625755310059
0.859859943389893 0.0800333023071289
0.864864826202393 0.0573092699050903
0.871871948242188 0.0216213464736938
0.879879951477051 -0.0190888643264771
0.883883953094482 -0.0372079610824585
0.887887954711914 -0.0529346466064453
0.892892837524414 -0.0699477195739746
0.901901960372925 -0.0998795032501221
0.908908843994141 -0.126039028167725
0.91391396522522 -0.143940687179565
0.916916847229004 -0.152983784675598
0.919919967651367 -0.159996271133423
0.921921968460083 -0.163194298744202
0.923923969268799 -0.165006160736084
0.924924850463867 -0.16532838344574
0.925925970077515 -0.165227055549622
0.926926851272583 -0.164679646492004
0.92792797088623 -0.163644909858704
0.929929971694946 -0.16010308265686
0.931931972503662 -0.154564619064331
0.933933973312378 -0.147062063217163
0.935935974121094 -0.137611627578735
0.938938856124878 -0.119761228561401
0.941941976547241 -0.0975707769393921
0.944944858551025 -0.0712590217590332
0.948948979377747 -0.0301139354705811
0.952952980995178 0.0173845291137695
0.957957983016968 0.0840200185775757
0.964964985847473 0.186769366264343
0.986986994743347 0.51831316947937
0.991991996765137 0.582029461860657
0.995995998382568 0.626605629920959
1 0.664228439331055
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.39714789390564
0.00600600242614746 0.410675287246704
0.0100100040435791 0.418156385421753
0.0130130052566528 0.42247462272644
0.0150150060653687 0.424557209014893
0.0170170068740845 0.425949096679688
0.0190190076828003 0.426630020141602
0.0210210084915161 0.426611661911011
0.0230230093002319 0.425884962081909
0.0250250101089478 0.424443006515503
0.0270270109176636 0.422303915023804
0.0290290117263794 0.419488668441772
0.0320320129394531 0.414032459259033
0.0350350141525269 0.407231330871582
0.0400400161743164 0.393991470336914
0.0490490198135376 0.369696855545044
0.0530530214309692 0.360658168792725
0.056056022644043 0.355156898498535
0.0590590238571167 0.351029396057129
0.0610610246658325 0.34918475151062
0.0630630254745483 0.348164558410645
0.0700700283050537 0.34607982635498
0.0730730295181274 0.344228982925415
0.0760760307312012 0.341649055480957
0.0790790319442749 0.338222503662109
0.0820820331573486 0.333873748779297
0.0860860347747803 0.326873779296875
0.0960960388183594 0.307466983795166
0.101101160049438 0.296516895294189
0.10510516166687 0.286215901374817
0.109109163284302 0.27393651008606
0.114114165306091 0.256229758262634
0.122122168540955 0.225035429000854
0.143143177032471 0.142930507659912
0.151151180267334 0.110276103019714
0.156156182289124 0.0874513387680054
0.175175189971924 -0.00311338901519775
0.179179191589355 -0.0182744264602661
0.182182192802429 -0.027410626411438
0.184184193611145 -0.0319650173187256
0.186186194419861 -0.0350513458251953
0.192192196846008 -0.0418323278427124
0.194194197654724 -0.0468251705169678
0.19619619846344 -0.0549588203430176
0.198198199272156 -0.0671529769897461
0.200200200080872 -0.0833532810211182
0.203203201293945 -0.114748358726501
0.206206202507019 -0.154008626937866
0.209209203720093 -0.200467348098755
0.213213205337524 -0.272531032562256
0.217217206954956 -0.354681730270386
0.223223209381104 -0.492090225219727
0.232232213020325 -0.714937925338745
0.241241216659546 -0.935112237930298
0.247247219085693 -1.06779861450195
0.252252221107483 -1.16483974456787
0.256256222724915 -1.23172473907471
0.259259223937988 -1.27465867996216
0.262262225151062 -1.31065273284912
0.265265226364136 -1.3389835357666
0.267267227172852 -1.35324287414551
0.269269227981567 -1.36366271972656
0.271271228790283 -1.37029027938843
0.272272229194641 -1.37219166755676
0.273273229598999 -1.37315273284912
0.274274230003357 -1.37318658828735
0.275275230407715 -1.3722825050354
0.276276230812073 -1.37045335769653
0.277277231216431 -1.3676917552948
0.279279232025146 -1.35938787460327
0.281281232833862 -1.34747648239136
0.283283233642578 -1.33216857910156
0.286286354064941 -1.30327939987183
0.289289236068726 -1.26786994934082
0.293293237686157 -1.21157765388489
0.297297239303589 -1.14614152908325
0.302302360534668 -1.0533607006073
0.308308362960815 -0.928765773773193
0.315315246582031 -0.768929004669189
0.327327251434326 -0.476720571517944
0.337337374687195 -0.238049507141113
0.3443443775177 -0.0844745635986328
0.351351380348206 0.0561298131942749
0.357357382774353 0.16626513004303
0.3633633852005 0.266520977020264
0.369369387626648 0.356436491012573
0.374374389648438 0.423081159591675
0.379379391670227 0.48172664642334
0.383383393287659 0.522492051124573
0.38738739490509 0.557404518127441
0.390390396118164 0.579586982727051
0.393393397331238 0.59823477268219
0.396396398544312 0.613229155540466
0.398398399353027 0.621128559112549
0.400400400161743 0.627283215522766
0.402402400970459 0.631678342819214
0.404404401779175 0.634395003318787
0.406406402587891 0.63558566570282
0.407407402992249 0.635658621788025
0.408408403396606 0.635409235954285
0.410410404205322 0.634021878242493
0.412412405014038 0.631574511528015
0.414414405822754 0.628212213516235
0.417417407035828 0.621767520904541
0.421421408653259 0.611328125
0.429429411888123 0.589899301528931
0.432432413101196 0.583272695541382
0.43543541431427 0.578142285346985
0.437437415122986 0.575775146484375
0.439439415931702 0.574312567710876
0.441441416740417 0.573745369911194
0.443443417549133 0.574053645133972
0.445445418357849 0.575166583061218
0.447447419166565 0.57697057723999
0.450450420379639 0.580507874488831
0.458458423614502 0.590438961982727
0.463463425636292 0.595642805099487
0.467467427253723 0.598948359489441
0.470470428466797 0.600792527198792
0.473473429679871 0.601984024047852
0.476476430892944 0.602420091629028
0.479479432106018 0.60203742980957
0.482482433319092 0.600832939147949
0.485485434532166 0.598802328109741
0.488488435745239 0.595931649208069
0.491491556167603 0.592194318771362
0.494494438171387 0.587592005729675
0.498498439788818 0.58039915561676
0.505505561828613 0.566286683082581
0.512512445449829 0.552380919456482
0.516516447067261 0.545457363128662
0.519519567489624 0.541090369224548
0.522522449493408 0.537636637687683
0.525525569915771 0.535161018371582
0.528528451919556 0.533547639846802
0.531531572341919 0.532667398452759
0.534534454345703 0.532491683959961
0.537537574768066 0.533101677894592
0.54054057598114 0.534405946731567
0.550550580024719 0.539975047111511
0.553553581237793 0.542406797409058
0.557557582855225 0.546456575393677
0.563563585281372 0.553557634353638
0.571571588516235 0.563053131103516
0.575575590133667 0.56696605682373
0.578578591346741 0.569207429885864
0.581581592559814 0.570660591125488
0.584584593772888 0.571322202682495
0.587587594985962 0.571407794952393
0.592592597007751 0.570865869522095
0.604604601860046 0.569091796875
0.608608603477478 0.569530844688416
0.61261260509491 0.570585966110229
0.617617607116699 0.572579145431519
0.624624609947205 0.576142311096191
0.63163161277771 0.579632639884949
0.635635614395142 0.581026792526245
0.638638615608215 0.581556558609009
0.641641616821289 0.581495761871338
0.644644737243652 0.580706715583801
0.647647619247437 0.579103112220764
0.649649620056152 0.57750403881073
0.651651620864868 0.575400114059448
0.653653621673584 0.572718977928162
0.656656742095947 0.567587375640869
0.660660743713379 0.559226870536804
0.668668746948242 0.540322542190552
0.687687635421753 0.495212316513062
0.692692756652832 0.480783224105835
0.697697639465332 0.464317798614502
0.703703641891479 0.442440509796143
0.711711645126343 0.410948038101196
0.751751780509949 0.248113512992859
0.757757782936096 0.220546722412109
0.765765786170959 0.180541634559631
0.772772789001465 0.145639538764954
0.776776790618896 0.128628969192505
0.77977979183197 0.118194580078125
0.781781792640686 0.112605929374695
0.783783793449402 0.108277678489685
0.785785794258118 0.105326771736145
0.787787795066833 0.103846311569214
0.788788795471191 0.103687524795532
0.789789795875549 0.10393238067627
0.790790796279907 0.104587316513062
0.792792797088623 0.107062578201294
0.794794797897339 0.11095929145813
0.796796798706055 0.116122961044312
0.799799799919128 0.125925302505493
0.802802801132202 0.137739419937134
0.806806802749634 0.155784606933594
0.813813805580139 0.190582036972046
0.824824810028076 0.245298147201538
0.829829812049866 0.267086744308472
0.833833813667297 0.281880140304565
0.836836814880371 0.29096531867981
0.839839816093445 0.297983646392822
0.841841816902161 0.30138099193573
0.843843817710876 0.303722739219666
0.845845818519592 0.30499792098999
0.847847938537598 0.305197954177856
0.849849939346313 0.304309964179993
0.851851940155029 0.302305102348328
0.853853940963745 0.299174785614014
0.855855941772461 0.294889688491821
0.857857942581177 0.289418935775757
0.860860824584961 0.278929829597473
0.863863945007324 0.265599489212036
0.866866827011108 0.249305725097656
0.869869947433472 0.229918837547302
0.872872829437256 0.207318305969238
0.876876831054688 0.172358989715576
0.881881952285767 0.122622966766357
0.88988995552063 0.0354435443878174
0.897897958755493 -0.0507943630218506
0.902902841567993 -0.0985873937606812
0.905905961990356 -0.122737169265747
0.908908843994141 -0.142691135406494
0.911911964416504 -0.158279180526733
0.91391396522522 -0.166166067123413
0.915915966033936 -0.171998977661133
0.917917966842651 -0.175759792327881
0.91891884803772 -0.176862478256226
0.919919967651367 -0.177459597587585
0.920920848846436 -0.177534580230713
0.921921968460083 -0.177105903625488
0.922922849655151 -0.176158666610718
0.923923969268799 -0.174691438674927
0.925925970077515 -0.170215725898743
0.92792797088623 -0.163643479347229
0.929929971694946 -0.155025839805603
0.93293285369873 -0.138597965240479
0.935935974121094 -0.118547081947327
0.939939975738525 -0.0872271060943604
0.944944858551025 -0.0421950817108154
0.950950980186462 0.0179524421691895
0.972972989082336 0.246289491653442
0.977977991104126 0.289085865020752
0.981981992721558 0.31841778755188
0.985985994338989 0.343313932418823
0.989989995956421 0.364057421684265
0.992992997169495 0.376944541931152
0.995995998382568 0.387610197067261
0.998998999595642 0.396227717399597
1 0.398680329322815
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.574034214019775
0.00200200080871582 0.572100162506104
0.00400400161743164 0.569330215454102
0.00600600242614746 0.565652847290039
0.00900900363922119 0.558446884155273
0.0120120048522949 0.549415588378906
0.0150150060653687 0.5387864112854
0.0190190076828003 0.522464752197266
0.0240240097045898 0.499406814575195
0.0310310125350952 0.463886260986328
0.044044017791748 0.39711332321167
0.0480480194091797 0.380236625671387
0.0510510206222534 0.369719982147217
0.0540540218353271 0.361171245574951
0.0570570230484009 0.354680061340332
0.0590590238571167 0.351527214050293
0.0610610246658325 0.349370002746582
0.0630630254745483 0.348237037658691
0.0700700283050537 0.346120834350586
0.0730730295181274 0.344252586364746
0.0760760307312012 0.341746807098389
0.0790790319442749 0.338369369506836
0.0820820331573486 0.333888530731201
0.0860860347747803 0.326350688934326
0.101101160049438 0.294961929321289
0.10510516166687 0.285896778106689
0.109109163284302 0.275430679321289
0.113113164901733 0.263077735900879
0.117117166519165 0.248733997344971
0.123123168945312 0.224544525146484
0.139139175415039 0.157983303070068
0.143143177032471 0.144035339355469
0.149149179458618 0.125692367553711
0.156156182289124 0.103788375854492
0.160160183906555 0.0897245407104492
0.164164185523987 0.0737488269805908
0.168168187141418 0.0552988052368164
0.174174189567566 0.0239870548248291
0.184184193611145 -0.0290248394012451
0.188188195228577 -0.0470128059387207
0.190190196037292 -0.0536606311798096
0.192192196846008 -0.0577151775360107
0.193193197250366 -0.058509349822998
0.194194197654724 -0.0583705902099609
0.195195198059082 -0.0571951866149902
0.19619619846344 -0.0548772811889648
0.197197198867798 -0.0513362884521484
0.199199199676514 -0.0407519340515137
0.201201200485229 -0.02579665184021
0.203203201293945 -0.00687694549560547
0.206206202507019 0.0281598567962646
0.209209203720093 0.0700740814208984
0.213213205337524 0.13460373878479
0.218218207359314 0.225423812866211
0.225225210189819 0.365288972854614
0.237237215042114 0.620687246322632
0.248248219490051 0.850050449371338
0.255255222320557 0.983974814414978
0.261261224746704 1.08726143836975
0.266266226768494 1.16348659992218
0.270270228385925 1.21698331832886
0.274274230003357 1.26294362545013
0.277277231216431 1.29189431667328
0.280280232429504 1.3156760931015
0.283283233642578 1.33415627479553
0.285285234451294 1.34364342689514
0.28728723526001 1.35095047950745
0.289289236068726 1.35613834857941
0.291291236877441 1.35933148860931
0.292292356491089 1.36022651195526
0.293293237686157 1.36067938804626
0.294294357299805 1.36070001125336
0.295295238494873 1.36030042171478
0.296296358108521 1.35948920249939
0.298298358917236 1.35668540000916
0.300300359725952 1.35236871242523
0.302302360534668 1.34661269187927
0.305305242538452 1.33543467521667
0.308308362960815 1.32139313220978
0.3113112449646 1.30472445487976
0.315315246582031 1.27889347076416
0.32032036781311 1.24174284934998
0.326326370239258 1.1919379234314
0.333333373069763 1.12860763072968
0.342342376708984 1.04175853729248
0.369369387626648 0.776572465896606
0.374374389648438 0.734784722328186
0.378378391265869 0.705414772033691
0.382382392883301 0.680206060409546
0.386386394500732 0.658862352371216
0.390390396118164 0.640973806381226
0.393393397331238 0.629622936248779
0.396396398544312 0.620140790939331
0.399399399757385 0.612730383872986
0.401401400566101 0.608954071998596
0.403403401374817 0.606073379516602
0.405405402183533 0.604032516479492
0.407407402992249 0.602709054946899
0.409409403800964 0.601964592933655
0.412412405014038 0.601630568504333
0.422422409057617 0.601717710494995
0.424424409866333 0.600909829139709
0.426426410675049 0.599503040313721
0.429429411888123 0.596373558044434
0.441441416740417 0.582152128219604
0.443443417549133 0.580749988555908
0.445445418357849 0.579923272132874
0.447447419166565 0.57978630065918
0.449449419975281 0.580454468727112
0.451451420783997 0.582037687301636
0.453453421592712 0.584603548049927
0.455455422401428 0.58805513381958
0.458458423614502 0.594412207603455
0.467467427253723 0.614891767501831
0.470470428466797 0.619817852973938
0.472472429275513 0.62215781211853
0.474474430084229 0.623705148696899
0.476476430892944 0.624493837356567
0.47847843170166 0.624576330184937
0.480480432510376 0.624006152153015
0.482482433319092 0.622833967208862
0.484484434127808 0.621086597442627
0.487487554550171 0.617398381233215
0.490490436553955 0.612543106079102
0.493493556976318 0.606643080711365
0.49749755859375 0.597344636917114
0.50250244140625 0.584030151367188
0.513513565063477 0.554038047790527
0.517517566680908 0.545207023620605
0.520520448684692 0.540126323699951
0.522522449493408 0.537667036056519
0.524524450302124 0.535945415496826
0.52652645111084 0.534810662269592
0.529529571533203 0.533882141113281
0.532532453536987 0.53356671333313
0.535535573959351 0.533767461776733
0.539539575576782 0.534720540046692
0.543543577194214 0.536306858062744
0.558558583259583 0.543129801750183
0.573573589324951 0.548436403274536
0.576576590538025 0.550321817398071
0.579579591751099 0.552953958511353
0.582582592964172 0.556339502334595
0.585585594177246 0.560487031936646
0.589589595794678 0.567214012145996
0.593593597412109 0.575299382209778
0.602602601051331 0.59438145160675
0.605605602264404 0.599433302879333
0.608608603477478 0.603266716003418
0.611611604690552 0.605931162834167
0.614614605903625 0.60753321647644
0.616616606712341 0.608059644699097
0.618618607521057 0.608183622360229
0.621621608734131 0.607669591903687
0.624624609947205 0.606396675109863
0.627627611160278 0.60447096824646
0.63163161277771 0.601049184799194
0.635635614395142 0.596842646598816
0.640640616416931 0.590765237808228
0.647647619247437 0.581290006637573
0.659659624099731 0.563937067985535
0.667667627334595 0.551337122917175
0.672672748565674 0.542211890220642
0.676676750183105 0.533632874488831
0.680680751800537 0.523481726646423
0.684684753417969 0.511328816413879
0.6886887550354 0.49671483039856
0.692692756652832 0.479138612747192
0.696696758270264 0.458588004112244
0.704704761505127 0.413232684135437
0.711711645126343 0.374706268310547
0.718718767166138 0.339454531669617
0.724724769592285 0.312103748321533
0.730730772018433 0.287642359733582
0.735735654830933 0.269644975662231
0.740740776062012 0.253976106643677
0.747747778892517 0.234649419784546
0.753753781318665 0.217736959457397
0.759759783744812 0.199013471603394
0.783783793449402 0.120753526687622
0.789789795875549 0.103919982910156
0.795795798301697 0.0889298915863037
0.801801800727844 0.0756139755249023
0.807807803153992 0.0637099742889404
0.813813805580139 0.0529698133468628
0.820820808410645 0.0416170358657837
0.828828811645508 0.0297795534133911
0.839839816093445 0.0146617889404297
0.856856822967529 -0.00857710838317871
0.864864826202393 -0.020526647567749
0.871871948242188 -0.0320441722869873
0.877877950668335 -0.0429865121841431
0.883883953094482 -0.0551725625991821
0.88988995552063 -0.0688686370849609
0.89489483833313 -0.0816349983215332
0.901901960372925 -0.101279735565186
0.915915966033936 -0.141372084617615
0.919919967651367 -0.151288151741028
0.922922849655151 -0.157387256622314
0.924924850463867 -0.16052258014679
0.926926851272583 -0.162827610969543
0.928928852081299 -0.164269924163818
0.930930852890015 -0.164854049682617
0.93293285369873 -0.16462242603302
0.934934854507446 -0.163628339767456
0.936936855316162 -0.161934852600098
0.938938856124878 -0.15960955619812
0.941941976547241 -0.155048370361328
0.944944858551025 -0.149381399154663
0.948948979377747 -0.140420794487
0.953953981399536 -0.127562284469604
0.965965986251831 -0.0956705808639526
0.970970988273621 -0.0844477415084839
0.97597599029541 -0.0744315385818481
0.9809809923172 -0.065493106842041
0.986986994743347 -0.0560423135757446
0.992992997169495 -0.047819972038269
0.998998999595642 -0.0406742095947266
1 -0.0395774841308594
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.829924583435059
0.00200200080871582 0.825281143188477
0.00400400161743164 0.819334030151367
0.00700700283050537 0.807950019836426
0.0100100040435791 0.793691635131836
0.0130130052566528 0.776710510253906
0.0170170068740845 0.749872207641602
0.0210210084915161 0.718381881713867
0.0250250101089478 0.682394027709961
0.0300300121307373 0.631803512573242
0.0380380153656006 0.543220520019531
0.0460460186004639 0.455306053161621
0.0500500202178955 0.416501045227051
0.0530530214309692 0.391542434692383
0.056056022644043 0.371295928955078
0.0580580234527588 0.360847473144531
0.0600600242614746 0.353236198425293
0.0610610246658325 0.350583076477051
0.0620620250701904 0.348842620849609
0.0630630254745483 0.347848892211914
0.0640640258789062 0.347466468811035
0.0680680274963379 0.347515106201172
0.0700700283050537 0.346894264221191
0.0720720291137695 0.345796585083008
0.0750750303268433 0.343354225158691
0.078078031539917 0.339889526367188
0.0820820331573486 0.333992958068848
0.0880880355834961 0.323772430419922
0.0920920372009277 0.316040992736816
0.0980980396270752 0.302859306335449
0.106106042861938 0.283482551574707
0.113113164901733 0.265322685241699
0.117117166519165 0.25361442565918
0.121121168136597 0.240079879760742
0.126126170158386 0.220576286315918
0.131131172180176 0.198814392089844
0.138138175010681 0.165646076202393
0.162162184715271 0.0487303733825684
0.168168187141418 0.0228424072265625
0.174174189567566 -0.000414848327636719
0.179179191589355 -0.0172643661499023
0.183183193206787 -0.0287652015686035
0.187187194824219 -0.0382509231567383
0.19119119644165 -0.0459721088409424
0.197197198867798 -0.0569062232971191
0.200200200080872 -0.0637190341949463
0.203203201293945 -0.0718693733215332
0.207207202911377 -0.0846016407012939
0.212212204933167 -0.10302209854126
0.218218207359314 -0.127878189086914
0.226226210594177 -0.163808822631836
0.240240216255188 -0.226955771446228
0.246246218681335 -0.251145958900452
0.251251220703125 -0.268683791160583
0.255255222320557 -0.280442357063293
0.25825822353363 -0.287657976150513
0.261261224746704 -0.293282628059387
0.26326322555542 -0.296052813529968
0.265265226364136 -0.297967433929443
0.267267227172852 -0.298954963684082
0.269269227981567 -0.298950910568237
0.271271228790283 -0.297895789146423
0.273273229598999 -0.295810222625732
0.275275230407715 -0.29278039932251
0.277277231216431 -0.288900017738342
0.280280232429504 -0.281621217727661
0.283283233642578 -0.272727966308594
0.28728723526001 -0.258575677871704
0.291291236877441 -0.242050647735596
0.296296358108521 -0.218424677848816
0.301301240921021 -0.191481351852417
0.305305242538452 -0.166921138763428
0.309309244155884 -0.139297485351562
0.314314365386963 -0.100284337997437
0.319319248199463 -0.056860089302063
0.32532525062561 5.69820404052734e-05
0.333333373069763 0.0822653770446777
0.343343377113342 0.19176709651947
0.362362384796143 0.402119398117065
0.367367386817932 0.450880885124207
0.372372388839722 0.49420440196991
0.376376390457153 0.524775743484497
0.380380392074585 0.551571726799011
0.384384393692017 0.57441782951355
0.38738739490509 0.588822603225708
0.390390396118164 0.600670576095581
0.393393397331238 0.609735131263733
0.395395398139954 0.614205718040466
0.397397398948669 0.617384195327759
0.399399399757385 0.619268655776978
0.401401400566101 0.62001621723175
0.403403401374817 0.619816780090332
0.405405402183533 0.618859529495239
0.407407402992249 0.617311000823975
0.410410404205322 0.614197611808777
0.418418407440186 0.605025172233582
0.421421408653259 0.602527618408203
0.424424409866333 0.600725293159485
0.427427411079407 0.599526882171631
0.437437415122986 0.596335291862488
0.44044041633606 0.59456992149353
0.444444417953491 0.591560363769531
0.448448419570923 0.587833642959595
0.452452421188354 0.583127379417419
0.456456422805786 0.577252149581909
0.461461424827576 0.568621635437012
0.469469428062439 0.553258776664734
0.47847843170166 0.536096930503845
0.48348343372345 0.527767181396484
0.487487554550171 0.522374987602234
0.490490436553955 0.519333839416504
0.492492437362671 0.51787805557251
0.494494438171387 0.516936898231506
0.496496438980103 0.516562700271606
0.498498439788818 0.516790866851807
0.500500440597534 0.517574787139893
0.503503561019897 0.519622087478638
0.506506443023682 0.52247679233551
0.511511564254761 0.528294086456299
0.517517566680908 0.535291194915771
0.520520448684692 0.538009524345398
0.522522449493408 0.53924560546875
0.524524450302124 0.539961576461792
0.527527570724487 0.540236473083496
0.530530452728271 0.539803266525269
0.535535573959351 0.538275003433228
0.539539575576782 0.537132263183594
0.542542576789856 0.536790370941162
0.544544577598572 0.536973476409912
0.546546578407288 0.537586331367493
0.549549579620361 0.539336681365967
0.552552580833435 0.541939616203308
0.556556582450867 0.546391606330872
0.563563585281372 0.555489063262939
0.568568587303162 0.561742067337036
0.572572588920593 0.56581449508667
0.575575590133667 0.567975282669067
0.578578591346741 0.569328784942627
0.581581592559814 0.570086121559143
0.586586594581604 0.570599436759949
0.592592597007751 0.571213960647583
0.597597599029541 0.572476148605347
0.603603601455688 0.573982715606689
0.606606602668762 0.57430362701416
0.609609603881836 0.574115514755249
0.613613605499268 0.573200106620789
0.621621608734131 0.570433378219604
0.62662661075592 0.569045066833496
0.629629611968994 0.568661451339722
0.632632613182068 0.568777680397034
0.635635614395142 0.569516897201538
0.640640616416931 0.571714878082275
0.644644737243652 0.573360323905945
0.647647619247437 0.574051737785339
0.649649620056152 0.574087858200073
0.651651620864868 0.573676347732544
0.653653621673584 0.572751402854919
0.6556556224823 0.571313858032227
0.658658742904663 0.568230867385864
0.661661624908447 0.564069867134094
0.664664745330811 0.558865070343018
0.667667627334595 0.552511930465698
0.671671628952026 0.542250752449036
0.676676750183105 0.527401924133301
0.687687635421753 0.493933320045471
0.691691637039185 0.483861327171326
0.694694757461548 0.477694153785706
0.698698759078979 0.471017599105835
0.703703641891479 0.46415638923645
0.710710763931274 0.4548180103302
0.714714765548706 0.448287010192871
0.71771764755249 0.4422447681427
0.720720767974854 0.434857845306396
0.723723649978638 0.425788879394531
0.726726770401001 0.414683818817139
0.729729652404785 0.401196241378784
0.733733654022217 0.379764676094055
0.738738775253296 0.349059104919434
0.746746778488159 0.295326471328735
0.754754781723022 0.24235200881958
0.76076078414917 0.206422805786133
0.765765786170959 0.180189847946167
0.769769787788391 0.162203311920166
0.773773789405823 0.146771669387817
0.777777791023254 0.13348650932312
0.781781792640686 0.121966600418091
0.785785794258118 0.112091898918152
0.789789795875549 0.103912115097046
0.794794797897339 0.0952756404876709
0.800800800323486 0.0863434076309204
0.806806802749634 0.0784077644348145
0.815815806388855 0.0667797327041626
0.820820808410645 0.0589189529418945
0.826826810836792 0.0483561754226685
0.840840816497803 0.0219093561172485
0.854854822158813 -0.00346648693084717
0.86586594581604 -0.0233421325683594
0.871871948242188 -0.0353860855102539
0.876876831054688 -0.0465965270996094
0.892892837524414 -0.0838311910629272
0.902902841567993 -0.105026125907898
0.910910844802856 -0.122289896011353
0.91891884803772 -0.141444206237793
0.928928852081299 -0.166337013244629
0.939939975738525 -0.195741176605225
0.94294285774231 -0.202284812927246
0.945945978164673 -0.207647800445557
0.947947978973389 -0.210435390472412
0.949949979782104 -0.212561368942261
0.95195198059082 -0.214115381240845
0.953953981399536 -0.215146541595459
0.95695698261261 -0.215892314910889
0.959959983825684 -0.21586549282074
0.962962985038757 -0.215288877487183
0.967967987060547 -0.213621377944946
0.971971988677979 -0.211723804473877
0.97597599029541 -0.209231495857239
0.979979991912842 -0.206131100654602
0.984984993934631 -0.201525211334229
0.990990996360779 -0.195146679878235
0.997997999191284 -0.186823010444641
1 -0.184314966201782
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0274429321289062
0.00400400161743164 0.0438833236694336
0.00800800323486328 0.0624904632568359
0.0130130052566528 0.0885605812072754
0.0190190076828003 0.123318195343018
0.0280280113220215 0.179661750793457
0.044044017791748 0.280086517333984
0.0490490198135376 0.307991027832031
0.0520520210266113 0.322384357452393
0.0550550222396851 0.334237098693848
0.0570570230484009 0.34045934677124
0.0590590238571167 0.345098972320557
0.0610610246658325 0.347970008850098
0.0620620250701904 0.348634719848633
0.0630630254745483 0.348850727081299
0.0650650262832642 0.34823751449585
0.0720720291137695 0.344520568847656
0.0750750303268433 0.342171192169189
0.078078031539917 0.339169502258301
0.0820820331573486 0.334320068359375
0.0860860347747803 0.328503608703613
0.0900900363922119 0.321609497070312
0.0940940380096436 0.313437461853027
0.0990991592407227 0.301566123962402
0.109109163284302 0.275630950927734
0.114114165306091 0.261568546295166
0.119119167327881 0.245401382446289
0.12412416934967 0.227002620697021
0.130130171775818 0.202020168304443
0.137137174606323 0.169922351837158
0.163163185119629 0.0472815036773682
0.169169187545776 0.0225999355316162
0.175175189971924 0.000274658203125
0.183183193206787 -0.0271625518798828
0.189189195632935 -0.0462791919708252
0.19119119644165 -0.0511264801025391
0.193193197250366 -0.0543103218078613
0.194194197654724 -0.0551242828369141
0.195195198059082 -0.0553302764892578
0.19619619846344 -0.0548605918884277
0.197197198867798 -0.0536571741104126
0.198198199272156 -0.0517441034317017
0.200200200080872 -0.0458394289016724
0.202202200889587 -0.03728187084198
0.204204201698303 -0.0262293815612793
0.207207202911377 -0.00526547431945801
0.210210204124451 0.0205641984939575
0.213213205337524 0.0508352518081665
0.217217206954956 0.0974193811416626
0.221221208572388 0.150286078453064
0.226226210594177 0.223513960838318
0.233233213424683 0.334946393966675
0.253253221511841 0.659098982810974
0.259259223937988 0.745722770690918
0.264264225959778 0.809677243232727
0.268268227577209 0.854574799537659
0.272272229194641 0.8939608335495
0.276276230812073 0.927887082099915
0.280280232429504 0.956324815750122
0.283283233642578 0.974005699157715
0.286286354064941 0.988568305969238
0.289289236068726 1.00004374980927
0.291291236877441 1.00598669052124
0.293293237686157 1.01063132286072
0.295295238494873 1.01407194137573
0.297297239303589 1.01639640331268
0.299299240112305 1.01769042015076
0.301301240921021 1.01803398132324
0.303303241729736 1.01750230789185
0.305305242538452 1.01617169380188
0.307307243347168 1.01410937309265
0.309309244155884 1.01138353347778
0.312312364578247 1.00619101524353
0.315315246582031 0.999849438667297
0.319319248199463 0.989932298660278
0.324324369430542 0.975767254829407
0.330330371856689 0.957016348838806
0.335335373878479 0.939458727836609
0.339339375495911 0.923221945762634
0.343343377113342 0.90425431728363
0.347347378730774 0.882125973701477
0.352352380752563 0.850381970405579
0.358358383178711 0.807558655738831
0.367367386817932 0.742751955986023
0.372372388839722 0.710740327835083
0.377377390861511 0.682656407356262
0.381381392478943 0.663382291793823
0.385385394096375 0.647260904312134
0.388388395309448 0.637355923652649
0.391391396522522 0.629189252853394
0.394394397735596 0.622586727142334
0.397397398948669 0.617377519607544
0.400400400161743 0.613396644592285
0.403403401374817 0.610495805740356
0.406406402587891 0.6085205078125
0.409409403800964 0.607204556465149
0.420420408248901 0.603140830993652
0.425425410270691 0.600239276885986
0.431431412696838 0.596064209938049
0.439439415931702 0.589700222015381
0.445445418357849 0.585001945495605
0.448448419570923 0.583455801010132
0.450450420379639 0.583017110824585
0.452452421188354 0.583099126815796
0.45445442199707 0.583709359169006
0.457457423210144 0.585473299026489
0.460460424423218 0.588017821311951
0.465465426445007 0.593271017074585
0.472472429275513 0.600645899772644
0.475475430488586 0.603044986724854
0.47847843170166 0.604572176933289
0.480480432510376 0.604959726333618
0.482482433319092 0.60473644733429
0.484484434127808 0.603824257850647
0.486486434936523 0.602215886116028
0.488488435745239 0.599946260452271
0.491491556167603 0.595379114151001
0.494494438171387 0.589514493942261
0.498498439788818 0.580037832260132
0.507507562637329 0.557554960250854
0.510510444641113 0.551498651504517
0.513513565063477 0.546576619148254
0.516516447067261 0.542770028114319
0.519519567489624 0.540030121803284
0.523523569107056 0.537475824356079
0.527527570724487 0.535709381103516
0.531531572341919 0.534709334373474
0.535535573959351 0.534474611282349
0.539539575576782 0.534998416900635
0.543543577194214 0.536267518997192
0.547547578811646 0.538233637809753
0.551551580429077 0.54014253616333
0.555555582046509 0.541324377059937
0.55955958366394 0.54189395904541
0.565565586090088 0.542586088180542
0.568568587303162 0.543720960617065
0.570570588111877 0.545045614242554
0.572572588920593 0.546883940696716
0.575575590133667 0.550522208213806
0.580580592155457 0.557900905609131
0.585585594177246 0.565088987350464
0.58858859539032 0.568532228469849
0.591591596603394 0.570987939834595
0.593593597412109 0.571919798851013
0.595595598220825 0.572338342666626
0.598598599433899 0.572221040725708
0.601601600646973 0.571488261222839
0.605605602264404 0.569868803024292
0.610610604286194 0.567065715789795
0.616616606712341 0.562963604927063
0.628628611564636 0.554413676261902
0.63163161277771 0.553189516067505
0.633633613586426 0.552804589271545
0.635635614395142 0.552837610244751
0.637637615203857 0.553352832794189
0.639639616012573 0.55441427230835
0.641641616821289 0.556074500083923
0.644644737243652 0.559576988220215
0.648648738861084 0.565596342086792
0.652652740478516 0.571536660194397
0.654654741287231 0.573705434799194
0.656656742095947 0.575080990791321
0.658658742904663 0.575663328170776
0.660660743713379 0.575454473495483
0.662662744522095 0.574456214904785
0.664664745330811 0.572664380073547
0.666666746139526 0.570078134536743
0.668668746948242 0.566686511039734
0.671671628952026 0.560068845748901
0.67467474937439 0.551602125167847
0.678678750991821 0.537880182266235
0.683683633804321 0.518065571784973
0.6936936378479 0.475107073783875
0.734734773635864 0.296102285385132
0.745745778083801 0.251905918121338
0.75575578212738 0.213927984237671
0.763763785362244 0.185325622558594
0.768768787384033 0.169238448143005
0.778778791427612 0.14011025428772
0.783783793449402 0.124577879905701
0.789789795875549 0.103924036026001
0.813813805580139 0.019493579864502
0.821821808815002 -0.00516128540039062
0.848848819732666 -0.0851759910583496
0.852852821350098 -0.0950149297714233
0.856856822967529 -0.103317022323608
0.859859943389893 -0.108470797538757
0.862862825393677 -0.112654805183411
0.86586594581604 -0.115798711776733
0.867867946624756 -0.117271661758423
0.869869947433472 -0.118233680725098
0.871871948242188 -0.118663668632507
0.873873949050903 -0.118524312973022
0.875875949859619 -0.11779522895813
0.877877950668335 -0.116486668586731
0.880880832672119 -0.113593339920044
0.883883953094482 -0.109835267066956
0.890890836715698 -0.100820302963257
0.892892837524414 -0.0990386009216309
0.89489483833313 -0.0979613065719604
0.896896839141846 -0.0977799892425537
0.898898839950562 -0.098712682723999
0.900900840759277 -0.100943565368652
0.902902841567993 -0.104673743247986
0.904904842376709 -0.110077261924744
0.907907962799072 -0.120946288108826
0.917917966842651 -0.161344766616821
0.919919967651367 -0.166653990745544
0.921921968460083 -0.1699458360672
0.922922849655151 -0.170730948448181
0.923923969268799 -0.170824408531189
0.924924850463867 -0.170240521430969
0.925925970077515 -0.168882489204407
0.926926851272583 -0.166687607765198
0.928928852081299 -0.159625053405762
0.930930852890015 -0.148980855941772
0.93293285369873 -0.135189652442932
0.935935974121094 -0.109357357025146
0.939939975738525 -0.0672674179077148
0.944944858551025 -0.00644159317016602
0.95195198059082 0.0871329307556152
0.968968987464905 0.317373514175415
0.974974989891052 0.391356468200684
0.979979991912842 0.447506666183472
0.984984993934631 0.497258186340332
0.988988995552063 0.532054901123047
0.992992997169495 0.56217622756958
0.996996998786926 0.587362289428711
1 0.602805495262146
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.283211946487427
0.0130130052566528 0.323543310165405
0.0190190076828003 0.341309547424316
0.0230230093002319 0.351850748062134
0.0270270109176636 0.360757350921631
0.0300300121307373 0.366057872772217
0.033033013343811 0.369945526123047
0.0350350141525269 0.371633052825928
0.0370370149612427 0.372576713562012
0.0390390157699585 0.372831344604492
0.0410410165786743 0.372439861297607
0.0430430173873901 0.371445178985596
0.045045018196106 0.369890689849854
0.0480480194091797 0.366545677185059
0.0520520210266113 0.360765933990479
0.0570570230484009 0.353362560272217
0.0600600242614746 0.349948883056641
0.0620620250701904 0.348544597625732
0.0640640258789062 0.347872734069824
0.06706702709198 0.347160816192627
0.0700700283050537 0.345789909362793
0.0730730295181274 0.343741893768311
0.0760760307312012 0.341094017028809
0.0800800323486328 0.3366379737854
0.0840840339660645 0.331234455108643
0.0880880355834961 0.324800491333008
0.0920920372009277 0.317346572875977
0.0970971584320068 0.306602478027344
0.102102041244507 0.294292449951172
0.107107162475586 0.280365467071533
0.112112164497375 0.264855861663818
0.118118166923523 0.244359731674194
0.125125169754028 0.218210220336914
0.133133172988892 0.185688495635986
0.141141176223755 0.150643825531006
0.152152180671692 0.0993101596832275
0.164164185523987 0.043768048286438
0.171171188354492 0.0139503479003906
0.176176190376282 -0.00529766082763672
0.181181192398071 -0.0222753286361694
0.185185194015503 -0.0338702201843262
0.189189195632935 -0.0434294939041138
0.192192196846008 -0.0492004156112671
0.195195198059082 -0.0537468194961548
0.198198199272156 -0.057031512260437
0.200200200080872 -0.0585174560546875
0.202202200889587 -0.0594563484191895
0.204204201698303 -0.0598459243774414
0.206206202507019 -0.0596914291381836
0.208208203315735 -0.0590033531188965
0.210210204124451 -0.0577759742736816
0.212212204933167 -0.0560140609741211
0.21521520614624 -0.0523570775985718
0.218218207359314 -0.0474855899810791
0.221221208572388 -0.0413752794265747
0.224224209785461 -0.034005880355835
0.227227210998535 -0.0253505706787109
0.231231212615967 -0.0117895603179932
0.236236214637756 0.00755929946899414
0.254254221916199 0.0793780088424683
0.26326322555542 0.1124347448349
0.272272229194641 0.143076777458191
0.281281232833862 0.171931385993958
0.290290355682373 0.20008659362793
0.294294357299805 0.214669466018677
0.298298358917236 0.231871604919434
0.302302360534668 0.252198219299316
0.3063063621521 0.275893568992615
0.3113112449646 0.309970855712891
0.318318367004395 0.362814784049988
0.329329252243042 0.446586608886719
0.334334373474121 0.480310678482056
0.338338375091553 0.503996133804321
0.342342376708984 0.524898648262024
0.346346378326416 0.543193101882935
0.350350379943848 0.559014797210693
0.354354381561279 0.572465896606445
0.358358383178711 0.583660364151001
0.362362384796143 0.592859387397766
0.366366386413574 0.60033392906189
0.370370388031006 0.606327772140503
0.374374389648438 0.61105477809906
0.377377390861511 0.613868474960327
0.380380392074585 0.615966320037842
0.383383393287659 0.617378354072571
0.386386394500732 0.6181960105896
0.389389395713806 0.618502616882324
0.393393397331238 0.618245840072632
0.397397398948669 0.617329001426697
0.401401400566101 0.615623474121094
0.406406402587891 0.612640976905823
0.441441416740417 0.589561939239502
0.447447419166565 0.586301326751709
0.451451420783997 0.583853363990784
0.453453421592712 0.5819993019104
0.456456422805786 0.578320145606995
0.465465426445007 0.566527128219604
0.468468427658081 0.563840746879578
0.472472429275513 0.561227083206177
0.486486434936523 0.552788019180298
0.49749755859375 0.545465350151062
0.50250244140625 0.542482852935791
0.506506443023682 0.540852308273315
0.510510444641113 0.539912462234497
0.516516447067261 0.539358854293823
0.520520448684692 0.5388023853302
0.523523569107056 0.537909984588623
0.532532453536987 0.534597635269165
0.535535573959351 0.53428316116333
0.538538455963135 0.534550666809082
0.541541576385498 0.535337805747986
0.54554557800293 0.537091255187988
0.550550580024719 0.539577007293701
0.554554581642151 0.540573596954346
0.55955958366394 0.541643142700195
0.562562584877014 0.542867302894592
0.565565586090088 0.544778108596802
0.568568587303162 0.547343969345093
0.572572588920593 0.551514625549316
0.587587594985962 0.568316459655762
0.590590596199036 0.570466756820679
0.592592597007751 0.571213483810425
0.594594597816467 0.571343421936035
0.596596598625183 0.570948600769043
0.599599599838257 0.569578170776367
0.603603601455688 0.566784858703613
0.615615606307983 0.557516694068909
0.619619607925415 0.555175423622131
0.623623609542847 0.553554177284241
0.62662661075592 0.552928924560547
0.629629611968994 0.552900195121765
0.632632613182068 0.553545355796814
0.635635614395142 0.554948091506958
0.638638615608215 0.557181477546692
0.642642736434937 0.561258792877197
0.651651620864868 0.571107387542725
0.654654741287231 0.57334041595459
0.656656742095947 0.574213981628418
0.658658742904663 0.57444167137146
0.660660743713379 0.573909282684326
0.662662744522095 0.572588205337524
0.664664745330811 0.570470571517944
0.666666746139526 0.567506074905396
0.668668746948242 0.563637971878052
0.670670747756958 0.558805704116821
0.673673629760742 0.549800157546997
0.677677631378174 0.535216331481934
0.6886887550354 0.492958068847656
0.691691637039185 0.483859777450562
0.694694757461548 0.477014064788818
0.697697639465332 0.472025394439697
0.701701641082764 0.466868877410889
0.705705642700195 0.461612701416016
0.708708763122559 0.456457614898682
0.710710763931274 0.452080726623535
0.713713645935059 0.443768501281738
0.716716766357422 0.433495998382568
0.720720767974854 0.417205810546875
0.724724769592285 0.398498058319092
0.729729652404785 0.372500896453857
0.73673677444458 0.332916259765625
0.753753781318665 0.235072374343872
0.759759783744812 0.204591274261475
0.763763785362244 0.186787605285645
0.766766786575317 0.175447463989258
0.769769787788391 0.166176557540894
0.773773789405823 0.155986070632935
0.780780792236328 0.138846397399902
0.783783793449402 0.129704236984253
0.786786794662476 0.118330240249634
0.789789795875549 0.103890419006348
0.792792797088623 0.0857975482940674
0.795795798301697 0.0643818378448486
0.799799799919128 0.0316388607025146
0.804804801940918 -0.0142455101013184
0.813813805580139 -0.103664994239807
0.821821808815002 -0.182131290435791
0.826826810836792 -0.225462913513184
0.830830812454224 -0.254552125930786
0.833833813667297 -0.272363185882568
0.836836814880371 -0.286498546600342
0.839839816093445 -0.297085762023926
0.841841816902161 -0.302296757698059
0.843843817710876 -0.306092023849487
0.845845818519592 -0.308526635169983
0.847847938537598 -0.309656739234924
0.848848819732666 -0.309743881225586
0.849849939346313 -0.309530019760132
0.851851940155029 -0.308185338973999
0.853853940963745 -0.305676937103271
0.855855941772461 -0.302038669586182
0.857857942581177 -0.297327756881714
0.860860824584961 -0.288412928581238
0.863863945007324 -0.277564764022827
0.867867946624756 -0.260830640792847
0.873873949050903 -0.232895731925964
0.883883953094482 -0.183006405830383
0.891891956329346 -0.143352031707764
0.895895957946777 -0.126593470573425
0.898898839950562 -0.116653442382812
0.900900840759277 -0.111673712730408
0.902902841567993 -0.108226180076599
0.903903961181641 -0.107141733169556
0.904904842376709 -0.106524109840393
0.905905961990356 -0.106326699256897
0.906906843185425 -0.106543302536011
0.907907962799072 -0.107140064239502
0.909909963607788 -0.109398603439331
0.911911964416504 -0.112823486328125
0.91391396522522 -0.11728572845459
0.916916847229004 -0.12553334236145
0.920920848846436 -0.138631343841553
0.935935974121094 -0.19032895565033
0.94294285774231 -0.211621522903442
0.947947978973389 -0.225006818771362
0.95195198059082 -0.234190225601196
0.954954981803894 -0.239996910095215
0.957957983016968 -0.244733691215515
0.960960984230042 -0.248416781425476
0.963963985443115 -0.251069903373718
0.966966986656189 -0.252730846405029
0.969969987869263 -0.253503441810608
0.972972989082336 -0.253485918045044
0.97597599029541 -0.252758741378784
0.978978991508484 -0.251407027244568
0.982982993125916 -0.248772501945496
0.986986994743347 -0.245330452919006
0.991991996765137 -0.240123271942139
0.996996998786926 -0.234083414077759
1 -0.230141282081604
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.261019706726074
0.00300300121307373 -0.244379997253418
0.00700700283050537 -0.218262672424316
0.011011004447937 -0.187464714050293
0.0150150060653687 -0.152104377746582
0.0190190076828003 -0.112122535705566
0.0240240097045898 -0.0556793212890625
0.0290290117263794 0.00751495361328125
0.0470470190048218 0.243542671203613
0.0510510206222534 0.285515785217285
0.0540540218353271 0.311419486999512
0.0570570230484009 0.331352233886719
0.0590590238571167 0.340835571289062
0.0610610246658325 0.346889495849609
0.0620620250701904 0.348445892333984
0.0630630254745483 0.349137306213379
0.0640640258789062 0.349077224731445
0.0660660266876221 0.34760856628418
0.0730730295181274 0.341239929199219
0.0790790319442749 0.336845397949219
0.0850850343704224 0.332650184631348
0.0880880355834961 0.329516410827637
0.0910910367965698 0.325037956237793
0.0940940380096436 0.31898021697998
0.0970971584320068 0.311403274536133
0.101101160049438 0.299624443054199
0.11011016368866 0.270106315612793
0.119119167327881 0.239387512207031
0.127127170562744 0.21016788482666
0.133133172988892 0.186241149902344
0.139139175415039 0.160029411315918
0.145145177841187 0.131341934204102
0.161161184310913 0.0524930953979492
0.167167186737061 0.0261654853820801
0.17217218875885 0.0064702033996582
0.17717719078064 -0.0107440948486328
0.182182192802429 -0.0253663063049316
0.19119119644165 -0.0498256683349609
0.193193197250366 -0.053253173828125
0.194194197654724 -0.0543279647827148
0.195195198059082 -0.0548744201660156
0.19619619846344 -0.0548315048217773
0.197197198867798 -0.0541305541992188
0.198198199272156 -0.0528020858764648
0.200200200080872 -0.0482091903686523
0.202202200889587 -0.0410828590393066
0.204204201698303 -0.0314908027648926
0.206206202507019 -0.0195417404174805
0.209209203720093 0.00240850448608398
0.212212204933167 0.0286946296691895
0.216216206550598 0.0695605278015137
0.221221208572388 0.128296852111816
0.227227210998535 0.20698070526123
0.235235214233398 0.32007098197937
0.256256222724915 0.621310472488403
0.262262225151062 0.698191404342651
0.267267227172852 0.755788326263428
0.271271228790283 0.796710014343262
0.275275230407715 0.832669496536255
0.279279232025146 0.863749146461487
0.283283233642578 0.889998197555542
0.286286354064941 0.906510472297668
0.289289236068726 0.920469999313354
0.292292356491089 0.932158231735229
0.295295238494873 0.94184136390686
0.298298358917236 0.949769020080566
0.301301240921021 0.956172585487366
0.304304361343384 0.96127188205719
0.307307243347168 0.965286254882812
0.310310363769531 0.968423366546631
0.313313245773315 0.970630645751953
0.315315246582031 0.971531510353088
0.317317247390747 0.971943497657776
0.319319248199463 0.971828460693359
0.321321249008179 0.971153497695923
0.323323249816895 0.969876527786255
0.32532525062561 0.967955589294434
0.327327251434326 0.965343952178955
0.329329252243042 0.962011218070984
0.332332372665405 0.955694079399109
0.335335373878479 0.94787061214447
0.338338375091553 0.93860650062561
0.342342376708984 0.924106597900391
0.346346378326416 0.907232522964478
0.351351380348206 0.883248090744019
0.357357382774353 0.85149097442627
0.364364385604858 0.811183333396912
0.37337338924408 0.75549578666687
0.38738739490509 0.667545795440674
0.39239239692688 0.639898777008057
0.395395398139954 0.62558376789093
0.398398399353027 0.613823533058167
0.401401400566101 0.604930758476257
0.403403401374817 0.600458383560181
0.405405402183533 0.597038149833679
0.407407402992249 0.59457540512085
0.409409403800964 0.592976689338684
0.41141140460968 0.592149019241333
0.413413405418396 0.59200131893158
0.415415406227112 0.59244430065155
0.417417407035828 0.593386769294739
0.420420408248901 0.595541596412659
0.425425410270691 0.600260972976685
0.429429411888123 0.603760480880737
0.432432413101196 0.605705857276917
0.434434413909912 0.606538653373718
0.436436414718628 0.606908798217773
0.438438415527344 0.606735944747925
0.44044041633606 0.60593843460083
0.442442417144775 0.604431986808777
0.444444417953491 0.602128744125366
0.446446418762207 0.598938345909119
0.448448419570923 0.594768762588501
0.450450420379639 0.589523792266846
0.452452421188354 0.583104729652405
0.455455422401428 0.571280360221863
0.460460424423218 0.548021793365479
0.469469428062439 0.505006074905396
0.473473429679871 0.488851070404053
0.476476430892944 0.479086875915527
0.479479432106018 0.471624970436096
0.481481432914734 0.467963576316833
0.48348343372345 0.465378642082214
0.485485434532166 0.463874340057373
0.487487554550171 0.463397860527039
0.489489555358887 0.463884472846985
0.491491556167603 0.465271234512329
0.493493556976318 0.467510938644409
0.495495557785034 0.470560073852539
0.498498439788818 0.476559281349182
0.501501560211182 0.484080791473389
0.505505561828613 0.495727300643921
0.515515565872192 0.525865316390991
0.518518447875977 0.533189177513123
0.520520448684692 0.537102699279785
0.522522449493408 0.539994955062866
0.524524450302124 0.541836023330688
0.52652645111084 0.542785406112671
0.528528451919556 0.543002367019653
0.530530452728271 0.542646050453186
0.533533573150635 0.541378736495972
0.54054057598114 0.53775429725647
0.542542576789856 0.537189960479736
0.544544577598572 0.537078380584717
0.546546578407288 0.53754997253418
0.548548579216003 0.538618803024292
0.551551580429077 0.541131258010864
0.554554581642151 0.544469594955444
0.55955958366394 0.551056027412415
0.565565586090088 0.558928728103638
0.56956958770752 0.563269019126892
0.573573589324951 0.56676197052002
0.577577590942383 0.569391489028931
0.580580592155457 0.57077431678772
0.58358359336853 0.571625113487244
0.586586594581604 0.571913957595825
0.589589595794678 0.571601152420044
0.592592597007751 0.570643782615662
0.597597599029541 0.568077802658081
0.602602601051331 0.565661787986755
0.60760760307312 0.563866019248962
0.61261260509491 0.562738418579102
0.617617607116699 0.562305569648743
0.622622609138489 0.562570929527283
0.627627611160278 0.563518047332764
0.632632613182068 0.565099954605103
0.641641616821289 0.568790435791016
0.648648738861084 0.571410655975342
0.653653621673584 0.572769403457642
0.656656742095947 0.573181867599487
0.658658742904663 0.573037624359131
0.660660743713379 0.572407960891724
0.662662744522095 0.571254849433899
0.664664745330811 0.569545269012451
0.666666746139526 0.567245721817017
0.668668746948242 0.564317464828491
0.671671628952026 0.558664441108704
0.67467474937439 0.551450490951538
0.677677631378174 0.542741775512695
0.681681632995605 0.52890944480896
0.685685634613037 0.512646913528442
0.689689636230469 0.494033575057983
0.694694757461548 0.467656493186951
0.702702760696411 0.421438813209534
0.715715646743774 0.347160935401917
0.721721649169922 0.315619945526123
0.726726770401001 0.291875243186951
0.731731653213501 0.27072286605835
0.73673677444458 0.25200092792511
0.74174165725708 0.235422372817993
0.746746778488159 0.220722913742065
0.751751780509949 0.207642316818237
0.756756782531738 0.195942521095276
0.762762784957886 0.183392524719238
0.769769787788391 0.169083118438721
0.773773789405823 0.159714460372925
0.777777791023254 0.148944735527039
0.781781792640686 0.136348247528076
0.785785794258118 0.121492743492126
0.789789795875549 0.103914618492126
0.793793797492981 0.0833619832992554
0.799799799919128 0.0489381551742554
0.811811804771423 -0.0243299007415771
0.820820808410645 -0.0776764154434204
0.826826810836792 -0.109889268875122
0.831831812858582 -0.133453607559204
0.835835814476013 -0.149510264396667
0.838838815689087 -0.159596562385559
0.841841816902161 -0.167767524719238
0.844844818115234 -0.173919200897217
0.84684681892395 -0.176960587501526
0.848848819732666 -0.179217338562012
0.850850820541382 -0.180733919143677
0.852852821350098 -0.181561946868896
0.854854822158813 -0.181736588478088
0.856856822967529 -0.181301951408386
0.858858823776245 -0.180302619934082
0.860860824584961 -0.178765654563904
0.863863945007324 -0.17555034160614
0.866866827011108 -0.171338200569153
0.869869947433472 -0.16623854637146
0.873873949050903 -0.158256769180298
0.878878831863403 -0.146682262420654
0.884884834289551 -0.131040811538696
0.88988995552063 -0.118064522743225
0.892892837524414 -0.11152458190918
0.89489483833313 -0.108074426651001
0.896896839141846 -0.105572700500488
0.898898839950562 -0.104230880737305
0.899899959564209 -0.104051113128662
0.900900840759277 -0.104228734970093
0.901901960372925 -0.104790687561035
0.902902841567993 -0.105758428573608
0.904904842376709 -0.108958125114441
0.906906843185425 -0.113707780838013
0.909909963607788 -0.122989058494568
0.919919967651367 -0.156870365142822
0.921921968460083 -0.161375999450684
0.923923969268799 -0.164248943328857
0.924924850463867 -0.16497015953064
0.925925970077515 -0.165137767791748
0.926926851272583 -0.164700508117676
0.92792797088623 -0.163626670837402
0.928928852081299 -0.161867260932922
0.930930852890015 -0.156379461288452
0.93293285369873 -0.148519515991211
0.934934854507446 -0.138482809066772
0.93793797492981 -0.119942665100098
0.940940856933594 -0.0977166891098022
0.944944858551025 -0.0632243156433105
0.949949979782104 -0.0137579441070557
0.954954981803894 0.0414423942565918
0.960960984230042 0.114172339439392
0.976976990699768 0.313047647476196
0.981981992721558 0.365849733352661
0.985985994338989 0.401610612869263
0.988988995552063 0.424338102340698
0.991991996765137 0.44365119934082
0.99499499797821 0.459869623184204
0.997997999191284 0.473273038864136
1 0.480783820152283
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.271917819976807
0.0140140056610107 0.309173822402954
0.0190190076828003 0.32001781463623
0.0240240097045898 0.329447507858276
0.0290290117263794 0.3376624584198
0.033033013343811 0.343227505683899
0.0360360145568848 0.346637487411499
0.0390390157699585 0.349261164665222
0.0420420169830322 0.350976586341858
0.045045018196106 0.35177755355835
0.0480480194091797 0.35185694694519
0.0520520210266113 0.351199269294739
0.06706702709198 0.347242474555969
0.0700700283050537 0.345771431922913
0.0730730295181274 0.343741416931152
0.0760760307312012 0.341150641441345
0.0800800323486328 0.336786508560181
0.0840840339660645 0.331344723701477
0.0880880355834961 0.324845790863037
0.0920920372009277 0.317341327667236
0.0970971584320068 0.306588649749756
0.102102041244507 0.294339179992676
0.107107162475586 0.28046703338623
0.112112164497375 0.264554977416992
0.118118166923523 0.243507027626038
0.126126170158386 0.213055849075317
0.136136174201965 0.172307252883911
0.143143177032471 0.141607403755188
0.151151180267334 0.102857112884521
0.162162184715271 0.0504535436630249
0.169169187545776 0.020047664642334
0.174174189567566 0.000551104545593262
0.179179191589355 -0.0166738033294678
0.183183193206787 -0.0285555124282837
0.187187194824219 -0.0385415554046631
0.19119119644165 -0.0469359159469604
0.194194197654724 -0.052125096321106
0.197197198867798 -0.0560837984085083
0.199199199676514 -0.0579471588134766
0.201201200485229 -0.059207558631897
0.203203201293945 -0.05991530418396
0.205205202102661 -0.060086727142334
0.207207202911377 -0.0596834421157837
0.209209203720093 -0.05867600440979
0.211211204528809 -0.057025671005249
0.213213205337524 -0.0546998977661133
0.21521520614624 -0.0516552925109863
0.218218207359314 -0.0456604957580566
0.221221208572388 -0.0378181934356689
0.224224209785461 -0.0279755592346191
0.227227210998535 -0.015968918800354
0.230230212211609 -0.00162184238433838
0.233233213424683 0.0152603387832642
0.236236214637756 0.034879207611084
0.240240216255188 0.0656249523162842
0.24424421787262 0.101499795913696
0.248248219490051 0.142096638679504
0.253253221511841 0.199307918548584
0.25825822353363 0.264451265335083
0.26326322555542 0.337885618209839
0.268268227577209 0.419450521469116
0.274274230003357 0.526324272155762
0.294294357299805 0.892806053161621
0.299299240112305 0.971348524093628
0.304304361343384 1.04020380973816
0.308308362960815 1.08759415149689
0.312312364578247 1.12748599052429
0.315315246582031 1.15226745605469
0.318318367004395 1.17267298698425
0.321321249008179 1.18870747089386
0.323323249816895 1.19695770740509
0.32532525062561 1.20323991775513
0.327327251434326 1.20753073692322
0.328328371047974 1.20892119407654
0.329329252243042 1.2098149061203
0.330330371856689 1.21021962165833
0.331331253051758 1.21014952659607
0.332332372665405 1.20961284637451
0.333333373069763 1.20862281322479
0.335335373878479 1.20531415939331
0.337337374687195 1.20029902458191
0.339339375495911 1.19364476203918
0.342342376708984 1.18072843551636
0.345345377922058 1.16445422172546
0.348348379135132 1.14498627185822
0.352352380752563 1.1142897605896
0.356356382369995 1.07840800285339
0.360360383987427 1.03752076625824
0.365365386009216 0.97970449924469
0.372372388839722 0.890210866928101
0.383383393287659 0.748803853988647
0.388388395309448 0.692373991012573
0.39239239692688 0.654001474380493
0.395395398139954 0.630336999893188
0.398398399353027 0.611908435821533
0.400400400161743 0.602683544158936
0.402402400970459 0.5956871509552
0.404404401779175 0.590701818466187
0.406406402587891 0.587497711181641
0.408408403396606 0.585849523544312
0.409409403800964 0.585541248321533
0.41141140460968 0.585813522338867
0.413413405418396 0.587080717086792
0.415415406227112 0.589074611663818
0.420420408248901 0.595421075820923
0.423423409461975 0.598775625228882
0.425425410270691 0.600242376327515
0.427427411079407 0.600836277008057
0.429429411888123 0.600626945495605
0.431431412696838 0.599759578704834
0.434434413909912 0.597517251968384
0.438438415527344 0.593488693237305
0.444444417953491 0.587299346923828
0.447447419166565 0.5849769115448
0.450450420379639 0.583525657653809
0.452452421188354 0.583138465881348
0.45445442199707 0.583263874053955
0.456456422805786 0.583857297897339
0.45945942401886 0.585484743118286
0.462462425231934 0.587805271148682
0.467467427253723 0.5926194190979
0.475475430488586 0.600516557693481
0.47847843170166 0.602795362472534
0.481481432914734 0.604334592819214
0.48348343372345 0.604825496673584
0.485485434532166 0.604800701141357
0.487487554550171 0.604180812835693
0.489489555358887 0.602887392044067
0.491491556167603 0.600836277008057
0.493493556976318 0.597985982894897
0.496496438980103 0.592338085174561
0.500500440597534 0.582915544509888
0.511511564254761 0.55524468421936
0.515515565872192 0.547149658203125
0.518518447875977 0.542297840118408
0.52152156829834 0.538726329803467
0.523523569107056 0.537119388580322
0.52652645111084 0.535568237304688
0.529529571533203 0.534681797027588
0.532532453536987 0.534339427947998
0.536536455154419 0.534564018249512
0.54054057598114 0.535369396209717
0.544544577598572 0.536757946014404
0.550550580024719 0.539599418640137
0.552552580833435 0.539824485778809
0.555555582046509 0.53948450088501
0.56456458568573 0.537582397460938
0.566566586494446 0.537786960601807
0.568568587303162 0.538461685180664
0.570570588111877 0.53964376449585
0.572572588920593 0.54136323928833
0.575575590133667 0.544957160949707
0.579579591751099 0.55116081237793
0.590590596199036 0.569683074951172
0.593593597412109 0.573362350463867
0.596596598625183 0.576071739196777
0.599599599838257 0.577945232391357
0.602602601051331 0.579115390777588
0.605605602264404 0.579706430435181
0.609609603881836 0.579787254333496
0.614614605903625 0.579113960266113
0.623623609542847 0.577037334442139
0.633633613586426 0.574933767318726
0.643643617630005 0.573591470718384
0.654654741287231 0.57270359992981
0.660660743713379 0.572121858596802
0.663663625717163 0.571079969406128
0.665665626525879 0.569822549819946
0.667667627334595 0.567981719970703
0.669669628143311 0.565450429916382
0.671671628952026 0.562182426452637
0.67467474937439 0.555873870849609
0.677677631378174 0.547849893569946
0.680680751800537 0.538061618804932
0.683683633804321 0.526413440704346
0.686686754226685 0.512622594833374
0.689689636230469 0.496311187744141
0.692692756652832 0.4770827293396
0.696696758270264 0.446993589401245
0.702702760696411 0.395842552185059
0.716716766357422 0.274365901947021
0.721721649169922 0.237113952636719
0.725725650787354 0.212045431137085
0.728728771209717 0.196781635284424
0.731731653213501 0.185011386871338
0.733733654022217 0.179140567779541
0.735735654830933 0.174764156341553
0.737737655639648 0.171734809875488
0.739739656448364 0.169909954071045
0.74174165725708 0.169108152389526
0.743743777275085 0.169147968292236
0.745745778083801 0.169842958450317
0.748748779296875 0.17172384262085
0.75575578212738 0.1768639087677
0.758758783340454 0.178107738494873
0.76076078414917 0.178402423858643
0.762762784957886 0.178175926208496
0.764764785766602 0.177268028259277
0.766766786575317 0.175399780273438
0.768768787384033 0.172325611114502
0.770770788192749 0.168128252029419
0.773773789405823 0.160085082054138
0.777777791023254 0.146989941596985
0.791791796684265 0.0979042053222656
0.794794797897339 0.0902887582778931
0.796796798706055 0.086335301399231
0.798798799514771 0.0833268165588379
0.800800800323486 0.0812443494796753
0.802802801132202 0.0800720453262329
0.804804801940918 0.0797973871231079
0.806806802749634 0.0803984403610229
0.80880880355835 0.0818737745285034
0.810810804367065 0.0842049121856689
0.812812805175781 0.0873844623565674
0.814814805984497 0.0914092063903809
0.817817807197571 0.0989893674850464
0.821821808815002 0.111429452896118
0.826826810836792 0.129308104515076
0.835835814476013 0.162058353424072
0.839839816093445 0.174388885498047
0.842842817306519 0.181849002838135
0.844844818115234 0.185710668563843
0.84684681892395 0.188541769981384
0.848848819732666 0.190186738967896
0.849849939346313 0.19052517414093
0.850850820541382 0.190512180328369
0.851851940155029 0.190142273902893
0.852852821350098 0.189406156539917
0.854854822158813 0.1868497133255
0.856856822967529 0.182837963104248
0.858858823776245 0.177432656288147
0.861861944198608 0.167027950286865
0.864864826202393 0.154226541519165
0.868868827819824 0.133922100067139
0.872872829437256 0.110494375228882
0.877877950668335 0.0777158737182617
0.884884834289551 0.0272459983825684
0.899899959564209 -0.0835150480270386
0.903903961181641 -0.107105493545532
0.906906843185425 -0.121385812759399
0.909909963607788 -0.132883667945862
0.912912845611572 -0.141950726509094
0.915915966033936 -0.148882627487183
0.91891884803772 -0.153974056243896
0.921921968460083 -0.157677412033081
0.930930852890015 -0.16722846031189
0.933933973312378 -0.171456098556519
0.936936855316162 -0.176448583602905
0.939939975738525 -0.182327747344971
0.943943977355957 -0.191485166549683
0.948948979377747 -0.204396843910217
0.964964985847473 -0.246994972229004
0.970970988273621 -0.261245489120483
0.97597599029541 -0.271937608718872
0.9809809923172 -0.281282544136047
0.984984993934631 -0.287588119506836
0.988988995552063 -0.292669415473938
0.991991996765137 -0.295563697814941
0.99499499797821 -0.297580480575562
0.997997999191284 -0.298656225204468
1 -0.298884630203247
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.255425214767456
0.0150150060653687 0.287245512008667
0.0230230093002319 0.303015351295471
0.0300300121307373 0.315700054168701
0.0360360145568848 0.325534105300903
0.0410410165786743 0.332857608795166
0.0460460186004639 0.339195728302002
0.0500500202178955 0.343434810638428
0.0530530214309692 0.345975399017334
0.056056022644043 0.347811460494995
0.0590590238571167 0.348843574523926
0.0610610246658325 0.349013090133667
0.0640640258789062 0.34851598739624
0.0700700283050537 0.346588134765625
0.0730730295181274 0.344939470291138
0.0760760307312012 0.342333316802979
0.0790790319442749 0.338720083236694
0.0820820331573486 0.334232568740845
0.0860860347747803 0.327170610427856
0.0910910367965698 0.31712818145752
0.100100040435791 0.297322273254395
0.108108043670654 0.278839826583862
0.113113164901733 0.265695095062256
0.117117166519165 0.253625631332397
0.121121168136597 0.239819288253784
0.126126170158386 0.219960451126099
0.132132172584534 0.193226337432861
0.145145177841187 0.133682489395142
0.160160183906555 0.0707485675811768
0.17717719078064 -0.00301802158355713
0.183183193206787 -0.026526927947998
0.187187194824219 -0.0406554937362671
0.190190196037292 -0.0492069721221924
0.192192196846008 -0.0531340837478638
0.193193197250366 -0.0544004440307617
0.194194197654724 -0.0551526546478271
0.195195198059082 -0.0553275346755981
0.19619619846344 -0.0548770427703857
0.197197198867798 -0.0537505149841309
0.198198199272156 -0.0519800186157227
0.200200200080872 -0.0465905666351318
0.202202200889587 -0.0389056205749512
0.204204201698303 -0.029143214225769
0.207207202911377 -0.0110228061676025
0.210210204124451 0.0106863975524902
0.214214205741882 0.0442887544631958
0.219219207763672 0.0921726226806641
0.226226210594177 0.166345596313477
0.245245218276978 0.37233304977417
0.252252221107483 0.441396594047546
0.25825822353363 0.495133876800537
0.264264225959778 0.543685436248779
0.272272229194641 0.603466749191284
0.279279232025146 0.652080416679382
0.285285234451294 0.689751625061035
0.290290355682373 0.717446684837341
0.295295238494873 0.741973161697388
0.301301240921021 0.768300175666809
0.3063063621521 0.787724018096924
0.3113112449646 0.804665088653564
0.315315246582031 0.816246390342712
0.319319248199463 0.825883150100708
0.322322368621826 0.831705570220947
0.32532525062561 0.836206436157227
0.327327251434326 0.83841335773468
0.329329252243042 0.839941024780273
0.331331253051758 0.840748071670532
0.333333373069763 0.840790271759033
0.335335373878479 0.840052604675293
0.337337374687195 0.838596343994141
0.339339375495911 0.836488246917725
0.342342376708984 0.832230567932129
0.345345377922058 0.826732873916626
0.348348379135132 0.820013284683228
0.351351380348206 0.81206226348877
0.355355381965637 0.799495458602905
0.359359383583069 0.784603238105774
0.364364385604858 0.763026595115662
0.370370388031006 0.734146237373352
0.385385394096375 0.660447239875793
0.390390396118164 0.639386892318726
0.393393397331238 0.628650784492493
0.396396398544312 0.619821667671204
0.398398399353027 0.615187168121338
0.400400400161743 0.61156702041626
0.402402400970459 0.608831882476807
0.404404401779175 0.606854677200317
0.406406402587891 0.605504035949707
0.409409403800964 0.604371309280396
0.412412405014038 0.603923797607422
0.418418407440186 0.603344440460205
0.421421408653259 0.602426767349243
0.424424409866333 0.600875854492188
0.427427411079407 0.598644375801086
0.432432413101196 0.593973278999329
0.438438415527344 0.588515281677246
0.442442417144775 0.585694909095764
0.445445418357849 0.58426034450531
0.448448419570923 0.58351194858551
0.456456422805786 0.582213401794434
0.461461424827576 0.580817461013794
0.464464426040649 0.579521656036377
0.467467427253723 0.577608108520508
0.470470428466797 0.574849009513855
0.473473429679871 0.571205019950867
0.477477431297302 0.565394759178162
0.489489555358887 0.547093033790588
0.493493556976318 0.542373299598694
0.496496438980103 0.53971254825592
0.499499559402466 0.537961483001709
0.50250244140625 0.537036180496216
0.505505561828613 0.536754965782166
0.509509563446045 0.537068605422974
0.520520448684692 0.538608431816101
0.523523569107056 0.538345098495483
0.527527570724487 0.537301659584045
0.534534454345703 0.535222768783569
0.537537574768066 0.534868597984314
0.54054057598114 0.535182476043701
0.543543577194214 0.536185264587402
0.548548579216003 0.538667678833008
0.554554581642151 0.542282104492188
0.561561584472656 0.547159671783447
0.578578591346741 0.5594482421875
0.584584593772888 0.563899874687195
0.58858859539032 0.567597389221191
0.592592597007751 0.572213292121887
0.596596598625183 0.577819347381592
0.602602601051331 0.58738112449646
0.611611604690552 0.601856350898743
0.615615606307983 0.607341408729553
0.618618607521057 0.610711216926575
0.621621608734131 0.613235235214233
0.623623609542847 0.614351987838745
0.625625610351562 0.614945530891418
0.627627611160278 0.61495304107666
0.629629611968994 0.614328742027283
0.63163161277771 0.613065481185913
0.633633613586426 0.611197590827942
0.6366366147995 0.607403635978699
0.639639616012573 0.602606534957886
0.643643617630005 0.595001101493835
0.648648738861084 0.584189057350159
0.665665626525879 0.546181440353394
0.671671628952026 0.534629225730896
0.678678750991821 0.521083950996399
0.682682752609253 0.512018322944641
0.685685634613037 0.504057168960571
0.6886887550354 0.494763255119324
0.691691637039185 0.483821630477905
0.695695638656616 0.466369032859802
0.699699640274048 0.446198701858521
0.705705642700195 0.412495374679565
0.722722768783569 0.313998460769653
0.727727651596069 0.288774490356445
0.732732772827148 0.266520500183105
0.73673677444458 0.251185894012451
0.740740776062012 0.23790967464447
0.745745778083801 0.223358631134033
0.751751780509949 0.207726716995239
0.757757782936096 0.193418025970459
0.762762784957886 0.182782411575317
0.766766786575317 0.17543613910675
0.776776790618896 0.15844714641571
0.77977979183197 0.150967836380005
0.781781792640686 0.144658923149109
0.783783793449402 0.137032389640808
0.785785794258118 0.127848148345947
0.788788795471191 0.110644102096558
0.791791796684265 0.0888197422027588
0.794794797897339 0.062624454498291
0.798798799514771 0.0221104621887207
0.80380380153656 -0.0352480411529541
0.811811804771423 -0.135308027267456
0.820820808410645 -0.2465980052948
0.825825810432434 -0.301641345024109
0.829829812049866 -0.339927315711975
0.833833813667297 -0.372204661369324
0.836836814880371 -0.391966938972473
0.839839816093445 -0.407498240470886
0.841841816902161 -0.415391564369202
0.843843817710876 -0.421298742294312
0.845845818519592 -0.425201416015625
0.84684681892395 -0.426395773887634
0.847847938537598 -0.427079439163208
0.848848819732666 -0.427255630493164
0.849849939346313 -0.426941275596619
0.850850820541382 -0.426133155822754
0.851851940155029 -0.424856305122375
0.853853940963745 -0.420912146568298
0.855855941772461 -0.415189981460571
0.857857942581177 -0.40778636932373
0.860860824584961 -0.393688559532166
0.863863945007324 -0.376239776611328
0.866866827011108 -0.355653285980225
0.87087082862854 -0.32383406162262
0.877877950668335 -0.261391997337341
0.883883953094482 -0.209063291549683
0.887887954711914 -0.178080201148987
0.891891956329346 -0.151515483856201
0.89489483833313 -0.135014772415161
0.897897958755493 -0.121865510940552
0.899899959564209 -0.115149855613708
0.901901960372925 -0.110209822654724
0.903903961181641 -0.107139825820923
0.904904842376709 -0.106333613395691
0.905905961990356 -0.106003880500793
0.906906843185425 -0.106104612350464
0.907907962799072 -0.106607794761658
0.909909963607788 -0.108703851699829
0.911911964416504 -0.112000703811646
0.91391396522522 -0.116284370422363
0.916916847229004 -0.124258399009705
0.920920848846436 -0.137195229530334
0.925925970077515 -0.155798196792603
0.933933973312378 -0.187989830970764
0.938938856124878 -0.210113286972046
0.94294285774231 -0.229859113693237
0.946946859359741 -0.252179741859436
0.950950980186462 -0.277794599533081
0.954954981803894 -0.307326316833496
0.959959983825684 -0.349316716194153
0.966966986656189 -0.414168477058411
0.97597599029541 -0.497352600097656
0.9809809923172 -0.538005352020264
0.984984993934631 -0.565179467201233
0.987987995147705 -0.581699848175049
0.990990996360779 -0.595103740692139
0.993993997573853 -0.605644583702087
0.996996998786926 -0.613596439361572
0.998998999595642 -0.617571830749512
1 -0.619181036949158
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.143668174743652
0.00600600242614746 0.160157442092896
0.0120120048522949 0.178552150726318
0.0180180072784424 0.199047327041626
0.0240240097045898 0.221888780593872
0.0310310125350952 0.251330614089966
0.045045018196106 0.311269044876099
0.0490490198135376 0.32536768913269
0.0520520210266113 0.334126710891724
0.0550550222396851 0.341002702713013
0.0570570230484009 0.344460010528564
0.0590590238571167 0.346931457519531
0.0610610246658325 0.34835958480835
0.0630630254745483 0.348653554916382
0.0650650262832642 0.348092317581177
0.0700700283050537 0.345699071884155
0.0740740299224854 0.343069791793823
0.0770770311355591 0.340389966964722
0.0800800323486328 0.336933135986328
0.0830830335617065 0.332490682601929
0.0870870351791382 0.325176954269409
0.0920920372009277 0.314556002616882
0.108108043670654 0.279364585876465
0.113113164901733 0.268788695335388
0.117117166519165 0.258791089057922
0.120120167732239 0.249751210212708
0.12412416934967 0.235482931137085
0.128128170967102 0.218798279762268
0.132132172584534 0.199773192405701
0.137137174606323 0.173232197761536
0.150150179862976 0.102391004562378
0.156156182289124 0.0744637250900269
0.162162184715271 0.0492403507232666
0.169169187545776 0.0222355127334595
0.180180191993713 -0.017364501953125
0.185185194015503 -0.0337619781494141
0.188188195228577 -0.0419497489929199
0.19119119644165 -0.0484542846679688
0.193193197250366 -0.0517303943634033
0.195195198059082 -0.0540773868560791
0.197197198867798 -0.0554275512695312
0.199199199676514 -0.0557703971862793
0.201201200485229 -0.0552020072937012
0.203203201293945 -0.0537869930267334
0.205205202102661 -0.0516157150268555
0.207207202911377 -0.0487552881240845
0.210210204124451 -0.043304443359375
0.213213205337524 -0.0363669395446777
0.216216206550598 -0.0276961326599121
0.219219207763672 -0.0170453786849976
0.222222208976746 -0.0043187141418457
0.226226210594177 0.0154476165771484
0.231231212615967 0.043748140335083
0.237237215042114 0.0813753604888916
0.257257223129272 0.210670709609985
0.26326322555542 0.243697762489319
0.268268227577209 0.267805576324463
0.272272229194641 0.284264087677002
0.275275230407715 0.29465913772583
0.278278231620789 0.303174376487732
0.281281232833862 0.309672236442566
0.283283233642578 0.312823057174683
0.285285234451294 0.315042495727539
0.28728723526001 0.316412210464478
0.289289236068726 0.317009925842285
0.291291236877441 0.316912055015564
0.293293237686157 0.316197872161865
0.295295238494873 0.314934730529785
0.298298358917236 0.312176108360291
0.301301240921021 0.308582782745361
0.305305242538452 0.302891850471497
0.319319248199463 0.281968593597412
0.322322368621826 0.278593897819519
0.32532525062561 0.275970458984375
0.328328371047974 0.274250268936157
0.330330371856689 0.273682355880737
0.332332372665405 0.27363109588623
0.334334373474121 0.274144053459167
0.336336374282837 0.275270223617554
0.338338375091553 0.277058959007263
0.340340375900269 0.279560685157776
0.342342376708984 0.282829642295837
0.3443443775177 0.286916255950928
0.347347378730774 0.294679999351501
0.350350379943848 0.304510474205017
0.353353381156921 0.31653106212616
0.356356382369995 0.330876708030701
0.359359383583069 0.34765887260437
0.3633633852005 0.373607635498047
0.36836838722229 0.410930991172791
0.376376390457153 0.476700186729431
0.384384393692017 0.541182994842529
0.388388395309448 0.569799184799194
0.39239239692688 0.594340085983276
0.395395398139954 0.609339714050293
0.397397398948669 0.617421627044678
0.399399399757385 0.623820781707764
0.401401400566101 0.628599166870117
0.403403401374817 0.631861448287964
0.405405402183533 0.633709311485291
0.406406402587891 0.634132146835327
0.407407402992249 0.634237170219421
0.408408403396606 0.634035348892212
0.410410404205322 0.632756471633911
0.412412405014038 0.630382537841797
0.414414405822754 0.627013921737671
0.417417407035828 0.620527744293213
0.423423409461975 0.605169773101807
0.426426410675049 0.598138928413391
0.429429411888123 0.592478275299072
0.432432413101196 0.58812952041626
0.43543541431427 0.584980010986328
0.438438415527344 0.582919359207153
0.441441416740417 0.581839084625244
0.444444417953491 0.581631183624268
0.447447419166565 0.582112789154053
0.453453421592712 0.583269119262695
0.456456422805786 0.583139419555664
0.45945942401886 0.582494974136353
0.463463425636292 0.580966234207153
0.467467427253723 0.578821897506714
0.472472429275513 0.575497388839722
0.479479432106018 0.570066213607788
0.505505561828613 0.549006700515747
0.513513565063477 0.543556690216064
0.520520448684692 0.53933572769165
0.524524450302124 0.537484407424927
0.529529571533203 0.535818815231323
0.533533573150635 0.535103559494019
0.537537574768066 0.535050630569458
0.54054057598114 0.535508155822754
0.543543577194214 0.536433696746826
0.547547578811646 0.538413047790527
0.550550580024719 0.539754390716553
0.553553581237793 0.540287494659424
0.557557582855225 0.540257453918457
0.56456458568573 0.540155649185181
0.568568587303162 0.540746927261353
0.571571588516235 0.541754007339478
0.574574589729309 0.543396234512329
0.577577590942383 0.545811891555786
0.580580592155457 0.549139499664307
0.58358359336853 0.553514957427979
0.586586594581604 0.559079885482788
0.589589595794678 0.56592321395874
0.593593597412109 0.576677560806274
0.600600600242615 0.59785270690918
0.608608603477478 0.621901988983154
0.61261260509491 0.632396459579468
0.615615606307983 0.639063119888306
0.618618607521057 0.644378423690796
0.620620608329773 0.647027015686035
0.622622609138489 0.64885401725769
0.624624609947205 0.649801731109619
0.62662661075592 0.649842977523804
0.628628611564636 0.648955583572388
0.630630612373352 0.6471107006073
0.632632613182068 0.644279003143311
0.634634613990784 0.640427350997925
0.637637615203857 0.632811069488525
0.640640616416931 0.623275995254517
0.644644737243652 0.608324527740479
0.654654741287231 0.569465637207031
0.657657623291016 0.560620307922363
0.660660743713379 0.553225040435791
0.664664745330811 0.544838190078735
0.670670747756958 0.533688545227051
0.677677631378174 0.520710110664368
0.681681632995605 0.512295246124268
0.685685634613037 0.502477288246155
0.6886887550354 0.493847846984863
0.691691637039185 0.483852386474609
0.695695638656616 0.468377470970154
0.71271276473999 0.399662852287292
0.731731653213501 0.325058102607727
0.738738775253296 0.29484760761261
0.747747778892517 0.252848744392395
0.75575578212738 0.216276168823242
0.76076078414917 0.195802807807922
0.764764785766602 0.181616067886353
0.767767786979675 0.172620534896851
0.771771788597107 0.16256058216095
0.778778791427612 0.145678281784058
0.781781792640686 0.136946201324463
0.78478479385376 0.126487970352173
0.787787795066833 0.113805055618286
0.790790796279907 0.0984861850738525
0.793793797492981 0.0802994966506958
0.797797799110413 0.051969051361084
0.801801800727844 0.019508957862854
0.806806802749634 -0.0257277488708496
0.815815806388855 -0.113854646682739
0.823823809623718 -0.190847873687744
0.828828811645508 -0.234520077705383
0.833833813667297 -0.273102402687073
0.837837815284729 -0.299008131027222
0.840840816497803 -0.314545392990112
0.843843817710876 -0.32634449005127
0.845845818519592 -0.332212567329407
0.847847938537598 -0.336540937423706
0.849849939346313 -0.339388132095337
0.851851940155029 -0.340795159339905
0.852852821350098 -0.34097146987915
0.853853940963745 -0.340811848640442
0.854854822158813 -0.340301752090454
0.856856822967529 -0.338300585746765
0.858858823776245 -0.334993839263916
0.860860824584961 -0.33040714263916
0.862862825393677 -0.324576377868652
0.86586594581604 -0.313552379608154
0.868868827819824 -0.299954891204834
0.872872829437256 -0.27839720249176
0.877877950668335 -0.247074842453003
0.892892837524414 -0.14882218837738
0.895895957946777 -0.133151531219482
0.898898839950562 -0.12028706073761
0.900900840759277 -0.113651752471924
0.902902841567993 -0.108810186386108
0.904904842376709 -0.106001138687134
0.905905961990356 -0.105382442474365
0.906906843185425 -0.105235815048218
0.907907962799072 -0.105549216270447
0.908908843994141 -0.1062833070755
0.910910844802856 -0.10890531539917
0.912912845611572 -0.112853050231934
0.914914846420288 -0.117878675460815
0.917917966842651 -0.127044439315796
0.921921968460083 -0.14133358001709
0.928928852081299 -0.167031049728394
0.931931972503662 -0.176129341125488
0.934934854507446 -0.183595418930054
0.93793797492981 -0.189546823501587
0.940940856933594 -0.194250583648682
0.943943977355957 -0.197980880737305
0.947947978973389 -0.201922535896301
0.960960984230042 -0.21332573890686
0.967967987060547 -0.221075057983398
0.982982993125916 -0.238223314285278
0.986986994743347 -0.241813540458679
0.989989995956421 -0.243767261505127
0.992992997169495 -0.244930028915405
0.995995998382568 -0.245344042778015
0.998998999595642 -0.24509060382843
1 -0.244863510131836
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.543644666671753
0.00200200080871582 0.543935298919678
0.00400400161743164 0.543574094772339
0.00600600242614746 0.542514801025391
0.00800800323486328 0.54069709777832
0.0100100040435791 0.538066387176514
0.0120120048522949 0.534584999084473
0.0140140056610107 0.530195474624634
0.0170170068740845 0.521780252456665
0.0200200080871582 0.511325120925903
0.0240240097045898 0.494741439819336
0.0290290117263794 0.470670223236084
0.044044017791748 0.394584178924561
0.0480480194091797 0.378176689147949
0.0510510206222534 0.367833137512207
0.0540540218353271 0.359598159790039
0.056056022644043 0.355406761169434
0.0580580234527588 0.352214336395264
0.0600600242614746 0.350021362304688
0.0620620250701904 0.348729133605957
0.0650650262832642 0.347925662994385
0.06706702709198 0.347245693206787
0.0700700283050537 0.345407485961914
0.0750750303268433 0.34127140045166
0.0810810327529907 0.335586071014404
0.0850850343704224 0.330909252166748
0.089089035987854 0.32509183883667
0.0920920372009277 0.319853782653809
0.0960960388183594 0.311549186706543
0.100100040435791 0.301480293273926
0.10510516166687 0.28663969039917
0.114114165306091 0.257444620132446
0.121121168136597 0.232860565185547
0.128128170967102 0.205950021743774
0.136136174201965 0.172877550125122
0.143143177032471 0.14164662361145
0.160160183906555 0.0639629364013672
0.167167186737061 0.0360894203186035
0.185185194015503 -0.0337672233581543
0.189189195632935 -0.0487884283065796
0.19119119644165 -0.0542309284210205
0.192192196846008 -0.0560581684112549
0.193193197250366 -0.0571303367614746
0.194194197654724 -0.0573580265045166
0.195195198059082 -0.0566160678863525
0.19619619846344 -0.0547887086868286
0.197197198867798 -0.0517719984054565
0.199199199676514 -0.0422928333282471
0.201201200485229 -0.0283942222595215
0.203203201293945 -0.0103501081466675
0.206206202507019 0.02402663230896
0.209209203720093 0.0664647817611694
0.212212204933167 0.116241216659546
0.216216206550598 0.192878842353821
0.22022020816803 0.279850244522095
0.225225210189819 0.400938272476196
0.231231212615967 0.5609530210495
0.23923921585083 0.792360544204712
0.264264225959778 1.5343873500824
0.271271228790283 1.72161436080933
0.277277231216431 1.86662697792053
0.28228235244751 1.973273396492
0.286286354064941 2.04809594154358
0.290290355682373 2.11319255828857
0.294294357299805 2.1682345867157
0.297297239303589 2.20289635658264
0.300300359725952 2.23190116882324
0.303303241729736 2.25531339645386
0.3063063621521 2.27316808700562
0.308308362960815 2.28198003768921
0.310310363769531 2.28830051422119
0.312312364578247 2.29210782051086
0.313313245773315 2.29305696487427
0.314314365386963 2.29336309432983
0.315315246582031 2.29302453994751
0.316316366195679 2.29203224182129
0.317317247390747 2.29037666320801
0.319319248199463 2.28505349159241
0.321321249008179 2.27698945999146
0.323323249816895 2.26610350608826
0.32532525062561 2.25231170654297
0.328328371047974 2.22595453262329
0.331331253051758 2.19246196746826
0.334334373474121 2.15140128135681
0.337337374687195 2.10254430770874
0.341341376304626 2.0258674621582
0.345345377922058 1.93749749660492
0.350350379943848 1.81334340572357
0.356356382369995 1.64852380752563
0.366366386413574 1.35280680656433
0.376376390457153 1.06205749511719
0.382382392883301 0.903711795806885
0.38738739490509 0.786791801452637
0.391391396522522 0.706780910491943
0.394394397735596 0.656907439231873
0.397397398948669 0.617566823959351
0.399399399757385 0.597884774208069
0.401401400566101 0.583076119422913
0.403403401374817 0.572552680969238
0.405405402183533 0.565735816955566
0.406406402587891 0.563558340072632
0.407407402992249 0.56212592124939
0.408408403396606 0.561382532119751
0.409409403800964 0.561274766921997
0.410410404205322 0.561743855476379
0.41141140460968 0.562738180160522
0.413413405418396 0.566079497337341
0.415415406227112 0.570864915847778
0.418418407440186 0.5797518491745
0.424424409866333 0.597952961921692
0.426426410675049 0.60245680809021
0.428428411483765 0.605700492858887
0.43043041229248 0.607784271240234
0.432432413101196 0.608819603919983
0.434434413909912 0.608912229537964
0.436436414718628 0.608166456222534
0.438438415527344 0.606681942939758
0.44044041633606 0.604556560516357
0.443443417549133 0.600381374359131
0.447447419166565 0.593422651290894
0.452452421188354 0.583301782608032
0.467467427253723 0.551943302154541
0.472472429275513 0.542559742927551
0.476476430892944 0.536342144012451
0.479479432106018 0.532746553421021
0.482482433319092 0.530150175094604
0.485485434532166 0.528453588485718
0.488488435745239 0.527551412582397
0.491491556167603 0.52733850479126
0.494494438171387 0.527707099914551
0.498498439788818 0.528922319412231
0.503503561019897 0.531240463256836
0.516516447067261 0.537810206413269
0.519519567489624 0.538681030273438
0.522522449493408 0.539033651351929
0.525525569915771 0.538856148719788
0.530530452728271 0.537868976593018
0.537537574768066 0.536477327346802
0.54054057598114 0.536378622055054
0.543543577194214 0.536831140518188
0.546546578407288 0.53800106048584
0.555555582046509 0.542430400848389
0.565565586090088 0.547040939331055
0.570570588111877 0.550104379653931
0.574574589729309 0.553234696388245
0.579579591751099 0.557992696762085
0.586586594581604 0.565624952316284
0.595595598220825 0.575401544570923
0.599599599838257 0.578723430633545
0.617617607116699 0.592006206512451
0.620620608329773 0.593258857727051
0.623623609542847 0.593961000442505
0.62662661075592 0.594109296798706
0.629629611968994 0.593721151351929
0.632632613182068 0.592804789543152
0.635635614395142 0.591362476348877
0.638638615608215 0.589388370513916
0.642642736434937 0.585928082466125
0.646646738052368 0.581665992736816
0.651651620864868 0.575518727302551
0.657657623291016 0.567293047904968
0.661661624908447 0.56092631816864
0.665665626525879 0.553261637687683
0.669669628143311 0.543930530548096
0.67467474937439 0.530362606048584
0.6886887550354 0.49051570892334
0.691691637039185 0.483936786651611
0.694694757461548 0.478679180145264
0.697697639465332 0.474480390548706
0.701701641082764 0.469995617866516
0.71271276473999 0.458692669868469
0.715715646743774 0.454429864883423
0.718718767166138 0.449062585830688
0.721721649169922 0.442252635955811
0.724724769592285 0.433664560317993
0.727727651596069 0.423108696937561
0.730730772018433 0.410561919212341
0.733733654022217 0.396003723144531
0.737737655639648 0.373426675796509
0.742742776870728 0.340923070907593
0.749749779701233 0.290683507919312
0.76076078414917 0.211552619934082
0.764764785766602 0.186496496200562
0.767767786979675 0.17042064666748
0.770770788192749 0.157030344009399
0.773773789405823 0.145875215530396
0.777777791023254 0.133657693862915
0.781781792640686 0.123421907424927
0.789789795875549 0.103898048400879
0.793793797492981 0.0918703079223633
0.801801800727844 0.0673383474349976
0.805805802345276 0.0572115182876587
0.80880880355835 0.0511797666549683
0.811811804771423 0.0464591979980469
0.814814805984497 0.0429184436798096
0.817817807197571 0.0404607057571411
0.820820808410645 0.038974404335022
0.824824810028076 0.0379836559295654
0.828828811645508 0.0369393825531006
0.831831812858582 0.0353844165802002
0.834834814071655 0.0329315662384033
0.838838815689087 0.0287165641784668
0.84684681892395 0.0200618505477905
0.852852821350098 0.014763355255127
0.856856822967529 0.0109694004058838
0.860860824584961 0.0060807466506958
0.864864826202393 6.96182250976562e-05
0.868868827819824 -0.00703001022338867
0.872872829437256 -0.0152111053466797
0.877877950668335 -0.0269401073455811
0.882882833480835 -0.0402432680130005
0.888888835906982 -0.0579612255096436
0.895895957946777 -0.0805168151855469
0.904904842376709 -0.110148668289185
0.908908843994141 -0.121236324310303
0.912912845611572 -0.130735397338867
0.917917966842651 -0.141033291816711
0.922922849655151 -0.151354789733887
0.926926851272583 -0.161019921302795
0.931931972503662 -0.175042152404785
0.936936855316162 -0.1888267993927
0.939939975738525 -0.195789694786072
0.94294285774231 -0.201562643051147
0.945945978164673 -0.206246733665466
0.948948979377747 -0.20995020866394
0.95195198059082 -0.212742686271667
0.954954981803894 -0.214707970619202
0.957957983016968 -0.215933084487915
0.960960984230042 -0.216482639312744
0.963963985443115 -0.216418981552124
0.966966986656189 -0.215807199478149
0.969969987869263 -0.214704513549805
0.973973989486694 -0.21254551410675
0.977977991104126 -0.209715843200684
0.982982993125916 -0.205380201339722
0.988988995552063 -0.19923722743988
0.995995998382568 -0.191080331802368
1 -0.186071276664734
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0325798988342285
0.00400400161743164 0.0556197166442871
0.00800800323486328 0.0816372632980347
0.0140140056610107 0.125214099884033
0.0290290117263794 0.237879037857056
0.033033013343811 0.263814926147461
0.0370370149612427 0.286259889602661
0.0410410165786743 0.304931879043579
0.044044017791748 0.316548824310303
0.0470470190048218 0.326236724853516
0.0500500202178955 0.334108352661133
0.0530530214309692 0.34023118019104
0.0550550222396851 0.343364953994751
0.0570570230484009 0.345787286758423
0.0590590238571167 0.347491264343262
0.0610610246658325 0.348468780517578
0.0630630254745483 0.348606824874878
0.0650650262832642 0.348058938980103
0.0690690279006958 0.346177339553833
0.0730730295181274 0.343611001968384
0.0760760307312012 0.341094493865967
0.0790790319442749 0.338004589080811
0.0820820331573486 0.334224700927734
0.0850850343704224 0.329681873321533
0.089089035987854 0.32259202003479
0.0940940380096436 0.312425136566162
0.100100040435791 0.298802256584167
0.10510516166687 0.286163330078125
0.109109163284302 0.274710774421692
0.114114165306091 0.258190751075745
0.120120167732239 0.235994815826416
0.12912917137146 0.200124740600586
0.146146178245544 0.129706144332886
0.178178191184998 -0.00559091567993164
0.188188195228577 -0.0452761650085449
0.190190196037292 -0.0513967275619507
0.192192196846008 -0.0554698705673218
0.193193197250366 -0.0565192699432373
0.194194197654724 -0.0568301677703857
0.195195198059082 -0.0563043355941772
0.19619619846344 -0.0548529624938965
0.197197198867798 -0.0524119138717651
0.199199199676514 -0.0448473691940308
0.201201200485229 -0.0341415405273438
0.204204201698303 -0.0135293006896973
0.208208203315735 0.0194796323776245
0.217217206954956 0.0959657430648804
0.221221208572388 0.124062776565552
0.224224209785461 0.1417555809021
0.227227210998535 0.156486511230469
0.230230212211609 0.168253183364868
0.232232213020325 0.174442529678345
0.234234213829041 0.179320931434631
0.236236214637756 0.182881951332092
0.238238215446472 0.185141205787659
0.240240216255188 0.186108708381653
0.241241216659546 0.186125755310059
0.242242217063904 0.185818552970886
0.24424421787262 0.184286713600159
0.246246218681335 0.18153190612793
0.248248219490051 0.17756187915802
0.250250220298767 0.172394275665283
0.253253221511841 0.162403702735901
0.256256222724915 0.149836778640747
0.260260224342346 0.129634857177734
0.264264225959778 0.106302499771118
0.270270228385925 0.0672377347946167
0.288288354873657 -0.054133415222168
0.292292356491089 -0.076871395111084
0.296296358108521 -0.0963091850280762
0.299299240112305 -0.108312606811523
0.302302360534668 -0.117994070053101
0.304304361343384 -0.123099327087402
0.3063063621521 -0.127084732055664
0.308308362960815 -0.129911422729492
0.310310363769531 -0.131537199020386
0.3113112449646 -0.131886005401611
0.312312364578247 -0.131916522979736
0.313313245773315 -0.131624460220337
0.315315246582031 -0.13004457950592
0.317317247390747 -0.127092838287354
0.319319248199463 -0.122710347175598
0.321321249008179 -0.116863965988159
0.323323249816895 -0.109563231468201
0.326326370239258 -0.0959062576293945
0.329329252243042 -0.079023003578186
0.332332372665405 -0.058937668800354
0.336336374282837 -0.0275948047637939
0.340340375900269 0.00823640823364258
0.345345377922058 0.0581978559494019
0.351351380348206 0.123908400535583
0.359359383583069 0.217850089073181
0.382382392883301 0.493232369422913
0.38738739490509 0.544797897338867
0.391391396522522 0.579857468605042
0.394394397735596 0.601210832595825
0.396396398544312 0.612604856491089
0.398398399353027 0.621419191360474
0.400400400161743 0.627663850784302
0.402402400970459 0.631620407104492
0.403403401374817 0.632826447486877
0.404404401779175 0.633567333221436
0.405405402183533 0.633874773979187
0.406406402587891 0.633784055709839
0.407407402992249 0.633329153060913
0.409409403800964 0.631461381912231
0.41141140460968 0.628537774085999
0.414414405822754 0.622744560241699
0.423423409461975 0.603358387947083
0.425425410270691 0.600282430648804
0.427427411079407 0.598106026649475
0.429429411888123 0.596614480018616
0.433433413505554 0.594634056091309
0.442442417144775 0.590541005134583
0.446446418762207 0.588132381439209
0.450450420379639 0.585010051727295
0.453453421592712 0.582037806510925
0.457457423210144 0.577191948890686
0.462462425231934 0.570097327232361
0.471471428871155 0.556000232696533
0.479479432106018 0.543914318084717
0.484484434127808 0.537397623062134
0.488488435745239 0.533087491989136
0.491491556167603 0.530514478683472
0.494494438171387 0.5285964012146
0.49749755859375 0.527406930923462
0.500500440597534 0.527019739151001
0.50250244140625 0.527245998382568
0.505505561828613 0.528322458267212
0.508508443832397 0.530077457427979
0.515515565872192 0.535239219665527
0.519519567489624 0.537774324417114
0.522522449493408 0.538951873779297
0.525525569915771 0.53938364982605
0.529529571533203 0.539174318313599
0.534534454345703 0.538206815719604
0.541541576385498 0.536688804626465
0.543543577194214 0.536725044250488
0.54554557800293 0.537192344665527
0.548548579216003 0.538694858551025
0.553553581237793 0.541222810745239
0.557557582855225 0.543447017669678
0.561561584472656 0.546308040618896
0.566566586494446 0.550557374954224
0.585585594177246 0.567661046981812
0.589589595794678 0.570099353790283
0.592592597007751 0.57133412361145
0.597597599029541 0.572550535202026
0.601601600646973 0.573684215545654
0.604604601860046 0.575175046920776
0.60760760307312 0.577381134033203
0.611611604690552 0.581063032150269
0.620620608329773 0.589629650115967
0.623623609542847 0.591686725616455
0.62662661075592 0.592917084693909
0.628628611564636 0.593175768852234
0.630630612373352 0.593006730079651
0.633633613586426 0.592065930366516
0.6366366147995 0.590445637702942
0.640640616416931 0.587503671646118
0.644644737243652 0.583893537521362
0.648648738861084 0.579513311386108
0.652652740478516 0.574216842651367
0.656656742095947 0.567859768867493
0.660660743713379 0.560487866401672
0.665665626525879 0.550036430358887
0.671671628952026 0.536079406738281
0.681681632995605 0.511258363723755
0.6886887550354 0.492523550987244
0.694694757461548 0.474638938903809
0.700700759887695 0.454814910888672
0.711711645126343 0.416051387786865
0.722722768783569 0.377890348434448
0.730730772018433 0.350180268287659
0.735735654830933 0.330906629562378
0.740740776062012 0.308914303779602
0.745745778083801 0.284238696098328
0.751751780509949 0.251802086830139
0.76076078414917 0.202671766281128
0.764764785766602 0.183700203895569
0.767767786979675 0.171690464019775
0.770770788192749 0.16171669960022
0.774774789810181 0.150507569313049
0.782782793045044 0.129322528839111
0.785785794258118 0.119766473770142
0.788788795471191 0.108278393745422
0.791791796684265 0.0942156314849854
0.794794797897339 0.07749342918396
0.798798799514771 0.0514886379241943
0.802802801132202 0.0217747688293457
0.807807803153992 -0.019767165184021
0.813813805580139 -0.07471764087677
0.834834814071655 -0.272796869277954
0.838838815689087 -0.304226875305176
0.842842817306519 -0.331339240074158
0.845845818519592 -0.348225831985474
0.848848819732666 -0.361631274223328
0.850850820541382 -0.368408918380737
0.852852821350098 -0.373302459716797
0.854854822158813 -0.376251459121704
0.855855941772461 -0.376977205276489
0.856856822967529 -0.377184391021729
0.857857942581177 -0.376880645751953
0.858858823776245 -0.376054167747498
0.859859943389893 -0.374710083007812
0.861861944198608 -0.370558381080627
0.863863945007324 -0.364496231079102
0.86586594581604 -0.356595277786255
0.868868827819824 -0.341490030288696
0.871871948242188 -0.322957396507263
0.875875949859619 -0.29386842250824
0.880880832672119 -0.252422332763672
0.890890836715698 -0.168195009231567
0.89489483833313 -0.140499591827393
0.897897958755493 -0.124187827110291
0.899899959564209 -0.115985751152039
0.901901960372925 -0.110248684883118
0.902902841567993 -0.108358860015869
0.903903961181641 -0.107147097587585
0.904904842376709 -0.106656551361084
0.905905961990356 -0.106835603713989
0.906906843185425 -0.107606649398804
0.907907962799072 -0.10894513130188
0.909909963607788 -0.113065242767334
0.911911964416504 -0.118645906448364
0.914914846420288 -0.128876686096191
0.920920848846436 -0.150413751602173
0.922922849655151 -0.156265735626221
0.924924850463867 -0.160662174224854
0.925925970077515 -0.162200212478638
0.926926851272583 -0.16319465637207
0.92792797088623 -0.163616418838501
0.928928852081299 -0.163410186767578
0.929929971694946 -0.162605047225952
0.931931972503662 -0.159378528594971
0.933933973312378 -0.154355525970459
0.936936855316162 -0.144307851791382
0.940940856933594 -0.128134250640869
0.946946859359741 -0.103731870651245
0.950950980186462 -0.0900743007659912
0.953953981399536 -0.0818841457366943
0.95695698261261 -0.0756673812866211
0.958958983421326 -0.0726916790008545
0.960960984230042 -0.0706753730773926
0.962962985038757 -0.069705605506897
0.964964985847473 -0.0697640180587769
0.966966986656189 -0.0708518028259277
0.968968987464905 -0.072892427444458
0.970970988273621 -0.0757474899291992
0.973973989486694 -0.0813791751861572
0.976976990699768 -0.0882958173751831
0.981981992721558 -0.101661562919617
0.989989995956421 -0.123207569122314
0.99499499797821 -0.135201334953308
0.998998999595642 -0.143383145332336
1 -0.145175576210022
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.0364905595779419
0.00400400161743164 -0.0122346878051758
0.00900900363922119 0.0222769975662231
0.0150150060653687 0.0681314468383789
0.0270270109176636 0.165901780128479
0.0350350141525269 0.228615283966064
0.0400400161743164 0.26405656337738
0.044044017791748 0.289210915565491
0.0480480194091797 0.310730457305908
0.0510510206222534 0.324033498764038
0.0540540218353271 0.334648013114929
0.056056022644043 0.340145945549011
0.0580580234527588 0.344360113143921
0.0600600242614746 0.347212314605713
0.0610610246658325 0.348108768463135
0.0620620250701904 0.348615288734436
0.0630630254745483 0.348768591880798
0.0650650262832642 0.348199725151062
0.0680680274963379 0.34626317024231
0.0770770311355591 0.338839054107666
0.0870870351791382 0.330241918563843
0.0900900363922119 0.326842665672302
0.0930930376052856 0.322270512580872
0.0960960388183594 0.316108584403992
0.0990991592407227 0.30826997756958
0.102102041244507 0.298685312271118
0.106106042861938 0.283444881439209
0.113113164901733 0.253492593765259
0.120120167732239 0.223949193954468
0.126126170158386 0.201140165328979
0.132132172584534 0.180346369743347
0.143143177032471 0.143449306488037
0.14814817905426 0.123390555381775
0.154154181480408 0.0968265533447266
0.175175189971924 0.00134134292602539
0.180180191993713 -0.0176634788513184
0.184184193611145 -0.0307855606079102
0.188188195228577 -0.0419706106185913
0.19119119644165 -0.048633337020874
0.193193197250366 -0.0519492626190186
0.195195198059082 -0.0541976690292358
0.197197198867798 -0.0552072525024414
0.198198199272156 -0.055242657661438
0.199199199676514 -0.0549649000167847
0.201201200485229 -0.0534952878952026
0.203203201293945 -0.0507982969284058
0.205205202102661 -0.0468871593475342
0.207207202911377 -0.0417641401290894
0.210210204124451 -0.031800389289856
0.213213205337524 -0.019096851348877
0.216216206550598 -0.00362300872802734
0.219219207763672 0.0146621465682983
0.223223209381104 0.0435177087783813
0.227227210998535 0.0776582956314087
0.231231212615967 0.117137432098389
0.236236214637756 0.172829151153564
0.242242217063904 0.246480345726013
0.252252221107483 0.377678632736206
0.265265226364136 0.546419739723206
0.273273229598999 0.642896771430969
0.279279232025146 0.708972573280334
0.284284353256226 0.758533000946045
0.288288354873657 0.793765306472778
0.292292356491089 0.824382066726685
0.295295238494873 0.843918919563293
0.298298358917236 0.860477924346924
0.301301240921021 0.874179601669312
0.304304361343384 0.885219812393188
0.307307243347168 0.893973112106323
0.310310363769531 0.900741100311279
0.313313245773315 0.905782103538513
0.316316366195679 0.909337997436523
0.318318367004395 0.910998106002808
0.321321249008179 0.912580847740173
0.324324369430542 0.913257598876953
0.327327251434326 0.913223266601562
0.330330371856689 0.912636518478394
0.333333373069763 0.911421298980713
0.336336374282837 0.90938127040863
0.339339375495911 0.906306982040405
0.342342376708984 0.901978015899658
0.345345377922058 0.896160244941711
0.348348379135132 0.888603925704956
0.351351380348206 0.87904691696167
0.354354381561279 0.867369651794434
0.358358383178711 0.848827362060547
0.362362384796143 0.827332496643066
0.367367386817932 0.796979069709778
0.37337338924408 0.756452083587646
0.385385394096375 0.673438549041748
0.389389395713806 0.650169730186462
0.39239239692688 0.635545492172241
0.395395398139954 0.623666644096375
0.397397398948669 0.61737859249115
0.399399399757385 0.612434983253479
0.401401400566101 0.608718991279602
0.403403401374817 0.606078386306763
0.405405402183533 0.604360699653625
0.407407402992249 0.60339367389679
0.409409403800964 0.602988719940186
0.412412405014038 0.603014349937439
0.418418407440186 0.603245735168457
0.421421408653259 0.602519631385803
0.424424409866333 0.600922346115112
0.427427411079407 0.598613381385803
0.432432413101196 0.59382700920105
0.44044041633606 0.585986495018005
0.443443417549133 0.583803415298462
0.446446418762207 0.582424879074097
0.448448419570923 0.582077264785767
0.450450420379639 0.582271814346313
0.452452421188354 0.583071351051331
0.45445442199707 0.584494113922119
0.457457423210144 0.587633371353149
0.460460424423218 0.591692209243774
0.465465426445007 0.599627494812012
0.472472429275513 0.610674858093262
0.475475430488586 0.61446750164032
0.47847843170166 0.617228150367737
0.480480432510376 0.61840295791626
0.482482433319092 0.618996262550354
0.484484434127808 0.618964076042175
0.486486434936523 0.618260264396667
0.488488435745239 0.616849064826965
0.490490436553955 0.614725828170776
0.492492437362671 0.61189079284668
0.495495557785034 0.606337666511536
0.498498439788818 0.599480748176575
0.50250244140625 0.588897466659546
0.517517566680908 0.546991467475891
0.520520448684692 0.540482044219971
0.523523569107056 0.535307168960571
0.525525569915771 0.532687783241272
0.527527570724487 0.530758619308472
0.529529571533203 0.529547691345215
0.531531572341919 0.529040336608887
0.533533573150635 0.529150724411011
0.535535573959351 0.529780864715576
0.538538455963135 0.531489610671997
0.542542576789856 0.534682154655457
0.546546578407288 0.537710428237915
0.550550580024719 0.539658188819885
0.56456458568573 0.54577374458313
0.568568587303162 0.548330903053284
0.571571588516235 0.550857305526733
0.575575590133667 0.555163264274597
0.585585594177246 0.56684935092926
0.58858859539032 0.569389581680298
0.590590596199036 0.570548415184021
0.592592597007751 0.571169972419739
0.594594597816467 0.57121741771698
0.596596598625183 0.570725440979004
0.598598599433899 0.56972599029541
0.601601600646973 0.567345499992371
0.604604601860046 0.563992261886597
0.60760760307312 0.559754490852356
0.611611604690552 0.552976846694946
0.620620608329773 0.536911249160767
0.623623609542847 0.532910823822021
0.625625610351562 0.531034111976624
0.627627611160278 0.529927968978882
0.629629611968994 0.529673099517822
0.63163161277771 0.530354022979736
0.633633613586426 0.532000660896301
0.635635614395142 0.534602880477905
0.637637615203857 0.538133502006531
0.640640616416931 0.544854879379272
0.649649620056152 0.567106008529663
0.651651620864868 0.570510387420654
0.653653621673584 0.572675824165344
0.654654741287231 0.573206424713135
0.6556556224823 0.57336699962616
0.656656742095947 0.573179483413696
0.658658742904663 0.571835160255432
0.660660743713379 0.569329261779785
0.662662744522095 0.565810441970825
0.665665626525879 0.558957457542419
0.669669628143311 0.547634720802307
0.675675630569458 0.528242945671082
0.681681632995605 0.509324073791504
0.686686754226685 0.495638370513916
0.691691637039185 0.483834147453308
0.696696758270264 0.473586559295654
0.705705642700195 0.455514550209045
0.709709644317627 0.446029424667358
0.713713645935059 0.434681534767151
0.716716766357422 0.424539089202881
0.720720767974854 0.408701539039612
0.725725650787354 0.385940313339233
0.731731653213501 0.355621933937073
0.740740776062012 0.306737661361694
0.753753781318665 0.236057162284851
0.759759783744812 0.206139326095581
0.764764785766602 0.183645009994507
0.768768787384033 0.167714595794678
0.773773789405823 0.150328159332275
0.77977979183197 0.132036685943604
0.812812805175781 0.0379196405410767
0.820820808410645 0.0173757076263428
0.82782781124115 0.000859737396240234
0.834834814071655 -0.0141363143920898
0.840840816497803 -0.0256283283233643
0.845845818519592 -0.0341274738311768
0.850850820541382 -0.0415270328521729
0.854854822158813 -0.0465772151947021
0.858858823776245 -0.0507721900939941
0.862862825393677 -0.0540961027145386
0.867867946624756 -0.0573925971984863
0.880880832672119 -0.0652804374694824
0.884884834289551 -0.068758487701416
0.887887954711914 -0.0720913410186768
0.890890836715698 -0.0761983394622803
0.893893957138062 -0.0812625885009766
0.896896839141846 -0.0874308347702026
0.899899959564209 -0.0948904752731323
0.902902841567993 -0.103811979293823
0.905905961990356 -0.114305734634399
0.916916847229004 -0.155022144317627
0.91891884803772 -0.160424470901489
0.920920848846436 -0.164464950561523
0.922922849655151 -0.166869163513184
0.923923969268799 -0.16734790802002
0.924924850463867 -0.167310953140259
0.925925970077515 -0.166706681251526
0.926926851272583 -0.165489196777344
0.92792797088623 -0.163635492324829
0.929929971694946 -0.15790057182312
0.931931972503662 -0.149518251419067
0.933933973312378 -0.138613939285278
0.936936855316162 -0.117786169052124
0.939939975738525 -0.0918338298797607
0.94294285774231 -0.0610878467559814
0.946946859359741 -0.0131402015686035
0.95195198059082 0.0558123588562012
0.957957983016968 0.147250294685364
0.979979991912842 0.491588592529297
0.984984993934631 0.559422969818115
0.988988995552063 0.607149124145508
0.992992997169495 0.648478984832764
0.996996998786926 0.683006286621094
1 0.704218745231628
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.162889957427979
0.00400400161743164 -0.140521049499512
0.00800800323486328 -0.114109516143799
0.0120120048522949 -0.0831542015075684
0.0160160064697266 -0.04736328125
0.0210210084915161 0.00362873077392578
0.0280280113220215 0.0825014114379883
0.0380380153656006 0.195689678192139
0.0430430173873901 0.246111392974854
0.0470470190048218 0.280757427215576
0.0500500202178955 0.30275297164917
0.0530530214309692 0.32091236114502
0.0550550222396851 0.330672740936279
0.0570570230484009 0.338477611541748
0.0590590238571167 0.344170093536377
0.0610610246658325 0.347646236419678
0.0620620250701904 0.348462581634521
0.0630630254745483 0.348748683929443
0.0640640258789062 0.348602771759033
0.0680680274963379 0.346382141113281
0.0730730295181274 0.343430519104004
0.0760760307312012 0.341203689575195
0.0790790319442749 0.338193893432617
0.0810810327529907 0.335418701171875
0.0840840339660645 0.32983922958374
0.0910910367965698 0.313950061798096
0.0970971584320068 0.301229476928711
0.106106042861938 0.28334379196167
0.11011016368866 0.273830413818359
0.114114165306091 0.262895584106445
0.119119167327881 0.247193336486816
0.12412416934967 0.229262351989746
0.12912917137146 0.209033489227295
0.13413417339325 0.186439037322998
0.139139175415039 0.161370277404785
0.146146178245544 0.122937679290771
0.157157182693481 0.0622098445892334
0.163163185119629 0.0329539775848389
0.168168187141418 0.0116939544677734
0.17217218875885 -0.00292563438415527
0.176176190376282 -0.0152204036712646
0.179179191589355 -0.0228571891784668
0.182182192802429 -0.0290477275848389
0.185185194015503 -0.0337562561035156
0.19119119644165 -0.0413553714752197
0.193193197250366 -0.045386791229248
0.195195198059082 -0.051182746887207
0.197197198867798 -0.0593957901000977
0.199199199676514 -0.0701899528503418
0.202202200889587 -0.0905915498733521
0.205205202102661 -0.115106821060181
0.209209203720093 -0.152410984039307
0.225225210189819 -0.30872118473053
0.228228211402893 -0.331348299980164
0.231231212615967 -0.350252509117126
0.234234213829041 -0.365247249603271
0.236236214637756 -0.372959136962891
0.238238215446472 -0.378743886947632
0.240240216255188 -0.382489323616028
0.241241216659546 -0.383571863174438
0.242242217063904 -0.384099245071411
0.243243217468262 -0.384065985679626
0.24424421787262 -0.383452177047729
0.245245218276978 -0.382248878479004
0.246246218681335 -0.380432724952698
0.248248219490051 -0.374912738800049
0.250250220298767 -0.366815805435181
0.252252221107483 -0.356132984161377
0.254254221916199 -0.342861175537109
0.257257223129272 -0.318066239356995
0.260260224342346 -0.287488341331482
0.264264225959778 -0.238555669784546
0.268268227577209 -0.182021379470825
0.273273229598999 -0.103519320487976
0.28228235244751 0.0490221977233887
0.292292356491089 0.216475009918213
0.300300359725952 0.340838193893433
0.307307243347168 0.440277338027954
0.313313245773315 0.516846656799316
0.318318367004395 0.573332548141479
0.322322368621826 0.612975358963013
0.326326370239258 0.647375822067261
0.330330371856689 0.676781177520752
0.334334373474121 0.701430797576904
0.337337374687195 0.716905117034912
0.340340375900269 0.729855060577393
0.343343377113342 0.740316390991211
0.346346378326416 0.74830150604248
0.348348379135132 0.752249002456665
0.350350379943848 0.755087733268738
0.352352380752563 0.756811738014221
0.354354381561279 0.757402658462524
0.355355381965637 0.757269859313965
0.357357382774353 0.756133079528809
0.359359383583069 0.753820657730103
0.361361384391785 0.750396251678467
0.3633633852005 0.74597442150116
0.366366386413574 0.73771595954895
0.369369387626648 0.727830171585083
0.37337338924408 0.712720274925232
0.379379391670227 0.687532424926758
0.389389395713806 0.645109891891479
0.394394397735596 0.626682758331299
0.397397398948669 0.617330312728882
0.400400400161743 0.609591722488403
0.403403401374817 0.603602409362793
0.405405402183533 0.60063099861145
0.407407402992249 0.598503589630127
0.409409403800964 0.5971519947052
0.41141140460968 0.596459865570068
0.413413405418396 0.596307754516602
0.41641640663147 0.596835374832153
0.420420408248901 0.598335742950439
0.425425410270691 0.600158214569092
0.428428411483765 0.600559711456299
0.431431412696838 0.600223779678345
0.434434413909912 0.599058628082275
0.437437415122986 0.59705114364624
0.441441416740417 0.593514442443848
0.458458423614502 0.577476024627686
0.463463425636292 0.573431968688965
0.467467427253723 0.570856094360352
0.470470428466797 0.569441318511963
0.473473429679871 0.568563461303711
0.476476430892944 0.568282127380371
0.481481432914734 0.568622589111328
0.485485434532166 0.568737983703613
0.489489555358887 0.568222522735596
0.493493556976318 0.566980361938477
0.496496438980103 0.565511703491211
0.499499559402466 0.563524723052979
0.50250244140625 0.560965061187744
0.505505561828613 0.557770252227783
0.510510444641113 0.551342487335205
0.517517566680908 0.54233455657959
0.520520448684692 0.539304256439209
0.523523569107056 0.537172794342041
0.52652645111084 0.535910129547119
0.529529571533203 0.535292625427246
0.533533573150635 0.535074234008789
0.54054057598114 0.535287857055664
0.543543577194214 0.536086082458496
0.546546578407288 0.537613868713379
0.548548579216003 0.538710594177246
0.550550580024719 0.53908634185791
0.552552580833435 0.538557052612305
0.555555582046509 0.536745071411133
0.560560584068298 0.533486366271973
0.562562584877014 0.532748222351074
0.56456458568573 0.532519340515137
0.566566586494446 0.532838344573975
0.568568587303162 0.533755302429199
0.570570588111877 0.535292625427246
0.572572588920593 0.537411689758301
0.575575590133667 0.541566371917725
0.579579591751099 0.548490524291992
0.591591596603394 0.570830345153809
0.595595598220825 0.576267242431641
0.606606602668762 0.589106559753418
0.611611604690552 0.594348430633545
0.614614605903625 0.596813678741455
0.617617607116699 0.598626136779785
0.620620608329773 0.599716663360596
0.623623609542847 0.600014209747314
0.62662661075592 0.59954309463501
0.629629611968994 0.598404884338379
0.632632613182068 0.596696376800537
0.6366366147995 0.593682765960693
0.640640616416931 0.589971542358398
0.644644737243652 0.585559368133545
0.648648738861084 0.580372333526611
0.652652740478516 0.574312210083008
0.656656742095947 0.567296028137207
0.662662744522095 0.555427074432373
0.673673629760742 0.532099723815918
0.67967963218689 0.518232583999634
0.684684753417969 0.5052649974823
0.6886887550354 0.493560075759888
0.692692756652832 0.480279922485352
0.696696758270264 0.464966058731079
0.701701641082764 0.443402290344238
0.708708763122559 0.41004467010498
0.728728771209717 0.312217950820923
0.73673677444458 0.276984214782715
0.743743777275085 0.248652458190918
0.749749779701233 0.226422548294067
0.75575578212738 0.20626974105835
0.76076078414917 0.191199064254761
0.765765786170959 0.177845001220703
0.769769787788391 0.168718338012695
0.776776790618896 0.153357744216919
0.77977979183197 0.145395755767822
0.782782793045044 0.135692119598389
0.785785794258118 0.123756051063538
0.788788795471191 0.109289646148682
0.791791796684265 0.0922722816467285
0.795795798301697 0.0663448572158813
0.802802801132202 0.0163426399230957
0.810810804367065 -0.0396945476531982
0.815815806388855 -0.071225643157959
0.820820808410645 -0.0990885496139526
0.826826810836792 -0.128579378128052
0.831831812858582 -0.150578260421753
0.835835814476013 -0.166029572486877
0.839839816093445 -0.179129481315613
0.843843817710876 -0.189889550209045
0.84684681892395 -0.196410298347473
0.849849939346313 -0.201461434364319
0.851851940155029 -0.203984498977661
0.853853940963745 -0.205848574638367
0.855855941772461 -0.207051753997803
0.857857942581177 -0.207605838775635
0.859859943389893 -0.207520604133606
0.861861944198608 -0.206793904304504
0.863863945007324 -0.205428600311279
0.86586594581604 -0.203416705131531
0.867867946624756 -0.200760960578918
0.87087082862854 -0.195555329322815
0.873873949050903 -0.188876509666443
0.877877950668335 -0.177963614463806
0.882882833480835 -0.162265419960022
0.892892837524414 -0.129987597465515
0.896896839141846 -0.118994116783142
0.899899959564209 -0.112300634384155
0.901901960372925 -0.109035968780518
0.903903961181641 -0.107154011726379
0.904904842376709 -0.106830477714539
0.905905961990356 -0.106932520866394
0.906906843185425 -0.107404232025146
0.908908843994141 -0.109392881393433
0.910910844802856 -0.112598776817322
0.912912845611572 -0.116783738136292
0.915915966033936 -0.124575138092041
0.919919967651367 -0.136945128440857
0.93293285369873 -0.179083347320557
0.936936855316162 -0.190053105354309
0.940940856933594 -0.199359536170959
0.943943977355957 -0.205014228820801
0.946946859359741 -0.209357976913452
0.948948979377747 -0.211408376693726
0.950950980186462 -0.212726593017578
0.952952980995178 -0.213252425193787
0.954954981803894 -0.212999582290649
0.95695698261261 -0.212024569511414
0.958958983421326 -0.210399866104126
0.961961984634399 -0.206884860992432
0.964964985847473 -0.202276229858398
0.968968987464905 -0.194777011871338
0.973973989486694 -0.183895587921143
0.989989995956421 -0.147570729255676
0.996996998786926 -0.133934259414673
1 -0.128463268280029
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0594878196716309
0.00500500202178955 0.0759509801864624
0.00900900363922119 0.0908946990966797
0.0140140056610107 0.112075567245483
0.0190190076828003 0.136348009109497
0.0240240097045898 0.164027690887451
0.0300300121307373 0.20110023021698
0.0420420169830322 0.276066422462463
0.0470470190048218 0.302997350692749
0.0510510206222534 0.321520924568176
0.0540540218353271 0.332933664321899
0.056056022644043 0.339018940925598
0.0580580234527588 0.343736410140991
0.0600600242614746 0.346967101097107
0.0610610246658325 0.34797203540802
0.0620620250701904 0.348548769950867
0.0630630254745483 0.348730087280273
0.0650650262832642 0.348157048225403
0.0680680274963379 0.346237540245056
0.0770770311355591 0.339248418807983
0.0810810327529907 0.335496187210083
0.0840840339660645 0.331980586051941
0.0880880355834961 0.326178312301636
0.0910910367965698 0.320863246917725
0.0940940380096436 0.314546823501587
0.0980980396270752 0.30477499961853
0.112112164497375 0.267670392990112
0.116116166114807 0.256282210350037
0.120120167732239 0.243384718894958
0.12412416934967 0.228544592857361
0.12912917137146 0.207510709762573
0.136136174201965 0.175156354904175
0.144144177436829 0.135555744171143
0.15315318107605 0.0911250114440918
0.161161184310913 0.054705023765564
0.168168187141418 0.0254456996917725
0.174174189567566 0.00249242782592773
0.180180191993713 -0.0182991027832031
0.185185194015503 -0.0338141918182373
0.189189195632935 -0.0446970462799072
0.192192196846008 -0.0510070323944092
0.194194197654724 -0.0537345409393311
0.195195198059082 -0.0545316934585571
0.19619619846344 -0.0548982620239258
0.197197198867798 -0.0547984838485718
0.198198199272156 -0.0542373657226562
0.199199199676514 -0.0532188415527344
0.201201200485229 -0.0498471260070801
0.203203201293945 -0.0447549819946289
0.205205202102661 -0.037999153137207
0.207207202911377 -0.0296379327774048
0.210210204124451 -0.0141465663909912
0.213213205337524 0.00483489036560059
0.216216206550598 0.0272736549377441
0.22022020816803 0.0625655651092529
0.224224209785461 0.103732705116272
0.229229211807251 0.161890029907227
0.235235214233398 0.238619089126587
0.257257223129272 0.527908205986023
0.26326322555542 0.595356345176697
0.269269227981567 0.655979752540588
0.274274230003357 0.700467586517334
0.279279232025146 0.739224672317505
0.283283233642578 0.766014337539673
0.288288354873657 0.7951819896698
0.294294357299805 0.826168298721313
0.301301240921021 0.859480500221252
0.307307243347168 0.885591626167297
0.312312364578247 0.905203938484192
0.317317247390747 0.922408819198608
0.32032036781311 0.931132912635803
0.323323249816895 0.938052535057068
0.32532525062561 0.941401839256287
0.327327251434326 0.943550586700439
0.328328371047974 0.94413948059082
0.329329252243042 0.944390416145325
0.330330371856689 0.944299817085266
0.331331253051758 0.943874001502991
0.333333373069763 0.942040085792542
0.335335373878479 0.938994407653809
0.337337374687195 0.934874296188354
0.340340375900269 0.926962852478027
0.343343377113342 0.917362332344055
0.347347378730774 0.90252947807312
0.351351380348206 0.885622620582581
0.356356382369995 0.861925363540649
0.362362384796143 0.830251693725586
0.36836838722229 0.795155882835388
0.374374389648438 0.755967736244202
0.388388395309448 0.661893367767334
0.39239239692688 0.639464259147644
0.395395398139954 0.625303149223328
0.398398399353027 0.61398446559906
0.400400400161743 0.608128666877747
0.402402400970459 0.603503704071045
0.404404401779175 0.599989771842957
0.406406402587891 0.597461938858032
0.408408403396606 0.59580397605896
0.410410404205322 0.594897031784058
0.412412405014038 0.594622731208801
0.414414405822754 0.594865679740906
0.417417407035828 0.59594738483429
0.422422409057617 0.598688721656799
0.426426410675049 0.600679159164429
0.429429411888123 0.601605176925659
0.432432413101196 0.602053284645081
0.43543541431427 0.602005004882812
0.438438415527344 0.601289749145508
0.44044041633606 0.600342035293579
0.442442417144775 0.598948240280151
0.444444417953491 0.597043871879578
0.446446418762207 0.594564199447632
0.449449419975281 0.589644193649292
0.452452421188354 0.583109021186829
0.455455422401428 0.574920177459717
0.461461424827576 0.556000232696533
0.467467427253723 0.537268042564392
0.471471428871155 0.526672840118408
0.474474430084229 0.520334601402283
0.477477431297302 0.515419244766235
0.480480432510376 0.51189911365509
0.482482433319092 0.51029896736145
0.484484434127808 0.509275794029236
0.486486434936523 0.508807063102722
0.488488435745239 0.508851051330566
0.490490436553955 0.509359002113342
0.493493556976318 0.510879635810852
0.496496438980103 0.513162732124329
0.500500440597534 0.517100214958191
0.506506443023682 0.52410089969635
0.513513565063477 0.532266616821289
0.517517566680908 0.536097407341003
0.520520448684692 0.538191795349121
0.522522449493408 0.539069771766663
0.525525569915771 0.539661049842834
0.528528451919556 0.539655685424805
0.532532453536987 0.539032697677612
0.542542576789856 0.536895513534546
0.544544577598572 0.537000417709351
0.546546578407288 0.537536978721619
0.548548579216003 0.538591861724854
0.550550580024719 0.54022741317749
0.553553581237793 0.543725490570068
0.557557582855225 0.549786567687988
0.568568587303162 0.567781448364258
0.571571588516235 0.571288704872131
0.574574589729309 0.573793411254883
0.577577590942383 0.575314044952393
0.579579591751099 0.575797080993652
0.581581592559814 0.575862884521484
0.584584593772888 0.575221538543701
0.587587594985962 0.573805570602417
0.591591596603394 0.571027636528015
0.599599599838257 0.565067291259766
0.602602601051331 0.563570857048035
0.605605602264404 0.562695264816284
0.608608603477478 0.562376022338867
0.611611604690552 0.562546133995056
0.615615606307983 0.563414931297302
0.619619607925415 0.564863920211792
0.625625610351562 0.567739725112915
0.6366366147995 0.573232650756836
0.640640616416931 0.574603915214539
0.643643617630005 0.575180649757385
0.646646738052368 0.575247764587402
0.649649620056152 0.574686527252197
0.652652740478516 0.573373794555664
0.6556556224823 0.571184158325195
0.658658742904663 0.568100094795227
0.661661624908447 0.56416916847229
0.664664745330811 0.559431314468384
0.668668746948242 0.551913499832153
0.672672748565674 0.543066501617432
0.676676750183105 0.532917141914368
0.681681632995605 0.518398404121399
0.686686754226685 0.501813769340515
0.701701641082764 0.447804570198059
0.711711645126343 0.410569429397583
0.719719648361206 0.378739595413208
0.726726770401001 0.348627090454102
0.732732772827148 0.320528030395508
0.740740776062012 0.279741406440735
0.748748779296875 0.239568710327148
0.753753781318665 0.217504739761353
0.757757782936096 0.202213406562805
0.761761784553528 0.189005136489868
0.765765786170959 0.177882790565491
0.769769787788391 0.168780207633972
0.778778791427612 0.150261878967285
0.780780792236328 0.14477264881134
0.782782793045044 0.138111352920532
0.785785794258118 0.125587224960327
0.788788795471191 0.109881162643433
0.791791796684265 0.0908503532409668
0.794794797897339 0.0685476064682007
0.798798799514771 0.0342491865158081
0.80380380153656 -0.0139243602752686
0.821821808815002 -0.193555355072021
0.825825810432434 -0.225768804550171
0.828828811645508 -0.246321797370911
0.831831812858582 -0.263511896133423
0.834834814071655 -0.277371287345886
0.837837815284729 -0.288110852241516
0.839839816093445 -0.293627023696899
0.841841816902161 -0.297887563705444
0.843843817710876 -0.300940990447998
0.845845818519592 -0.302832365036011
0.847847938537598 -0.303596138954163
0.849849939346313 -0.303266644477844
0.851851940155029 -0.301887154579163
0.853853940963745 -0.299493789672852
0.855855941772461 -0.296134114265442
0.858858823776245 -0.289435863494873
0.861861944198608 -0.280911445617676
0.864864826202393 -0.270748138427734
0.868868827819824 -0.254958271980286
0.873873949050903 -0.232141017913818
0.878878831863403 -0.206556797027588
0.890890836715698 -0.143076419830322
0.893893957138062 -0.130006313323975
0.896896839141846 -0.11928927898407
0.898898839950562 -0.113787770271301
0.900900840759277 -0.109816908836365
0.902902841567993 -0.107567191123962
0.903903961181641 -0.107139587402344
0.904904842376709 -0.107219815254211
0.905905961990356 -0.107775330543518
0.906906843185425 -0.108748078346252
0.908908843994141 -0.111858248710632
0.910910844802856 -0.116247177124023
0.91391396522522 -0.124568104743958
0.924924850463867 -0.158040761947632
0.926926851272583 -0.162094116210938
0.928928852081299 -0.164804697036743
0.930930852890015 -0.166131854057312
0.93293285369873 -0.166293382644653
0.934934854507446 -0.165385246276855
0.936936855316162 -0.163554906845093
0.938938856124878 -0.160923600196838
0.941941976547241 -0.155627131462097
0.944944858551025 -0.14887011051178
0.947947978973389 -0.140779972076416
0.95195198059082 -0.128183484077454
0.955955982208252 -0.113784909248352
0.960960984230042 -0.0936390161514282
0.966966986656189 -0.0670343637466431
0.974974989891052 -0.0286949872970581
0.986986994743347 0.0321676731109619
0.995995998382568 0.0771851539611816
1 0.0946972370147705
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.892765998840332
0.00200200080871582 0.884307861328125
0.00500500202178955 0.868499755859375
0.00800800323486328 0.849117279052734
0.0120120048522949 0.818634033203125
0.0160160064697266 0.783912658691406
0.0210210084915161 0.735547065734863
0.0270270109176636 0.671831130981445
0.0360360145568848 0.568914413452148
0.045045018196106 0.466646194458008
0.0490490198135376 0.426219940185547
0.0530530214309692 0.391902923583984
0.056056022644043 0.37153434753418
0.0580580234527588 0.360963821411133
0.0600600242614746 0.353178977966309
0.0610610246658325 0.350436210632324
0.0620620250701904 0.348630905151367
0.0630630254745483 0.347594261169434
0.0640640258789062 0.34720516204834
0.0680680274963379 0.347349166870117
0.0700700283050537 0.346818923950195
0.0720720291137695 0.345794677734375
0.0750750303268433 0.343420028686523
0.078078031539917 0.339902877807617
0.0810810327529907 0.3353271484375
0.0850850343704224 0.327823638916016
0.0970971584320068 0.302672386169434
0.111111164093018 0.271999359130859
0.115115165710449 0.26143741607666
0.119119167327881 0.249064445495605
0.123123168945312 0.23471736907959
0.128128170967102 0.214194297790527
0.133133172988892 0.190892219543457
0.149149179458618 0.112852096557617
0.157157182693481 0.0779356956481934
0.178178191184998 -0.00968456268310547
0.183183193206787 -0.0274930000305176
0.187187194824219 -0.0397810935974121
0.190190196037292 -0.047309398651123
0.192192196846008 -0.0511488914489746
0.194194197654724 -0.0537829399108887
0.195195198059082 -0.0545773506164551
0.19619619846344 -0.0549860000610352
0.197197198867798 -0.05499267578125
0.198198199272156 -0.0545840263366699
0.199199199676514 -0.053769588470459
0.201201200485229 -0.0509228706359863
0.203203201293945 -0.046504020690918
0.205205202102661 -0.0406179428100586
0.208208203315735 -0.0293502807617188
0.211211204528809 -0.0155282020568848
0.21521520614624 0.00615358352661133
0.22022020816803 0.0371527671813965
0.228228211402893 0.0915360450744629
0.237237215042114 0.151853919029236
0.242242217063904 0.181323766708374
0.246246218681335 0.201239466667175
0.249249219894409 0.213398456573486
0.252252221107483 0.222692131996155
0.254254221916199 0.227079153060913
0.256256222724915 0.229854226112366
0.257257223129272 0.230595946311951
0.25825822353363 0.230898022651672
0.259259223937988 0.230762481689453
0.260260224342346 0.230185270309448
0.262262225151062 0.227798223495483
0.264264225959778 0.223971128463745
0.266266226768494 0.218953132629395
0.269269227981567 0.209711313247681
0.274274230003357 0.191722273826599
0.280280232429504 0.170090675354004
0.284284353256226 0.157595872879028
0.28728723526001 0.149855256080627
0.290290355682373 0.143906474113464
0.292292356491089 0.141090154647827
0.294294357299805 0.139252066612244
0.296296358108521 0.138429284095764
0.298298358917236 0.138644099235535
0.300300359725952 0.139914989471436
0.302302360534668 0.142266273498535
0.304304361343384 0.1457200050354
0.3063063621521 0.150287389755249
0.309309244155884 0.15900993347168
0.312312364578247 0.169601798057556
0.316316366195679 0.186164498329163
0.32032036781311 0.205148696899414
0.32532525062561 0.231907844543457
0.330330371856689 0.262544393539429
0.336336374282837 0.303709030151367
0.3443443775177 0.363227367401123
0.359359383583069 0.47590708732605
0.365365386009216 0.516380071640015
0.370370388031006 0.545986294746399
0.374374389648438 0.566194415092468
0.378378391265869 0.58311128616333
0.381381392478943 0.593582987785339
0.384384393692017 0.602092266082764
0.38738739490509 0.60856819152832
0.389389395713806 0.611744999885559
0.391391396522522 0.61410927772522
0.393393397331238 0.615771412849426
0.395395398139954 0.616838932037354
0.397397398948669 0.617416381835938
0.400400400161743 0.617556214332581
0.403403401374817 0.61695671081543
0.406406402587891 0.615737199783325
0.410410404205322 0.613340020179749
0.415415406227112 0.609448552131653
0.422422409057617 0.60309910774231
0.43043041229248 0.595865607261658
0.434434413909912 0.593019962310791
0.438438415527344 0.590937376022339
0.448448419570923 0.586177587509155
0.451451420783997 0.584029912948608
0.45445442199707 0.581167459487915
0.457457423210144 0.577390670776367
0.460460424423218 0.572661757469177
0.465465426445007 0.563402414321899
0.474474430084229 0.546249270439148
0.47847843170166 0.540103554725647
0.481481432914734 0.536696076393127
0.484484434127808 0.53446900844574
0.487487554550171 0.53326427936554
0.490490436553955 0.532898306846619
0.493493556976318 0.53318989276886
0.49749755859375 0.534285187721252
0.508508443832397 0.537896871566772
0.513513565063477 0.53869366645813
0.518518447875977 0.538944482803345
0.52152156829834 0.538749098777771
0.524524450302124 0.538019299507141
0.533533573150635 0.535386443138123
0.537537574768066 0.535041451454163
0.54054057598114 0.535375237464905
0.543543577194214 0.536340475082397
0.548548579216003 0.538841605186462
0.553553581237793 0.54141104221344
0.557557582855225 0.54270875453949
0.561561584472656 0.543323874473572
0.567567586898804 0.543411374092102
0.571571588516235 0.543688058853149
0.574574589729309 0.544454097747803
0.577577590942383 0.545989990234375
0.579579591751099 0.547570586204529
0.581581592559814 0.549687147140503
0.58358359336853 0.55241870880127
0.585585594177246 0.55584454536438
0.58858859539032 0.562458515167236
0.591591596603394 0.571084499359131
0.594594597816467 0.581857323646545
0.598598599433899 0.598721742630005
0.60760760307312 0.638333320617676
0.610610604286194 0.649159550666809
0.613613605499268 0.657751679420471
0.615615606307983 0.661993145942688
0.617617607116699 0.66497802734375
0.619619607925415 0.666706204414368
0.621621608734131 0.66723370552063
0.623623609542847 0.666616082191467
0.625625610351562 0.664906620979309
0.627627611160278 0.662154316902161
0.629629611968994 0.658407092094421
0.632632613182068 0.651007890701294
0.635635614395142 0.64167332649231
0.639639616012573 0.627040147781372
0.653653621673584 0.572782278060913
0.656656742095947 0.563754200935364
0.659659624099731 0.556144833564758
0.663663625717163 0.547584772109985
0.676676750183105 0.521777391433716
0.682682752609253 0.507266283035278
0.6936936378479 0.478618383407593
0.698698759078979 0.464553117752075
0.703703641891479 0.448349237442017
0.709709644317627 0.426561594009399
0.719719648361206 0.387421131134033
0.734734773635864 0.327154636383057
0.740740776062012 0.300373911857605
0.748748779296875 0.261408805847168
0.762762784957886 0.192344307899475
0.766766786575317 0.175435662269592
0.770770788192749 0.160772204399109
0.775775790214539 0.144813895225525
0.788788795471191 0.106881737709045
0.796796798706055 0.082311749458313
0.801801800727844 0.0651440620422363
0.80880880355835 0.0387570858001709
0.820820808410645 -0.00702083110809326
0.825825810432434 -0.024067759513855
0.829829812049866 -0.0360007286071777
0.832832813262939 -0.0436661243438721
0.835835814476013 -0.0500824451446533
0.839839816093445 -0.0570462942123413
0.843843817710876 -0.0627894401550293
0.848848819732666 -0.0689740180969238
0.851851940155029 -0.0720016956329346
0.854854822158813 -0.0743131637573242
0.857857942581177 -0.0759667158126831
0.860860824584961 -0.0770914554595947
0.864864826202393 -0.077977180480957
0.87087082862854 -0.0785882472991943
0.877877950668335 -0.0793291330337524
0.881881952285767 -0.0803147554397583
0.884884834289551 -0.0815274715423584
0.887887954711914 -0.083289623260498
0.890890836715698 -0.0857187509536743
0.893893957138062 -0.0889413356781006
0.896896839141846 -0.0930881500244141
0.899899959564209 -0.0982978343963623
0.902902841567993 -0.104701638221741
0.905905961990356 -0.112399458885193
0.912912845611572 -0.132881641387939
0.917917966842651 -0.14644718170166
0.920920848846436 -0.153344392776489
0.923923969268799 -0.158896923065186
0.925925970077515 -0.16169548034668
0.92792797088623 -0.163656949996948
0.929929971694946 -0.164686918258667
0.931931972503662 -0.1647869348526
0.933933973312378 -0.1639723777771
0.935935974121094 -0.16227650642395
0.93793797492981 -0.159682035446167
0.939939975738525 -0.15621018409729
0.94294285774231 -0.149558067321777
0.946946859359741 -0.138788223266602
0.953953981399536 -0.11760425567627
0.963963985443115 -0.0855416059494019
0.972972989082336 -0.054695725440979
0.986986994743347 -0.00642871856689453
0.992992997169495 0.0122342109680176
0.997997999191284 0.0259811878204346
1 0.0309014320373535
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.524857044219971
0.00200200080871582 0.523393034934998
0.00400400161743164 0.521177053451538
0.00600600242614746 0.518150687217712
0.00800800323486328 0.514266610145569
0.011011004447937 0.506740689277649
0.0140140056610107 0.497102618217468
0.0170170068740845 0.485454678535461
0.0210210084915161 0.467426061630249
0.0270270109176636 0.436846137046814
0.0350350141525269 0.395487427711487
0.0390390157699585 0.377880811691284
0.0420420169830322 0.367245078086853
0.044044017791748 0.361714839935303
0.0460460186004639 0.357404470443726
0.0480480194091797 0.354216814041138
0.0500500202178955 0.351971983909607
0.0520520210266113 0.350491285324097
0.0540540218353271 0.349613785743713
0.0570570230484009 0.349055647850037
0.0640640258789062 0.348334431648254
0.06706702709198 0.347321391105652
0.0700700283050537 0.345820426940918
0.0730730295181274 0.343811511993408
0.0760760307312012 0.341240286827087
0.0800800323486328 0.336881637573242
0.0850850343704224 0.33025074005127
0.089089035987854 0.32395076751709
0.0930930376052856 0.316434741020203
0.0970971584320068 0.307486534118652
0.102102041244507 0.29460084438324
0.111111164093018 0.269203305244446
0.116116166114807 0.253393530845642
0.121121168136597 0.235186576843262
0.127127170562744 0.210941195487976
0.147147178649902 0.125518798828125
0.156156182289124 0.0860363245010376
0.164164185523987 0.0482321977615356
0.17217218875885 0.0100264549255371
0.176176190376282 -0.00693273544311523
0.179179191589355 -0.0179352760314941
0.182182192802429 -0.0270041227340698
0.184184193611145 -0.0317628383636475
0.186186194419861 -0.0353728532791138
0.192192196846008 -0.0438996553421021
0.194194197654724 -0.0484023094177246
0.19619619846344 -0.054936408996582
0.198198199272156 -0.0641022920608521
0.200200200080872 -0.0758249759674072
0.203203201293945 -0.0977637767791748
0.206206202507019 -0.124354839324951
0.210210204124451 -0.166133642196655
0.214214205741882 -0.214102506637573
0.219219207763672 -0.281098484992981
0.225225210189819 -0.369143724441528
0.235235214233398 -0.525638580322266
0.246246218681335 -0.695989370346069
0.254254221916199 -0.81126856803894
0.262262225151062 -0.918304085731506
0.269269227981567 -1.00431966781616
0.275275230407715 -1.07133615016937
0.280280232429504 -1.12161266803741
0.285285234451294 -1.1659768819809
0.289289236068726 -1.19657754898071
0.293293237686157 -1.22222793102264
0.296296358108521 -1.23776030540466
0.298298358917236 -1.2460333108902
0.300300359725952 -1.25239741802216
0.302302360534668 -1.2566442489624
0.303303241729736 -1.25792348384857
0.304304361343384 -1.25862205028534
0.305305242538452 -1.25872695446014
0.3063063621521 -1.25822341442108
0.307307243347168 -1.25710093975067
0.308308362960815 -1.25534319877625
0.310310363769531 -1.24993360042572
0.312312364578247 -1.24199306964874
0.314314365386963 -1.23151636123657
0.316316366195679 -1.21849393844604
0.319319248199463 -1.19414043426514
0.322322368621826 -1.16390919685364
0.32532525062561 -1.1276969909668
0.328328371047974 -1.08557915687561
0.332332372665405 -1.02040779590607
0.336336374282837 -0.945057153701782
0.340340375900269 -0.859543323516846
0.345345377922058 -0.73863422870636
0.350350379943848 -0.604003071784973
0.357357382774353 -0.398008584976196
0.378378391265869 0.235766172409058
0.383383393287659 0.365634202957153
0.38738739490509 0.457079410552979
0.391391396522522 0.534403562545776
0.394394397735596 0.58134388923645
0.396396398544312 0.606638193130493
0.398398399353027 0.626659870147705
0.400400400161743 0.641458034515381
0.402402400970459 0.651590347290039
0.404404401779175 0.657612323760986
0.405405402183533 0.659249305725098
0.406406402587891 0.660056948661804
0.407407402992249 0.660098552703857
0.408408403396606 0.659436345100403
0.409409403800964 0.658134460449219
0.41141140460968 0.653859257698059
0.413413405418396 0.647770047187805
0.41641640663147 0.636298298835754
0.424424409866333 0.603516697883606
0.426426410675049 0.597413063049316
0.428428411483765 0.592792510986328
0.43043041229248 0.589532732963562
0.432432413101196 0.587505698204041
0.434434413909912 0.586562395095825
0.436436414718628 0.586451768875122
0.439439415931702 0.587226152420044
0.443443417549133 0.588524341583252
0.445445418357849 0.588667869567871
0.447447419166565 0.588188171386719
0.449449419975281 0.586899757385254
0.451451420783997 0.584625959396362
0.453453421592712 0.581226110458374
0.455455422401428 0.57676362991333
0.458458423614502 0.568648338317871
0.468468427658081 0.539621829986572
0.471471428871155 0.532706499099731
0.474474430084229 0.52717137336731
0.477477431297302 0.523101329803467
0.479479432106018 0.521135568618774
0.481481432914734 0.519715070724487
0.48348343372345 0.518797159194946
0.485485434532166 0.518335342407227
0.488488435745239 0.518408298492432
0.491491556167603 0.51926851272583
0.494494438171387 0.520774841308594
0.498498439788818 0.523531913757324
0.504504442214966 0.528569459915161
0.511511564254761 0.534374713897705
0.515515565872192 0.53692626953125
0.518518447875977 0.538171052932739
0.52152156829834 0.538647174835205
0.524524450302124 0.538271188735962
0.529529571533203 0.53666615486145
0.533533573150635 0.535591602325439
0.536536455154419 0.535308361053467
0.539539575576782 0.535481929779053
0.542542576789856 0.5361008644104
0.54554557800293 0.537184000015259
0.554554581642151 0.541273355484009
0.558558583259583 0.541988372802734
0.567567586898804 0.543232440948486
0.570570588111877 0.544330596923828
0.573573589324951 0.546112537384033
0.576576590538025 0.548649072647095
0.579579591751099 0.551894903182983
0.58358359336853 0.557243347167969
0.587587594985962 0.563652753829956
0.592592597007751 0.572973728179932
0.598598599433899 0.585600852966309
0.611611604690552 0.613535165786743
0.615615606307983 0.62088930606842
0.619619607925415 0.627002596855164
0.622622609138489 0.630526185035706
0.624624609947205 0.632266998291016
0.62662661075592 0.633452892303467
0.628628611564636 0.634028077125549
0.630630612373352 0.633926391601562
0.632632613182068 0.633085608482361
0.634634613990784 0.631436109542847
0.6366366147995 0.628909945487976
0.638638615608215 0.6254563331604
0.640640616416931 0.62108314037323
0.643643617630005 0.612820506095886
0.646646738052368 0.602574110031128
0.6506507396698 0.586338758468628
0.6556556224823 0.563201904296875
0.661661624908447 0.535544395446777
0.664664745330811 0.523972511291504
0.667667627334595 0.514476776123047
0.670670747756958 0.506978273391724
0.673673629760742 0.501162767410278
0.676676750183105 0.49670934677124
0.67967963218689 0.493304014205933
0.683683633804321 0.489846229553223
0.6936936378479 0.481999635696411
0.697697639465332 0.477679133415222
0.700700759887695 0.473727941513062
0.703703641891479 0.468880295753479
0.706706762313843 0.462857842445374
0.709709644317627 0.455376267433167
0.71271276473999 0.446303486824036
0.716716766357422 0.431937694549561
0.720720767974854 0.415253162384033
0.725725650787354 0.391544818878174
0.730730772018433 0.365098476409912
0.737737655639648 0.324503421783447
0.748748779296875 0.26018238067627
0.753753781318665 0.234149694442749
0.759759783744812 0.205903053283691
0.767767786979675 0.171170234680176
0.774774789810181 0.142773866653442
0.778778791427612 0.12856650352478
0.781781792640686 0.119422674179077
0.78478479385376 0.111925601959229
0.786786794662476 0.107993364334106
0.788788795471191 0.105029582977295
0.790790796279907 0.103127479553223
0.792792797088623 0.10218334197998
0.794794797897339 0.101903676986694
0.797797799110413 0.102230310440063
0.80380380153656 0.103231430053711
0.805805802345276 0.103078126907349
0.807807803153992 0.102518558502197
0.809809803962708 0.101448535919189
0.811811804771423 0.099776029586792
0.813813805580139 0.0974259376525879
0.816816806793213 0.0926498174667358
0.819819808006287 0.086524486541748
0.823823809623718 0.0765769481658936
0.82782781124115 0.0649633407592773
0.832832813262939 0.048714280128479
0.840840816497803 0.0203938484191895
0.851851940155029 -0.0184533596038818
0.856856822967529 -0.034265398979187
0.860860824584961 -0.0453870296478271
0.864864826202393 -0.0548368692398071
0.868868827819824 -0.062595009803772
0.872872829437256 -0.0688633918762207
0.876876831054688 -0.073960542678833
0.881881952285767 -0.0792008638381958
0.89489483833313 -0.0917770862579346
0.897897958755493 -0.0957739353179932
0.900900840759277 -0.100768089294434
0.903903961181641 -0.107132911682129
0.906906843185425 -0.115137934684753
0.911911964416504 -0.130826592445374
0.917917966842651 -0.149765968322754
0.920920848846436 -0.157483577728271
0.922922849655151 -0.161278367042542
0.924924850463867 -0.163596630096436
0.925925970077515 -0.164118051528931
0.926926851272583 -0.164130926132202
0.92792797088623 -0.163621425628662
0.928928852081299 -0.162558794021606
0.930930852890015 -0.158842325210571
0.93293285369873 -0.153338193893433
0.935935974121094 -0.142331480979919
0.938938856124878 -0.128737330436707
0.94294285774231 -0.107819080352783
0.948948979377747 -0.0731661319732666
0.966966986656189 0.0342249870300293
0.970970988273621 0.0537793636322021
0.974974989891052 0.0706729888916016
0.978978991508484 0.0850644111633301
0.982982993125916 0.0972034931182861
0.986986994743347 0.107348084449768
0.990990996360779 0.115686178207397
0.99499499797821 0.122429132461548
0.998998999595642 0.127742528915405
1 0.128872275352478
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0785541534423828
0.00500500202178955 0.0947661399841309
0.0100100040435791 0.113262414932251
0.0150150060653687 0.134339332580566
0.0200200080871582 0.158308982849121
0.0260260105133057 0.190840482711792
0.044044017791748 0.292506217956543
0.0480480194091797 0.311407566070557
0.0520520210266113 0.327401161193848
0.0550550222396851 0.336971282958984
0.0570570230484009 0.342012882232666
0.0590590238571167 0.345776081085205
0.0610610246658325 0.348097801208496
0.0620620250701904 0.348613262176514
0.0630630254745483 0.348760604858398
0.0650650262832642 0.348174095153809
0.0710710287094116 0.344870567321777
0.0750750303268433 0.341943740844727
0.078078031539917 0.339133739471436
0.0810810327529907 0.335592269897461
0.0840840339660645 0.331194877624512
0.0880880355834961 0.324289321899414
0.0950950384140015 0.310653924942017
0.100100040435791 0.299940586090088
0.103103160858154 0.292415857315063
0.106106042861938 0.283462524414062
0.109109163284302 0.272802352905273
0.114114165306091 0.252173900604248
0.126126170158386 0.200419187545776
0.131131172180176 0.182219505310059
0.136136174201965 0.166250228881836
0.144144177436829 0.140903472900391
0.149149179458618 0.122873067855835
0.155155181884766 0.0988343954086304
0.161161184310913 0.0722041130065918
0.168168187141418 0.0383187532424927
0.175175189971924 0.00481140613555908
0.180180191993713 -0.0164051055908203
0.184184193611145 -0.0306073427200317
0.187187194824219 -0.0391560792922974
0.190190196037292 -0.0458937883377075
0.193193197250366 -0.0510351657867432
0.19619619846344 -0.0547990798950195
0.199199199676514 -0.0573810338973999
0.202202200889587 -0.0589536428451538
0.205205202102661 -0.0597643852233887
0.209209203720093 -0.0601201057434082
0.213213205337524 -0.059900164604187
0.219219207763672 -0.0589137077331543
0.230230212211609 -0.0569599866867065
0.234234213829041 -0.0568022727966309
0.238238215446472 -0.0571707487106323
0.242242217063904 -0.0580196380615234
0.245245218276978 -0.0591554641723633
0.248248219490051 -0.0609287023544312
0.253253221511841 -0.0648149251937866
0.25825822353363 -0.0686274766921997
0.261261224746704 -0.0703251361846924
0.264264225959778 -0.0712563991546631
0.266266226768494 -0.0713908672332764
0.268268227577209 -0.0711065530776978
0.270270228385925 -0.0703878402709961
0.272272229194641 -0.0692087411880493
0.274274230003357 -0.0675410032272339
0.277277231216431 -0.0640712976455688
0.280280232429504 -0.0593564510345459
0.283283233642578 -0.0532917976379395
0.286286354064941 -0.0457714796066284
0.289289236068726 -0.0366764068603516
0.292292356491089 -0.0258806943893433
0.295295238494873 -0.0132536888122559
0.299299240112305 0.00638747215270996
0.303303241729736 0.0288307666778564
0.308308362960815 0.0601446628570557
0.314314365386963 0.101764798164368
0.322322368621826 0.162175059318542
0.333333373069763 0.244731903076172
0.341341376304626 0.299890995025635
0.34934937953949 0.351238250732422
0.361361384391785 0.423542737960815
0.369369387626648 0.473951101303101
0.380380392074585 0.543574571609497
0.385385394096375 0.571619749069214
0.389389395713806 0.590916395187378
0.39239239692688 0.602988719940186
0.395395398139954 0.612581491470337
0.397397398948669 0.617390632629395
0.399399399757385 0.62080192565918
0.401401400566101 0.622921705245972
0.403403401374817 0.623910903930664
0.405405402183533 0.623924255371094
0.407407402992249 0.623117446899414
0.409409403800964 0.621641159057617
0.412412405014038 0.618494987487793
0.41641640663147 0.613265037536621
0.427427411079407 0.597861528396606
0.431431412696838 0.593806505203247
0.43543541431427 0.590737819671631
0.44044041633606 0.587849140167236
0.446446418762207 0.584904193878174
0.450450420379639 0.583569288253784
0.45445442199707 0.582857370376587
0.466466426849365 0.581494808197021
0.469469428062439 0.580431461334229
0.474474430084229 0.577876091003418
0.48348343372345 0.572503566741943
0.489489555358887 0.567728757858276
0.49749755859375 0.561691761016846
0.503503561019897 0.55674409866333
0.509509563446045 0.550900459289551
0.522522449493408 0.537787437438965
0.525525569915771 0.535333156585693
0.528528451919556 0.533618450164795
0.531531572341919 0.532748222351074
0.534534454345703 0.532712459564209
0.537537574768066 0.533427715301514
0.541541576385498 0.535171031951904
0.549549579620361 0.539366722106934
0.551551580429077 0.541088104248047
0.554554581642151 0.544488906860352
0.558558583259583 0.550042629241943
0.56956958770752 0.566262245178223
0.572572588920593 0.569606304168701
0.574574589729309 0.571271181106567
0.576576590538025 0.572400093078613
0.578578591346741 0.572994709014893
0.580580592155457 0.573100090026855
0.58358359336853 0.572629690170288
0.590590596199036 0.571067810058594
0.592592597007751 0.571124076843262
0.595595598220825 0.571918964385986
0.598598599433899 0.573451280593872
0.601601600646973 0.575581073760986
0.605605602264404 0.579108238220215
0.613613605499268 0.587245941162109
0.618618607521057 0.592050790786743
0.622622609138489 0.595145225524902
0.625625610351562 0.596768379211426
0.628628611564636 0.597597122192383
0.630630612373352 0.597620010375977
0.632632613182068 0.597156763076782
0.635635614395142 0.595630884170532
0.638638615608215 0.593331456184387
0.641641616821289 0.590364694595337
0.645645618438721 0.58545708656311
0.649649620056152 0.579558253288269
0.653653621673584 0.572746992111206
0.670670747756958 0.541131973266602
0.675675630569458 0.53027331829071
0.680680751800537 0.517767667770386
0.685685634613037 0.503500461578369
0.690690755844116 0.487328290939331
0.695695638656616 0.469199419021606
0.702702760696411 0.441743612289429
0.710710763931274 0.407959222793579
0.71771764755249 0.375954508781433
0.724724769592285 0.340503454208374
0.73673677444458 0.279038667678833
0.74174165725708 0.25628924369812
0.745745778083801 0.240421772003174
0.750750780105591 0.223345279693604
0.756756782531738 0.205274939537048
0.765765786170959 0.178619980812073
0.770770788192749 0.161893844604492
0.781781792640686 0.124160408973694
0.785785794258118 0.11278235912323
0.788788795471191 0.105859875679016
0.791791796684265 0.100677967071533
0.793793797492981 0.0982078313827515
0.795795798301697 0.0964639186859131
0.797797799110413 0.0953882932662964
0.799799799919128 0.0949370861053467
0.801801800727844 0.0950543880462646
0.80380380153656 0.0956935882568359
0.805805802345276 0.0968055725097656
0.80880880355835 0.0992556810379028
0.811811804771423 0.102507710456848
0.815815806388855 0.107830882072449
0.820820808410645 0.115578174591064
0.834834814071655 0.138193130493164
0.838838815689087 0.143393754959106
0.841841816902161 0.146508812904358
0.844844818115234 0.148776292800903
0.84684681892395 0.14973258972168
0.848848819732666 0.150184512138367
0.850850820541382 0.150080680847168
0.852852821350098 0.149367451667786
0.854854822158813 0.147936463356018
0.856856822967529 0.145633339881897
0.858858823776245 0.142308950424194
0.860860824584961 0.13791823387146
0.862862825393677 0.132454037666321
0.86586594581604 0.122210741043091
0.868868827819824 0.109504818916321
0.871871948242188 0.0944912433624268
0.875875949859619 0.0714681148529053
0.880880832672119 0.039242148399353
0.898898839950562 -0.0806821584701538
0.902902841567993 -0.102271914482117
0.905905961990356 -0.116045355796814
0.908908843994141 -0.127727031707764
0.911911964416504 -0.13746964931488
0.914914846420288 -0.145447492599487
0.917917966842651 -0.151794075965881
0.920920848846436 -0.156645178794861
0.923923969268799 -0.16019880771637
0.92792797088623 -0.163674712181091
0.933933973312378 -0.168015122413635
0.938938856124878 -0.170990109443665
0.94294285774231 -0.172834157943726
0.946946859359741 -0.174100637435913
0.950950980186462 -0.174670338630676
0.953953981399536 -0.174572110176086
0.95695698261261 -0.173983454704285
0.969969987869263 -0.170367121696472
0.983983993530273 -0.169000625610352
0.987987995147705 -0.167659759521484
0.991991996765137 -0.165751457214355
0.996996998786926 -0.162676811218262
1 -0.160516858100891
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0505797863006592
0.00400400161743164 0.0653131008148193
0.00800800323486328 0.0819058418273926
0.0120120048522949 0.100556373596191
0.0160160064697266 0.121452331542969
0.0210210084915161 0.150772094726562
0.0290290117263794 0.201972484588623
0.0380380153656006 0.259113788604736
0.0430430173873901 0.287660121917725
0.0470470190048218 0.307719707489014
0.0510510206222534 0.324718475341797
0.0540540218353271 0.335026264190674
0.056056022644043 0.340450763702393
0.0580580234527588 0.344594955444336
0.0600600242614746 0.347353935241699
0.0610610246658325 0.348194122314453
0.0620620250701904 0.348639965057373
0.0630630254745483 0.348752021789551
0.0650650262832642 0.34817361831665
0.0690690279006958 0.346014499664307
0.0730730295181274 0.343316078186035
0.0770770311355591 0.339882373809814
0.0810810327529907 0.335586071014404
0.0850850343704224 0.330351829528809
0.089089035987854 0.324110507965088
0.0930930376052856 0.316763877868652
0.0970971584320068 0.30816125869751
0.101101160049438 0.298167705535889
0.10510516166687 0.28659725189209
0.109109163284302 0.273336887359619
0.115115165710449 0.251124858856201
0.137137174606323 0.166480779647827
0.162162184715271 0.0668637752532959
0.167167186737061 0.0437211990356445
0.178178191184998 -0.00866818428039551
0.182182192802429 -0.0243715047836304
0.185185194015503 -0.033743143081665
0.187187194824219 -0.0384520292282104
0.190190196037292 -0.0439574718475342
0.195195198059082 -0.0527243614196777
0.197197198867798 -0.0573961734771729
0.200200200080872 -0.0663145780563354
0.203203201293945 -0.0773019790649414
0.207207202911377 -0.0946662425994873
0.212212204933167 -0.119809508323669
0.218218207359314 -0.153400659561157
0.235235214233398 -0.251292943954468
0.240240216255188 -0.275867462158203
0.24424421787262 -0.292563199996948
0.247247219085693 -0.303018569946289
0.250250220298767 -0.311772465705872
0.253253221511841 -0.318944931030273
0.256256222724915 -0.32452666759491
0.25825822353363 -0.327252626419067
0.260260224342346 -0.329175710678101
0.262262225151062 -0.3303062915802
0.264264225959778 -0.330658793449402
0.266266226768494 -0.330283522605896
0.268268227577209 -0.329220771789551
0.270270228385925 -0.327502012252808
0.272272229194641 -0.325146913528442
0.275275230407715 -0.320446610450745
0.278278231620789 -0.314389944076538
0.281281232833862 -0.307014465332031
0.284284353256226 -0.298345327377319
0.288288354873657 -0.284801959991455
0.292292356491089 -0.269006133079529
0.296296358108521 -0.25093948841095
0.300300359725952 -0.230571269989014
0.305305242538452 -0.201759696006775
0.310310363769531 -0.169036984443665
0.315315246582031 -0.132142543792725
0.32032036781311 -0.0907375812530518
0.32532525062561 -0.0444071292877197
0.330330371856689 0.00701594352722168
0.337337374687195 0.0855348110198975
0.34934937953949 0.228590607643127
0.359359383583069 0.345393180847168
0.365365386009216 0.409871339797974
0.371371388435364 0.468339204788208
0.376376390457153 0.511927962303162
0.380380392074585 0.54230010509491
0.384384393692017 0.567856550216675
0.38738739490509 0.583847284317017
0.390390396118164 0.597107291221619
0.393393397331238 0.607612371444702
0.395395398139954 0.613093614578247
0.397397398948669 0.617395162582397
0.399399399757385 0.620543003082275
0.401401400566101 0.62255072593689
0.403403401374817 0.623528599739075
0.405405402183533 0.623602151870728
0.407407402992249 0.622893571853638
0.409409403800964 0.621520280838013
0.412412405014038 0.61847186088562
0.41641640663147 0.613157749176025
0.426426410675049 0.599067091941833
0.43043041229248 0.595005989074707
0.434434413909912 0.591927170753479
0.438438415527344 0.589553117752075
0.444444417953491 0.586708068847656
0.45445442199707 0.582021832466125
0.458458423614502 0.580094337463379
0.461461424827576 0.579196453094482
0.464464426040649 0.579020857810974
0.467467427253723 0.579507827758789
0.471471428871155 0.580787777900696
0.480480432510376 0.583952665328979
0.48348343372345 0.584360361099243
0.486486434936523 0.584188461303711
0.489489555358887 0.583370447158813
0.492492437362671 0.581830143928528
0.495495557785034 0.579485058784485
0.498498439788818 0.576245427131653
0.501501560211182 0.572039246559143
0.505505561828613 0.565268158912659
0.517517566680908 0.543847680091858
0.520520448684692 0.539805293083191
0.523523569107056 0.53682279586792
0.52652645111084 0.534853935241699
0.529529571533203 0.533764719963074
0.532532453536987 0.533417463302612
0.535535573959351 0.533677816390991
0.539539575576782 0.534733772277832
0.54554557800293 0.537173271179199
0.548548579216003 0.538666009902954
0.550550580024719 0.540162920951843
0.553553581237793 0.543388724327087
0.557557582855225 0.548904061317444
0.565565586090088 0.560443043708801
0.568568587303162 0.563762784004211
0.571571588516235 0.56628942489624
0.574574589729309 0.568121552467346
0.577577590942383 0.569384217262268
0.581581592559814 0.570382952690125
0.586586594581604 0.570894479751587
0.609609603881836 0.572145462036133
0.618618607521057 0.573591947555542
0.639639616012573 0.577445149421692
0.643643617630005 0.577374935150146
0.646646738052368 0.576801300048828
0.649649620056152 0.575625538825989
0.652652740478516 0.573629856109619
0.6556556224823 0.570568203926086
0.658658742904663 0.566511631011963
0.662662744522095 0.56001615524292
0.669669628143311 0.547228336334229
0.67467474937439 0.537107706069946
0.678678750991821 0.527338743209839
0.682682752609253 0.515784621238708
0.686686754226685 0.502564907073975
0.691691637039185 0.483847737312317
0.696696758270264 0.462786078453064
0.703703641891479 0.430400013923645
0.716716766357422 0.366371512413025
0.726726770401001 0.318562388420105
0.733733654022217 0.288117408752441
0.740740776062012 0.260518431663513
0.747747778892517 0.235310912132263
0.75575578212738 0.208860635757446
0.764764785766602 0.181320428848267
0.783783793449402 0.124555826187134
0.789789795875549 0.103914022445679
0.795795798301697 0.0807714462280273
0.814814805984497 0.00532901287078857
0.818818807601929 -0.00790166854858398
0.82282280921936 -0.0191864967346191
0.825825810432434 -0.0261049270629883
0.828828811645508 -0.0316672325134277
0.831831812858582 -0.0359361171722412
0.834834814071655 -0.0389813184738159
0.837837815284729 -0.0409308671951294
0.840840816497803 -0.0419521331787109
0.843843817710876 -0.0422101020812988
0.84684681892395 -0.0418581962585449
0.849849939346313 -0.0409715175628662
0.852852821350098 -0.0394700765609741
0.855855941772461 -0.0373440980911255
0.859859943389893 -0.033714771270752
0.86586594581604 -0.0278575420379639
0.868868827819824 -0.0258026123046875
0.87087082862854 -0.0250755548477173
0.872872829437256 -0.0249972343444824
0.874874830245972 -0.0256443023681641
0.876876831054688 -0.0270779132843018
0.878878831863403 -0.0293575525283813
0.880880832672119 -0.032532811164856
0.882882833480835 -0.0366077423095703
0.885885953903198 -0.0441877841949463
0.88988995552063 -0.0564613342285156
0.89489483833313 -0.0740648508071899
0.906906843185425 -0.117203712463379
0.910910844802856 -0.129334330558777
0.914914846420288 -0.139660239219666
0.91891884803772 -0.148217558860779
0.923923969268799 -0.157416701316833
0.92792797088623 -0.163656234741211
0.931931972503662 -0.168773889541626
0.936936855316162 -0.17412793636322
0.940940856933594 -0.177744150161743
0.944944858551025 -0.180610418319702
0.947947978973389 -0.18211555480957
0.950950980186462 -0.182954668998718
0.953953981399536 -0.18298864364624
0.955955982208252 -0.182507157325745
0.957957983016968 -0.18157696723938
0.959959983825684 -0.180164813995361
0.961961984634399 -0.178223133087158
0.964964985847473 -0.174224853515625
0.967967987060547 -0.168996453285217
0.972972989082336 -0.158825159072876
0.979979991912842 -0.144778609275818
0.986986994743347 -0.132086873054504
0.993993997573853 -0.120611548423767
1 -0.111514210700989
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0505797863006592
0.00400400161743164 0.0653131008148193
0.00800800323486328 0.0819058418273926
0.0120120048522949 0.100556373596191
0.0160160064697266 0.121452331542969
0.0210210084915161 0.150772094726562
0.0290290117263794 0.201972484588623
0.0380380153656006 0.259113788604736
0.0430430173873901 0.287660121917725
0.0470470190048218 0.307719707489014
0.0510510206222534 0.324718475341797
0.0540540218353271 0.335026264190674
0.056056022644043 0.340450763702393
0.0580580234527588 0.344594955444336
0.0600600242614746 0.347353935241699
0.0610610246658325 0.348194122314453
0.0620620250701904 0.348639965057373
0.0630630254745483 0.348752021789551
0.0650650262832642 0.34817361831665
0.0690690279006958 0.346014499664307
0.0730730295181274 0.343316078186035
0.0770770311355591 0.339882373809814
0.0810810327529907 0.335586071014404
0.0850850343704224 0.330351829528809
0.089089035987854 0.324110507965088
0.0930930376052856 0.316763877868652
0.0970971584320068 0.30816125869751
0.101101160049438 0.298167705535889
0.10510516166687 0.28659725189209
0.109109163284302 0.273336887359619
0.115115165710449 0.251124858856201
0.137137174606323 0.166480779647827
0.162162184715271 0.0668637752532959
0.167167186737061 0.0437211990356445
0.178178191184998 -0.00866818428039551
0.182182192802429 -0.0243715047836304
0.185185194015503 -0.033743143081665
0.187187194824219 -0.0384520292282104
0.190190196037292 -0.0439574718475342
0.195195198059082 -0.0527243614196777
0.197197198867798 -0.0573961734771729
0.200200200080872 -0.0663145780563354
0.203203201293945 -0.0773019790649414
0.207207202911377 -0.0946662425994873
0.212212204933167 -0.119809508323669
0.218218207359314 -0.153400659561157
0.235235214233398 -0.251292943954468
0.240240216255188 -0.275867462158203
0.24424421787262 -0.292563199996948
0.247247219085693 -0.303018569946289
0.250250220298767 -0.311772465705872
0.253253221511841 -0.318944931030273
0.256256222724915 -0.32452666759491
0.25825822353363 -0.327252626419067
0.260260224342346 -0.329175710678101
0.262262225151062 -0.3303062915802
0.264264225959778 -0.330658793449402
0.266266226768494 -0.330283522605896
0.268268227577209 -0.329220771789551
0.270270228385925 -0.327502012252808
0.272272229194641 -0.325146913528442
0.275275230407715 -0.320446610450745
0.278278231620789 -0.314389944076538
0.281281232833862 -0.307014465332031
0.284284353256226 -0.298345327377319
0.288288354873657 -0.284801959991455
0.292292356491089 -0.269006133079529
0.296296358108521 -0.25093948841095
0.300300359725952 -0.230571269989014
0.305305242538452 -0.201759696006775
0.310310363769531 -0.169036984443665
0.315315246582031 -0.132142543792725
0.32032036781311 -0.0907375812530518
0.32532525062561 -0.0444071292877197
0.330330371856689 0.00701594352722168
0.337337374687195 0.0855348110198975
0.34934937953949 0.228590607643127
0.359359383583069 0.345393180847168
0.365365386009216 0.409871339797974
0.371371388435364 0.468339204788208
0.376376390457153 0.511927962303162
0.380380392074585 0.54230010509491
0.384384393692017 0.567856550216675
0.38738739490509 0.583847284317017
0.390390396118164 0.597107291221619
0.393393397331238 0.607612371444702
0.395395398139954 0.613093614578247
0.397397398948669 0.617395162582397
0.399399399757385 0.620543003082275
0.401401400566101 0.62255072593689
0.403403401374817 0.623528599739075
0.405405402183533 0.623602151870728
0.407407402992249 0.622893571853638
0.409409403800964 0.621520280838013
0.412412405014038 0.61847186088562
0.41641640663147 0.613157749176025
0.426426410675049 0.599067091941833
0.43043041229248 0.595005989074707
0.434434413909912 0.591927170753479
0.438438415527344 0.589553117752075
0.444444417953491 0.586708068847656
0.45445442199707 0.582021832466125
0.458458423614502 0.580094337463379
0.461461424827576 0.579196453094482
0.464464426040649 0.579020857810974
0.467467427253723 0.579507827758789
0.471471428871155 0.580787777900696
0.480480432510376 0.583952665328979
0.48348343372345 0.584360361099243
0.486486434936523 0.584188461303711
0.489489555358887 0.583370447158813
0.492492437362671 0.581830143928528
0.495495557785034 0.579485058784485
0.498498439788818 0.576245427131653
0.501501560211182 0.572039246559143
0.505505561828613 0.565268158912659
0.517517566680908 0.543847680091858
0.520520448684692 0.539805293083191
0.523523569107056 0.53682279586792
0.52652645111084 0.534853935241699
0.529529571533203 0.533764719963074
0.532532453536987 0.533417463302612
0.535535573959351 0.533677816390991
0.539539575576782 0.534733772277832
0.54554557800293 0.537173271179199
0.548548579216003 0.538666009902954
0.550550580024719 0.540162920951843
0.553553581237793 0.543388724327087
0.557557582855225 0.548904061317444
0.565565586090088 0.560443043708801
0.568568587303162 0.563762784004211
0.571571588516235 0.56628942489624
0.574574589729309 0.568121552467346
0.577577590942383 0.569384217262268
0.581581592559814 0.570382952690125
0.586586594581604 0.570894479751587
0.609609603881836 0.572145462036133
0.618618607521057 0.573591947555542
0.639639616012573 0.577445149421692
0.643643617630005 0.577374935150146
0.646646738052368 0.576801300048828
0.649649620056152 0.575625538825989
0.652652740478516 0.573629856109619
0.6556556224823 0.570568203926086
0.658658742904663 0.566511631011963
0.662662744522095 0.56001615524292
0.669669628143311 0.547228336334229
0.67467474937439 0.537107706069946
0.678678750991821 0.527338743209839
0.682682752609253 0.515784621238708
0.686686754226685 0.502564907073975
0.691691637039185 0.483847737312317
0.696696758270264 0.462786078453064
0.703703641891479 0.430400013923645
0.716716766357422 0.366371512413025
0.726726770401001 0.318562388420105
0.733733654022217 0.288117408752441
0.740740776062012 0.260518431663513
0.747747778892517 0.235310912132263
0.75575578212738 0.208860635757446
0.764764785766602 0.181320428848267
0.783783793449402 0.124555826187134
0.789789795875549 0.103914022445679
0.795795798301697 0.0807714462280273
0.814814805984497 0.00532901287078857
0.818818807601929 -0.00790166854858398
0.82282280921936 -0.0191864967346191
0.825825810432434 -0.0261049270629883
0.828828811645508 -0.0316672325134277
0.831831812858582 -0.0359361171722412
0.834834814071655 -0.0389813184738159
0.837837815284729 -0.0409308671951294
0.840840816497803 -0.0419521331787109
0.843843817710876 -0.0422101020812988
0.84684681892395 -0.0418581962585449
0.849849939346313 -0.0409715175628662
0.852852821350098 -0.0394700765609741
0.855855941772461 -0.0373440980911255
0.859859943389893 -0.033714771270752
0.86586594581604 -0.0278575420379639
0.868868827819824 -0.0258026123046875
0.87087082862854 -0.0250755548477173
0.872872829437256 -0.0249972343444824
0.874874830245972 -0.0256443023681641
0.876876831054688 -0.0270779132843018
0.878878831863403 -0.0293575525283813
0.880880832672119 -0.032532811164856
0.882882833480835 -0.0366077423095703
0.885885953903198 -0.0441877841949463
0.88988995552063 -0.0564613342285156
0.89489483833313 -0.0740648508071899
0.906906843185425 -0.117203712463379
0.910910844802856 -0.129334330558777
0.914914846420288 -0.139660239219666
0.91891884803772 -0.148217558860779
0.923923969268799 -0.157416701316833
0.92792797088623 -0.163656234741211
0.931931972503662 -0.168773889541626
0.936936855316162 -0.17412793636322
0.940940856933594 -0.177744150161743
0.944944858551025 -0.180610418319702
0.947947978973389 -0.18211555480957
0.950950980186462 -0.182954668998718
0.953953981399536 -0.18298864364624
0.955955982208252 -0.182507157325745
0.957957983016968 -0.18157696723938
0.959959983825684 -0.180164813995361
0.961961984634399 -0.178223133087158
0.964964985847473 -0.174224853515625
0.967967987060547 -0.168996453285217
0.972972989082336 -0.158825159072876
0.979979991912842 -0.144778609275818
0.986986994743347 -0.132086873054504
0.993993997573853 -0.120611548423767
1 -0.111514210700989
};
\addplot [semithick, red]
table {%
0 0.289356470108032
0.00700700283050537 0.302010774612427
0.0130130052566528 0.311785936355591
0.0190190076828003 0.320374250411987
0.0240240097045898 0.326589822769165
0.0290290117263794 0.332035064697266
0.0340340137481689 0.336722612380981
0.0390390157699585 0.340632796287537
0.044044017791748 0.34383749961853
0.0490490198135376 0.346435904502869
0.0530530214309692 0.347935080528259
0.0570570230484009 0.348737478256226
0.0600600242614746 0.348835945129395
0.0630630254745483 0.348476409912109
0.0660660266876221 0.347626566886902
0.0690690279006958 0.346277475357056
0.0720720291137695 0.344425916671753
0.0750750303268433 0.342047929763794
0.078078031539917 0.339097499847412
0.0820820331573486 0.334221005439758
0.0860860347747803 0.328238129615784
0.0900900363922119 0.321205973625183
0.0950950384140015 0.311054468154907
0.100100040435791 0.299386978149414
0.10510516166687 0.286222815513611
0.111111164093018 0.268763422966003
0.117117166519165 0.249672770500183
0.123123168945312 0.228508472442627
0.12912917137146 0.204848289489746
0.135135173797607 0.178844809532166
0.142142176628113 0.145936250686646
0.161161184310913 0.0547839403152466
0.168168187141418 0.0244466066360474
0.174174189567566 0.000959396362304688
0.179179191589355 -0.0163083076477051
0.183183193206787 -0.0283709764480591
0.187187194824219 -0.0387316942214966
0.190190196037292 -0.0452921390533447
0.193193197250366 -0.0507088899612427
0.19619619846344 -0.0548889636993408
0.198198199272156 -0.0569531917572021
0.200200200080872 -0.0584163665771484
0.202202200889587 -0.0592666864395142
0.204204201698303 -0.0594960451126099
0.206206202507019 -0.0591102838516235
0.208208203315735 -0.0581191778182983
0.210210204124451 -0.0565396547317505
0.212212204933167 -0.0543910264968872
0.21521520614624 -0.0501445531845093
0.218218207359314 -0.0447342395782471
0.222222208976746 -0.0359244346618652
0.226226210594177 -0.0256177186965942
0.231231212615967 -0.0109913349151611
0.236236214637756 0.00533866882324219
0.242242217063904 0.0269907712936401
0.249249219894409 0.0545961856842041
0.261261224746704 0.104846596717834
0.273273229598999 0.15699303150177
0.28228235244751 0.198499917984009
0.296296358108521 0.266313076019287
0.315315246582031 0.357836961746216
0.337337374687195 0.460494518280029
0.346346378326416 0.500328302383423
0.353353381156921 0.529006004333496
0.359359383583069 0.55139422416687
0.364364385604858 0.568089246749878
0.369369387626648 0.582639455795288
0.37337338924408 0.592544078826904
0.377377390861511 0.600747108459473
0.380380392074585 0.605762004852295
0.383383393287659 0.609838008880615
0.386386394500732 0.612996101379395
0.389389395713806 0.615263938903809
0.39239239692688 0.616696834564209
0.395395398139954 0.617358446121216
0.398398399353027 0.617326736450195
0.401401400566101 0.616683959960938
0.404404401779175 0.615509510040283
0.408408403396606 0.613286256790161
0.413413405418396 0.609833240509033
0.421421408653259 0.603486776351929
0.431431412696838 0.595723628997803
0.439439415931702 0.590304255485535
0.446446418762207 0.586230993270874
0.45445442199707 0.582190632820129
0.464464426040649 0.577805638313293
0.477477431297302 0.572107315063477
0.48348343372345 0.568611621856689
0.489489555358887 0.564456701278687
0.49749755859375 0.558142423629761
0.519519567489624 0.539984941482544
0.523523569107056 0.537613153457642
0.527527570724487 0.535862803459167
0.531531572341919 0.534823298454285
0.534534454345703 0.534570574760437
0.537537574768066 0.534774899482727
0.541541576385498 0.535686731338501
0.54554557800293 0.537230491638184
0.549549579620361 0.539352297782898
0.554554581642151 0.542703986167908
0.561561584472656 0.548212647438049
0.576576590538025 0.560359001159668
0.58858859539032 0.568999290466309
0.597597599029541 0.574917674064636
0.604604601860046 0.578945636749268
0.611611604690552 0.582265615463257
0.617617607116699 0.584401249885559
0.622622609138489 0.585580825805664
0.627627611160278 0.58612322807312
0.63163161277771 0.586011171340942
0.635635614395142 0.585325717926025
0.639639616012573 0.58400547504425
0.643643617630005 0.58196496963501
0.646646738052368 0.57988166809082
0.649649620056152 0.577235460281372
0.652652740478516 0.573982954025269
0.656656742095947 0.568669199943542
0.660660743713379 0.562242865562439
0.664664745330811 0.554756164550781
0.669669628143311 0.544107794761658
0.67467474937439 0.532206058502197
0.680680751800537 0.516442537307739
0.687687635421753 0.496228575706482
0.694694757461548 0.474190592765808
0.701701641082764 0.450190901756287
0.708708763122559 0.424042344093323
0.716716766357422 0.391698598861694
0.724724769592285 0.356963157653809
0.73673677444458 0.301852345466614
0.748748779296875 0.247482538223267
0.756756782531738 0.213764786720276
0.763763785362244 0.186457395553589
0.770770788192749 0.161382794380188
0.777777791023254 0.138603687286377
0.78478479385376 0.117792963981628
0.791791796684265 0.0985864400863647
0.799799799919128 0.0783665180206299
0.806806802749634 0.0621491670608521
0.815815806388855 0.0429341793060303
0.824824810028076 0.0250550508499146
0.832832813262939 0.0102890729904175
0.840840816497803 -0.00313365459442139
0.849849939346313 -0.0169737339019775
0.867867946624756 -0.0443110466003418
0.881881952285767 -0.0673044919967651
0.893893957138062 -0.087767481803894
0.899899959564209 -0.0989776849746704
0.905905961990356 -0.111398696899414
0.912912845611572 -0.127463698387146
0.93293285369873 -0.174838900566101
0.93793797492981 -0.184899687767029
0.941941976547241 -0.191904783248901
0.945945978164673 -0.197767376899719
0.948948979377747 -0.201284646987915
0.95195198059082 -0.203967094421387
0.954954981803894 -0.205783247947693
0.957957983016968 -0.20670223236084
0.959959983825684 -0.206800222396851
0.961961984634399 -0.206489086151123
0.963963985443115 -0.205764412879944
0.966966986656189 -0.203887701034546
0.969969987869263 -0.201073408126831
0.972972989082336 -0.197391152381897
0.976976990699768 -0.19136917591095
0.981981992721558 -0.182567715644836
0.990990996360779 -0.165122032165527
1 -0.148172616958618
};
\end{axis}

\end{tikzpicture}


==> final_figs/New_Intro_PAC/PAC_functions_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-6.65732033252716, ymax=7.56955988407135,
ytick style={color=black},
width=4cm,
tick label style={font=\small},
height=3cm,
ylabel={ $h(a,i)$},
xlabel=$a$
]
\addplot [draw=black, fill=black, mark=*, only marks,mark size=1pt]
table{%
x  y
0.521521508693695 0.538727760314941
0.185185179114342 -0.0337714590132236
0.0660660639405251 0.347625732421875
0.0810810774564743 0.335543900728226
0.106106102466583 0.283430844545364
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.961159110069275
0.00200200080871582 0.962330460548401
0.00400400161743164 0.962388277053833
0.00600600242614746 0.961253762245178
0.00800800323486328 0.958843588829041
0.0100100040435791 0.955057382583618
0.0120120048522949 0.949820995330811
0.0140140056610107 0.943018317222595
0.0160160064697266 0.934555768966675
0.0190190076828003 0.918506264686584
0.022022008895874 0.89808452129364
0.0250250101089478 0.872865080833435
0.0280280113220215 0.84283983707428
0.0320320129394531 0.796259641647339
0.0370370149612427 0.729439735412598
0.0430430173873901 0.640366792678833
0.0550550222396851 0.458394765853882
0.0590590238571167 0.407874464988708
0.0620620250701904 0.376957416534424
0.0640640258789062 0.36043906211853
0.0660660266876221 0.347692489624023
0.0680680274963379 0.339016199111938
0.0700700283050537 0.333860874176025
0.0710710287094116 0.332359075546265
0.0720720291137695 0.331453800201416
0.0730730295181274 0.331059455871582
0.0740740299224854 0.331090688705444
0.0760760307312012 0.332014560699463
0.0810810327529907 0.335513353347778
0.0830830335617065 0.335587024688721
0.0850850343704224 0.33455228805542
0.0870870351791382 0.332568049430847
0.089089035987854 0.329731822013855
0.0920920372009277 0.324015378952026
0.0950950384140015 0.316845059394836
0.0990991592407227 0.305659770965576
0.106106042861938 0.283445358276367
0.122122168540955 0.230128884315491
0.127127170562744 0.211333036422729
0.132132172584534 0.190174698829651
0.138138175010681 0.162013411521912
0.147147178649902 0.116916060447693
0.166166186332703 0.020393967628479
0.170170187950134 0.00390183925628662
0.174174189567566 -0.0101696252822876
0.17717719078064 -0.0189723968505859
0.180180191993713 -0.0261541604995728
0.182182192802429 -0.0299531221389771
0.184184193611145 -0.0327761173248291
0.186186194419861 -0.0344417095184326
0.188188195228577 -0.0348886251449585
0.190190196037292 -0.034196138381958
0.192192196846008 -0.0324485301971436
0.194194197654724 -0.0296944379806519
0.19619619846344 -0.0260248184204102
0.199199199676514 -0.0189870595932007
0.202202200889587 -0.0103914737701416
0.206206202507019 0.00296831130981445
0.212212204933167 0.0256531238555908
0.22022020816803 0.0581552982330322
0.227227210998535 0.0891234874725342
0.236236214637756 0.131880044937134
0.247247219085693 0.186912775039673
0.254254221916199 0.225012540817261
0.272272229194641 0.32573390007019
0.277277231216431 0.349599599838257
0.281281232833862 0.365883350372314
0.284284353256226 0.376070976257324
0.28728723526001 0.384385108947754
0.290290355682373 0.390729665756226
0.292292356491089 0.393822193145752
0.294294357299805 0.396000385284424
0.296296358108521 0.397281169891357
0.298298358917236 0.397677898406982
0.300300359725952 0.39719820022583
0.302302360534668 0.395857572555542
0.304304361343384 0.393709897994995
0.3063063621521 0.390831232070923
0.309309244155884 0.385242938995361
0.312312364578247 0.37818431854248
0.315315246582031 0.369773387908936
0.319319248199463 0.356640338897705
0.324324369430542 0.337891340255737
0.334334373474121 0.297632455825806
0.343343377113342 0.262295484542847
0.348348379135132 0.244583129882812
0.352352380752563 0.232126474380493
0.355355381965637 0.224135637283325
0.358358383178711 0.217562079429626
0.361361384391785 0.212644577026367
0.3633633852005 0.210399389266968
0.365365386009216 0.208979368209839
0.367367386817932 0.208300471305847
0.369369387626648 0.208272218704224
0.371371388435364 0.208806037902832
0.374374389648438 0.210466742515564
0.377377390861511 0.212900042533875
0.382382392883301 0.217880249023438
0.388388395309448 0.223820924758911
0.39239239692688 0.226957559585571
0.395395398139954 0.228594422340393
0.399399399757385 0.230095505714417
0.405405402183533 0.232245922088623
0.408408403396606 0.233943462371826
0.41141140460968 0.236470460891724
0.413413405418396 0.238770246505737
0.41641640663147 0.243319988250732
0.419419407844543 0.249128699302673
0.422422409057617 0.256071209907532
0.426426410675049 0.266879677772522
0.431431412696838 0.282492637634277
0.437437415122986 0.303615808486938
0.445445418357849 0.334365606307983
0.461461424827576 0.396683692932129
0.467467427253723 0.417541861534119
0.474474430084229 0.439773559570312
0.482482433319092 0.463271379470825
0.489489555358887 0.481994152069092
0.495495557785034 0.496280431747437
0.500500440597534 0.506739377975464
0.507507562637329 0.52004599571228
0.512512445449829 0.528285026550293
0.516516447067261 0.53377377986908
0.519519567489624 0.53704571723938
0.522522449493408 0.539395809173584
0.524524450302124 0.540367364883423
0.52652645111084 0.540818452835083
0.528528451919556 0.540709733963013
0.530530452728271 0.540001392364502
0.532532453536987 0.538648962974548
0.534534454345703 0.536606788635254
0.536536455154419 0.533827662467957
0.538538455963135 0.530260562896729
0.541541576385498 0.5233154296875
0.544544577598572 0.514285922050476
0.547547578811646 0.502965211868286
0.550550580024719 0.489144802093506
0.553553581237793 0.472756385803223
0.557557582855225 0.447175741195679
0.561561584472656 0.417776107788086
0.566566586494446 0.376325845718384
0.572572588920593 0.320694446563721
0.578578591346741 0.25973117351532
0.586586594581604 0.171881556510925
0.597597599029541 0.0431685447692871
0.604604601860046 -0.0355948209762573
0.609609603881836 -0.0851267576217651
0.613613605499268 -0.118464350700378
0.616616606712341 -0.139165163040161
0.619619607925415 -0.156000375747681
0.621621608734131 -0.164984703063965
0.623623609542847 -0.17208468914032
0.625625610351562 -0.177212357521057
0.627627611160278 -0.180272221565247
0.628628611564636 -0.180996060371399
0.629629611968994 -0.181164503097534
0.630630612373352 -0.18076479434967
0.63163161277771 -0.179785847663879
0.632632613182068 -0.178229212760925
0.634634613990784 -0.17340886592865
0.6366366147995 -0.166348695755005
0.638638615608215 -0.157088279724121
0.640640616416931 -0.145656943321228
0.643643617630005 -0.124494075775146
0.646646738052368 -0.0987554788589478
0.6506507396698 -0.0579955577850342
0.654654741287231 -0.0107346773147583
0.659659624099731 0.0555806159973145
0.666666746139526 0.157381057739258
0.6936936378479 0.560973048210144
0.700700759887695 0.654204249382019
0.708708763122559 0.752843737602234
0.716716766357422 0.844194173812866
0.722722768783569 0.906777501106262
0.728728771209717 0.9632248878479
0.733733654022217 1.00489735603333
0.737737655639648 1.03417432308197
0.74174165725708 1.05939388275146
0.744744777679443 1.07535839080811
0.747747778892517 1.08854532241821
0.750750780105591 1.0987354516983
0.752752780914307 1.10385727882385
0.754754781723022 1.1076877117157
0.756756782531738 1.11031055450439
0.758758783340454 1.11182463169098
0.76076078414917 1.11233055591583
0.762762784957886 1.11192119121552
0.764764785766602 1.11068534851074
0.766766786575317 1.1087110042572
0.768768787384033 1.10608172416687
0.771771788597107 1.10106492042542
0.774774789810181 1.09491753578186
0.778778791427612 1.08524870872498
0.791791796684265 1.0519106388092
0.794794797897339 1.04611492156982
0.797797799110413 1.04182302951813
0.799799799919128 1.03984832763672
0.801801800727844 1.03853344917297
0.80380380153656 1.03782987594604
0.805805802345276 1.03769111633301
0.807807803153992 1.0380711555481
0.809809803962708 1.03892076015472
0.812812805175781 1.04097580909729
0.815815806388855 1.04381680488586
0.819819808006287 1.0485405921936
0.825825810432434 1.05680072307587
0.832832813262939 1.06646966934204
0.836836814880371 1.07110106945038
0.839839816093445 1.07376372814178
0.841841816902161 1.07503068447113
0.843843817710876 1.0758068561554
0.845845818519592 1.07601833343506
0.847847938537598 1.07558655738831
0.849849939346313 1.07443571090698
0.851851940155029 1.07248270511627
0.853853940963745 1.06963896751404
0.855855941772461 1.0658164024353
0.857857942581177 1.06092071533203
0.859859943389893 1.0548654794693
0.862862825393677 1.04358339309692
0.86586594581604 1.02968788146973
0.868868827819824 1.01319098472595
0.872872829437256 0.98711109161377
0.876876831054688 0.956275701522827
0.880880832672119 0.920528650283813
0.884884834289551 0.879676342010498
0.88988995552063 0.821864128112793
0.89489483833313 0.757477641105652
0.900900840759277 0.672727346420288
0.907907962799072 0.565059661865234
0.916916847229004 0.416541695594788
0.928928852081299 0.218854069709778
0.934934854507446 0.12971556186676
0.939939975738525 0.063940167427063
0.944944858551025 0.00683188438415527
0.948948979377747 -0.0326390266418457
0.952952980995178 -0.0665147304534912
0.95695698261261 -0.0948067903518677
0.959959983825684 -0.112521648406982
0.962962985038757 -0.127357244491577
0.965965986251831 -0.139439582824707
0.968968987464905 -0.149018287658691
0.971971988677979 -0.156492233276367
0.974974989891052 -0.162203073501587
0.977977991104126 -0.166481852531433
0.9809809923172 -0.169649124145508
0.983983993530273 -0.171997427940369
0.986986994743347 -0.17367422580719
0.989989995956421 -0.174736022949219
0.992992997169495 -0.175246834754944
0.995995998382568 -0.175257682800293
1 -0.174574613571167
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.233223676681519
0.00400400161743164 -0.210187077522278
0.00800800323486328 -0.183526396751404
0.0130130052566528 -0.14570951461792
0.0180180072784424 -0.103557586669922
0.0240240097045898 -0.0481052398681641
0.0310310125350952 0.0220847129821777
0.0400400161743164 0.118977546691895
0.0520520210266113 0.2498939037323
0.056056022644043 0.287605047225952
0.0590590238571167 0.311642050743103
0.0620620250701904 0.330939531326294
0.0640640258789062 0.340684533119202
0.0660660266876221 0.347591519355774
0.0680680274963379 0.35152804851532
0.0690690279006958 0.352486133575439
0.0700700283050537 0.352870464324951
0.0710710287094116 0.352737188339233
0.0720720291137695 0.352135181427002
0.0740740299224854 0.34978187084198
0.0760760307312012 0.34630298614502
0.0860860347747803 0.326518774032593
0.0960960388183594 0.310422658920288
0.0990991592407227 0.304100871086121
0.102102041244507 0.296326994895935
0.10510516166687 0.286928176879883
0.109109163284302 0.271935105323792
0.113113164901733 0.254662752151489
0.119119167327881 0.225894927978516
0.138138175010681 0.132380962371826
0.147147178649902 0.0916508436203003
0.156156182289124 0.05363929271698
0.163163185119629 0.0263314247131348
0.169169187545776 0.00516533851623535
0.174174189567566 -0.0101953744888306
0.178178191184998 -0.0205923318862915
0.181181192398071 -0.0270975828170776
0.184184193611145 -0.0323224067687988
0.187187194824219 -0.0361721515655518
0.190190196037292 -0.0387961864471436
0.192192196846008 -0.0398623943328857
0.194194197654724 -0.0402488708496094
0.19619619846344 -0.0398129224777222
0.198198199272156 -0.0384436845779419
0.200200200080872 -0.0360352993011475
0.202202200889587 -0.0325890779495239
0.204204201698303 -0.0280935764312744
0.207207202911377 -0.0193744897842407
0.210210204124451 -0.00823569297790527
0.213213205337524 0.00536203384399414
0.216216206550598 0.0214958190917969
0.219219207763672 0.0402274131774902
0.223223209381104 0.0693624019622803
0.227227210998535 0.10275673866272
0.232232213020325 0.149147510528564
0.240240216255188 0.230011940002441
0.249249219894409 0.321272850036621
0.253253221511841 0.357160449028015
0.256256222724915 0.380475282669067
0.259259223937988 0.399754881858826
0.261261224746704 0.409933924674988
0.26326322555542 0.417662978172302
0.265265226364136 0.422739028930664
0.266266226768494 0.424247622489929
0.267267227172852 0.425075531005859
0.268268227577209 0.425232648849487
0.269269227981567 0.424737215042114
0.270270228385925 0.423613786697388
0.271271228790283 0.421885967254639
0.273273229598999 0.416711211204529
0.275275230407715 0.409390926361084
0.277277231216431 0.400101184844971
0.280280232429504 0.382836580276489
0.283283233642578 0.362116575241089
0.28728723526001 0.330317616462708
0.293293237686157 0.276986241340637
0.302302360534668 0.191593527793884
0.314314365386963 0.0772467851638794
0.32032036781311 0.0252728462219238
0.326326370239258 -0.0217380523681641
0.331331253051758 -0.0562702417373657
0.335335373878479 -0.0799667835235596
0.338338375091553 -0.0949829816818237
0.341341376304626 -0.107301354408264
0.3443443775177 -0.116900205612183
0.346346378326416 -0.121840000152588
0.348348379135132 -0.125648498535156
0.350350379943848 -0.128309488296509
0.352352380752563 -0.129745721817017
0.353353381156921 -0.12998354434967
0.354354381561279 -0.129902601242065
0.355355381965637 -0.129504680633545
0.357357382774353 -0.127760648727417
0.359359383583069 -0.124761343002319
0.361361384391785 -0.120515584945679
0.3633633852005 -0.115022897720337
0.366366386413574 -0.10444974899292
0.369369387626648 -0.0910634994506836
0.372372388839722 -0.0748326778411865
0.375375390052795 -0.055715799331665
0.379379391670227 -0.0256258249282837
0.383383393287659 0.00989782810211182
0.38738739490509 0.0508557558059692
0.39239239692688 0.108561754226685
0.398398399353027 0.185187339782715
0.406406402587891 0.295457124710083
0.421421408653259 0.503931760787964
0.427427411079407 0.577649116516113
0.432432413101196 0.632472276687622
0.437437415122986 0.681577444076538
0.442442417144775 0.725277423858643
0.447447419166565 0.763684988021851
0.451451420783997 0.790325164794922
0.455455422401428 0.813209533691406
0.458458423614502 0.827604293823242
0.461461424827576 0.839001178741455
0.463463425636292 0.844720363616943
0.465465426445007 0.848969578742981
0.467467427253723 0.851806282997131
0.469469428062439 0.853282451629639
0.470470428466797 0.853525996208191
0.471471428871155 0.853446960449219
0.472472429275513 0.85305118560791
0.474474430084229 0.851328611373901
0.476476430892944 0.848395943641663
0.47847843170166 0.844285488128662
0.480480432510376 0.839028000831604
0.48348343372345 0.829042911529541
0.486486434936523 0.816599607467651
0.489489555358887 0.801747798919678
0.493493556976318 0.778459310531616
0.49749755859375 0.75173544883728
0.50250244140625 0.714112162590027
0.508508443832397 0.663660526275635
0.514514446258545 0.608347654342651
0.52152156829834 0.53872275352478
0.528528451919556 0.463214159011841
0.534534454345703 0.391988754272461
0.54054057598114 0.312997698783875
0.54554557800293 0.239884376525879
0.550550580024719 0.158850431442261
0.555555582046509 0.0691121816635132
0.561561584472656 -0.0498197078704834
0.567567586898804 -0.180780172348022
0.573573589324951 -0.32375955581665
0.580580592155457 -0.505946397781372
0.58858859539032 -0.731823563575745
0.596596598625183 -0.975626230239868
0.603603601455688 -1.20670700073242
0.611611604690552 -1.492671251297
0.621621608734131 -1.8732271194458
0.6366366147995 -2.47000527381897
0.653653621673584 -3.14426302909851
0.661661624908447 -3.4402232170105
0.668668746948242 -3.68075037002563
0.675675630569458 -3.90179967880249
0.681681632995605 -4.07534980773926
0.687687635421753 -4.23362350463867
0.6936936378479 -4.37822151184082
0.700700759887695 -4.53235006332397
0.707707643508911 -4.67295742034912
0.713713645935059 -4.78272724151611
0.719719648361206 -4.88190507888794
0.724724769592285 -4.9561972618103
0.729729652404785 -5.02222919464111
0.733733654022217 -5.06839847564697
0.737737655639648 -5.10818099975586
0.74174165725708 -5.14152336120605
0.744744777679443 -5.16219520568848
0.747747778892517 -5.17901706695557
0.750750780105591 -5.1920018196106
0.752752780914307 -5.19856882095337
0.754754781723022 -5.20347738265991
0.756756782531738 -5.20672655105591
0.757757782936096 -5.20772218704224
0.758758783340454 -5.20831298828125
0.759759783744812 -5.20850658416748
0.76076078414917 -5.2083215713501
0.761761784553528 -5.20775985717773
0.763763785362244 -5.20556974411011
0.765765786170959 -5.20201778411865
0.767767786979675 -5.1971697807312
0.769769787788391 -5.19108009338379
0.772772789001465 -5.17958545684814
0.775775790214539 -5.16532564163208
0.77977979183197 -5.14258193969727
0.78478479385376 -5.10952043533325
0.790790796279907 -5.06518030166626
0.799799799919128 -4.99339532852173
0.817817807197571 -4.84384441375732
0.826826810836792 -4.76996469497681
0.832832813262939 -4.7255334854126
0.837837815284729 -4.69268226623535
0.842842817306519 -4.6631875038147
0.848848819732666 -4.6311182975769
0.866866827011108 -4.53820323944092
0.890890836715698 -4.40537595748901
0.896896839141846 -4.37713670730591
0.902902841567993 -4.35172939300537
0.909909963607788 -4.32496070861816
0.925925970077515 -4.2660551071167
0.929929971694946 -4.24748611450195
0.93293285369873 -4.23122119903564
0.935935974121094 -4.21237182617188
0.938938856124878 -4.19033432006836
0.941941976547241 -4.16462421417236
0.945945978164673 -4.12425994873047
0.949949979782104 -4.07705211639404
0.953953981399536 -4.02348327636719
0.958958983421326 -3.94815635681152
0.963963985443115 -3.86399555206299
0.969969987869263 -3.75263333320618
0.976976990699768 -3.61061716079712
0.985985994338989 -3.41514348983765
0.996996998786926 -3.16395258903503
1 -3.09299659729004
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.206688523292542
0.0140140056610107 0.23144805431366
0.0200200080871582 0.243202686309814
0.0260260105133057 0.256247282028198
0.0310310125350952 0.268404126167297
0.0360360145568848 0.281983256340027
0.045045018196106 0.308893322944641
0.0510510206222534 0.325735569000244
0.0550550222396851 0.33517050743103
0.0580580234527588 0.340810298919678
0.0600600242614746 0.343716621398926
0.0620620250701904 0.345843076705933
0.0640640258789062 0.347131252288818
0.0660660266876221 0.347626209259033
0.0680680274963379 0.347472548484802
0.0700700283050537 0.346739768981934
0.0720720291137695 0.345527410507202
0.0750750303268433 0.342939376831055
0.078078031539917 0.339593887329102
0.0820820331573486 0.334057092666626
0.0860860347747803 0.327412366867065
0.0910910367965698 0.317901372909546
0.0970971584320068 0.305383801460266
0.102102041244507 0.293981075286865
0.106106042861938 0.283421277999878
0.11011016368866 0.270692586898804
0.114114165306091 0.255682110786438
0.118118166923523 0.238469362258911
0.122122168540955 0.219037532806396
0.127127170562744 0.191690921783447
0.133133172988892 0.155598640441895
0.151151180267334 0.0448291301727295
0.155155181884766 0.0246800184249878
0.159159183502197 0.0071253776550293
0.163163185119629 -0.00777328014373779
0.166166186332703 -0.0171525478363037
0.169169187545776 -0.0249428749084473
0.17217218875885 -0.0310794115066528
0.174174189567566 -0.0341747999191284
0.176176190376282 -0.0364062786102295
0.178178191184998 -0.0377178192138672
0.180180191993713 -0.038044810295105
0.182182192802429 -0.0372947454452515
0.184184193611145 -0.0352823734283447
0.186186194419861 -0.0318603515625
0.188188195228577 -0.0269926786422729
0.190190196037292 -0.0207827091217041
0.193193197250366 -0.00912356376647949
0.19619619846344 0.00508928298950195
0.200200200080872 0.0275393724441528
0.204204201698303 0.0537114143371582
0.208208203315735 0.0839769840240479
0.212212204933167 0.118811845779419
0.217217206954956 0.168725609779358
0.222222208976746 0.224879741668701
0.228228211402893 0.298808813095093
0.249249219894409 0.564180135726929
0.254254221916199 0.616949796676636
0.25825822353363 0.653093576431274
0.261261224746704 0.675920724868774
0.264264225959778 0.694776177406311
0.267267227172852 0.709519028663635
0.269269227981567 0.717105507850647
0.271271228790283 0.723016262054443
0.273273229598999 0.727356791496277
0.275275230407715 0.730217456817627
0.277277231216431 0.731691479682922
0.278278231620789 0.731935143470764
0.279279232025146 0.731864929199219
0.281281232833862 0.730821132659912
0.283283233642578 0.728638410568237
0.285285234451294 0.725408315658569
0.288288354873657 0.718914866447449
0.291291236877441 0.710871338844299
0.296296358108521 0.695299386978149
0.302302360534668 0.674688696861267
0.316316366195679 0.625087022781372
0.32032036781311 0.61319375038147
0.323323249816895 0.605669260025024
0.326326370239258 0.599537968635559
0.329329252243042 0.594710111618042
0.331331253051758 0.592248916625977
0.333333373069763 0.590442895889282
0.335335373878479 0.589338541030884
0.337337374687195 0.588981032371521
0.339339375495911 0.589414715766907
0.341341376304626 0.590675592422485
0.343343377113342 0.592750549316406
0.345345377922058 0.595612764358521
0.348348379135132 0.601338624954224
0.351351380348206 0.60871696472168
0.354354381561279 0.61768102645874
0.358358383178711 0.631988048553467
0.362362384796143 0.648860216140747
0.366366386413574 0.668164968490601
0.371371388435364 0.695532083511353
0.376376390457153 0.7262864112854
0.382382392883301 0.767361760139465
0.388388395309448 0.81265127658844
0.395395398139954 0.870331406593323
0.409409403800964 0.988868236541748
0.415415406227112 1.03420782089233
0.420420408248901 1.06820726394653
0.424424409866333 1.09203827381134
0.428428411483765 1.11249780654907
0.432432413101196 1.12962937355042
0.43543541431427 1.14029896259308
0.438438415527344 1.14908194541931
0.441441416740417 1.15594005584717
0.443443417549133 1.15941536426544
0.445445418357849 1.16199016571045
0.447447419166565 1.1636369228363
0.449449419975281 1.1643283367157
0.451451420783997 1.16402983665466
0.453453421592712 1.16270565986633
0.455455422401428 1.16031312942505
0.457457423210144 1.1568078994751
0.45945942401886 1.15213775634766
0.461461424827576 1.14625072479248
0.464464426040649 1.13503193855286
0.467467427253723 1.12085831165314
0.470470428466797 1.10361576080322
0.473473429679871 1.08316564559937
0.477477431297302 1.05098295211792
0.481481432914734 1.0138578414917
0.486486434936523 0.961605906486511
0.492492437362671 0.892003059387207
0.499499559402466 0.803744077682495
0.515515565872192 0.597968339920044
0.519519567489624 0.556401252746582
0.522522449493408 0.530841112136841
0.525525569915771 0.510700702667236
0.527527570724487 0.500112533569336
0.529529571533203 0.491653680801392
0.531531572341919 0.485189437866211
0.533533573150635 0.480493783950806
0.535535573959351 0.477319717407227
0.537537574768066 0.475495100021362
0.539539575576782 0.474888324737549
0.541541576385498 0.475370645523071
0.543543577194214 0.476814985275269
0.54554557800293 0.479094982147217
0.548548579216003 0.483810901641846
0.551551580429077 0.489751935005188
0.554554581642151 0.496852159500122
0.557557582855225 0.50519061088562
0.561561584472656 0.518377780914307
0.565565586090088 0.534117579460144
0.56956958770752 0.552629232406616
0.573573589324951 0.574142575263977
0.577577590942383 0.598909020423889
0.581581592559814 0.627177715301514
0.585585594177246 0.659013032913208
0.590590596199036 0.703740835189819
0.595595598220825 0.753821492195129
0.602602601051331 0.830506324768066
0.620620608329773 1.03252983093262
0.625625610351562 1.08144569396973
0.630630612373352 1.12436461448669
0.634634613990784 1.15367436408997
0.637637615203857 1.17184233665466
0.640640616416931 1.18624043464661
0.642642736434937 1.19362950325012
0.644644737243652 1.19916808605194
0.646646738052368 1.20277523994446
0.647647619247437 1.20383167266846
0.648648738861084 1.20439314842224
0.649649620056152 1.20446360111237
0.6506507396698 1.20405232906342
0.651651620864868 1.20316231250763
0.653653621673584 1.19996881484985
0.6556556224823 1.19491946697235
0.657657623291016 1.18805193901062
0.659659624099731 1.17944324016571
0.662662744522095 1.16345167160034
0.665665626525879 1.14398562908173
0.668668746948242 1.12101531028748
0.671671628952026 1.09417200088501
0.67467474937439 1.06304144859314
0.678678750991821 1.01414179801941
0.682682752609253 0.95645534992218
0.686686754226685 0.890034556388855
0.690690755844116 0.815034985542297
0.695695638656616 0.709301471710205
0.700700759887695 0.590192317962646
0.705705642700195 0.458312749862671
0.711711645126343 0.285080194473267
0.718718767166138 0.0663548707962036
0.727727651596069 -0.233683347702026
0.74174165725708 -0.722269892692566
0.76076078414917 -1.38389301300049
0.769769787788391 -1.67579936981201
0.776776790618896 -1.88364338874817
0.782782793045044 -2.04329538345337
0.787787795066833 -2.16100740432739
0.792792797088623 -2.26449036598206
0.797797799110413 -2.35468864440918
0.802802801132202 -2.43271350860596
0.806806802749634 -2.48699522018433
0.810810804367065 -2.53452491760254
0.814814805984497 -2.57562351226807
0.818818807601929 -2.61032629013062
0.821821808815002 -2.63203239440918
0.824824810028076 -2.65018153190613
0.82782781124115 -2.66483855247498
0.830830812454224 -2.67594051361084
0.832832813262939 -2.681307554245
0.834834814071655 -2.68508672714233
0.836836814880371 -2.68735980987549
0.837837815284729 -2.68796515464783
0.838838815689087 -2.68822526931763
0.839839816093445 -2.68814134597778
0.840840816497803 -2.6877281665802
0.842842817306519 -2.68591332435608
0.844844818115234 -2.68281555175781
0.84684681892395 -2.67846536636353
0.848848819732666 -2.67288160324097
0.851851940155029 -2.66222333908081
0.854854822158813 -2.64884424209595
0.857857942581177 -2.63286161422729
0.861861944198608 -2.60807013511658
0.866866827011108 -2.5725269317627
0.872872829437256 -2.52485537528992
0.880880832672119 -2.45567059516907
0.893893957138062 -2.33684802055359
0.911911964416504 -2.17259979248047
0.91891884803772 -2.11357045173645
0.924924850463867 -2.06729316711426
0.929929971694946 -2.03280067443848
0.935935974121094 -1.99567127227783
0.95195198059082 -1.90108871459961
0.95695698261261 -1.86480748653412
0.961961984634399 -1.82413268089294
0.967967987060547 -1.77011656761169
0.973973989486694 -1.71127438545227
0.9809809923172 -1.63688576221466
0.987987995147705 -1.55622220039368
0.996996998786926 -1.4442321062088
1 -1.40624189376831
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.227113485336304
0.00300300121307373 -0.21255362033844
0.00600600242614746 -0.195806741714478
0.0100100040435791 -0.169858932495117
0.0140140056610107 -0.140002369880676
0.0190190076828003 -0.0976312160491943
0.0240240097045898 -0.0500818490982056
0.0300300121307373 0.0130900144577026
0.0520520210266113 0.253078460693359
0.056056022644043 0.288553953170776
0.0590590238571167 0.311515331268311
0.0620620250701904 0.330474615097046
0.0640640258789062 0.340344905853271
0.0660660266876221 0.347586393356323
0.0680680274963379 0.351912021636963
0.0690690279006958 0.353056907653809
0.0700700283050537 0.353613376617432
0.0710710287094116 0.353628873825073
0.0720720291137695 0.353145599365234
0.0730730295181274 0.352219820022583
0.0750750303268433 0.349271059036255
0.078078031539917 0.342865943908691
0.0840840339660645 0.328794717788696
0.0880880355834961 0.321078062057495
0.0990991592407227 0.301383495330811
0.102102041244507 0.29461145401001
0.10510516166687 0.286503791809082
0.108108043670654 0.276658535003662
0.112112164497375 0.261132717132568
0.118118166923523 0.234620094299316
0.126126170158386 0.196415185928345
0.133133172988892 0.160210132598877
0.140140175819397 0.120779991149902
0.147147178649902 0.0775454044342041
0.158158183097839 0.00856971740722656
0.162162184715271 -0.0129873752593994
0.165165185928345 -0.0266907215118408
0.168168187141418 -0.0377609729766846
0.170170187950134 -0.0434989929199219
0.17217218875885 -0.0478272438049316
0.174174189567566 -0.0506188869476318
0.175175189971924 -0.0514142513275146
0.176176190376282 -0.0517942905426025
0.17717719078064 -0.0517334938049316
0.178178191184998 -0.0512168407440186
0.179179191589355 -0.0502464771270752
0.181181192398071 -0.0468575954437256
0.183183193206787 -0.0414178371429443
0.185185194015503 -0.0337369441986084
0.187187194824219 -0.0236220359802246
0.190190196037292 -0.00429606437683105
0.193193197250366 0.0192575454711914
0.197197198867798 0.0558261871337891
0.202202200889587 0.107581615447998
0.210210204124451 0.198271751403809
0.222222208976746 0.335003852844238
0.229229211807251 0.407432556152344
0.235235214233398 0.464044570922852
0.241241216659546 0.515296220779419
0.246246218681335 0.553584098815918
0.251251220703125 0.587622165679932
0.256256222724915 0.617727279663086
0.261261224746704 0.644267320632935
0.266266226768494 0.667527914047241
0.272272229194641 0.692104578018188
0.281281232833862 0.725766658782959
0.289289236068726 0.756265759468079
0.294294357299805 0.777243375778198
0.299299240112305 0.800686836242676
0.304304361343384 0.827416658401489
0.309309244155884 0.858050465583801
0.314314365386963 0.892416477203369
0.32032036781311 0.937846660614014
0.328328371047974 0.998648881912231
0.332332372665405 1.02516674995422
0.335335373878479 1.04206085205078
0.338338375091553 1.05600738525391
0.341341376304626 1.06667494773865
0.343343377113342 1.07177591323853
0.345345377922058 1.07511949539185
0.346346378326416 1.07609021663666
0.347347378730774 1.07657051086426
0.348348379135132 1.07654297351837
0.34934937953949 1.07598948478699
0.350350379943848 1.07489132881165
0.351351380348206 1.07322907447815
0.353353381156921 1.06813502311707
0.355355381965637 1.06055796146393
0.357357382774353 1.05047166347504
0.359359383583069 1.03796625137329
0.362362384796143 1.01488566398621
0.365365386009216 0.986881732940674
0.369369387626648 0.942395210266113
0.37337338924408 0.890321016311646
0.378378391265869 0.81589412689209
0.384384393692017 0.716781497001648
0.396396398544312 0.505343437194824
0.406406402587891 0.333712458610535
0.413413405418396 0.223617196083069
0.419419407844543 0.138715982437134
0.424424409866333 0.0766000747680664
0.428428411483765 0.0336846113204956
0.432432413101196 -0.00276148319244385
0.436436414718628 -0.0329451560974121
0.439439415931702 -0.0517503023147583
0.442442417144775 -0.0674698352813721
0.445445418357849 -0.0802638530731201
0.448448419570923 -0.0902764797210693
0.450450420379639 -0.0954712629318237
0.452452421188354 -0.099521279335022
0.45445442199707 -0.102458715438843
0.456456422805786 -0.104312062263489
0.458458423614502 -0.105106830596924
0.460460424423218 -0.104866862297058
0.462462425231934 -0.103611588478088
0.464464426040649 -0.101330041885376
0.466466426849365 -0.0979577302932739
0.468468427658081 -0.0934237241744995
0.470470428466797 -0.0876514911651611
0.472472429275513 -0.0805479288101196
0.475475430488586 -0.0672811269760132
0.47847843170166 -0.050866961479187
0.481481432914734 -0.0312858819961548
0.484484434127808 -0.0084993839263916
0.488488435745239 0.0269412994384766
0.492492437362671 0.0682798624038696
0.496496438980103 0.115672826766968
0.501501560211182 0.18309760093689
0.506506443023682 0.259234666824341
0.511511564254761 0.343909859657288
0.517517566680908 0.456711649894714
0.523523569107056 0.581743478775024
0.530530452728271 0.740382671356201
0.560560584068298 1.43732476234436
0.567567586898804 1.58245897293091
0.573573589324951 1.69655692577362
0.578578591346741 1.78142356872559
0.582582592964172 1.84079813957214
0.586586594581604 1.89198052883148
0.590590596199036 1.93529284000397
0.594594597816467 1.97127318382263
0.597597599029541 1.99386930465698
0.600600600242615 2.01298904418945
0.603603601455688 2.02879738807678
0.606606602668762 2.04138326644897
0.609609603881836 2.05084896087646
0.611611604690552 2.05552840232849
0.613613605499268 2.05901384353638
0.615615606307983 2.06140756607056
0.617617607116699 2.06280040740967
0.619619607925415 2.06327390670776
0.621621608734131 2.06290531158447
0.623623609542847 2.06176710128784
0.625625610351562 2.05992603302002
0.627627611160278 2.05744481086731
0.630630612373352 2.05264902114868
0.633633613586426 2.04671835899353
0.637637615203857 2.03721022605896
0.642642736434937 2.02317237854004
0.652652740478516 1.99440479278564
0.656656742095947 1.98507857322693
0.659659624099731 1.97967386245728
0.661661624908447 1.97701489925385
0.663663625717163 1.97522568702698
0.665665626525879 1.97440552711487
0.667667627334595 1.97465002536774
0.669669628143311 1.97605538368225
0.671671628952026 1.97872018814087
0.673673629760742 1.98273944854736
0.675675630569458 1.98821115493774
0.677677631378174 1.99519348144531
0.680680751800537 2.00847673416138
0.683683633804321 2.02508044242859
0.686686754226685 2.04495429992676
0.690690755844116 2.07643961906433
0.694694757461548 2.11325073242188
0.699699640274048 2.16560792922974
0.705705642700195 2.2353847026825
0.715715646743774 2.36019849777222
0.725725650787354 2.48293685913086
0.733733654022217 2.57433366775513
0.740740776062012 2.64752721786499
0.750750780105591 2.74487972259521
0.766766786575317 2.89985990524292
0.788788795471191 3.11770415306091
0.793793797492981 3.16009187698364
0.797797799110413 3.18849778175354
0.800800800323486 3.20549535751343
0.802802801132202 3.21439862251282
0.804804801940918 3.22122573852539
0.806806802749634 3.22589945793152
0.807807803153992 3.22741961479187
0.80880880355835 3.22840285301208
0.809809803962708 3.22885417938232
0.810810804367065 3.22878265380859
0.811811804771423 3.22819471359253
0.812812805175781 3.22709655761719
0.814814805984497 3.22338819503784
0.816816806793213 3.21768379211426
0.818818807601929 3.21001386642456
0.820820808410645 3.20038819313049
0.823823809623718 3.18228006362915
0.826826810836792 3.15975999832153
0.829829812049866 3.13288402557373
0.833833813667297 3.09055614471436
0.837837815284729 3.04176092147827
0.842842817306519 2.97348785400391
0.848848819732666 2.88360524177551
0.857857942581177 2.73872828483582
0.866866827011108 2.58450126647949
0.874874830245972 2.43607187271118
0.882882833480835 2.27610540390015
0.88988995552063 2.12448596954346
0.896896839141846 1.95923757553101
0.903903961181641 1.77818429470062
0.910910844802856 1.58203077316284
0.91891884803772 1.34150886535645
0.945945978164673 0.51405918598175
0.952952980995178 0.323753833770752
0.959959983825684 0.148825645446777
0.966966986656189 -0.010643482208252
0.972972989082336 -0.1343834400177
0.978978991508484 -0.245302438735962
0.983983993530273 -0.326811790466309
0.987987995147705 -0.384003162384033
0.991991996765137 -0.433724641799927
0.995995998382568 -0.476126194000244
1 -0.511313438415527
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.82753324508667
0.00200200080871582 0.826966524124146
0.00400400161743164 0.825395226478577
0.00600600242614746 0.822778701782227
0.00800800323486328 0.819092869758606
0.0100100040435791 0.814278364181519
0.0120120048522949 0.808283805847168
0.0150150060653687 0.796978354454041
0.0180180072784424 0.782815217971802
0.0210210084915161 0.765706777572632
0.0240240097045898 0.74555242061615
0.0270270109176636 0.722229838371277
0.0310310125350952 0.68609619140625
0.0350350141525269 0.644797086715698
0.0410410165786743 0.576156377792358
0.0500500202178955 0.472380399703979
0.0550550222396851 0.421663641929626
0.0590590238571167 0.387620329856873
0.0620620250701904 0.367075800895691
0.0640640258789062 0.356153249740601
0.0660660266876221 0.347658395767212
0.0680680274963379 0.341723680496216
0.0700700283050537 0.337984561920166
0.0720720291137695 0.335937023162842
0.0740740299224854 0.33513331413269
0.0760760307312012 0.335105180740356
0.0800800323486328 0.33562445640564
0.0820820331573486 0.335222601890564
0.0840840339660645 0.334040880203247
0.0860860347747803 0.332107782363892
0.0880880355834961 0.329526901245117
0.0910910367965698 0.324452519416809
0.0940940380096436 0.318109750747681
0.0980980396270752 0.307932734489441
0.103103160858154 0.293059825897217
0.112112164497375 0.263720273971558
0.130130171775818 0.205252647399902
0.139139175415039 0.177873730659485
0.150150179862976 0.144962310791016
0.155155181884766 0.127356290817261
0.159159183502197 0.111299753189087
0.163163185119629 0.0931063890457153
0.167167186737061 0.072460412979126
0.173173189163208 0.0379235744476318
0.188188195228577 -0.0506370067596436
0.195195198059082 -0.0878397226333618
0.202202200889587 -0.121811389923096
0.208208203315735 -0.147978663444519
0.213213205337524 -0.167412757873535
0.218218207359314 -0.18438982963562
0.222222208976746 -0.195993065834045
0.226226210594177 -0.205637216567993
0.229229211807251 -0.211537599563599
0.233233213424683 -0.21798300743103
0.237237215042114 -0.223317384719849
0.241241216659546 -0.227829575538635
0.24424421787262 -0.230534791946411
0.247247219085693 -0.232544898986816
0.250250220298767 -0.233770370483398
0.252252221107483 -0.234018325805664
0.254254221916199 -0.233759641647339
0.256256222724915 -0.233039140701294
0.259259223937988 -0.231185436248779
0.262262225151062 -0.228535771369934
0.265265226364136 -0.225125193595886
0.268268227577209 -0.220726609230042
0.271271228790283 -0.215074181556702
0.274274230003357 -0.207892179489136
0.277277231216431 -0.198941707611084
0.280280232429504 -0.188152313232422
0.284284353256226 -0.171257376670837
0.289289236068726 -0.147142171859741
0.297297239303589 -0.104902744293213
0.3063063621521 -0.0580464601516724
0.3113112449646 -0.0350806713104248
0.315315246582031 -0.0195115804672241
0.318318367004395 -0.0101735591888428
0.32032036781311 -0.00536036491394043
0.322322368621826 -0.00186371803283691
0.324324369430542 0.000177979469299316
0.32532525062561 0.000641345977783203
0.326326370239258 0.000736594200134277
0.327327251434326 0.000463008880615234
0.328328371047974 -0.000177621841430664
0.330330371856689 -0.00255835056304932
0.332332372665405 -0.0063934326171875
0.334334373474121 -0.0116533041000366
0.336336374282837 -0.0183026790618896
0.339339375495911 -0.0308175086975098
0.342342376708984 -0.046299934387207
0.345345377922058 -0.0646753311157227
0.34934937953949 -0.0935639142990112
0.353353381156921 -0.12706184387207
0.358358383178711 -0.17443323135376
0.364364385604858 -0.237752914428711
0.371371388435364 -0.318069219589233
0.384384393692017 -0.475847125053406
0.39239239692688 -0.570234417915344
0.397397398948669 -0.623340010643005
0.401401400566101 -0.660819888114929
0.405405402183533 -0.693196058273315
0.409409403800964 -0.720534324645996
0.412412405014038 -0.737758636474609
0.415415406227112 -0.752167940139771
0.418418407440186 -0.76373553276062
0.420420408248901 -0.769837498664856
0.422422409057617 -0.774557828903198
0.424424409866333 -0.777770519256592
0.425425410270691 -0.778771877288818
0.426426410675049 -0.779348134994507
0.427427411079407 -0.779486775398254
0.428428411483765 -0.779178738594055
0.429429411888123 -0.778412699699402
0.43043041229248 -0.777180194854736
0.432432413101196 -0.773269891738892
0.434434413909912 -0.767356634140015
0.436436414718628 -0.759394288063049
0.438438415527344 -0.749426245689392
0.441441416740417 -0.73082423210144
0.444444417953491 -0.708032965660095
0.447447419166565 -0.681299686431885
0.451451420783997 -0.640003323554993
0.456456422805786 -0.58113431930542
0.461461424827576 -0.51575756072998
0.467467427253723 -0.429968476295471
0.474474430084229 -0.320989847183228
0.481481432914734 -0.203263521194458
0.489489555358887 -0.0594581365585327
0.498498439788818 0.112186551094055
0.515515565872192 0.44048547744751
0.520520448684692 0.523521423339844
0.524524450302124 0.581214427947998
0.528528451919556 0.631510019302368
0.532532453536987 0.675714373588562
0.537537574768066 0.724462985992432
0.543543577194214 0.777082562446594
0.551551580429077 0.842077732086182
0.55955958366394 0.902748584747314
0.56456458568573 0.93748939037323
0.56956958770752 0.968072414398193
0.573573589324951 0.989266872406006
0.577577590942383 1.00747323036194
0.581581592559814 1.02271556854248
0.584584593772888 1.03219974040985
0.587587594985962 1.03985214233398
0.589589595794678 1.04371023178101
0.591591596603394 1.0464072227478
0.593593597412109 1.04787993431091
0.594594597816467 1.0481504201889
0.595595598220825 1.04810738563538
0.596596598625183 1.04774880409241
0.598598599433899 1.04610419273376
0.600600600242615 1.04327619075775
0.602602601051331 1.03932118415833
0.604604601860046 1.03429281711578
0.60760760307312 1.02484238147736
0.610610604286194 1.01323235034943
0.613613605499268 0.999592542648315
0.617617607116699 0.97843873500824
0.621621608734131 0.954089760780334
0.625625610351562 0.926378607749939
0.629629611968994 0.89484977722168
0.633633613586426 0.8591388463974
0.637637615203857 0.81884229183197
0.642642736434937 0.762212514877319
0.648648738861084 0.686779022216797
0.654654741287231 0.604293465614319
0.660660743713379 0.514254689216614
0.667667627334595 0.400438547134399
0.678678750991821 0.210996866226196
0.6936936378479 -0.0461905002593994
0.706706762313843 -0.257128357887268
0.722722768783569 -0.506472110748291
0.742742776870728 -0.808690071105957
0.758758783340454 -1.0428466796875
0.769769787788391 -1.19605255126953
0.778778791427612 -1.3137366771698
0.785785794258118 -1.39751434326172
0.790790796279907 -1.45144176483154
0.795795798301697 -1.49931907653809
0.799799799919128 -1.53260838985443
0.80380380153656 -1.5609940290451
0.806806802749634 -1.57888317108154
0.809809803962708 -1.59368312358856
0.812812805175781 -1.60530161857605
0.814814805984497 -1.61135506629944
0.816816806793213 -1.6161367893219
0.818818807601929 -1.61969208717346
0.820820808410645 -1.62207901477814
0.82282280921936 -1.62333929538727
0.824824810028076 -1.6235100030899
0.826826810836792 -1.62263786792755
0.828828811645508 -1.62074756622314
0.830830812454224 -1.61789309978485
0.832832813262939 -1.61417603492737
0.835835814476013 -1.60720646381378
0.838838815689087 -1.59883856773376
0.842842817306519 -1.58603191375732
0.848848819732666 -1.56461215019226
0.857857942581177 -1.53018450737
0.862862825393677 -1.5088826417923
0.867867946624756 -1.48478806018829
0.871871948242188 -1.46295177936554
0.875875949859619 -1.43833756446838
0.879879951477051 -1.41042351722717
0.883883953094482 -1.37861859798431
0.887887954711914 -1.3423068523407
0.891891956329346 -1.30114674568176
0.896896839141846 -1.24290728569031
0.901901960372925 -1.17713451385498
0.906906843185425 -1.10381972789764
0.912912845611572 -1.00753819942474
0.934934854507446 -0.643425941467285
0.940940856933594 -0.558143615722656
0.947947978973389 -0.467243909835815
0.954954981803894 -0.384353041648865
0.960960984230042 -0.320769309997559
0.965965986251831 -0.273688554763794
0.970970988273621 -0.231974840164185
0.97597599029541 -0.195442676544189
0.9809809923172 -0.163090229034424
0.985985994338989 -0.133995294570923
0.990990996360779 -0.108240485191345
0.995995998382568 -0.0858199596405029
1 -0.0700427293777466
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.0519444942474365
0.00400400161743164 -0.0300538539886475
0.00800800323486328 -0.00513815879821777
0.0130130052566528 0.0293985605239868
0.022022008895874 0.0966315269470215
0.0380380153656006 0.216867327690125
0.044044017791748 0.257621288299561
0.0490490198135376 0.287702798843384
0.0530530214309692 0.308398842811584
0.056056022644043 0.321539759635925
0.0590590238571167 0.332347393035889
0.0620620250701904 0.340663194656372
0.0640640258789062 0.34474778175354
0.0660660266876221 0.347617506980896
0.0680680274963379 0.349244832992554
0.0700700283050537 0.349709749221802
0.0720720291137695 0.3491051197052
0.0740740299224854 0.347530603408813
0.0760760307312012 0.345077514648438
0.078078031539917 0.341814994812012
0.0810810327529907 0.335531711578369
0.0850850343704224 0.325083374977112
0.0940940380096436 0.300106644630432
0.0970971584320068 0.293446898460388
0.100100040435791 0.288368701934814
0.102102041244507 0.285945892333984
0.104104042053223 0.284309148788452
0.106106042861938 0.283440113067627
0.108108043670654 0.283319115638733
0.11011016368866 0.283857583999634
0.112112164497375 0.284941792488098
0.115115165710449 0.287353277206421
0.119119167327881 0.291524052619934
0.128128170967102 0.301385879516602
0.131131172180176 0.303760528564453
0.133133172988892 0.304832696914673
0.135135173797607 0.305378913879395
0.137137174606323 0.305313587188721
0.139139175415039 0.304534673690796
0.141141176223755 0.302946329116821
0.143143177032471 0.300446033477783
0.145145177841187 0.29693067073822
0.147147178649902 0.292293906211853
0.149149179458618 0.286428928375244
0.151151180267334 0.279213547706604
0.154154181480408 0.265687942504883
0.157157182693481 0.24888801574707
0.160160183906555 0.22899341583252
0.164164185523987 0.198003530502319
0.168168187141418 0.162312507629395
0.173173189163208 0.11165714263916
0.178178191184998 0.0548958778381348
0.184184193611145 -0.0204992294311523
0.19119119644165 -0.1169593334198
0.202202200889587 -0.278335094451904
0.228228211402893 -0.664765954017639
0.237237215042114 -0.787509441375732
0.24424421787262 -0.876085996627808
0.249249219894409 -0.932954430580139
0.253253221511841 -0.972333073616028
0.256256222724915 -0.997454643249512
0.259259223937988 -1.01862907409668
0.262262225151062 -1.03576910495758
0.265265226364136 -1.04876089096069
0.267267227172852 -1.05508875846863
0.269269227981567 -1.05958914756775
0.271271228790283 -1.0622992515564
0.272272229194641 -1.06299555301666
0.273273229598999 -1.06325626373291
0.274274230003357 -1.06308555603027
0.275275230407715 -1.06248784065247
0.276276230812073 -1.06146061420441
0.278278231620789 -1.05814099311829
0.280280232429504 -1.05316841602325
0.28228235244751 -1.0466833114624
0.285285234451294 -1.03447270393372
0.288288354873657 -1.01973032951355
0.292292356491089 -0.996933460235596
0.297297239303589 -0.964837193489075
0.305305242538452 -0.908976674079895
0.324324369430542 -0.774274706840515
0.330330371856689 -0.736194133758545
0.337337374687195 -0.695430040359497
0.356356382369995 -0.590915560722351
0.369369387626648 -0.520837664604187
0.377377390861511 -0.480793237686157
0.384384393692017 -0.448797106742859
0.390390396118164 -0.424181699752808
0.395395398139954 -0.405810952186584
0.400400400161743 -0.389469861984253
0.405405402183533 -0.375242233276367
0.409409403800964 -0.365445733070374
0.413413405418396 -0.357114315032959
0.417417407035828 -0.350309491157532
0.420420408248901 -0.346246480941772
0.423423409461975 -0.343108892440796
0.426426410675049 -0.340905666351318
0.429429411888123 -0.339494466781616
0.433433413505554 -0.338390350341797
0.438438415527344 -0.337121605873108
0.441441416740417 -0.335837602615356
0.444444417953491 -0.333796739578247
0.446446418762207 -0.33186662197113
0.448448419570923 -0.329373598098755
0.450450420379639 -0.326207637786865
0.452452421188354 -0.322229862213135
0.45445442199707 -0.317298412322998
0.456456422805786 -0.311266183853149
0.45945942401886 -0.299827218055725
0.462462425231934 -0.285155057907104
0.465465426445007 -0.267174959182739
0.468468427658081 -0.245915293693542
0.472472429275513 -0.212476015090942
0.476476430892944 -0.172995686531067
0.480480432510376 -0.127445101737976
0.485485434532166 -0.0626139640808105
0.490490436553955 0.00990164279937744
0.498498439788818 0.136342883110046
0.508508443832397 0.303521633148193
0.517517566680908 0.463709115982056
0.525525569915771 0.616259098052979
0.535535573959351 0.818917512893677
0.544544577598572 1.0128093957901
0.552552580833435 1.19697523117065
0.562562584877014 1.44203996658325
0.574574589729309 1.74980020523071
0.586586594581604 2.07304620742798
0.602602601051331 2.50617003440857
0.609609603881836 2.6798951625824
0.615615606307983 2.81482553482056
0.620620608329773 2.91617345809937
0.62662661075592 3.02556610107422
0.632632613182068 3.12337875366211
0.637637615203857 3.19591617584229
0.642642736434937 3.26001644134521
0.646646738052368 3.30522084236145
0.6506507396698 3.34489679336548
0.654654741287231 3.37878704071045
0.657657623291016 3.40017938613892
0.660660743713379 3.41792154312134
0.663663625717163 3.43185234069824
0.665665626525879 3.43892884254456
0.667667627334595 3.44416189193726
0.669669628143311 3.44753456115723
0.670670747756958 3.44852304458618
0.671671628952026 3.44904851913452
0.672672748565674 3.4491081237793
0.673673629760742 3.44871091842651
0.67467474937439 3.44786548614502
0.676676750183105 3.44485282897949
0.678678750991821 3.44013857841492
0.680680751800537 3.43385648727417
0.683683633804321 3.42180585861206
0.686686754226685 3.40699672698975
0.690690755844116 3.38366174697876
0.695695638656616 3.34991931915283
0.701701641082764 3.30460119247437
0.708708763122559 3.24725484848022
0.714714765548706 3.19399571418762
0.720720767974854 3.13536882400513
0.725725650787354 3.08052587509155
0.730730772018433 3.01823043823242
0.735735654830933 2.94666790962219
0.740740776062012 2.86531066894531
0.745745778083801 2.7739737033844
0.751751780509949 2.65226244926453
0.757757782936096 2.51880574226379
0.764764785766602 2.35014390945435
0.773773789405823 2.11836838722229
0.786786794662476 1.7674605846405
0.798798799514771 1.4275951385498
0.809809803962708 1.1011221408844
0.819819808006287 0.788425922393799
0.828828811645508 0.489853143692017
0.838838815689087 0.138859748840332
0.851851940155029 -0.337892770767212
0.88988995552063 -1.74701714515686
0.898898839950562 -2.05240821838379
0.905905961990356 -2.27066373825073
0.911911964416504 -2.43953514099121
0.916916847229004 -2.56412410736084
0.920920848846436 -2.65119218826294
0.924924850463867 -2.72605872154236
0.928928852081299 -2.78867411613464
0.931931972503662 -2.82753419876099
0.934934854507446 -2.85965752601624
0.93793797492981 -2.88556098937988
0.940940856933594 -2.90573930740356
0.94294285774231 -2.91624307632446
0.944944858551025 -2.92452239990234
0.946946859359741 -2.93069553375244
0.948948979377747 -2.93486618995667
0.950950980186462 -2.93712544441223
0.95195198059082 -2.93757009506226
0.952952980995178 -2.93756127357483
0.953953981399536 -2.93712329864502
0.954954981803894 -2.93624758720398
0.95695698261261 -2.93324947357178
0.958958983421326 -2.92863154411316
0.960960984230042 -2.92244505882263
0.962962985038757 -2.91472792625427
0.965965986251831 -2.90036153793335
0.968968987464905 -2.88274264335632
0.971971988677979 -2.86195802688599
0.97597599029541 -2.82938647270203
0.979979991912842 -2.79139471054077
0.983983993530273 -2.74824404716492
0.988988995552063 -2.68770051002502
0.993993997573853 -2.61992597579956
1 -2.52943706512451
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.198713302612305
0.00900900363922119 0.219147443771362
0.0190190076828003 0.243295788764954
0.0310310125350952 0.273946285247803
0.0520520210266113 0.328186988830566
0.056056022644043 0.336456060409546
0.0590590238571167 0.341458320617676
0.0620620250701904 0.345163464546204
0.0640640258789062 0.346775054931641
0.0660660266876221 0.34762167930603
0.0680680274963379 0.3476722240448
0.0700700283050537 0.34702742099762
0.0720720291137695 0.345802545547485
0.0750750303268433 0.343083381652832
0.078078031539917 0.339594483375549
0.0820820331573486 0.334107637405396
0.0860860347747803 0.327715754508972
0.0900900363922119 0.320042371749878
0.0950950384140015 0.309088468551636
0.120120167732239 0.250921607017517
0.12412416934967 0.239557981491089
0.128128170967102 0.226639270782471
0.133133172988892 0.208625316619873
0.140140175819397 0.181216239929199
0.14814817905426 0.147481799125671
0.156156182289124 0.111289262771606
0.164164185523987 0.0726166963577271
0.184184193611145 -0.0284254550933838
0.195195198059082 -0.0861833095550537
0.199199199676514 -0.103716373443604
0.203203201293945 -0.118298053741455
0.206206202507019 -0.127268671989441
0.209209203720093 -0.134572505950928
0.212212204933167 -0.140216588973999
0.214214205741882 -0.143046259880066
0.216216206550598 -0.145131468772888
0.218218207359314 -0.146458506584167
0.22022020816803 -0.147020816802979
0.222222208976746 -0.14680290222168
0.224224209785461 -0.145720958709717
0.226226210594177 -0.143649339675903
0.228228211402893 -0.140504121780396
0.230230212211609 -0.136193752288818
0.232232213020325 -0.130630970001221
0.234234213829041 -0.123723030090332
0.237237215042114 -0.110638499259949
0.240240216255188 -0.0939846038818359
0.243243217468262 -0.0735119581222534
0.246246218681335 -0.0492539405822754
0.250250220298767 -0.0111167430877686
0.254254221916199 0.033578634262085
0.25825822353363 0.0849593877792358
0.262262225151062 0.143334865570068
0.266266226768494 0.209083080291748
0.271271228790283 0.302326560020447
0.276276230812073 0.408472537994385
0.281281232833862 0.526964068412781
0.28728723526001 0.684472322463989
0.294294357299805 0.885635256767273
0.303303241729736 1.16382145881653
0.319319248199463 1.68283712863922
0.331331253051758 2.06331181526184
0.340340375900269 2.33205008506775
0.350350379943848 2.61270976066589
0.360360383987427 2.87693548202515
0.370370388031006 3.12699508666992
0.377377390861511 3.2907555103302
0.383383393287659 3.41859912872314
0.388388395309448 3.51241183280945
0.39239239692688 3.57647800445557
0.395395398139954 3.61729645729065
0.398398399353027 3.65146064758301
0.401401400566101 3.67849683761597
0.403403401374817 3.69229602813721
0.405405402183533 3.70253896713257
0.407407402992249 3.70915699005127
0.408408403396606 3.71108627319336
0.409409403800964 3.71208333969116
0.410410404205322 3.7121467590332
0.41141140460968 3.71128177642822
0.412412405014038 3.70949625968933
0.413413405418396 3.7067973613739
0.415415406227112 3.69867706298828
0.417417407035828 3.68695378303528
0.419419407844543 3.67164468765259
0.421421408653259 3.65275502204895
0.424424409866333 3.6176815032959
0.427427411079407 3.57443475723267
0.43043041229248 3.52291870117188
0.434434413909912 3.441819190979
0.438438415527344 3.34781217575073
0.443443417549133 3.21478939056396
0.449449419975281 3.03664112091064
0.456456422805786 2.80944871902466
0.465465426445007 2.49684071540833
0.500500440597534 1.25732707977295
0.538538455963135 -0.0309419631958008
0.548548579216003 -0.346411347389221
0.557557582855225 -0.611266374588013
0.565565586090088 -0.829227924346924
0.572572588920593 -1.00554192066193
0.579579591751099 -1.16821491718292
0.585585594177246 -1.29624152183533
0.591591596603394 -1.4128395318985
0.596596598625183 -1.50038456916809
0.601601600646973 -1.57904350757599
0.606606602668762 -1.64975214004517
0.611611604690552 -1.71272456645966
0.616616606712341 -1.76795816421509
0.620620608329773 -1.80645477771759
0.624624609947205 -1.839763879776
0.628628611564636 -1.86788988113403
0.63163161277771 -1.88555729389191
0.634634613990784 -1.9002274274826
0.637637615203857 -1.91182017326355
0.639639616012573 -1.9178591966629
0.641641616821289 -1.92264795303345
0.643643617630005 -1.92627227306366
0.645645618438721 -1.92881464958191
0.647647619247437 -1.93035101890564
0.649649620056152 -1.93095684051514
0.651651620864868 -1.93075966835022
0.653653621673584 -1.92995357513428
0.662662744522095 -1.92521190643311
0.664664745330811 -1.92522287368774
0.666666746139526 -1.92586326599121
0.668668746948242 -1.92714881896973
0.670670747756958 -1.92909634113312
0.672672748565674 -1.93171942234039
0.675675630569458 -1.93695187568665
0.678678750991821 -1.94377946853638
0.681681632995605 -1.95223701000214
0.684684753417969 -1.96235477924347
0.687687635421753 -1.9741575717926
0.691691637039185 -1.99255645275116
0.695695638656616 -2.01405191421509
0.699699640274048 -2.03869366645813
0.703703641891479 -2.06651329994202
0.708708763122559 -2.10578107833862
0.713713645935059 -2.15002775192261
0.718718767166138 -2.19920563697815
0.725725650787354 -2.27453184127808
0.74174165725708 -2.44823932647705
0.748748779296875 -2.51793599128723
0.752752780914307 -2.55316686630249
0.756756782531738 -2.58313870429993
0.759759783744812 -2.60098910331726
0.761761784553528 -2.61022186279297
0.763763785362244 -2.61729335784912
0.765765786170959 -2.62231945991516
0.767767786979675 -2.62542819976807
0.768768787384033 -2.62630128860474
0.769769787788391 -2.62673616409302
0.770770788192749 -2.6267466545105
0.771771788597107 -2.62634825706482
0.772772789001465 -2.62554931640625
0.774774789810181 -2.62280249595642
0.776776790618896 -2.61859798431396
0.778778791427612 -2.61302185058594
0.781781792640686 -2.60234928131104
0.78478479385376 -2.58919715881348
0.787787795066833 -2.57368278503418
0.791791796684265 -2.54937195777893
0.795795798301697 -2.52092695236206
0.799799799919128 -2.48823738098145
0.80380380153656 -2.45111155509949
0.807807803153992 -2.40919995307922
0.812812805175781 -2.34974789619446
0.817817807197571 -2.28269720077515
0.82282280921936 -2.20817995071411
0.82782781124115 -2.12607622146606
0.833833813667297 -2.0172963142395
0.840840816497803 -1.87855088710785
0.849849939346313 -1.68764102458954
0.866866827011108 -1.3111218214035
0.879879951477051 -1.01679265499115
0.886886835098267 -0.844633221626282
0.89489483833313 -0.631364345550537
0.905905961990356 -0.3192458152771
0.926926851272583 0.281453371047974
0.934934854507446 0.494731426239014
0.940940856933594 0.642303228378296
0.946946859359741 0.775964021682739
0.952952980995178 0.895341038703918
0.957957983016968 0.984017133712769
0.962962985038757 1.06275057792664
0.967967987060547 1.13170552253723
0.971971988677979 1.18027603626251
0.97597599029541 1.22277235984802
0.979979991912842 1.25887441635132
0.982982993125916 1.28150200843811
0.985985994338989 1.3000762462616
0.988988995552063 1.31440222263336
0.990990996360779 1.32158744335175
0.992992997169495 1.32693672180176
0.99499499797821 1.33048510551453
0.995995998382568 1.33160018920898
0.996996998786926 1.33227682113647
0.997997999191284 1.33253479003906
0.998998999595642 1.33239245414734
1 1.33186507225037
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.298630237579346
0.00300300121307373 -0.279109954833984
0.00700700283050537 -0.248984336853027
0.011011004447937 -0.214716196060181
0.0160160064697266 -0.16608190536499
0.0210210084915161 -0.111222267150879
0.0270270109176636 -0.0386694669723511
0.0460460186004639 0.197766661643982
0.0510510206222534 0.250632524490356
0.0550550222396851 0.286945343017578
0.0580580234527588 0.309792876243591
0.0610610246658325 0.328238248825073
0.0630630254745483 0.3378005027771
0.0650650262832642 0.34497857093811
0.06706702709198 0.349542617797852
0.0680680274963379 0.350876450538635
0.0690690279006958 0.351638317108154
0.0700700283050537 0.351901292800903
0.0710710287094116 0.351711511611938
0.0720720291137695 0.351130723953247
0.0740740299224854 0.348963856697083
0.0760760307312012 0.345793485641479
0.0790790319442749 0.339819431304932
0.0860860347747803 0.32543408870697
0.102102041244507 0.293960809707642
0.10510516166687 0.28631329536438
0.108108043670654 0.277068853378296
0.112112164497375 0.262259006500244
0.116116166114807 0.245013236999512
0.121121168136597 0.220717430114746
0.127127170562744 0.188610315322876
0.137137174606323 0.131332874298096
0.14814817905426 0.0688784122467041
0.154154181480408 0.0376644134521484
0.159159183502197 0.0143685340881348
0.163163185119629 -0.00193166732788086
0.167167186737061 -0.0157055854797363
0.170170187950134 -0.0241107940673828
0.173173189163208 -0.0306451320648193
0.175175189971924 -0.0338596105575562
0.17717719078064 -0.036090612411499
0.179179191589355 -0.0372645854949951
0.181181192398071 -0.0373196601867676
0.183183193206787 -0.0361738204956055
0.185185194015503 -0.0337584018707275
0.187187194824219 -0.0300238132476807
0.189189195632935 -0.0250205993652344
0.192192196846008 -0.0152690410614014
0.195195198059082 -0.00300431251525879
0.198198199272156 0.0115989446640015
0.202202200889587 0.0344231128692627
0.206206202507019 0.0607478618621826
0.211211204528809 0.0980745553970337
0.216216206550598 0.139773488044739
0.222222208976746 0.194850921630859
0.229229211807251 0.265042185783386
0.237237215042114 0.35150408744812
0.248248219490051 0.477632403373718
0.26326322555542 0.656495690345764
0.321321249008179 1.35551977157593
0.326326370239258 1.40742492675781
0.330330371856689 1.4442458152771
0.334334373474121 1.47583365440369
0.337337374687195 1.49561214447021
0.340340375900269 1.51191771030426
0.343343377113342 1.52465927600861
0.345345377922058 1.53111481666565
0.347347378730774 1.53588736057281
0.34934937953949 1.53892838954926
0.350350379943848 1.53978228569031
0.351351380348206 1.54018235206604
0.352352380752563 1.5401257276535
0.353353381156921 1.53961908817291
0.354354381561279 1.53866720199585
0.356356382369995 1.53544533252716
0.358358383178711 1.53050410747528
0.360360383987427 1.523890376091
0.362362384796143 1.51564562320709
0.365365386009216 1.50030517578125
0.36836838722229 1.4816210269928
0.372372388839722 1.45204985141754
0.376376390457153 1.41776657104492
0.381381392478943 1.36924624443054
0.388388395309448 1.29447329044342
0.405405402183533 1.11071515083313
0.41641640663147 0.997185945510864
0.425425410270691 0.910033583641052
0.433433413505554 0.838383197784424
0.44044041633606 0.781147718429565
0.445445418357849 0.744608640670776
0.449449419975281 0.71894097328186
0.453453421592712 0.697152376174927
0.456456422805786 0.683550596237183
0.45945942401886 0.67210578918457
0.462462425231934 0.66261100769043
0.465465426445007 0.654865503311157
0.468468427658081 0.648672223091125
0.471471428871155 0.643839716911316
0.474474430084229 0.640176773071289
0.477477431297302 0.63749635219574
0.480480432510376 0.635627627372742
0.48348343372345 0.634472370147705
0.492492437362671 0.632055282592773
0.494494438171387 0.630783796310425
0.496496438980103 0.628984689712524
0.498498439788818 0.626606225967407
0.500500440597534 0.623595118522644
0.503503561019897 0.617768049240112
0.506506443023682 0.6101895570755
0.509509563446045 0.600645065307617
0.512512445449829 0.588905334472656
0.515515565872192 0.57472562789917
0.518518447875977 0.557969689369202
0.522522449493408 0.531757354736328
0.527527570724487 0.49402904510498
0.541541576385498 0.384975671768188
0.546546578407288 0.350972175598145
0.550550580024719 0.327430248260498
0.553553581237793 0.312467575073242
0.556556582450867 0.30022656917572
0.558558583259583 0.293766617774963
0.560560584068298 0.288804531097412
0.562562584877014 0.285471081733704
0.563563585281372 0.284464955329895
0.56456458568573 0.283926963806152
0.565565586090088 0.283878922462463
0.566566586494446 0.284340977668762
0.567567586898804 0.285335063934326
0.568568587303162 0.286872148513794
0.570570588111877 0.291589260101318
0.572572588920593 0.298522472381592
0.574574589729309 0.307708263397217
0.576576590538025 0.319185018539429
0.579579591751099 0.340798139572144
0.582582592964172 0.367843985557556
0.585585594177246 0.400524497032166
0.58858859539032 0.439068675041199
0.591591596603394 0.483734846115112
0.595595598220825 0.553075313568115
0.599599599838257 0.633978247642517
0.603603601455688 0.726511240005493
0.60760760307312 0.830585122108459
0.61261260509491 0.976241946220398
0.618618607521057 1.17100882530212
0.62662661075592 1.45336270332336
0.649649620056152 2.29535460472107
0.661661624908447 2.75496387481689
0.672672748565674 3.19920492172241
0.728728771209717 5.51387310028076
0.73673677444458 5.81390571594238
0.742742776870728 6.02085590362549
0.748748779296875 6.20785427093506
0.753753781318665 6.34776878356934
0.758758783340454 6.47287511825562
0.763763785362244 6.58238315582275
0.767767786979675 6.65881252288818
0.771771788597107 6.72542095184326
0.775775790214539 6.78141117095947
0.778778791427612 6.81628799438477
0.781781792640686 6.84557914733887
0.78478479385376 6.8696870803833
0.787787795066833 6.88894176483154
0.790790796279907 6.90359878540039
0.792792797088623 6.91096305847168
0.794794797897339 6.91650724411011
0.796796798706055 6.92030429840088
0.798798799514771 6.92241191864014
0.799799799919128 6.92285203933716
0.800800800323486 6.9228835105896
0.801801800727844 6.92252111434937
0.802802801132202 6.92175054550171
0.804804801940918 6.91902494430542
0.806806802749634 6.91471481323242
0.80880880355835 6.90882396697998
0.810810804367065 6.90141773223877
0.813813805580139 6.88765001296997
0.816816806793213 6.87089443206787
0.819819808006287 6.85130882263184
0.823823809623718 6.8209342956543
0.82782781124115 6.78547859191895
0.831831812858582 6.74450349807739
0.835835814476013 6.69794940948486
0.840840816497803 6.63261985778809
0.845845818519592 6.55993747711182
0.851851940155029 6.46405982971191
0.858858823776245 6.34274387359619
0.86586594581604 6.21210813522339
0.873873949050903 6.05139827728271
0.882882833480835 5.85701465606689
0.892892837524414 5.62804317474365
0.905905961990356 5.31456327438354
0.925925970077515 4.83241558074951
0.939939975738525 4.5104341506958
0.950950980186462 4.25543594360352
0.957957983016968 4.08021068572998
0.964964985847473 3.89080214500427
0.974974989891052 3.60118103027344
1 2.86706328392029
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.499921083450317
0.00400400161743164 0.506738305091858
0.00700700283050537 0.510817527770996
0.0100100040435791 0.513889312744141
0.0120120048522949 0.515314698219299
0.0140140056610107 0.516200304031372
0.0160160064697266 0.516511559486389
0.0180180072784424 0.516201496124268
0.0200200080871582 0.515265941619873
0.022022008895874 0.513690829277039
0.0240240097045898 0.511477947235107
0.0260260105133057 0.508619546890259
0.0290290117263794 0.503095388412476
0.0320320129394531 0.496047973632812
0.0350350141525269 0.487371921539307
0.0380380153656006 0.476992130279541
0.0420420169830322 0.460453510284424
0.0460460186004639 0.441184520721436
0.0610610246658325 0.364594697952271
0.0640640258789062 0.353415489196777
0.0660660266876221 0.347650527954102
0.0680680274963379 0.343406915664673
0.0700700283050537 0.340479254722595
0.0720720291137695 0.338591337203979
0.0740740299224854 0.337457895278931
0.0770770311355591 0.336573362350464
0.0810810327529907 0.335532426834106
0.0830830335617065 0.334491014480591
0.0850850343704224 0.332910299301147
0.0870870351791382 0.330782413482666
0.089089035987854 0.328014135360718
0.0910910367965698 0.324555993080139
0.0940940380096436 0.318050384521484
0.0980980396270752 0.307305812835693
0.111111164093018 0.270022511482239
0.116116166114807 0.258278608322144
0.131131172180176 0.22481632232666
0.135135173797607 0.213726997375488
0.139139175415039 0.200868010520935
0.143143177032471 0.185718417167664
0.147147178649902 0.167765498161316
0.151151180267334 0.146850109100342
0.156156182289124 0.117022275924683
0.17217218875885 0.0168133974075317
0.176176190376282 -0.00348305702209473
0.179179191589355 -0.0163170099258423
0.182182192802429 -0.0266580581665039
0.184184193611145 -0.0318015813827515
0.186186194419861 -0.0352466106414795
0.188188195228577 -0.0369356870651245
0.189189195632935 -0.0371841192245483
0.190190196037292 -0.0370478630065918
0.19119119644165 -0.0365601778030396
0.193193197250366 -0.0345494747161865
0.195195198059082 -0.0311979055404663
0.197197198867798 -0.0266311168670654
0.200200200080872 -0.0177854299545288
0.203203201293945 -0.00696146488189697
0.207207202911377 0.00981771945953369
0.213213205337524 0.0379658937454224
0.222222208976746 0.080289363861084
0.226226210594177 0.0967720746994019
0.230230212211609 0.110990047454834
0.234234213829041 0.123006582260132
0.23923921585083 0.135906577110291
0.254254221916199 0.172519564628601
0.25825822353363 0.18476927280426
0.262262225151062 0.199298620223999
0.265265226364136 0.212092995643616
0.268268227577209 0.226832747459412
0.271271228790283 0.243820428848267
0.274274230003357 0.263363838195801
0.278278231620789 0.293935537338257
0.28228235244751 0.330284595489502
0.286286354064941 0.372433304786682
0.291291236877441 0.432306051254272
0.296296358108521 0.499033212661743
0.302302360534668 0.586547017097473
0.310310363769531 0.712814807891846
0.330330371856689 1.03630709648132
0.335335373878479 1.10550653934479
0.339339375495911 1.15432000160217
0.343343377113342 1.19653820991516
0.347347378730774 1.23177123069763
0.350350379943848 1.25332343578339
0.353353381156921 1.27057409286499
0.356356382369995 1.28376340866089
0.358358383178711 1.29052543640137
0.360360383987427 1.29582607746124
0.362362384796143 1.29979538917542
0.364364385604858 1.30256140232086
0.366366386413574 1.30424618721008
0.36836838722229 1.3049738407135
0.370370388031006 1.30484938621521
0.372372388839722 1.30395817756653
0.374374389648438 1.30238711833954
0.376376390457153 1.30021631717682
0.379379391670227 1.29600429534912
0.383383393287659 1.28898918628693
0.388388395309448 1.27873969078064
0.402402400970459 1.2490199804306
0.406406402587891 1.24212861061096
0.409409403800964 1.23788261413574
0.412412405014038 1.23447811603546
0.417417407035828 1.22992837429047
0.423423409461975 1.22457361221313
0.426426410675049 1.2212165594101
0.429429411888123 1.21697247028351
0.432432413101196 1.21149826049805
0.43543541431427 1.20443785190582
0.438438415527344 1.19549775123596
0.441441416740417 1.18453419208527
0.445445418357849 1.16699326038361
0.449449419975281 1.14654815196991
0.45445442199707 1.11754941940308
0.460460424423218 1.07863485813141
0.467467427253723 1.02884459495544
0.475475430488586 0.967707514762878
0.485485434532166 0.886818766593933
0.494494438171387 0.809342384338379
0.501501560211182 0.744519233703613
0.509509563446045 0.664493560791016
0.531531572341919 0.439741015434265
0.535535573959351 0.406283259391785
0.538538455963135 0.384801387786865
0.541541576385498 0.366782665252686
0.544544577598572 0.352530002593994
0.546546578407288 0.345276594161987
0.548548579216003 0.339937567710876
0.550550580024719 0.336615324020386
0.551551580429077 0.33574366569519
0.552552580833435 0.3354172706604
0.553553581237793 0.335647702217102
0.554554581642151 0.336439371109009
0.555555582046509 0.337795257568359
0.557557582855225 0.342207908630371
0.55955958366394 0.348910689353943
0.561561584472656 0.357933759689331
0.563563585281372 0.369311094284058
0.566566586494446 0.390882253646851
0.56956958770752 0.417999625205994
0.572572588920593 0.450846314430237
0.575575590133667 0.489421486854553
0.579579591751099 0.548746943473816
0.584584593772888 0.633349061012268
0.590590596199036 0.746329784393311
0.599599599838257 0.929064154624939
0.61261260509491 1.19238448143005
0.619619607925415 1.32267308235168
0.625625610351562 1.42438423633575
0.63163161277771 1.51662921905518
0.6366366147995 1.58585548400879
0.641641616821289 1.64731287956238
0.645645618438721 1.69024133682251
0.649649620056152 1.72710800170898
0.652652740478516 1.75048112869263
0.6556556224823 1.76993799209595
0.658658742904663 1.785435795784
0.660660743713379 1.79357945919037
0.662662744522095 1.79999172687531
0.664664745330811 1.80471503734589
0.666666746139526 1.8077906370163
0.667667627334595 1.80872058868408
0.668668746948242 1.80925238132477
0.669669628143311 1.80938613414764
0.670670747756958 1.80913114547729
0.671671628952026 1.80850720405579
0.673673629760742 1.80622351169586
0.675675630569458 1.80268502235413
0.677677631378174 1.7980352640152
0.680680751800537 1.78926992416382
0.683683633804321 1.77862310409546
0.687687635421753 1.76176333427429
0.691691637039185 1.7421053647995
0.696696758270264 1.71402192115784
0.704704761505127 1.66450548171997
0.714714765548706 1.60314464569092
0.721721649169922 1.56385469436646
0.727727651596069 1.53328633308411
0.733733654022217 1.50594127178192
0.738738775253296 1.48578000068665
0.742742776870728 1.471510887146
0.746746778488159 1.45904123783112
0.751751780509949 1.44550395011902
0.757757782936096 1.43129181861877
0.773773789405823 1.39476597309113
0.77977979183197 1.37921130657196
0.78478479385376 1.3646742105484
0.789789795875549 1.34812808036804
0.793793797492981 1.33300137519836
0.797797799110413 1.31578135490417
0.801801800727844 1.29592192173004
0.805805802345276 1.27248644828796
0.80880880355835 1.25191581249237
0.811811804771423 1.22823917865753
0.815815806388855 1.19122672080994
0.819819808006287 1.14824390411377
0.824824810028076 1.08696293830872
0.829829812049866 1.01782417297363
0.834834814071655 0.941037178039551
0.840840816497803 0.839640140533447
0.848848819732666 0.693307876586914
0.877877950668335 0.149858474731445
0.883883953094482 0.0525537729263306
0.888888835906982 -0.0207654237747192
0.893893957138062 -0.0866369009017944
0.898898839950562 -0.144737482070923
0.902902841567993 -0.185324192047119
0.906906843185425 -0.22035551071167
0.909909963607788 -0.242775678634644
0.912912845611572 -0.26171338558197
0.915915966033936 -0.277095317840576
0.91891884803772 -0.289031505584717
0.920920848846436 -0.295108914375305
0.922922849655151 -0.299708366394043
0.924924850463867 -0.302843451499939
0.926926851272583 -0.304526090621948
0.92792797088623 -0.30482804775238
0.928928852081299 -0.304767370223999
0.929929971694946 -0.304346561431885
0.931931972503662 -0.302416801452637
0.933933973312378 -0.299049377441406
0.935935974121094 -0.294233202934265
0.93793797492981 -0.28797173500061
0.940940856933594 -0.275988221168518
0.943943977355957 -0.261057376861572
0.947947978973389 -0.237348914146423
0.952952980995178 -0.203819870948792
0.969969987869263 -0.0868535041809082
0.976976990699768 -0.0441017150878906
0.982982993125916 -0.010832667350769
0.989989995956421 0.0245622396469116
0.99499499797821 0.0475708246231079
0.998998999595642 0.0638803243637085
1 0.0675959587097168
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.17064380645752
0.00400400161743164 -0.149852871894836
0.00800800323486328 -0.125198841094971
0.0120120048522949 -0.096487283706665
0.0170170068740845 -0.0556780099868774
0.0230230093002319 -0.00099337100982666
0.0300300121307373 0.0683467388153076
0.045045018196106 0.219013690948486
0.0500500202178955 0.262702465057373
0.0540540218353271 0.293022155761719
0.0570570230484009 0.312371253967285
0.0600600242614746 0.328202962875366
0.0620620250701904 0.336572170257568
0.0640640258789062 0.343067049980164
0.0660660266876221 0.347604513168335
0.0680680274963379 0.350119948387146
0.0690690279006958 0.350681066513062
0.0700700283050537 0.350844144821167
0.0710710287094116 0.350629568099976
0.0730730295181274 0.349218726158142
0.0750750303268433 0.346740126609802
0.078078031539917 0.341593503952026
0.0870870351791382 0.323294401168823
0.103103160858154 0.289800405502319
0.115115165710449 0.263807773590088
0.119119167327881 0.25352418422699
0.123123168945312 0.241181612014771
0.127127170562744 0.226693272590637
0.131131172180176 0.210204362869263
0.136136174201965 0.187219619750977
0.145145177841187 0.142425894737244
0.151151180267334 0.113528728485107
0.156156182289124 0.0926319360733032
0.161161184310913 0.0746440887451172
0.171171188354492 0.0399446487426758
0.175175189971924 0.0235594511032104
0.178178191184998 0.00931620597839355
0.181181192398071 -0.0071556568145752
0.184184193611145 -0.0265494585037231
0.187187194824219 -0.0496268272399902
0.19119119644165 -0.0856196880340576
0.197197198867798 -0.146530866622925
0.214214205741882 -0.324208498001099
0.219219207763672 -0.369648218154907
0.223223209381104 -0.401224732398987
0.226226210594177 -0.421466469764709
0.229229211807251 -0.438430309295654
0.232232213020325 -0.451943397521973
0.234234213829041 -0.459009885787964
0.236236214637756 -0.464518070220947
0.238238215446472 -0.468448758125305
0.240240216255188 -0.470781326293945
0.241241216659546 -0.471323728561401
0.242242217063904 -0.471429467201233
0.243243217468262 -0.471086263656616
0.24424421787262 -0.47027051448822
0.245245218276978 -0.468977928161621
0.247247219085693 -0.464960932731628
0.249249219894409 -0.459028720855713
0.251251220703125 -0.451188087463379
0.253253221511841 -0.441480159759521
0.256256222724915 -0.423506498336792
0.259259223937988 -0.401546955108643
0.262262225151062 -0.375691294670105
0.266266226768494 -0.335280299186707
0.270270228385925 -0.288308143615723
0.275275230407715 -0.221592664718628
0.281281232833862 -0.132131099700928
0.288288354873657 -0.0183703899383545
0.300300359725952 0.188589215278625
0.312312364578247 0.393175840377808
0.319319248199463 0.503180503845215
0.324324369430542 0.574445962905884
0.329329252243042 0.637608170509338
0.333333373069763 0.681008458137512
0.336336374282837 0.708774209022522
0.339339375495911 0.732179880142212
0.342342376708984 0.751268863677979
0.345345377922058 0.766306638717651
0.347347378730774 0.774205327033997
0.34934937953949 0.780480861663818
0.351351380348206 0.785195827484131
0.353353381156921 0.788406372070312
0.355355381965637 0.790165066719055
0.356356382369995 0.790515184402466
0.357357382774353 0.790520668029785
0.358358383178711 0.790185332298279
0.360360383987427 0.788514614105225
0.362362384796143 0.785539627075195
0.364364385604858 0.78129243850708
0.366366386413574 0.77580201625824
0.369369387626648 0.765285015106201
0.372372388839722 0.752086281776428
0.375375390052795 0.736264586448669
0.379379391670227 0.711676597595215
0.384384393692017 0.676798582077026
0.391391396522522 0.623034834861755
0.406406402587891 0.505531311035156
0.41141140460968 0.470633745193481
0.415415406227112 0.445834875106812
0.419419407844543 0.424446940422058
0.423423409461975 0.40634024143219
0.427427411079407 0.391182899475098
0.431431412696838 0.378661274909973
0.43543541431427 0.368478059768677
0.438438415527344 0.362204074859619
0.441441416740417 0.356970429420471
0.444444417953491 0.352664709091187
0.447447419166565 0.349177002906799
0.450450420379639 0.346398711204529
0.45445442199707 0.343614220619202
0.458458423614502 0.341649770736694
0.465465426445007 0.339177250862122
0.475475430488586 0.33584463596344
0.47847843170166 0.335535526275635
0.481481432914734 0.335931301116943
0.48348343372345 0.336776971817017
0.485485434532166 0.33829927444458
0.487487554550171 0.340577363967896
0.489489555358887 0.343662619590759
0.491491556167603 0.347605466842651
0.494494438171387 0.355244636535645
0.49749755859375 0.365120053291321
0.500500440597534 0.377427577972412
0.503503561019897 0.392372727394104
0.506506443023682 0.410112142562866
0.510510444641113 0.438137531280518
0.514514446258545 0.47094452381134
0.518518447875977 0.508243203163147
0.524524450302124 0.570661902427673
0.532532453536987 0.660471439361572
0.548548579216003 0.842388153076172
0.554554581642151 0.903998851776123
0.560560584068298 0.959948301315308
0.565565586090088 1.00190198421478
0.570570588111877 1.03917741775513
0.575575590133667 1.07187247276306
0.581581592559814 1.10705637931824
0.58858859539032 1.14486217498779
0.597597599029541 1.19007205963135
0.608608603477478 1.24201095104218
0.643643617630005 1.40149211883545
0.648648738861084 1.421147108078
0.653653621673584 1.43864357471466
0.658658742904663 1.45399701595306
0.662662744522095 1.46461260318756
0.665665626525879 1.47107911109924
0.667667627334595 1.47444748878479
0.669669628143311 1.47691190242767
0.671671628952026 1.47834277153015
0.672672748565674 1.4786262512207
0.673673629760742 1.47859907150269
0.67467474937439 1.47824311256409
0.675675630569458 1.47753977775574
0.677677631378174 1.47502446174622
0.67967963218689 1.47098815441132
0.681681632995605 1.46542382240295
0.683683633804321 1.45832133293152
0.686686754226685 1.44473993778229
0.689689636230469 1.42756974697113
0.692692756652832 1.40669250488281
0.695695638656616 1.38196587562561
0.698698759078979 1.35321319103241
0.702702760696411 1.30824446678162
0.706706762313843 1.25515937805176
0.710710763931274 1.19360089302063
0.714714765548706 1.12379693984985
0.719719648361206 1.0255024433136
0.725725650787354 0.893720626831055
0.732732772827148 0.725678682327271
0.740740776062012 0.518678426742554
0.749749779701233 0.269705057144165
0.763763785362244 -0.136266827583313
0.778778791427612 -0.568731069564819
0.788788795471191 -0.841482162475586
0.795795798301697 -1.0178154706955
0.801801800727844 -1.15480852127075
0.806806802749634 -1.25763559341431
0.811811804771423 -1.34933197498322
0.816816806793213 -1.43061208724976
0.820820808410645 -1.48785638809204
0.824824810028076 -1.53765618801117
0.828828811645508 -1.57946586608887
0.831831812858582 -1.60546839237213
0.834834814071655 -1.62703990936279
0.837837815284729 -1.64434456825256
0.840840816497803 -1.65750479698181
0.842842817306519 -1.66402471065521
0.844844818115234 -1.66875696182251
0.84684681892395 -1.67172169685364
0.847847938537598 -1.67253947257996
0.848848819732666 -1.67291688919067
0.849849939346313 -1.67285060882568
0.850850820541382 -1.67234468460083
0.851851940155029 -1.67139434814453
0.853853940963745 -1.66815257072449
0.855855941772461 -1.66312599182129
0.857857942581177 -1.65636277198792
0.859859943389893 -1.64790213108063
0.862862825393677 -1.63209795951843
0.86586594581604 -1.61261248588562
0.868868827819824 -1.58949136734009
0.872872829437256 -1.55309009552002
0.876876831054688 -1.51049566268921
0.881881952285767 -1.44941329956055
0.887887954711914 -1.36748135089874
0.89489483833313 -1.26262927055359
0.902902841567993 -1.13324785232544
0.91391396522522 -0.944261193275452
0.934934854507446 -0.58329439163208
0.954954981803894 -0.250866174697876
0.967967987060547 -0.0437612533569336
0.97597599029541 0.0765656232833862
0.981981992721558 0.159001231193542
0.986986994743347 0.2201087474823
0.990990996360779 0.263127088546753
0.99499499797821 0.300418734550476
0.998998999595642 0.331689834594727
1 0.33861255645752
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.0892719030380249
0.00400400161743164 -0.070131778717041
0.00800800323486328 -0.0477898120880127
0.0120120048522949 -0.0218944549560547
0.0160160064697266 0.00772130489349365
0.0210210084915161 0.0496548414230347
0.0290290117263794 0.123326778411865
0.0370370149612427 0.195664644241333
0.0420420169830322 0.236080646514893
0.0470470190048218 0.271716356277466
0.0510510206222534 0.296289205551147
0.0540540218353271 0.31194543838501
0.0570570230484009 0.324939489364624
0.0600600242614746 0.335216522216797
0.0620620250701904 0.340559720993042
0.0640640258789062 0.344697952270508
0.0660660266876221 0.3476243019104
0.0680680274963379 0.349338293075562
0.0700700283050537 0.34991443157196
0.0720720291137695 0.349410533905029
0.0740740299224854 0.347898244857788
0.0760760307312012 0.345442891120911
0.078078031539917 0.342094779014587
0.0810810327529907 0.335533857345581
0.0840840339660645 0.327340126037598
0.0960960388183594 0.291829228401184
0.0980980396270752 0.287608861923218
0.100100040435791 0.284431219100952
0.102102041244507 0.282546043395996
0.103103160858154 0.282140254974365
0.104104042053223 0.282143831253052
0.10510516166687 0.282575845718384
0.106106042861938 0.28347635269165
0.108108043670654 0.286633253097534
0.11011016368866 0.291323184967041
0.113113164901733 0.300490856170654
0.118118166923523 0.318729996681213
0.125125169754028 0.344277143478394
0.12912917137146 0.356404900550842
0.132132172584534 0.363313317298889
0.13413417339325 0.366562485694885
0.136136174201965 0.368525624275208
0.137137174606323 0.36897873878479
0.138138175010681 0.369035720825195
0.139139175415039 0.368679523468018
0.140140175819397 0.367892503738403
0.142142176628113 0.364991188049316
0.144144177436829 0.360320568084717
0.146146178245544 0.35394561290741
0.14814817905426 0.345925092697144
0.151151180267334 0.330899238586426
0.154154181480408 0.312432050704956
0.158158183097839 0.282911777496338
0.162162184715271 0.248380422592163
0.166166186332703 0.209048867225647
0.171171188354492 0.153385043144226
0.176176190376282 0.0912021398544312
0.182182192802429 0.00943207740783691
0.190190196037292 -0.108336567878723
0.206206202507019 -0.35539174079895
0.228228211402893 -0.697106122970581
0.237237215042114 -0.825154662132263
0.247247219085693 -0.95903480052948
0.255255222320557 -1.05913150310516
0.261261224746704 -1.12767171859741
0.267267227172852 -1.18940472602844
0.274274230003357 -1.25480377674103
0.283283233642578 -1.33267319202423
0.299299240112305 -1.46511912345886
0.312312364578247 -1.5737601518631
0.32032036781311 -1.64569735527039
0.326326370239258 -1.704749584198
0.333333373069763 -1.77949547767639
0.352352380752563 -1.98607015609741
0.357357382774353 -2.03323888778687
0.361361384391785 -2.06628036499023
0.364364385604858 -2.08758926391602
0.367367386817932 -2.10535621643066
0.370370388031006 -2.11917495727539
0.372372388839722 -2.12613821029663
0.374374389648438 -2.13127183914185
0.376376390457153 -2.13454151153564
0.377377390861511 -2.13546395301819
0.378378391265869 -2.13590359687805
0.379379391670227 -2.13585472106934
0.380380392074585 -2.13530921936035
0.381381392478943 -2.13426041603088
0.383383393287659 -2.13062071800232
0.385385394096375 -2.12488412857056
0.38738739490509 -2.11704134941101
0.389389395713806 -2.10708236694336
0.39239239692688 -2.08812856674194
0.395395398139954 -2.06429433822632
0.398398399353027 -2.0356752872467
0.402402400970459 -1.99033522605896
0.406406402587891 -1.93759763240814
0.41141140460968 -1.86341035366058
0.417417407035828 -1.76585102081299
0.424424409866333 -1.64278817176819
0.432432413101196 -1.49217796325684
0.442442417144775 -1.29208183288574
0.453453421592712 -1.05962300300598
0.464464426040649 -0.814416885375977
0.477477431297302 -0.510500431060791
0.494494438171387 -0.0989375114440918
0.512512445449829 0.340306758880615
0.519519567489624 0.496612071990967
0.525525569915771 0.618749618530273
0.531531572341919 0.729311347007751
0.537537574768066 0.830088496208191
0.544544577598572 0.937291145324707
0.551551580429077 1.03541779518127
0.55955958366394 1.13921868801117
0.566566586494446 1.22241687774658
0.573573589324951 1.2985166311264
0.579579591751099 1.3578120470047
0.584584593772888 1.40245711803436
0.589589595794678 1.44212603569031
0.593593597412109 1.46976900100708
0.597597599029541 1.49328565597534
0.600600600242615 1.50794386863708
0.603603601455688 1.51982271671295
0.605605602264404 1.52608382701874
0.60760760307312 1.53097069263458
0.609609603881836 1.53450977802277
0.611611604690552 1.53673243522644
0.613613605499268 1.53766322135925
0.614614605903625 1.53765177726746
0.615615606307983 1.53732347488403
0.617617607116699 1.53572595119476
0.619619607925415 1.53288102149963
0.621621608734131 1.52879166603088
0.623623609542847 1.52345836162567
0.625625610351562 1.5168731212616
0.628628611564636 1.50462245941162
0.63163161277771 1.48946762084961
0.634634613990784 1.47120976448059
0.637637615203857 1.44945335388184
0.640640616416931 1.42376971244812
0.643643617630005 1.39373672008514
0.647647619247437 1.34680163860321
0.651651620864868 1.29235732555389
0.6556556224823 1.23079144954681
0.660660743713379 1.14425110816956
0.665665626525879 1.04739725589752
0.671671628952026 0.919118523597717
0.680680751800537 0.712682843208313
0.697697639465332 0.321035027503967
0.705705642700195 0.151643991470337
0.711711645126343 0.0355628728866577
0.71771764755249 -0.0705351829528809
0.723723649978638 -0.166945695877075
0.729729652404785 -0.253751993179321
0.734734773635864 -0.318655371665955
0.739739656448364 -0.376580715179443
0.744744777679443 -0.427192807197571
0.748748779296875 -0.462108969688416
0.752752780914307 -0.4917311668396
0.75575578212738 -0.510163187980652
0.758758783340454 -0.525106430053711
0.761761784553528 -0.5366370677948
0.763763785362244 -0.542511701583862
0.765765786170959 -0.546992063522339
0.767767786979675 -0.550119996070862
0.769769787788391 -0.551923036575317
0.770770788192749 -0.552334189414978
0.771771788597107 -0.552420377731323
0.772772789001465 -0.552179098129272
0.774774789810181 -0.550726413726807
0.776776790618896 -0.547982215881348
0.778778791427612 -0.543938755989075
0.780780792236328 -0.538559913635254
0.782782793045044 -0.531803369522095
0.785785794258118 -0.518981575965881
0.788788795471191 -0.502777338027954
0.791791796684265 -0.482988595962524
0.794794797897339 -0.459507465362549
0.798798799514771 -0.42281174659729
0.802802801132202 -0.380481839179993
0.807807803153992 -0.320406079292297
0.812812805175781 -0.253008604049683
0.817817807197571 -0.178476572036743
0.823823809623718 -0.0800331830978394
0.829829812049866 0.0279340744018555
0.836836814880371 0.165528893470764
0.843843817710876 0.314314723014832
0.853853940963745 0.540955901145935
0.869869947433472 0.9046231508255
0.877877950668335 1.07221710681915
0.884884834289551 1.20726037025452
0.890890836715698 1.31128752231598
0.896896839141846 1.40427374839783
0.901901960372925 1.47360825538635
0.906906843185425 1.53554439544678
0.911911964416504 1.58989083766937
0.915915966033936 1.62760424613953
0.919919967651367 1.65944814682007
0.922922849655151 1.67901504039764
0.925925970077515 1.69454717636108
0.92792797088623 1.70265209674835
0.929929971694946 1.70902287960052
0.931931972503662 1.71369576454163
0.933933973312378 1.71670770645142
0.934934854507446 1.71760594844818
0.935935974121094 1.71809792518616
0.936936855316162 1.71819055080414
0.93793797492981 1.71790945529938
0.938938856124878 1.71724820137024
0.940940856933594 1.71483397483826
0.94294285774231 1.71103191375732
0.944944858551025 1.7059018611908
0.946946859359741 1.69951009750366
0.949949979782104 1.68768239021301
0.952952980995178 1.67333483695984
0.95695698261261 1.65067577362061
0.960960984230042 1.62460422515869
0.965965986251831 1.58819341659546
0.971971988677979 1.54034411907196
0.978978991508484 1.4799485206604
0.985985994338989 1.41377115249634
0.99499499797821 1.32277512550354
1 1.2706344127655
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.303070425987244
0.00800800323486328 0.319189310073853
0.0140140056610107 0.33007025718689
0.0190190076828003 0.33804988861084
0.0230230093002319 0.343537330627441
0.0270270109176636 0.348076105117798
0.0350350141525269 0.355743408203125
0.0390390157699585 0.359069228172302
0.0420420169830322 0.360899567604065
0.045045018196106 0.361910343170166
0.0470470190048218 0.362044930458069
0.0490490198135376 0.361705899238586
0.0510510206222534 0.360874652862549
0.0540540218353271 0.358816146850586
0.0580580234527588 0.355136394500732
0.0660660266876221 0.347629189491272
0.0710710287094116 0.343979239463806
0.0760760307312012 0.340421438217163
0.0790790319442749 0.337744474411011
0.0820820331573486 0.334273457527161
0.0850850343704224 0.329862594604492
0.089089035987854 0.322732448577881
0.0940940380096436 0.312222480773926
0.101101160049438 0.295726895332336
0.113113164901733 0.267015933990479
0.116116166114807 0.261243104934692
0.119119167327881 0.256773591041565
0.122122168540955 0.253702402114868
0.125125169754028 0.251784086227417
0.128128170967102 0.250739812850952
0.131131172180176 0.250287294387817
0.140140175819397 0.249406099319458
0.142142176628113 0.248512387275696
0.144144177436829 0.247001647949219
0.146146178245544 0.244709014892578
0.14814817905426 0.241550922393799
0.150150179862976 0.237496614456177
0.15315318107605 0.229654669761658
0.156156182289124 0.219588279724121
0.159159183502197 0.207144618034363
0.162162184715271 0.192171454429626
0.165165185928345 0.174445271492004
0.168168187141418 0.153730034828186
0.171171188354492 0.129764556884766
0.175175189971924 0.0922588109970093
0.179179191589355 0.0477534532546997
0.183183193206787 -0.00450992584228516
0.187187194824219 -0.0652152299880981
0.19119119644165 -0.135038614273071
0.195195198059082 -0.214430570602417
0.200200200080872 -0.326658964157104
0.205205202102661 -0.452290177345276
0.211211204528809 -0.619469165802002
0.217217206954956 -0.803256034851074
0.224224209785461 -1.03486526012421
0.234234213829041 -1.38575148582458
0.253253221511841 -2.05658149719238
0.264264225959778 -2.4214346408844
0.272272229194641 -2.67021441459656
0.278278231620789 -2.84190940856934
0.283283233642578 -2.97139954566956
0.288288354873657 -3.08705568313599
0.292292356491089 -3.16882753372192
0.296296358108521 -3.2401967048645
0.300300359725952 -3.30058288574219
0.303303241729736 -3.33846545219421
0.3063063621521 -3.36979269981384
0.309309244155884 -3.39450311660767
0.312312364578247 -3.41305494308472
0.314314365386963 -3.4223575592041
0.316316366195679 -3.42939138412476
0.318318367004395 -3.43424725532532
0.32032036781311 -3.43701076507568
0.321321249008179 -3.43762612342834
0.322322368621826 -3.43774724006653
0.323323249816895 -3.43737721443176
0.324324369430542 -3.43652153015137
0.326326370239258 -3.4333872795105
0.328328371047974 -3.42838430404663
0.330330371856689 -3.42155647277832
0.333333373069763 -3.40817356109619
0.336336374282837 -3.39175415039062
0.341341376304626 -3.36019659042358
0.347347378730774 -3.3184552192688
0.353353381156921 -3.27281093597412
0.360360383987427 -3.21535921096802
0.36836838722229 -3.14491295814514
0.376376390457153 -3.06920337677002
0.383383393287659 -2.99773001670837
0.389389395713806 -2.93108320236206
0.395395398139954 -2.85765290260315
0.400400400161743 -2.78968620300293
0.405405402183533 -2.71390008926392
0.410410404205322 -2.6284499168396
0.415415406227112 -2.53119325637817
0.420420408248901 -2.42022347450256
0.426426410675049 -2.27097964286804
0.433433413505554 -2.08038210868835
0.441441416740417 -1.84472179412842
0.451451420783997 -1.53075408935547
0.462462425231934 -1.16662645339966
0.491491556167603 -0.187268972396851
0.498498439788818 0.0243542194366455
0.504504442214966 0.189512014389038
0.509509563446045 0.312748670578003
0.513513565063477 0.400146722793579
0.517517566680908 0.476053714752197
0.520520448684692 0.524375915527344
0.523523569107056 0.564577579498291
0.52652645111084 0.596973896026611
0.529529571533203 0.622261524200439
0.531531572341919 0.635458707809448
0.533533573150635 0.645914554595947
0.535535573959351 0.653783798217773
0.537537574768066 0.6592116355896
0.539539575576782 0.662338495254517
0.54054057598114 0.663079738616943
0.541541576385498 0.663296341896057
0.542542576789856 0.663002133369446
0.543543577194214 0.66221284866333
0.544544577598572 0.660942316055298
0.546546578407288 0.657021284103394
0.548548579216003 0.651350975036621
0.550550580024719 0.64403760433197
0.553553581237793 0.630230665206909
0.556556582450867 0.613491415977478
0.560560584068298 0.587635636329651
0.565565586090088 0.551220417022705
0.572572588920593 0.495107173919678
0.595595598220825 0.305639147758484
0.601601600646973 0.261728882789612
0.606606602668762 0.228877782821655
0.610610604286194 0.20571756362915
0.614614605903625 0.185873746871948
0.617617607116699 0.173485398292542
0.620620608329773 0.16349720954895
0.622622609138489 0.158292889595032
0.624624609947205 0.154340744018555
0.62662661075592 0.151721119880676
0.628628611564636 0.150514245033264
0.629629611968994 0.15046215057373
0.630630612373352 0.150784969329834
0.63163161277771 0.151485085487366
0.633633613586426 0.15403950214386
0.635635614395142 0.158165812492371
0.637637615203857 0.163905739784241
0.639639616012573 0.17130708694458
0.641641616821289 0.180418252944946
0.644644737243652 0.197413086891174
0.647647619247437 0.218580007553101
0.6506507396698 0.244033098220825
0.654654741287231 0.284281015396118
0.658658742904663 0.331210970878601
0.662662744522095 0.384297609329224
0.667667627334595 0.458599805831909
0.672672748565674 0.540962815284729
0.678678750991821 0.649051189422607
0.686686754226685 0.804784297943115
0.707707643508911 1.22348761558533
0.71271276473999 1.3093649148941
0.716716766357422 1.37021791934967
0.720720767974854 1.42345857620239
0.724724769592285 1.46931481361389
0.728728771209717 1.50809788703918
0.731731653213501 1.53267133235931
0.734734773635864 1.55345618724823
0.737737655639648 1.57062375545502
0.740740776062012 1.58435416221619
0.743743777275085 1.5948029756546
0.745745778083801 1.60000801086426
0.747747778892517 1.60383725166321
0.749749779701233 1.60631561279297
0.751751780509949 1.60746276378632
0.752752780914307 1.60754036903381
0.753753781318665 1.6072895526886
0.75575578212738 1.6058042049408
0.757757782936096 1.60300648212433
0.759759783744812 1.59889423847198
0.761761784553528 1.59345948696136
0.763763785362244 1.58668482303619
0.766766786575317 1.5739734172821
0.769769787788391 1.55826282501221
0.772772789001465 1.53976309299469
0.776776790618896 1.51141476631165
0.782782793045044 1.46363353729248
0.795795798301697 1.35714101791382
0.800800800323486 1.32186555862427
0.804804801940918 1.29834294319153
0.807807803153992 1.28421711921692
0.809809803962708 1.27675294876099
0.811811804771423 1.27103209495544
0.813813805580139 1.26720547676086
0.814814805984497 1.26604771614075
0.815815806388855 1.26542437076569
0.816816806793213 1.26534843444824
0.817817807197571 1.26584374904633
0.818818807601929 1.266930103302
0.819819808006287 1.2686185836792
0.821821808815002 1.27379357814789
0.823823809623718 1.28135132789612
0.825825810432434 1.29128122329712
0.82782781124115 1.30357193946838
0.830830812454224 1.32642221450806
0.833833813667297 1.35456848144531
0.836836814880371 1.38802576065063
0.839839816093445 1.42682814598083
0.843843817710876 1.48696970939636
0.847847938537598 1.556844830513
0.851851940155029 1.6364039182663
0.856856822967529 1.74939477443695
0.861861944198608 1.87701237201691
0.866866827011108 2.01853656768799
0.872872829437256 2.20578193664551
0.879879951477051 2.44501686096191
0.88988995552063 2.81109380722046
0.909909963607788 3.55041360855103
0.917917966842651 3.82393026351929
0.923923969268799 4.01121807098389
0.928928852081299 4.15109014511108
0.93293285369873 4.24966096878052
0.936936855316162 4.33451366424561
0.939939975738525 4.38825130462646
0.94294285774231 4.43274641036987
0.945945978164673 4.46761894226074
0.947947978973389 4.48539209365845
0.949949979782104 4.49879550933838
0.95195198059082 4.50780296325684
0.952952980995178 4.51064014434814
0.953953981399536 4.51238536834717
0.954954981803894 4.51300954818726
0.955955982208252 4.51255702972412
0.95695698261261 4.5110125541687
0.957957983016968 4.50840187072754
0.959959983825684 4.50002002716064
0.961961984634399 4.48759174346924
0.963963985443115 4.47132730484009
0.966966986656189 4.4401068687439
0.969969987869263 4.40123510360718
0.972972989082336 4.35523080825806
0.976976990699768 4.28379249572754
0.9809809923172 4.20218753814697
0.985985994338989 4.08849906921387
0.992992997169495 3.91388583183289
1 3.72612476348877
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.162998676300049
0.00400400161743164 -0.145026564598083
0.00800800323486328 -0.123738527297974
0.0120120048522949 -0.09928297996521
0.0170170068740845 -0.0646287202835083
0.022022008895874 -0.0258034467697144
0.0280280113220215 0.0258060693740845
0.0340340137481689 0.0824271440505981
0.0530530214309692 0.267444252967834
0.0570570230484009 0.299806237220764
0.0600600242614746 0.320289015769958
0.0630630254745483 0.336533904075623
0.0650650262832642 0.344551801681519
0.06706702709198 0.349959135055542
0.0680680274963379 0.351689338684082
0.0690690279006958 0.352797985076904
0.0700700283050537 0.353361368179321
0.0710710287094116 0.353413939476013
0.0720720291137695 0.352985262870789
0.0730730295181274 0.352123856544495
0.0750750303268433 0.349294781684875
0.0770770311355591 0.345288872718811
0.0820820331573486 0.333099842071533
0.089089035987854 0.316845774650574
0.0960960388183594 0.302157163619995
0.103103160858154 0.288796305656433
0.112112164497375 0.273048758506775
0.118118166923523 0.26209819316864
0.122122168540955 0.253824949264526
0.126126170158386 0.244271755218506
0.130130171775818 0.233130693435669
0.13413417339325 0.220250844955444
0.138138175010681 0.205491542816162
0.142142176628113 0.188682794570923
0.147147178649902 0.164717197418213
0.15315318107605 0.132366895675659
0.161161184310913 0.0855405330657959
0.170170187950134 0.0330061912536621
0.175175189971924 0.00700283050537109
0.179179191589355 -0.0113542079925537
0.183183193206787 -0.0270447731018066
0.186186194419861 -0.0367460250854492
0.189189195632935 -0.044398307800293
0.192192196846008 -0.0502645969390869
0.195195198059082 -0.0546457767486572
0.198198199272156 -0.0576767921447754
0.200200200080872 -0.0589747428894043
0.202202200889587 -0.0597407817840576
0.204204201698303 -0.0599780082702637
0.206206202507019 -0.0597175359725952
0.208208203315735 -0.0589711666107178
0.210210204124451 -0.0577592849731445
0.213213205337524 -0.0551025867462158
0.216216206550598 -0.0514999628067017
0.22022020816803 -0.0456938743591309
0.225225210189819 -0.0374472141265869
0.236236214637756 -0.0176733732223511
0.24424421787262 -0.00381946563720703
0.247247219085693 0.000543117523193359
0.250250220298767 0.00384962558746338
0.252252221107483 0.00518155097961426
0.254254221916199 0.00562381744384766
0.256256222724915 0.0051116943359375
0.25825822353363 0.00359988212585449
0.260260224342346 0.00103914737701416
0.262262225151062 -0.00262176990509033
0.264264225959778 -0.00740659236907959
0.267267227172852 -0.0165870189666748
0.270270228385925 -0.0279948711395264
0.273273229598999 -0.0414397716522217
0.277277231216431 -0.0622262954711914
0.281281232833862 -0.0859555006027222
0.285285234451294 -0.112665891647339
0.290290355682373 -0.15046751499176
0.295295238494873 -0.192853093147278
0.301301240921021 -0.249118804931641
0.307307243347168 -0.310625314712524
0.314314365386963 -0.388198375701904
0.323323249816895 -0.495434165000916
0.336336374282837 -0.650670170783997
0.353353381156921 -0.843717455863953
0.371371388435364 -1.04794454574585
0.393393397331238 -1.30494618415833
0.398398399353027 -1.35350465774536
0.402402400970459 -1.38629484176636
0.405405402183533 -1.40648341178894
0.408408403396606 -1.42246544361115
0.410410404205322 -1.43062317371368
0.412412405014038 -1.43665671348572
0.414414405822754 -1.44045066833496
0.415415406227112 -1.44146943092346
0.41641640663147 -1.44188165664673
0.417417407035828 -1.44166994094849
0.418418407440186 -1.44081830978394
0.419419407844543 -1.43930864334106
0.420420408248901 -1.43712210655212
0.422422409057617 -1.43064618110657
0.424424409866333 -1.42128491401672
0.426426410675049 -1.40900659561157
0.428428411483765 -1.3938353061676
0.431431412696838 -1.36577868461609
0.434434413909912 -1.33167243003845
0.438438415527344 -1.27801561355591
0.442442417144775 -1.21658051013947
0.447447419166565 -1.13080334663391
0.453453421592712 -1.01653218269348
0.460460424423218 -0.87002420425415
0.468468427658081 -0.68823766708374
0.477477431297302 -0.468892097473145
0.493493556976318 -0.0590705871582031
0.503503561019897 0.190635681152344
0.509509563446045 0.327815532684326
0.514514446258545 0.4283447265625
0.518518447875977 0.496440649032593
0.52152156829834 0.538698673248291
0.524524450302124 0.572449207305908
0.52652645111084 0.590305328369141
0.528528451919556 0.60461950302124
0.530530452728271 0.615613698959351
0.532532453536987 0.623512744903564
0.534534454345703 0.628532648086548
0.535535573959351 0.630030155181885
0.536536455154419 0.630885124206543
0.537537574768066 0.631124019622803
0.538538455963135 0.630771636962891
0.539539575576782 0.629849910736084
0.54054057598114 0.628385305404663
0.542542576789856 0.623917579650879
0.544544577598572 0.617528676986694
0.546546578407288 0.609315633773804
0.549549579620361 0.593742370605469
0.552552580833435 0.574480772018433
0.555555582046509 0.551754355430603
0.55955958366394 0.516557097434998
0.563563585281372 0.476461291313171
0.568568587303162 0.420526623725891
0.574574589729309 0.346539497375488
0.582582592964172 0.239474654197693
0.592592597007751 0.0973027944564819
0.619619607925415 -0.290670394897461
0.627627611160278 -0.395030498504639
0.633633613586426 -0.466517806053162
0.638638615608215 -0.520377516746521
0.643643617630005 -0.568289756774902
0.647647619247437 -0.601868629455566
0.651651620864868 -0.630753755569458
0.654654741287231 -0.649041414260864
0.657657623291016 -0.664174675941467
0.660660743713379 -0.67586088180542
0.662662744522095 -0.681575298309326
0.664664745330811 -0.685508608818054
0.665665626525879 -0.686773061752319
0.666666746139526 -0.68755030632019
0.667667627334595 -0.687827706336975
0.668668746948242 -0.687587857246399
0.669669628143311 -0.686817526817322
0.670670747756958 -0.685500383377075
0.672672748565674 -0.681160569190979
0.67467474937439 -0.674453020095825
0.676676750183105 -0.665320992469788
0.678678750991821 -0.653810977935791
0.681681632995605 -0.632251501083374
0.684684753417969 -0.60573673248291
0.687687635421753 -0.57446551322937
0.691691637039185 -0.52565324306488
0.695695638656616 -0.468991041183472
0.699699640274048 -0.404706954956055
0.704704761505127 -0.314317584037781
0.710710763931274 -0.193488001823425
0.71771764755249 -0.0395805835723877
0.726726770401001 0.172605156898499
0.754754781723022 0.846166491508484
0.761761784553528 0.995585560798645
0.767767786979675 1.11204791069031
0.772772789001465 1.19962990283966
0.777777791023254 1.27715992927551
0.781781792640686 1.33011746406555
0.78478479385376 1.36353433132172
0.787787795066833 1.39114189147949
0.790790796279907 1.41272056102753
0.792792797088623 1.42377817630768
0.794794797897339 1.43218672275543
0.796796798706055 1.43794584274292
0.797797799110413 1.43982529640198
0.798798799514771 1.44104623794556
0.799799799919128 1.44161510467529
0.800800800323486 1.44153714179993
0.801801800727844 1.44083094596863
0.802802801132202 1.43950545787811
0.804804801940918 1.43503355979919
0.806806802749634 1.42819702625275
0.80880880355835 1.41907179355621
0.810810804367065 1.40770578384399
0.813813805580139 1.38659405708313
0.816816806793213 1.36069655418396
0.819819808006287 1.33005797863007
0.823823809623718 1.28180372714996
0.82782781124115 1.22536087036133
0.832832813262939 1.1455557346344
0.840840816497803 1.0060772895813
0.855855941772461 0.742115259170532
0.864864826202393 0.594603538513184
0.87087082862854 0.504509568214417
0.876876831054688 0.423351645469666
0.881881952285767 0.363948225975037
0.885885953903198 0.322714567184448
0.88988995552063 0.28774094581604
0.893893957138062 0.258864998817444
0.896896839141846 0.240938186645508
0.899899959564209 0.226056814193726
0.902902841567993 0.214195132255554
0.905905961990356 0.205230712890625
0.907907962799072 0.20078182220459
0.909909963607788 0.197490453720093
0.911911964416504 0.19531786441803
0.91391396522522 0.19422459602356
0.915915966033936 0.194172620773315
0.917917966842651 0.19514012336731
0.919919967651367 0.197088122367859
0.921921968460083 0.199994444847107
0.923923969268799 0.203823566436768
0.926926851272583 0.211267113685608
0.929929971694946 0.220676302909851
0.93293285369873 0.231988430023193
0.936936855316162 0.249948263168335
0.940940856933594 0.271090149879456
0.944944858551025 0.295340061187744
0.948948979377747 0.3226318359375
0.953953981399536 0.360990285873413
0.958958983421326 0.404006600379944
0.965965986251831 0.470068335533142
0.979979991912842 0.604227066040039
0.984984993934631 0.646687507629395
0.988988995552063 0.676429271697998
0.991991996765137 0.695550203323364
0.99499499797821 0.711517214775085
0.997997999191284 0.724199414253235
1 0.730913400650024
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.293822050094604
0.0170170068740845 0.335454225540161
0.0210210084915161 0.343464493751526
0.0240240097045898 0.348308801651001
0.0270270109176636 0.352248191833496
0.0310310125350952 0.356446743011475
0.0350350141525269 0.35984742641449
0.0390390157699585 0.362511277198792
0.0420420169830322 0.363804221153259
0.045045018196106 0.364296197891235
0.0470470190048218 0.36408805847168
0.0490490198135376 0.36339795589447
0.0520520210266113 0.361540794372559
0.0550550222396851 0.358941078186035
0.0600600242614746 0.353749990463257
0.0660660266876221 0.347635269165039
0.0700700283050537 0.344436526298523
0.078078031539917 0.338448286056519
0.0810810327529907 0.335545301437378
0.0840840339660645 0.3318932056427
0.0870870351791382 0.327428698539734
0.0910910367965698 0.320186972618103
0.0950950384140015 0.311647176742554
0.100100040435791 0.299521446228027
0.106106042861938 0.283433079719543
0.115115165710449 0.257530331611633
0.121121168136597 0.239017605781555
0.126126170158386 0.221497058868408
0.130130171775818 0.205308437347412
0.13413417339325 0.186664223670959
0.138138175010681 0.165512323379517
0.143143177032471 0.135605573654175
0.149149179458618 0.0952625274658203
0.160160183906555 0.0193889141082764
0.164164185523987 -0.00416803359985352
0.167167186737061 -0.0192288160324097
0.170170187950134 -0.0315287113189697
0.17217218875885 -0.0379533767700195
0.174174189567566 -0.0427787303924561
0.176176190376282 -0.0458618402481079
0.17717719078064 -0.0466963052749634
0.178178191184998 -0.047034740447998
0.179179191589355 -0.0468583106994629
0.180180191993713 -0.046139121055603
0.181181192398071 -0.0448689460754395
0.182182192802429 -0.0430160760879517
0.184184193611145 -0.0374801158905029
0.186186194419861 -0.0293660163879395
0.188188195228577 -0.0186285972595215
0.190190196037292 -0.00536394119262695
0.193193197250366 0.019072413444519
0.19619619846344 0.0487158298492432
0.199199199676514 0.0833015441894531
0.203203201293945 0.136454224586487
0.208208203315735 0.212365627288818
0.214214205741882 0.314104676246643
0.223223209381104 0.478863954544067
0.234234213829041 0.678676843643188
0.242242217063904 0.811942934989929
0.249249219894409 0.9196697473526
0.256256222724915 1.01847636699677
0.262262225151062 1.09488713741302
0.267267227172852 1.1517471075058
0.272272229194641 1.20143485069275
0.276276230812073 1.23528718948364
0.279279232025146 1.25682151317596
0.28228235244751 1.27471017837524
0.285285234451294 1.28862142562866
0.28728723526001 1.29554164409637
0.289289236068726 1.30055058002472
0.291291236877441 1.30363440513611
0.292292356491089 1.30445599555969
0.293293237686157 1.30480742454529
0.294294357299805 1.30469214916229
0.295295238494873 1.30411458015442
0.296296358108521 1.30307912826538
0.298298358917236 1.29965221881866
0.300300359725952 1.29443621635437
0.302302360534668 1.28745424747467
0.304304361343384 1.27875924110413
0.307307243347168 1.26280641555786
0.310310363769531 1.24379336833954
0.314314365386963 1.21432673931122
0.318318367004395 1.18028390407562
0.322322368621826 1.14157736301422
0.326326370239258 1.09805417060852
0.331331253051758 1.03659093379974
0.336336374282837 0.967743992805481
0.342342376708984 0.876712918281555
0.350350379943848 0.745057821273804
0.3633633852005 0.530534267425537
0.36836838722229 0.456416368484497
0.372372388839722 0.403597116470337
0.376376390457153 0.358162879943848
0.379379391670227 0.329423904418945
0.382382392883301 0.305166721343994
0.385385394096375 0.28514838218689
0.388388395309448 0.269144773483276
0.391391396522522 0.256951212882996
0.393393397331238 0.250846266746521
0.395395398139954 0.246301651000977
0.397397398948669 0.243269801139832
0.399399399757385 0.241705894470215
0.400400400161743 0.241461515426636
0.401401400566101 0.241569042205811
0.402402400970459 0.242024660110474
0.404404401779175 0.243961095809937
0.406406402587891 0.24723494052887
0.408408403396606 0.25181770324707
0.410410404205322 0.257682085037231
0.413413405418396 0.268819093704224
0.41641640663147 0.282600045204163
0.419419407844543 0.298784732818604
0.423423409461975 0.323709607124329
0.427427411079407 0.351991176605225
0.432432413101196 0.391781330108643
0.439439415931702 0.453339576721191
0.447447419166565 0.523154616355896
0.452452421188354 0.561396479606628
0.456456422805786 0.587570190429688
0.460460424423218 0.609375
0.463463425636292 0.622605562210083
0.466466426849365 0.632935285568237
0.468468427658081 0.638135075569153
0.470470428466797 0.642041563987732
0.472472429275513 0.644726276397705
0.474474430084229 0.646257877349854
0.476476430892944 0.646700859069824
0.47847843170166 0.6461181640625
0.480480432510376 0.644585013389587
0.482482433319092 0.642193913459778
0.484484434127808 0.639032006263733
0.487487554550171 0.633030891418457
0.490490436553955 0.625767230987549
0.494494438171387 0.614577889442444
0.500500440597534 0.595791578292847
0.511511564254761 0.560917139053345
0.515515565872192 0.550046443939209
0.518518447875977 0.543425798416138
0.520520448684692 0.540053844451904
0.522522449493408 0.53771710395813
0.524524450302124 0.536402463912964
0.52652645111084 0.535916090011597
0.528528451919556 0.536144495010376
0.530530452728271 0.537030458450317
0.533533573150635 0.539314389228821
0.536536455154419 0.542533874511719
0.539539575576782 0.546613216400146
0.543543577194214 0.553241014480591
0.547547578811646 0.561025142669678
0.551551580429077 0.570375800132751
0.555555582046509 0.581243991851807
0.561561584472656 0.599544167518616
0.568568587303162 0.620407581329346
0.573573589324951 0.6335529088974
0.581581592559814 0.652504801750183
0.58858859539032 0.669515371322632
0.593593597412109 0.683274388313293
0.600600600242615 0.704843282699585
0.611611604690552 0.738762140274048
0.616616606712341 0.752419590950012
0.620620608329773 0.761869430541992
0.624624609947205 0.770106554031372
0.628628611564636 0.777285218238831
0.632632613182068 0.783514380455017
0.6366366147995 0.788850545883179
0.640640616416931 0.793233156204224
0.643643617630005 0.795610904693604
0.646646738052368 0.797048807144165
0.648648738861084 0.797488570213318
0.6506507396698 0.797484636306763
0.652652740478516 0.79697847366333
0.654654741287231 0.795904636383057
0.656656742095947 0.794195652008057
0.658658742904663 0.791777849197388
0.660660743713379 0.788615465164185
0.663663625717163 0.782543897628784
0.666666746139526 0.774986028671265
0.669669628143311 0.766048908233643
0.673673629760742 0.75214672088623
0.677677631378174 0.736146569252014
0.682682752609253 0.713415145874023
0.687687635421753 0.687505841255188
0.692692756652832 0.657972931861877
0.697697639465332 0.624138355255127
0.701701641082764 0.593327760696411
0.705705642700195 0.55854344367981
0.710710763931274 0.509653925895691
0.715715646743774 0.455223917961121
0.721721649169922 0.383146286010742
0.727727651596069 0.304150462150574
0.734734773635864 0.20386528968811
0.742742776870728 0.0809222459793091
0.754754781723022 -0.11364758014679
0.777777791023254 -0.488725185394287
0.786786794662476 -0.624882221221924
0.795795798301697 -0.752362370491028
0.80380380153656 -0.858026027679443
0.811811804771423 -0.95575225353241
0.82782781124115 -1.14661645889282
0.833833813667297 -1.22654783725739
0.839839816093445 -1.31408178806305
0.847847938537598 -1.44020593166351
0.866866827011108 -1.74575614929199
0.872872829437256 -1.83033084869385
0.878878831863403 -1.90615630149841
0.883883953094482 -1.962726354599
0.888888835906982 -2.01311111450195
0.893893957138062 -2.05775260925293
0.899899959564209 -2.10578680038452
0.906906843185425 -2.15703058242798
0.914914846420288 -2.21147203445435
0.922922849655151 -2.26217794418335
0.929929971694946 -2.30337047576904
0.935935974121094 -2.33577346801758
0.940940856933594 -2.36012053489685
0.944944858551025 -2.37739896774292
0.948948979377747 -2.39227223396301
0.95195198059082 -2.40156102180481
0.954954981803894 -2.40897417068481
0.95695698261261 -2.41274237632751
0.958958983421326 -2.41547894477844
0.960960984230042 -2.41703057289124
0.961961984634399 -2.41731929779053
0.962962985038757 -2.41726040840149
0.963963985443115 -2.41683912277222
0.964964985847473 -2.4160532951355
0.966966986656189 -2.41334104537964
0.968968987464905 -2.40908694267273
0.970970988273621 -2.40333414077759
0.972972989082336 -2.39612293243408
0.97597599029541 -2.38262939453125
0.978978991508484 -2.365966796875
0.981981992721558 -2.34615302085876
0.984984993934631 -2.32309985160828
0.988988995552063 -2.28716611862183
0.992992997169495 -2.24564933776855
0.997997999191284 -2.18723845481873
1 -2.16217350959778
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.114718198776245
0.00400400161743164 -0.0961159467697144
0.00800800323486328 -0.0747003555297852
0.0130130052566528 -0.0444546937942505
0.0180180072784424 -0.0105080604553223
0.0230230093002319 0.0272486209869385
0.0280280113220215 0.0689706802368164
0.0360360145568848 0.141873359680176
0.0460460186004639 0.232255101203918
0.0510510206222534 0.272476673126221
0.0550550222396851 0.300405979156494
0.0580580234527588 0.318129301071167
0.0610610246658325 0.332514762878418
0.0630630254745483 0.340011715888977
0.0650650262832642 0.345615386962891
0.06706702709198 0.349052786827087
0.0680680274963379 0.34996771812439
0.0690690279006958 0.350403308868408
0.0700700283050537 0.350419163703918
0.0710710287094116 0.350053071975708
0.0730730295181274 0.348371028900146
0.0750750303268433 0.345738768577576
0.0790790319442749 0.338963866233826
0.0820820331573486 0.334029078483582
0.0860860347747803 0.328678369522095
0.0920920372009277 0.321029305458069
0.0950950384140015 0.316311717033386
0.0980980396270752 0.310263395309448
0.101101160049438 0.302423238754272
0.103103160858154 0.29587984085083
0.10510516166687 0.287979125976562
0.108108043670654 0.272979497909546
0.111111164093018 0.254436135292053
0.115115165710449 0.225381970405579
0.120120167732239 0.184104561805725
0.13413417339325 0.0644458532333374
0.138138175010681 0.0352698564529419
0.142142176628113 0.010082483291626
0.146146178245544 -0.0109385251998901
0.149149179458618 -0.0238925218582153
0.152152180671692 -0.0343351364135742
0.155155181884766 -0.0421707630157471
0.157157182693481 -0.0459073781967163
0.159159183502197 -0.0485469102859497
0.161161184310913 -0.0501880645751953
0.163163185119629 -0.0509506464004517
0.165165185928345 -0.0509579181671143
0.167167186737061 -0.0503311157226562
0.169169187545776 -0.0491589307785034
0.17217218875885 -0.0466549396514893
0.17717719078064 -0.0413655042648315
0.182182192802429 -0.0361620187759399
0.185185194015503 -0.0337729454040527
0.188188195228577 -0.0322065353393555
0.194194197654724 -0.0295088291168213
0.19619619846344 -0.0280718803405762
0.198198199272156 -0.0260587930679321
0.200200200080872 -0.023281455039978
0.202202200889587 -0.0195493698120117
0.204204201698303 -0.0146685838699341
0.206206202507019 -0.00844550132751465
0.208208203315735 -0.000745773315429688
0.211211204528809 0.0137039422988892
0.214214205741882 0.0317473411560059
0.217217206954956 0.0533710718154907
0.22022020816803 0.0785596370697021
0.224224209785461 0.117672920227051
0.228228211402893 0.163107395172119
0.233233213424683 0.228223085403442
0.238238215446472 0.301026105880737
0.245245218276978 0.411475300788879
0.262262225151062 0.683364391326904
0.269269227981567 0.784289360046387
0.275275230407715 0.863258719444275
0.283283233642578 0.960260152816772
0.312312364578247 1.29612100124359
0.319319248199463 1.3707275390625
0.32532525062561 1.42820882797241
0.330330371856689 1.47115111351013
0.335335373878479 1.50952982902527
0.339339375495911 1.53659522533417
0.343343377113342 1.55950272083282
0.346346378326416 1.57333326339722
0.348348379135132 1.5806999206543
0.350350379943848 1.58640670776367
0.352352380752563 1.59035801887512
0.354354381561279 1.59250092506409
0.355355381965637 1.59287488460541
0.356356382369995 1.59277522563934
0.357357382774353 1.59219217300415
0.358358383178711 1.59111428260803
0.360360383987427 1.58744382858276
0.362362384796143 1.5816730260849
0.364364385604858 1.57371115684509
0.366366386413574 1.5634560585022
0.36836838722229 1.5507984161377
0.371371388435364 1.52718710899353
0.374374389648438 1.49807381629944
0.377377390861511 1.46350586414337
0.381381392478943 1.40922498703003
0.385385394096375 1.34672403335571
0.390390396118164 1.25918292999268
0.396396398544312 1.14371848106384
0.406406402587891 0.937225818634033
0.41641640663147 0.733259916305542
0.422422409057617 0.620740056037903
0.427427411079407 0.535528659820557
0.432432413101196 0.459571361541748
0.437437415122986 0.392657995223999
0.441441416740417 0.345608949661255
0.445445418357849 0.304814338684082
0.449449419975281 0.270725965499878
0.452452421188354 0.24971079826355
0.455455422401428 0.232657790184021
0.458458423614502 0.219412326812744
0.460460424423218 0.212604761123657
0.462462425231934 0.207355380058289
0.464464426040649 0.203617691993713
0.466466426849365 0.201347231864929
0.467467427253723 0.200749158859253
0.468468427658081 0.200503349304199
0.469469428062439 0.20060408115387
0.470470428466797 0.201048254966736
0.472472429275513 0.202948570251465
0.474474430084229 0.20615816116333
0.476476430892944 0.210597038269043
0.47847843170166 0.216182947158813
0.481481432914734 0.226537346839905
0.484484434127808 0.239076972007751
0.488488435745239 0.258939504623413
0.492492437362671 0.282102823257446
0.496496438980103 0.308287620544434
0.501501560211182 0.345115900039673
0.506506443023682 0.38650369644165
0.511511564254761 0.432506799697876
0.516516447067261 0.483227014541626
0.522522449493408 0.550317764282227
0.530530452728271 0.646999597549438
0.537537574768066 0.738075256347656
0.544544577598572 0.836934328079224
0.551551580429077 0.944961547851562
0.55955958366394 1.07813107967377
0.587587594985962 1.55480575561523
0.594594597816467 1.66020143032074
0.601601600646973 1.75656342506409
0.60760760307312 1.83147430419922
0.613613605499268 1.898770570755
0.618618607521057 1.94840455055237
0.622622609138489 1.98338222503662
0.62662661075592 2.01365351676941
0.629629611968994 2.03293490409851
0.632632613182068 2.04898405075073
0.635635614395142 2.06149816513062
0.637637615203857 2.06771969795227
0.639639616012573 2.07219529151917
0.641641616821289 2.0748975276947
0.642642736434937 2.07557201385498
0.643643617630005 2.07579135894775
0.644644737243652 2.07554793357849
0.645645618438721 2.07483744621277
0.646646738052368 2.07365250587463
0.648648738861084 2.06983613967896
0.6506507396698 2.06403684616089
0.652652740478516 2.05618858337402
0.654654741287231 2.0462167263031
0.657657623291016 2.02711319923401
0.660660743713379 2.00296568870544
0.663663625717163 1.9740138053894
0.667667627334595 1.92872154712677
0.672672748565674 1.86422157287598
0.681681632995605 1.73871278762817
0.699699640274048 1.47869110107422
0.713713645935059 1.26547789573669
0.727727651596069 1.05183970928192
0.734734773635864 0.954570174217224
0.739739656448364 0.892061948776245
0.744744777679443 0.836382389068604
0.748748779296875 0.797192931175232
0.752752780914307 0.762922763824463
0.756756782531738 0.73374354839325
0.759759783744812 0.715315341949463
0.762762784957886 0.699955582618713
0.765765786170959 0.687763929367065
0.767767786979675 0.681447267532349
0.769769787788391 0.676619172096252
0.771771788597107 0.673313140869141
0.773773789405823 0.671570777893066
0.774774789810181 0.671298980712891
0.775775790214539 0.671433448791504
0.776776790618896 0.671978354454041
0.777777791023254 0.672945380210876
0.77977979183197 0.676148176193237
0.781781792640686 0.681088805198669
0.783783793449402 0.687799215316772
0.785785794258118 0.696329593658447
0.788788795471191 0.712628602981567
0.791791796684265 0.733137607574463
0.794794797897339 0.757552146911621
0.798798799514771 0.795592784881592
0.802802801132202 0.839208126068115
0.807807803153992 0.900454878807068
0.813813805580139 0.981981754302979
0.841841816902161 1.37655377388
0.87087082862854 1.76888799667358
0.878878831863403 1.88598895072937
0.888888835906982 2.04210090637207
0.912912845611572 2.4245867729187
0.91891884803772 2.50753593444824
0.925925970077515 2.59550714492798
0.931931972503662 2.66445207595825
0.936936855316162 2.71657776832581
0.941941976547241 2.7628915309906
0.945945978164673 2.79498624801636
0.949949979782104 2.82191610336304
0.952952980995178 2.83825540542603
0.955955982208252 2.85110712051392
0.957957983016968 2.857670545578
0.959959983825684 2.86256957054138
0.961961984634399 2.86574745178223
0.962962985038757 2.86667346954346
0.963963985443115 2.86714553833008
0.964964985847473 2.86714720726013
0.965965986251831 2.86667394638062
0.966966986656189 2.86571407318115
0.967967987060547 2.86426448822021
0.969969987869263 2.85981512069702
0.971971988677979 2.85324549674988
0.973973989486694 2.84448146820068
0.97597599029541 2.83350944519043
0.978978991508484 2.81284546852112
0.981981992721558 2.78734159469604
0.984984993934631 2.75724720954895
0.988988995552063 2.71068382263184
0.993993997573853 2.64369964599609
1 2.55333495140076
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.46354067325592
0.00300300121307373 -0.443073034286499
0.00600600242614746 -0.419109106063843
0.00900900363922119 -0.391330718994141
0.0130130052566528 -0.348328709602356
0.0170170068740845 -0.299192547798157
0.022022008895874 -0.230230331420898
0.0280280113220215 -0.138473033905029
0.0480480194091797 0.176864743232727
0.0530530214309692 0.242100834846497
0.0570570230484009 0.285963773727417
0.0600600242614746 0.312797069549561
0.0630630254745483 0.333612442016602
0.0650650262832642 0.343752980232239
0.06706702709198 0.350587964057922
0.0680680274963379 0.352787256240845
0.0690690279006958 0.354218244552612
0.0700700283050537 0.354970097541809
0.0710710287094116 0.355080008506775
0.0720720291137695 0.354625105857849
0.0730730295181274 0.353659987449646
0.0750750303268433 0.350459814071655
0.0770770311355591 0.345994591712952
0.0860860347747803 0.323948979377747
0.0910910367965698 0.313931226730347
0.102102041244507 0.292689085006714
0.106106042861938 0.283414125442505
0.109109163284302 0.274988651275635
0.112112164497375 0.265057563781738
0.115115165710449 0.253544688224792
0.119119167327881 0.235605001449585
0.12412416934967 0.210070610046387
0.130130171775818 0.176486492156982
0.137137174606323 0.133610010147095
0.144144177436829 0.0868676900863647
0.155155181884766 0.0117064714431763
0.159159183502197 -0.0121759176254272
0.162162184715271 -0.0276534557342529
0.165165185928345 -0.0404961109161377
0.168168187141418 -0.0504304170608521
0.170170187950134 -0.0552448034286499
0.17217218875885 -0.058417797088623
0.173173189163208 -0.0593478679656982
0.174174189567566 -0.0598355531692505
0.175175189971924 -0.059881329536438
0.176176190376282 -0.0594792366027832
0.17717719078064 -0.0586116313934326
0.179179191589355 -0.0554771423339844
0.181181192398071 -0.0504274368286133
0.183183193206787 -0.0432572364807129
0.185185194015503 -0.0337488651275635
0.187187194824219 -0.0217362642288208
0.190190196037292 0.000668764114379883
0.193193197250366 0.0276789665222168
0.197197198867798 0.0695887804031372
0.202202200889587 0.129098176956177
0.210210204124451 0.233372569084167
0.226226210594177 0.442884802818298
0.234234213829041 0.539419531822205
0.241241216659546 0.616357445716858
0.247247219085693 0.675574541091919
0.252252221107483 0.719325304031372
0.256256222724915 0.750106334686279
0.260260224342346 0.776642084121704
0.26326322555542 0.793449521064758
0.266266226768494 0.807339310646057
0.269269227981567 0.818046450614929
0.271271228790283 0.823273897171021
0.273273229598999 0.826869964599609
0.274274230003357 0.828027248382568
0.275275230407715 0.828746438026428
0.276276230812073 0.829026818275452
0.277277231216431 0.828868746757507
0.278278231620789 0.8282630443573
0.279279232025146 0.82720410823822
0.281281232833862 0.82368016242981
0.283283233642578 0.818294405937195
0.285285234451294 0.811112880706787
0.28728723526001 0.80218493938446
0.290290355682373 0.785640716552734
0.293293237686157 0.765572547912598
0.297297239303589 0.734077930450439
0.301301240921021 0.697976469993591
0.3063063621521 0.647068023681641
0.312312364578247 0.578796029090881
0.321321249008179 0.468044519424438
0.335335373878479 0.295856714248657
0.348348379135132 0.144164562225342
0.380380392074585 -0.219377517700195
0.385385394096375 -0.270527005195618
0.389389395713806 -0.306758761405945
0.393393397331238 -0.33737325668335
0.396396398544312 -0.355911016464233
0.399399399757385 -0.370404958724976
0.401401400566101 -0.377861738204956
0.403403401374817 -0.38364040851593
0.405405402183533 -0.387810230255127
0.407407402992249 -0.390437960624695
0.408408403396606 -0.39119291305542
0.409409403800964 -0.391583800315857
0.410410404205322 -0.391619324684143
0.41141140460968 -0.391304969787598
0.413413405418396 -0.389654755592346
0.415415406227112 -0.386681079864502
0.417417407035828 -0.382431268692017
0.419419407844543 -0.376945376396179
0.422422409057617 -0.366483449935913
0.425425410270691 -0.353441715240479
0.428428411483765 -0.337920188903809
0.432432413101196 -0.313554525375366
0.436436414718628 -0.285237312316895
0.44044041633606 -0.25304388999939
0.444444417953491 -0.216611623764038
0.450450420379639 -0.155895352363586
0.461461424827576 -0.0367879867553711
0.488488435745239 0.258202791213989
0.49749755859375 0.34890878200531
0.504504442214966 0.413728475570679
0.510510444641113 0.463921070098877
0.515515565872192 0.501040935516357
0.519519567489624 0.527080535888672
0.523523569107056 0.549415111541748
0.527527570724487 0.568158626556396
0.531531572341919 0.58376145362854
0.535535573959351 0.596555471420288
0.538538455963135 0.604479193687439
0.541541576385498 0.611089110374451
0.544544577598572 0.616477489471436
0.547547578811646 0.620727181434631
0.550550580024719 0.623903274536133
0.552552580833435 0.625398397445679
0.554554581642151 0.626339673995972
0.556556582450867 0.626676559448242
0.558558583259583 0.626354217529297
0.560560584068298 0.625316619873047
0.562562584877014 0.623503684997559
0.56456458568573 0.620854139328003
0.566566586494446 0.617301940917969
0.568568587303162 0.612781167030334
0.570570588111877 0.607219696044922
0.573573589324951 0.59676194190979
0.576576590538025 0.583645105361938
0.579579591751099 0.568002939224243
0.58358359336853 0.543495655059814
0.587587594985962 0.515257596969604
0.592592597007751 0.475624084472656
0.597597599029541 0.431063413619995
0.602602601051331 0.380687952041626
0.60760760307312 0.323484897613525
0.61261260509491 0.258628129959106
0.619619607925415 0.158605337142944
0.628628611564636 0.0301814079284668
0.633633613586426 -0.0336833000183105
0.637637615203857 -0.0791448354721069
0.641641616821289 -0.118786811828613
0.645645618438721 -0.152629137039185
0.649649620056152 -0.180858135223389
0.652652740478516 -0.198422193527222
0.6556556224823 -0.21293306350708
0.658658742904663 -0.224404096603394
0.660660743713379 -0.230362415313721
0.662662744522095 -0.234962821006775
0.664664745330811 -0.238194823265076
0.666666746139526 -0.240047693252563
0.667667627334595 -0.24045193195343
0.668668746948242 -0.24050498008728
0.669669628143311 -0.2402024269104
0.670670747756958 -0.239543914794922
0.672672748565674 -0.237138628959656
0.67467474937439 -0.233250617980957
0.676676750183105 -0.227839708328247
0.678678750991821 -0.220860242843628
0.680680751800537 -0.212264060974121
0.683683633804321 -0.196239709854126
0.686686754226685 -0.176417112350464
0.689689636230469 -0.152630090713501
0.692692756652832 -0.124456405639648
0.695695638656616 -0.0915021896362305
0.699699640274048 -0.0399518013000488
0.703703641891479 0.0203100442886353
0.707707643508911 0.0887676477432251
0.71271276473999 0.184791803359985
0.718718767166138 0.313322305679321
0.725725650787354 0.477718353271484
0.734734773635864 0.704800009727478
0.759759783744812 1.34758400917053
0.766766786575317 1.50747311115265
0.772772789001465 1.63057279586792
0.777777791023254 1.72091174125671
0.781781792640686 1.78430128097534
0.785785794258118 1.83966588973999
0.789789795875549 1.88737607002258
0.793793797492981 1.92835235595703
0.797797799110413 1.96388232707977
0.801801800727844 1.99508786201477
0.805805802345276 2.02267026901245
0.810810804367065 2.05283951759338
0.815815806388855 2.0789999961853
0.820820808410645 2.10182571411133
0.825825810432434 2.12187147140503
0.841841816902161 2.18277168273926
0.847847938537598 2.21020460128784
0.857857942581177 2.25923681259155
0.868868827819824 2.31289982795715
0.874874830245972 2.33924674987793
0.878878831863403 2.35455536842346
0.881881952285767 2.36441349983215
0.884884834289551 2.37255334854126
0.886886835098267 2.37685799598694
0.888888835906982 2.38014936447144
0.890890836715698 2.38233470916748
0.892892837524414 2.38334369659424
0.893893957138062 2.38338232040405
0.89489483833313 2.38309741020203
0.895895957946777 2.38247609138489
0.897897958755493 2.38019418716431
0.899899959564209 2.3764283657074
0.901901960372925 2.37109732627869
0.903903961181641 2.36416959762573
0.906906843185425 2.35094332695007
0.909909963607788 2.33453941345215
0.912912845611572 2.31517601013184
0.916916847229004 2.28505039215088
0.920920848846436 2.25030970573425
0.925925970077515 2.20076012611389
0.930930852890015 2.14468097686768
0.935935974121094 2.08250379562378
0.941941976547241 2.00041389465332
0.948948979377747 1.89579546451569
0.95695698261261 1.76667332649231
0.966966986656189 1.59568119049072
0.996996998786926 1.07468140125275
1 1.02825880050659
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.471119999885559
0.00300300121307373 -0.445140361785889
0.00700700283050537 -0.404386043548584
0.011011004447937 -0.357538223266602
0.0160160064697266 -0.291600942611694
0.022022008895874 -0.203572392463684
0.033033013343811 -0.0308353900909424
0.0420420169830322 0.106847286224365
0.0480480194091797 0.190077185630798
0.0530530214309692 0.251023054122925
0.0570570230484009 0.291843891143799
0.0600600242614746 0.316482067108154
0.0620620250701904 0.329737424850464
0.0640640258789062 0.340179920196533
0.0660660266876221 0.347590208053589
0.0680680274963379 0.351910352706909
0.0690690279006958 0.353011727333069
0.0700700283050537 0.353509426116943
0.0710710287094116 0.353465557098389
0.0720720291137695 0.352941274642944
0.0740740299224854 0.350664019584656
0.0760760307312012 0.347169637680054
0.0790790319442749 0.340438604354858
0.0880880355834961 0.319178342819214
0.0960960388183594 0.30191171169281
0.101101160049438 0.292526960372925
0.108108043670654 0.279561758041382
0.112112164497375 0.271151065826416
0.116116166114807 0.261418581008911
0.120120167732239 0.249880433082581
0.12412416934967 0.236003398895264
0.128128170967102 0.219579696655273
0.133133172988892 0.196077346801758
0.139139175415039 0.164719581604004
0.160160183906555 0.0516130924224854
0.165165185928345 0.0290851593017578
0.170170187950134 0.00914382934570312
0.175175189971924 -0.0083317756652832
0.179179191589355 -0.0204857587814331
0.182182192802429 -0.0280494689941406
0.184184193611145 -0.0320909023284912
0.186186194419861 -0.0351746082305908
0.188188195228577 -0.0372476577758789
0.190190196037292 -0.0383404493331909
0.192192196846008 -0.0385285615921021
0.194194197654724 -0.0378892421722412
0.19619619846344 -0.0364716053009033
0.198198199272156 -0.0343565940856934
0.201201200485229 -0.0300285816192627
0.204204201698303 -0.0246484279632568
0.209209203720093 -0.0143380165100098
0.216216206550598 0.000118017196655273
0.219219207763672 0.00531125068664551
0.222222208976746 0.00942444801330566
0.225225210189819 0.0124795436859131
0.228228211402893 0.0146512985229492
0.231231212615967 0.0161044597625732
0.234234213829041 0.0170077085494995
0.238238215446472 0.0176258087158203
0.249249219894409 0.018811821937561
0.252252221107483 0.01973557472229
0.255255222320557 0.0212209224700928
0.25825822353363 0.0234295129776001
0.261261224746704 0.0265274047851562
0.264264225959778 0.0306885242462158
0.267267227172852 0.035975456237793
0.271271228790283 0.0444536209106445
0.277277231216431 0.0589847564697266
0.285285234451294 0.07829749584198
0.289289236068726 0.0864466428756714
0.292292356491089 0.09134840965271
0.294294357299805 0.0938789844512939
0.296296358108521 0.0957155227661133
0.298298358917236 0.0967803001403809
0.300300359725952 0.0970766544342041
0.302302360534668 0.0966275930404663
0.304304361343384 0.0954577922821045
0.3063063621521 0.0935888290405273
0.308308362960815 0.0910413265228271
0.3113112449646 0.0859688520431519
0.314314365386963 0.0793814659118652
0.317317247390747 0.0712575912475586
0.32032036781311 0.061596155166626
0.324324369430542 0.0468511581420898
0.329329252243042 0.0262919664382935
0.343343377113342 -0.033604621887207
0.347347378730774 -0.0475435256958008
0.350350379943848 -0.0561251640319824
0.353353381156921 -0.0627349615097046
0.355355381965637 -0.0659569501876831
0.357357382774353 -0.0681958198547363
0.359359383583069 -0.0694448947906494
0.361361384391785 -0.0697271823883057
0.3633633852005 -0.0690622329711914
0.365365386009216 -0.0674705505371094
0.367367386817932 -0.0649693012237549
0.369369387626648 -0.06157386302948
0.371371388435364 -0.0572954416275024
0.374374389648438 -0.0492470264434814
0.377377390861511 -0.0392638444900513
0.380380392074585 -0.027360200881958
0.384384393692017 -0.00850796699523926
0.388388395309448 0.0137686729431152
0.39239239692688 0.0395225286483765
0.396396398544312 0.0688372850418091
0.400400400161743 0.10183048248291
0.405405402183533 0.148210048675537
0.41141140460968 0.209766268730164
0.419419407844543 0.298172354698181
0.43543541431427 0.476301789283752
0.44044041633606 0.52385139465332
0.444444417953491 0.555860042572021
0.448448419570923 0.582476854324341
0.451451420783997 0.599204540252686
0.45445442199707 0.613373398780823
0.457457423210144 0.625154733657837
0.460460424423218 0.634704113006592
0.463463425636292 0.642160058021545
0.466466426849365 0.647644281387329
0.468468427658081 0.650258302688599
0.470470428466797 0.652071714401245
0.472472429275513 0.653109788894653
0.474474430084229 0.653394460678101
0.476476430892944 0.652949452400208
0.47847843170166 0.65182638168335
0.480480432510376 0.650119781494141
0.48348343372345 0.646681547164917
0.487487554550171 0.640953183174133
0.50250244140625 0.617045402526855
0.505505561828613 0.611260294914246
0.508508443832397 0.603987812995911
0.511511564254761 0.594543695449829
0.514514446258545 0.582291007041931
0.517517566680908 0.56652843952179
0.520520448684692 0.546482563018799
0.523523569107056 0.521400928497314
0.52652645111084 0.491061449050903
0.529529571533203 0.455572366714478
0.533533573150635 0.400380849838257
0.537537574768066 0.3362877368927
0.541541576385498 0.263307332992554
0.54554557800293 0.181363821029663
0.550550580024719 0.0660936832427979
0.555555582046509 -0.0629218816757202
0.561561584472656 -0.233808636665344
0.568568587303162 -0.452407360076904
0.576576590538025 -0.723672986030579
0.585585594177246 -1.04996573925018
0.595595598220825 -1.43458926677704
0.60760760307312 -1.92081117630005
0.6506507396698 -3.6887743473053
0.665665626525879 -4.27926445007324
0.67967963218689 -4.80891466140747
0.689689636230469 -5.16549587249756
0.696696758270264 -5.39566421508789
0.701701641082764 -5.5439019203186
0.706706762313843 -5.67522478103638
0.710710763931274 -5.76630830764771
0.714714765548706 -5.84354019165039
0.71771764755249 -5.89188241958618
0.720720767974854 -5.93180227279663
0.723723649978638 -5.96318387985229
0.725725650787354 -5.97945356369019
0.727727651596069 -5.99214839935303
0.729729652404785 -6.00142288208008
0.731731653213501 -6.00741863250732
0.732732772827148 -6.00923156738281
0.733733654022217 -6.01029396057129
0.734734773635864 -6.01064395904541
0.735735654830933 -6.01030540466309
0.73673677444458 -6.00931549072266
0.737737655639648 -6.00770473480225
0.739739656448364 -6.00274467468262
0.74174165725708 -5.99565267562866
0.743743777275085 -5.98664474487305
0.746746778488159 -5.96998596191406
0.749749779701233 -5.95010423660278
0.753753781318665 -5.91957473754883
0.758758783340454 -5.87624549865723
0.764764785766602 -5.81802272796631
0.770770788192749 -5.75408124923706
0.777777791023254 -5.67263126373291
0.783783793449402 -5.59632301330566
0.789789795875549 -5.5125732421875
0.795795798301697 -5.42055130004883
0.802802801132202 -5.30385208129883
0.809809803962708 -5.1774787902832
0.817817807197571 -5.02222967147827
0.826826810836792 -4.83693075180054
0.836836814880371 -4.61912965774536
0.850850820541382 -4.30055046081543
0.862862825393677 -4.01461553573608
0.887887954711914 -3.41190886497498
0.896896839141846 -3.20985317230225
0.903903961181641 -3.06495523452759
0.912912845611572 -2.89126014709473
0.953953981399536 -2.11798286437988
0.97597599029541 -1.69520354270935
0.984984993934631 -1.53493571281433
0.992992997169495 -1.40163886547089
1 -1.29220604896545
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.49822473526001
0.00200200080871582 0.49895977973938
0.00400400161743164 0.49912416934967
0.00600600242614746 0.498681306838989
0.00800800323486328 0.497588396072388
0.0100100040435791 0.495801329612732
0.0120120048522949 0.493337154388428
0.0150150060653687 0.48850679397583
0.0180180072784424 0.482476711273193
0.022022008895874 0.472882986068726
0.0270270109176636 0.458935379981995
0.033033013343811 0.440268635749817
0.0520520210266113 0.379562616348267
0.0570570230484009 0.366063833236694
0.0610610246658325 0.356801748275757
0.0640640258789062 0.350939273834229
0.06706702709198 0.346166372299194
0.0700700283050537 0.342474699020386
0.0730730295181274 0.339716672897339
0.0760760307312012 0.337706327438354
0.0800800323486328 0.335885047912598
0.089089035987854 0.332567930221558
0.0910910367965698 0.331125259399414
0.0930930376052856 0.329040050506592
0.0950950384140015 0.3260657787323
0.0970971584320068 0.321958541870117
0.0990991592407227 0.316477298736572
0.101101160049438 0.309389352798462
0.103103160858154 0.300488710403442
0.10510516166687 0.289624691009521
0.108108043670654 0.26936411857605
0.111111164093018 0.24464225769043
0.115115165710449 0.205955028533936
0.120120167732239 0.150655269622803
0.12912917137146 0.0418787002563477
0.137137174606323 -0.0517849922180176
0.142142176628113 -0.103131294250488
0.146146178245544 -0.137701988220215
0.149149179458618 -0.158753156661987
0.152152180671692 -0.174892425537109
0.154154181480408 -0.182767391204834
0.156156182289124 -0.188260555267334
0.157157182693481 -0.190087556838989
0.158158183097839 -0.191295862197876
0.159159183502197 -0.191865921020508
0.160160183906555 -0.191791296005249
0.161161184310913 -0.191068172454834
0.162162184715271 -0.189713001251221
0.164164185523987 -0.185108423233032
0.166166186332703 -0.178026676177979
0.168168187141418 -0.168575763702393
0.171171188354492 -0.15058970451355
0.174174189567566 -0.12898063659668
0.179179191589355 -0.0876750946044922
0.189189195632935 0.00251483917236328
0.199199199676514 0.090517520904541
0.205205202102661 0.138813257217407
0.210210204124451 0.174803972244263
0.214214205741882 0.199993014335632
0.218218207359314 0.22129499912262
0.221221208572388 0.234545946121216
0.224224209785461 0.245577812194824
0.227227210998535 0.254516959190369
0.230230212211609 0.261464595794678
0.232232213020325 0.265034437179565
0.234234213829041 0.267788052558899
0.236236214637756 0.269741773605347
0.238238215446472 0.270923376083374
0.240240216255188 0.271342039108276
0.242242217063904 0.271020174026489
0.24424421787262 0.269963264465332
0.246246218681335 0.268194675445557
0.248248219490051 0.265777111053467
0.251251220703125 0.260956764221191
0.254254221916199 0.25480318069458
0.25825822353363 0.244821667671204
0.262262225151062 0.233155488967896
0.267267227172852 0.216760277748108
0.273273229598999 0.195218205451965
0.278278231620789 0.175284266471863
0.28228235244751 0.157251238822937
0.286286354064941 0.136656880378723
0.290290355682373 0.112953662872314
0.294294357299805 0.0860497951507568
0.299299240112305 0.0481349229812622
0.305305242538452 -0.00251877307891846
0.312312364578247 -0.0672354698181152
0.321321249008179 -0.156528234481812
0.350350379943848 -0.449124693870544
0.364364385604858 -0.581218838691711
0.379379391670227 -0.71888256072998
0.388388395309448 -0.796721935272217
0.395395398139954 -0.852635383605957
0.401401400566101 -0.895856857299805
0.406406402587891 -0.927672743797302
0.410410404205322 -0.949778079986572
0.413413405418396 -0.963939905166626
0.41641640663147 -0.975652933120728
0.419419407844543 -0.98457670211792
0.421421408653259 -0.988851428031921
0.423423409461975 -0.991706848144531
0.425425410270691 -0.993074297904968
0.426426410675049 -0.993191242218018
0.427427411079407 -0.99293315410614
0.428428411483765 -0.992300152778625
0.43043041229248 -0.989914774894714
0.432432413101196 -0.986089468002319
0.434434413909912 -0.980927705764771
0.436436414718628 -0.974438071250916
0.439439415931702 -0.962189316749573
0.442442417144775 -0.946871161460876
0.445445418357849 -0.928404092788696
0.448448419570923 -0.906682848930359
0.451451420783997 -0.881580352783203
0.455455422401428 -0.842580080032349
0.45945942401886 -0.796857714653015
0.463463425636292 -0.743893623352051
0.467467427253723 -0.683086156845093
0.471471428871155 -0.614307761192322
0.476476430892944 -0.518497943878174
0.482482433319092 -0.391507148742676
0.489489555358887 -0.230429530143738
0.500500440597534 0.0388442277908325
0.515515565872192 0.405408263206482
0.52152156829834 0.538710355758667
0.52652645111084 0.638665676116943
0.531531572341919 0.72877311706543
0.536536455154419 0.810194373130798
0.542542576789856 0.897815704345703
0.548548579216003 0.975916624069214
0.555555582046509 1.05843925476074
0.577577590942383 1.30866754055023
0.58358359336853 1.38813495635986
0.590590596199036 1.48967719078064
0.601601600646973 1.66094470024109
0.610610604286194 1.79805874824524
0.616616606712341 1.88113951683044
0.620620608329773 1.93027746677399
0.624624609947205 1.97276592254639
0.627627611160278 1.99937283992767
0.630630612373352 2.02082800865173
0.632632613182068 2.03204107284546
0.634634613990784 2.04069828987122
0.6366366147995 2.04682207107544
0.638638615608215 2.05050897598267
0.639639616012573 2.0514805316925
0.640640616416931 2.05189108848572
0.641641616821289 2.0517566204071
0.642642736434937 2.05109095573425
0.643643617630005 2.04990839958191
0.645645618438721 2.04605102539062
0.647647619247437 2.04028558731079
0.649649620056152 2.03271102905273
0.652652740478516 2.01814532279968
0.6556556224823 1.99997699260712
0.658658742904663 1.97844171524048
0.662662744522095 1.94483923912048
0.666666746139526 1.90600848197937
0.671671628952026 1.85056686401367
0.676676750183105 1.7877424955368
0.681681632995605 1.71689093112946
0.686686754226685 1.63666689395905
0.691691637039185 1.54548192024231
0.696696758270264 1.44148826599121
0.701701641082764 1.32255864143372
0.706706762313843 1.18625807762146
0.711711645126343 1.03011250495911
0.716716766357422 0.852971792221069
0.721721649169922 0.655289053916931
0.727727651596069 0.393995761871338
0.735735654830933 0.0152227878570557
0.747747778892517 -0.587195158004761
0.778778791427612 -2.16138172149658
0.788788795471191 -2.63174152374268
0.797797799110413 -3.0282678604126
0.805805802345276 -3.35417127609253
0.812812805175781 -3.61675691604614
0.818818807601929 -3.82239770889282
0.824824810028076 -4.0086498260498
0.830830812454224 -4.17595052719116
0.836836814880371 -4.3269100189209
0.842842817306519 -4.46478652954102
0.849849939346313 -4.61237049102783
0.856856822967529 -4.74813556671143
0.863863945007324 -4.87337827682495
0.87087082862854 -4.98809242248535
0.877877950668335 -5.09250545501709
0.883883953094482 -5.17427015304565
0.88988995552063 -5.24850225448608
0.89489483833313 -5.30379772186279
0.898898839950562 -5.34297275543213
0.902902841567993 -5.37685489654541
0.905905961990356 -5.39823818206787
0.908908843994141 -5.41580390930176
0.911911964416504 -5.42952728271484
0.91391396522522 -5.43653869628906
0.915915966033936 -5.44182157516479
0.917917966842651 -5.44533443450928
0.91891884803772 -5.44641828536987
0.919919967651367 -5.44705009460449
0.920920848846436 -5.44721508026123
0.921921968460083 -5.44689559936523
0.922922849655151 -5.44610786437988
0.923923969268799 -5.44482135772705
0.925925970077515 -5.44073534011841
0.92792797088623 -5.43454742431641
0.929929971694946 -5.4261417388916
0.931931972503662 -5.4154109954834
0.933933973312378 -5.40221977233887
0.936936855316162 -5.3777437210083
0.939939975738525 -5.34762096405029
0.94294285774231 -5.3117733001709
0.945945978164673 -5.27006816864014
0.949949979782104 -5.20512771606445
0.953953981399536 -5.13018178939819
0.958958983421326 -5.02495336532593
0.964964985847473 -4.88595962524414
0.971971988677979 -4.70946884155273
0.978978991508484 -4.51659154891968
0.985985994338989 -4.30728387832642
0.995995998382568 -3.98850727081299
1 -3.85807967185974
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.282283544540405
0.00900900363922119 0.315337538719177
0.0140140056610107 0.332822561264038
0.0170170068740845 0.341860175132751
0.0200200080871582 0.349337458610535
0.0230230093002319 0.355202198028564
0.0260260105133057 0.359610557556152
0.0290290117263794 0.362745046615601
0.0320320129394531 0.364766597747803
0.0350350141525269 0.365825653076172
0.0380380153656006 0.366084814071655
0.0410410165786743 0.365667104721069
0.044044017791748 0.364704132080078
0.0470470190048218 0.363247871398926
0.0500500202178955 0.361276388168335
0.0550550222396851 0.357145190238953
0.0730730295181274 0.341600656509399
0.0790790319442749 0.337016940116882
0.0860860347747803 0.331578016281128
0.0900900363922119 0.327644944190979
0.0930930376052856 0.323868751525879
0.0950950384140015 0.320687174797058
0.0970971584320068 0.316713571548462
0.0990991592407227 0.311748743057251
0.101101160049438 0.305578351020813
0.103103160858154 0.297979593276978
0.10510516166687 0.288732528686523
0.108108043670654 0.271337270736694
0.111111164093018 0.249948859214783
0.115115165710449 0.216402769088745
0.120120167732239 0.168578267097473
0.130130171775818 0.0646989345550537
0.136136174201965 0.00496864318847656
0.140140175819397 -0.0306347608566284
0.144144177436829 -0.0610892772674561
0.147147178649902 -0.0797009468078613
0.150150179862976 -0.094281792640686
0.152152180671692 -0.101768732070923
0.154154181480408 -0.107560753822327
0.156156182289124 -0.111738801002502
0.158158183097839 -0.114375352859497
0.159159183502197 -0.115138053894043
0.160160183906555 -0.115540504455566
0.161161184310913 -0.115586280822754
0.162162184715271 -0.115296483039856
0.164164185523987 -0.113716125488281
0.166166186332703 -0.110851287841797
0.168168187141418 -0.10676383972168
0.170170187950134 -0.101506233215332
0.173173189163208 -0.091529369354248
0.176176190376282 -0.0792386531829834
0.180180191993713 -0.0601241588592529
0.187187194824219 -0.0229873657226562
0.195195198059082 0.0215843915939331
0.201201200485229 0.0579876899719238
0.206206202507019 0.0914664268493652
0.211211204528809 0.12876284122467
0.216216206550598 0.170840859413147
0.221221208572388 0.218723893165588
0.226226210594177 0.273282766342163
0.231231212615967 0.334335327148438
0.237237215042114 0.415522575378418
0.243243217468262 0.504724264144897
0.250250220298767 0.618210077285767
0.257257223129272 0.741183042526245
0.265265226364136 0.89263391494751
0.273273229598999 1.05483067035675
0.285285234451294 1.31136655807495
0.301301240921021 1.65214991569519
0.3113112449646 1.85339033603668
0.318318367004395 1.98428916931152
0.324324369430542 2.08599829673767
0.329329252243042 2.16053485870361
0.333333373069763 2.21166920661926
0.336336374282837 2.24419164657593
0.339339375495911 2.27173733711243
0.342342376708984 2.29487252235413
0.345345377922058 2.31419825553894
0.348348379135132 2.33040571212769
0.351351380348206 2.3438835144043
0.354354381561279 2.35487675666809
0.357357382774353 2.36360287666321
0.360360383987427 2.37024688720703
0.362362384796143 2.37359714508057
0.364364385604858 2.37610101699829
0.366366386413574 2.37773299217224
0.36836838722229 2.37849903106689
0.370370388031006 2.37843298912048
0.372372388839722 2.37755799293518
0.374374389648438 2.37588024139404
0.376376390457153 2.37334680557251
0.378378391265869 2.3698935508728
0.380380392074585 2.36545062065125
0.383383393287659 2.35688829421997
0.386386394500732 2.3461856842041
0.389389395713806 2.33348941802979
0.393393397331238 2.31366014480591
0.397397398948669 2.2906973361969
0.401401400566101 2.26472282409668
0.405405402183533 2.23566102981567
0.409409403800964 2.20299959182739
0.414414405822754 2.15696668624878
0.419419407844543 2.1054790019989
0.425425410270691 2.0369393825531
0.432432413101196 1.94923079013824
0.44044041633606 1.84092259407043
0.449449419975281 1.71072256565094
0.456456422805786 1.60256350040436
0.462462425231934 1.50194931030273
0.469469428062439 1.37390303611755
0.477477431297302 1.21621108055115
0.493493556976318 0.898247361183167
0.499499559402466 0.791558027267456
0.504504442214966 0.712506294250488
0.508508443832397 0.656947374343872
0.512512445449829 0.609472870826721
0.515515565872192 0.57991635799408
0.518518447875977 0.556153059005737
0.520520448684692 0.543813943862915
0.522522449493408 0.534473776817322
0.524524450302124 0.528049826622009
0.52652645111084 0.524241924285889
0.527527570724487 0.523230671882629
0.528528451919556 0.522770524024963
0.529529571533203 0.522825241088867
0.530530452728271 0.523360371589661
0.531531572341919 0.524344682693481
0.533533573150635 0.527523159980774
0.535535573959351 0.532095670700073
0.538538455963135 0.540995478630066
0.542542576789856 0.555307745933533
0.550550580024719 0.58489465713501
0.553553581237793 0.59415876865387
0.556556582450867 0.601491332054138
0.558558583259583 0.605199456214905
0.560560584068298 0.607946038246155
0.562562584877014 0.609724998474121
0.56456458568573 0.610529065132141
0.566566586494446 0.610346913337708
0.568568587303162 0.609197378158569
0.570570588111877 0.607126474380493
0.572572588920593 0.604218602180481
0.575575590133667 0.598490118980408
0.578578591346741 0.591406226158142
0.582582592964172 0.580265164375305
0.587587594985962 0.564213156700134
0.599599599838257 0.523924350738525
0.604604601860046 0.509669661521912
0.608608603477478 0.500182151794434
0.611611604690552 0.494329571723938
0.614614605903625 0.489586591720581
0.617617607116699 0.485978126525879
0.620620608329773 0.483534216880798
0.622622609138489 0.482565641403198
0.624624609947205 0.482134461402893
0.62662661075592 0.482244610786438
0.628628611564636 0.482901811599731
0.630630612373352 0.484111309051514
0.632632613182068 0.485880613327026
0.634634613990784 0.488215923309326
0.637637615203857 0.492798686027527
0.640640616416931 0.498674988746643
0.644644737243652 0.508184671401978
0.649649620056152 0.521838188171387
0.654654741287231 0.535414934158325
0.657657623291016 0.542396545410156
0.660660743713379 0.548108577728271
0.662662744522095 0.55108118057251
0.664664745330811 0.553312063217163
0.666666746139526 0.554795742034912
0.668668746948242 0.555530071258545
0.670670747756958 0.555507779121399
0.672672748565674 0.554723978042603
0.67467474937439 0.553169965744019
0.676676750183105 0.550830125808716
0.678678750991821 0.547688961029053
0.680680751800537 0.543727517127991
0.683683633804321 0.536251187324524
0.686686754226685 0.52715802192688
0.690690755844116 0.512998580932617
0.695695638656616 0.492908000946045
0.704704761505127 0.45354700088501
0.71271276473999 0.419500350952148
0.71771764755249 0.40070629119873
0.723723649978638 0.380927085876465
0.732732772827148 0.351119995117188
0.738738775253296 0.329023480415344
0.743743777275085 0.308160424232483
0.748748779296875 0.284924983978271
0.753753781318665 0.259137630462646
0.758758783340454 0.2303386926651
0.766766786575317 0.180056095123291
0.778778791427612 0.105171203613281
0.794794797897339 0.00476598739624023
0.805805802345276 -0.0630477666854858
0.813813805580139 -0.108999013900757
0.820820808410645 -0.146427631378174
0.826826810836792 -0.175391435623169
0.831831812858582 -0.196570754051208
0.838838815689087 -0.222993612289429
0.845845818519592 -0.250036120414734
0.849849939346313 -0.267674446105957
0.853853940963745 -0.28805136680603
0.857857942581177 -0.311954379081726
0.861861944198608 -0.339718461036682
0.866866827011108 -0.379051446914673
0.873873949050903 -0.439497470855713
0.882882833480835 -0.522498607635498
0.890890836715698 -0.601486682891846
0.897897958755493 -0.676959276199341
0.904904842376709 -0.759506702423096
0.911911964416504 -0.849374413490295
0.936936855316162 -1.17897927761078
0.941941976547241 -1.23467195034027
0.945945978164673 -1.27381145954132
0.949949979782104 -1.30697393417358
0.952952980995178 -1.32721734046936
0.955955982208252 -1.34291481971741
0.957957983016968 -1.3505893945694
0.959959983825684 -1.35593128204346
0.961961984634399 -1.35903096199036
0.962962985038757 -1.35977518558502
0.963963985443115 -1.35999166965485
0.964964985847473 -1.35968637466431
0.965965986251831 -1.35889458656311
0.966966986656189 -1.35761070251465
0.968968987464905 -1.35364103317261
0.970970988273621 -1.3479278087616
0.972972989082336 -1.34067487716675
0.97597599029541 -1.32729434967041
0.979979991912842 -1.30568981170654
0.983983993530273 -1.28090417385101
0.988988995552063 -1.24640107154846
0.99499499797821 -1.20097661018372
1 -1.16063725948334
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.121200323104858
0.00500500202178955 0.149391174316406
0.0120120048522949 0.192816019058228
0.0230230093002319 0.261082172393799
0.0280280113220215 0.288295984268188
0.0320320129394531 0.306822538375854
0.0350350141525269 0.318407297134399
0.0380380153656006 0.327848672866821
0.0410410165786743 0.33523690700531
0.044044017791748 0.34082555770874
0.0470470190048218 0.344825387001038
0.0490490198135376 0.346736907958984
0.0520520210266113 0.348632335662842
0.0550550222396851 0.349529504776001
0.0580580234527588 0.349646329879761
0.0610610246658325 0.349184036254883
0.0650650262832642 0.347975254058838
0.0710710287094116 0.345596432685852
0.0740740299224854 0.34386944770813
0.0760760307312012 0.342243909835815
0.078078031539917 0.34008002281189
0.0800800323486328 0.33724319934845
0.0820820331573486 0.33356773853302
0.0850850343704224 0.32671070098877
0.0970971584320068 0.297051906585693
0.100100040435791 0.291187882423401
0.103103160858154 0.286561608314514
0.10510516166687 0.284294605255127
0.107107162475586 0.282731771469116
0.109109163284302 0.281797647476196
0.111111164093018 0.281419157981873
0.113113164901733 0.281521201133728
0.116116166114807 0.282409906387329
0.120120167732239 0.284556150436401
0.131131172180176 0.291396021842957
0.13413417339325 0.292281031608582
0.136136174201965 0.292370438575745
0.138138175010681 0.291954755783081
0.140140175819397 0.290911912918091
0.142142176628113 0.289139032363892
0.144144177436829 0.286509990692139
0.146146178245544 0.282933950424194
0.14814817905426 0.278388023376465
0.151151180267334 0.269707560539246
0.154154181480408 0.258725643157959
0.157157182693481 0.24538791179657
0.160160183906555 0.229732394218445
0.163163185119629 0.211620926856995
0.166166186332703 0.190686345100403
0.169169187545776 0.166527628898621
0.17217218875885 0.13873827457428
0.176176190376282 0.0952831506729126
0.180180191993713 0.043584942817688
0.184184193611145 -0.017120361328125
0.188188195228577 -0.0874203443527222
0.193193197250366 -0.186906099319458
0.199199199676514 -0.318272113800049
0.208208203315735 -0.529240846633911
0.223223209381104 -0.882617950439453
0.232232213020325 -1.08079218864441
0.241241216659546 -1.26727986335754
0.249249219894409 -1.42251825332642
0.256256222724915 -1.54891383647919
0.262262225151062 -1.64846730232239
0.268268227577209 -1.7391049861908
0.273273229598999 -1.8068687915802
0.277277231216431 -1.85476958751678
0.281281232833862 -1.89649260044098
0.285285234451294 -1.93152689933777
0.288288354873657 -1.95306611061096
0.291291236877441 -1.97047245502472
0.294294357299805 -1.98396408557892
0.296296358108521 -1.99088883399963
0.298298358917236 -1.99626231193542
0.300300359725952 -2.0002076625824
0.302302360534668 -2.00285291671753
0.304304361343384 -2.00431442260742
0.3063063621521 -2.00470781326294
0.308308362960815 -2.00413680076599
0.310310363769531 -2.0027060508728
0.312312364578247 -2.00051069259644
0.315315246582031 -1.99599051475525
0.318318367004395 -1.99024963378906
0.321321249008179 -1.98341608047485
0.32532525062561 -1.97254776954651
0.329329252243042 -1.95996642112732
0.333333373069763 -1.94541931152344
0.337337374687195 -1.92843425273895
0.341341376304626 -1.9084677696228
0.345345377922058 -1.88498663902283
0.34934937953949 -1.85813987255096
0.354354381561279 -1.82056927680969
0.360360383987427 -1.77061915397644
0.367367386817932 -1.70694708824158
0.374374389648438 -1.63805413246155
0.380380392074585 -1.57346653938293
0.386386394500732 -1.50186014175415
0.391391396522522 -1.43539142608643
0.397397398948669 -1.34679794311523
0.403403401374817 -1.24912059307098
0.409409403800964 -1.14269185066223
0.41641640663147 -1.00752103328705
0.424424409866333 -0.841045498847961
0.439439415931702 -0.513693571090698
0.451451420783997 -0.256886720657349
0.45945942401886 -0.0974377393722534
0.465465426445007 0.0118741989135742
0.470470428466797 0.0938810110092163
0.475475430488586 0.166632056236267
0.480480432510376 0.230438709259033
0.485485434532166 0.286664247512817
0.490490436553955 0.33684229850769
0.496496438980103 0.391108751296997
0.50250244140625 0.440417766571045
0.507507562637329 0.476962208747864
0.511511564254761 0.502147674560547
0.514514446258545 0.517791748046875
0.516516447067261 0.526247501373291
0.518518447875977 0.53283953666687
0.520520448684692 0.537321090698242
0.52152156829834 0.538690805435181
0.522522449493408 0.539449214935303
0.523523569107056 0.539626002311707
0.524524450302124 0.539261102676392
0.525525569915771 0.538397312164307
0.527527570724487 0.535293579101562
0.529529571533203 0.53053081035614
0.531531572341919 0.524314880371094
0.534534454345703 0.512703657150269
0.538538455963135 0.493966579437256
0.543543577194214 0.467158317565918
0.556556582450867 0.395265102386475
0.560560584068298 0.376905202865601
0.563563585281372 0.365537405014038
0.566566586494446 0.356776833534241
0.568568587303162 0.352633237838745
0.570570588111877 0.350024104118347
0.571571588516235 0.349344253540039
0.572572588920593 0.349105596542358
0.573573589324951 0.349330425262451
0.574574589729309 0.350037932395935
0.575575590133667 0.351248502731323
0.577577590942383 0.355263471603394
0.579579591751099 0.361536026000977
0.581581592559814 0.370157599449158
0.58358359336853 0.381190776824951
0.585585594177246 0.394700527191162
0.58858859539032 0.419673204421997
0.591591596603394 0.450158596038818
0.594594597816467 0.485825538635254
0.598598599433899 0.540801405906677
0.602602601051331 0.603746175765991
0.606606602668762 0.675125122070312
0.611611604690552 0.776241779327393
0.616616606712341 0.889142990112305
0.622622609138489 1.03858149051666
0.628628611564636 1.20168876647949
0.635635614395142 1.40694856643677
0.647647619247437 1.78016018867493
0.661661624908447 2.21122741699219
0.669669628143311 2.44243979454041
0.676676750183105 2.6287043094635
0.683683633804321 2.79794597625732
0.689689636230469 2.93044471740723
0.695695638656616 3.05171060562134
0.701701641082764 3.16148662567139
0.706706762313843 3.2437596321106
0.711711645126343 3.31753349304199
0.716716766357422 3.38269066810608
0.721721649169922 3.43931198120117
0.725725650787354 3.4783411026001
0.729729652404785 3.51153445243835
0.732732772827148 3.53241157531738
0.735735654830933 3.54985880851746
0.738738775253296 3.56399154663086
0.74174165725708 3.57515287399292
0.744744777679443 3.58372402191162
0.747747778892517 3.59004974365234
0.749749779701233 3.59316372871399
0.751751780509949 3.59549570083618
0.753753781318665 3.59711027145386
0.75575578212738 3.59806895256042
0.757757782936096 3.59847474098206
0.76076078414917 3.5982871055603
0.763763785362244 3.59744167327881
0.774774789810181 3.59345769882202
0.777777791023254 3.59322881698608
0.780780792236328 3.59375286102295
0.782782793045044 3.59460711479187
0.78478479385376 3.59591698646545
0.786786794662476 3.59773135185242
0.789789795875549 3.60145592689514
0.792792797088623 3.60649681091309
0.795795798301697 3.61294627189636
0.798798799514771 3.6209728717804
0.801801800727844 3.63077068328857
0.804804801940918 3.6424732208252
0.80880880355835 3.6608681678772
0.812812805175781 3.68203353881836
0.818818807601929 3.71752738952637
0.828828811645508 3.77750706672668
0.832832813262939 3.7982177734375
0.836836814880371 3.81607842445374
0.840840816497803 3.83125019073486
0.843843817710876 3.84069108963013
0.84684681892395 3.84832572937012
0.849849939346313 3.85426712036133
0.852852821350098 3.85874176025391
0.855855941772461 3.86197757720947
0.858858823776245 3.8641631603241
0.861861944198608 3.86544585227966
0.864864826202393 3.86595463752747
0.867867946624756 3.86577987670898
0.87087082862854 3.8649730682373
0.873873949050903 3.86358547210693
0.876876831054688 3.86166071891785
0.880880832672119 3.85829138755798
0.884884834289551 3.85396575927734
0.888888835906982 3.84856104850769
0.891891956329346 3.84360599517822
0.89489483833313 3.83753347396851
0.897897958755493 3.829922914505
0.900900840759277 3.82033538818359
0.903903961181641 3.80836248397827
0.906906843185425 3.79366874694824
0.909909963607788 3.77591180801392
0.912912845611572 3.75470900535583
0.915915966033936 3.72965431213379
0.91891884803772 3.70039081573486
0.922922849655151 3.655029296875
0.926926851272583 3.60302257537842
0.931931972503662 3.52968907356262
0.93793797492981 3.43180131912231
0.945945978164673 3.28955936431885
0.962962985038757 2.98420858383179
0.981981992721558 2.64451861381531
0.99499499797821 2.40022039413452
1 2.30352091789246
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.297754764556885
0.00400400161743164 -0.26265811920166
0.00800800323486328 -0.221910953521729
0.0130130052566528 -0.1645348072052
0.0200200080871582 -0.0770769119262695
0.0340340137481689 0.0998721122741699
0.0400400161743164 0.167684316635132
0.045045018196106 0.218213558197021
0.0490490198135376 0.254075288772583
0.0530530214309692 0.285304307937622
0.0570570230484009 0.311341285705566
0.0600600242614746 0.327073335647583
0.0630630254745483 0.339289903640747
0.0650650262832642 0.34531044960022
0.06706702709198 0.349395990371704
0.0690690279006958 0.351567983627319
0.0700700283050537 0.351998090744019
0.0710710287094116 0.35202693939209
0.0720720291137695 0.351667404174805
0.0740740299224854 0.34991192817688
0.0760760307312012 0.346949338912964
0.078078031539917 0.34293794631958
0.0810810327529907 0.335552215576172
0.0880880355834961 0.316041946411133
0.0940940380096436 0.299918413162231
0.0970971584320068 0.293096780776978
0.100100040435791 0.28772759437561
0.102102041244507 0.28521203994751
0.104104042053223 0.283743858337402
0.10510516166687 0.283448457717896
0.106106042861938 0.283473253250122
0.108108043670654 0.284442663192749
0.11011016368866 0.286299228668213
0.113113164901733 0.289913415908813
0.120120167732239 0.298913478851318
0.123123168945312 0.301564931869507
0.125125169754028 0.302595138549805
0.127127170562744 0.302989959716797
0.12912917137146 0.302707195281982
0.131131172180176 0.30171012878418
0.133133172988892 0.299963235855103
0.135135173797607 0.297419309616089
0.137137174606323 0.294051885604858
0.140140175819397 0.287412643432617
0.143143177032471 0.278861045837402
0.146146178245544 0.268365621566772
0.149149179458618 0.255892276763916
0.152152180671692 0.241375923156738
0.156156182289124 0.218749523162842
0.160160183906555 0.192269563674927
0.164164185523987 0.162017822265625
0.169169187545776 0.119539737701416
0.175175189971924 0.0632319450378418
0.189189195632935 -0.0703779458999634
0.195195198059082 -0.121249198913574
0.200200200080872 -0.15946900844574
0.206206202507019 -0.200547575950623
0.222222208976746 -0.306577324867249
0.229229211807251 -0.357567310333252
0.236236214637756 -0.413295865058899
0.245245218276978 -0.490344643592834
0.264264225959778 -0.6546471118927
0.274274230003357 -0.739149570465088
0.294294357299805 -0.91339111328125
0.298298358917236 -0.941550016403198
0.302302360534668 -0.965577244758606
0.305305242538452 -0.980619668960571
0.308308362960815 -0.992873191833496
0.310310363769531 -0.99937903881073
0.312312364578247 -1.00446581840515
0.314314365386963 -1.00805425643921
0.316316366195679 -1.01005697250366
0.317317247390747 -1.01043677330017
0.318318367004395 -1.01039087772369
0.319319248199463 -1.00990998744965
0.32032036781311 -1.00898790359497
0.322322368621826 -1.00577831268311
0.324324369430542 -1.0006867647171
0.326326370239258 -0.99363386631012
0.328328371047974 -0.984533309936523
0.330330371856689 -0.973290324211121
0.333333373069763 -0.952214241027832
0.336336374282837 -0.926091313362122
0.339339375495911 -0.895064830780029
0.343343377113342 -0.846262454986572
0.347347378730774 -0.789674520492554
0.352352380752563 -0.710283041000366
0.358358383178711 -0.605214834213257
0.366366386413574 -0.454036593437195
0.389389395713806 -0.0113608837127686
0.395395398139954 0.0916013717651367
0.401401400566101 0.184799551963806
0.406406402587891 0.253199100494385
0.410410404205322 0.300261974334717
0.413413405418396 0.33031702041626
0.41641640663147 0.355650782585144
0.419419407844543 0.376578450202942
0.422422409057617 0.393527269363403
0.425425410270691 0.406897783279419
0.428428411483765 0.417079448699951
0.43043041229248 0.422300815582275
0.432432413101196 0.426416158676147
0.434434413909912 0.429547309875488
0.436436414718628 0.431812524795532
0.438438415527344 0.433327555656433
0.44044041633606 0.43420672416687
0.442442417144775 0.434561610221863
0.445445418357849 0.434349298477173
0.449449419975281 0.433239579200745
0.455455422401428 0.431439638137817
0.462462425231934 0.430061221122742
0.467467427253723 0.429680347442627
0.471471428871155 0.429943680763245
0.475475430488586 0.430879592895508
0.47847843170166 0.432111859321594
0.481481432914734 0.433869600296021
0.484484434127808 0.43621289730072
0.487487554550171 0.439204454421997
0.490490436553955 0.442906618118286
0.493493556976318 0.447382211685181
0.496496438980103 0.452694416046143
0.500500440597534 0.461192965507507
0.504504442214966 0.471454858779907
0.508508443832397 0.483644247055054
0.512512445449829 0.497934103012085
0.516516447067261 0.514506101608276
0.520520448684692 0.533552646636963
0.524524450302124 0.555301904678345
0.528528451919556 0.580204963684082
0.532532453536987 0.608773231506348
0.537537574768066 0.64942479133606
0.543543577194214 0.704044342041016
0.550550580024719 0.773491382598877
0.567567586898804 0.950959444046021
0.578578591346741 1.06827354431152
0.597597599029541 1.27572107315063
0.606606602668762 1.36440896987915
0.61261260509491 1.41848802566528
0.617617607116699 1.45864248275757
0.621621608734131 1.48622751235962
0.624624609947205 1.50359106063843
0.627627611160278 1.51757955551147
0.629629611968994 1.52472877502441
0.63163161277771 1.52989912033081
0.633633613586426 1.53300762176514
0.634634613990784 1.53376460075378
0.635635614395142 1.53397798538208
0.6366366147995 1.53363537788391
0.637637615203857 1.5327262878418
0.638638615608215 1.53123879432678
0.640640616416931 1.52647399902344
0.642642736434937 1.51921057701111
0.644644737243652 1.50931882858276
0.646646738052368 1.49676895141602
0.649649620056152 1.47294998168945
0.652652740478516 1.44309234619141
0.6556556224823 1.40717196464539
0.659659624099731 1.35037517547607
0.663663625717163 1.28422164916992
0.668668746948242 1.1904149055481
0.67467474937439 1.0647668838501
0.681681632995605 0.904331684112549
0.690690755844116 0.683227777481079
0.719719648361206 -0.0429422855377197
0.727727651596069 -0.224703311920166
0.735735654830933 -0.393733024597168
0.744744777679443 -0.570927143096924
0.752752780914307 -0.717499256134033
0.759759783744812 -0.836087942123413
0.765765786170959 -0.929396867752075
0.771771788597107 -1.01365327835083
0.776776790618896 -1.07547640800476
0.781781792640686 -1.1295679807663
0.786786794662476 -1.17673480510712
0.791791796684265 -1.21785688400269
0.795795798301697 -1.24669694900513
0.799799799919128 -1.27181458473206
0.80380380153656 -1.29300570487976
0.806806802749634 -1.3061603307724
0.809809803962708 -1.31682598590851
0.812812805175781 -1.32500147819519
0.814814805984497 -1.32911562919617
0.816816806793213 -1.33219397068024
0.818818807601929 -1.33425152301788
0.820820808410645 -1.33531200885773
0.82282280921936 -1.33537888526917
0.824824810028076 -1.33446598052979
0.826826810836792 -1.33257520198822
0.828828811645508 -1.32970571517944
0.830830812454224 -1.32585036754608
0.832832813262939 -1.32099843025208
0.835835814476013 -1.31185674667358
0.838838815689087 -1.30062818527222
0.842842817306519 -1.28294515609741
0.84684681892395 -1.26279842853546
0.851851940155029 -1.23440372943878
0.856856822967529 -1.20251047611237
0.861861944198608 -1.1670343875885
0.866866827011108 -1.1273045539856
0.872872829437256 -1.07415723800659
0.879879951477051 -1.0060054063797
0.886886835098267 -0.931672334671021
0.89489483833313 -0.839417219161987
0.903903961181641 -0.727953314781189
0.912912845611572 -0.609469413757324
0.922922849655151 -0.470005512237549
0.931931972503662 -0.336828708648682
0.952952980995178 -0.0211904048919678
0.959959983825684 0.0721914768218994
0.964964985847473 0.132257699966431
0.968968987464905 0.174905061721802
0.972972989082336 0.211669445037842
0.976976990699768 0.242397785186768
0.9809809923172 0.267707347869873
0.983983993530273 0.283539414405823
0.986986994743347 0.296971559524536
0.989989995956421 0.308259844779968
0.992992997169495 0.317636251449585
0.995995998382568 0.325268626213074
0.998998999595642 0.331309676170349
1 0.332996964454651
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.0530078411102295
0.00400400161743164 -0.0412325859069824
0.00800800323486328 -0.027493953704834
0.0120120048522949 -0.0114178657531738
0.0160160064697266 0.00716352462768555
0.0210210084915161 0.0335488319396973
0.0260260105133057 0.0630569458007812
0.0320320129394531 0.102137088775635
0.0380380153656006 0.14514946937561
0.044044017791748 0.192055940628052
0.0590590238571167 0.312946796417236
0.0620620250701904 0.331151962280273
0.0640640258789062 0.3406822681427
0.0660660266876221 0.347584247589111
0.0680680274963379 0.351481199264526
0.0690690279006958 0.352384090423584
0.0700700283050537 0.352706909179688
0.0710710287094116 0.352491855621338
0.0720720291137695 0.351798534393311
0.0740740299224854 0.349251747131348
0.0760760307312012 0.345655202865601
0.0810810327529907 0.335590839385986
0.0830830335617065 0.332656383514404
0.0850850343704224 0.330492973327637
0.089089035987854 0.327219247817993
0.0920920372009277 0.324705600738525
0.0940940380096436 0.322489261627197
0.0960960388183594 0.319523811340332
0.0980980396270752 0.315487861633301
0.100100040435791 0.31018590927124
0.102102041244507 0.303225994110107
0.104104042053223 0.29440975189209
0.106106042861938 0.28339958190918
0.109109163284302 0.262461185455322
0.112112164497375 0.236836910247803
0.116116166114807 0.197014331817627
0.122122168540955 0.129782676696777
0.13413417339325 -0.00720071792602539
0.139139175415039 -0.0581150054931641
0.143143177032471 -0.0930225849151611
0.146146178245544 -0.11480450630188
0.149149179458618 -0.132773399353027
0.152152180671692 -0.146943092346191
0.154154181480408 -0.15420126914978
0.156156182289124 -0.159666776657104
0.158158183097839 -0.163255453109741
0.159159183502197 -0.164324283599854
0.160160183906555 -0.164891719818115
0.161161184310913 -0.164953470230103
0.162162184715271 -0.164504051208496
0.163163185119629 -0.163549423217773
0.165165185928345 -0.160177230834961
0.167167186737061 -0.154890775680542
0.169169187545776 -0.147711038589478
0.171171188354492 -0.138698101043701
0.174174189567566 -0.121841430664062
0.17717719078064 -0.1014084815979
0.181181192398071 -0.0695657730102539
0.186186194419861 -0.0243532657623291
0.194194197654724 0.0546417236328125
0.212212204933167 0.234089374542236
0.26326322555542 0.725772857666016
0.273273229598999 0.831063270568848
0.28228235244751 0.931411862373352
0.291291236877441 1.03776001930237
0.300300359725952 1.15052461624146
0.310310363769531 1.28347086906433
0.32032036781311 1.42408609390259
0.332332372665405 1.60126626491547
0.347347378730774 1.82200145721436
0.354354381561279 1.91646945476532
0.359359383583069 1.97706294059753
0.364364385604858 2.03115820884705
0.36836838722229 2.06937861442566
0.372372388839722 2.10253739356995
0.375375390052795 2.1235830783844
0.378378391265869 2.14090919494629
0.380380392074585 2.15018010139465
0.382382392883301 2.15747022628784
0.384384393692017 2.1627311706543
0.386386394500732 2.16595792770386
0.38738739490509 2.16680574417114
0.388388395309448 2.16714143753052
0.389389395713806 2.16696166992188
0.390390396118164 2.16626405715942
0.391391396522522 2.16504526138306
0.393393397331238 2.16105723381042
0.395395398139954 2.1550350189209
0.397397398948669 2.14701342582703
0.399399399757385 2.13701772689819
0.402402400970459 2.11837291717529
0.405405402183533 2.09553909301758
0.409409403800964 2.05913066864014
0.413413405418396 2.01676940917969
0.418418407440186 1.95678269863129
0.424424409866333 1.8764568567276
0.431431412696838 1.7740238904953
0.44044041633606 1.63291263580322
0.455455422401428 1.3864141702652
0.468468427658081 1.17658948898315
0.476476430892944 1.05572938919067
0.48348343372345 0.9579256772995
0.489489555358887 0.880999684333801
0.495495557785034 0.810688495635986
0.50250244140625 0.735607743263245
0.522522449493408 0.526882886886597
0.527527570724487 0.463013410568237
0.533533573150635 0.377269506454468
0.54054057598114 0.267289876937866
0.547547578811646 0.147856950759888
0.553553581237793 0.0361530780792236
0.55955958366394 -0.0870413780212402
0.565565586090088 -0.224399566650391
0.572572588920593 -0.400653600692749
0.580580592155457 -0.617759108543396
0.592592597007751 -0.961645364761353
0.610610604286194 -1.47725439071655
0.618618607521057 -1.68864703178406
0.624624609947205 -1.83343398571014
0.630630612373352 -1.96418309211731
0.6366366147995 -2.08101487159729
0.642642736434937 -2.18617916107178
0.648648738861084 -2.28147578239441
0.654654741287231 -2.36789560317993
0.663663625717163 -2.48815441131592
0.704704761505127 -3.02051997184753
0.714714765548706 -3.13680863380432
0.722722768783569 -3.22416281700134
0.728728771209717 -3.28367042541504
0.733733654022217 -3.32730913162231
0.737737655639648 -3.35787725448608
0.74174165725708 -3.38425827026367
0.744744777679443 -3.40102910995483
0.747747778892517 -3.41489243507385
0.750750780105591 -3.42549967765808
0.752752780914307 -3.43057346343994
0.754754781723022 -3.43391513824463
0.75575578212738 -3.43490123748779
0.756756782531738 -3.4354133605957
0.757757782936096 -3.43542718887329
0.758758783340454 -3.43493604660034
0.759759783744812 -3.43391609191895
0.76076078414917 -3.43235731124878
0.762762784957886 -3.42753052711487
0.764764785766602 -3.42030096054077
0.766766786575317 -3.4105019569397
0.768768787384033 -3.39799284934998
0.771771788597107 -3.37406730651855
0.774774789810181 -3.34419345855713
0.777777791023254 -3.30870127677917
0.781781792640686 -3.25309610366821
0.785785794258118 -3.18848419189453
0.790790796279907 -3.09608459472656
0.795795798301697 -2.99257946014404
0.801801800727844 -2.85611867904663
0.809809803962708 -2.65946984291077
0.823823809623718 -2.31477546691895
0.831831812858582 -2.13375449180603
0.837837815284729 -2.00940132141113
0.843843817710876 -1.89728879928589
0.848848819732666 -1.81441271305084
0.853853940963745 -1.74056315422058
0.858858823776245 -1.67492699623108
0.863863945007324 -1.61671161651611
0.868868827819824 -1.56514430046082
0.873873949050903 -1.51946377754211
0.878878831863403 -1.47921538352966
0.882882833480835 -1.45131742954254
0.886886835098267 -1.42731297016144
0.890890836715698 -1.40654516220093
0.895895957946777 -1.38402485847473
0.901901960372925 -1.36014127731323
0.911911964416504 -1.32122111320496
0.916916847229004 -1.29897403717041
0.922922849655151 -1.26925003528595
0.931931972503662 -1.22128081321716
0.939939975738525 -1.17592012882233
0.945945978164673 -1.13902163505554
0.95195198059082 -1.09842491149902
0.95695698261261 -1.0608081817627
0.961961984634399 -1.01895642280579
0.968968987464905 -0.954534292221069
0.993993997573853 -0.717712879180908
1 -0.667130827903748
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.0480701923370361
0.00500500202178955 0.0618376731872559
0.0100100040435791 0.0777056217193604
0.0150150060653687 0.0959351062774658
0.0200200080871582 0.116835832595825
0.0250250101089478 0.140731334686279
0.0300300121307373 0.167977809906006
0.0360360145568848 0.204309821128845
0.0480480194091797 0.278181195259094
0.0530530214309692 0.305061101913452
0.0570570230484009 0.323176980018616
0.0600600242614746 0.334144711494446
0.0620620250701904 0.339992523193359
0.0640640258789062 0.344523310661316
0.0660660266876221 0.34761106967926
0.0680680274963379 0.349166870117188
0.0690690279006958 0.349404215812683
0.0710710287094116 0.348971486091614
0.0730730295181274 0.347463846206665
0.0750750303268433 0.345092415809631
0.078078031539917 0.340425848960876
0.0820820331573486 0.334119439125061
0.0850850343704224 0.330374240875244
0.0930930376052856 0.321302771568298
0.0950950384140015 0.3180832862854
0.0970971584320068 0.314092040061951
0.100100040435791 0.306371927261353
0.103103160858154 0.296212792396545
0.106106042861938 0.283422827720642
0.11011016368866 0.262984275817871
0.115115165710449 0.233609914779663
0.121121168136597 0.1943439245224
0.131131172180176 0.124081373214722
0.141141176223755 0.0548577308654785
0.145145177841187 0.0302743911743164
0.149149179458618 0.00912392139434814
0.152152180671692 -0.00410091876983643
0.155155181884766 -0.0147570371627808
0.158158183097839 -0.0228507518768311
0.160160183906555 -0.0269339084625244
0.162162184715271 -0.0300538539886475
0.164164185523987 -0.0322721004486084
0.166166186332703 -0.0336639881134033
0.168168187141418 -0.0343261957168579
0.170170187950134 -0.0344291925430298
0.173173189163208 -0.0338797569274902
0.179179191589355 -0.0322612524032593
0.181181192398071 -0.0321829319000244
0.183183193206787 -0.03263258934021
0.185185194015503 -0.0337848663330078
0.187187194824219 -0.0357930660247803
0.189189195632935 -0.0386154651641846
0.192192196846008 -0.0442253351211548
0.195195198059082 -0.0512920618057251
0.199199199676514 -0.062635064125061
0.203203201293945 -0.0758503675460815
0.209209203720093 -0.0979002714157104
0.218218207359314 -0.130886435508728
0.222222208976746 -0.143517136573792
0.225225210189819 -0.151477217674255
0.228228211402893 -0.157923698425293
0.231231212615967 -0.162898063659668
0.234234213829041 -0.16648268699646
0.236236214637756 -0.168137669563293
0.238238215446472 -0.169216513633728
0.240240216255188 -0.16974139213562
0.242242217063904 -0.169723272323608
0.24424421787262 -0.16917872428894
0.247247219085693 -0.167553186416626
0.254254221916199 -0.162981629371643
0.257257223129272 -0.161956310272217
0.259259223937988 -0.161806583404541
0.261261224746704 -0.162153840065002
0.26326322555542 -0.163052320480347
0.265265226364136 -0.164563298225403
0.267267227172852 -0.166742444038391
0.269269227981567 -0.169649481773376
0.272272229194641 -0.175307393074036
0.275275230407715 -0.18229615688324
0.279279232025146 -0.193248271942139
0.284284353256226 -0.208746314048767
0.298298358917236 -0.253657102584839
0.302302360534668 -0.264385461807251
0.3063063621521 -0.273325324058533
0.310310363769531 -0.280790567398071
0.314314365386963 -0.287116289138794
0.317317247390747 -0.291036605834961
0.32032036781311 -0.294119358062744
0.323323249816895 -0.29642915725708
0.326326370239258 -0.298134565353394
0.330330371856689 -0.299760103225708
0.334334373474121 -0.300912857055664
0.337337374687195 -0.301297187805176
0.340340375900269 -0.301104068756104
0.343343377113342 -0.300386190414429
0.347347378730774 -0.298744320869446
0.351351380348206 -0.296465992927551
0.356356382369995 -0.292953491210938
0.3633633852005 -0.287266492843628
0.378378391265869 -0.274799227714539
0.384384393692017 -0.270602464675903
0.389389395713806 -0.26769757270813
0.394394397735596 -0.265441417694092
0.398398399353027 -0.264169096946716
0.402402400970459 -0.263421177864075
0.413413405418396 -0.262075185775757
0.420420408248901 -0.260582566261292
0.423423409461975 -0.259188890457153
0.425425410270691 -0.25768256187439
0.427427411079407 -0.255529284477234
0.429429411888123 -0.252567887306213
0.431431412696838 -0.248636484146118
0.433433413505554 -0.243569612503052
0.43543541431427 -0.2371985912323
0.437437415122986 -0.229357600212097
0.44044041633606 -0.214666247367859
0.443443417549133 -0.196372985839844
0.446446418762207 -0.174414873123169
0.450450420379639 -0.139871835708618
0.45445442199707 -0.1003657579422
0.460460424423218 -0.0342512130737305
0.469469428062439 0.0731964111328125
0.485485434532166 0.264494061470032
0.492492437362671 0.34164822101593
0.498498439788818 0.401566743850708
0.503503561019897 0.445626139640808
0.507507562637329 0.476136803627014
0.511511564254761 0.501685738563538
0.514514446258545 0.517138600349426
0.517517566680908 0.529032826423645
0.519519567489624 0.534805297851562
0.52152156829834 0.538719773292542
0.522522449493408 0.539943099021912
0.523523569107056 0.540668129920959
0.524524450302124 0.540891885757446
0.525525569915771 0.540612459182739
0.52652645111084 0.539825558662415
0.527527570724487 0.538528203964233
0.529529571533203 0.534387350082397
0.531531572341919 0.528156042098999
0.533533573150635 0.519792795181274
0.535535573959351 0.509251475334167
0.538538455963135 0.489241123199463
0.541541576385498 0.464007377624512
0.544544577598572 0.433319568634033
0.547547578811646 0.396909475326538
0.550550580024719 0.354475498199463
0.554554581642151 0.288164854049683
0.558558583259583 0.211345791816711
0.563563585281372 0.101964473724365
0.568568587303162 -0.0207366943359375
0.574574589729309 -0.182400465011597
0.582582592964172 -0.414351463317871
0.601601600646973 -0.973762989044189
0.609609603881836 -1.18798756599426
0.617617607116699 -1.38618206977844
0.625625610351562 -1.5705052614212
0.633633613586426 -1.74258399009705
0.641641616821289 -1.90296947956085
0.649649620056152 -2.051513671875
0.656656742095947 -2.1716103553772
0.662662744522095 -2.26512813568115
0.667667627334595 -2.33482074737549
0.672672748565674 -2.39584970474243
0.676676750183105 -2.43815231323242
0.680680751800537 -2.47494411468506
0.684684753417969 -2.50686168670654
0.6886887550354 -2.53478193283081
0.6936936378479 -2.56525850296021
0.698698759078979 -2.59194135665894
0.702702760696411 -2.61058568954468
0.705705642700195 -2.62249565124512
0.708708763122559 -2.6320104598999
0.710710763931274 -2.63668513298035
0.71271276473999 -2.63982439041138
0.713713645935059 -2.64079880714417
0.714714765548706 -2.64136481285095
0.715715646743774 -2.64151811599731
0.716716766357422 -2.64124727249146
0.71771764755249 -2.64055109024048
0.718718767166138 -2.63941764831543
0.720720767974854 -2.63580083847046
0.722722768783569 -2.63032674789429
0.724724769592285 -2.62290740013123
0.726726770401001 -2.61347079277039
0.729729652404785 -2.59545874595642
0.732732772827148 -2.57281351089478
0.735735654830933 -2.54559946060181
0.738738775253296 -2.51384329795837
0.742742776870728 -2.46440076828003
0.746746778488159 -2.40669059753418
0.750750780105591 -2.34042119979858
0.754754781723022 -2.26526260375977
0.759759783744812 -2.15878772735596
0.764764785766602 -2.03832364082336
0.770770788192749 -1.87654972076416
0.778778791427612 -1.64167594909668
0.795795798301697 -1.13473129272461
0.802802801132202 -0.945668697357178
0.80880880355835 -0.799712657928467
0.813813805580139 -0.690195083618164
0.818818807601929 -0.592229127883911
0.823823809623718 -0.506443023681641
0.82782781124115 -0.447111845016479
0.831831812858582 -0.396557569503784
0.834834814071655 -0.364735841751099
0.837837815284729 -0.338420867919922
0.840840816497803 -0.317911386489868
0.842842817306519 -0.307595491409302
0.844844818115234 -0.300014853477478
0.84684681892395 -0.295220851898193
0.847847938537598 -0.293884992599487
0.848848819732666 -0.293265581130981
0.849849939346313 -0.293368339538574
0.850850820541382 -0.294203639030457
0.851851940155029 -0.295778393745422
0.852852821350098 -0.298103809356689
0.854854822158813 -0.305040836334229
0.856856822967529 -0.31508469581604
0.858858823776245 -0.328275203704834
0.860860824584961 -0.344554305076599
0.863863945007324 -0.374464154243469
0.866866827011108 -0.410513281822205
0.87087082862854 -0.467328071594238
0.874874830245972 -0.532842993736267
0.879879951477051 -0.62420117855072
0.886886835098267 -0.763479828834534
0.906906843185425 -1.16875457763672
0.914914846420288 -1.31788599491119
0.920920848846436 -1.42062675952911
0.925925970077515 -1.49853837490082
0.930930852890015 -1.56786823272705
0.934934854507446 -1.61603152751923
0.938938856124878 -1.65666317939758
0.941941976547241 -1.68168568611145
0.944944858551025 -1.70184123516083
0.947947978973389 -1.71713972091675
0.949949979782104 -1.72464191913605
0.95195198059082 -1.73004961013794
0.953953981399536 -1.73345291614532
0.954954981803894 -1.7344377040863
0.955955982208252 -1.73495733737946
0.95695698261261 -1.73503148555756
0.957957983016968 -1.73467135429382
0.958958983421326 -1.73389220237732
0.960960984230042 -1.73111259937286
0.962962985038757 -1.7267918586731
0.964964985847473 -1.72100329399109
0.967967987060547 -1.7097692489624
0.970970988273621 -1.69567048549652
0.973973989486694 -1.67893838882446
0.977977991104126 -1.65287566184998
0.981981992721558 -1.62306022644043
0.986986994743347 -1.58134818077087
0.992992997169495 -1.52601456642151
1 -1.45594263076782
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.339873075485229
0.00300300121307373 -0.320570468902588
0.00700700283050537 -0.290383577346802
0.011011004447937 -0.255294322967529
0.0150150060653687 -0.215472459793091
0.0200200080871582 -0.159249305725098
0.0250250101089478 -0.0962376594543457
0.033033013343811 0.0136075019836426
0.0430430173873901 0.151053905487061
0.0480480194091797 0.213215827941895
0.0520520210266113 0.257074236869812
0.056056022644043 0.2940274477005
0.0590590238571167 0.316275715827942
0.0620620250701904 0.33338451385498
0.0640640258789062 0.341767311096191
0.0660660266876221 0.347595691680908
0.06706702709198 0.349507570266724
0.0680680274963379 0.350800037384033
0.0690690279006958 0.351511716842651
0.0700700283050537 0.35172164440155
0.0710710287094116 0.351479768753052
0.0720720291137695 0.350830316543579
0.0740740299224854 0.348536968231201
0.0760760307312012 0.345289468765259
0.0870870351791382 0.325186252593994
0.0950950384140015 0.311254024505615
0.0990991592407227 0.302830100059509
0.102102041244507 0.295388340950012
0.10510516166687 0.286670923233032
0.108108043670654 0.276393175125122
0.112112164497375 0.260311722755432
0.118118166923523 0.233110189437866
0.133133172988892 0.164723038673401
0.141141176223755 0.131142973899841
0.147147178649902 0.1083664894104
0.15315318107605 0.0879178047180176
0.164164185523987 0.0510993003845215
0.169169187545776 0.0320188999176025
0.175175189971924 0.00661110877990723
0.182182192802429 -0.0228760242462158
0.186186194419861 -0.0369853973388672
0.189189195632935 -0.0455582141876221
0.192192196846008 -0.0525388717651367
0.195195198059082 -0.0579490661621094
0.197197198867798 -0.0606745481491089
0.199199199676514 -0.062685489654541
0.201201200485229 -0.0639791488647461
0.203203201293945 -0.0645430088043213
0.205205202102661 -0.0643676519393921
0.207207202911377 -0.0634340047836304
0.209209203720093 -0.0617465972900391
0.211211204528809 -0.0593266487121582
0.214214205741882 -0.0544065237045288
0.217217206954956 -0.0480390787124634
0.22022020816803 -0.0402929782867432
0.223223209381104 -0.0311136245727539
0.226226210594177 -0.0203982591629028
0.230230212211609 -0.0035250186920166
0.234234213829041 0.0165622234344482
0.238238215446472 0.0401867628097534
0.242242217063904 0.0676989555358887
0.246246218681335 0.0993878841400146
0.251251220703125 0.144275188446045
0.256256222724915 0.194246053695679
0.261261224746704 0.249403238296509
0.267267227172852 0.322825908660889
0.273273229598999 0.403764009475708
0.280280232429504 0.50598680973053
0.289289236068726 0.646664381027222
0.301301240921021 0.844154357910156
0.313313245773315 1.03878474235535
0.321321249008179 1.15879797935486
0.328328371047974 1.25418663024902
0.334334373474121 1.32794713973999
0.339339375495911 1.38311576843262
0.3443443775177 1.43183553218842
0.348348379135132 1.46571266651154
0.352352380752563 1.49499213695526
0.356356382369995 1.51962494850159
0.359359383583069 1.53497934341431
0.362362384796143 1.54756784439087
0.365365386009216 1.55737519264221
0.367367386817932 1.56245398521423
0.369369387626648 1.56637454032898
0.371371388435364 1.56905961036682
0.37337338924408 1.57042455673218
0.374374389648438 1.57058429718018
0.375375390052795 1.57038187980652
0.376376390457153 1.56980609893799
0.378378391265869 1.56749498844147
0.380380392074585 1.56356120109558
0.382382392883301 1.55792081356049
0.384384393692017 1.55055224895477
0.386386394500732 1.54145932197571
0.389389395713806 1.52457988262177
0.39239239692688 1.50377750396729
0.395395398139954 1.47898268699646
0.398398399353027 1.45009613037109
0.402402400970459 1.40505802631378
0.406406402587891 1.35299229621887
0.41141140460968 1.27980899810791
0.417417407035828 1.1823570728302
0.424424409866333 1.05737602710724
0.432432413101196 0.902112364768982
0.444444417953491 0.665735721588135
0.450450420379639 0.560040950775146
0.455455422401428 0.481920123100281
0.45945942401886 0.42718768119812
0.463463425636292 0.380379915237427
0.466466426849365 0.351082444190979
0.469469428062439 0.327268242835999
0.471471428871155 0.314663648605347
0.473473429679871 0.304742813110352
0.475475430488586 0.297457098960876
0.477477431297302 0.292712926864624
0.47847843170166 0.291266560554504
0.479479432106018 0.290422677993774
0.480480432510376 0.290170907974243
0.481481432914734 0.290502071380615
0.482482433319092 0.291404008865356
0.48348343372345 0.292859435081482
0.485485434532166 0.297349452972412
0.487487554550171 0.303813219070435
0.489489555358887 0.312098622322083
0.492492437362671 0.327616333961487
0.495495557785034 0.346395254135132
0.499499559402466 0.375498294830322
0.505505561828613 0.42446768283844
0.513513565063477 0.490081548690796
0.517517566680908 0.517781138420105
0.520520448684692 0.53424859046936
0.522522449493408 0.542573928833008
0.524524450302124 0.548610925674438
0.52652645111084 0.552448153495789
0.527527570724487 0.553570747375488
0.528528451919556 0.554177284240723
0.529529571533203 0.554278373718262
0.530530452728271 0.553884267807007
0.531531572341919 0.553006291389465
0.533533573150635 0.549830555915833
0.535535573959351 0.544830918312073
0.537537574768066 0.538136124610901
0.54054057598114 0.525253295898438
0.543543577194214 0.509405612945557
0.547547578811646 0.484668970108032
0.566566586494446 0.360821127891541
0.570570588111877 0.340752363204956
0.573573589324951 0.328178882598877
0.576576590538025 0.317974328994751
0.578578591346741 0.312648415565491
0.580580592155457 0.308619499206543
0.582582592964172 0.305972456932068
0.584584593772888 0.304692268371582
0.585585594177246 0.304550647735596
0.586586594581604 0.304734945297241
0.58858859539032 0.306058406829834
0.590590596199036 0.308624863624573
0.592592597007751 0.312396645545959
0.594594597816467 0.317340493202209
0.597597599029541 0.326821446418762
0.600600600242615 0.338422536849976
0.604604601860046 0.356504082679749
0.609609603881836 0.382364273071289
0.616616606712341 0.422551393508911
0.63163161277771 0.510495543479919
0.637637615203857 0.541606426239014
0.643643617630005 0.569877982139587
0.6506507396698 0.599812269210815
0.657657623291016 0.62700891494751
0.663663625717163 0.648375391960144
0.667667627334595 0.661137819290161
0.671671628952026 0.671895503997803
0.67467474937439 0.678074955940247
0.676676750183105 0.680891990661621
0.678678750991821 0.682380080223083
0.67967963218689 0.682567596435547
0.680680751800537 0.682370781898499
0.681681632995605 0.681794047355652
0.683683633804321 0.67950439453125
0.685685634613037 0.675793886184692
0.687687635421753 0.670805811882019
0.690690755844116 0.661224484443665
0.6936936378479 0.649519205093384
0.697697639465332 0.63134753704071
0.702702760696411 0.605710983276367
0.707707643508911 0.576865553855896
0.71271276473999 0.544104695320129
0.71771764755249 0.506815671920776
0.722722768783569 0.465128421783447
0.728728771209717 0.409652709960938
0.734734773635864 0.34824001789093
0.740740776062012 0.28037691116333
0.746746778488159 0.205339431762695
0.752752780914307 0.122575163841248
0.76076078414917 0.00382566452026367
0.768768787384033 -0.122689723968506
0.776776790618896 -0.258753180503845
0.787787795066833 -0.456061720848083
0.797797799110413 -0.646271109580994
0.806806802749634 -0.828598976135254
0.814814805984497 -1.0013028383255
0.823823809623718 -1.20798993110657
0.851851940155029 -1.86103224754333
0.859859943389893 -2.0276665687561
0.866866827011108 -2.16194224357605
0.872872829437256 -2.2677001953125
0.878878831863403 -2.36373162269592
0.884884834289551 -2.45037984848022
0.891891956329346 -2.54241299629211
0.897897958755493 -2.61443614959717
0.902902841567993 -2.66860127449036
0.907907962799072 -2.7162389755249
0.911911964416504 -2.74874019622803
0.914914846420288 -2.76936864852905
0.917917966842651 -2.78643870353699
0.920920848846436 -2.79958868026733
0.922922849655151 -2.80599117279053
0.924924850463867 -2.81045866012573
0.926926851272583 -2.81301879882812
0.92792797088623 -2.81357836723328
0.928928852081299 -2.81367754936218
0.929929971694946 -2.81330156326294
0.930930852890015 -2.81245136260986
0.931931972503662 -2.81114149093628
0.933933973312378 -2.80708837509155
0.935935974121094 -2.8011474609375
0.93793797492981 -2.79328727722168
0.939939975738525 -2.78348731994629
0.94294285774231 -2.76531887054443
0.945945978164673 -2.74328279495239
0.949949979782104 -2.70847105979919
0.953953981399536 -2.66812539100647
0.958958983421326 -2.61141037940979
0.964964985847473 -2.53648352622986
0.971971988677979 -2.44132328033447
0.979979991912842 -2.32392597198486
0.988988995552063 -2.18280792236328
1 -2.00131964683533
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.28010082244873
0.00400400161743164 0.284103512763977
0.00800800323486328 0.287233352661133
0.0130130052566528 0.290099859237671
0.0170170068740845 0.292604923248291
0.0200200080871582 0.295143127441406
0.0230230093002319 0.298344373703003
0.0270270109176636 0.303604364395142
0.0320320129394531 0.311288595199585
0.044044017791748 0.330536127090454
0.0480480194091797 0.335836410522461
0.0520520210266113 0.340240716934204
0.056056022644043 0.343684196472168
0.0590590238571167 0.345603466033936
0.0620620250701904 0.346914410591125
0.0650650262832642 0.347560167312622
0.0680680274963379 0.347503423690796
0.0700700283050537 0.34705376625061
0.0720720291137695 0.3461993932724
0.0740740299224854 0.344879627227783
0.0760760307312012 0.343016624450684
0.078078031539917 0.340544700622559
0.0800800323486328 0.337391257286072
0.0830830335617065 0.331227540969849
0.0870870351791382 0.321203827857971
0.0950950384140015 0.301083445549011
0.0990991592407227 0.292714834213257
0.102102041244507 0.287744522094727
0.104104042053223 0.285224199295044
0.106106042861938 0.283440589904785
0.108108043670654 0.282460451126099
0.11011016368866 0.282198905944824
0.112112164497375 0.282573580741882
0.114114165306091 0.283450722694397
0.117117166519165 0.285520315170288
0.121121168136597 0.289124488830566
0.127127170562744 0.294696688652039
0.130130171775818 0.29680347442627
0.132132172584534 0.2977135181427
0.13413417339325 0.298040986061096
0.136136174201965 0.297613143920898
0.138138175010681 0.296310186386108
0.140140175819397 0.294048070907593
0.142142176628113 0.29078221321106
0.144144177436829 0.286484479904175
0.146146178245544 0.281131744384766
0.149149179458618 0.270994663238525
0.152152180671692 0.258102893829346
0.155155181884766 0.242272138595581
0.158158183097839 0.22359561920166
0.162162184715271 0.194516658782959
0.166166186332703 0.160940647125244
0.171171188354492 0.113560438156128
0.178178191184998 0.0409069061279297
0.190190196037292 -0.0848454236984253
0.197197198867798 -0.151913166046143
0.204204201698303 -0.21395480632782
0.211211204528809 -0.271025419235229
0.217217206954956 -0.315871000289917
0.223223209381104 -0.356728792190552
0.228228211402893 -0.387491226196289
0.232232213020325 -0.409398674964905
0.235235214233398 -0.423548936843872
0.238238215446472 -0.435280680656433
0.241241216659546 -0.444358825683594
0.243243217468262 -0.448947429656982
0.245245218276978 -0.452384233474731
0.247247219085693 -0.454678297042847
0.249249219894409 -0.455836296081543
0.251251220703125 -0.455857992172241
0.253253221511841 -0.454746246337891
0.255255222320557 -0.452497482299805
0.257257223129272 -0.449100971221924
0.259259223937988 -0.444548845291138
0.261261224746704 -0.43882954120636
0.264264225959778 -0.428019523620605
0.267267227172852 -0.414475917816162
0.270270228385925 -0.398107647895813
0.273273229598999 -0.378811955451965
0.276276230812073 -0.356458425521851
0.280280232429504 -0.321745634078979
0.284284353256226 -0.281899929046631
0.289289236068726 -0.226079940795898
0.295295238494873 -0.151705265045166
0.302302360534668 -0.0568833351135254
0.312312364578247 0.088162899017334
0.322322368621826 0.241277933120728
0.330330371856689 0.372492790222168
0.341341376304626 0.564213514328003
0.356356382369995 0.825478315353394
0.3633633852005 0.938387155532837
0.369369387626648 1.02629733085632
0.374374389648438 1.09128332138062
0.379379391670227 1.14800834655762
0.383383393287659 1.18674182891846
0.38738739490509 1.21932315826416
0.390390396118164 1.23975992202759
0.393393397331238 1.25698804855347
0.396396398544312 1.27128338813782
0.399399399757385 1.28290128707886
0.402402400970459 1.29204320907593
0.405405402183533 1.29898977279663
0.408408403396606 1.30427575111389
0.41141140460968 1.30845022201538
0.426426410675049 1.32727384567261
0.436436414718628 1.34114980697632
0.44044041633606 1.34555649757385
0.443443417549133 1.34798073768616
0.445445418357849 1.34905314445496
0.447447419166565 1.34960603713989
0.449449419975281 1.34956693649292
0.451451420783997 1.34885668754578
0.453453421592712 1.34739375114441
0.455455422401428 1.34509301185608
0.457457423210144 1.34186553955078
0.45945942401886 1.33761835098267
0.461461424827576 1.33225274085999
0.464464426040649 1.32194423675537
0.467467427253723 1.3089120388031
0.470470428466797 1.29305505752563
0.473473429679871 1.27422189712524
0.476476430892944 1.25229024887085
0.480480432510376 1.21810102462769
0.484484434127808 1.17831158638
0.488488435745239 1.13304924964905
0.493493556976318 1.06884384155273
0.498498439788818 0.99608325958252
0.503503561019897 0.914505004882812
0.508508443832397 0.823654413223267
0.513513565063477 0.722888231277466
0.518518447875977 0.611349105834961
0.523523569107056 0.487712383270264
0.529529571533203 0.324840784072876
0.553553581237793 -0.34480357170105
0.558558583259583 -0.462024688720703
0.563563585281372 -0.5663161277771
0.568568587303162 -0.657574772834778
0.572572588920593 -0.721503257751465
0.576576590538025 -0.777617335319519
0.580580592155457 -0.826266527175903
0.584584593772888 -0.867735743522644
0.58858859539032 -0.902223348617554
0.591591596603394 -0.923675298690796
0.594594597816467 -0.941693782806396
0.597597599029541 -0.956612110137939
0.600600600242615 -0.96868622303009
0.603603601455688 -0.97813880443573
0.606606602668762 -0.98528528213501
0.609609603881836 -0.990474581718445
0.611611604690552 -0.993009686470032
0.613613605499268 -0.994916677474976
0.615615606307983 -0.996285557746887
0.618618607521057 -0.997521162033081
0.621621608734131 -0.998031616210938
0.625625610351562 -0.998058080673218
0.63163161277771 -0.997962236404419
0.634634613990784 -0.998387336730957
0.637637615203857 -0.999420523643494
0.640640616416931 -1.0012720823288
0.643643617630005 -1.00414836406708
0.646646738052368 -1.00825262069702
0.649649620056152 -1.01366591453552
0.652652740478516 -1.02031660079956
0.656656742095947 -1.03097081184387
0.660660743713379 -1.04351019859314
0.664664745330811 -1.05823063850403
0.667667627334595 -1.0711395740509
0.670670747756958 -1.08600330352783
0.673673629760742 -1.10313975811005
0.677677631378174 -1.12989747524261
0.681681632995605 -1.16097247600555
0.686686754226685 -1.20497667789459
0.692692756652832 -1.26364099979401
0.699699640274048 -1.33767127990723
0.706706762313843 -1.41721701622009
0.713713645935059 -1.50354266166687
0.721721649169922 -1.61093807220459
0.732732772827148 -1.75848782062531
0.737737655639648 -1.81822466850281
0.74174165725708 -1.86046004295349
0.745745778083801 -1.89763283729553
0.749749779701233 -1.93002212047577
0.753753781318665 -1.95743894577026
0.756756782531738 -1.97456860542297
0.759759783744812 -1.98898184299469
0.762762784957886 -2.00089836120605
0.765765786170959 -2.01050305366516
0.768768787384033 -2.01795744895935
0.770770788192749 -2.02179956436157
0.772772789001465 -2.02477717399597
0.774774789810181 -2.02692174911499
0.776776790618896 -2.02825832366943
0.778778791427612 -2.02881097793579
0.780780792236328 -2.02859807014465
0.782782793045044 -2.02763795852661
0.78478479385376 -2.02602076530457
0.787787795066833 -2.02266073226929
0.791791796684265 -2.01713132858276
0.798798799514771 -2.0074155330658
0.801801800727844 -2.00428128242493
0.80380380153656 -2.00278067588806
0.805805802345276 -2.00179815292358
0.807807803153992 -2.00135612487793
0.809809803962708 -2.00147533416748
0.811811804771423 -2.00218534469604
0.813813805580139 -2.00349974632263
0.815815806388855 -2.00542306900024
0.817817807197571 -2.00794458389282
0.820820808410645 -2.01283311843872
0.823823809623718 -2.01901006698608
0.826826810836792 -2.02643299102783
0.830830812454224 -2.03816318511963
0.834834814071655 -2.05183696746826
0.839839816093445 -2.07136559486389
0.844844818115234 -2.09319734573364
0.849849939346313 -2.11717891693115
0.854854822158813 -2.14429473876953
0.858858823776245 -2.16902351379395
0.862862825393677 -2.19700288772583
0.867867946624756 -2.23638105392456
0.873873949050903 -2.28896188735962
0.880880832672119 -2.35567235946655
0.88988995552063 -2.44716596603394
0.914914846420288 -2.70457983016968
0.92792797088623 -2.83257555961609
0.935935974121094 -2.90601253509521
0.941941976547241 -2.95611381530762
0.946946859359741 -2.99308371543884
0.950950980186462 -3.01854252815247
0.953953981399536 -3.03443360328674
0.95695698261261 -3.04674935340881
0.958958983421326 -3.0527286529541
0.960960984230042 -3.05687952041626
0.962962985038757 -3.05914378166199
0.963963985443115 -3.05956935882568
0.964964985847473 -3.05953550338745
0.965965986251831 -3.05905628204346
0.966966986656189 -3.0581328868866
0.968968987464905 -3.05498647689819
0.970970988273621 -3.05009865760803
0.972972989082336 -3.04346632957458
0.974974989891052 -3.03505229949951
0.977977991104126 -3.01905107498169
0.9809809923172 -2.99887871742249
0.983983993530273 -2.97436118125916
0.986986994743347 -2.9453706741333
0.990990996360779 -2.90023493766785
0.99499499797821 -2.84837675094604
1 -2.77519989013672
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.207337141036987
0.00300300121307373 -0.196315050125122
0.00600600242614746 -0.183538913726807
0.0100100040435791 -0.163476705551147
0.0140140056610107 -0.139578223228455
0.0180180072784424 -0.111411213874817
0.022022008895874 -0.0784741640090942
0.0260260105133057 -0.0403645038604736
0.0310310125350952 0.0133957862854004
0.0400400161743164 0.118078231811523
0.0480480194091797 0.209346294403076
0.0530530214309692 0.260948896408081
0.0570570230484009 0.296957492828369
0.0600600242614746 0.319291114807129
0.0620620250701904 0.331380248069763
0.0640640258789062 0.340877532958984
0.0660660266876221 0.34758985042572
0.0680680274963379 0.351379871368408
0.0690690279006958 0.35228168964386
0.0700700283050537 0.352622151374817
0.0710710287094116 0.352451324462891
0.0720720291137695 0.351831912994385
0.0740740299224854 0.349465131759644
0.0760760307312012 0.346022367477417
0.0850850343704224 0.328463554382324
0.0970971584320068 0.309082269668579
0.100100040435791 0.302353620529175
0.103103160858154 0.293947696685791
0.106106042861938 0.283410310745239
0.109109163284302 0.270394086837769
0.112112164497375 0.255098462104797
0.116116166114807 0.231756687164307
0.121121168136597 0.198911309242249
0.128128170967102 0.148632287979126
0.141141176223755 0.0541956424713135
0.146146178245544 0.0217652320861816
0.150150179862976 -0.00100600719451904
0.15315318107605 -0.0155868530273438
0.156156182289124 -0.0278103351593018
0.159159183502197 -0.0377364158630371
0.162162184715271 -0.0454576015472412
0.164164185523987 -0.0493983030319214
0.166166186332703 -0.0524106025695801
0.168168187141418 -0.0544877052307129
0.170170187950134 -0.0556517839431763
0.17217218875885 -0.0559051036834717
0.174174189567566 -0.0552570819854736
0.176176190376282 -0.0537170171737671
0.178178191184998 -0.0512635707855225
0.180180191993713 -0.047798752784729
0.182182192802429 -0.0431735515594482
0.184184193611145 -0.0372371673583984
0.187187194824219 -0.0258028507232666
0.190190196037292 -0.0114538669586182
0.193193197250366 0.00566160678863525
0.197197198867798 0.0325831174850464
0.201201200485229 0.0639950037002563
0.205205202102661 0.100174427032471
0.209209203720093 0.141950488090515
0.213213205337524 0.189987659454346
0.217217206954956 0.244492411613464
0.222222208976746 0.321048498153687
0.227227210998535 0.406151175498962
0.233233213424683 0.518481016159058
0.240240216255188 0.662169218063354
0.247247219085693 0.817986726760864
0.255255222320557 1.00858068466187
0.266266226768494 1.28605341911316
0.278278231620789 1.60247707366943
0.288288354873657 1.88160943984985
0.321321249008179 2.82244229316711
0.328328371047974 2.99833154678345
0.334334373474121 3.13540554046631
0.339339375495911 3.23760533332825
0.343343377113342 3.30993556976318
0.347347378730774 3.37264347076416
0.351351380348206 3.42494678497314
0.354354381561279 3.45690536499023
0.357357382774353 3.48221874237061
0.359359383583069 3.49518918991089
0.361361384391785 3.50496959686279
0.3633633852005 3.51161479949951
0.364364385604858 3.51378035545349
0.365365386009216 3.51518177986145
0.366366386413574 3.51582407951355
0.367367386817932 3.51571154594421
0.36836838722229 3.51484847068787
0.369369387626648 3.51323771476746
0.370370388031006 3.51088047027588
0.372372388839722 3.50395917892456
0.374374389648438 3.49416327476501
0.376376390457153 3.48155784606934
0.379379391670227 3.45758438110352
0.382382392883301 3.42798519134521
0.385385394096375 3.39326667785645
0.389389395713806 3.34026622772217
0.394394397735596 3.26611304283142
0.400400400161743 3.16861867904663
0.407407402992249 3.04413080215454
0.414414405822754 2.90885305404663
0.423423409461975 2.72170114517212
0.458458423614502 1.96784353256226
0.466466426849365 1.78451085090637
0.477477431297302 1.51749491691589
0.49749755859375 1.02966809272766
0.506506443023682 0.824729442596436
0.512512445449829 0.699974656105042
0.517517566680908 0.606118083000183
0.522522449493408 0.523081660270691
0.527527570724487 0.450939416885376
0.532532453536987 0.386872529983521
0.537537574768066 0.32934308052063
0.542542576789856 0.277787208557129
0.547547578811646 0.232218503952026
0.551551580429077 0.200493335723877
0.555555582046509 0.173364162445068
0.558558583259583 0.156276941299438
0.561561584472656 0.142188549041748
0.56456458568573 0.131302356719971
0.566566586494446 0.125930309295654
0.568568587303162 0.122147083282471
0.570570588111877 0.120025515556335
0.571571588516235 0.119610548019409
0.572572588920593 0.119640707969666
0.573573589324951 0.12012505531311
0.574574589729309 0.121067643165588
0.576576590538025 0.124311923980713
0.578578591346741 0.12932562828064
0.580580592155457 0.135958433151245
0.58358359336853 0.148355722427368
0.587587594985962 0.168260931968689
0.592592597007751 0.196826577186584
0.610610604286194 0.30385947227478
0.617617607116699 0.340282559394836
0.63163161277771 0.408941268920898
0.639639616012573 0.449603080749512
0.646646738052368 0.488023281097412
0.662662744522095 0.577899694442749
0.669669628143311 0.61283278465271
0.6936936378479 0.728360533714294
0.699699640274048 0.762301325798035
0.704704761505127 0.793794989585876
0.709709644317627 0.828883171081543
0.714714765548706 0.867948055267334
0.722722768783569 0.935811519622803
0.73673677444458 1.05523419380188
0.746746778488159 1.13523602485657
0.759759783744812 1.23426222801208
0.766766786575317 1.28482341766357
0.772772789001465 1.32463192939758
0.778778791427612 1.36055207252502
0.782782793045044 1.38102042675018
0.785785794258118 1.39364194869995
0.788788795471191 1.40335154533386
0.790790796279907 1.4081289768219
0.792792797088623 1.41157078742981
0.794794797897339 1.41369259357452
0.795795798301697 1.41425371170044
0.796796798706055 1.4144800901413
0.797797799110413 1.41437959671021
0.799799799919128 1.41322636604309
0.801801800727844 1.41087675094604
0.80380380153656 1.40739274024963
0.805805802345276 1.40282988548279
0.80880880355835 1.39410650730133
0.811811804771423 1.38326215744019
0.814814805984497 1.3704549074173
0.817817807197571 1.35565805435181
0.821821808815002 1.33263468742371
0.825825810432434 1.30577611923218
0.829829812049866 1.27517735958099
0.835835814476013 1.22405648231506
0.848848819732666 1.11055374145508
0.854854822158813 1.06389939785004
0.860860824584961 1.02186131477356
0.866866827011108 0.983608245849609
0.872872829437256 0.948854088783264
0.877877950668335 0.923468589782715
0.881881952285767 0.90642237663269
0.885885953903198 0.892316222190857
0.888888835906982 0.883476495742798
0.891891956329346 0.875989198684692
0.89489483833313 0.86972963809967
0.897897958755493 0.864566326141357
0.900900840759277 0.860377192497253
0.903903961181641 0.857032418251038
0.907907962799072 0.853578329086304
0.912912845611572 0.849460959434509
0.916916847229004 0.845271229743958
0.919919967651367 0.841294407844543
0.922922849655151 0.836382985115051
0.925925970077515 0.830400586128235
0.928928852081299 0.8232262134552
0.931931972503662 0.814740419387817
0.934934854507446 0.80479884147644
0.93793797492981 0.793249845504761
0.941941976547241 0.775256156921387
0.945945978164673 0.754689931869507
0.950950980186462 0.726065754890442
0.957957983016968 0.682016611099243
0.967967987060547 0.614625692367554
0.982982993125916 0.513674259185791
0.989989995956421 0.470187187194824
0.996996998786926 0.429928183555603
1 0.413619518280029
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.00596702098846436
0.00400400161743164 0.00480496883392334
0.00800800323486328 0.0172245502471924
0.0120120048522949 0.0316011905670166
0.0160160064697266 0.0479252338409424
0.0210210084915161 0.0710480213165283
0.0260260105133057 0.0972437858581543
0.0310310125350952 0.126589179039001
0.0360360145568848 0.159221649169922
0.0420420169830322 0.202324390411377
0.0550550222396851 0.297968029975891
0.0590590238571167 0.32167375087738
0.0620620250701904 0.335619926452637
0.0640640258789062 0.342652678489685
0.0660660266876221 0.347597122192383
0.06706702709198 0.349199414253235
0.0680680274963379 0.350258588790894
0.0690690279006958 0.35080099105835
0.0700700283050537 0.350909829139709
0.0710710287094116 0.350611209869385
0.0730730295181274 0.3489990234375
0.0750750303268433 0.346347451210022
0.078078031539917 0.341163158416748
0.0840840339660645 0.33032238483429
0.0950950384140015 0.311819434165955
0.0980980396270752 0.305691480636597
0.101101160049438 0.298483848571777
0.104104042053223 0.28994607925415
0.107107162475586 0.279843091964722
0.11011016368866 0.267961025238037
0.114114165306091 0.249728679656982
0.119119167327881 0.224067687988281
0.127127170562744 0.17921257019043
0.137137174606323 0.12301504611969
0.143143177032471 0.0926592350006104
0.149149179458618 0.0654196739196777
0.157157182693481 0.0321520566940308
0.166166186332703 -0.00300741195678711
0.170170187950134 -0.0164854526519775
0.173173189163208 -0.0248339176177979
0.176176190376282 -0.0311763286590576
0.178178191184998 -0.0340523719787598
0.180180191993713 -0.0357102155685425
0.181181192398071 -0.036051869392395
0.182182192802429 -0.0360348224639893
0.183183193206787 -0.0356557369232178
0.184184193611145 -0.0348982810974121
0.186186194419861 -0.0321935415267944
0.188188195228577 -0.0279583930969238
0.190190196037292 -0.0223860740661621
0.193193197250366 -0.011927604675293
0.19619619846344 0.000634670257568359
0.200200200080872 0.0200293064117432
0.205205202102661 0.0473983287811279
0.213213205337524 0.0950560569763184
0.22022020816803 0.140035271644592
0.225225210189819 0.175898551940918
0.229229211807251 0.208116054534912
0.233233213424683 0.244458198547363
0.238238215446472 0.295847058296204
0.243243217468262 0.353464365005493
0.251251220703125 0.454001903533936
0.262262225151062 0.591786026954651
0.269269227981567 0.672399759292603
0.275275230407715 0.735981941223145
0.280280232429504 0.784013032913208
0.284284353256226 0.818227529525757
0.288288354873657 0.847868204116821
0.291291236877441 0.866599678993225
0.294294357299805 0.881915688514709
0.296296358108521 0.890030026435852
0.298298358917236 0.896323442459106
0.300300359725952 0.900662899017334
0.301301240921021 0.902068972587585
0.302302360534668 0.902957916259766
0.303303241729736 0.903324842453003
0.304304361343384 0.903169393539429
0.305305242538452 0.902483224868774
0.3063063621521 0.901262879371643
0.308308362960815 0.897229552268982
0.310310363769531 0.891140460968018
0.312312364578247 0.883068799972534
0.314314365386963 0.873079180717468
0.317317247390747 0.854632019996643
0.32032036781311 0.832277178764343
0.324324369430542 0.797661066055298
0.330330371856689 0.739479303359985
0.343343377113342 0.611855983734131
0.34934937953949 0.55910849571228
0.354354381561279 0.519997835159302
0.359359383583069 0.485527515411377
0.364364385604858 0.455641150474548
0.36836838722229 0.43502140045166
0.372372388839722 0.417338609695435
0.376376390457153 0.402621984481812
0.379379391670227 0.393474459648132
0.382382392883301 0.385734558105469
0.385385394096375 0.379188179969788
0.389389395713806 0.371954560279846
0.393393397331238 0.365979433059692
0.398398399353027 0.359561800956726
0.402402400970459 0.355217099189758
0.405405402183533 0.352673768997192
0.408408403396606 0.350897669792175
0.41141140460968 0.349830508232117
0.414414405822754 0.349328398704529
0.418418407440186 0.349261522293091
0.437437415122986 0.350488185882568
0.446446418762207 0.351270437240601
0.450450420379639 0.351092338562012
0.45445442199707 0.350295662879944
0.464464426040649 0.347538709640503
0.467467427253723 0.347406148910522
0.470470428466797 0.347903728485107
0.473473429679871 0.349188804626465
0.475475430488586 0.350561618804932
0.47847843170166 0.353514075279236
0.481481432914734 0.357663035392761
0.484484434127808 0.363112926483154
0.487487554550171 0.369944095611572
0.490490436553955 0.378164529800415
0.493493556976318 0.387772440910339
0.49749755859375 0.402746915817261
0.501501560211182 0.420213103294373
0.505505561828613 0.440126180648804
0.510510444641113 0.468055129051208
0.516516447067261 0.505272626876831
0.523523569107056 0.552600741386414
0.530530452728271 0.6035315990448
0.537537574768066 0.658828020095825
0.543543577194214 0.71038830280304
0.549549579620361 0.766400456428528
0.555555582046509 0.827456474304199
0.561561584472656 0.894166350364685
0.567567586898804 0.967096447944641
0.573573589324951 1.04656803607941
0.580580592155457 1.14755606651306
0.587587594985962 1.2574120759964
0.594594597816467 1.37610638141632
0.602602601051331 1.52252018451691
0.611611604690552 1.69982647895813
0.633633613586426 2.14288330078125
0.640640616416931 2.26738882064819
0.648648738861084 2.39920139312744
0.656656742095947 2.5211296081543
0.662662744522095 2.60367012023926
0.667667627334595 2.66403532028198
0.671671628952026 2.70586776733398
0.675675630569458 2.74157667160034
0.678678750991821 2.76406836509705
0.681681632995605 2.78265810012817
0.684684753417969 2.79737949371338
0.687687635421753 2.80843925476074
0.689689636230469 2.81386542320251
0.691691637039185 2.81778383255005
0.6936936378479 2.82023048400879
0.694694757461548 2.82091045379639
0.695695638656616 2.82123064994812
0.696696758270264 2.82119512557983
0.697697639465332 2.82080435752869
0.699699640274048 2.81896376609802
0.701701641082764 2.81571292877197
0.703703641891479 2.8110466003418
0.705705642700195 2.80495738983154
0.707707643508911 2.79742312431335
0.710710763931274 2.78336381912231
0.713713645935059 2.76609921455383
0.71771764755249 2.73866701126099
0.721721649169922 2.70697569847107
0.727727651596069 2.6538360118866
0.750750780105591 2.44240427017212
0.75575578212738 2.40474390983582
0.759759783744812 2.37860631942749
0.763763785362244 2.35651636123657
0.766766786575317 2.34287619590759
0.769769787788391 2.33194208145142
0.771771788597107 2.32624840736389
0.773773789405823 2.32190656661987
0.775775790214539 2.3189902305603
0.776776790618896 2.31808805465698
0.777777791023254 2.31757354736328
0.778778791427612 2.31745147705078
0.77977979183197 2.31773328781128
0.780780792236328 2.3184278011322
0.781781792640686 2.31954622268677
0.783783793449402 2.32308506965637
0.785785794258118 2.32842707633972
0.787787795066833 2.33565330505371
0.789789795875549 2.34484148025513
0.791791796684265 2.35607194900513
0.794794797897339 2.37692427635193
0.797797799110413 2.4028422832489
0.800800800323486 2.43411493301392
0.80380380153656 2.47105002403259
0.806806802749634 2.51396894454956
0.810810804367065 2.58062171936035
0.814814805984497 2.65693330764771
0.819819808006287 2.76341342926025
0.826826810836792 2.9273419380188
0.840840816497803 3.26146936416626
0.84684681892395 3.38766956329346
0.851851940155029 3.48173761367798
0.856856822967529 3.56611394882202
0.861861944198608 3.64140343666077
0.866866827011108 3.70798563957214
0.871871948242188 3.76589488983154
0.875875949859619 3.80578327178955
0.879879951477051 3.83963632583618
0.882882833480835 3.86082172393799
0.885885953903198 3.8783175945282
0.888888835906982 3.89230632781982
0.891891956329346 3.90296959877014
0.893893957138062 3.9083046913147
0.895895957946777 3.91224336624146
0.897897958755493 3.91481685638428
0.899899959564209 3.91604447364807
0.900900840759277 3.91616868972778
0.901901960372925 3.91597723960876
0.902902841567993 3.91546964645386
0.904904842376709 3.91347932815552
0.906906843185425 3.91019868850708
0.908908843994141 3.90562582015991
0.910910844802856 3.89972901344299
0.912912845611572 3.89248967170715
0.915915966033936 3.87902283668518
0.91891884803772 3.86226224899292
0.921921968460083 3.84203910827637
0.924924850463867 3.81840825080872
0.928928852081299 3.78197336196899
0.93293285369873 3.74041080474854
0.938938856124878 3.67091131210327
0.946946859359741 3.5697808265686
0.961961984634399 3.37030434608459
0.970970988273621 3.24450302124023
0.976976990699768 3.15347981452942
0.982982993125916 3.05387449264526
0.989989995956421 2.92733764648438
0.997997999191284 2.77095794677734
1 2.73032188415527
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.124065756797791
0.00400400161743164 -0.107189416885376
0.00800800323486328 -0.0872561931610107
0.0120120048522949 -0.063939094543457
0.0160160064697266 -0.0372918844223022
0.0210210084915161 0.000367164611816406
0.0260260105133057 0.0425152778625488
0.0320320129394531 0.0983824729919434
0.0460460186004639 0.231889247894287
0.0510510206222534 0.272615432739258
0.0550550222396851 0.300679922103882
0.0580580234527588 0.318526268005371
0.0610610246658325 0.332937955856323
0.0630630254745483 0.340333938598633
0.0650650262832642 0.345735669136047
0.06706702709198 0.348898768424988
0.0680680274963379 0.349663019180298
0.0690690279006958 0.349944591522217
0.0700700283050537 0.349810838699341
0.0720720291137695 0.348500609397888
0.0740740299224854 0.346140146255493
0.078078031539917 0.339940428733826
0.0810810327529907 0.3355792760849
0.0830830335617065 0.333516120910645
0.0860860347747803 0.331398606300354
0.0910910367965698 0.32819938659668
0.0930930376052856 0.32630181312561
0.0950950384140015 0.323666930198669
0.0970971584320068 0.319977879524231
0.0990991592407227 0.314985394477844
0.101101160049438 0.308450222015381
0.103103160858154 0.300058126449585
0.10510516166687 0.289553165435791
0.107107162475586 0.276613712310791
0.11011016368866 0.252969980239868
0.114114165306091 0.21534252166748
0.119119167327881 0.161622285842896
0.135135173797607 -0.0170049667358398
0.139139175415039 -0.0534310340881348
0.143143177032471 -0.0845515727996826
0.146146178245544 -0.104280233383179
0.149149179458618 -0.120807647705078
0.152152180671692 -0.133989334106445
0.154154181480408 -0.140843629837036
0.156156182289124 -0.146111011505127
0.158158183097839 -0.149718761444092
0.160160183906555 -0.151621460914612
0.161161184310913 -0.151917934417725
0.162162184715271 -0.151760101318359
0.163163185119629 -0.151142716407776
0.164164185523987 -0.150068759918213
0.166166186332703 -0.146536111831665
0.168168187141418 -0.141140937805176
0.170170187950134 -0.133975028991699
0.173173189163208 -0.120150566101074
0.176176190376282 -0.102959871292114
0.179179191589355 -0.0826756954193115
0.183183193206787 -0.051231861114502
0.187187194824219 -0.015227198600769
0.192192196846008 0.0356197357177734
0.197197198867798 0.0925041437149048
0.203203201293945 0.168192267417908
0.209209203720093 0.251505017280579
0.216216206550598 0.35783314704895
0.223223209381104 0.473639369010925
0.230230212211609 0.598747372627258
0.238238215446472 0.752892136573792
0.265265226364136 1.2875669002533
0.271271228790283 1.38836860656738
0.276276230812073 1.46185398101807
0.280280232429504 1.51227450370789
0.283283233642578 1.54444229602814
0.286286354064941 1.57117938995361
0.289289236068726 1.59206652641296
0.291291236877441 1.60262644290924
0.293293237686157 1.61047196388245
0.295295238494873 1.61569356918335
0.296296358108521 1.61735033988953
0.297297239303589 1.61838495731354
0.298298358917236 1.61881029605865
0.299299240112305 1.61863338947296
0.300300359725952 1.61786544322968
0.301301240921021 1.61651563644409
0.303303241729736 1.61210668087006
0.305305242538452 1.60547661781311
0.307307243347168 1.59677338600159
0.310310363769531 1.58024621009827
0.313313245773315 1.5600917339325
0.317317247390747 1.52857494354248
0.322322368621826 1.48352551460266
0.329329252243042 1.41411602497101
0.341341376304626 1.29376423358917
0.347347378730774 1.24007833003998
0.352352380752563 1.20033025741577
0.357357382774353 1.16520023345947
0.362362384796143 1.13458168506622
0.367367386817932 1.10797154903412
0.372372388839722 1.08480763435364
0.377377390861511 1.06451725959778
0.382382392883301 1.04649972915649
0.395395398139954 1.00119543075562
0.402402400970459 0.973207712173462
0.413413405418396 0.928419828414917
0.417417407035828 0.914514183998108
0.421421408653259 0.902569055557251
0.426426410675049 0.889416813850403
0.436436414718628 0.865442752838135
0.460460424423218 0.807504296302795
0.465465426445007 0.792932033538818
0.469469428062439 0.779402852058411
0.473473429679871 0.763521671295166
0.477477431297302 0.744933128356934
0.481481432914734 0.723713397979736
0.486486434936523 0.693734407424927
0.501501560211182 0.600181341171265
0.505505561828613 0.579754948616028
0.508508443832397 0.566742300987244
0.511511564254761 0.555922150611877
0.514514446258545 0.547500371932983
0.516516447067261 0.543347239494324
0.518518447875977 0.54046618938446
0.520520448684692 0.538948655128479
0.52152156829834 0.538730263710022
0.522522449493408 0.538886427879333
0.523523569107056 0.539426922798157
0.524524450302124 0.540359258651733
0.52652645111084 0.543433785438538
0.528528451919556 0.548177719116211
0.530530452728271 0.554663300514221
0.532532453536987 0.562966585159302
0.534534454345703 0.57316255569458
0.537537574768066 0.592008829116821
0.54054057598114 0.614938378334045
0.543543577194214 0.641756296157837
0.547547578811646 0.683257102966309
0.551551580429077 0.730977058410645
0.556556582450867 0.798867225646973
0.561561584472656 0.87491762638092
0.568568587303162 0.990683436393738
0.582582592964172 1.22519671916962
0.587587594985962 1.2981915473938
0.592592597007751 1.3623274564743
0.597597599029541 1.41786646842957
0.602602601051331 1.46588623523712
0.60760760307312 1.50808203220367
0.613613605499268 1.5532032251358
0.620620608329773 1.60123085975647
0.628628611564636 1.65258002281189
0.635635614395142 1.69423186779022
0.641641616821289 1.72687435150146
0.646646738052368 1.7513302564621
0.651651620864868 1.77278053760529
0.6556556224823 1.78753006458282
0.659659624099731 1.79987800121307
0.662662744522095 1.80737829208374
0.665665626525879 1.81320023536682
0.667667627334595 1.81606113910675
0.669669628143311 1.81803953647614
0.671671628952026 1.8190723657608
0.673673629760742 1.8190906047821
0.675675630569458 1.81802153587341
0.677677631378174 1.81578767299652
0.67967963218689 1.81230521202087
0.681681632995605 1.80748248100281
0.683683633804321 1.80122780799866
0.685685634613037 1.7934672832489
0.6886887550354 1.77902340888977
0.691691637039185 1.76114571094513
0.694694757461548 1.73969733715057
0.697697639465332 1.71455335617065
0.701701641082764 1.67560529708862
0.705705642700195 1.63109850883484
0.710710763931274 1.56858241558075
0.716716766357422 1.484783411026
0.723723649978638 1.37726247310638
0.737737655639648 1.14931607246399
0.747747778892517 0.991445899009705
0.754754781723022 0.889854311943054
0.76076078414917 0.811304807662964
0.766766786575317 0.740513920783997
0.772772789001465 0.676757574081421
0.778778791427612 0.619453430175781
0.783783793449402 0.576890110969543
0.787787795066833 0.547045707702637
0.791791796684265 0.52118182182312
0.795795798301697 0.499466061592102
0.798798799514771 0.486028432846069
0.801801800727844 0.475136399269104
0.804804801940918 0.466894865036011
0.806806802749634 0.462960958480835
0.80880880355835 0.460364937782288
0.809809803962708 0.459592819213867
0.810810804367065 0.459184050559998
0.811811804771423 0.459157228469849
0.812812805175781 0.459513783454895
0.813813805580139 0.460264801979065
0.815815806388855 0.462931156158447
0.817817807197571 0.467080473899841
0.819819808006287 0.472636342048645
0.82282280921936 0.483480215072632
0.825825810432434 0.497163414955139
0.828828811645508 0.513499617576599
0.832832813262939 0.539115905761719
0.836836814880371 0.568772554397583
0.841841816902161 0.610959768295288
0.851851940155029 0.703572034835815
0.859859943389893 0.774848222732544
0.86586594581604 0.824128389358521
0.87087082862854 0.860285520553589
0.874874830245972 0.88468074798584
0.877877950668335 0.899680256843567
0.880880832672119 0.911342024803162
0.882882833480835 0.917041778564453
0.884884834289551 0.920938611030579
0.885885953903198 0.922189950942993
0.886886835098267 0.92297089099884
0.887887954711914 0.923276543617249
0.888888835906982 0.923082828521729
0.88988995552063 0.922393202781677
0.890890836715698 0.921197652816772
0.892892837524414 0.917251348495483
0.89489483833313 0.911264061927795
0.896896839141846 0.903290510177612
0.898898839950562 0.893395185470581
0.901901960372925 0.875079035758972
0.904904842376709 0.852998971939087
0.908908843994141 0.818252086639404
0.912912845611572 0.777930498123169
0.917917966842651 0.720896363258362
0.925925970077515 0.621313214302063
0.935935974121094 0.497796535491943
0.941941976547241 0.431501388549805
0.947947978973389 0.372406959533691
0.954954981803894 0.310051202774048
0.962962985038757 0.244276762008667
0.970970988273621 0.18312931060791
0.978978991508484 0.12598979473114
0.984984993934631 0.086750864982605
0.989989995956421 0.0580333471298218
0.99499499797821 0.0331740379333496
0.998998999595642 0.015953540802002
1 0.0119985342025757
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 -0.485101580619812
0.00300300121307373 -0.464620351791382
0.00600600242614746 -0.440567493438721
0.00900900363922119 -0.412682294845581
0.0130130052566528 -0.36952805519104
0.0170170068740845 -0.319675803184509
0.0210210084915161 -0.263213157653809
0.0260260105133057 -0.184135675430298
0.0340340137481689 -0.0464643239974976
0.0430430173873901 0.106813192367554
0.0480480194091797 0.182996511459351
0.0520520210266113 0.23609983921051
0.056056022644043 0.280875444412231
0.0590590238571167 0.308192372322083
0.0620620250701904 0.329512715339661
0.0640640258789062 0.340094804763794
0.0660660266876221 0.347598314285278
0.0680680274963379 0.351987600326538
0.0690690279006958 0.353105068206787
0.0700700283050537 0.35360586643219
0.0710710287094116 0.353543519973755
0.0720720291137695 0.352981567382812
0.0740740299224854 0.350601196289062
0.0760760307312012 0.346975922584534
0.0800800323486328 0.337863445281982
0.0840840339660645 0.32930850982666
0.0900900363922119 0.318369269371033
0.0970971584320068 0.305424451828003
0.101101160049438 0.296727418899536
0.10510516166687 0.286371946334839
0.108108043670654 0.27705991268158
0.112112164497375 0.262412190437317
0.116116166114807 0.245298385620117
0.120120167732239 0.225816488265991
0.125125169754028 0.198560237884521
0.132132172584534 0.156677722930908
0.152152180671692 0.0339100360870361
0.157157182693481 0.00720763206481934
0.161161184310913 -0.0117411613464355
0.165165185928345 -0.0279916524887085
0.168168187141418 -0.0381014347076416
0.171171188354492 -0.0460700988769531
0.173173189163208 -0.0498807430267334
0.175175189971924 -0.0522158145904541
0.176176190376282 -0.0527681112289429
0.17717719078064 -0.0528593063354492
0.178178191184998 -0.0524667501449585
0.179179191589355 -0.0515661239624023
0.180180191993713 -0.050123929977417
0.182182192802429 -0.0454992055892944
0.184184193611145 -0.0383371114730835
0.186186194419861 -0.0284126996994019
0.188188195228577 -0.0157132148742676
0.19119119644165 0.00806915760040283
0.194194197654724 0.0369529724121094
0.198198199272156 0.0821918249130249
0.203203201293945 0.147094011306763
0.209209203720093 0.233277916908264
0.235235214233398 0.618739247322083
0.241241216659546 0.694700956344604
0.247247219085693 0.762541174888611
0.252252221107483 0.81285560131073
0.257257223129272 0.857299447059631
0.262262225151062 0.895934700965881
0.266266226768494 0.922673583030701
0.270270228385925 0.94563889503479
0.274274230003357 0.964752554893494
0.278278231620789 0.980425119400024
0.28228235244751 0.993368148803711
0.286286354064941 1.0042542219162
0.291291236877441 1.01592397689819
0.307307243347168 1.05119907855988
0.3113112449646 1.06224393844604
0.315315246582031 1.07516145706177
0.319319248199463 1.09023487567902
0.324324369430542 1.11189603805542
0.329329252243042 1.13633108139038
0.335335373878479 1.16874241828918
0.342342376708984 1.20985448360443
0.350350379943848 1.26035308837891
0.358358383178711 1.31561827659607
0.38738739490509 1.52108216285706
0.39239239692688 1.55102944374084
0.396396398544312 1.57220757007599
0.400400400161743 1.59027588367462
0.403403401374817 1.60159206390381
0.406406402587891 1.61101865768433
0.409409403800964 1.61856770515442
0.412412405014038 1.62422823905945
0.414414405822754 1.62693858146667
0.41641640663147 1.62878048419952
0.418418407440186 1.6297355890274
0.420420408248901 1.62977862358093
0.422422409057617 1.62888264656067
0.424424409866333 1.62701344490051
0.426426410675049 1.62413334846497
0.428428411483765 1.62020754814148
0.43043041229248 1.61520111560822
0.433433413505554 1.60563826560974
0.436436414718628 1.59366035461426
0.439439415931702 1.5793125629425
0.443443417549133 1.55655550956726
0.447447419166565 1.52972364425659
0.451451420783997 1.4988214969635
0.455455422401428 1.46362042427063
0.460460424423218 1.41349935531616
0.465465426445007 1.35725486278534
0.471471428871155 1.28255939483643
0.477477431297302 1.20077478885651
0.485485434532166 1.08260059356689
0.49749755859375 0.89499568939209
0.511511564254761 0.677570581436157
0.518518447875977 0.5779709815979
0.523523569107056 0.513976573944092
0.529529571533203 0.444395422935486
0.547547578811646 0.240899562835693
0.554554581642151 0.152152180671692
0.560560584068298 0.0687994956970215
0.566566586494446 -0.0229800939559937
0.572572588920593 -0.124609708786011
0.578578591346741 -0.235816359519958
0.585585594177246 -0.376786231994629
0.592592597007751 -0.529122829437256
0.600600600242615 -0.71648097038269
0.610610604286194 -0.966481685638428
0.638638615608215 -1.67746615409851
0.645645618438721 -1.83640623092651
0.651651620864868 -1.96052539348602
0.656656742095947 -2.05352973937988
0.661661624908447 -2.13529825210571
0.665665626525879 -2.19140124320984
0.668668746948242 -2.22739243507385
0.671671628952026 -2.25775861740112
0.67467474937439 -2.28229451179504
0.677677631378174 -2.30097508430481
0.67967963218689 -2.31018495559692
0.681681632995605 -2.3168089389801
0.683683633804321 -2.32089757919312
0.684684753417969 -2.32201552391052
0.685685634613037 -2.32253217697144
0.686686754226685 -2.32246041297913
0.687687635421753 -2.3218092918396
0.6886887550354 -2.32059001922607
0.690690755844116 -2.31649208068848
0.692692756652832 -2.31030416488647
0.694694757461548 -2.30222320556641
0.697697639465332 -2.28681969642639
0.700700759887695 -2.26784372329712
0.704704761505127 -2.23784756660461
0.708708763122559 -2.20349931716919
0.714714765548706 -2.14604139328003
0.723723649978638 -2.0529568195343
0.747747778892517 -1.80086302757263
0.75575578212738 -1.72333431243896
0.76076078414917 -1.67925345897675
0.764764785766602 -1.64846277236938
0.767767786979675 -1.62886500358582
0.770770788192749 -1.61291360855103
0.772772789001465 -1.60459494590759
0.774774789810181 -1.59835410118103
0.776776790618896 -1.59438610076904
0.777777791023254 -1.59331345558167
0.778778791427612 -1.5928852558136
0.77977979183197 -1.59312629699707
0.780780792236328 -1.59405136108398
0.781781792640686 -1.5956848859787
0.782782793045044 -1.59805083274841
0.78478479385376 -1.6050398349762
0.786786794662476 -1.61508846282959
0.788788795471191 -1.6282114982605
0.790790796279907 -1.64438128471375
0.793793797492981 -1.674271941185
0.796796798706055 -1.71054637432098
0.800800800323486 -1.76722502708435
0.805805802345276 -1.84733486175537
0.826826810836792 -2.19695425033569
0.832832813262939 -2.28284358978271
0.838838815689087 -2.35970187187195
0.843843817710876 -2.41644167900085
0.848848819732666 -2.46636033058167
0.852852821350098 -2.50126934051514
0.856856822967529 -2.53093075752258
0.859859943389893 -2.5490140914917
0.862862825393677 -2.56292629241943
0.864864826202393 -2.56960582733154
0.866866827011108 -2.57401728630066
0.867867946624756 -2.57533121109009
0.868868827819824 -2.57603883743286
0.869869947433472 -2.57613778114319
0.87087082862854 -2.57561826705933
0.871871948242188 -2.57447147369385
0.872872829437256 -2.57268953323364
0.874874830245972 -2.56720209121704
0.876876831054688 -2.55912947654724
0.878878831863403 -2.54855728149414
0.881881952285767 -2.52821278572083
0.884884834289551 -2.50271511077881
0.887887954711914 -2.47233939170837
0.891891956329346 -2.4246826171875
0.895895957946777 -2.36926031112671
0.899899959564209 -2.30644083023071
0.904904842376709 -2.21868371963501
0.910910844802856 -2.10292625427246
0.921921968460083 -1.87662982940674
0.934934854507446 -1.61244690418243
0.943943977355957 -1.44166135787964
0.95195198059082 -1.30088722705841
0.958958983421326 -1.18696975708008
0.965965986251831 -1.08229947090149
0.972972989082336 -0.986621022224426
0.979979991912842 -0.898839116096497
0.986986994743347 -0.818265676498413
0.993993997573853 -0.744371652603149
1 -0.685986995697021
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.873172998428345
0.00200200080871582 0.87101423740387
0.00400400161743164 0.867618560791016
0.00600600242614746 0.862941145896912
0.00800800323486328 0.856961846351624
0.011011004447937 0.845481276512146
0.0140140056610107 0.83086097240448
0.0170170068740845 0.812944650650024
0.0200200080871582 0.791598558425903
0.0240240097045898 0.758223056793213
0.0290290117263794 0.710089921951294
0.0350350141525269 0.645529747009277
0.0460460186004639 0.518360376358032
0.0520520210266113 0.452368259429932
0.056056022644043 0.413481950759888
0.0590590238571167 0.388314723968506
0.0620620250701904 0.367453575134277
0.0640640258789062 0.35631799697876
0.0660660266876221 0.347665309906006
0.0680680274963379 0.341671228408813
0.0700700283050537 0.337933540344238
0.0720720291137695 0.335944414138794
0.0740740299224854 0.335204124450684
0.0760760307312012 0.335219144821167
0.0800800323486328 0.335673809051514
0.0820820331573486 0.335173845291138
0.0840840339660645 0.333911895751953
0.0860860347747803 0.331979513168335
0.089089035987854 0.328155994415283
0.0920920372009277 0.323215007781982
0.0950950384140015 0.317093372344971
0.0980980396270752 0.309743404388428
0.101101160049438 0.301012754440308
0.10510516166687 0.287228584289551
0.109109163284302 0.271143436431885
0.114114165306091 0.248389959335327
0.121121168136597 0.213501453399658
0.13413417339325 0.147963047027588
0.140140175819397 0.120850324630737
0.145145177841187 0.100590825080872
0.150150179862976 0.0827388763427734
0.155155181884766 0.0670434236526489
0.163163185119629 0.0442932844161987
0.170170187950134 0.0240283012390137
0.175175189971924 0.00775563716888428
0.179179191589355 -0.00711607933044434
0.183183193206787 -0.0242166519165039
0.187187194824219 -0.0440841913223267
0.192192196846008 -0.0724190473556519
0.210210204124451 -0.179209589958191
0.214214205741882 -0.198054790496826
0.217217206954956 -0.209672689437866
0.22022020816803 -0.218644857406616
0.222222208976746 -0.222928524017334
0.224224209785461 -0.225693225860596
0.225225210189819 -0.226459264755249
0.226226210594177 -0.226791381835938
0.227227210998535 -0.226670980453491
0.228228211402893 -0.226083278656006
0.229229211807251 -0.225016713142395
0.231231212615967 -0.221416234970093
0.233233213424683 -0.215792894363403
0.235235214233398 -0.208065271377563
0.237237215042114 -0.198123216629028
0.23923921585083 -0.185836791992188
0.242242217063904 -0.162912964820862
0.245245218276978 -0.13476550579071
0.248248219490051 -0.101580142974854
0.252252221107483 -0.0497747659683228
0.256256222724915 0.0103592872619629
0.261261224746704 0.0957252979278564
0.281281232833862 0.45351231098175
0.286286354064941 0.528794288635254
0.291291236877441 0.595425844192505
0.296296358108521 0.653886079788208
0.301301240921021 0.704972982406616
0.3063063621521 0.749325752258301
0.310310363769531 0.780301809310913
0.314314365386963 0.807488203048706
0.318318367004395 0.830921769142151
0.321321249008179 0.845566987991333
0.324324369430542 0.857143759727478
0.326326370239258 0.862973928451538
0.328328371047974 0.867197871208191
0.330330371856689 0.869724154472351
0.331331253051758 0.870322704315186
0.332332372665405 0.870460510253906
0.333333373069763 0.87012767791748
0.334334373474121 0.86930775642395
0.335335373878479 0.867992281913757
0.337337374687195 0.863846778869629
0.339339375495911 0.857704758644104
0.341341376304626 0.84958028793335
0.343343377113342 0.839507102966309
0.346346378326416 0.820992588996887
0.34934937953949 0.798782587051392
0.353353381156921 0.764127850532532
0.357357382774353 0.72454845905304
0.362362384796143 0.669560670852661
0.378378391265869 0.487773060798645
0.384384393692017 0.428589463233948
0.390390396118164 0.375843286514282
0.395395398139954 0.336703062057495
0.400400400161743 0.301904201507568
0.404404401779175 0.277264714241028
0.408408403396606 0.255857110023499
0.41141140460968 0.242209672927856
0.414414405822754 0.230863094329834
0.417417407035828 0.222041964530945
0.419419407844543 0.217679738998413
0.421421408653259 0.214617490768433
0.423423409461975 0.212927103042603
0.424424409866333 0.21260666847229
0.425425410270691 0.212634205818176
0.426426410675049 0.21300745010376
0.428428411483765 0.214791297912598
0.43043041229248 0.21795129776001
0.432432413101196 0.222457528114319
0.434434413909912 0.228222131729126
0.437437415122986 0.239025950431824
0.44044041633606 0.252144813537598
0.444444417953491 0.272728443145752
0.448448419570923 0.296258449554443
0.453453421592712 0.329000234603882
0.460460424423218 0.379289269447327
0.482482433319092 0.542554497718811
0.486486434936523 0.56727147102356
0.489489555358887 0.583265542984009
0.492492437362671 0.596597194671631
0.495495557785034 0.607044577598572
0.49749755859375 0.612313747406006
0.499499559402466 0.616153836250305
0.501501560211182 0.618498086929321
0.50250244140625 0.619087219238281
0.503503561019897 0.619276762008667
0.504504442214966 0.619054555892944
0.505505561828613 0.618413090705872
0.506506443023682 0.617340683937073
0.508508443832397 0.613861322402954
0.510510444641113 0.608530402183533
0.512512445449829 0.601248502731323
0.514514446258545 0.591835021972656
0.516516447067261 0.580054044723511
0.518518447875977 0.565672397613525
0.52152156829834 0.538703441619873
0.524524450302124 0.50475001335144
0.527527570724487 0.464117527008057
0.531531572341919 0.400413990020752
0.535535573959351 0.326814293861389
0.54054057598114 0.222387790679932
0.54554557800293 0.105753779411316
0.551551580429077 -0.048187255859375
0.558558583259583 -0.244009017944336
0.571571588516235 -0.630278348922729
0.580580592155457 -0.888984084129333
0.586586594581604 -1.04602229595184
0.591591596603394 -1.16356515884399
0.596596598625183 -1.26710653305054
0.601601600646973 -1.35732269287109
0.606606602668762 -1.43572449684143
0.610610604286194 -1.49078166484833
0.614614605903625 -1.53933441638947
0.618618607521057 -1.58154129981995
0.622622609138489 -1.617467045784
0.625625610351562 -1.64027237892151
0.628628611564636 -1.65948629379272
0.63163161277771 -1.67524123191833
0.634634613990784 -1.68783950805664
0.637637615203857 -1.69756460189819
0.639639616012573 -1.70258116722107
0.641641616821289 -1.70652377605438
0.643643617630005 -1.70947217941284
0.645645618438721 -1.711501121521
0.647647619247437 -1.71268200874329
0.649649620056152 -1.71308326721191
0.651651620864868 -1.71276473999023
0.653653621673584 -1.71178579330444
0.6556556224823 -1.71019959449768
0.658658742904663 -1.70678615570068
0.661661624908447 -1.70226097106934
0.664664745330811 -1.69675266742706
0.668668746948242 -1.68806493282318
0.672672748565674 -1.67802476882935
0.676676750183105 -1.66639721393585
0.67967963218689 -1.65596640110016
0.682682752609253 -1.64352750778198
0.685685634613037 -1.62895917892456
0.689689636230469 -1.60636472702026
0.694694757461548 -1.57424962520599
0.700700759887695 -1.53202271461487
0.707707643508911 -1.47848403453827
0.71771764755249 -1.40173268318176
0.722722768783569 -1.36747074127197
0.727727651596069 -1.33731722831726
0.731731653213501 -1.31704449653625
0.734734773635864 -1.3045392036438
0.737737655639648 -1.29437661170959
0.739739656448364 -1.28898930549622
0.74174165725708 -1.28480267524719
0.743743777275085 -1.2819037437439
0.745745778083801 -1.28036189079285
0.746746778488159 -1.28009653091431
0.747747778892517 -1.28015995025635
0.748748779296875 -1.28054022789001
0.750750780105591 -1.2822368144989
0.752752780914307 -1.28511881828308
0.754754781723022 -1.28913331031799
0.756756782531738 -1.2942202091217
0.759759783744812 -1.30373978614807
0.762762784957886 -1.31535387039185
0.766766786575317 -1.33372437953949
0.771771788597107 -1.36018371582031
0.780780792236328 -1.4122713804245
0.786786794662476 -1.44579195976257
0.791791796684265 -1.47066354751587
0.796796798706055 -1.49248731136322
0.800800800323486 -1.50765287876129
0.804804801940918 -1.52062582969666
0.807807803153992 -1.52879154682159
0.810810804367065 -1.53549802303314
0.813813805580139 -1.54062378406525
0.815815806388855 -1.54309594631195
0.817817807197571 -1.54476094245911
0.819819808006287 -1.54557025432587
0.821821808815002 -1.54548382759094
0.823823809623718 -1.54447138309479
0.825825810432434 -1.54250550270081
0.82782781124115 -1.53953957557678
0.829829812049866 -1.53553533554077
0.831831812858582 -1.53044295310974
0.834834814071655 -1.52065527439117
0.837837815284729 -1.50823760032654
0.840840816497803 -1.49326014518738
0.843843817710876 -1.47577381134033
0.847847938537598 -1.44860792160034
0.851851940155029 -1.41734719276428
0.856856822967529 -1.37337398529053
0.861861944198608 -1.32456839084625
0.867867946624756 -1.25956916809082
0.873873949050903 -1.18776273727417
0.881881952285767 -1.08451843261719
0.912912845611572 -0.674866080284119
0.91891884803772 -0.605898857116699
0.924924850463867 -0.543474912643433
0.931931972503662 -0.47706127166748
0.976976990699768 -0.0692058801651001
0.983983993530273 -0.0114471912384033
0.988988995552063 0.025606632232666
0.992992997169495 0.0517534017562866
0.996996998786926 0.0743575096130371
1 0.0891530513763428
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.873172998428345
0.00200200080871582 0.87101423740387
0.00400400161743164 0.867618560791016
0.00600600242614746 0.862941145896912
0.00800800323486328 0.856961846351624
0.011011004447937 0.845481276512146
0.0140140056610107 0.83086097240448
0.0170170068740845 0.812944650650024
0.0200200080871582 0.791598558425903
0.0240240097045898 0.758223056793213
0.0290290117263794 0.710089921951294
0.0350350141525269 0.645529747009277
0.0460460186004639 0.518360376358032
0.0520520210266113 0.452368259429932
0.056056022644043 0.413481950759888
0.0590590238571167 0.388314723968506
0.0620620250701904 0.367453575134277
0.0640640258789062 0.35631799697876
0.0660660266876221 0.347665309906006
0.0680680274963379 0.341671228408813
0.0700700283050537 0.337933540344238
0.0720720291137695 0.335944414138794
0.0740740299224854 0.335204124450684
0.0760760307312012 0.335219144821167
0.0800800323486328 0.335673809051514
0.0820820331573486 0.335173845291138
0.0840840339660645 0.333911895751953
0.0860860347747803 0.331979513168335
0.089089035987854 0.328155994415283
0.0920920372009277 0.323215007781982
0.0950950384140015 0.317093372344971
0.0980980396270752 0.309743404388428
0.101101160049438 0.301012754440308
0.10510516166687 0.287228584289551
0.109109163284302 0.271143436431885
0.114114165306091 0.248389959335327
0.121121168136597 0.213501453399658
0.13413417339325 0.147963047027588
0.140140175819397 0.120850324630737
0.145145177841187 0.100590825080872
0.150150179862976 0.0827388763427734
0.155155181884766 0.0670434236526489
0.163163185119629 0.0442932844161987
0.170170187950134 0.0240283012390137
0.175175189971924 0.00775563716888428
0.179179191589355 -0.00711607933044434
0.183183193206787 -0.0242166519165039
0.187187194824219 -0.0440841913223267
0.192192196846008 -0.0724190473556519
0.210210204124451 -0.179209589958191
0.214214205741882 -0.198054790496826
0.217217206954956 -0.209672689437866
0.22022020816803 -0.218644857406616
0.222222208976746 -0.222928524017334
0.224224209785461 -0.225693225860596
0.225225210189819 -0.226459264755249
0.226226210594177 -0.226791381835938
0.227227210998535 -0.226670980453491
0.228228211402893 -0.226083278656006
0.229229211807251 -0.225016713142395
0.231231212615967 -0.221416234970093
0.233233213424683 -0.215792894363403
0.235235214233398 -0.208065271377563
0.237237215042114 -0.198123216629028
0.23923921585083 -0.185836791992188
0.242242217063904 -0.162912964820862
0.245245218276978 -0.13476550579071
0.248248219490051 -0.101580142974854
0.252252221107483 -0.0497747659683228
0.256256222724915 0.0103592872619629
0.261261224746704 0.0957252979278564
0.281281232833862 0.45351231098175
0.286286354064941 0.528794288635254
0.291291236877441 0.595425844192505
0.296296358108521 0.653886079788208
0.301301240921021 0.704972982406616
0.3063063621521 0.749325752258301
0.310310363769531 0.780301809310913
0.314314365386963 0.807488203048706
0.318318367004395 0.830921769142151
0.321321249008179 0.845566987991333
0.324324369430542 0.857143759727478
0.326326370239258 0.862973928451538
0.328328371047974 0.867197871208191
0.330330371856689 0.869724154472351
0.331331253051758 0.870322704315186
0.332332372665405 0.870460510253906
0.333333373069763 0.87012767791748
0.334334373474121 0.86930775642395
0.335335373878479 0.867992281913757
0.337337374687195 0.863846778869629
0.339339375495911 0.857704758644104
0.341341376304626 0.84958028793335
0.343343377113342 0.839507102966309
0.346346378326416 0.820992588996887
0.34934937953949 0.798782587051392
0.353353381156921 0.764127850532532
0.357357382774353 0.72454845905304
0.362362384796143 0.669560670852661
0.378378391265869 0.487773060798645
0.384384393692017 0.428589463233948
0.390390396118164 0.375843286514282
0.395395398139954 0.336703062057495
0.400400400161743 0.301904201507568
0.404404401779175 0.277264714241028
0.408408403396606 0.255857110023499
0.41141140460968 0.242209672927856
0.414414405822754 0.230863094329834
0.417417407035828 0.222041964530945
0.419419407844543 0.217679738998413
0.421421408653259 0.214617490768433
0.423423409461975 0.212927103042603
0.424424409866333 0.21260666847229
0.425425410270691 0.212634205818176
0.426426410675049 0.21300745010376
0.428428411483765 0.214791297912598
0.43043041229248 0.21795129776001
0.432432413101196 0.222457528114319
0.434434413909912 0.228222131729126
0.437437415122986 0.239025950431824
0.44044041633606 0.252144813537598
0.444444417953491 0.272728443145752
0.448448419570923 0.296258449554443
0.453453421592712 0.329000234603882
0.460460424423218 0.379289269447327
0.482482433319092 0.542554497718811
0.486486434936523 0.56727147102356
0.489489555358887 0.583265542984009
0.492492437362671 0.596597194671631
0.495495557785034 0.607044577598572
0.49749755859375 0.612313747406006
0.499499559402466 0.616153836250305
0.501501560211182 0.618498086929321
0.50250244140625 0.619087219238281
0.503503561019897 0.619276762008667
0.504504442214966 0.619054555892944
0.505505561828613 0.618413090705872
0.506506443023682 0.617340683937073
0.508508443832397 0.613861322402954
0.510510444641113 0.608530402183533
0.512512445449829 0.601248502731323
0.514514446258545 0.591835021972656
0.516516447067261 0.580054044723511
0.518518447875977 0.565672397613525
0.52152156829834 0.538703441619873
0.524524450302124 0.50475001335144
0.527527570724487 0.464117527008057
0.531531572341919 0.400413990020752
0.535535573959351 0.326814293861389
0.54054057598114 0.222387790679932
0.54554557800293 0.105753779411316
0.551551580429077 -0.048187255859375
0.558558583259583 -0.244009017944336
0.571571588516235 -0.630278348922729
0.580580592155457 -0.888984084129333
0.586586594581604 -1.04602229595184
0.591591596603394 -1.16356515884399
0.596596598625183 -1.26710653305054
0.601601600646973 -1.35732269287109
0.606606602668762 -1.43572449684143
0.610610604286194 -1.49078166484833
0.614614605903625 -1.53933441638947
0.618618607521057 -1.58154129981995
0.622622609138489 -1.617467045784
0.625625610351562 -1.64027237892151
0.628628611564636 -1.65948629379272
0.63163161277771 -1.67524123191833
0.634634613990784 -1.68783950805664
0.637637615203857 -1.69756460189819
0.639639616012573 -1.70258116722107
0.641641616821289 -1.70652377605438
0.643643617630005 -1.70947217941284
0.645645618438721 -1.711501121521
0.647647619247437 -1.71268200874329
0.649649620056152 -1.71308326721191
0.651651620864868 -1.71276473999023
0.653653621673584 -1.71178579330444
0.6556556224823 -1.71019959449768
0.658658742904663 -1.70678615570068
0.661661624908447 -1.70226097106934
0.664664745330811 -1.69675266742706
0.668668746948242 -1.68806493282318
0.672672748565674 -1.67802476882935
0.676676750183105 -1.66639721393585
0.67967963218689 -1.65596640110016
0.682682752609253 -1.64352750778198
0.685685634613037 -1.62895917892456
0.689689636230469 -1.60636472702026
0.694694757461548 -1.57424962520599
0.700700759887695 -1.53202271461487
0.707707643508911 -1.47848403453827
0.71771764755249 -1.40173268318176
0.722722768783569 -1.36747074127197
0.727727651596069 -1.33731722831726
0.731731653213501 -1.31704449653625
0.734734773635864 -1.3045392036438
0.737737655639648 -1.29437661170959
0.739739656448364 -1.28898930549622
0.74174165725708 -1.28480267524719
0.743743777275085 -1.2819037437439
0.745745778083801 -1.28036189079285
0.746746778488159 -1.28009653091431
0.747747778892517 -1.28015995025635
0.748748779296875 -1.28054022789001
0.750750780105591 -1.2822368144989
0.752752780914307 -1.28511881828308
0.754754781723022 -1.28913331031799
0.756756782531738 -1.2942202091217
0.759759783744812 -1.30373978614807
0.762762784957886 -1.31535387039185
0.766766786575317 -1.33372437953949
0.771771788597107 -1.36018371582031
0.780780792236328 -1.4122713804245
0.786786794662476 -1.44579195976257
0.791791796684265 -1.47066354751587
0.796796798706055 -1.49248731136322
0.800800800323486 -1.50765287876129
0.804804801940918 -1.52062582969666
0.807807803153992 -1.52879154682159
0.810810804367065 -1.53549802303314
0.813813805580139 -1.54062378406525
0.815815806388855 -1.54309594631195
0.817817807197571 -1.54476094245911
0.819819808006287 -1.54557025432587
0.821821808815002 -1.54548382759094
0.823823809623718 -1.54447138309479
0.825825810432434 -1.54250550270081
0.82782781124115 -1.53953957557678
0.829829812049866 -1.53553533554077
0.831831812858582 -1.53044295310974
0.834834814071655 -1.52065527439117
0.837837815284729 -1.50823760032654
0.840840816497803 -1.49326014518738
0.843843817710876 -1.47577381134033
0.847847938537598 -1.44860792160034
0.851851940155029 -1.41734719276428
0.856856822967529 -1.37337398529053
0.861861944198608 -1.32456839084625
0.867867946624756 -1.25956916809082
0.873873949050903 -1.18776273727417
0.881881952285767 -1.08451843261719
0.912912845611572 -0.674866080284119
0.91891884803772 -0.605898857116699
0.924924850463867 -0.543474912643433
0.931931972503662 -0.47706127166748
0.976976990699768 -0.0692058801651001
0.983983993530273 -0.0114471912384033
0.988988995552063 0.025606632232666
0.992992997169495 0.0517534017562866
0.996996998786926 0.0743575096130371
1 0.0891530513763428
};
\addplot [semithick, red]
table {%
0 0.289356470108032
0.00700700283050537 0.302010774612427
0.0130130052566528 0.311785936355591
0.0190190076828003 0.320374250411987
0.0240240097045898 0.326589822769165
0.0290290117263794 0.332035064697266
0.0340340137481689 0.336722612380981
0.0390390157699585 0.340632796287537
0.044044017791748 0.34383749961853
0.0490490198135376 0.346435904502869
0.0530530214309692 0.347935080528259
0.0570570230484009 0.348737478256226
0.0600600242614746 0.348835945129395
0.0630630254745483 0.348476409912109
0.0660660266876221 0.347626566886902
0.0690690279006958 0.346277475357056
0.0720720291137695 0.344425916671753
0.0750750303268433 0.342047929763794
0.078078031539917 0.339097499847412
0.0820820331573486 0.334221005439758
0.0860860347747803 0.328238129615784
0.0900900363922119 0.321205973625183
0.0950950384140015 0.311054468154907
0.100100040435791 0.299386978149414
0.10510516166687 0.286222815513611
0.111111164093018 0.268763422966003
0.117117166519165 0.249672770500183
0.123123168945312 0.228508472442627
0.12912917137146 0.204848289489746
0.135135173797607 0.178844809532166
0.142142176628113 0.145936250686646
0.161161184310913 0.0547839403152466
0.168168187141418 0.0244466066360474
0.174174189567566 0.000959396362304688
0.179179191589355 -0.0163083076477051
0.183183193206787 -0.0283709764480591
0.187187194824219 -0.0387316942214966
0.190190196037292 -0.0452921390533447
0.193193197250366 -0.0507088899612427
0.19619619846344 -0.0548889636993408
0.198198199272156 -0.0569531917572021
0.200200200080872 -0.0584163665771484
0.202202200889587 -0.0592666864395142
0.204204201698303 -0.0594960451126099
0.206206202507019 -0.0591102838516235
0.208208203315735 -0.0581191778182983
0.210210204124451 -0.0565396547317505
0.212212204933167 -0.0543910264968872
0.21521520614624 -0.0501445531845093
0.218218207359314 -0.0447342395782471
0.222222208976746 -0.0359244346618652
0.226226210594177 -0.0256177186965942
0.231231212615967 -0.0109913349151611
0.236236214637756 0.00533866882324219
0.242242217063904 0.0269907712936401
0.249249219894409 0.0545961856842041
0.261261224746704 0.104846596717834
0.273273229598999 0.15699303150177
0.28228235244751 0.198499917984009
0.296296358108521 0.266313076019287
0.315315246582031 0.357836961746216
0.337337374687195 0.460494518280029
0.346346378326416 0.500328302383423
0.353353381156921 0.529006004333496
0.359359383583069 0.55139422416687
0.364364385604858 0.568089246749878
0.369369387626648 0.582639455795288
0.37337338924408 0.592544078826904
0.377377390861511 0.600747108459473
0.380380392074585 0.605762004852295
0.383383393287659 0.609838008880615
0.386386394500732 0.612996101379395
0.389389395713806 0.615263938903809
0.39239239692688 0.616696834564209
0.395395398139954 0.617358446121216
0.398398399353027 0.617326736450195
0.401401400566101 0.616683959960938
0.404404401779175 0.615509510040283
0.408408403396606 0.613286256790161
0.413413405418396 0.609833240509033
0.421421408653259 0.603486776351929
0.431431412696838 0.595723628997803
0.439439415931702 0.590304255485535
0.446446418762207 0.586230993270874
0.45445442199707 0.582190632820129
0.464464426040649 0.577805638313293
0.477477431297302 0.572107315063477
0.48348343372345 0.568611621856689
0.489489555358887 0.564456701278687
0.49749755859375 0.558142423629761
0.519519567489624 0.539984941482544
0.523523569107056 0.537613153457642
0.527527570724487 0.535862803459167
0.531531572341919 0.534823298454285
0.534534454345703 0.534570574760437
0.537537574768066 0.534774899482727
0.541541576385498 0.535686731338501
0.54554557800293 0.537230491638184
0.549549579620361 0.539352297782898
0.554554581642151 0.542703986167908
0.561561584472656 0.548212647438049
0.576576590538025 0.560359001159668
0.58858859539032 0.568999290466309
0.597597599029541 0.574917674064636
0.604604601860046 0.578945636749268
0.611611604690552 0.582265615463257
0.617617607116699 0.584401249885559
0.622622609138489 0.585580825805664
0.627627611160278 0.58612322807312
0.63163161277771 0.586011171340942
0.635635614395142 0.585325717926025
0.639639616012573 0.58400547504425
0.643643617630005 0.58196496963501
0.646646738052368 0.57988166809082
0.649649620056152 0.577235460281372
0.652652740478516 0.573982954025269
0.656656742095947 0.568669199943542
0.660660743713379 0.562242865562439
0.664664745330811 0.554756164550781
0.669669628143311 0.544107794761658
0.67467474937439 0.532206058502197
0.680680751800537 0.516442537307739
0.687687635421753 0.496228575706482
0.694694757461548 0.474190592765808
0.701701641082764 0.450190901756287
0.708708763122559 0.424042344093323
0.716716766357422 0.391698598861694
0.724724769592285 0.356963157653809
0.73673677444458 0.301852345466614
0.748748779296875 0.247482538223267
0.756756782531738 0.213764786720276
0.763763785362244 0.186457395553589
0.770770788192749 0.161382794380188
0.777777791023254 0.138603687286377
0.78478479385376 0.117792963981628
0.791791796684265 0.0985864400863647
0.799799799919128 0.0783665180206299
0.806806802749634 0.0621491670608521
0.815815806388855 0.0429341793060303
0.824824810028076 0.0250550508499146
0.832832813262939 0.0102890729904175
0.840840816497803 -0.00313365459442139
0.849849939346313 -0.0169737339019775
0.867867946624756 -0.0443110466003418
0.881881952285767 -0.0673044919967651
0.893893957138062 -0.087767481803894
0.899899959564209 -0.0989776849746704
0.905905961990356 -0.111398696899414
0.912912845611572 -0.127463698387146
0.93293285369873 -0.174838900566101
0.93793797492981 -0.184899687767029
0.941941976547241 -0.191904783248901
0.945945978164673 -0.197767376899719
0.948948979377747 -0.201284646987915
0.95195198059082 -0.203967094421387
0.954954981803894 -0.205783247947693
0.957957983016968 -0.20670223236084
0.959959983825684 -0.206800222396851
0.961961984634399 -0.206489086151123
0.963963985443115 -0.205764412879944
0.966966986656189 -0.203887701034546
0.969969987869263 -0.201073408126831
0.972972989082336 -0.197391152381897
0.976976990699768 -0.19136917591095
0.981981992721558 -0.182567715644836
0.990990996360779 -0.165122032165527
1 -0.148172616958618
};
\end{axis}

\end{tikzpicture}


==> final_figs/New_Intro_PAC/PAC_functions_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.291963088512421, ymax=1.1,
ytick style={color=black},
width=4cm,
height=3cm,
xlabel=$a$,
tick label style={font=\small},
ytick={0,1}
]
\addplot [draw=black, fill=black, mark=*, only marks, 
mark size=1]
table{%
x  y
0.521521508693695 0.538728296756744
0.185185179114342 -0.0337710306048393
0.0660660639405251 0.347625941038132
0.0810810774564743 0.335543632507324
0.106106102466583 0.283430576324463
0.653653681278229 0.572760224342346
0.927927911281586 -0.163661941885948
0.0620620623230934 0.348649442195892
0.789789795875549 0.103919804096222
0.766766786575317 0.175427883863449
0.452452450990677 0.583145439624786
0.19619619846344 -0.0548889078199863
0.54554557800293 0.537230491638184
0.549549579620361 0.539352416992188
0.903903901576996 -0.107111744582653
0.397397398948669 0.617408931255341
0.425425410270691 0.600279808044434
0.141141146421432 0.150762945413589
0.591591596603394 0.571046531200409
0.270270258188248 0.143676236271858
0.574574589729309 0.558839619159698
0.238238230347633 0.01231590192765
0.663663685321808 0.556721031665802
0.43643644452095 0.592248380184174
0.51451450586319 0.543650329113007
0.985985994338989 -0.174927741289139
0.525525510311127 0.536654233932495
0.856856882572174 -0.0273677762597799
0.741741716861725 0.278800129890442
0.478478461503983 0.571576774120331
0.023023022338748 0.325410515069962
0.205205202102661 -0.0593797750771046
0.0630630627274513 0.348475366830826
0.691691696643829 0.483857303857803
0.265265256166458 0.121934495866299
0.067067064344883 0.347231954336166
0.487487494945526 0.565904974937439
0.492492496967316 0.562181413173676
0.507507503032684 0.549565970897675
0.463463455438614 0.578223168849945
0.211211204528809 -0.0555348359048367
0.604604601860046 0.578945755958557
0.0750750750303268 0.342047274112701
0.562562584877014 0.549044966697693
0.46546545624733 0.577390491962433
0.727727711200714 0.343412667512894
0.709709703922272 0.420135736465454
0.551551580429077 0.540612459182739
0.610610604286194 0.581840574741364
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.273098707199097
0.0150150060653687 0.307074785232544
0.0210210084915161 0.319464445114136
0.0240240097045898 0.324476599693298
0.0270270109176636 0.328388094902039
0.0310310125350952 0.332506775856018
0.0360360145568848 0.336783409118652
0.0410410165786743 0.340262413024902
0.045045018196106 0.342483162879944
0.0490490198135376 0.34417450428009
0.0530530214309692 0.345322132110596
0.0570570230484009 0.345868349075317
0.0610610246658325 0.345772266387939
0.0640640258789062 0.345228433609009
0.06706702709198 0.344218850135803
0.0700700283050537 0.342707753181458
0.0740740299224854 0.339911580085754
0.078078031539917 0.336177468299866
0.0810810327529907 0.332608580589294
0.0840840339660645 0.32819652557373
0.0880880355834961 0.321133613586426
0.0950950384140015 0.307335615158081
0.100100040435791 0.296308755874634
0.104104042053223 0.286317348480225
0.109109163284302 0.272165298461914
0.115115165710449 0.253036975860596
0.121121168136597 0.231859683990479
0.128128170967102 0.204864740371704
0.135135173797607 0.17564845085144
0.143143177032471 0.13972806930542
0.168168187141418 0.0245194435119629
0.174174189567566 0.000703334808349609
0.179179191589355 -0.0169215202331543
0.183183193206787 -0.0292468070983887
0.187187194824219 -0.0397353172302246
0.190190196037292 -0.0462803840637207
0.193193197250366 -0.0516247749328613
0.19619619846344 -0.0557160377502441
0.198198199272156 -0.057713508605957
0.200200200080872 -0.0591239929199219
0.202202200889587 -0.0599560737609863
0.204204201698303 -0.0602102279663086
0.206206202507019 -0.0598878860473633
0.208208203315735 -0.0589418411254883
0.210210204124451 -0.0573058128356934
0.212212204933167 -0.0549111366271973
0.21521520614624 -0.0499815940856934
0.218218207359314 -0.0437989234924316
0.223223209381104 -0.0317678451538086
0.229229211807251 -0.0158629417419434
0.234234213829041 -0.00121879577636719
0.23923921585083 0.0152997970581055
0.24424421787262 0.0339312553405762
0.251251220703125 0.0624828338623047
0.270270228385925 0.143406867980957
0.273273229598999 0.160857677459717
0.276276230812073 0.181798458099365
0.280280232429504 0.213722705841064
0.285285234451294 0.258298397064209
0.291291236877441 0.316951751708984
0.300300359725952 0.411287784576416
0.315315246582031 0.568831443786621
0.321321249008179 0.625912666320801
0.326326370239258 0.668392181396484
0.330330371856689 0.698006153106689
0.334334373474121 0.722933292388916
0.337337374687195 0.738435745239258
0.340340375900269 0.751285076141357
0.343343377113342 0.76154088973999
0.346346378326416 0.769239187240601
0.348348379135132 0.772962093353271
0.350350379943848 0.775557994842529
0.352352380752563 0.777030944824219
0.354354381561279 0.777412414550781
0.356356382369995 0.77674126625061
0.358358383178711 0.775049209594727
0.360360383987427 0.772365093231201
0.362362384796143 0.768718242645264
0.364364385604858 0.764130353927612
0.367367386817932 0.755524396896362
0.370370388031006 0.744899988174438
0.37337338924408 0.732349157333374
0.377377390861511 0.713171005249023
0.383383393287659 0.68091082572937
0.389389395713806 0.64907693862915
0.393393397331238 0.631149411201477
0.396396398544312 0.620574593544006
0.398398399353027 0.615064382553101
0.400400400161743 0.610688924789429
0.402402400970459 0.607306241989136
0.404404401779175 0.604776382446289
0.406406402587891 0.602981328964233
0.408408403396606 0.601806402206421
0.410410404205322 0.601136684417725
0.413413405418396 0.600831389427185
0.418418407440186 0.60123074054718
0.422422409057617 0.601335048675537
0.425425410270691 0.600672006607056
0.428428411483765 0.599072933197021
0.432432413101196 0.595996379852295
0.438438415527344 0.591271638870239
0.443443417549133 0.588263273239136
0.455455422401428 0.582208633422852
0.465465426445007 0.577912092208862
0.476476430892944 0.573092699050903
0.481481432914734 0.570319652557373
0.487487554550171 0.56632137298584
0.494494438171387 0.560960531234741
0.504504442214966 0.552432537078857
0.516516447067261 0.54221510887146
0.52152156829834 0.538771390914917
0.525525569915771 0.536629915237427
0.529529571533203 0.535204768180847
0.533533573150635 0.534543991088867
0.537537574768066 0.534617066383362
0.541541576385498 0.535390138626099
0.54554557800293 0.53682279586792
0.549549579620361 0.538860559463501
0.554554581642151 0.542101263999939
0.561561584472656 0.547470569610596
0.576576590538025 0.559327960014343
0.58858859539032 0.567751884460449
0.598598599433899 0.574124336242676
0.605605602264404 0.577900528907776
0.624624609947205 0.586672306060791
0.628628611564636 0.587763905525208
0.63163161277771 0.588084936141968
0.634634613990784 0.587853670120239
0.637637615203857 0.586955547332764
0.640640616416931 0.58527398109436
0.643643617630005 0.58280086517334
0.647647619247437 0.578492999076843
0.651651620864868 0.573301792144775
0.657657623291016 0.564410328865051
0.663663625717163 0.554347515106201
0.668668746948242 0.544886469841003
0.673673629760742 0.534093618392944
0.677677631378174 0.52421760559082
0.682682752609253 0.510097622871399
0.6886887550354 0.491268157958984
0.698698759078979 0.457860946655273
0.706706762313843 0.429204940795898
0.71271276473999 0.405731201171875
0.721721649169922 0.367685794830322
0.730730772018433 0.327308416366577
0.748748779296875 0.245348453521729
0.757757782936096 0.20773458480835
0.765765786170959 0.176840543746948
0.771771788597107 0.155554294586182
0.776776790618896 0.139722347259521
0.794794797897339 0.0855458974838257
0.809809803962708 0.0354115962982178
0.813813805580139 0.0241223573684692
0.816816806793213 0.0168533325195312
0.819819808006287 0.0108675956726074
0.82282280921936 0.00631022453308105
0.825825810432434 0.00293135643005371
0.830830812454224 -0.00143563747406006
0.835835814476013 -0.00599050521850586
0.841841816902161 -0.0122815370559692
0.856856822967529 -0.0284385681152344
0.863863945007324 -0.0352058410644531
0.866866827011108 -0.0387790203094482
0.869869947433472 -0.0431567430496216
0.873873949050903 -0.0500832796096802
0.883883953094482 -0.0689589977264404
0.914914846420288 -0.129255294799805
0.91891884803772 -0.139109253883362
0.925925970077515 -0.158234477043152
0.934934854507446 -0.182640552520752
0.93793797492981 -0.188939094543457
0.940940856933594 -0.19364058971405
0.94294285774231 -0.195790767669678
0.944944858551025 -0.197212100028992
0.946946859359741 -0.197986245155334
0.948948979377747 -0.198207139968872
0.95195198059082 -0.197731256484985
0.954954981803894 -0.196558237075806
0.960960984230042 -0.193320989608765
0.968968987464905 -0.188357591629028
0.97597599029541 -0.183354377746582
0.981981992721558 -0.178486824035645
0.987987995147705 -0.172980070114136
0.99499499797821 -0.165755271911621
1 -0.160210728645325
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.302922010421753
0.00500500202178955 0.31081748008728
0.0100100040435791 0.317656874656677
0.0140140056610107 0.322219371795654
0.022022008895874 0.329986572265625
0.0380380153656006 0.34557044506073
0.0430430173873901 0.349443912506104
0.0480480194091797 0.352584362030029
0.0520520210266113 0.354448556900024
0.056056022644043 0.355620622634888
0.0590590238571167 0.35597288608551
0.0620620250701904 0.355815410614014
0.0650650262832642 0.355182409286499
0.0680680274963379 0.354045629501343
0.0710710287094116 0.352405667304993
0.0740740299224854 0.350180149078369
0.0770770311355591 0.347284078598022
0.0830830335617065 0.34038519859314
0.0880880355834961 0.333985090255737
0.0910910367965698 0.329399347305298
0.0940940380096436 0.323894739151001
0.0970971584320068 0.317186117172241
0.100100040435791 0.309152007102966
0.104104042053223 0.296678781509399
0.109109163284302 0.278846502304077
0.116116166114807 0.251216173171997
0.130130171775818 0.195210814476013
0.145145177841187 0.139057040214539
0.151151180267334 0.112313985824585
0.173173189163208 0.011383056640625
0.178178191184998 -0.00817477703094482
0.183183193206787 -0.02531898021698
0.186186194419861 -0.0339746475219727
0.189189195632935 -0.0411492586135864
0.192192196846008 -0.0469533205032349
0.195195198059082 -0.0515186786651611
0.198198199272156 -0.0548560619354248
0.200200200080872 -0.056380033493042
0.202202200889587 -0.0573176145553589
0.204204201698303 -0.057623028755188
0.206206202507019 -0.0572727918624878
0.208208203315735 -0.0562922954559326
0.210210204124451 -0.0547853708267212
0.213213205337524 -0.0517376661300659
0.216216206550598 -0.0477966070175171
0.219219207763672 -0.0429151058197021
0.222222208976746 -0.0370268821716309
0.225225210189819 -0.0300664901733398
0.229229211807251 -0.0189902782440186
0.233233213424683 -0.0057072639465332
0.238238215446472 0.0134029388427734
0.266266226768494 0.126806020736694
0.271271228790283 0.149130344390869
0.276276230812073 0.175051689147949
0.285285234451294 0.226157903671265
0.292292356491089 0.264277815818787
0.297297239303589 0.288383722305298
0.302302360534668 0.309872269630432
0.307307243347168 0.328891277313232
0.312312364578247 0.345533132553101
0.317317247390747 0.359927177429199
0.322322368621826 0.372606039047241
0.329329252243042 0.388688802719116
0.341341376304626 0.416020154953003
0.346346378326416 0.428828239440918
0.351351380348206 0.443262219429016
0.355355381965637 0.456337332725525
0.359359383583069 0.471070766448975
0.364364385604858 0.491865158081055
0.372372388839722 0.528254270553589
0.381381392478943 0.568701028823853
0.386386394500732 0.588533163070679
0.390390396118164 0.601962804794312
0.393393397331238 0.610166788101196
0.396396398544312 0.616432785987854
0.398398399353027 0.619380474090576
0.400400400161743 0.621332406997681
0.402402400970459 0.622390866279602
0.404404401779175 0.622654914855957
0.406406402587891 0.622224688529968
0.408408403396606 0.621195316314697
0.41141140460968 0.618731379508972
0.414414405822754 0.615436315536499
0.419419407844543 0.608903884887695
0.424424409866333 0.602418184280396
0.427427411079407 0.599304676055908
0.43043041229248 0.596900701522827
0.434434413909912 0.594477653503418
0.449449419975281 0.586479902267456
0.453453421592712 0.584358692169189
0.461461424827576 0.581068754196167
0.47847843170166 0.574406266212463
0.484484434127808 0.571086525917053
0.491491556167603 0.566639542579651
0.500500440597534 0.559991240501404
0.515515565872192 0.54876172542572
0.520520448684692 0.545834898948669
0.524524450302124 0.544147491455078
0.529529571533203 0.542680740356445
0.532532453536987 0.542375802993774
0.535535573959351 0.542721748352051
0.538538455963135 0.543642640113831
0.542542576789856 0.545567512512207
0.547547578811646 0.548713684082031
0.552552580833435 0.55253005027771
0.558558583259583 0.55787181854248
0.58358359336853 0.58184289932251
0.591591596603394 0.588552713394165
0.609609603881836 0.602159738540649
0.611611604690552 0.603006958961487
0.614614605903625 0.603515863418579
0.634634613990784 0.604503989219666
0.641641616821289 0.604919791221619
0.645645618438721 0.604613065719604
0.648648738861084 0.603867888450623
0.651651620864868 0.602406144142151
0.653653621673584 0.600898504257202
0.656656742095947 0.597683906555176
0.659659624099731 0.593366980552673
0.662662744522095 0.58803379535675
0.666666746139526 0.579509615898132
0.672672748565674 0.564867615699768
0.687687635421753 0.526299476623535
0.692692756652832 0.511651158332825
0.697697639465332 0.495318174362183
0.703703641891479 0.473737716674805
0.710710763931274 0.44625186920166
0.718718767166138 0.412406802177429
0.728728771209717 0.367613077163696
0.739739656448364 0.315813899040222
0.750750780105591 0.26460599899292
0.757757782936096 0.234467148780823
0.763763785362244 0.211118817329407
0.768768787384033 0.193934440612793
0.774774789810181 0.175725221633911
0.781781792640686 0.154487490653992
0.786786794662476 0.137374997138977
0.793793797492981 0.11100161075592
0.809809803962708 0.0492740869522095
0.813813805580139 0.0360220670700073
0.817817807197571 0.0249189138412476
0.820820808410645 0.01806640625
0.823823809623718 0.0123250484466553
0.826826810836792 0.00754547119140625
0.829829812049866 0.00358641147613525
0.833833813667297 -0.000644087791442871
0.837837815284729 -0.00396239757537842
0.842842817306519 -0.00728249549865723
0.854854822158813 -0.0147647857666016
0.858858823776245 -0.0181211233139038
0.862862825393677 -0.0222227573394775
0.867867946624756 -0.0283238887786865
0.872872829437256 -0.0354228019714355
0.877877950668335 -0.0434416532516479
0.883883953094482 -0.0541870594024658
0.88988995552063 -0.0660631656646729
0.893893957138062 -0.075167179107666
0.898898839950562 -0.0882748365402222
0.905905961990356 -0.108496427536011
0.914914846420288 -0.134362459182739
0.919919967651367 -0.146906971931458
0.923923969268799 -0.155184388160706
0.926926851272583 -0.160040855407715
0.928928852081299 -0.162525653839111
0.931931972503662 -0.165138125419617
0.934934854507446 -0.166716575622559
0.93793797492981 -0.167580604553223
0.94294285774231 -0.16828465461731
0.955955982208252 -0.169357657432556
0.966966986656189 -0.170432329177856
0.974974989891052 -0.171759605407715
0.981981992721558 -0.173497438430786
0.988988995552063 -0.175904870033264
1 -0.180275201797485
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.32400643825531
0.00300300121307373 0.325634360313416
0.00600600242614746 0.326559782028198
0.0100100040435791 0.327023267745972
0.022022008895874 0.327450156211853
0.0250250101089478 0.328331470489502
0.0280280113220215 0.330022215843201
0.0310310125350952 0.332560658454895
0.0350350141525269 0.336765766143799
0.0430430173873901 0.345572471618652
0.0460460186004639 0.348156929016113
0.0490490198135376 0.349908351898193
0.0520520210266113 0.350943803787231
0.056056022644043 0.35164213180542
0.0600600242614746 0.351667881011963
0.0640640258789062 0.350991010665894
0.06706702709198 0.349997520446777
0.0700700283050537 0.348580837249756
0.0730730295181274 0.346525073051453
0.0760760307312012 0.343788623809814
0.0800800323486328 0.33939790725708
0.0850850343704224 0.333097457885742
0.089089035987854 0.327222108840942
0.0930930376052856 0.320226907730103
0.0970971584320068 0.311761498451233
0.100100040435791 0.30418860912323
0.104104042053223 0.292297124862671
0.11011016368866 0.272082567214966
0.118118166923523 0.243192195892334
0.128128170967102 0.204833030700684
0.140140175819397 0.156503915786743
0.150150179862976 0.114409923553467
0.158158183097839 0.0777974128723145
0.171171188354492 0.0181484222412109
0.17717719078064 -0.00635099411010742
0.181181192398071 -0.0206623077392578
0.185185194015503 -0.0328691005706787
0.188188195228577 -0.0404200553894043
0.19119119644165 -0.0466158390045166
0.194194197654724 -0.0515351295471191
0.197197198867798 -0.0552120208740234
0.199199199676514 -0.0569686889648438
0.201201200485229 -0.0581502914428711
0.203203201293945 -0.0587363243103027
0.205205202102661 -0.0587062835693359
0.207207202911377 -0.0580441951751709
0.209209203720093 -0.0567734241485596
0.211211204528809 -0.0549209117889404
0.214214205741882 -0.0511176586151123
0.217217206954956 -0.0461599826812744
0.22022020816803 -0.0401527881622314
0.224224209785461 -0.0306770801544189
0.228228211402893 -0.0197372436523438
0.233233213424683 -0.00431013107299805
0.23923921585083 0.0162811279296875
0.246246218681335 0.0425393581390381
0.254254221916199 0.0750486850738525
0.270270228385925 0.143955945968628
0.274274230003357 0.164634227752686
0.278278231620789 0.188532590866089
0.283283233642578 0.222063302993774
0.290290355682373 0.273826122283936
0.312312364578247 0.4418044090271
0.317317247390747 0.474286794662476
0.321321249008179 0.497148990631104
0.32532525062561 0.517103910446167
0.329329252243042 0.534065246582031
0.332332372665405 0.544745445251465
0.335335373878479 0.553601026535034
0.338338375091553 0.560547828674316
0.340340375900269 0.564083337783813
0.342342376708984 0.566810131072998
0.3443443775177 0.568824529647827
0.346346378326416 0.570230484008789
0.348348379135132 0.57111930847168
0.351351380348206 0.571693181991577
0.354354381561279 0.571630477905273
0.360360383987427 0.571131229400635
0.3633633852005 0.571519374847412
0.366366386413574 0.572663068771362
0.36836838722229 0.573942184448242
0.370370388031006 0.575704574584961
0.37337338924408 0.579329013824463
0.376376390457153 0.583943367004395
0.381381392478943 0.592965483665466
0.389389395713806 0.607570886611938
0.393393397331238 0.613439798355103
0.396396398544312 0.616789579391479
0.398398399353027 0.6183762550354
0.400400400161743 0.619373083114624
0.402402400970459 0.619748592376709
0.404404401779175 0.619544744491577
0.406406402587891 0.618839025497437
0.409409403800964 0.617002487182617
0.412412405014038 0.614448070526123
0.417417407035828 0.609233975410461
0.425425410270691 0.600712537765503
0.429429411888123 0.597342491149902
0.434434413909912 0.593963861465454
0.443443417549133 0.588851094245911
0.455455422401428 0.582409977912903
0.464464426040649 0.578668832778931
0.476476430892944 0.573635458946228
0.481481432914734 0.570958137512207
0.487487554550171 0.567095756530762
0.494494438171387 0.561900734901428
0.504504442214966 0.553651571273804
0.516516447067261 0.543831467628479
0.52152156829834 0.540551662445068
0.525525569915771 0.538558006286621
0.529529571533203 0.537281513214111
0.533533573150635 0.536781907081604
0.537537574768066 0.53703498840332
0.541541576385498 0.537997007369995
0.54554557800293 0.539619565010071
0.549549579620361 0.541845440864563
0.554554581642151 0.545397043228149
0.565565586090088 0.554376482963562
0.58358359336853 0.569049477577209
0.598598599433899 0.57981538772583
0.604604601860046 0.583379983901978
0.611611604690552 0.58718478679657
0.616616606712341 0.59089469909668
0.624624609947205 0.596997499465942
0.627627611160278 0.598695397377014
0.630630612373352 0.599749803543091
0.632632613182068 0.599987626075745
0.634634613990784 0.599776983261108
0.6366366147995 0.599080324172974
0.639639616012573 0.59720242023468
0.642642736434937 0.594448089599609
0.645645618438721 0.590950965881348
0.649649620056152 0.585379958152771
0.661661624908447 0.566904544830322
0.666666746139526 0.558233499526978
0.671671628952026 0.548286199569702
0.676676750183105 0.53679084777832
0.680680751800537 0.526275157928467
0.684684753417969 0.514405727386475
0.690690755844116 0.494575500488281
0.704704761505127 0.446086525917053
0.711711645126343 0.419421434402466
0.718718767166138 0.390215635299683
0.728728771209717 0.345749855041504
0.74174165725708 0.285372018814087
0.750750780105591 0.243425130844116
0.756756782531738 0.218593835830688
0.763763785362244 0.192216277122498
0.772772789001465 0.160597085952759
0.77977979183197 0.137849450111389
0.785785794258118 0.120235085487366
0.792792797088623 0.101426482200623
0.798798799514771 0.0868239402770996
0.802802801132202 0.0784330368041992
0.806806802749634 0.0714505910873413
0.810810804367065 0.065671443939209
0.815815806388855 0.0595498085021973
0.828828811645508 0.0443849563598633
0.832832813262939 0.0384730100631714
0.836836814880371 0.0312957763671875
0.840840816497803 0.0226321220397949
0.844844818115234 0.0125746726989746
0.849849939346313 -0.00175797939300537
0.854854822158813 -0.0178322792053223
0.862862825393677 -0.0460419654846191
0.867867946624756 -0.0624010562896729
0.871871948242188 -0.0733573436737061
0.874874830245972 -0.0802644491195679
0.877877950668335 -0.0860263109207153
0.880880832672119 -0.090627908706665
0.883883953094482 -0.0940871238708496
0.886886835098267 -0.0964798927307129
0.88988995552063 -0.0979503393173218
0.898898839950562 -0.101320743560791
0.900900840759277 -0.102773547172546
0.902902841567993 -0.104774951934814
0.904904842376709 -0.107478260993958
0.907907962799072 -0.112841367721558
0.910910844802856 -0.119462728500366
0.915915966033936 -0.132275819778442
0.925925970077515 -0.15862512588501
0.929929971694946 -0.167147278785706
0.933933973312378 -0.174021005630493
0.936936855316162 -0.178209781646729
0.939939975738525 -0.181637763977051
0.94294285774231 -0.18437659740448
0.945945978164673 -0.186489343643188
0.948948979377747 -0.188021659851074
0.95195198059082 -0.189024925231934
0.954954981803894 -0.189556837081909
0.958958983421326 -0.189578294754028
0.962962985038757 -0.188912391662598
0.966966986656189 -0.187622547149658
0.970970988273621 -0.185787916183472
0.97597599029541 -0.182807922363281
0.9809809923172 -0.179152488708496
0.986986994743347 -0.173969864845276
0.993993997573853 -0.167014122009277
1 -0.160495519638062
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.299823760986328
0.00500500202178955 0.307559132575989
0.0100100040435791 0.314235925674438
0.0140140056610107 0.318637132644653
0.0180180072784424 0.322061777114868
0.0210210084915161 0.323880672454834
0.0240240097045898 0.324981212615967
0.0320320129394531 0.327005624771118
0.0350350141525269 0.328546047210693
0.0380380153656006 0.330683946609497
0.0430430173873901 0.335135102272034
0.0520520210266113 0.34346878528595
0.0550550222396851 0.345609426498413
0.0580580234527588 0.347105383872986
0.0600600242614746 0.347635746002197
0.0620620250701904 0.347715616226196
0.0650650262832642 0.347061991691589
0.0680680274963379 0.345858097076416
0.0720720291137695 0.343519926071167
0.0750750303268433 0.341102361679077
0.0790790319442749 0.3369060754776
0.0850850343704224 0.329679131507874
0.0880880355834961 0.324975728988647
0.0920920372009277 0.317294239997864
0.0970971584320068 0.306081652641296
0.103103160858154 0.290979504585266
0.107107162475586 0.279467940330505
0.112112164497375 0.263057827949524
0.119119167327881 0.237513899803162
0.132132172584534 0.187288880348206
0.140140175819397 0.154271960258484
0.14814817905426 0.118419408798218
0.169169187545776 0.022348165512085
0.175175189971924 -0.0017697811126709
0.180180191993713 -0.0194957256317139
0.184184193611145 -0.0317096710205078
0.188188195228577 -0.0418534278869629
0.19119119644165 -0.0480303764343262
0.194194197654724 -0.0529654026031494
0.197197198867798 -0.0566360950469971
0.199199199676514 -0.0583670139312744
0.201201200485229 -0.0595173835754395
0.203203201293945 -0.0600767135620117
0.205205202102661 -0.0600380897521973
0.207207202911377 -0.0593810081481934
0.209209203720093 -0.058098316192627
0.211211204528809 -0.0561637878417969
0.214214205741882 -0.0520696640014648
0.217217206954956 -0.0468649864196777
0.221221208572388 -0.038703441619873
0.225225210189819 -0.0291738510131836
0.229229211807251 -0.0181479454040527
0.234234213829041 -0.00237226486206055
0.23923921585083 0.015449047088623
0.247247219085693 0.0467314720153809
0.259259223937988 0.0963401794433594
0.270270228385925 0.143253803253174
0.273273229598999 0.158805847167969
0.277277231216431 0.182756423950195
0.28228235244751 0.216918468475342
0.288288354873657 0.262417793273926
0.298298358917236 0.343679428100586
0.307307243347168 0.415656328201294
0.313313245773315 0.459269046783447
0.318318367004395 0.491662740707397
0.323323249816895 0.520702600479126
0.328328371047974 0.546667575836182
0.333333373069763 0.569765090942383
0.338338375091553 0.590123653411865
0.343343377113342 0.607798099517822
0.347347378730774 0.61999773979187
0.351351380348206 0.630428075790405
0.355355381965637 0.639031887054443
0.358358383178711 0.644245386123657
0.361361384391785 0.648353576660156
0.364364385604858 0.651309013366699
0.366366386413574 0.652607202529907
0.36836838722229 0.653344392776489
0.370370388031006 0.653498411178589
0.372372388839722 0.653042316436768
0.374374389648438 0.651947617530823
0.376376390457153 0.650224208831787
0.379379391670227 0.646655321121216
0.383383393287659 0.640568375587463
0.397397398948669 0.617449998855591
0.400400400161743 0.614028573036194
0.403403401374817 0.611329436302185
0.407407402992249 0.608607530593872
0.41141140460968 0.6065913438797
0.424424409866333 0.600837588310242
0.428428411483765 0.598062634468079
0.437437415122986 0.591443300247192
0.444444417953491 0.587117195129395
0.452452421188354 0.5828458070755
0.462462425231934 0.578211545944214
0.475475430488586 0.572295427322388
0.480480432510376 0.569737195968628
0.485485434532166 0.566456079483032
0.493493556976318 0.560354948043823
0.50250244140625 0.552637457847595
0.516516447067261 0.540440440177917
0.52152156829834 0.536895036697388
0.525525569915771 0.53470766544342
0.528528451919556 0.533710956573486
0.532532453536987 0.532919049263
0.536536455154419 0.53269362449646
0.54054057598114 0.533102512359619
0.544544577598572 0.534202694892883
0.548548579216003 0.536028027534485
0.553553581237793 0.53907835483551
0.55955958366394 0.543474197387695
0.576576590538025 0.556596994400024
0.58358359336853 0.561219811439514
0.598598599433899 0.571638345718384
0.608608603477478 0.57667863368988
0.611611604690552 0.577592134475708
0.614614605903625 0.577657461166382
0.617617607116699 0.577054023742676
0.621621608734131 0.575582504272461
0.630630612373352 0.571851968765259
0.633633613586426 0.571186780929565
0.6366366147995 0.571078300476074
0.646646738052368 0.571475028991699
0.648648738861084 0.570968389511108
0.6506507396698 0.570036649703979
0.652652740478516 0.568578243255615
0.654654741287231 0.566489815711975
0.657657623291016 0.562267303466797
0.661661624908447 0.555348634719849
0.669669628143311 0.540112972259521
0.67467474937439 0.529081583023071
0.67967963218689 0.516449689865112
0.684684753417969 0.501912117004395
0.691691637039185 0.478977203369141
0.702702760696411 0.441699147224426
0.708708763122559 0.418991565704346
0.716716766357422 0.386106014251709
0.726726770401001 0.342267990112305
0.737737655639648 0.291365623474121
0.747747778892517 0.24549674987793
0.75575578212738 0.211459636688232
0.763763785362244 0.179646492004395
0.771771788597107 0.149943470954895
0.777777791023254 0.129525423049927
0.782782793045044 0.114261865615845
0.786786794662476 0.103488922119141
0.790790796279907 0.0942318439483643
0.794794797897339 0.0865374803543091
0.798798799514771 0.0801112651824951
0.80380380153656 0.0733760595321655
0.809809803962708 0.0663778781890869
0.819819808006287 0.0548486709594727
0.824824810028076 0.0482561588287354
0.829829812049866 0.0405833721160889
0.833833813667297 0.0333845615386963
0.837837815284729 0.024998664855957
0.841841816902161 0.0151922702789307
0.845845818519592 0.00375926494598389
0.852852821350098 -0.0187146663665771
0.858858823776245 -0.0373046398162842
0.862862825393677 -0.0477147102355957
0.866866827011108 -0.0561931133270264
0.87087082862854 -0.063104510307312
0.875875949859619 -0.0703097581863403
0.901901960372925 -0.105173587799072
0.905905961990356 -0.11179780960083
0.909909963607788 -0.119659662246704
0.914914846420288 -0.130861759185791
0.921921968460083 -0.148255109786987
0.935935974121094 -0.18372631072998
0.940940856933594 -0.194339990615845
0.944944858551025 -0.20149827003479
0.947947978973389 -0.205947637557983
0.950950980186462 -0.209420323371887
0.952952980995178 -0.211112976074219
0.954954981803894 -0.212248802185059
0.95695698261261 -0.212761163711548
0.958958983421326 -0.212603330612183
0.960960984230042 -0.211752414703369
0.962962985038757 -0.210280656814575
0.965965986251831 -0.20707380771637
0.968968987464905 -0.20289409160614
0.974974989891052 -0.193068504333496
0.995995998382568 -0.157978534698486
1 -0.151629686355591
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.292097330093384
0.00900900363922119 0.31072461605072
0.0160160064697266 0.323859810829163
0.0210210084915161 0.332187294960022
0.0260260105133057 0.339381575584412
0.0310310125350952 0.345410585403442
0.0350350141525269 0.349465370178223
0.0390390157699585 0.352879881858826
0.0430430173873901 0.355678081512451
0.0470470190048218 0.35787308216095
0.0510510206222534 0.35945999622345
0.0550550222396851 0.360425472259521
0.0590590238571167 0.360732316970825
0.0630630254745483 0.360334038734436
0.0660660266876221 0.359502077102661
0.0690690279006958 0.358149290084839
0.0720720291137695 0.356263637542725
0.0750750303268433 0.353789329528809
0.0790790319442749 0.349535703659058
0.0830830335617065 0.344448566436768
0.0870870351791382 0.338473558425903
0.0910910367965698 0.33123517036438
0.0950950384140015 0.322728276252747
0.100100040435791 0.310436964035034
0.10510516166687 0.296436071395874
0.11011016368866 0.280835628509521
0.116116166114807 0.260231971740723
0.123123168945312 0.233967185020447
0.131131172180176 0.201421856880188
0.141141176223755 0.158006906509399
0.151151180267334 0.112662315368652
0.170170187950134 0.0244725942611694
0.176176190376282 0.000105142593383789
0.181181192398071 -0.0175992250442505
0.185185194015503 -0.0295897722244263
0.189189195632935 -0.0393993854522705
0.192192196846008 -0.0453433990478516
0.195195198059082 -0.0500419139862061
0.198198199272156 -0.0534591674804688
0.200200200080872 -0.0550106763839722
0.202202200889587 -0.0559699535369873
0.204204201698303 -0.0563164949417114
0.206206202507019 -0.0560392141342163
0.208208203315735 -0.0551390647888184
0.210210204124451 -0.0536481142044067
0.212212204933167 -0.0515846014022827
0.21521520614624 -0.0474849939346313
0.218218207359314 -0.0422728061676025
0.221221208572388 -0.0360473394393921
0.225225210189819 -0.0263316631317139
0.229229211807251 -0.0151846408843994
0.234234213829041 0.00046849250793457
0.240240216255188 0.0213161706924438
0.247247219085693 0.0478540658950806
0.256256222724915 0.0845451354980469
0.271271228790283 0.148920059204102
0.28228235244751 0.19681453704834
0.290290355682373 0.23492157459259
0.302302360534668 0.295437455177307
0.318318367004395 0.376091837882996
0.326326370239258 0.413351774215698
0.332332372665405 0.438627958297729
0.337337374687195 0.45730447769165
0.346346378326416 0.487759828567505
0.356356382369995 0.519574642181396
0.366366386413574 0.549628257751465
0.375375390052795 0.574981808662415
0.381381392478943 0.590239524841309
0.385385394096375 0.599121809005737
0.389389395713806 0.606592416763306
0.39239239692688 0.611057281494141
0.395395398139954 0.614367246627808
0.397397398948669 0.615848064422607
0.399399399757385 0.616706609725952
0.401401400566101 0.616990566253662
0.403403401374817 0.616765737533569
0.405405402183533 0.616097569465637
0.408408403396606 0.614397525787354
0.41141140460968 0.612039923667908
0.41641640663147 0.607172131538391
0.426426410675049 0.596948027610779
0.431431412696838 0.59298849105835
0.439439415931702 0.587366342544556
0.447447419166565 0.582422494888306
0.457457423210144 0.576992630958557
0.466466426849365 0.573027372360229
0.476476430892944 0.568361401557922
0.481481432914734 0.565402746200562
0.488488435745239 0.560605764389038
0.500500440597534 0.551142811775208
0.515515565872192 0.53794264793396
0.520520448684692 0.534439206123352
0.524524450302124 0.532235383987427
0.528528451919556 0.530828952789307
0.532532453536987 0.53018045425415
0.536536455154419 0.53026819229126
0.54054057598114 0.531065940856934
0.544544577598572 0.532541394233704
0.548548579216003 0.534672260284424
0.553553581237793 0.538167715072632
0.55955958366394 0.54310405254364
0.582582592964172 0.562782526016235
0.592592597007751 0.570309638977051
0.602602601051331 0.577101230621338
0.608608603477478 0.580667614936829
0.61261260509491 0.582443118095398
0.616616606712341 0.583571195602417
0.620620608329773 0.584162950515747
0.625625610351562 0.584309220314026
0.63163161277771 0.583829045295715
0.639639616012573 0.582484006881714
0.643643617630005 0.581461310386658
0.646646738052368 0.580274820327759
0.649649620056152 0.578534603118896
0.652652740478516 0.57606053352356
0.6556556224823 0.572672963142395
0.658658742904663 0.568338632583618
0.662662744522095 0.561342716217041
0.667667627334595 0.551138639450073
0.672672748565674 0.539651155471802
0.678678750991821 0.524451971054077
0.685685634613037 0.505092859268188
0.6936936378479 0.481122851371765
0.699699640274048 0.461599230766296
0.704704761505127 0.443639755249023
0.710710763931274 0.419588088989258
0.725725650787354 0.35578191280365
0.733733654022217 0.319717288017273
0.752752780914307 0.23258376121521
0.758758783340454 0.207746863365173
0.763763785362244 0.188989400863647
0.768768787384033 0.172445297241211
0.788788795471191 0.110364079475403
0.795795798301697 0.0857813358306885
0.817817807197571 0.00701284408569336
0.821821808815002 -0.00481081008911133
0.825825810432434 -0.014706015586853
0.828828811645508 -0.0205515623092651
0.831831812858582 -0.024884819984436
0.833833813667297 -0.0269925594329834
0.835835814476013 -0.0285254716873169
0.837837815284729 -0.0295230150222778
0.839839816093445 -0.0300328731536865
0.841841816902161 -0.030097484588623
0.844844818115234 -0.0294357538223267
0.854854822158813 -0.0258116722106934
0.856856822967529 -0.025846004486084
0.858858823776245 -0.0263350009918213
0.861861944198608 -0.0278497934341431
0.864864826202393 -0.0301609039306641
0.867867946624756 -0.0331783294677734
0.871871948242188 -0.0382020473480225
0.875875949859619 -0.044259786605835
0.880880832672119 -0.0531076192855835
0.885885953903198 -0.0631651878356934
0.891891956329346 -0.0765657424926758
0.898898839950562 -0.093622088432312
0.920920848846436 -0.148825645446777
0.930930852890015 -0.169603586196899
0.938938856124878 -0.185702562332153
0.94294285774231 -0.192609190940857
0.946946859359741 -0.198252439498901
0.949949979782104 -0.201627254486084
0.952952980995178 -0.204246044158936
0.955955982208252 -0.206079721450806
0.958958983421326 -0.207071304321289
0.960960984230042 -0.207248687744141
0.962962985038757 -0.207016229629517
0.964964985847473 -0.206362009048462
0.966966986656189 -0.205261945724487
0.969969987869263 -0.202757000923157
0.972972989082336 -0.199288606643677
0.97597599029541 -0.19493842124939
0.979979991912842 -0.187879800796509
0.983983993530273 -0.179534077644348
0.988988995552063 -0.167593240737915
1 -0.140190601348877
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.245894908905029
0.00700700283050537 0.27190089225769
0.0170170068740845 0.30996572971344
0.0210210084915161 0.322912693023682
0.0240240097045898 0.330909967422485
0.0270270109176636 0.337208151817322
0.0300300121307373 0.342030644416809
0.033033013343811 0.345634460449219
0.0360360145568848 0.348266363143921
0.0390390157699585 0.350173234939575
0.0430430173873901 0.351965665817261
0.0470470190048218 0.352977752685547
0.0510510206222534 0.353301286697388
0.056056022644043 0.353006601333618
0.0630630254745483 0.35184907913208
0.06706702709198 0.350603103637695
0.0700700283050537 0.349079608917236
0.0730730295181274 0.347029089927673
0.0760760307312012 0.344387769699097
0.0800800323486328 0.339979767799377
0.0840840339660645 0.334748148918152
0.0880880355834961 0.328715085983276
0.0920920372009277 0.321784257888794
0.0960960388183594 0.313695669174194
0.100100040435791 0.304057359695435
0.104104042053223 0.292557239532471
0.109109163284302 0.27602231502533
0.116116166114807 0.250446915626526
0.136136174201965 0.174076795578003
0.142142176628113 0.148492574691772
0.149149179458618 0.115455031394958
0.165165185928345 0.0384886264801025
0.171171188354492 0.0128879547119141
0.176176190376282 -0.00577878952026367
0.180180191993713 -0.0185306072235107
0.184184193611145 -0.0295383930206299
0.188188195228577 -0.0391829013824463
0.192192196846008 -0.0472674369812012
0.195195198059082 -0.0520105361938477
0.197197198867798 -0.0544211864471436
0.199199199676514 -0.0561995506286621
0.201201200485229 -0.0573608875274658
0.203203201293945 -0.05792236328125
0.205205202102661 -0.0579004287719727
0.207207202911377 -0.0572941303253174
0.209209203720093 -0.0560548305511475
0.211211204528809 -0.0541112422943115
0.213213205337524 -0.0514178276062012
0.216216206550598 -0.0461478233337402
0.219219207763672 -0.0396757125854492
0.223223209381104 -0.0297300815582275
0.230230212211609 -0.0104067325592041
0.23923921585083 0.0164813995361328
0.245245218276978 0.0357460975646973
0.249249219894409 0.0502157211303711
0.253253221511841 0.0666751861572266
0.25825822353363 0.0897111892700195
0.266266226768494 0.127126216888428
0.273273229598999 0.158295154571533
0.280280232429504 0.193298816680908
0.293293237686157 0.259270668029785
0.300300359725952 0.290669441223145
0.312312364578247 0.34362268447876
0.319319248199463 0.377947807312012
0.336336374282837 0.465893268585205
0.357357382774353 0.574448108673096
0.361361384391785 0.590686559677124
0.364364385604858 0.600869655609131
0.367367386817932 0.609364748001099
0.370370388031006 0.616196155548096
0.37337338924408 0.621366262435913
0.375375390052795 0.623888492584229
0.377377390861511 0.625664234161377
0.379379391670227 0.626707553863525
0.381381392478943 0.627100229263306
0.383383393287659 0.626933813095093
0.385385394096375 0.62629771232605
0.388388395309448 0.62465238571167
0.39239239692688 0.621612071990967
0.401401400566101 0.614311218261719
0.407407402992249 0.610363960266113
0.41641640663147 0.605304956436157
0.425425410270691 0.600099802017212
0.431431412696838 0.59574556350708
0.439439415931702 0.589937448501587
0.445445418357849 0.586309432983398
0.452452421188354 0.582733035087585
0.469469428062439 0.57503616809845
0.477477431297302 0.571213126182556
0.482482433319092 0.568222284317017
0.488488435745239 0.563954830169678
0.495495557785034 0.558306455612183
0.505505561828613 0.549360871315002
0.516516447067261 0.539529323577881
0.52152156829834 0.53580379486084
0.525525569915771 0.533430099487305
0.529529571533203 0.531788110733032
0.533533573150635 0.53088903427124
0.537537574768066 0.530688166618347
0.541541576385498 0.531137228012085
0.54554557800293 0.532223343849182
0.549549579620361 0.533948421478271
0.554554581642151 0.53680682182312
0.561561584472656 0.541602611541748
0.584584593772888 0.557674646377563
0.589589595794678 0.560150504112244
0.598598599433899 0.56472384929657
0.604604601860046 0.567446351051331
0.61261260509491 0.570571899414062
0.617617607116699 0.572825312614441
0.621621608734131 0.573878169059753
0.624624609947205 0.574141263961792
0.627627611160278 0.573898553848267
0.630630612373352 0.573092937469482
0.633633613586426 0.571670770645142
0.638638615608215 0.568440198898315
0.645645618438721 0.563469648361206
0.649649620056152 0.559937238693237
0.652652740478516 0.556666374206543
0.6556556224823 0.552683353424072
0.659659624099731 0.54620885848999
0.663663625717163 0.538495182991028
0.668668746948242 0.527550339698792
0.67467474937439 0.513023138046265
0.680680751800537 0.49706757068634
0.687687635421753 0.476672410964966
0.697697639465332 0.44530987739563
0.703703641891479 0.424527049064636
0.708708763122559 0.405179500579834
0.720720767974854 0.355490207672119
0.730730772018433 0.312136054039001
0.75575578212738 0.200683832168579
0.761761784553528 0.177520871162415
0.766766786575317 0.160418391227722
0.771771788597107 0.145465970039368
0.782782793045044 0.113747119903564
0.788788795471191 0.094239354133606
0.796796798706055 0.0658950805664062
0.807807803153992 0.0268144607543945
0.812812805175781 0.0108461380004883
0.816816806793213 -0.000420093536376953
0.820820808410645 -0.00991916656494141
0.823823809623718 -0.0156345367431641
0.826826810836792 -0.020047664642334
0.829829812049866 -0.0233252048492432
0.832832813262939 -0.0256645679473877
0.835835814476013 -0.0272718667984009
0.839839816093445 -0.0285936594009399
0.845845818519592 -0.0297353267669678
0.850850820541382 -0.0308600664138794
0.853853940963745 -0.0319974422454834
0.856856822967529 -0.0337123870849609
0.859859943389893 -0.0361181497573853
0.864864826202393 -0.0411019325256348
0.869869947433472 -0.0468614101409912
0.874874830245972 -0.0534728765487671
0.879879951477051 -0.0609685182571411
0.884884834289551 -0.0693775415420532
0.88988995552063 -0.0787332057952881
0.895895957946777 -0.0912811756134033
0.903903961181641 -0.10983943939209
0.916916847229004 -0.140791654586792
0.922922849655151 -0.155224919319153
0.926926851272583 -0.163415908813477
0.929929971694946 -0.168256044387817
0.931931972503662 -0.170722484588623
0.933933973312378 -0.17255163192749
0.935935974121094 -0.173821210861206
0.938938856124878 -0.174906015396118
0.941941976547241 -0.17534613609314
0.945945978164673 -0.175384521484375
0.950950980186462 -0.174867987632751
0.959959983825684 -0.173203229904175
0.966966986656189 -0.172118663787842
0.971971988677979 -0.17190945148468
0.974974989891052 -0.17226779460907
0.978978991508484 -0.173326730728149
0.984984993934631 -0.17500901222229
0.987987995147705 -0.175343632698059
0.990990996360779 -0.175199627876282
0.99499499797821 -0.174338340759277
0.998998999595642 -0.172802209854126
1 -0.172324419021606
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.239801168441772
0.00700700283050537 0.268821477890015
0.0150150060653687 0.301846504211426
0.0200200080871582 0.32009744644165
0.0240240097045898 0.332250595092773
0.0270270109176636 0.339651584625244
0.0300300121307373 0.345818996429443
0.033033013343811 0.350894451141357
0.0360360145568848 0.354800701141357
0.0390390157699585 0.357448577880859
0.0410410165786743 0.358517646789551
0.0430430173873901 0.359093189239502
0.0460460186004639 0.359213352203369
0.0490490198135376 0.358644962310791
0.0530530214309692 0.35718297958374
0.0610610246658325 0.353893756866455
0.0680680274963379 0.351744651794434
0.0710710287094116 0.350085735321045
0.0740740299224854 0.347825050354004
0.0770770311355591 0.344907283782959
0.0830830335617065 0.338005542755127
0.0870870351791382 0.332962036132812
0.0900900363922119 0.328393936157227
0.0930930376052856 0.322824001312256
0.0970971584320068 0.31384801864624
0.101101160049438 0.303153991699219
0.10510516166687 0.290864944458008
0.111111164093018 0.270237445831299
0.118118166923523 0.244074821472168
0.136136174201965 0.173449516296387
0.143143177032471 0.145350933074951
0.150150179862976 0.114288330078125
0.17217218875885 0.0135712623596191
0.17717719078064 -0.00617408752441406
0.181181192398071 -0.0201778411865234
0.185185194015503 -0.0322098731994629
0.188188195228577 -0.0397381782531738
0.19119119644165 -0.0459709167480469
0.194194197654724 -0.0509529113769531
0.197197198867798 -0.0546913146972656
0.199199199676514 -0.0564842224121094
0.201201200485229 -0.0576906204223633
0.203203201293945 -0.0582866668701172
0.205205202102661 -0.0582447052001953
0.207207202911377 -0.0575494766235352
0.209209203720093 -0.0562801361083984
0.212212204933167 -0.0534839630126953
0.21521520614624 -0.0497589111328125
0.218218207359314 -0.045074462890625
0.221221208572388 -0.0393781661987305
0.224224209785461 -0.0326061248779297
0.227227210998535 -0.0247097015380859
0.231231212615967 -0.012303352355957
0.236236214637756 0.00552082061767578
0.248248219490051 0.0509853363037109
0.255255222320557 0.0802469253540039
0.264264225959778 0.118312835693359
0.269269227981567 0.138875961303711
0.271271228790283 0.150174140930176
0.273273229598999 0.16450023651123
0.276276230812073 0.190958023071289
0.279279232025146 0.22238826751709
0.283283233642578 0.270116806030273
0.289289236068726 0.34912109375
0.304304361343384 0.550102233886719
0.310310363769531 0.620498657226562
0.314314365386963 0.661611557006836
0.318318367004395 0.697152137756348
0.322322368621826 0.727046012878418
0.32532525062561 0.745997428894043
0.328328371047974 0.762130260467529
0.331331253051758 0.775571346282959
0.334334373474121 0.786412715911865
0.337337374687195 0.794741153717041
0.339339375495911 0.798923015594482
0.341341376304626 0.802031517028809
0.343343377113342 0.804070472717285
0.345345377922058 0.805046558380127
0.347347378730774 0.804964542388916
0.34934937953949 0.803818225860596
0.351351380348206 0.801608562469482
0.353353381156921 0.798320770263672
0.355355381965637 0.793955326080322
0.358358383178711 0.785548686981201
0.361361384391785 0.775224208831787
0.365365386009216 0.75907564163208
0.370370388031006 0.736133098602295
0.389389395713806 0.64482307434082
0.393393397331238 0.629474639892578
0.396396398544312 0.619994163513184
0.399399399757385 0.612696647644043
0.401401400566101 0.609030961990356
0.403403401374817 0.606199502944946
0.405405402183533 0.604097604751587
0.407407402992249 0.602617502212524
0.409409403800964 0.601659297943115
0.412412405014038 0.600960969924927
0.41641640663147 0.600867748260498
0.422422409057617 0.600811004638672
0.425425410270691 0.600036144256592
0.428428411483765 0.598392724990845
0.432432413101196 0.595299482345581
0.438438415527344 0.59047269821167
0.443443417549133 0.587283849716187
0.449449419975281 0.584188938140869
0.464464426040649 0.577398061752319
0.481481432914734 0.569448113441467
0.486486434936523 0.566104412078857
0.493493556976318 0.560829758644104
0.507507562637329 0.548980474472046
0.516516447067261 0.541505932807922
0.52152156829834 0.53812575340271
0.525525569915771 0.536054134368896
0.529529571533203 0.534720063209534
0.533533573150635 0.534142971038818
0.537537574768066 0.534296989440918
0.541541576385498 0.535153150558472
0.54554557800293 0.536674976348877
0.549549579620361 0.538814187049866
0.554554581642151 0.54222559928894
0.561561584472656 0.54775857925415
0.579579591751099 0.562318563461304
0.589589595794678 0.569472193717957
0.599599599838257 0.5759437084198
0.60760760307312 0.580436944961548
0.61261260509491 0.582548260688782
0.618618607521057 0.584324717521667
0.623623609542847 0.585248112678528
0.628628611564636 0.585594415664673
0.632632613182068 0.585383057594299
0.6366366147995 0.584656000137329
0.640640616416931 0.58331823348999
0.644644737243652 0.581256628036499
0.647647619247437 0.57915472984314
0.6506507396698 0.576505184173584
0.653653621673584 0.573236703872681
0.656656742095947 0.569283366203308
0.660660743713379 0.562932252883911
0.664664745330811 0.555353760719299
0.669669628143311 0.544649362564087
0.675675630569458 0.530277848243713
0.681681632995605 0.514393329620361
0.6886887550354 0.494038224220276
0.695695638656616 0.471682906150818
0.702702760696411 0.447310328483582
0.709709644317627 0.420897960662842
0.71771764755249 0.388153553009033
0.726726770401001 0.348505020141602
0.751751780509949 0.235512256622314
0.761761784553528 0.194125652313232
0.767767786979675 0.171725511550903
0.773773789405823 0.151734828948975
0.783783793449402 0.120911240577698
0.790790796279907 0.100677251815796
0.796796798706055 0.0848000049591064
0.801801800727844 0.0732879638671875
0.806806802749634 0.0635449886322021
0.811811804771423 0.0551650524139404
0.817817807197571 0.0463085174560547
0.835835814476013 0.0207775831222534
0.840840816497803 0.0121383666992188
0.844844818115234 0.00418567657470703
0.848848819732666 -0.00494039058685303
0.852852821350098 -0.0154910087585449
0.856856822967529 -0.0276890993118286
0.864864826202393 -0.0549228191375732
0.869869947433472 -0.0710518360137939
0.873873949050903 -0.081913948059082
0.876876831054688 -0.0885674953460693
0.879879951477051 -0.0939340591430664
0.882882833480835 -0.0980226993560791
0.884884834289551 -0.10002875328064
0.886886835098267 -0.101448059082031
0.888888835906982 -0.102334022521973
0.891891956329346 -0.102984189987183
0.898898839950562 -0.103986024856567
0.900900840759277 -0.104828596115112
0.902902841567993 -0.106202363967896
0.904904842376709 -0.108239650726318
0.906906843185425 -0.11099910736084
0.909909963607788 -0.11635422706604
0.912912845611572 -0.12292492389679
0.916916847229004 -0.133195638656616
0.92792797088623 -0.163530468940735
0.930930852890015 -0.169198513031006
0.933933973312378 -0.173359870910645
0.936936855316162 -0.176458120346069
0.939939975738525 -0.178719282150269
0.94294285774231 -0.180258989334106
0.945945978164673 -0.181161642074585
0.948948979377747 -0.181538224220276
0.952952980995178 -0.18137264251709
0.95695698261261 -0.180635929107666
0.962962985038757 -0.178902149200439
0.972972989082336 -0.175888538360596
0.976976990699768 -0.175159454345703
0.981981992721558 -0.174947142601013
0.985985994338989 -0.174753427505493
0.989989995956421 -0.173869967460632
0.993993997573853 -0.17231273651123
0.997997999191284 -0.17018985748291
1 -0.168934106826782
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.291960835456848
0.00700700283050537 0.304496884346008
0.0130130052566528 0.313979148864746
0.0180180072784424 0.320688843727112
0.022022008895874 0.325095057487488
0.0260260105133057 0.328510642051697
0.0300300121307373 0.331157326698303
0.045045018196106 0.340186715126038
0.0540540218353271 0.346873044967651
0.0570570230484009 0.348428010940552
0.0600600242614746 0.349282026290894
0.0620620250701904 0.34934663772583
0.0650650262832642 0.348703145980835
0.0680680274963379 0.347508430480957
0.0720720291137695 0.345176458358765
0.0750750303268433 0.342738389968872
0.0790790319442749 0.338508605957031
0.0880880355834961 0.328113555908203
0.0910910367965698 0.323714733123779
0.0940940380096436 0.318192481994629
0.0970971584320068 0.311347723007202
0.101101160049438 0.300342559814453
0.10510516166687 0.287476778030396
0.11011016368866 0.269215822219849
0.127127170562744 0.204762935638428
0.137137174606323 0.1674644947052
0.143143177032471 0.142545700073242
0.150150179862976 0.110295295715332
0.162162184715271 0.0548853874206543
0.171171188354492 0.0157313346862793
0.17717719078064 -0.00789642333984375
0.181181192398071 -0.0217218399047852
0.185185194015503 -0.0334939956665039
0.188188195228577 -0.0408926010131836
0.19119119644165 -0.0470790863037109
0.194194197654724 -0.0520291328430176
0.197197198867798 -0.055729866027832
0.199199199676514 -0.0574865341186523
0.201201200485229 -0.0586538314819336
0.203203201293945 -0.0592136383056641
0.205205202102661 -0.0591440200805664
0.207207202911377 -0.0584449768066406
0.209209203720093 -0.0571489334106445
0.212212204933167 -0.0542306900024414
0.21521520614624 -0.0502243041992188
0.218218207359314 -0.0451197624206543
0.221221208572388 -0.0389003753662109
0.225225210189819 -0.0290164947509766
0.229229211807251 -0.0175766944885254
0.234234213829041 -0.00149059295654297
0.240240216255188 0.0197863578796387
0.248248219490051 0.0502700805664062
0.256256222724915 0.0828804969787598
0.265265226364136 0.122123718261719
0.270270228385925 0.143805503845215
0.273273229598999 0.154387950897217
0.276276230812073 0.162803173065186
0.279279232025146 0.169332027435303
0.28228235244751 0.174251079559326
0.285285234451294 0.177835941314697
0.288288354873657 0.180343627929688
0.291291236877441 0.182029247283936
0.295295238494873 0.183427333831787
0.305305242538452 0.186229228973389
0.308308362960815 0.18785572052002
0.3113112449646 0.190269470214844
0.314314365386963 0.19374418258667
0.316316366195679 0.196846485137939
0.318318367004395 0.200730800628662
0.321321249008179 0.208252429962158
0.324324369430542 0.217849254608154
0.327327251434326 0.229421138763428
0.331331253051758 0.247768402099609
0.335335373878479 0.26926851272583
0.339339375495911 0.293753623962402
0.3443443775177 0.328292846679688
0.351351380348206 0.381686687469482
0.361361384391785 0.458165168762207
0.366366386413574 0.492419004440308
0.371371388435364 0.523164749145508
0.376376390457153 0.550273895263672
0.380380392074585 0.56920599937439
0.384384393692017 0.58553147315979
0.388388395309448 0.599062442779541
0.391391396522522 0.607242822647095
0.394394397735596 0.613613605499268
0.396396398544312 0.616794586181641
0.398398399353027 0.619077444076538
0.400400400161743 0.620490550994873
0.402402400970459 0.621126890182495
0.404404401779175 0.621081590652466
0.406406402587891 0.620445489883423
0.408408403396606 0.619307041168213
0.41141140460968 0.616848945617676
0.415415406227112 0.612610578536987
0.425425410270691 0.601226091384888
0.429429411888123 0.597837448120117
0.434434413909912 0.594519853591919
0.447447419166565 0.586987614631653
0.45445442199707 0.583515882492065
0.465465426445007 0.578881740570068
0.476476430892944 0.57424533367157
0.481481432914734 0.571584701538086
0.487487554550171 0.56770396232605
0.494494438171387 0.56247615814209
0.504504442214966 0.554137945175171
0.516516447067261 0.544132232666016
0.52152156829834 0.540734052658081
0.525525569915771 0.538632392883301
0.529529571533203 0.537112474441528
0.533533573150635 0.536284208297729
0.536536455154419 0.536205291748047
0.539539575576782 0.536658048629761
0.543543577194214 0.538032293319702
0.548548579216003 0.540425896644592
0.552552580833435 0.542847752571106
0.558558583259583 0.547234058380127
0.58358359336853 0.566376447677612
0.593593597412109 0.572885990142822
0.603603601455688 0.578691482543945
0.608608603477478 0.581250429153442
0.611611604690552 0.582250118255615
0.614614605903625 0.582632303237915
0.617617607116699 0.58250904083252
0.621621608734131 0.581776142120361
0.628628611564636 0.579722881317139
0.634634613990784 0.578081130981445
0.638638615608215 0.577478408813477
0.646646738052368 0.57685112953186
0.648648738861084 0.576169729232788
0.6506507396698 0.575031518936157
0.652652740478516 0.573381185531616
0.6556556224823 0.569912672042847
0.658658742904663 0.565409183502197
0.662662744522095 0.558280229568481
0.668668746948242 0.546256065368652
0.673673629760742 0.535106420516968
0.678678750991821 0.522653579711914
0.683683633804321 0.508626222610474
0.689689636230469 0.490028142929077
0.698698759078979 0.460014820098877
0.705705642700195 0.434819221496582
0.711711645126343 0.411382436752319
0.718718767166138 0.381611824035645
0.734734773635864 0.310036659240723
0.747747778892517 0.249384641647339
0.756756782531738 0.210275411605835
0.762762784957886 0.186573505401611
0.767767786979675 0.168838500976562
0.773773789405823 0.14992618560791
0.786786794662476 0.110360860824585
0.791791796684265 0.0927414894104004
0.799799799919128 0.0614795684814453
0.805805802345276 0.0390286445617676
0.809809803962708 0.0262539386749268
0.813813805580139 0.0157047510147095
0.816816806793213 0.00922143459320068
0.819819808006287 0.0038224458694458
0.82282280921936 -0.00064396858215332
0.826826810836792 -0.00539636611938477
0.830830812454224 -0.00909316539764404
0.844844818115234 -0.0202690362930298
0.868868827819824 -0.0392868518829346
0.872872829437256 -0.0435510873794556
0.876876831054688 -0.048846960067749
0.880880832672119 -0.0552682876586914
0.885885953903198 -0.0646786689758301
0.890890836715698 -0.0753912925720215
0.896896839141846 -0.0896232128143311
0.904904842376709 -0.110290169715881
0.916916847229004 -0.141653418540955
0.921921968460083 -0.152939081192017
0.925925970077515 -0.160451889038086
0.928928852081299 -0.16494357585907
0.931931972503662 -0.168360948562622
0.934934854507446 -0.170791268348694
0.93793797492981 -0.172330856323242
0.940940856933594 -0.173060417175293
0.943943977355957 -0.173062801361084
0.946946859359741 -0.172424077987671
0.950950980186462 -0.170835971832275
0.961961984634399 -0.165783882141113
0.964964985847473 -0.165140628814697
0.967967987060547 -0.16518759727478
0.970970988273621 -0.166019678115845
0.974974989891052 -0.168030381202698
0.985985994338989 -0.174463391304016
0.988988995552063 -0.175375699996948
0.991991996765137 -0.175748705863953
0.99499499797821 -0.175635099411011
0.998998999595642 -0.174803495407104
1 -0.174486398696899
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.267357110977173
0.0120120048522949 0.298589706420898
0.0190190076828003 0.316899538040161
0.0230230093002319 0.325857162475586
0.0260260105133057 0.331323146820068
0.0290290117263794 0.335783243179321
0.0320320129394531 0.33941638469696
0.0360360145568848 0.343214154243469
0.0400400161743164 0.346034288406372
0.044044017791748 0.348004102706909
0.0480480194091797 0.349262952804565
0.0520520210266113 0.349898099899292
0.056056022644043 0.350016951560974
0.0610610246658325 0.34954833984375
0.0650650262832642 0.348700523376465
0.0680680274963379 0.347547054290771
0.0710710287094116 0.345900893211365
0.0740740299224854 0.343684911727905
0.0770770311355591 0.340823411941528
0.0830830335617065 0.333964824676514
0.0880880355834961 0.327485084533691
0.0910910367965698 0.322815895080566
0.0940940380096436 0.317225694656372
0.0970971584320068 0.31046724319458
0.101101160049438 0.299709796905518
0.106106042861938 0.284170627593994
0.112112164497375 0.263534307479858
0.123123168945312 0.223069429397583
0.133133172988892 0.184608936309814
0.140140175819397 0.155683040618896
0.147147178649902 0.124255180358887
0.156156182289124 0.0807051658630371
0.165165185928345 0.0375032424926758
0.170170187950134 0.0156798362731934
0.175175189971924 -0.00348997116088867
0.179179191589355 -0.016751766204834
0.183183193206787 -0.0282635688781738
0.187187194824219 -0.038123607635498
0.19119119644165 -0.0464301109313965
0.194194197654724 -0.0516815185546875
0.197197198867798 -0.0557188987731934
0.199199199676514 -0.0575418472290039
0.201201200485229 -0.0586862564086914
0.203203201293945 -0.0591931343078613
0.205205202102661 -0.0590829849243164
0.207207202911377 -0.0583829879760742
0.209209203720093 -0.0571308135986328
0.211211204528809 -0.0552773475646973
0.213213205337524 -0.0527791976928711
0.216216206550598 -0.047950267791748
0.219219207763672 -0.0420184135437012
0.223223209381104 -0.0327577590942383
0.228228211402893 -0.0196146965026855
0.232232213020325 -0.0077357292175293
0.237237215042114 0.00889682769775391
0.243243217468262 0.0309553146362305
0.250250220298767 0.0590910911560059
0.269269227981567 0.138902187347412
0.272272229194641 0.154638767242432
0.275275230407715 0.173781871795654
0.279279232025146 0.203713417053223
0.284284353256226 0.246484279632568
0.291291236877441 0.312170028686523
0.301301240921021 0.406296253204346
0.3063063621521 0.448378562927246
0.310310363769531 0.477650165557861
0.314314365386963 0.502599716186523
0.317317247390747 0.518369674682617
0.32032036781311 0.531511783599854
0.323323249816895 0.542162895202637
0.326326370239258 0.550643444061279
0.329329252243042 0.557270050048828
0.332332372665405 0.562341690063477
0.335335373878479 0.566138744354248
0.338338375091553 0.56894063949585
0.341341376304626 0.571013212203979
0.345345377922058 0.573073863983154
0.351351380348206 0.575411319732666
0.359359383583069 0.578455448150635
0.3633633852005 0.580471754074097
0.367367386817932 0.583110332489014
0.371371388435364 0.58658242225647
0.375375390052795 0.591068506240845
0.380380392074585 0.597835779190063
0.388388395309448 0.608656406402588
0.39239239692688 0.613117098808289
0.395395398139954 0.61565899848938
0.398398399353027 0.617276430130005
0.400400400161743 0.617771029472351
0.402402400970459 0.617805957794189
0.404404401779175 0.617387056350708
0.406406402587891 0.616521835327148
0.409409403800964 0.614421129226685
0.413413405418396 0.610608696937561
0.420420408248901 0.603677868843079
0.427427411079407 0.597739934921265
0.43543541431427 0.591827869415283
0.442442417144775 0.587270617485046
0.450450420379639 0.582773566246033
0.45945942401886 0.578403234481812
0.479479432106018 0.569158554077148
0.485485434532166 0.565346956253052
0.492492437362671 0.560163974761963
0.504504442214966 0.55011260509491
0.516516447067261 0.540198445320129
0.52152156829834 0.536954641342163
0.52652645111084 0.534595966339111
0.530530452728271 0.533183932304382
0.533533573150635 0.532612562179565
0.536536455154419 0.532716512680054
0.539539575576782 0.533575892448425
0.543543577194214 0.535508871078491
0.550550580024719 0.539741635322571
0.555555582046509 0.54358983039856
0.562562584877014 0.549780607223511
0.575575590133667 0.56145966053009
0.595595598220825 0.577388048171997
0.608608603477478 0.586363554000854
0.610610604286194 0.587129473686218
0.61261260509491 0.587238073348999
0.615615606307983 0.586493730545044
0.621621608734131 0.584348797798157
0.624624609947205 0.58405065536499
0.627627611160278 0.584339141845703
0.632632613182068 0.585513591766357
0.638638615608215 0.586804866790771
0.642642736434937 0.586973667144775
0.645645618438721 0.586498141288757
0.648648738861084 0.585339307785034
0.651651620864868 0.583338856697083
0.654654741287231 0.580330967903137
0.657657623291016 0.576277494430542
0.661661624908447 0.569538116455078
0.665665626525879 0.561627864837646
0.670670747756958 0.550410985946655
0.676676750183105 0.535418272018433
0.684684753417969 0.513600826263428
0.692692756652832 0.490148067474365
0.698698759078979 0.470367550849915
0.705705642700195 0.445203542709351
0.714714765548706 0.410688161849976
0.720720767974854 0.385757207870483
0.729729652404785 0.345254182815552
0.749749779701233 0.255276203155518
0.756756782531738 0.226725935935974
0.765765786170959 0.192479252815247
0.774774789810181 0.160125732421875
0.780780792236328 0.140742063522339
0.78478479385376 0.129433870315552
0.788788795471191 0.119809627532959
0.791791796684265 0.113955736160278
0.794794797897339 0.109268069267273
0.797797799110413 0.105516314506531
0.801801800727844 0.101570963859558
0.807807803153992 0.096813440322876
0.812812805175781 0.092695951461792
0.815815806388855 0.0895543098449707
0.818818807601929 0.0855211019515991
0.821821808815002 0.0804464817047119
0.825825810432434 0.0722379684448242
0.829829812049866 0.0626406669616699
0.834834814071655 0.0490736961364746
0.840840816497803 0.0311203002929688
0.851851940155029 -0.00404989719390869
0.860860824584961 -0.0322263240814209
0.86586594581604 -0.0461905002593994
0.869869947433472 -0.055692195892334
0.873873949050903 -0.063570499420166
0.877877950668335 -0.0700216293334961
0.881881952285767 -0.0753505229949951
0.887887954711914 -0.082227349281311
0.89489483833313 -0.0903885364532471
0.898898839950562 -0.0959997177124023
0.901901960372925 -0.101013541221619
0.904904842376709 -0.106923222541809
0.908908843994141 -0.116198301315308
0.915915966033936 -0.134510278701782
0.922922849655151 -0.152486324310303
0.926926851272583 -0.161257028579712
0.929929971694946 -0.166629076004028
0.93293285369873 -0.17090380191803
0.935935974121094 -0.174207806587219
0.938938856124878 -0.176653623580933
0.941941976547241 -0.178351044654846
0.944944858551025 -0.179409265518188
0.947947978973389 -0.1799236536026
0.95195198059082 -0.179937362670898
0.95695698261261 -0.179166316986084
0.963963985443115 -0.1773521900177
0.970970988273621 -0.175620317459106
0.97597599029541 -0.175006031990051
0.979979991912842 -0.175155282020569
0.986986994743347 -0.175757169723511
0.990990996360779 -0.175221800804138
0.99499499797821 -0.17396879196167
0.998998999595642 -0.172101259231567
1 -0.17154586315155
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.302393198013306
0.00800800323486328 0.318957328796387
0.0140140056610107 0.330269575119019
0.0190190076828003 0.338680267333984
0.0240240097045898 0.34590756893158
0.0290290117263794 0.351862907409668
0.0340340137481689 0.356869459152222
0.0400400161743164 0.362097382545471
0.0460460186004639 0.366558074951172
0.0500500202178955 0.368932723999023
0.0540540218353271 0.37067985534668
0.0570570230484009 0.371487498283386
0.0600600242614746 0.371797680854797
0.0630630254745483 0.371534109115601
0.0660660266876221 0.37068772315979
0.0690690279006958 0.369296073913574
0.0720720291137695 0.367355823516846
0.0750750303268433 0.36479115486145
0.0790790319442749 0.360371828079224
0.0840840339660645 0.353871941566467
0.0880880355834961 0.34788703918457
0.0920920372009277 0.340790033340454
0.0960960388183594 0.332161903381348
0.100100040435791 0.321626901626587
0.104104042053223 0.309403896331787
0.11011016368866 0.288965463638306
0.117117166519165 0.262928605079651
0.126126170158386 0.227131009101868
0.159159183502197 0.0912127494812012
0.166166186332703 0.0582256317138672
0.17717719078064 0.00600862503051758
0.182182192802429 -0.0146968364715576
0.185185194015503 -0.0250512361526489
0.188188195228577 -0.0333565473556519
0.19119119644165 -0.0398002862930298
0.194194197654724 -0.0447068214416504
0.197197198867798 -0.0483818054199219
0.200200200080872 -0.050990104675293
0.202202200889587 -0.0520708560943604
0.204204201698303 -0.0525496006011963
0.206206202507019 -0.052379846572876
0.208208203315735 -0.0515530109405518
0.210210204124451 -0.0501234531402588
0.212212204933167 -0.0481424331665039
0.21521520614624 -0.0441982746124268
0.218218207359314 -0.0391759872436523
0.221221208572388 -0.0331482887268066
0.225225210189819 -0.023667573928833
0.229229211807251 -0.0126895904541016
0.234234213829041 0.0029289722442627
0.23923921585083 0.0204257965087891
0.245245218276978 0.0434343814849854
0.256256222724915 0.088491678237915
0.270270228385925 0.146666526794434
0.273273229598999 0.164496898651123
0.276276230812073 0.185952663421631
0.281281232833862 0.226615190505981
0.298298358917236 0.369718313217163
0.303303241729736 0.406351804733276
0.308308362960815 0.438344478607178
0.312312364578247 0.460578918457031
0.316316366195679 0.479853630065918
0.32032036781311 0.496125221252441
0.323323249816895 0.50632643699646
0.326326370239258 0.514760255813599
0.329329252243042 0.521378755569458
0.331331253051758 0.524745225906372
0.333333373069763 0.527251243591309
0.335335373878479 0.52895188331604
0.337337374687195 0.529943704605103
0.339339375495911 0.530332088470459
0.341341376304626 0.530224084854126
0.3443443775177 0.529335737228394
0.348348379135132 0.527312278747559
0.355355381965637 0.523583173751831
0.358358383178711 0.522723317146301
0.360360383987427 0.522623181343079
0.362362384796143 0.523013353347778
0.364364385604858 0.523983597755432
0.366366386413574 0.525625586509705
0.36836838722229 0.528035998344421
0.370370388031006 0.531277418136597
0.372372388839722 0.535377502441406
0.375375390052795 0.543106079101562
0.378378391265869 0.552496075630188
0.382382392883301 0.566981554031372
0.39239239692688 0.604174852371216
0.395395398139954 0.613058686256409
0.397397398948669 0.617805480957031
0.399399399757385 0.621386408805847
0.401401400566101 0.62378466129303
0.403403401374817 0.62503457069397
0.405405402183533 0.625229358673096
0.407407402992249 0.624518036842346
0.409409403800964 0.623046040534973
0.412412405014038 0.619724631309509
0.41641640663147 0.613958835601807
0.424424409866333 0.601955652236938
0.427427411079407 0.598648428916931
0.43043041229248 0.596215009689331
0.434434413909912 0.593820571899414
0.448448419570923 0.58627450466156
0.45445442199707 0.582939982414246
0.460460424423218 0.580421328544617
0.477477431297302 0.57365870475769
0.484484434127808 0.569737792015076
0.490490436553955 0.565809607505798
0.498498439788818 0.559834599494934
0.517517566680908 0.545343637466431
0.52152156829834 0.543089628219604
0.525525569915771 0.541443109512329
0.528528451919556 0.54070246219635
0.531531572341919 0.540407419204712
0.534534454345703 0.540547490119934
0.538538455963135 0.54138970375061
0.542542576789856 0.542951107025146
0.546546578407288 0.545191168785095
0.550550580024719 0.548047304153442
0.555555582046509 0.552299022674561
0.562562584877014 0.559049129486084
0.577577590942383 0.573687672615051
0.586586594581604 0.581813812255859
0.594594597816467 0.58912205696106
0.603603601455688 0.59637188911438
0.609609603881836 0.600794553756714
0.61261260509491 0.602160215377808
0.615615606307983 0.602776288986206
0.619619607925415 0.602796316146851
0.632632613182068 0.601854085922241
0.638638615608215 0.602385759353638
0.647647619247437 0.603416442871094
0.649649620056152 0.60319185256958
0.651651620864868 0.602535486221313
0.653653621673584 0.601314306259155
0.6556556224823 0.599429607391357
0.658658742904663 0.595505952835083
0.661661624908447 0.590557098388672
0.666666746139526 0.580850124359131
0.671671628952026 0.569876194000244
0.677677631378174 0.55530047416687
0.684684753417969 0.53662109375
0.691691637039185 0.516297578811646
0.697697639465332 0.497168779373169
0.703703641891479 0.475882053375244
0.709709644317627 0.452121257781982
0.719719648361206 0.409780859947205
0.729729652404785 0.364820003509521
0.756756782531738 0.240105152130127
0.762762784957886 0.21638548374176
0.767767786979675 0.199028372764587
0.773773789405823 0.180429816246033
0.783783793449402 0.149734139442444
0.787787795066833 0.135705232620239
0.791791796684265 0.119744420051575
0.805805802345276 0.0606364011764526
0.809809803962708 0.0468932390213013
0.813813805580139 0.035355806350708
0.817817807197571 0.0257794857025146
0.821821808815002 0.0178877115249634
0.825825810432434 0.0114295482635498
0.829829812049866 0.00615024566650391
0.833833813667297 0.0018240213394165
0.838838815689087 -0.00258839130401611
0.844844818115234 -0.00697791576385498
0.855855941772461 -0.0146826505661011
0.858858823776245 -0.0173273086547852
0.862862825393677 -0.0216934680938721
0.866866827011108 -0.0269337892532349
0.871871948242188 -0.034571647644043
0.876876831054688 -0.0432606935501099
0.882882833480835 -0.0548604726791382
0.88988995552063 -0.0697039365768433
0.898898839950562 -0.0903019905090332
0.911911964416504 -0.121731996536255
0.933933973312378 -0.175245761871338
0.936936855316162 -0.181156039237976
0.939939975738525 -0.185886859893799
0.94294285774231 -0.18948757648468
0.945945978164673 -0.192081570625305
0.948948979377747 -0.193772554397583
0.95195198059082 -0.194661021232605
0.954954981803894 -0.19484281539917
0.957957983016968 -0.194408178329468
0.960960984230042 -0.193442225456238
0.964964985847473 -0.191467881202698
0.969969987869263 -0.18815016746521
0.97597599029541 -0.183357238769531
0.992992997169495 -0.168673515319824
1 -0.161804795265198
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.26514458656311
0.0140140056610107 0.295534729957581
0.022022008895874 0.311625003814697
0.0280280113220215 0.322539448738098
0.033033013343811 0.330350995063782
0.0370370149612427 0.335366010665894
0.0400400161743164 0.338209867477417
0.0430430173873901 0.340148091316223
0.045045018196106 0.340867280960083
0.0470470190048218 0.341057538986206
0.0490490198135376 0.340759754180908
0.0520520210266113 0.339607357978821
0.0580580234527588 0.336281657218933
0.0610610246658325 0.334882736206055
0.0690690279006958 0.332175016403198
0.0730730295181274 0.329681873321533
0.0760760307312012 0.327327966690063
0.0790790319442749 0.324336051940918
0.0830830335617065 0.319334506988525
0.0870870351791382 0.313250541687012
0.0920920372009277 0.304260015487671
0.0970971584320068 0.293849349021912
0.102102041244507 0.282110691070557
0.108108043670654 0.266298532485962
0.114114165306091 0.248559236526489
0.120120167732239 0.228701829910278
0.126126170158386 0.206558108329773
0.132132172584534 0.182309865951538
0.139139175415039 0.151610136032104
0.147147178649902 0.113802194595337
0.163163185119629 0.0374990701675415
0.169169187545776 0.0119465589523315
0.174174189567566 -0.00683200359344482
0.178178191184998 -0.0199066400527954
0.182182192802429 -0.0311548709869385
0.187187194824219 -0.0432167053222656
0.19119119644165 -0.0514229536056519
0.194194197654724 -0.0563997030258179
0.197197198867798 -0.0600942373275757
0.199199199676514 -0.0617607831954956
0.201201200485229 -0.0627964735031128
0.203203201293945 -0.0632146596908569
0.205205202102661 -0.0630173683166504
0.207207202911377 -0.0622169971466064
0.209209203720093 -0.060828685760498
0.211211204528809 -0.0588685274124146
0.214214205741882 -0.054897665977478
0.217217206954956 -0.0497809648513794
0.22022020816803 -0.0436208248138428
0.224224209785461 -0.0339559316635132
0.228228211402893 -0.0228292942047119
0.233233213424683 -0.00716876983642578
0.23923921585083 0.013705849647522
0.246246218681335 0.040280818939209
0.254254221916199 0.0729155540466309
0.265265226364136 0.120497822761536
0.273273229598999 0.154649972915649
0.288288354873657 0.215291619300842
0.296296358108521 0.252175807952881
0.313313245773315 0.331964731216431
0.332332372665405 0.416467070579529
0.357357382774353 0.533815026283264
0.3633633852005 0.558628797531128
0.36836838722229 0.57706356048584
0.372372388839722 0.589924573898315
0.376376390457153 0.600748181343079
0.379379391670227 0.60730767250061
0.382382392883301 0.612346768379211
0.384384393692017 0.614795923233032
0.386386394500732 0.616573810577393
0.388388395309448 0.617759346961975
0.390390396118164 0.618430733680725
0.39239239692688 0.618662118911743
0.395395398139954 0.618344783782959
0.399399399757385 0.617082953453064
0.404404401779175 0.614785671234131
0.410410404205322 0.611310720443726
0.418418407440186 0.605960369110107
0.443443417549133 0.588702082633972
0.450450420379639 0.585071206092834
0.461461424827576 0.5801100730896
0.477477431297302 0.57315731048584
0.482482433319092 0.570311069488525
0.488488435745239 0.566178321838379
0.496496438980103 0.559866786003113
0.510510444641113 0.547618389129639
0.517517566680908 0.541832447052002
0.522522449493408 0.53843080997467
0.52652645111084 0.536368370056152
0.530530452728271 0.53503954410553
0.534534454345703 0.534443140029907
0.538538455963135 0.53455638885498
0.542542576789856 0.535349607467651
0.546546578407288 0.536789655685425
0.550550580024719 0.538813352584839
0.555555582046509 0.541977643966675
0.563563585281372 0.547894358634949
0.576576590538025 0.557531595230103
0.586586594581604 0.564059019088745
0.598598599433899 0.57128119468689
0.603603601455688 0.573714733123779
0.611611604690552 0.577231407165527
0.614614605903625 0.579612970352173
0.618618607521057 0.583612084388733
0.622622609138489 0.58766508102417
0.625625610351562 0.589914798736572
0.627627611160278 0.590893268585205
0.629629611968994 0.591402530670166
0.63163161277771 0.591395497322083
0.633633613586426 0.590851426124573
0.635635614395142 0.589798212051392
0.638638615608215 0.587316989898682
0.641641616821289 0.583835363388062
0.645645618438721 0.577991962432861
0.661661624908447 0.551898241043091
0.665665626525879 0.544326782226562
0.669669628143311 0.53547203540802
0.67467474937439 0.523066282272339
0.681681632995605 0.504099369049072
0.690690755844116 0.477861642837524
0.696696758270264 0.458982944488525
0.702702760696411 0.437922239303589
0.709709644317627 0.411075353622437
0.718718767166138 0.374022722244263
0.727727651596069 0.334414720535278
0.751751780509949 0.226143836975098
0.758758783340454 0.197508811950684
0.774774789810181 0.136123657226562
0.77977979183197 0.119312047958374
0.783783793449402 0.107990980148315
0.786786794662476 0.101054430007935
0.789789795875549 0.0956859588623047
0.791791796684265 0.0930519104003906
0.794794797897339 0.0902667045593262
0.797797799110413 0.0883703231811523
0.80380380153656 0.0850040912628174
0.806806802749634 0.0826895236968994
0.809809803962708 0.0797955989837646
0.813813805580139 0.0749647617340088
0.817817807197571 0.0689404010772705
0.821821808815002 0.0616035461425781
0.825825810432434 0.0529289245605469
0.830830812454224 0.0405405759811401
0.837837815284729 0.0215167999267578
0.857857942581177 -0.0341465473175049
0.862862825393677 -0.0461620092391968
0.866866827011108 -0.0542700290679932
0.869869947433472 -0.0591461658477783
0.872872829437256 -0.0630102157592773
0.876876831054688 -0.0670833587646484
0.887887954711914 -0.0773088932037354
0.890890836715698 -0.0812076330184937
0.893893957138062 -0.0860731601715088
0.897897958755493 -0.0940110683441162
0.901901960372925 -0.103443622589111
0.906906843185425 -0.117022037506104
0.915915966033936 -0.142048120498657
0.919919967651367 -0.151107549667358
0.923923969268799 -0.15846848487854
0.926926851272583 -0.162977457046509
0.929929971694946 -0.166676759719849
0.93293285369873 -0.169653654098511
0.935935974121094 -0.171980381011963
0.938938856124878 -0.173736572265625
0.94294285774231 -0.17532205581665
0.946946859359741 -0.176195383071899
0.950950980186462 -0.17650306224823
0.955955982208252 -0.176318168640137
0.963963985443115 -0.175308346748352
0.972972989082336 -0.174203038215637
0.977977991104126 -0.174072027206421
0.982982993125916 -0.174512624740601
0.986986994743347 -0.174760580062866
0.990990996360779 -0.174251794815063
0.99499499797821 -0.173025608062744
0.998998999595642 -0.171186208724976
1 -0.170637607574463
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.284580945968628
0.00900900363922119 0.30275022983551
0.0160160064697266 0.315567493438721
0.0210210084915161 0.323698759078979
0.0260260105133057 0.330729842185974
0.0310310125350952 0.336611986160278
0.0350350141525269 0.340545058250427
0.0390390157699585 0.343819379806519
0.0430430173873901 0.346441507339478
0.0470470190048218 0.348415374755859
0.0510510206222534 0.349726438522339
0.0550550222396851 0.350400447845459
0.0590590238571167 0.350464582443237
0.0630630254745483 0.349960327148438
0.0660660266876221 0.349123001098633
0.0690690279006958 0.347753286361694
0.0730730295181274 0.345144867897034
0.0760760307312012 0.342603802680969
0.0800800323486328 0.338243246078491
0.0840840339660645 0.332952260971069
0.0880880355834961 0.326739311218262
0.0920920372009277 0.319504499435425
0.0960960388183594 0.311109304428101
0.100100040435791 0.30142080783844
0.10510516166687 0.287658214569092
0.11011016368866 0.272319555282593
0.115115165710449 0.254986047744751
0.123123168945312 0.224687099456787
0.13413417339325 0.181231737136841
0.142142176628113 0.14738404750824
0.151151180267334 0.106165885925293
0.167167186737061 0.0324674844741821
0.173173189163208 0.00745570659637451
0.178178191184998 -0.0112513303756714
0.182182192802429 -0.0244156122207642
0.186186194419861 -0.0356484651565552
0.189189195632935 -0.0426614284515381
0.192192196846008 -0.0484470129013062
0.195195198059082 -0.0529938936233521
0.198198199272156 -0.0562816858291626
0.200200200080872 -0.0577527284622192
0.202202200889587 -0.0586276054382324
0.204204201698303 -0.0588856935501099
0.206206202507019 -0.0585147142410278
0.208208203315735 -0.0575274229049683
0.210210204124451 -0.0559628009796143
0.212212204933167 -0.0538452863693237
0.21521520614624 -0.0496656894683838
0.218218207359314 -0.0443741083145142
0.221221208572388 -0.0380697250366211
0.225225210189819 -0.0282416343688965
0.229229211807251 -0.0169707536697388
0.234234213829041 -0.0011366605758667
0.240240216255188 0.0199838876724243
0.247247219085693 0.0468840599060059
0.256256222724915 0.0838885307312012
0.270270228385925 0.143953800201416
0.278278231620789 0.181570768356323
0.284284353256226 0.208469986915588
0.288288354873657 0.223695516586304
0.291291236877441 0.233155608177185
0.294294357299805 0.240964531898499
0.297297239303589 0.247171640396118
0.300300359725952 0.251831293106079
0.302302360534668 0.254127502441406
0.304304361343384 0.25580883026123
0.3063063621521 0.256901621818542
0.308308362960815 0.257431030273438
0.310310363769531 0.257421374320984
0.312312364578247 0.256919980049133
0.315315246582031 0.255482912063599
0.326326370239258 0.249051928520203
0.328328371047974 0.248667597770691
0.330330371856689 0.248807311058044
0.332332372665405 0.249584674835205
0.334334373474121 0.251083850860596
0.336336374282837 0.253370523452759
0.338338375091553 0.256510853767395
0.340340375900269 0.260573148727417
0.342342376708984 0.265626072883606
0.345345377922058 0.275139570236206
0.348348379135132 0.286902666091919
0.351351380348206 0.300730109214783
0.355355381965637 0.322053074836731
0.360360383987427 0.352739095687866
0.365365386009216 0.387160658836365
0.371371388435364 0.432323455810547
0.380380392074585 0.505058526992798
0.38738739490509 0.55985689163208
0.391391396522522 0.586923599243164
0.394394397735596 0.603904962539673
0.396396398544312 0.613191962242126
0.398398399353027 0.620437502861023
0.400400400161743 0.625544786453247
0.402402400970459 0.628743529319763
0.404404401779175 0.630255460739136
0.405405402183533 0.630455136299133
0.406406402587891 0.630317449569702
0.408408403396606 0.629145741462708
0.410410404205322 0.626963138580322
0.413413405418396 0.622261762619019
0.417417407035828 0.614436507225037
0.422422409057617 0.60450267791748
0.425425410270691 0.599700689315796
0.427427411079407 0.597346186637878
0.43043041229248 0.594860434532166
0.434434413909912 0.592566728591919
0.438438415527344 0.590184688568115
0.446446418762207 0.584937691688538
0.451451420783997 0.58251941204071
0.461461424827576 0.577923655509949
0.468468427658081 0.574786901473999
0.477477431297302 0.570586204528809
0.482482433319092 0.567646622657776
0.489489555358887 0.562797784805298
0.496496438980103 0.557205438613892
0.518518447875977 0.539043188095093
0.522522449493408 0.536622405052185
0.52652645111084 0.534842729568481
0.530530452728271 0.533843636512756
0.534534454345703 0.533618569374084
0.538538455963135 0.534137010574341
0.542542576789856 0.535366892814636
0.546546578407288 0.537267565727234
0.550550580024719 0.539807915687561
0.555555582046509 0.543618679046631
0.561561584472656 0.548885583877563
0.574574589729309 0.56066107749939
0.58858859539032 0.572072505950928
0.595595598220825 0.577598810195923
0.603603601455688 0.583138823509216
0.609609603881836 0.586838722229004
0.61261260509491 0.588025093078613
0.615615606307983 0.58861517906189
0.619619607925415 0.588720083236694
0.625625610351562 0.588068127632141
0.632632613182068 0.587288856506348
0.6366366147995 0.587374806404114
0.642642736434937 0.587757349014282
0.645645618438721 0.587329864501953
0.648648738861084 0.586186408996582
0.651651620864868 0.58420205116272
0.654654741287231 0.581243872642517
0.657657623291016 0.577285051345825
0.661661624908447 0.570698738098145
0.665665626525879 0.562932729721069
0.670670747756958 0.551934361457825
0.676676750183105 0.537227511405945
0.683683633804321 0.518499732017517
0.690690755844116 0.498186111450195
0.696696758270264 0.478978157043457
0.703703641891479 0.454405546188354
0.710710763931274 0.427647829055786
0.718718767166138 0.394598484039307
0.727727651596069 0.35494327545166
0.756756782531738 0.224345088005066
0.762762784957886 0.201155543327332
0.769769787788391 0.176732659339905
0.776776790618896 0.154415845870972
0.799799799919128 0.0846104621887207
0.80380380153656 0.0748960971832275
0.807807803153992 0.0670074224472046
0.812812805175781 0.0587829351425171
0.82282280921936 0.0430107116699219
0.82782781124115 0.0335183143615723
0.847847938537598 -0.00566458702087402
0.855855941772461 -0.0200517177581787
0.862862825393677 -0.0315365791320801
0.887887954711914 -0.0713473558425903
0.893893957138062 -0.0826778411865234
0.898898839950562 -0.093238353729248
0.903903961181641 -0.105075001716614
0.909909963607788 -0.120933294296265
0.91891884803772 -0.144737124443054
0.922922849655151 -0.153882026672363
0.925925970077515 -0.159655570983887
0.928928852081299 -0.164227247238159
0.931931972503662 -0.167509436607361
0.934934854507446 -0.169673919677734
0.93793797492981 -0.170915126800537
0.940940856933594 -0.17141330242157
0.943943977355957 -0.171347498893738
0.947947978973389 -0.170684337615967
0.957957983016968 -0.168620228767395
0.961961984634399 -0.168529272079468
0.966966986656189 -0.16908872127533
0.971971988677979 -0.170249462127686
0.976976990699768 -0.172028183937073
0.983983993530273 -0.174752593040466
0.986986994743347 -0.175305962562561
0.989989995956421 -0.175353765487671
0.992992997169495 -0.174947381019592
0.996996998786926 -0.17377507686615
1 -0.17247748374939
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.238228559494019
0.00600600242614746 0.261025190353394
0.0190190076828003 0.311914086341858
0.022022008895874 0.321304559707642
0.0250250101089478 0.32891058921814
0.0280280113220215 0.334823250770569
0.0310310125350952 0.339406371116638
0.0340340137481689 0.343032121658325
0.0380380153656006 0.346882462501526
0.0410410165786743 0.349019885063171
0.044044017791748 0.350330471992493
0.0460460186004639 0.350732564926147
0.0490490198135376 0.350695371627808
0.0530530214309692 0.349842309951782
0.0690690279006958 0.344622731208801
0.0720720291137695 0.342771649360657
0.0750750303268433 0.340399384498596
0.0790790319442749 0.336345911026001
0.0830830335617065 0.331184864044189
0.0870870351791382 0.324896216392517
0.0910910367965698 0.317578554153442
0.0960960388183594 0.30707836151123
0.101101160049438 0.295200824737549
0.106106042861938 0.282033443450928
0.112112164497375 0.264549374580383
0.118118166923523 0.245068311691284
0.12412416934967 0.223335742950439
0.130130171775818 0.199152827262878
0.137137174606323 0.168381452560425
0.146146178245544 0.126015424728394
0.162162184715271 0.0500326156616211
0.169169187545776 0.0198490619659424
0.174174189567566 0.000545382499694824
0.179179191589355 -0.0165387392044067
0.184184193611145 -0.0314329862594604
0.188188195228577 -0.0413436889648438
0.19119119644165 -0.0474724769592285
0.194194197654724 -0.0524530410766602
0.197197198867798 -0.0562305450439453
0.199199199676514 -0.0580222606658936
0.201201200485229 -0.0591809749603271
0.203203201293945 -0.0596717596054077
0.205205202102661 -0.0595283508300781
0.207207202911377 -0.0587954521179199
0.209209203720093 -0.0574972629547119
0.211211204528809 -0.0556315183639526
0.214214205741882 -0.0518018007278442
0.217217206954956 -0.0468217134475708
0.22022020816803 -0.0407907962799072
0.224224209785461 -0.0312834978103638
0.228228211402893 -0.0202974081039429
0.233233213424683 -0.00477850437164307
0.23923921585083 0.015987753868103
0.246246218681335 0.0425056219100952
0.255255222320557 0.0792384147644043
0.268268227577209 0.135205984115601
0.281281232833862 0.190749049186707
0.289289236068726 0.22255265712738
0.298298358917236 0.255805015563965
0.307307243347168 0.286657094955444
0.315315246582031 0.312093734741211
0.335335373878479 0.373653292655945
0.341341376304626 0.395188212394714
0.34934937953949 0.426129460334778
0.359359383583069 0.467226028442383
0.36836838722229 0.507114171981812
0.381381392478943 0.564773678779602
0.38738739490509 0.588986039161682
0.391391396522522 0.603269934654236
0.394394397735596 0.612118482589722
0.396396398544312 0.61676287651062
0.398398399353027 0.620177388191223
0.400400400161743 0.622347950935364
0.402402400970459 0.623443126678467
0.404404401779175 0.623631477355957
0.406406402587891 0.623075366020203
0.408408403396606 0.621899843215942
0.41141140460968 0.619214773178101
0.415415406227112 0.614470362663269
0.424424409866333 0.602956533432007
0.427427411079407 0.600038528442383
0.431431412696838 0.597038984298706
0.438438415527344 0.592825293540955
0.450450420379639 0.586097717285156
0.457457423210144 0.582801818847656
0.481481432914734 0.57216477394104
0.486486434936523 0.56889545917511
0.494494438171387 0.562892913818359
0.503503561019897 0.555314064025879
0.516516447067261 0.54424786567688
0.52152156829834 0.540768146514893
0.525525569915771 0.538594603538513
0.529529571533203 0.537138819694519
0.533533573150635 0.536419630050659
0.537537574768066 0.536413788795471
0.541541576385498 0.537090301513672
0.54554557800293 0.538413763046265
0.549549579620361 0.540348768234253
0.553553581237793 0.54286789894104
0.570570588111877 0.555340766906738
0.581581592559814 0.563627958297729
0.58858859539032 0.56798791885376
0.600600600242615 0.574593544006348
0.60760760307312 0.578218340873718
0.61261260509491 0.580053806304932
0.617617607116699 0.581302404403687
0.622622609138489 0.581932663917542
0.627627611160278 0.581949949264526
0.632632613182068 0.581336975097656
0.6366366147995 0.580355644226074
0.640640616416931 0.578875780105591
0.644644737243652 0.576748013496399
0.647647619247437 0.574604511260986
0.6506507396698 0.571885108947754
0.653653621673584 0.568489909172058
0.656656742095947 0.56434965133667
0.660660743713379 0.557840824127197
0.665665626525879 0.548521995544434
0.670670747756958 0.538004398345947
0.675675630569458 0.52624249458313
0.680680751800537 0.513183951377869
0.685685634613037 0.498726487159729
0.691691637039185 0.479413747787476
0.700700759887695 0.448195576667786
0.710710763931274 0.411309599876404
0.716716766357422 0.387542724609375
0.721721649169922 0.365593075752258
0.732732772827148 0.313610672950745
0.743743777275085 0.262825608253479
0.753753781318665 0.219656467437744
0.765765786170959 0.170774340629578
0.774774789810181 0.135884881019592
0.77977979183197 0.118727684020996
0.783783793449402 0.107109785079956
0.786786794662476 0.100008130073547
0.789789795875549 0.0945756435394287
0.791791796684265 0.0919848680496216
0.793793797492981 0.0901670455932617
0.795795798301697 0.08903968334198
0.797797799110413 0.0885213613510132
0.800800800323486 0.0885859727859497
0.809809803962708 0.0900989770889282
0.812812805175781 0.0895498991012573
0.815815806388855 0.088162899017334
0.818818807601929 0.0858819484710693
0.821821808815002 0.0826383829116821
0.824824810028076 0.0783580541610718
0.82782781124115 0.072964072227478
0.830830812454224 0.0663778781890869
0.833833813667297 0.0584983825683594
0.836836814880371 0.0492359399795532
0.840840816497803 0.0347850322723389
0.845845818519592 0.0142213106155396
0.856856822967529 -0.0325167179107666
0.860860824584961 -0.0465718507766724
0.863863945007324 -0.0553100109100342
0.866866827011108 -0.0626357793807983
0.869869947433472 -0.0687421560287476
0.872872829437256 -0.0738284587860107
0.876876831054688 -0.0793267488479614
0.880880832672119 -0.0837439298629761
0.885885953903198 -0.0883656740188599
0.89489483833313 -0.0965280532836914
0.898898839950562 -0.10105288028717
0.901901960372925 -0.105220079421997
0.904904842376709 -0.110463261604309
0.907907962799072 -0.116913080215454
0.912912845611572 -0.129440546035767
0.921921968460083 -0.152573466300964
0.924924850463867 -0.158936977386475
0.92792797088623 -0.163790225982666
0.929929971694946 -0.165964007377625
0.931931972503662 -0.167346954345703
0.933933973312378 -0.168084621429443
0.935935974121094 -0.168314218521118
0.938938856124878 -0.167971849441528
0.946946859359741 -0.166128873825073
0.949949979782104 -0.166239738464355
0.952952980995178 -0.166997194290161
0.955955982208252 -0.168388366699219
0.958958983421326 -0.170379400253296
0.967967987060547 -0.177153825759888
0.970970988273621 -0.178433179855347
0.973973989486694 -0.178979158401489
0.976976990699768 -0.178808927536011
0.979979991912842 -0.177945137023926
0.982982993125916 -0.176393508911133
0.985985994338989 -0.174152135848999
0.989989995956421 -0.170239806175232
0.998998999595642 -0.160134077072144
1 -0.158958435058594
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.244729518890381
0.00700700283050537 0.268972873687744
0.0210210084915161 0.319456577301025
0.0240240097045898 0.327766537666321
0.0270270109176636 0.334339022636414
0.0300300121307373 0.339383006095886
0.033033013343811 0.343098878860474
0.0360360145568848 0.34570300579071
0.0390390157699585 0.347399711608887
0.0420420169830322 0.348362445831299
0.045045018196106 0.348798751831055
0.0500500202178955 0.348800659179688
0.0590590238571167 0.348620414733887
0.0630630254745483 0.348228096961975
0.0660660266876221 0.347375988960266
0.0690690279006958 0.346034646034241
0.0720720291137695 0.34419572353363
0.0750750303268433 0.341782212257385
0.0790790319442749 0.337624549865723
0.0840840339660645 0.331543564796448
0.0880880355834961 0.325874924659729
0.0910910367965698 0.320822596549988
0.0950950384140015 0.312758684158325
0.0990991592407227 0.30319607257843
0.103103160858154 0.292232751846313
0.108108043670654 0.276609778404236
0.114114165306091 0.255438089370728
0.122122168540955 0.224515557289124
0.140140175819397 0.153931021690369
0.145145177841187 0.136903047561646
0.156156182289124 0.100986242294312
0.160160183906555 0.0853939056396484
0.164164185523987 0.0675021409988403
0.169169187545776 0.0420026779174805
0.179179191589355 -0.0100486278533936
0.183183193206787 -0.0272793769836426
0.186186194419861 -0.0375136137008667
0.189189195632935 -0.0451197624206543
0.192192196846008 -0.0505901575088501
0.195195198059082 -0.0545303821563721
0.198198199272156 -0.0574743747711182
0.200200200080872 -0.0589187145233154
0.202202200889587 -0.0598553419113159
0.204204201698303 -0.060192346572876
0.206206202507019 -0.0598493814468384
0.208208203315735 -0.0588518381118774
0.210210204124451 -0.0572841167449951
0.213213205337524 -0.0539476871490479
0.216216206550598 -0.0494997501373291
0.219219207763672 -0.0440094470977783
0.223223209381104 -0.0351608991622925
0.227227210998535 -0.0246834754943848
0.231231212615967 -0.0126756429672241
0.236236214637756 0.00423502922058105
0.243243217468262 0.0303778648376465
0.252252221107483 0.0665485858917236
0.268268227577209 0.13377857208252
0.272272229194641 0.152465581893921
0.276276230812073 0.173779129981995
0.28228235244751 0.20948338508606
0.291291236877441 0.267534136772156
0.301301240921021 0.331220984458923
0.307307243347168 0.365431427955627
0.313313245773315 0.395797729492188
0.319319248199463 0.422998070716858
0.32532525062561 0.447627067565918
0.332332372665405 0.473756074905396
0.339339375495911 0.497652411460876
0.347347378730774 0.522789478302002
0.355355381965637 0.5459805727005
0.3633633852005 0.567347764968872
0.369369387626648 0.581915616989136
0.374374389648438 0.592700242996216
0.378378391265869 0.600182056427002
0.382382392883301 0.606417655944824
0.385385394096375 0.610133647918701
0.388388395309448 0.612904667854309
0.390390396118164 0.614166021347046
0.39239239692688 0.614916563034058
0.394394397735596 0.615125060081482
0.396396398544312 0.614814519882202
0.398398399353027 0.614023685455322
0.401401400566101 0.612101435661316
0.405405402183533 0.608695268630981
0.412412405014038 0.602646350860596
0.41641640663147 0.600131392478943
0.420420408248901 0.598305225372314
0.425425410270691 0.596018075942993
0.428428411483765 0.594004034996033
0.434434413909912 0.589030504226685
0.439439415931702 0.58508574962616
0.445445418357849 0.581167817115784
0.45445442199707 0.576178908348083
0.464464426040649 0.571142435073853
0.477477431297302 0.564667463302612
0.48348343372345 0.560873031616211
0.490490436553955 0.555661201477051
0.500500440597534 0.547343969345093
0.515515565872192 0.534588217735291
0.520520448684692 0.531262397766113
0.524524450302124 0.529260635375977
0.527527570724487 0.528294563293457
0.530530452728271 0.527789831161499
0.533533573150635 0.527739763259888
0.536536455154419 0.52813994884491
0.54054057598114 0.529358506202698
0.544544577598572 0.531342506408691
0.548548579216003 0.534040808677673
0.552552580833435 0.537322521209717
0.558558583259583 0.54311990737915
0.570570588111877 0.555933237075806
0.582582592964172 0.568425416946411
0.595595598220825 0.581088423728943
0.604604601860046 0.58916187286377
0.610610604286194 0.593921661376953
0.615615606307983 0.597227692604065
0.621621608734131 0.600470185279846
0.62662661075592 0.602581858634949
0.63163161277771 0.604029893875122
0.635635614395142 0.604598760604858
0.639639616012573 0.604527473449707
0.642642736434937 0.603978395462036
0.645645618438721 0.602934718132019
0.648648738861084 0.601327657699585
0.651651620864868 0.599081754684448
0.654654741287231 0.59611451625824
0.658658742904663 0.591073989868164
0.662662744522095 0.584917545318604
0.666666746139526 0.577607750892639
0.670670747756958 0.569096326828003
0.675675630569458 0.557095527648926
0.682682752609253 0.538604855537415
0.6936936378479 0.507856130599976
0.698698759078979 0.491532206535339
0.704704761505127 0.469884037971497
0.71271276473999 0.438625931739807
0.720720767974854 0.40515124797821
0.727727651596069 0.373554587364197
0.742742776870728 0.304144024848938
0.754754781723022 0.253573179244995
0.766766786575317 0.203990936279297
0.773773789405823 0.177675485610962
0.77977979183197 0.157549262046814
0.78478479385376 0.142873167991638
0.788788795471191 0.132723331451416
0.792792797088623 0.124133348464966
0.796796798706055 0.11693000793457
0.800800800323486 0.110787153244019
0.805805802345276 0.104105472564697
0.819819808006287 0.0862473249435425
0.823823809623718 0.0799961090087891
0.82782781124115 0.072627067565918
0.831831812858582 0.0637929439544678
0.835835814476013 0.0532753467559814
0.840840816497803 0.038179874420166
0.847847938537598 0.0147509574890137
0.854854822158813 -0.00816118717193604
0.858858823776245 -0.0192621946334839
0.862862825393677 -0.0284872055053711
0.866866827011108 -0.0362645387649536
0.871871948242188 -0.0446113348007202
0.887887954711914 -0.0698815584182739
0.893893957138062 -0.0808548927307129
0.899899959564209 -0.0930466651916504
0.905905961990356 -0.106716990470886
0.911911964416504 -0.121979475021362
0.922922849655151 -0.150455355644226
0.926926851272583 -0.159355163574219
0.930930852890015 -0.166740894317627
0.934934854507446 -0.172796130180359
0.938938856124878 -0.17776882648468
0.94294285774231 -0.181745409965515
0.946946859359741 -0.184812545776367
0.950950980186462 -0.187036275863647
0.954954981803894 -0.188465714454651
0.958958983421326 -0.189146995544434
0.962962985038757 -0.189110517501831
0.966966986656189 -0.188369035720825
0.970970988273621 -0.186931014060974
0.974974989891052 -0.184801697731018
0.978978991508484 -0.181953549385071
0.982982993125916 -0.17837381362915
0.986986994743347 -0.174026608467102
0.996996998786926 -0.16163158416748
1 -0.157788991928101
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.260554075241089
0.0100100040435791 0.288878917694092
0.022022008895874 0.323164701461792
0.0250250101089478 0.329564929008484
0.0280280113220215 0.334469079971313
0.0310310125350952 0.338130950927734
0.0340340137481689 0.340756297111511
0.0370370149612427 0.342588901519775
0.0410410165786743 0.344156622886658
0.0470470190048218 0.345609426498413
0.0530530214309692 0.347286105155945
0.0580580234527588 0.34855329990387
0.0610610246658325 0.348778605461121
0.0640640258789062 0.348336815834045
0.06706702709198 0.347316741943359
0.0700700283050537 0.345830798149109
0.0730730295181274 0.343827486038208
0.0760760307312012 0.341222167015076
0.0800800323486328 0.336880445480347
0.0850850343704224 0.330536603927612
0.089089035987854 0.324458718299866
0.0920920372009277 0.319016695022583
0.0960960388183594 0.310370206832886
0.100100040435791 0.300232291221619
0.113113164901733 0.264313578605652
0.119119167327881 0.246788859367371
0.12412416934967 0.230320334434509
0.128128170967102 0.215242385864258
0.132132172584534 0.197925209999084
0.137137174606323 0.172950029373169
0.144144177436829 0.13414454460144
0.15315318107605 0.084500789642334
0.159159183502197 0.0544993877410889
0.164164185523987 0.0320353507995605
0.169169187545776 0.0122965574264526
0.173173189163208 -0.00128483772277832
0.17717719078064 -0.0131012201309204
0.182182192802429 -0.0260751247406006
0.188188195228577 -0.0400797128677368
0.192192196846008 -0.0481595993041992
0.195195198059082 -0.0529996156692505
0.198198199272156 -0.0565314292907715
0.200200200080872 -0.0580549240112305
0.202202200889587 -0.0588555335998535
0.204204201698303 -0.0589845180511475
0.206206202507019 -0.0585238933563232
0.208208203315735 -0.057519793510437
0.210210204124451 -0.0559613704681396
0.212212204933167 -0.053850531578064
0.21521520614624 -0.0496759414672852
0.218218207359314 -0.0443859100341797
0.221221208572388 -0.0380716323852539
0.225225210189819 -0.0282275676727295
0.229229211807251 -0.016933798789978
0.234234213829041 -0.00106310844421387
0.240240216255188 0.0201056003570557
0.247247219085693 0.0470561981201172
0.257257223129272 0.0882821083068848
0.284284353256226 0.201396465301514
0.296296358108521 0.247352004051208
0.307307243347168 0.289736986160278
0.316316366195679 0.326945304870605
0.327327251434326 0.374879240989685
0.360360383987427 0.520848393440247
0.367367386817932 0.548322796821594
0.37337338924408 0.569455027580261
0.378378391265869 0.584802031517029
0.382382392883301 0.595271229743958
0.386386394500732 0.603952884674072
0.389389395713806 0.609192609786987
0.39239239692688 0.613251447677612
0.394394397735596 0.615256667137146
0.396396398544312 0.616685152053833
0.398398399353027 0.617554187774658
0.400400400161743 0.617901921272278
0.402402400970459 0.617785811424255
0.405405402183533 0.616863965988159
0.408408403396606 0.615207195281982
0.412412405014038 0.612153887748718
0.418418407440186 0.606551647186279
0.426426410675049 0.599081993103027
0.431431412696838 0.595241069793701
0.439439415931702 0.589905977249146
0.447447419166565 0.585167407989502
0.45445442199707 0.58177649974823
0.465465426445007 0.576963901519775
0.475475430488586 0.572749972343445
0.481481432914734 0.569489479064941
0.487487554550171 0.565607309341431
0.494494438171387 0.560379385948181
0.505505561828613 0.551263928413391
0.515515565872192 0.543053150177002
0.520520448684692 0.53966748714447
0.524524450302124 0.537584185600281
0.529529571533203 0.535649061203003
0.532532453536987 0.534957408905029
0.535535573959351 0.534781098365784
0.538538455963135 0.535250782966614
0.541541576385498 0.53639280796051
0.547547578811646 0.539655923843384
0.551551580429077 0.542208194732666
0.557557582855225 0.546876668930054
0.570570588111877 0.558185219764709
0.579579591751099 0.565636277198792
0.591591596603394 0.574716567993164
0.600600600242615 0.580954551696777
0.606606602668762 0.58441948890686
0.61261260509491 0.587855219841003
0.624624609947205 0.595680236816406
0.627627611160278 0.596886157989502
0.630630612373352 0.59741997718811
0.632632613182068 0.59731125831604
0.635635614395142 0.596463918685913
0.638638615608215 0.594902276992798
0.641641616821289 0.592741012573242
0.645645618438721 0.589092493057251
0.6506507396698 0.583590745925903
0.656656742095947 0.576023101806641
0.660660743713379 0.569948673248291
0.663663625717163 0.564300060272217
0.667667627334595 0.555042743682861
0.685685634613037 0.509567975997925
0.691691637039185 0.492107391357422
0.697697639465332 0.472916126251221
0.703703641891479 0.451747417449951
0.709709644317627 0.428209781646729
0.718718767166138 0.390200853347778
0.731731653213501 0.332742929458618
0.749749779701233 0.250067710876465
0.757757782936096 0.216509580612183
0.765765786170959 0.185381412506104
0.772772789001465 0.160158157348633
0.778778791427612 0.140309453010559
0.78478479385376 0.122434973716736
0.789789795875549 0.109293222427368
0.794794797897339 0.0978857278823853
0.799799799919128 0.087984561920166
0.804804801940918 0.0792896747589111
0.810810804367065 0.0700372457504272
0.828828811645508 0.0436164140701294
0.833833813667297 0.0345295667648315
0.838838815689087 0.0239977836608887
0.843843817710876 0.0117970705032349
0.849849939346313 -0.00471079349517822
0.867867946624756 -0.0552387237548828
0.872872829437256 -0.0669548511505127
0.876876831054688 -0.0751247406005859
0.880880832672119 -0.0821319818496704
0.884884834289551 -0.0878918170928955
0.887887954711914 -0.0913257598876953
0.890890836715698 -0.0939834117889404
0.899899959564209 -0.100927233695984
0.901901960372925 -0.103141903877258
0.903903961181641 -0.105996608734131
0.905905961990356 -0.109687566757202
0.908908843994141 -0.116529583930969
0.91391396522522 -0.130121469497681
0.920920848846436 -0.149514555931091
0.923923969268799 -0.156445026397705
0.925925970077515 -0.160193204879761
0.92792797088623 -0.162983298301697
0.929929971694946 -0.164628148078918
0.931931972503662 -0.165209650993347
0.933933973312378 -0.16491174697876
0.935935974121094 -0.163918972015381
0.938938856124878 -0.161425352096558
0.944944858551025 -0.154906034469604
0.947947978973389 -0.151962161064148
0.950950980186462 -0.149887442588806
0.952952980995178 -0.149063587188721
0.954954981803894 -0.148705124855042
0.95695698261261 -0.148842334747314
0.958958983421326 -0.14943528175354
0.961961984634399 -0.151031851768494
0.964964985847473 -0.153347015380859
0.968968987464905 -0.157221555709839
0.97597599029541 -0.165067911148071
0.981981992721558 -0.171444296836853
0.985985994338989 -0.174784541130066
0.988988995552063 -0.176548004150391
0.991991996765137 -0.177686333656311
0.99499499797821 -0.178251266479492
0.997997999191284 -0.178308010101318
1 -0.178079724311829
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.286419034004211
0.0100100040435791 0.307997941970825
0.0180180072784424 0.323841333389282
0.0240240097045898 0.334521293640137
0.0290290117263794 0.342415571212769
0.0340340137481689 0.349227666854858
0.0380380153656006 0.353720903396606
0.0420420169830322 0.357221603393555
0.045045018196106 0.35912823677063
0.0480480194091797 0.360312700271606
0.0510510206222534 0.360729217529297
0.0540540218353271 0.360305309295654
0.0580580234527588 0.358957290649414
0.0630630254745483 0.357379913330078
0.06706702709198 0.356162786483765
0.0700700283050537 0.354625463485718
0.0730730295181274 0.352533578872681
0.0770770311355591 0.348929643630981
0.0800800323486328 0.34548282623291
0.0830830335617065 0.341153860092163
0.0870870351791382 0.334131002426147
0.0930930376052856 0.322147369384766
0.0990991592407227 0.308961391448975
0.104104042053223 0.29643440246582
0.108108043670654 0.28495979309082
0.113113164901733 0.268712520599365
0.119119167327881 0.247159242630005
0.126126170158386 0.219799280166626
0.135135173797607 0.182183504104614
0.14814817905426 0.125146865844727
0.17717719078064 -0.00318408012390137
0.181181192398071 -0.0181622505187988
0.184184193611145 -0.0278487205505371
0.187187194824219 -0.0358772277832031
0.190190196037292 -0.0424995422363281
0.193193197250366 -0.0480251312255859
0.19619619846344 -0.0523166656494141
0.198198199272156 -0.0544252395629883
0.200200200080872 -0.0559251308441162
0.202202200889587 -0.0568578243255615
0.204204201698303 -0.0572125911712646
0.206206202507019 -0.0569090843200684
0.208208203315735 -0.0559406280517578
0.211211204528809 -0.0535459518432617
0.214214205741882 -0.0503153800964355
0.217217206954956 -0.0461905002593994
0.22022020816803 -0.0409977436065674
0.223223209381104 -0.0345652103424072
0.226226210594177 -0.0268468856811523
0.230230212211609 -0.0148317813873291
0.235235214233398 0.00235462188720703
0.242242217063904 0.0290613174438477
0.253253221511841 0.0738842487335205
0.270270228385925 0.144291400909424
0.274274230003357 0.164984464645386
0.278278231620789 0.188759803771973
0.283283233642578 0.222008943557739
0.289289236068726 0.265771150588989
0.299299240112305 0.34381365776062
0.310310363769531 0.429086923599243
0.315315246582031 0.4642014503479
0.319319248199463 0.488865256309509
0.323323249816895 0.51014506816864
0.327327251434326 0.528388500213623
0.331331253051758 0.543970346450806
0.335335373878479 0.557228803634644
0.339339375495911 0.568463802337646
0.343343377113342 0.577946662902832
0.347347378730774 0.58591628074646
0.351351380348206 0.592585206031799
0.355355381965637 0.598138451576233
0.359359383583069 0.602737426757812
0.3633633852005 0.606520891189575
0.367367386817932 0.609603643417358
0.371371388435364 0.612083077430725
0.376376390457153 0.614447474479675
0.381381392478943 0.616089820861816
0.386386394500732 0.617071747779846
0.391391396522522 0.617407560348511
0.396396398544312 0.61706805229187
0.400400400161743 0.616266369819641
0.404404401779175 0.614969968795776
0.408408403396606 0.613158345222473
0.412412405014038 0.610790491104126
0.41641640663147 0.607807636260986
0.422422409057617 0.602344036102295
0.428428411483765 0.597130537033081
0.434434413909912 0.592829942703247
0.444444417953491 0.586508750915527
0.451451420783997 0.582821726799011
0.463463425636292 0.577411413192749
0.477477431297302 0.571321964263916
0.48348343372345 0.567867755889893
0.490490436553955 0.563029289245605
0.498498439788818 0.556726336479187
0.517517566680908 0.541228294372559
0.522522449493408 0.53818416595459
0.52652645111084 0.536418914794922
0.530530452728271 0.53530740737915
0.533533573150635 0.53501832485199
0.536536455154419 0.535233736038208
0.54054057598114 0.53622305393219
0.544544577598572 0.537898302078247
0.548548579216003 0.540139436721802
0.553553581237793 0.543643355369568
0.55955958366394 0.548599004745483
0.567567586898804 0.556168794631958
0.572572588920593 0.560518741607666
0.591591596603394 0.575657844543457
0.597597599029541 0.580215334892273
0.603603601455688 0.584100842475891
0.615615606307983 0.591383576393127
0.622622609138489 0.59579598903656
0.62662661075592 0.597570180892944
0.629629611968994 0.598247170448303
0.632632613182068 0.59819221496582
0.635635614395142 0.597484230995178
0.638638615608215 0.59624707698822
0.641641616821289 0.594502925872803
0.645645618438721 0.591403484344482
0.649649620056152 0.587421894073486
0.653653621673584 0.582535743713379
0.657657623291016 0.576738834381104
0.664664745330811 0.565404057502747
0.669669628143311 0.556600689888
0.673673629760742 0.548298835754395
0.677677631378174 0.538543939590454
0.682682752609253 0.524474143981934
0.687687635421753 0.508681058883667
0.694694757461548 0.48436713218689
0.714714765548706 0.412045478820801
0.720720767974854 0.386722087860107
0.727727651596069 0.354487180709839
0.743743777275085 0.280540943145752
0.754754781723022 0.231438875198364
0.76076078414917 0.20705246925354
0.765765786170959 0.189205646514893
0.769769787788391 0.177042961120605
0.776776790618896 0.158253908157349
0.781781792640686 0.144098997116089
0.78478479385376 0.134220123291016
0.787787795066833 0.12265682220459
0.790790796279907 0.108865737915039
0.794794797897339 0.0871245861053467
0.807807803153992 0.0121660232543945
0.811811804771423 -0.00605177879333496
0.814814805984497 -0.0174939632415771
0.817817807197571 -0.0269215106964111
0.820820808410645 -0.0342442989349365
0.82282280921936 -0.0379080772399902
0.824824810028076 -0.0406191349029541
0.826826810836792 -0.042396068572998
0.828828811645508 -0.0433318614959717
0.830830812454224 -0.0435225963592529
0.832832813262939 -0.0430698394775391
0.834834814071655 -0.0420703887939453
0.837837815284729 -0.0397629737854004
0.841841816902161 -0.0356740951538086
0.850850820541382 -0.0259397029876709
0.853853940963745 -0.0236551761627197
0.855855941772461 -0.0226788520812988
0.857857942581177 -0.0222470760345459
0.859859943389893 -0.0223922729492188
0.861861944198608 -0.0230734348297119
0.863863945007324 -0.0242600440979004
0.866866827011108 -0.0269021987915039
0.869869947433472 -0.0304844379425049
0.872872829437256 -0.0348920822143555
0.876876831054688 -0.041867733001709
0.881881952285767 -0.0520156621932983
0.887887954711914 -0.0656964778900146
0.898898839950562 -0.0926839113235474
0.923923969268799 -0.154423952102661
0.928928852081299 -0.164823770523071
0.93293285369873 -0.171960115432739
0.936936855316162 -0.177874326705933
0.940940856933594 -0.182659268379211
0.944944858551025 -0.186405420303345
0.948948979377747 -0.189184188842773
0.95195198059082 -0.190667390823364
0.954954981803894 -0.191665887832642
0.957957983016968 -0.192189455032349
0.960960984230042 -0.192253232002258
0.963963985443115 -0.191864728927612
0.966966986656189 -0.191028594970703
0.970970988273621 -0.189218044281006
0.974974989891052 -0.186605930328369
0.978978991508484 -0.183166861534119
0.982982993125916 -0.178873419761658
0.986986994743347 -0.173679828643799
0.991991996765137 -0.166074752807617
1 -0.152961254119873
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.360374331474304
0.00200200080871582 0.358216166496277
0.00500500202178955 0.354014754295349
0.00900900363922119 0.347035765647888
0.0160160064697266 0.334461212158203
0.0190190076828003 0.330395698547363
0.0210210084915161 0.328567266464233
0.0230230093002319 0.327622413635254
0.0250250101089478 0.327692031860352
0.0270270109176636 0.328585147857666
0.0300300121307373 0.330932140350342
0.0460460186004639 0.345339298248291
0.0510510206222534 0.348705530166626
0.0550550222396851 0.350590229034424
0.0580580234527588 0.351421356201172
0.0610610246658325 0.351641893386841
0.0640640258789062 0.351189374923706
0.06706702709198 0.350168943405151
0.0700700283050537 0.348672389984131
0.0730730295181274 0.346645355224609
0.0760760307312012 0.344070434570312
0.0790790319442749 0.340920448303223
0.0830830335617065 0.33573317527771
0.0870870351791382 0.32942533493042
0.0910910367965698 0.322066783905029
0.0960960388183594 0.31149435043335
0.101101160049438 0.299479246139526
0.106106042861938 0.286062955856323
0.111111164093018 0.271099090576172
0.116116166114807 0.25435209274292
0.122122168540955 0.232280969619751
0.12912917137146 0.204345941543579
0.138138175010681 0.16585111618042
0.150150179862976 0.111661911010742
0.169169187545776 0.0257093906402588
0.175175189971924 0.000850439071655273
0.180180191993713 -0.0175712108612061
0.184184193611145 -0.0302078723907471
0.187187194824219 -0.038182258605957
0.190190196037292 -0.0448174476623535
0.193193197250366 -0.0501751899719238
0.19619619846344 -0.0542972087860107
0.198198199272156 -0.0563802719116211
0.200200200080872 -0.0578756332397461
0.202202200889587 -0.0587434768676758
0.204204201698303 -0.0589852333068848
0.206206202507019 -0.0586142539978027
0.208208203315735 -0.0576391220092773
0.210210204124451 -0.0560750961303711
0.212212204933167 -0.0539312362670898
0.21521520614624 -0.0496883392333984
0.218218207359314 -0.0443105697631836
0.222222208976746 -0.0355777740478516
0.226226210594177 -0.0252804756164551
0.231231212615967 -0.0105748176574707
0.237237215042114 0.00919914245605469
0.24424421787262 0.034430980682373
0.251251220703125 0.0617051124572754
0.259259223937988 0.0953664779663086
0.271271228790283 0.147456169128418
0.273273229598999 0.152989864349365
0.275275230407715 0.156932830810547
0.277277231216431 0.159438610076904
0.279279232025146 0.160633563995361
0.281281232833862 0.160678863525391
0.283283233642578 0.159690856933594
0.285285234451294 0.157831192016602
0.28728723526001 0.155212879180908
0.290290355682373 0.150172710418701
0.294294357299805 0.142040729522705
0.304304361343384 0.120954036712646
0.307307243347168 0.116018772125244
0.310310363769531 0.112161159515381
0.313313245773315 0.109511852264404
0.315315246582031 0.108450889587402
0.317317247390747 0.107973575592041
0.319319248199463 0.108111381530762
0.321321249008179 0.108882427215576
0.323323249816895 0.110310792922974
0.32532525062561 0.112429618835449
0.327327251434326 0.11526083946228
0.329329252243042 0.118835926055908
0.332332372665405 0.125660419464111
0.335335373878479 0.134342432022095
0.338338375091553 0.145001888275146
0.341341376304626 0.157773733139038
0.3443443775177 0.172795057296753
0.347347378730774 0.19022011756897
0.351351380348206 0.217459201812744
0.355355381965637 0.249346494674683
0.360360383987427 0.294588565826416
0.367367386817932 0.36458683013916
0.381381392478943 0.507600069046021
0.386386394500732 0.552206993103027
0.390390396118164 0.582729578018188
0.393393397331238 0.601419687271118
0.396396398544312 0.615867495536804
0.398398399353027 0.622957706451416
0.400400400161743 0.627994894981384
0.402402400970459 0.631199240684509
0.404404401779175 0.632786750793457
0.405405402183533 0.633039951324463
0.406406402587891 0.632970809936523
0.408408403396606 0.631959199905396
0.410410404205322 0.629961729049683
0.412412405014038 0.62717604637146
0.415415406227112 0.621962308883667
0.424424409866333 0.604994893074036
0.426426410675049 0.602212429046631
0.428428411483765 0.600090384483337
0.431431412696838 0.597931504249573
0.434434413909912 0.596648573875427
0.439439415931702 0.594590783119202
0.457457423210144 0.585705399513245
0.465465426445007 0.583059549331665
0.473473429679871 0.580631732940674
0.480480432510376 0.5777907371521
0.487487554550171 0.574289202690125
0.494494438171387 0.570169687271118
0.516516447067261 0.556747555732727
0.520520448684692 0.555176734924316
0.524524450302124 0.554269671440125
0.529529571533203 0.553760528564453
0.532532453536987 0.554089307785034
0.535535573959351 0.555167078971863
0.538538455963135 0.556894659996033
0.542542576789856 0.559970140457153
0.547547578811646 0.564605951309204
0.552552580833435 0.570024728775024
0.558558583259583 0.577532052993774
0.570570588111877 0.593824982643127
0.587587594985962 0.616877913475037
0.605605602264404 0.639814853668213
0.624624609947205 0.662294864654541
0.627627611160278 0.665226221084595
0.630630612373352 0.667491436004639
0.633633613586426 0.669138431549072
0.6366366147995 0.670214653015137
0.639639616012573 0.67075252532959
0.642642736434937 0.670782446861267
0.645645618438721 0.670324087142944
0.648648738861084 0.669389724731445
0.651651620864868 0.667984008789062
0.6556556224823 0.665365815162659
0.658658742904663 0.662721514701843
0.661661624908447 0.65929126739502
0.664664745330811 0.654879331588745
0.667667627334595 0.649457931518555
0.671671628952026 0.641046524047852
0.678678750991821 0.624656200408936
0.689689636230469 0.597904920578003
0.6936936378479 0.586352825164795
0.697697639465332 0.573149442672729
0.702702760696411 0.554633378982544
0.708708763122559 0.529938220977783
0.715715646743774 0.498392343521118
0.728728771209717 0.436506271362305
0.753753781318665 0.312177896499634
0.768768787384033 0.244293451309204
0.776776790618896 0.209697961807251
0.780780792236328 0.194452524185181
0.78478479385376 0.181495904922485
0.787787795066833 0.173702478408813
0.789789795875549 0.169594526290894
0.791791796684265 0.166429758071899
0.793793797492981 0.164125680923462
0.795795798301697 0.162575483322144
0.797797799110413 0.161662340164185
0.799799799919128 0.161279678344727
0.802802801132202 0.161446094512939
0.810810804367065 0.162833452224731
0.812812805175781 0.162596702575684
0.814814805984497 0.161832571029663
0.816816806793213 0.160439968109131
0.818818807601929 0.158395528793335
0.820820808410645 0.155638456344604
0.82282280921936 0.152080535888672
0.824824810028076 0.147646903991699
0.82782781124115 0.139312744140625
0.830830812454224 0.129045724868774
0.833833813667297 0.116919994354248
0.837837815284729 0.0982630252838135
0.844844818115234 0.0618548393249512
0.851851940155029 0.0258233547210693
0.855855941772461 0.00772762298583984
0.858858823776245 -0.00382161140441895
0.861861944198608 -0.0135700702667236
0.864864826202393 -0.0217885971069336
0.868868827819824 -0.0308213233947754
0.872872829437256 -0.0381999015808105
0.877877950668335 -0.0459928512573242
0.888888835906982 -0.0624487400054932
0.893893957138062 -0.0714385509490967
0.898898839950562 -0.0815863609313965
0.904904842376709 -0.0950479507446289
0.911911964416504 -0.112166166305542
0.920920848846436 -0.13576877117157
0.941941976547241 -0.1916663646698
0.946946859359741 -0.202604293823242
0.950950980186462 -0.209844589233398
0.953953981399536 -0.214169025421143
0.95695698261261 -0.217384815216064
0.958958983421326 -0.218826532363892
0.960960984230042 -0.219661593437195
0.962962985038757 -0.219827771186829
0.964964985847473 -0.219274520874023
0.966966986656189 -0.217950701713562
0.968968987464905 -0.215824604034424
0.970970988273621 -0.212944507598877
0.973973989486694 -0.207317590713501
0.976976990699768 -0.20026707649231
0.9809809923172 -0.188919186592102
0.985985994338989 -0.172470450401306
0.998998999595642 -0.128419160842896
1 -0.125388503074646
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.29077935218811
0.00900900363922119 0.309292912483215
0.0160160064697266 0.32233715057373
0.0210210084915161 0.330598115921021
0.0260260105133057 0.337732195854187
0.0310310125350952 0.343688011169434
0.0360360145568848 0.348583817481995
0.0400400161743164 0.35177755355835
0.044044017791748 0.354361414909363
0.0480480194091797 0.356336116790771
0.0520520210266113 0.357701301574707
0.056056022644043 0.3584303855896
0.0600600242614746 0.35849940776825
0.0640640258789062 0.357837796211243
0.06706702709198 0.356777429580688
0.0700700283050537 0.355184078216553
0.0730730295181274 0.353070378303528
0.0770770311355591 0.349478960037231
0.0800800323486328 0.346004724502563
0.0830830335617065 0.341514348983765
0.0860860347747803 0.336039662361145
0.0900900363922119 0.327610850334167
0.0970971584320068 0.311246633529663
0.104104042053223 0.29526424407959
0.108108043670654 0.287321448326111
0.115115165710449 0.273797631263733
0.118118166923523 0.266568303108215
0.121121168136597 0.257786631584167
0.12412416934967 0.247346162796021
0.127127170562744 0.235163450241089
0.131131172180176 0.216098785400391
0.135135173797607 0.193838238716125
0.141141176223755 0.156121015548706
0.152152180671692 0.0860891342163086
0.157157182693481 0.05814528465271
0.161161184310913 0.0386042594909668
0.165165185928345 0.0215563774108887
0.169169187545776 0.00701665878295898
0.173173189163208 -0.00498151779174805
0.17717719078064 -0.0146110057830811
0.183183193206787 -0.0268915891647339
0.190190196037292 -0.0417633056640625
0.194194197654724 -0.0494946241378784
0.19619619846344 -0.0525448322296143
0.198198199272156 -0.0548253059387207
0.200200200080872 -0.0563712120056152
0.202202200889587 -0.0572342872619629
0.204204201698303 -0.0574814081192017
0.206206202507019 -0.0571653842926025
0.208208203315735 -0.0562827587127686
0.210210204124451 -0.0547592639923096
0.212212204933167 -0.0525264739990234
0.21521520614624 -0.0479128360748291
0.218218207359314 -0.0420398712158203
0.222222208976746 -0.0327224731445312
0.228228211402893 -0.0168887376785278
0.234234213829041 0.000484228134155273
0.23923921585083 0.0169104337692261
0.24424421787262 0.0357288122177124
0.252252221107483 0.0686662197113037
0.272272229194641 0.153439164161682
0.278278231620789 0.182959318161011
0.284284353256226 0.215298056602478
0.291291236877441 0.256263256072998
0.305305242538452 0.33925473690033
0.310310363769531 0.365217328071594
0.314314365386963 0.383309602737427
0.318318367004395 0.399138212203979
0.323323249816895 0.416301965713501
0.328328371047974 0.431170463562012
0.333333373069763 0.444349050521851
0.340340375900269 0.461009740829468
0.357357382774353 0.500476360321045
0.3633633852005 0.516498327255249
0.36836838722229 0.531529903411865
0.37337338924408 0.548539876937866
0.385385394096375 0.590830087661743
0.389389395713806 0.602491617202759
0.39239239692688 0.609543085098267
0.394394397735596 0.613224029541016
0.396396398544312 0.615953326225281
0.398398399353027 0.617615222930908
0.400400400161743 0.618243455886841
0.402402400970459 0.618024826049805
0.404404401779175 0.617142796516418
0.407407402992249 0.614981412887573
0.428428411483765 0.597349882125854
0.443443417549133 0.586596012115479
0.447447419166565 0.58449387550354
0.469469428062439 0.574907064437866
0.477477431297302 0.571328163146973
0.48348343372345 0.567913413047791
0.490490436553955 0.563137173652649
0.498498439788818 0.556927680969238
0.517517566680908 0.541821241378784
0.522522449493408 0.538898706436157
0.525525569915771 0.537642002105713
0.528528451919556 0.536966681480408
0.532532453536987 0.536737442016602
0.536536455154419 0.537031173706055
0.54054057598114 0.537933111190796
0.544544577598572 0.539560914039612
0.548548579216003 0.541972398757935
0.553553581237793 0.545798301696777
0.560560584068298 0.552138566970825
0.587587594985962 0.577086448669434
0.599599599838257 0.586676716804504
0.60760760307312 0.592523455619812
0.611611604690552 0.594814658164978
0.615615606307983 0.596373319625854
0.630630612373352 0.601075649261475
0.634634613990784 0.601577401161194
0.637637615203857 0.601439237594604
0.640640616416931 0.600845813751221
0.643643617630005 0.599777221679688
0.646646738052368 0.598181128501892
0.649649620056152 0.595996499061584
0.652652740478516 0.5931476354599
0.6556556224823 0.589555621147156
0.659659624099731 0.583805680274963
0.663663625717163 0.57709813117981
0.667667627334595 0.56940758228302
0.672672748565674 0.558513402938843
0.677677631378174 0.546329736709595
0.683683633804321 0.530132055282593
0.689689636230469 0.512275695800781
0.695695638656616 0.492756128311157
0.703703641891479 0.464563250541687
0.711711645126343 0.434405326843262
0.718718767166138 0.405455708503723
0.726726770401001 0.369637608528137
0.746746778488159 0.277715802192688
0.756756782531738 0.235354423522949
0.766766786575317 0.195513010025024
0.774774789810181 0.165825724601746
0.77977979183197 0.149365663528442
0.78478479385376 0.13503885269165
0.789789795875549 0.122458100318909
0.794794797897339 0.111390471458435
0.798798799514771 0.103800773620605
0.802802801132202 0.0974371433258057
0.810810804367065 0.085505485534668
0.815815806388855 0.0766100883483887
0.821821808815002 0.0644950866699219
0.828828811645508 0.0488929748535156
0.838838815689087 0.024994969367981
0.855855941772461 -0.0157778263092041
0.863863945007324 -0.0332649946212769
0.871871948242188 -0.049211859703064
0.878878831863403 -0.0618867874145508
0.885885953903198 -0.0733203887939453
0.898898839950562 -0.0937035083770752
0.902902841567993 -0.101381301879883
0.906906843185425 -0.110571622848511
0.912912845611572 -0.126378297805786
0.920920848846436 -0.147514343261719
0.924924850463867 -0.156537055969238
0.92792797088623 -0.162040710449219
0.930930852890015 -0.166168332099915
0.93293285369873 -0.168139100074768
0.934934854507446 -0.16943097114563
0.936936855316162 -0.170083284378052
0.938938856124878 -0.170186281204224
0.940940856933594 -0.169804096221924
0.943943977355957 -0.168537139892578
0.947947978973389 -0.165990591049194
0.954954981803894 -0.161179542541504
0.957957983016968 -0.159777402877808
0.959959983825684 -0.159283041954041
0.961961984634399 -0.159238696098328
0.963963985443115 -0.159700155258179
0.966966986656189 -0.161144614219666
0.969969987869263 -0.163264513015747
0.97597599029541 -0.168493032455444
0.9809809923172 -0.1725754737854
0.983983993530273 -0.174346208572388
0.986986994743347 -0.175282955169678
0.989989995956421 -0.17538595199585
0.992992997169495 -0.174875378608704
0.996996998786926 -0.173494815826416
1 -0.17206346988678
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.286224842071533
0.011011004447937 0.310157418251038
0.0180180072784424 0.324160814285278
0.0240240097045898 0.334959030151367
0.0280280113220215 0.341112613677979
0.0310310125350952 0.344797134399414
0.0340340137481689 0.347714304924011
0.0370370149612427 0.350016951560974
0.0410410165786743 0.352313280105591
0.045045018196106 0.353943586349487
0.0510510206222534 0.355688095092773
0.0600600242614746 0.357798337936401
0.0620620250701904 0.35780668258667
0.0650650262832642 0.357129454612732
0.0680680274963379 0.355883836746216
0.0720720291137695 0.353487968444824
0.0750750303268433 0.350918650627136
0.0790790319442749 0.346450209617615
0.0830830335617065 0.342275857925415
0.0880880355834961 0.337405681610107
0.0910910367965698 0.33345639705658
0.0930930376052856 0.329972982406616
0.0960960388183594 0.323152422904968
0.0990991592407227 0.314638137817383
0.103103160858154 0.301475882530212
0.111111164093018 0.272319912910461
0.12412416934967 0.222404003143311
0.156156182289124 0.0962516069412231
0.163163185119629 0.0660386085510254
0.170170187950134 0.0329521894454956
0.178178191184998 -0.00471043586730957
0.182182192802429 -0.0210092067718506
0.185185194015503 -0.0312496423721313
0.188188195228577 -0.0393838882446289
0.19119119644165 -0.0456305742263794
0.194194197654724 -0.0503449440002441
0.197197198867798 -0.0538779497146606
0.200200200080872 -0.0563524961471558
0.202202200889587 -0.0572994947433472
0.204204201698303 -0.0576379299163818
0.206206202507019 -0.0573779344558716
0.208208203315735 -0.0564959049224854
0.210210204124451 -0.0549399852752686
0.212212204933167 -0.0526565313339233
0.21521520614624 -0.0479878187179565
0.219219207763672 -0.0401245355606079
0.223223209381104 -0.0309622287750244
0.228228211402893 -0.0178579092025757
0.233233213424683 -0.00303399562835693
0.238238215446472 0.0133923292160034
0.24424421787262 0.0350641012191772
0.251251220703125 0.0625892877578735
0.260260224342346 0.100651502609253
0.272272229194641 0.151979565620422
0.275275230407715 0.161981463432312
0.278278231620789 0.170491814613342
0.28228235244751 0.179879546165466
0.286286354064941 0.187471270561218
0.290290355682373 0.19372832775116
0.295295238494873 0.200344681739807
0.307307243347168 0.21549117565155
0.3113112449646 0.221767783164978
0.315315246582031 0.229348540306091
0.319319248199463 0.238522529602051
0.322322368621826 0.24670672416687
0.32532525062561 0.256323099136353
0.328328371047974 0.2676602602005
0.332332372665405 0.285643219947815
0.336336374282837 0.306469202041626
0.341341376304626 0.335697412490845
0.348348379135132 0.380796194076538
0.369369387626648 0.519920825958252
0.374374389648438 0.548033475875854
0.378378391265869 0.567528367042542
0.381381392478943 0.580004453659058
0.384384393692017 0.59063982963562
0.38738739490509 0.599658131599426
0.390390396118164 0.607222557067871
0.393393397331238 0.613174676895142
0.395395398139954 0.616108179092407
0.397397398948669 0.618108987808228
0.399399399757385 0.619118452072144
0.401401400566101 0.619259834289551
0.403403401374817 0.618710398674011
0.406406402587891 0.616971015930176
0.41141140460968 0.612978219985962
0.429429411888123 0.597909688949585
0.443443417549133 0.588006734848022
0.448448419570923 0.585390090942383
0.480480432510376 0.57027268409729
0.486486434936523 0.566227197647095
0.493493556976318 0.560718417167664
0.50250244140625 0.552744150161743
0.518518447875977 0.53825581073761
0.523523569107056 0.534697413444519
0.527527570724487 0.532467365264893
0.531531572341919 0.530970692634583
0.535535573959351 0.530193686485291
0.539539575576782 0.530102968215942
0.543543577194214 0.530659198760986
0.547547578811646 0.531816005706787
0.552552580833435 0.533995270729065
0.558558583259583 0.537363290786743
0.577577590942383 0.548715710639954
0.586586594581604 0.552971482276917
0.599599599838257 0.558663487434387
0.604604601860046 0.559931874275208
0.611611604690552 0.561604619026184
0.616616606712341 0.563769698143005
0.624624609947205 0.567375540733337
0.627627611160278 0.568160057067871
0.630630612373352 0.568328857421875
0.633633613586426 0.56769585609436
0.635635614395142 0.566767573356628
0.637637615203857 0.565397977828979
0.640640616416931 0.562489986419678
0.643643617630005 0.558684110641479
0.647647619247437 0.552476286888123
0.652652740478516 0.543419718742371
0.660660743713379 0.528986215591431
0.669669628143311 0.512784719467163
0.673673629760742 0.504301786422729
0.676676750183105 0.496805191040039
0.680680751800537 0.485169172286987
0.685685634613037 0.468667149543762
0.708708763122559 0.388533353805542
0.714714765548706 0.365034818649292
0.722722768783569 0.331280708312988
0.734734773635864 0.277738928794861
0.753753781318665 0.192522048950195
0.759759783744812 0.168576598167419
0.764764785766602 0.151037931442261
0.768768787384033 0.139015436172485
0.780780792236328 0.105430960655212
0.789789795875549 0.0761747360229492
0.797797799110413 0.0508873462677002
0.804804801940918 0.0305411815643311
0.810810804367065 0.0148649215698242
0.815815806388855 0.0033496618270874
0.819819808006287 -0.00467574596405029
0.823823809623718 -0.0115305185317993
0.82782781124115 -0.0173076391220093
0.831831812858582 -0.0221742391586304
0.835835814476013 -0.0262851715087891
0.840840816497803 -0.0305886268615723
0.84684681892395 -0.0348899364471436
0.857857942581177 -0.0417770147323608
0.864864826202393 -0.0465260744094849
0.869869947433472 -0.0506030321121216
0.873873949050903 -0.0544979572296143
0.877877950668335 -0.0591185092926025
0.881881952285767 -0.0646270513534546
0.885885953903198 -0.0711784362792969
0.88988995552063 -0.0788202285766602
0.89489483833313 -0.0897518396377563
0.899899959564209 -0.102041482925415
0.909909963607788 -0.128838896751404
0.916916847229004 -0.146628260612488
0.920920848846436 -0.155457854270935
0.923923969268799 -0.160983681678772
0.926926851272583 -0.165255188941956
0.928928852081299 -0.167272210121155
0.930930852890015 -0.168596982955933
0.93293285369873 -0.169320344924927
0.934934854507446 -0.169502258300781
0.936936855316162 -0.169230103492737
0.939939975738525 -0.168140649795532
0.943943977355957 -0.165782809257507
0.954954981803894 -0.158410668373108
0.957957983016968 -0.157241344451904
0.960960984230042 -0.156837940216064
0.962962985038757 -0.157082796096802
0.965965986251831 -0.158168315887451
0.968968987464905 -0.159950971603394
0.972972989082336 -0.16312313079834
0.979979991912842 -0.169710993766785
0.984984993934631 -0.174183130264282
0.987987995147705 -0.176220059394836
0.990990996360779 -0.177603125572205
0.993993997573853 -0.178396940231323
0.996996998786926 -0.17865252494812
1 -0.178422451019287
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.280201435089111
0.00700700283050537 0.292345762252808
0.0130130052566528 0.301552414894104
0.0180180072784424 0.308103084564209
0.022022008895874 0.31247878074646
0.0290290117263794 0.319121360778809
0.0350350141525269 0.324076175689697
0.0410410165786743 0.328253507614136
0.0460460186004639 0.331032872200012
0.0500500202178955 0.332727789878845
0.0540540218353271 0.333855867385864
0.0580580234527588 0.334344625473022
0.0610610246658325 0.334227442741394
0.0640640258789062 0.333652019500732
0.06706702709198 0.332619071006775
0.0710710287094116 0.330470204353333
0.0750750303268433 0.327572226524353
0.078078031539917 0.324732542037964
0.0820820331573486 0.320050954818726
0.0860860347747803 0.314410805702209
0.0900900363922119 0.30780565738678
0.0940940380096436 0.300216436386108
0.0980980396270752 0.29159951210022
0.103103160858154 0.279281616210938
0.108108043670654 0.265115261077881
0.113113164901733 0.249156951904297
0.119119167327881 0.228124618530273
0.127127170562744 0.197813510894775
0.140140175819397 0.1457839012146
0.156156182289124 0.0801076889038086
0.163163185119629 0.049018383026123
0.175175189971924 -0.00557136535644531
0.179179191589355 -0.0207415819168091
0.183183193206787 -0.0335363149642944
0.187187194824219 -0.044026255607605
0.190190196037292 -0.0504117012023926
0.193193197250366 -0.0555481910705566
0.19619619846344 -0.0594606399536133
0.198198199272156 -0.0613422393798828
0.200200200080872 -0.0626673698425293
0.202202200889587 -0.0634256601333618
0.204204201698303 -0.0635930299758911
0.206206202507019 -0.0631332397460938
0.208208203315735 -0.0620385408401489
0.210210204124451 -0.0603485107421875
0.213213205337524 -0.0567951202392578
0.216216206550598 -0.0521215200424194
0.219219207763672 -0.0464087724685669
0.223223209381104 -0.037294864654541
0.227227210998535 -0.026610255241394
0.232232213020325 -0.0112539529800415
0.237237215042114 0.00604152679443359
0.245245218276978 0.0360937118530273
0.254254221916199 0.0724337100982666
0.26326322555542 0.111159086227417
0.271271228790283 0.145834922790527
0.275275230407715 0.159943819046021
0.279279232025146 0.171691179275513
0.283283233642578 0.181627750396729
0.288288354873657 0.192296981811523
0.294294357299805 0.203571677207947
0.305305242538452 0.223763108253479
0.310310363769531 0.234340071678162
0.314314365386963 0.244086503982544
0.318318367004395 0.255360126495361
0.322322368621826 0.268528342247009
0.326326370239258 0.283844947814941
0.331331253051758 0.305715799331665
0.336336374282837 0.330445170402527
0.342342376708984 0.36364471912384
0.350350379943848 0.411789774894714
0.367367386817932 0.515538215637207
0.37337338924408 0.548061847686768
0.378378391265869 0.571721315383911
0.382382392883301 0.587677955627441
0.385385394096375 0.5975501537323
0.388388395309448 0.605349183082581
0.390390396118164 0.609317541122437
0.39239239692688 0.612341284751892
0.394394397735596 0.614465951919556
0.396396398544312 0.615736961364746
0.398398399353027 0.616199493408203
0.400400400161743 0.615964889526367
0.402402400970459 0.615206241607666
0.406406402587891 0.612803220748901
0.414414405822754 0.60706615447998
0.426426410675049 0.597619295120239
0.434434413909912 0.591474294662476
0.44044041633606 0.587734460830688
0.453453421592712 0.5801100730896
0.465465426445007 0.574524402618408
0.476476430892944 0.56947660446167
0.481481432914734 0.566650748252869
0.488488435745239 0.561870336532593
0.493493556976318 0.557930707931519
0.514514446258545 0.539982318878174
0.519519567489624 0.536280989646912
0.523523569107056 0.533891439437866
0.527527570724487 0.532155632972717
0.531531572341919 0.531168222427368
0.535535573959351 0.530935645103455
0.539539575576782 0.531453609466553
0.543543577194214 0.532706618309021
0.547547578811646 0.534592509269714
0.552552580833435 0.537700057029724
0.558558583259583 0.542238831520081
0.585585594177246 0.564101934432983
0.600600600242615 0.57352089881897
0.606606602668762 0.576878666877747
0.613613605499268 0.58004903793335
0.622622609138489 0.58375883102417
0.62662661075592 0.584653258323669
0.629629611968994 0.584783554077148
0.632632613182068 0.584454894065857
0.635635614395142 0.583683013916016
0.639639616012573 0.581979513168335
0.643643617630005 0.579503297805786
0.647647619247437 0.576236724853516
0.651651620864868 0.572140693664551
0.6556556224823 0.567141890525818
0.658658742904663 0.562627911567688
0.663663625717163 0.553756833076477
0.669669628143311 0.541989803314209
0.67467474937439 0.530949234962463
0.678678750991821 0.520908832550049
0.683683633804321 0.506723046302795
0.689689636230469 0.487740397453308
0.698698759078979 0.456753730773926
0.708708763122559 0.421226143836975
0.714714765548706 0.397579431533813
0.722722768783569 0.363361716270447
0.732732772827148 0.31764805316925
0.743743777275085 0.267511129379272
0.753753781318665 0.225460767745972
0.766766786575317 0.173047304153442
0.773773789405823 0.147266507148743
0.778778791427612 0.130829572677612
0.783783793449402 0.116403222084045
0.788788795471191 0.10396683216095
0.793793797492981 0.093317985534668
0.804804801940918 0.0710856914520264
0.80880880355835 0.061403751373291
0.813813805580139 0.0475709438323975
0.828828811645508 0.00435888767242432
0.832832813262939 -0.00508379936218262
0.835835814476013 -0.0109704732894897
0.838838815689087 -0.0158138275146484
0.841841816902161 -0.0197031497955322
0.844844818115234 -0.0227162837982178
0.847847938537598 -0.0249356031417847
0.850850820541382 -0.0264332294464111
0.859859943389893 -0.029904842376709
0.863863945007324 -0.0325278043746948
0.867867946624756 -0.0360150337219238
0.871871948242188 -0.0403884649276733
0.875875949859619 -0.0456907749176025
0.879879951477051 -0.0519633293151855
0.883883953094482 -0.0592517852783203
0.887887954711914 -0.0676068067550659
0.892892837524414 -0.0793033838272095
0.900900840759277 -0.099702000617981
0.91391396522522 -0.132933497428894
0.920920848846436 -0.149428963661194
0.925925970077515 -0.159993052482605
0.930930852890015 -0.16913115978241
0.934934854507446 -0.175334215164185
0.938938856124878 -0.180592894554138
0.94294285774231 -0.184939742088318
0.946946859359741 -0.188389539718628
0.950950980186462 -0.190950155258179
0.953953981399536 -0.192281484603882
0.95695698261261 -0.193095207214355
0.959959983825684 -0.193386197090149
0.962962985038757 -0.193133354187012
0.965965986251831 -0.192311525344849
0.968968987464905 -0.190903544425964
0.971971988677979 -0.188913106918335
0.97597599029541 -0.18552303314209
0.9809809923172 -0.180455446243286
0.989989995956421 -0.170238256454468
1 -0.157999515533447
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.278092265129089
0.0120120048522949 0.304190516471863
0.022022008895874 0.324414491653442
0.0280280113220215 0.335764408111572
0.0320320129394531 0.342048525810242
0.0350350141525269 0.345890522003174
0.0380380153656006 0.348906636238098
0.0410410165786743 0.351007699966431
0.044044017791748 0.352222919464111
0.0470470190048218 0.352717638015747
0.0500500202178955 0.352644562721252
0.0540540218353271 0.351947784423828
0.0650650262832642 0.349161863327026
0.0680680274963379 0.34800124168396
0.0710710287094116 0.346320867538452
0.0750750303268433 0.343234539031982
0.0790790319442749 0.339152097702026
0.0830830335617065 0.333943724632263
0.0870870351791382 0.32760226726532
0.0910910367965698 0.320219397544861
0.0960960388183594 0.309633374214172
0.101101160049438 0.297670602798462
0.106106042861938 0.284412860870361
0.112112164497375 0.266835570335388
0.118118166923523 0.247329592704773
0.12412416934967 0.225701570510864
0.130130171775818 0.201666593551636
0.136136174201965 0.17502224445343
0.144144177436829 0.136689186096191
0.164164185523987 0.0397350788116455
0.170170187950134 0.0148844718933105
0.175175189971924 -0.00352215766906738
0.180180191993713 -0.0197654962539673
0.184184193611145 -0.0311336517333984
0.188188195228577 -0.0409817695617676
0.19119119644165 -0.0472354888916016
0.194194197654724 -0.0523040294647217
0.197197198867798 -0.0560175180435181
0.199199199676514 -0.0577239990234375
0.201201200485229 -0.0588562488555908
0.203203201293945 -0.0594494342803955
0.205205202102661 -0.0594789981842041
0.207207202911377 -0.0588781833648682
0.209209203720093 -0.0576126575469971
0.211211204528809 -0.0556514263153076
0.213213205337524 -0.0529916286468506
0.216216206550598 -0.0478684902191162
0.219219207763672 -0.0416727066040039
0.223223209381104 -0.0320835113525391
0.228228211402893 -0.0184727907180786
0.235235214233398 0.00246477127075195
0.240240216255188 0.0189604759216309
0.245245218276978 0.0372967720031738
0.251251220703125 0.0615003108978271
0.264264225959778 0.117422580718994
0.286286354064941 0.214170098304749
0.293293237686157 0.24961268901825
0.304304361343384 0.305790185928345
0.309309244155884 0.328482627868652
0.315315246582031 0.352942705154419
0.321321249008179 0.375078320503235
0.328328371047974 0.398833394050598
0.338338375091553 0.430577993392944
0.356356382369995 0.487307071685791
0.365365386009216 0.517911791801453
0.37337338924408 0.547359108924866
0.383383393287659 0.584747076034546
0.38738739490509 0.597721576690674
0.390390396118164 0.605968594551086
0.393393397331238 0.612523198127747
0.395395398139954 0.615759611129761
0.397397398948669 0.617948770523071
0.399399399757385 0.619021654129028
0.401401400566101 0.619129657745361
0.403403401374817 0.618473649024963
0.406406402587891 0.616490483283997
0.421421408653259 0.604377508163452
0.434434413909912 0.594741344451904
0.441441416740417 0.590653896331787
0.453453421592712 0.584415793418884
0.464464426040649 0.579957485198975
0.476476430892944 0.575331211090088
0.482482433319092 0.572250127792358
0.489489555358887 0.567904472351074
0.49749755859375 0.562145233154297
0.517517566680908 0.547245979309082
0.522522449493408 0.544604778289795
0.525525569915771 0.543505191802979
0.528528451919556 0.542953729629517
0.531531572341919 0.542920589447021
0.535535573959351 0.543515205383301
0.54054057598114 0.544955015182495
0.544544577598572 0.546594500541687
0.547547578811646 0.548445105552673
0.552552580833435 0.552451014518738
0.558558583259583 0.558090925216675
0.568568587303162 0.56852912902832
0.575575590133667 0.575550079345703
0.58858859539032 0.587905406951904
0.596596598625183 0.595746278762817
0.602602601051331 0.600800275802612
0.61261260509491 0.608721017837524
0.617617607116699 0.613933563232422
0.62662661075592 0.623606443405151
0.630630612373352 0.626995325088501
0.633633613586426 0.628647565841675
0.635635614395142 0.629096746444702
0.637637615203857 0.628949880599976
0.639639616012573 0.628172397613525
0.641641616821289 0.626744747161865
0.643643617630005 0.624704122543335
0.646646738052368 0.620678663253784
0.659659624099731 0.601354122161865
0.663663625717163 0.595699071884155
0.666666746139526 0.590627431869507
0.670670747756958 0.582679033279419
0.675675630569458 0.571141242980957
0.681681632995605 0.555442094802856
0.6886887550354 0.535259485244751
0.694694757461548 0.5165855884552
0.700700759887695 0.496016979217529
0.706706762313843 0.473544120788574
0.713713645935059 0.444916963577271
0.723723649978638 0.400948286056519
0.730730772018433 0.368288993835449
0.745745778083801 0.29706597328186
0.75575578212738 0.251537680625916
0.761761784553528 0.226729989051819
0.766766786575317 0.208422183990479
0.771771788597107 0.19254195690155
0.783783793449402 0.155886292457581
0.787787795066833 0.14110279083252
0.791791796684265 0.123591899871826
0.796796798706055 0.0980406999588013
0.804804801940918 0.0529357194900513
0.811811804771423 0.014326810836792
0.815815806388855 -0.00533735752105713
0.819819808006287 -0.0220673084259033
0.82282280921936 -0.0320931673049927
0.824824810028076 -0.037340521812439
0.826826810836792 -0.041358470916748
0.828828811645508 -0.0441710948944092
0.830830812454224 -0.0457894802093506
0.832832813262939 -0.0462359189987183
0.834834814071655 -0.0455877780914307
0.836836814880371 -0.0440046787261963
0.838838815689087 -0.0416572093963623
0.841841816902161 -0.0370643138885498
0.84684681892395 -0.0279387235641479
0.851851940155029 -0.0191932916641235
0.854854822158813 -0.0152013301849365
0.856856822967529 -0.0134015083312988
0.858858823776245 -0.0124667882919312
0.860860824584961 -0.0123963356018066
0.862862825393677 -0.0131129026412964
0.864864826202393 -0.0145359039306641
0.866866827011108 -0.0165741443634033
0.869869947433472 -0.0206248760223389
0.872872829437256 -0.0256175994873047
0.876876831054688 -0.0333974361419678
0.881881952285767 -0.0445116758346558
0.888888835906982 -0.0616968870162964
0.899899959564209 -0.0903451442718506
0.919919967651367 -0.143024444580078
0.924924850463867 -0.154320240020752
0.928928852081299 -0.162187814712524
0.93293285369873 -0.168858647346497
0.936936855316162 -0.174412131309509
0.940940856933594 -0.178946852684021
0.944944858551025 -0.182540655136108
0.948948979377747 -0.18526017665863
0.952952980995178 -0.187160849571228
0.95695698261261 -0.188284635543823
0.960960984230042 -0.188663005828857
0.964964985847473 -0.188315629959106
0.968968987464905 -0.187250375747681
0.972972989082336 -0.185460209846497
0.976976990699768 -0.182930946350098
0.9809809923172 -0.179639935493469
0.984984993934631 -0.175547122955322
0.988988995552063 -0.170599937438965
1 -0.155188322067261
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.334337472915649
0.00300300121307373 0.337182879447937
0.00600600242614746 0.339373826980591
0.00900900363922119 0.340842723846436
0.0120120048522949 0.341498136520386
0.0140140056610107 0.341448426246643
0.0170170068740845 0.340723514556885
0.0280280113220215 0.337029933929443
0.0300300121307373 0.337030291557312
0.0320320129394531 0.337421298027039
0.0350350141525269 0.338890194892883
0.0380380153656006 0.34121561050415
0.0420420169830322 0.345292448997498
0.0490490198135376 0.353625178337097
0.0540540218353271 0.359271645545959
0.0570570230484009 0.361958265304565
0.0590590238571167 0.363234162330627
0.0610610246658325 0.363958477973938
0.0630630254745483 0.363958120346069
0.0660660266876221 0.363124370574951
0.0690690279006958 0.361725091934204
0.0720720291137695 0.359812021255493
0.0760760307312012 0.356485605239868
0.0790790319442749 0.353283882141113
0.0820820331573486 0.349122643470764
0.0850850343704224 0.343915581703186
0.0900900363922119 0.333964586257935
0.0970971584320068 0.318814277648926
0.103103160858154 0.304468035697937
0.109109163284302 0.288408398628235
0.115115165710449 0.270304322242737
0.120120167732239 0.253491401672363
0.125125169754028 0.234927296638489
0.130130171775818 0.214422702789307
0.135135173797607 0.19167685508728
0.140140175819397 0.166378855705261
0.145145177841187 0.137839674949646
0.156156182289124 0.0731576681137085
0.160160183906555 0.0534344911575317
0.164164185523987 0.0363568067550659
0.168168187141418 0.0217300653457642
0.173173189163208 0.00557863712310791
0.178178191184998 -0.00889766216278076
0.184184193611145 -0.024362325668335
0.189189195632935 -0.0360591411590576
0.193193197250366 -0.0440049171447754
0.19619619846344 -0.0486226081848145
0.198198199272156 -0.0508928298950195
0.200200200080872 -0.052497386932373
0.202202200889587 -0.0534489154815674
0.204204201698303 -0.053767204284668
0.206206202507019 -0.0534684658050537
0.208208203315735 -0.052586555480957
0.210210204124451 -0.0511350631713867
0.212212204933167 -0.0491311550140381
0.21521520614624 -0.0451285839080811
0.218218207359314 -0.040020227432251
0.221221208572388 -0.0338928699493408
0.225225210189819 -0.0242853164672852
0.229229211807251 -0.0132181644439697
0.234234213829041 0.00241804122924805
0.240240216255188 0.0234112739562988
0.247247219085693 0.050267219543457
0.257257223129272 0.0912261009216309
0.270270228385925 0.146153450012207
0.274274230003357 0.166924476623535
0.28228235244751 0.213543653488159
0.28728723526001 0.240768194198608
0.291291236877441 0.259442329406738
0.295295238494873 0.275270938873291
0.299299240112305 0.288656711578369
0.305305242538452 0.306354522705078
0.3113112449646 0.324270009994507
0.315315246582031 0.338017225265503
0.319319248199463 0.35400915145874
0.323323249816895 0.372397184371948
0.327327251434326 0.39331316947937
0.333333373069763 0.42855978012085
0.3443443775177 0.494399785995483
0.34934937953949 0.521103620529175
0.354354381561279 0.544540166854858
0.358358383178711 0.5603346824646
0.361361384391785 0.570152759552002
0.364364385604858 0.578274846076965
0.367367386817932 0.584950923919678
0.370370388031006 0.590424776077271
0.37337338924408 0.59492564201355
0.377377390861511 0.599795579910278
0.382382392883301 0.604766607284546
0.390390396118164 0.611807346343994
0.394394397735596 0.614610910415649
0.397397398948669 0.616096377372742
0.400400400161743 0.616961121559143
0.403403401374817 0.617360472679138
0.406406402587891 0.617208242416382
0.409409403800964 0.616351366043091
0.412412405014038 0.614625692367554
0.414414405822754 0.612907886505127
0.417417407035828 0.609395742416382
0.427427411079407 0.595937371253967
0.43043041229248 0.593397498130798
0.434434413909912 0.590841770172119
0.444444417953491 0.584780097007751
0.453453421592712 0.579505443572998
0.461461424827576 0.575648307800293
0.477477431297302 0.568162202835083
0.482482433319092 0.565213441848755
0.488488435745239 0.560975313186646
0.495495557785034 0.555404424667358
0.508508443832397 0.544099926948547
0.516516447067261 0.537451982498169
0.52152156829834 0.534074902534485
0.525525569915771 0.532030463218689
0.529529571533203 0.530743837356567
0.533533573150635 0.530232906341553
0.537537574768066 0.530474185943604
0.541541576385498 0.531437397003174
0.54554557800293 0.533087968826294
0.549549579620361 0.535376071929932
0.554554581642151 0.538968324661255
0.561561584472656 0.544872879981995
0.578578591346741 0.559625744819641
0.590590596199036 0.569019317626953
0.599599599838257 0.575448870658875
0.606606602668762 0.579829692840576
0.613613605499268 0.583477854728699
0.619619607925415 0.585962533950806
0.624624609947205 0.587457656860352
0.628628611564636 0.588176131248474
0.632632613182068 0.58837103843689
0.6366366147995 0.587928771972656
0.639639616012573 0.587100625038147
0.642642736434937 0.585778117179871
0.645645618438721 0.583889484405518
0.648648738861084 0.581372261047363
0.652652740478516 0.577078819274902
0.656656742095947 0.571810126304626
0.660660743713379 0.565589070320129
0.664664745330811 0.558382272720337
0.669669628143311 0.548004627227783
0.67467474937439 0.536289215087891
0.680680751800537 0.520693898200989
0.686686754226685 0.503603100776672
0.6936936378479 0.481906414031982
0.700700759887695 0.458312511444092
0.707707643508911 0.432646036148071
0.714714765548706 0.404591917991638
0.725725650787354 0.357303500175476
0.734734773635864 0.31601881980896
0.743743777275085 0.275154829025269
0.753753781318665 0.233253121376038
0.765765786170959 0.184429407119751
0.770770788192749 0.166617870330811
0.776776790618896 0.14748740196228
0.789789795875549 0.109028100967407
0.810810804367065 0.0461916923522949
0.815815806388855 0.0334877967834473
0.819819808006287 0.0246651172637939
0.823823809623718 0.0172193050384521
0.828828811645508 0.00921487808227539
0.835835814476013 -0.000798225402832031
0.842842817306519 -0.00969076156616211
0.849849939346313 -0.0176166296005249
0.856856822967529 -0.0247020721435547
0.866866827011108 -0.0345908403396606
0.87087082862854 -0.0395653247833252
0.874874830245972 -0.0454692840576172
0.879879951477051 -0.0539956092834473
0.885885953903198 -0.0656108856201172
0.892892837524414 -0.0806295871734619
0.901901960372925 -0.101420044898987
0.931931972503662 -0.17180871963501
0.93793797492981 -0.183395147323608
0.941941976547241 -0.190038800239563
0.945945978164673 -0.195528984069824
0.948948979377747 -0.198720455169678
0.95195198059082 -0.200997114181519
0.953953981399536 -0.201940536499023
0.955955982208252 -0.202429175376892
0.957957983016968 -0.202494382858276
0.960960984230042 -0.201860666275024
0.963963985443115 -0.200438857078552
0.966966986656189 -0.198315739631653
0.969969987869263 -0.195584416389465
0.973973989486694 -0.191134214401245
0.978978991508484 -0.184569358825684
1 -0.155759692192078
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.269240260124207
0.00900900363922119 0.297798633575439
0.0150150060653687 0.316215038299561
0.0190190076828003 0.326373338699341
0.022022008895874 0.332279682159424
0.0240240097045898 0.335240602493286
0.0260260105133057 0.337409257888794
0.0280280113220215 0.338940858840942
0.0310310125350952 0.340377449989319
0.0370370149612427 0.341819047927856
0.0400400161743164 0.342814922332764
0.0430430173873901 0.344317436218262
0.0470470190048218 0.347092986106873
0.0510510206222534 0.3506760597229
0.056056022644043 0.35538125038147
0.0590590238571167 0.357406377792358
0.0610610246658325 0.35811185836792
0.0630630254745483 0.358093500137329
0.0660660266876221 0.357221603393555
0.0700700283050537 0.355209827423096
0.0730730295181274 0.353119969367981
0.0760760307312012 0.350476026535034
0.0800800323486328 0.346004009246826
0.0840840339660645 0.340458750724792
0.0880880355834961 0.333854794502258
0.0930930376052856 0.324140787124634
0.0970971584320068 0.315239429473877
0.102102041244507 0.302637815475464
0.107107162475586 0.288361549377441
0.113113164901733 0.269147634506226
0.121121168136597 0.241183996200562
0.128128170967102 0.21453845500946
0.13413417339325 0.189526557922363
0.140140175819397 0.16199517250061
0.147147178649902 0.126725196838379
0.155155181884766 0.0868656635284424
0.162162184715271 0.0551168918609619
0.169169187545776 0.026045560836792
0.176176190376282 -0.000476956367492676
0.181181192398071 -0.0172199010848999
0.185185194015503 -0.0288059711456299
0.189189195632935 -0.0384608507156372
0.192192196846008 -0.0443460941314697
0.195195198059082 -0.0490143299102783
0.198198199272156 -0.0524085760116577
0.200200200080872 -0.0539388656616211
0.202202200889587 -0.0548664331436157
0.204204201698303 -0.0551691055297852
0.206206202507019 -0.0548355579376221
0.208208203315735 -0.0538828372955322
0.210210204124451 -0.0523852109909058
0.213213205337524 -0.0492508411407471
0.216216206550598 -0.04510498046875
0.219219207763672 -0.0399374961853027
0.222222208976746 -0.0337287187576294
0.226226210594177 -0.0238072872161865
0.230230212211609 -0.0121374130249023
0.235235214233398 0.00454473495483398
0.241241216659546 0.0270475149154663
0.252252221107483 0.0716006755828857
0.268268227577209 0.137019634246826
0.272272229194641 0.155475258827209
0.276276230812073 0.176408886909485
0.281281232833862 0.20600152015686
0.286286354064941 0.239306211471558
0.291291236877441 0.276251912117004
0.297297239303589 0.325367450714111
0.305305242538452 0.397273778915405
0.3113112449646 0.45003080368042
0.316316366195679 0.4891756772995
0.321321249008179 0.523804664611816
0.326326370239258 0.554235577583313
0.331331253051758 0.580695629119873
0.335335373878479 0.599093675613403
0.339339375495911 0.615062236785889
0.343343377113342 0.628591775894165
0.346346378326416 0.637107729911804
0.34934937953949 0.644189715385437
0.352352380752563 0.64979076385498
0.354354381561279 0.652673006057739
0.356356382369995 0.654849767684937
0.358358383178711 0.656315565109253
0.360360383987427 0.657119870185852
0.362362384796143 0.657324910163879
0.364364385604858 0.656988620758057
0.366366386413574 0.656165599822998
0.369369387626648 0.654136657714844
0.372372388839722 0.651307821273804
0.376376390457153 0.64657187461853
0.381381392478943 0.639614820480347
0.395395398139954 0.619261026382446
0.399399399757385 0.61451530456543
0.403403401374817 0.610582709312439
0.407407402992249 0.607379913330078
0.41141140460968 0.604809403419495
0.41641640663147 0.60232138633728
0.426426410675049 0.597868680953979
0.43043041229248 0.594871520996094
0.44044041633606 0.586900115013123
0.446446418762207 0.583078622817993
0.456456422805786 0.577569961547852
0.481481432914734 0.564130544662476
0.487487554550171 0.559594631195068
0.494494438171387 0.55360746383667
0.510510444641113 0.538512706756592
0.517517566680908 0.532233953475952
0.522522449493408 0.528570175170898
0.52652645111084 0.526326417922974
0.530530452728271 0.524844408035278
0.534534454345703 0.52413010597229
0.538538455963135 0.524169921875
0.542542576789856 0.524944543838501
0.546546578407288 0.526429176330566
0.551551580429077 0.529097080230713
0.556556582450867 0.532250881195068
0.561561584472656 0.53642201423645
0.570570588111877 0.544020175933838
0.576576590538025 0.548423528671265
0.584584593772888 0.554180383682251
0.590590596199036 0.558694362640381
0.598598599433899 0.563665866851807
0.60760760307312 0.569072246551514
0.611611604690552 0.570713043212891
0.615615606307983 0.571577072143555
0.621621608734131 0.572100400924683
0.633633613586426 0.572632789611816
0.637637615203857 0.572245121002197
0.641641616821289 0.571253061294556
0.644644737243652 0.569980144500732
0.647647619247437 0.56813907623291
0.6506507396698 0.56562352180481
0.653653621673584 0.562318801879883
0.656656742095947 0.558173894882202
0.661661624908447 0.550121068954468
0.669669628143311 0.536386251449585
0.673673629760742 0.528340339660645
0.677677631378174 0.519050121307373
0.681681632995605 0.508229494094849
0.685685634613037 0.495704650878906
0.6936936378479 0.468135118484497
0.708708763122559 0.415104866027832
0.715715646743774 0.388071537017822
0.721721649169922 0.362297058105469
0.730730772018433 0.319820880889893
0.742742776870728 0.264254212379456
0.752752780914307 0.220890760421753
0.763763785362244 0.175840377807617
0.771771788597107 0.145000457763672
0.777777791023254 0.124111771583557
0.782782793045044 0.108837366104126
0.786786794662476 0.0983941555023193
0.789789795875549 0.0919897556304932
0.792792797088623 0.0869946479797363
0.795795798301697 0.083100438117981
0.799799799919128 0.0789754390716553
0.807807803153992 0.0711870193481445
0.811811804771423 0.0662398338317871
0.815815806388855 0.0602661371231079
0.819819808006287 0.0530605316162109
0.823823809623718 0.0445461273193359
0.828828811645508 0.0324962139129639
0.837837815284729 0.00888347625732422
0.845845818519592 -0.0115861892700195
0.850850820541382 -0.0228805541992188
0.854854822158813 -0.0305404663085938
0.857857942581177 -0.0352481603622437
0.861861944198608 -0.0402872562408447
0.87087082862854 -0.0509575605392456
0.876876831054688 -0.0593271255493164
0.882882833480835 -0.0686956644058228
0.890890836715698 -0.0823373794555664
0.896896839141846 -0.0937238931655884
0.901901960372925 -0.104376196861267
0.906906843185425 -0.116351723670959
0.920920848846436 -0.151192665100098
0.924924850463867 -0.159168362617493
0.92792797088623 -0.163937926292419
0.930930852890015 -0.167530655860901
0.933933973312378 -0.170300006866455
0.93793797492981 -0.173064112663269
0.941941976547241 -0.175049066543579
0.947947978973389 -0.177204728126526
0.955955982208252 -0.17945659160614
0.961961984634399 -0.18053126335144
0.966966986656189 -0.180841326713562
0.970970988273621 -0.180596709251404
0.974974989891052 -0.179823637008667
0.978978991508484 -0.178409576416016
0.982982993125916 -0.176257967948914
0.986986994743347 -0.173265099525452
0.992992997169495 -0.16776180267334
1 -0.160572290420532
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.288986086845398
0.00700700283050537 0.301843285560608
0.0130130052566528 0.311724424362183
0.0190190076828003 0.320451021194458
0.0240240097045898 0.32684326171875
0.0290290117263794 0.3324294090271
0.0340340137481689 0.337244391441345
0.0390390157699585 0.341300487518311
0.044044017791748 0.34458065032959
0.0480480194091797 0.346614599227905
0.0520520210266113 0.348082065582275
0.056056022644043 0.348928689956665
0.0600600242614746 0.34909200668335
0.0630630254745483 0.348712682723999
0.0660660266876221 0.347859382629395
0.0690690279006958 0.346526622772217
0.0720720291137695 0.344670534133911
0.0760760307312012 0.341356754302979
0.0790790319442749 0.338224411010742
0.0820820331573486 0.334384083747864
0.0860860347747803 0.32817268371582
0.0900900363922119 0.320986032485962
0.0950950384140015 0.310746908187866
0.100100040435791 0.299179792404175
0.10510516166687 0.286311626434326
0.111111164093018 0.269140005111694
0.117117166519165 0.2500239610672
0.123123168945312 0.228851079940796
0.12912917137146 0.205430388450623
0.135135173797607 0.179492473602295
0.141141176223755 0.150804996490479
0.163163185119629 0.0419869422912598
0.168168187141418 0.0216579437255859
0.174174189567566 -0.000313282012939453
0.179179191589355 -0.0167970657348633
0.184184193611145 -0.0312553644180298
0.188188195228577 -0.0410950183868408
0.19119119644165 -0.0473005771636963
0.194194197654724 -0.052354097366333
0.197197198867798 -0.0561213493347168
0.199199199676514 -0.0578755140304565
0.201201200485229 -0.0590283870697021
0.203203201293945 -0.0595805644989014
0.205205202102661 -0.0595246553421021
0.207207202911377 -0.05885910987854
0.209209203720093 -0.0575821399688721
0.211211204528809 -0.0557063817977905
0.214214205741882 -0.0518136024475098
0.217217206954956 -0.0467535257339478
0.221221208572388 -0.0384397506713867
0.225225210189819 -0.0285770893096924
0.230230212211609 -0.0143369436264038
0.235235214233398 0.00171148777008057
0.241241216659546 0.0228958129882812
0.248248219490051 0.0496485233306885
0.256256222724915 0.0824604034423828
0.266266226768494 0.12617015838623
0.270270228385925 0.143337965011597
0.273273229598999 0.154086112976074
0.277277231216431 0.165859460830688
0.281281232833862 0.175834894180298
0.286286354064941 0.186532020568848
0.291291236877441 0.195804119110107
0.298298358917236 0.207402467727661
0.309309244155884 0.225449085235596
0.314314365386963 0.234781980514526
0.319319248199463 0.245502233505249
0.323323249816895 0.255406856536865
0.327327251434326 0.266776323318481
0.331331253051758 0.279876470565796
0.335335373878479 0.29498291015625
0.339339375495911 0.312389373779297
0.343343377113342 0.332261562347412
0.348348379135132 0.360032320022583
0.355355381965637 0.402764558792114
0.376376390457153 0.534809589385986
0.381381392478943 0.561741590499878
0.385385394096375 0.5805584192276
0.389389395713806 0.596309542655945
0.39239239692688 0.605727553367615
0.394394397735596 0.61070716381073
0.396396398544312 0.614545702934265
0.398398399353027 0.617154717445374
0.400400400161743 0.618574142456055
0.402402400970459 0.61897611618042
0.404404401779175 0.618530035018921
0.406406402587891 0.617404222488403
0.409409403800964 0.614805459976196
0.41641640663147 0.607229232788086
0.423423409461975 0.600091218948364
0.428428411483765 0.595642805099487
0.434434413909912 0.59125804901123
0.444444417953491 0.584628582000732
0.452452421188354 0.580276489257812
0.463463425636292 0.575017094612122
0.477477431297302 0.568569302558899
0.484484434127808 0.564123034477234
0.489489555358887 0.56057596206665
0.501501560211182 0.551056861877441
0.513513565063477 0.539947748184204
0.519519567489624 0.535336971282959
0.523523569107056 0.532810926437378
0.52652645111084 0.531398415565491
0.529529571533203 0.530503034591675
0.533533573150635 0.530004262924194
0.537537574768066 0.530134201049805
0.542542576789856 0.530892848968506
0.54554557800293 0.531698822975159
0.548548579216003 0.533084154129028
0.553553581237793 0.536171436309814
0.563563585281372 0.54351007938385
0.571571588516235 0.549555420875549
0.577577590942383 0.554205417633057
0.585585594177246 0.559527158737183
0.597597599029541 0.566708087921143
0.603603601455688 0.569783806800842
0.624624609947205 0.578953981399536
0.627627611160278 0.579414486885071
0.630630612373352 0.579365730285645
0.633633613586426 0.578752517700195
0.6366366147995 0.577520370483398
0.639639616012573 0.575685977935791
0.643643617630005 0.572394967079163
0.647647619247437 0.568236589431763
0.651651620864868 0.563297033309937
0.656656742095947 0.556111812591553
0.661661624908447 0.547725200653076
0.665665626525879 0.539999723434448
0.670670747756958 0.529049158096313
0.676676750183105 0.514238357543945
0.682682752609253 0.49781322479248
0.689689636230469 0.476781487464905
0.696696758270264 0.453813672065735
0.704704761505127 0.425554037094116
0.713713645935059 0.391591548919678
0.719719648361206 0.367038249969482
0.726726770401001 0.335585355758667
0.745745778083801 0.249071836471558
0.754754781723022 0.21040678024292
0.761761784553528 0.18271279335022
0.767767786979675 0.161322355270386
0.773773789405823 0.14212965965271
0.783783793449402 0.11235499382019
0.793793797492981 0.083415150642395
0.798798799514771 0.071215033531189
0.80380380153656 0.0604665279388428
0.809809803962708 0.049060583114624
0.816816806793213 0.0371847152709961
0.828828811645508 0.0183537006378174
0.836836814880371 0.00532746315002441
0.842842817306519 -0.00548481941223145
0.857857942581177 -0.0336577892303467
0.861861944198608 -0.0395514965057373
0.86586594581604 -0.0442771911621094
0.87087082862854 -0.0490486621856689
0.877877950668335 -0.0555179119110107
0.881881952285767 -0.0602431297302246
0.884884834289551 -0.064598560333252
0.887887954711914 -0.0698258876800537
0.890890836715698 -0.0760560035705566
0.89489483833313 -0.0856153964996338
0.911911964416504 -0.128322601318359
0.921921968460083 -0.150376319885254
0.926926851272583 -0.162123441696167
0.930930852890015 -0.172868728637695
0.936936855316162 -0.191208124160767
0.943943977355957 -0.21250319480896
0.947947978973389 -0.222765207290649
0.950950980186462 -0.229081869125366
0.953953981399536 -0.234076499938965
0.955955982208252 -0.236595630645752
0.957957983016968 -0.238403081893921
0.959959983825684 -0.239461898803711
0.961961984634399 -0.239720106124878
0.963963985443115 -0.239111661911011
0.965965986251831 -0.237604379653931
0.967967987060547 -0.23512077331543
0.969969987869263 -0.231605291366577
0.971971988677979 -0.227027654647827
0.974974989891052 -0.218351125717163
0.977977991104126 -0.207790374755859
0.982982993125916 -0.18753719329834
0.988988995552063 -0.163178205490112
0.993993997573853 -0.145031690597534
0.998998999595642 -0.128767490386963
1 -0.125728607177734
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.308745622634888
0.00400400161743164 0.312291502952576
0.00700700283050537 0.314247250556946
0.0100100040435791 0.31552791595459
0.0130130052566528 0.316214203834534
0.0250250101089478 0.318138599395752
0.0290290117263794 0.320000171661377
0.033033013343811 0.32247257232666
0.0390390157699585 0.326912045478821
0.0490490198135376 0.334466099739075
0.0530530214309692 0.336888790130615
0.0570570230484009 0.338612675666809
0.0600600242614746 0.339259743690491
0.0620620250701904 0.339253544807434
0.0650650262832642 0.338595867156982
0.0680680274963379 0.337416410446167
0.0720720291137695 0.335122227668762
0.0760760307312012 0.331929206848145
0.0790790319442749 0.328880190849304
0.0820820331573486 0.325201988220215
0.0850850343704224 0.320784449577332
0.089089035987854 0.313719272613525
0.0940940380096436 0.303444027900696
0.101101160049438 0.287420749664307
0.115115165710449 0.25368070602417
0.119119167327881 0.24225640296936
0.123123168945312 0.228817701339722
0.127127170562744 0.212955355644226
0.132132172584534 0.190355896949768
0.139139175415039 0.155303239822388
0.15315318107605 0.0834956169128418
0.158158183097839 0.0609581470489502
0.164164185523987 0.0364432334899902
0.174174189567566 -0.00160980224609375
0.180180191993713 -0.0226409435272217
0.184184193611145 -0.0348258018493652
0.187187194824219 -0.0425901412963867
0.190190196037292 -0.0490679740905762
0.193193197250366 -0.0542769432067871
0.19619619846344 -0.0582327842712402
0.198198199272156 -0.0601797103881836
0.200200200080872 -0.0615541934967041
0.202202200889587 -0.0623409748077393
0.204204201698303 -0.0625185966491699
0.206206202507019 -0.062065601348877
0.208208203315735 -0.0609915256500244
0.210210204124451 -0.0593414306640625
0.213213205337524 -0.055866003036499
0.216216206550598 -0.0512697696685791
0.219219207763672 -0.0456266403198242
0.223223209381104 -0.0365753173828125
0.227227210998535 -0.0259003639221191
0.231231212615967 -0.0137104988098145
0.237237215042114 0.00681495666503906
0.245245218276978 0.0365443229675293
0.253253221511841 0.0684599876403809
0.261261224746704 0.102714061737061
0.271271228790283 0.14611291885376
0.274274230003357 0.154830455780029
0.277277231216431 0.161120891571045
0.279279232025146 0.164192676544189
0.281281232833862 0.166473865509033
0.283283233642578 0.168027400970459
0.285285234451294 0.168956279754639
0.28728723526001 0.169319629669189
0.289289236068726 0.169203281402588
0.292292356491089 0.168277263641357
0.295295238494873 0.166674137115479
0.300300359725952 0.163139343261719
0.3063063621521 0.158824920654297
0.309309244155884 0.157180786132812
0.312312364578247 0.15618896484375
0.314314365386963 0.156005859375
0.316316366195679 0.156287670135498
0.318318367004395 0.157111167907715
0.32032036781311 0.158545017242432
0.322322368621826 0.160664558410645
0.324324369430542 0.163546085357666
0.326326370239258 0.167264461517334
0.328328371047974 0.171899318695068
0.331331253051758 0.180745601654053
0.334334373474121 0.192079544067383
0.337337374687195 0.206026077270508
0.341341376304626 0.228439331054688
0.345345377922058 0.254348754882812
0.350350379943848 0.290556907653809
0.357357382774353 0.346228837966919
0.378378391265869 0.517679691314697
0.383383393287659 0.552539110183716
0.38738739490509 0.576884269714355
0.390390396118164 0.592584609985352
0.393393397331238 0.605720043182373
0.396396398544312 0.615915536880493
0.398398399353027 0.620835781097412
0.400400400161743 0.624227285385132
0.402402400970459 0.626254081726074
0.404404401779175 0.627078533172607
0.406406402587891 0.6268630027771
0.408408403396606 0.625764608383179
0.410410404205322 0.623936891555786
0.413413405418396 0.620160102844238
0.417417407035828 0.613971710205078
0.423423409461975 0.604583263397217
0.426426410675049 0.600886821746826
0.429429411888123 0.598195791244507
0.432432413101196 0.596222877502441
0.44044041633606 0.592106342315674
0.448448419570923 0.587615251541138
0.45445442199707 0.584271669387817
0.460460424423218 0.581675410270691
0.474474430084229 0.575871825218201
0.480480432510376 0.572751879692078
0.486486434936523 0.568858504295349
0.493493556976318 0.563543200492859
0.50250244140625 0.555812120437622
0.518518447875977 0.541793346405029
0.523523569107056 0.538361310958862
0.527527570724487 0.536289215087891
0.531531572341919 0.534925699234009
0.535535573959351 0.534266233444214
0.539539575576782 0.534295797348022
0.543543577194214 0.53499436378479
0.547547578811646 0.536325454711914
0.552552580833435 0.53864049911499
0.557557582855225 0.54153847694397
0.580580592155457 0.556289196014404
0.589589595794678 0.560961961746216
0.599599599838257 0.565457344055176
0.60760760307312 0.568414211273193
0.611611604690552 0.569326162338257
0.615615606307983 0.569545745849609
0.619619607925415 0.569172382354736
0.62662661075592 0.567710161209106
0.640640616416931 0.564704418182373
0.643643617630005 0.563141584396362
0.646646738052368 0.560897350311279
0.649649620056152 0.557976961135864
0.652652740478516 0.554402112960815
0.656656742095947 0.548640012741089
0.660660743713379 0.541829824447632
0.665665626525879 0.531999349594116
0.670670747756958 0.520861148834229
0.676676750183105 0.505942344665527
0.682682752609253 0.489452123641968
0.6886887550354 0.471427917480469
0.695695638656616 0.44849967956543
0.703703641891479 0.420324802398682
0.710710763931274 0.393576622009277
0.71771764755249 0.364464521408081
0.727727651596069 0.320231437683105
0.737737655639648 0.273849725723267
0.746746778488159 0.232456922531128
0.75575578212738 0.194134950637817
0.764764785766602 0.158142328262329
0.768768787384033 0.144100666046143
0.775775790214539 0.122406959533691
0.789789795875549 0.079858660697937
0.792792797088623 0.0727840662002563
0.796796798706055 0.0649117231369019
0.801801800727844 0.0565654039382935
0.806806802749634 0.0492804050445557
0.811811804771423 0.0428775548934937
0.825825810432434 0.025864839553833
0.830830812454224 0.0184707641601562
0.834834814071655 0.0115553140640259
0.838838815689087 0.00351548194885254
0.843843817710876 -0.00818455219268799
0.856856822967529 -0.0399184226989746
0.862862825393677 -0.0520358085632324
0.867867946624756 -0.0607248544692993
0.872872829437256 -0.0680526494979858
0.878878831863403 -0.0756844282150269
0.891891956329346 -0.0916240215301514
0.896896839141846 -0.0988844633102417
0.900900840759277 -0.105640172958374
0.904904842376709 -0.11350417137146
0.909909963607788 -0.124860286712646
0.922922849655151 -0.155618667602539
0.926926851272583 -0.163392186164856
0.929929971694946 -0.16812801361084
0.93293285369873 -0.171880602836609
0.935935974121094 -0.174759149551392
0.938938856124878 -0.176867008209229
0.941941976547241 -0.178301095962524
0.944944858551025 -0.179156303405762
0.947947978973389 -0.179519891738892
0.95195198059082 -0.179388165473938
0.95695698261261 -0.17849600315094
0.963963985443115 -0.176521778106689
0.971971988677979 -0.174288511276245
0.976976990699768 -0.173457860946655
0.9809809923172 -0.173364639282227
0.984984993934631 -0.173851013183594
0.995995998382568 -0.175706386566162
0.998998999595642 -0.175588846206665
1 -0.175450086593628
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.234376788139343
0.00600600242614746 0.259557008743286
0.0180180072784424 0.312051773071289
0.022022008895874 0.326075553894043
0.0250250101089478 0.334304094314575
0.0280280113220215 0.340526938438416
0.0310310125350952 0.345057964324951
0.0340340137481689 0.348188519477844
0.0370370149612427 0.350198745727539
0.0400400161743164 0.351384878158569
0.044044017791748 0.352119207382202
0.0580580234527588 0.353477001190186
0.0610610246658325 0.353235006332397
0.0650650262832642 0.352372050285339
0.0680680274963379 0.351200938224792
0.0710710287094116 0.349508285522461
0.0740740299224854 0.347277641296387
0.0770770311355591 0.344459295272827
0.0810810327529907 0.339820981025696
0.0850850343704224 0.334244966506958
0.089089035987854 0.327710151672363
0.0930930376052856 0.320125818252563
0.0970971584320068 0.311420679092407
0.101101160049438 0.301474571228027
0.10510516166687 0.290167570114136
0.11011016368866 0.274011969566345
0.118118166923523 0.245426654815674
0.128128170967102 0.207644104957581
0.135135173797607 0.179211497306824
0.149149179458618 0.118723392486572
0.158158183097839 0.0779432058334351
0.171171188354492 0.0186415910720825
0.17717719078064 -0.00577425956726074
0.181181192398071 -0.0200672149658203
0.185185194015503 -0.0322873592376709
0.188188195228577 -0.0398745536804199
0.19119119644165 -0.0461230278015137
0.194194197654724 -0.0510671138763428
0.197197198867798 -0.0547280311584473
0.199199199676514 -0.0564875602722168
0.201201200485229 -0.0576851367950439
0.203203201293945 -0.0582990646362305
0.205205202102661 -0.0582976341247559
0.207207202911377 -0.0576698780059814
0.209209203720093 -0.05641770362854
0.211211204528809 -0.0545527935028076
0.214214205741882 -0.0506792068481445
0.217217206954956 -0.0456643104553223
0.22022020816803 -0.0396139621734619
0.224224209785461 -0.0301311016082764
0.228228211402893 -0.0192234516143799
0.233233213424683 -0.00391292572021484
0.23923921585083 0.0164167881011963
0.246246218681335 0.0423810482025146
0.254254221916199 0.0745489597320557
0.26326322555542 0.113331079483032
0.271271228790283 0.1477370262146
0.274274230003357 0.157769203186035
0.277277231216431 0.165705919265747
0.280280232429504 0.171769142150879
0.283283233642578 0.176197052001953
0.285285234451294 0.1783607006073
0.28728723526001 0.179963350296021
0.289289236068726 0.18107533454895
0.292292356491089 0.181952476501465
0.295295238494873 0.182068347930908
0.298298358917236 0.181623220443726
0.303303241729736 0.180163383483887
0.315315246582031 0.176342725753784
0.318318367004395 0.176189422607422
0.321321249008179 0.176727056503296
0.323323249816895 0.17755913734436
0.32532525062561 0.178837537765503
0.327327251434326 0.180616140365601
0.329329252243042 0.182955741882324
0.332332372665405 0.187643527984619
0.335335373878479 0.19392728805542
0.338338375091553 0.202019453048706
0.341341376304626 0.212140321731567
0.3443443775177 0.224518299102783
0.347347378730774 0.239332914352417
0.351351380348206 0.262834072113037
0.355355381965637 0.290507555007935
0.359359383583069 0.32210636138916
0.365365386009216 0.37477707862854
0.382382392883301 0.528337240219116
0.386386394500732 0.558892250061035
0.390390396118164 0.584989786148071
0.393393397331238 0.600926876068115
0.396396398544312 0.613168001174927
0.398398399353027 0.619014382362366
0.400400400161743 0.623008370399475
0.402402400970459 0.62536358833313
0.404404401779175 0.626291990280151
0.406406402587891 0.626003861427307
0.408408403396606 0.624703407287598
0.410410404205322 0.622595548629761
0.413413405418396 0.618344187736511
0.418418407440186 0.609750986099243
0.423423409461975 0.601382255554199
0.426426410675049 0.597464323043823
0.429429411888123 0.594653367996216
0.433433413505554 0.591994047164917
0.442442417144775 0.586576223373413
0.450450420379639 0.581808567047119
0.458458423614502 0.577706336975098
0.480480432510376 0.567202687263489
0.486486434936523 0.563194513320923
0.493493556976318 0.557801604270935
0.504504442214966 0.548320770263672
0.516516447067261 0.538064479827881
0.52152156829834 0.53461217880249
0.525525569915771 0.532528638839722
0.528528451919556 0.531728267669678
0.533533573150635 0.531250953674316
0.538538455963135 0.531365752220154
0.542542576789856 0.532087802886963
0.54554557800293 0.533148884773254
0.549549579620361 0.535313010215759
0.554554581642151 0.538790941238403
0.56456458568573 0.54687762260437
0.572572588920593 0.553656578063965
0.577577590942383 0.557639598846436
0.587587594985962 0.564932346343994
0.596596598625183 0.571653008460999
0.602602601051331 0.575299978256226
0.614614605903625 0.582045912742615
0.623623609542847 0.58823037147522
0.62662661075592 0.589722633361816
0.629629611968994 0.590612173080444
0.632632613182068 0.590813159942627
0.635635614395142 0.590302705764771
0.638638615608215 0.589049339294434
0.641641616821289 0.587014436721802
0.644644737243652 0.584150075912476
0.647647619247437 0.580435156822205
0.652652740478516 0.573014736175537
0.663663625717163 0.555595755577087
0.667667627334595 0.548048257827759
0.672672748565674 0.537222623825073
0.677677631378174 0.524762868881226
0.683683633804321 0.507918834686279
0.690690755844116 0.486379742622375
0.698698759078979 0.460000395774841
0.705705642700195 0.435012459754944
0.711711645126343 0.411654710769653
0.720720767974854 0.37405788898468
0.729729652404785 0.333981037139893
0.750750780105591 0.238576173782349
0.758758783340454 0.205074071884155
0.764764785766602 0.182335019111633
0.769769787788391 0.165510177612305
0.776776790618896 0.144298315048218
0.785785794258118 0.117033839225769
0.790790796279907 0.100401401519775
0.796796798706055 0.0777866840362549
0.807807803153992 0.0355284214019775
0.811811804771423 0.0222644805908203
0.814814805984497 0.0137512683868408
0.817817807197571 0.00656616687774658
0.820820808410645 0.000564098358154297
0.823823809623718 -0.0043952465057373
0.826826810836792 -0.00845181941986084
0.829829812049866 -0.0117424726486206
0.833833813667297 -0.0151617527008057
0.837837815284729 -0.0177406072616577
0.842842817306519 -0.0202300548553467
0.853853940963745 -0.0254143476486206
0.857857942581177 -0.0280776023864746
0.861861944198608 -0.0315002202987671
0.86586594581604 -0.0356656312942505
0.869869947433472 -0.0405261516571045
0.874874830245972 -0.0475460290908813
0.879879951477051 -0.0555641651153564
0.885885953903198 -0.0664510726928711
0.891891956329346 -0.078683614730835
0.897897958755493 -0.092244029045105
0.903903961181641 -0.107113122940063
0.912912845611572 -0.131285429000854
0.919919967651367 -0.14946711063385
0.922922849655151 -0.156069159507751
0.925925970077515 -0.161292910575867
0.92792797088623 -0.163662672042847
0.929929971694946 -0.164950013160706
0.931931972503662 -0.165210485458374
0.933933973312378 -0.164531707763672
0.935935974121094 -0.163047552108765
0.938938856124878 -0.159621715545654
0.94294285774231 -0.153682351112366
0.947947978973389 -0.146241784095764
0.950950980186462 -0.142885446548462
0.952952980995178 -0.141298890113831
0.954954981803894 -0.140289306640625
0.95695698261261 -0.139930844306946
0.958958983421326 -0.140247821807861
0.960960984230042 -0.141185522079468
0.962962985038757 -0.142659902572632
0.965965986251831 -0.14572548866272
0.969969987869263 -0.151018261909485
0.97597599029541 -0.160378217697144
0.982982993125916 -0.171122789382935
0.986986994743347 -0.176040172576904
0.989989995956421 -0.178823471069336
0.992992997169495 -0.18087363243103
0.995995998382568 -0.18225371837616
0.998998999595642 -0.183027267456055
1 -0.183158159255981
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.283418893814087
0.00900900363922119 0.301318883895874
0.0150150060653687 0.312187910079956
0.0200200080871582 0.320317029953003
0.0250250101089478 0.327362298965454
0.0300300121307373 0.333240985870361
0.0350350141525269 0.338055610656738
0.0390390157699585 0.341203331947327
0.0430430173873901 0.343757033348083
0.0470470190048218 0.345734834671021
0.0510510206222534 0.347133040428162
0.0550550222396851 0.347949385643005
0.0590590238571167 0.34814715385437
0.0630630254745483 0.347690463066101
0.0660660266876221 0.346847414970398
0.0690690279006958 0.345518112182617
0.0720720291137695 0.343688726425171
0.0750750303268433 0.341280817985535
0.0790790319442749 0.337136507034302
0.0850850343704224 0.329944252967834
0.089089035987854 0.324422717094421
0.0930930376052856 0.317755937576294
0.0960960388183594 0.311668634414673
0.0990991592407227 0.304392337799072
0.103103160858154 0.292807221412659
0.107107162475586 0.279233694076538
0.112112164497375 0.2600257396698
0.131131172180176 0.183668971061707
0.138138175010681 0.160388946533203
0.143143177032471 0.143122673034668
0.14814817905426 0.123769164085388
0.154154181480408 0.0983055830001831
0.162162184715271 0.0617735385894775
0.175175189971924 0.00207400321960449
0.180180191993713 -0.0177993774414062
0.184184193611145 -0.0311863422393799
0.187187194824219 -0.0393691062927246
0.190190196037292 -0.0460050106048584
0.193193197250366 -0.0512447357177734
0.19619619846344 -0.0552072525024414
0.199199199676514 -0.0579707622528076
0.201201200485229 -0.0591278076171875
0.203203201293945 -0.0597021579742432
0.205205202102661 -0.0596733093261719
0.207207202911377 -0.0590119361877441
0.209209203720093 -0.057725191116333
0.211211204528809 -0.055809497833252
0.214214205741882 -0.0518001317977905
0.217217206954956 -0.0465699434280396
0.221221208572388 -0.0380016565322876
0.225225210189819 -0.0279821157455444
0.230230212211609 -0.0138670206069946
0.235235214233398 0.00188958644866943
0.241241216659546 0.0228949785232544
0.248248219490051 0.0498889684677124
0.257257223129272 0.0872821807861328
0.274274230003357 0.1611328125
0.28728723526001 0.216989755630493
0.294294357299805 0.2443927526474
0.300300359725952 0.265455484390259
0.307307243347168 0.287750005722046
0.315315246582031 0.311264991760254
0.326326370239258 0.343388438224792
0.331331253051758 0.35985004901886
0.336336374282837 0.378606200218201
0.340340375900269 0.395815968513489
0.3443443775177 0.415397644042969
0.34934937953949 0.44272518157959
0.360360383987427 0.507471323013306
0.367367386817932 0.54653263092041
0.371371388435364 0.566216588020325
0.375375390052795 0.583020091056824
0.378378391265869 0.59348452091217
0.381381392478943 0.602064728736877
0.384384393692017 0.608702778816223
0.386386394500732 0.612015962600708
0.388388395309448 0.614471793174744
0.390390396118164 0.61618709564209
0.39239239692688 0.6172856092453
0.394394397735596 0.617886185646057
0.397397398948669 0.618111729621887
0.400400400161743 0.617813348770142
0.404404401779175 0.616751551628113
0.408408403396606 0.614986658096313
0.412412405014038 0.612561941146851
0.41641640663147 0.609504103660583
0.431431412696838 0.596926212310791
0.441441416740417 0.590770483016968
0.448448419570923 0.587027311325073
0.45445442199707 0.584487915039062
0.464464426040649 0.580461263656616
0.481481432914734 0.573588728904724
0.486486434936523 0.570621609687805
0.498498439788818 0.562309503555298
0.507507562637329 0.555284976959229
0.513513565063477 0.550763010978699
0.519519567489624 0.547027707099915
0.523523569107056 0.545094132423401
0.52652645111084 0.544190406799316
0.529529571533203 0.543879151344299
0.533533573150635 0.544169187545776
0.538538455963135 0.545185327529907
0.542542576789856 0.546422719955444
0.54554557800293 0.547845125198364
0.549549579620361 0.550564289093018
0.554554581642151 0.554693222045898
0.561561584472656 0.561298847198486
0.577577590942383 0.576758742332458
0.594594597816467 0.591744184494019
0.602602601051331 0.598037242889404
0.610610604286194 0.603520512580872
0.620620608329773 0.609766483306885
0.625625610351562 0.612349152565002
0.629629611968994 0.613880634307861
0.633633613586426 0.614733934402466
0.6366366147995 0.614805936813354
0.639639616012573 0.614284157752991
0.642642736434937 0.61306631565094
0.645645618438721 0.611039400100708
0.648648738861084 0.608201861381531
0.652652740478516 0.603586792945862
0.658658742904663 0.595759391784668
0.662662744522095 0.589433431625366
0.665665626525879 0.583594560623169
0.669669628143311 0.574280142784119
0.67467474937439 0.560985207557678
0.682682752609253 0.539681077003479
0.691691637039185 0.516548275947571
0.695695638656616 0.504541993141174
0.700700759887695 0.487303495407104
0.706706762313843 0.46425998210907
0.715715646743774 0.427158117294312
0.724724769592285 0.387689232826233
0.734734773635864 0.34079384803772
0.753753781318665 0.252314686775208
0.759759783744812 0.22735071182251
0.765765786170959 0.205340385437012
0.773773789405823 0.178719997406006
0.794794797897339 0.110543012619019
0.80880880355835 0.0633580684661865
0.814814805984497 0.045447826385498
0.819819808006287 0.0323193073272705
0.824824810028076 0.0207960605621338
0.829829812049866 0.0108332633972168
0.833833813667297 0.00397109985351562
0.837837815284729 -0.00190412998199463
0.841841816902161 -0.00678396224975586
0.845845818519592 -0.0106509923934937
0.848848819732666 -0.0128676891326904
0.851851940155029 -0.0144821405410767
0.854854822158813 -0.0154745578765869
0.857857942581177 -0.0158742666244507
0.866866827011108 -0.0165064334869385
0.869869947433472 -0.0176594257354736
0.871871948242188 -0.018979549407959
0.873873949050903 -0.0208114385604858
0.876876831054688 -0.0245680809020996
0.879879951477051 -0.0296034812927246
0.882882833480835 -0.0360195636749268
0.885885953903198 -0.0437972545623779
0.890890836715698 -0.0587878227233887
0.897897958755493 -0.0819729566574097
0.906906843185425 -0.111927032470703
0.911911964416504 -0.126639127731323
0.916916847229004 -0.139636516571045
0.920920848846436 -0.148672103881836
0.924924850463867 -0.156378865242004
0.92792797088623 -0.161210298538208
0.930930852890015 -0.165194511413574
0.933933973312378 -0.168391227722168
0.936936855316162 -0.170897006988525
0.939939975738525 -0.172786712646484
0.94294285774231 -0.174153089523315
0.946946859359741 -0.175271391868591
0.950950980186462 -0.175751805305481
0.955955982208252 -0.175687551498413
0.962962985038757 -0.174881935119629
0.972972989082336 -0.173607587814331
0.977977991104126 -0.173477292060852
0.981981992721558 -0.173844575881958
0.985985994338989 -0.174761176109314
0.995995998382568 -0.177746415138245
0.998998999595642 -0.17779016494751
1 -0.177701234817505
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.24123215675354
0.00700700283050537 0.262882947921753
0.0210210084915161 0.307561635971069
0.0240240097045898 0.314969182014465
0.0270270109176636 0.320817112922668
0.0300300121307373 0.325375080108643
0.033033013343811 0.328890442848206
0.0360360145568848 0.331506729125977
0.0390390157699585 0.333345174789429
0.0420420169830322 0.334513068199158
0.045045018196106 0.335140466690063
0.0490490198135376 0.335278868675232
0.0540540218353271 0.334686040878296
0.0620620250701904 0.332946300506592
0.0660660266876221 0.331836700439453
0.0690690279006958 0.330450773239136
0.0730730295181274 0.327935814857483
0.0760760307312012 0.32547652721405
0.0800800323486328 0.321300745010376
0.0840840339660645 0.31610643863678
0.0880880355834961 0.309935808181763
0.0920920372009277 0.302793025970459
0.0960960388183594 0.294670104980469
0.101101160049438 0.28311026096344
0.106106042861938 0.269922971725464
0.111111164093018 0.255053043365479
0.117117166519165 0.235292673110962
0.12412416934967 0.210076451301575
0.132132172584534 0.178944230079651
0.140140175819397 0.145387768745422
0.149149179458618 0.104892492294312
0.165165185928345 0.0323598384857178
0.17217218875885 0.00352668762207031
0.17717719078064 -0.01493239402771
0.182182192802429 -0.0310373306274414
0.186186194419861 -0.0418612957000732
0.189189195632935 -0.0486254692077637
0.192192196846008 -0.0541913509368896
0.195195198059082 -0.0585277080535889
0.198198199272156 -0.0615959167480469
0.200200200080872 -0.0629210472106934
0.202202200889587 -0.0636587142944336
0.204204201698303 -0.0637960433959961
0.206206202507019 -0.0633182525634766
0.208208203315735 -0.0622286796569824
0.210210204124451 -0.0605347156524658
0.212212204933167 -0.0582461357116699
0.21521520614624 -0.0537514686584473
0.218218207359314 -0.0481081008911133
0.222222208976746 -0.039031982421875
0.226226210594177 -0.0284488201141357
0.231231212615967 -0.0135459899902344
0.238238215446472 0.00950765609741211
0.245245218276978 0.0344328880310059
0.251251220703125 0.0580735206604004
0.25825822353363 0.0880341529846191
0.271271228790283 0.14510440826416
0.273273229598999 0.150984764099121
0.275275230407715 0.155465126037598
0.277277231216431 0.158678531646729
0.279279232025146 0.160734176635742
0.281281232833862 0.161764621734619
0.283283233642578 0.161872863769531
0.285285234451294 0.161193370819092
0.28728723526001 0.1598219871521
0.290290355682373 0.15672492980957
0.293293237686157 0.152702808380127
0.299299240112305 0.143350601196289
0.303303241729736 0.137648582458496
0.3063063621521 0.134297370910645
0.309309244155884 0.131881237030029
0.3113112449646 0.13084602355957
0.313313245773315 0.130316257476807
0.315315246582031 0.130335330963135
0.317317247390747 0.130929946899414
0.319319248199463 0.132158279418945
0.321321249008179 0.134050369262695
0.323323249816895 0.136664867401123
0.32532525062561 0.14008617401123
0.328328371047974 0.146745681762695
0.331331253051758 0.155145645141602
0.334334373474121 0.165195465087891
0.338338375091553 0.181005954742432
0.342342376708984 0.199409961700439
0.346346378326416 0.220235824584961
0.351351380348206 0.249456644058228
0.356356382369995 0.281986951828003
0.362362384796143 0.325091123580933
0.36836838722229 0.372344255447388
0.375375390052795 0.432366371154785
0.383383393287659 0.506744384765625
0.389389395713806 0.560861110687256
0.393393397331238 0.591360807418823
0.396396398544312 0.609292984008789
0.398398399353027 0.618221521377563
0.400400400161743 0.6246018409729
0.402402400970459 0.628687143325806
0.403403401374817 0.629953145980835
0.404404401779175 0.630748510360718
0.405405402183533 0.631103992462158
0.406406402587891 0.631056070327759
0.407407402992249 0.630634069442749
0.409409403800964 0.628803253173828
0.41141140460968 0.625871419906616
0.414414405822754 0.619956851005554
0.420420408248901 0.605762958526611
0.424424409866333 0.597214937210083
0.426426410675049 0.593997478485107
0.428428411483765 0.591642498970032
0.431431412696838 0.58927309513092
0.436436414718628 0.586650609970093
0.441441416740417 0.583585381507874
0.455455422401428 0.574638962745667
0.464464426040649 0.57009744644165
0.47847843170166 0.56287944316864
0.482482433319092 0.560353398323059
0.489489555358887 0.555118918418884
0.49749755859375 0.548372507095337
0.516516447067261 0.531903982162476
0.520520448684692 0.529194355010986
0.524524450302124 0.527103900909424
0.529529571533203 0.525025606155396
0.532532453536987 0.524392127990723
0.535535573959351 0.524368762969971
0.538538455963135 0.524945855140686
0.541541576385498 0.526151657104492
0.547547578811646 0.529629111289978
0.551551580429077 0.532324910163879
0.557557582855225 0.537349104881287
0.58358359336853 0.55981171131134
0.591591596603394 0.565666198730469
0.604604601860046 0.574227690696716
0.608608603477478 0.576496839523315
0.611611604690552 0.577701926231384
0.614614605903625 0.57838761806488
0.618618607521057 0.578691720962524
0.624624609947205 0.578425407409668
0.640640616416931 0.576982259750366
0.644644737243652 0.575620889663696
0.647647619247437 0.573980808258057
0.6506507396698 0.571661949157715
0.653653621673584 0.568521857261658
0.656656742095947 0.564460635185242
0.660660743713379 0.557796001434326
0.665665626525879 0.547928333282471
0.670670747756958 0.536754250526428
0.676676750183105 0.521859526634216
0.682682752609253 0.505516290664673
0.689689636230469 0.484736919403076
0.696696758270264 0.462138891220093
0.704704761505127 0.43435275554657
0.713713645935059 0.400941252708435
0.719719648361206 0.376766204833984
0.727727651596069 0.341821432113647
0.74174165725708 0.279509782791138
0.75575578212738 0.219953775405884
0.761761784553528 0.197011113166809
0.766766786575317 0.180211424827576
0.770770788192749 0.168700695037842
0.783783793449402 0.133281350135803
0.787787795066833 0.119310140609741
0.790790796279907 0.106778383255005
0.794794797897339 0.0873649120330811
0.807807803153992 0.0211782455444336
0.811811804771423 0.00468063354492188
0.815815806388855 -0.00909781455993652
0.818818807601929 -0.0175386667251587
0.821821808815002 -0.0243382453918457
0.824824810028076 -0.0295983552932739
0.82782781124115 -0.0334303379058838
0.829829812049866 -0.0352437496185303
0.831831812858582 -0.0364968776702881
0.833833813667297 -0.037214994430542
0.835835814476013 -0.0374187231063843
0.837837815284729 -0.0371384620666504
0.839839816093445 -0.0363928079605103
0.841841816902161 -0.0352085828781128
0.844844818115234 -0.0326700210571289
0.852852821350098 -0.0249059200286865
0.855855941772461 -0.0231287479400635
0.857857942581177 -0.0226074457168579
0.859859943389893 -0.0226626396179199
0.861861944198608 -0.0232588052749634
0.863863945007324 -0.0243668556213379
0.866866827011108 -0.0269033908843994
0.869869947433472 -0.0304025411605835
0.872872829437256 -0.0347472429275513
0.876876831054688 -0.0416857004165649
0.881881952285767 -0.0518796443939209
0.887887954711914 -0.065771222114563
0.896896839141846 -0.0885210037231445
0.909909963607788 -0.121333956718445
0.925925970077515 -0.159686803817749
0.938938856124878 -0.190049886703491
0.943943977355957 -0.200465440750122
0.947947978973389 -0.207777261734009
0.95195198059082 -0.213885068893433
0.954954981803894 -0.217515468597412
0.957957983016968 -0.220166206359863
0.959959983825684 -0.221334218978882
0.961961984634399 -0.22194492816925
0.963963985443115 -0.221875905990601
0.965965986251831 -0.22104823589325
0.967967987060547 -0.219388365745544
0.969969987869263 -0.216907739639282
0.971971988677979 -0.213675737380981
0.974974989891052 -0.207558393478394
0.977977991104126 -0.20007848739624
0.982982993125916 -0.185505628585815
0.989989995956421 -0.164860725402832
0.995995998382568 -0.148934125900269
1 -0.139183878898621
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.258948564529419
0.00900900363922119 0.285206079483032
0.0170170068740845 0.308428049087524
0.0210210084915161 0.31792163848877
0.0240240097045898 0.323766469955444
0.0270270109176636 0.328511953353882
0.0300300121307373 0.33219301700592
0.033033013343811 0.334979295730591
0.0360360145568848 0.337093591690063
0.0400400161743164 0.339214324951172
0.0470470190048218 0.342153310775757
0.0520520210266113 0.343741655349731
0.056056022644043 0.344510078430176
0.0600600242614746 0.344689130783081
0.0630630254745483 0.344332456588745
0.0660660266876221 0.343497276306152
0.0690690279006958 0.342178344726562
0.0730730295181274 0.33962082862854
0.0770770311355591 0.33621621131897
0.0800800323486328 0.332915306091309
0.0830830335617065 0.328673720359802
0.0870870351791382 0.321725726127625
0.0930930376052856 0.309883117675781
0.0990991592407227 0.297022223472595
0.10510516166687 0.282697200775146
0.11011016368866 0.269263029098511
0.115115165710449 0.254128694534302
0.120120167732239 0.236963272094727
0.126126170158386 0.213724613189697
0.133133172988892 0.184153318405151
0.145145177841187 0.130480766296387
0.170170187950134 0.0167539119720459
0.175175189971924 -0.00269365310668945
0.180180191993713 -0.0199627876281738
0.184184193611145 -0.0319561958312988
0.188188195228577 -0.0420489311218262
0.19119119644165 -0.048151969909668
0.194194197654724 -0.0529980659484863
0.197197198867798 -0.0566005706787109
0.199199199676514 -0.0583009719848633
0.201201200485229 -0.0594213008880615
0.203203201293945 -0.0599422454833984
0.205205202102661 -0.0598464012145996
0.207207202911377 -0.0591435432434082
0.209209203720093 -0.057823657989502
0.211211204528809 -0.0558910369873047
0.214214205741882 -0.051849365234375
0.217217206954956 -0.0465703010559082
0.22022020816803 -0.0402092933654785
0.224224209785461 -0.0303277969360352
0.229229211807251 -0.0161757469177246
0.236236214637756 0.00580692291259766
0.24424421787262 0.0326972007751465
0.250250220298767 0.0553445816040039
0.256256222724915 0.0804605484008789
0.26326322555542 0.112714290618896
0.269269227981567 0.140280246734619
0.271271228790283 0.147022247314453
0.273273229598999 0.151593685150146
0.275275230407715 0.154223442077637
0.276276230812073 0.154890537261963
0.277277231216431 0.155158519744873
0.278278231620789 0.155055046081543
0.280280232429504 0.153878211975098
0.28228235244751 0.151565551757812
0.284284353256226 0.148275375366211
0.28728723526001 0.141792774200439
0.290290355682373 0.133827686309814
0.295295238494873 0.118391513824463
0.3063063621521 0.0833215713500977
0.309309244155884 0.0754938125610352
0.312312364578247 0.069183349609375
0.314314365386963 0.0660243034362793
0.316316366195679 0.0638251304626465
0.318318367004395 0.062626838684082
0.32032036781311 0.0624475479125977
0.322322368621826 0.063321590423584
0.324324369430542 0.0652766227722168
0.326326370239258 0.0683495998382568
0.328328371047974 0.0725715160369873
0.330330371856689 0.0779876708984375
0.332332372665405 0.0846309661865234
0.335335373878479 0.0970115661621094
0.338338375091553 0.112375259399414
0.341341376304626 0.13074254989624
0.345345377922058 0.159794807434082
0.34934937953949 0.193322896957397
0.354354381561279 0.240124464035034
0.361361384391785 0.311659812927246
0.377377390861511 0.478197574615479
0.382382392883301 0.524344444274902
0.386386394500732 0.557054996490479
0.390390396118164 0.584936141967773
0.393393397331238 0.602035641670227
0.396396398544312 0.615342140197754
0.398398399353027 0.621865391731262
0.400400400161743 0.626510858535767
0.402402400970459 0.629472017288208
0.404404401779175 0.630940198898315
0.405405402183533 0.631175756454468
0.407407402992249 0.63076114654541
0.409409403800964 0.629319906234741
0.41141140460968 0.627035140991211
0.414414405822754 0.622408390045166
0.418418407440186 0.614915013313293
0.424424409866333 0.603713750839233
0.426426410675049 0.600881814956665
0.428428411483765 0.598754525184631
0.431431412696838 0.596576333045959
0.43543541431427 0.594723463058472
0.441441416740417 0.591978788375854
0.447447419166565 0.588437914848328
0.453453421592712 0.584906339645386
0.45945942401886 0.582208871841431
0.475475430488586 0.575500965118408
0.481481432914734 0.572238445281982
0.487487554550171 0.5682133436203
0.496496438980103 0.561270952224731
0.503503561019897 0.555208086967468
0.514514446258545 0.545321226119995
0.520520448684692 0.540751934051514
0.524524450302124 0.53831148147583
0.528528451919556 0.536550760269165
0.532532453536987 0.53552234172821
0.536536455154419 0.53520393371582
0.54054057598114 0.535566329956055
0.544544577598572 0.536574840545654
0.548548579216003 0.538184881210327
0.552552580833435 0.540341377258301
0.560560584068298 0.54566502571106
0.574574589729309 0.55534029006958
0.580580592155457 0.559207797050476
0.589589595794678 0.56421434879303
0.598598599433899 0.56877326965332
0.60760760307312 0.572463035583496
0.611611604690552 0.573538422584534
0.615615606307983 0.573939085006714
0.62662661075592 0.573919296264648
0.633633613586426 0.574800133705139
0.6366366147995 0.57462739944458
0.639639616012573 0.573754072189331
0.641641616821289 0.57265305519104
0.644644737243652 0.570133209228516
0.647647619247437 0.566741228103638
0.651651620864868 0.561228275299072
0.657657623291016 0.551717042922974
0.663663625717163 0.541068315505981
0.667667627334595 0.533101916313171
0.672672748565674 0.521566152572632
0.677677631378174 0.508525729179382
0.683683633804321 0.491320610046387
0.691691637039185 0.466461420059204
0.699699640274048 0.439625859260559
0.707707643508911 0.410533905029297
0.714714765548706 0.382989168167114
0.722722768783569 0.349180221557617
0.731731653213501 0.308499097824097
0.744744777679443 0.249815225601196
0.754754781723022 0.207276940345764
0.762762784957886 0.175745487213135
0.768768787384033 0.154143571853638
0.774774789810181 0.134436249732971
0.781781792640686 0.113396644592285
0.789789795875549 0.0912401676177979
0.797797799110413 0.0705734491348267
0.804804801940918 0.0540575981140137
0.810810804367065 0.0414633750915527
0.815815806388855 0.0323261022567749
0.819819808006287 0.0260554552078247
0.823823809623718 0.0207555294036865
0.833833813667297 0.00828397274017334
0.837837815284729 0.00197517871856689
0.842842817306519 -0.00725579261779785
0.855855941772461 -0.0319614410400391
0.859859943389893 -0.0379905700683594
0.864864826202393 -0.0442714691162109
0.877877950668335 -0.0595695972442627
0.881881952285767 -0.0655214786529541
0.885885953903198 -0.0723851919174194
0.891891956329346 -0.0841104984283447
0.900900840759277 -0.103045225143433
0.908908843994141 -0.121357917785645
0.924924850463867 -0.158720850944519
0.929929971694946 -0.169037342071533
0.933933973312378 -0.176051139831543
0.936936855316162 -0.180098056793213
0.939939975738525 -0.183015942573547
0.94294285774231 -0.184922099113464
0.945945978164673 -0.185953855514526
0.948948979377747 -0.186239719390869
0.95195198059082 -0.185888171195984
0.955955982208252 -0.18462061882019
0.959959983825684 -0.182693719863892
0.966966986656189 -0.17846941947937
0.971971988677979 -0.175679326057434
0.974974989891052 -0.17449164390564
0.977977991104126 -0.173893928527832
0.9809809923172 -0.173997402191162
0.989989995956421 -0.175355911254883
0.993993997573853 -0.174808144569397
0.997997999191284 -0.173551797866821
1 -0.172685980796814
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.283726453781128
0.00800800323486328 0.299105286598206
0.0140140056610107 0.309566974639893
0.0190190076828003 0.317307114601135
0.0240240097045898 0.323910236358643
0.0280280113220215 0.328285932540894
0.0320320129394531 0.33196496963501
0.0370370149612427 0.33576500415802
0.0420420169830322 0.338863849639893
0.0480480194091797 0.341890931129456
0.0540540218353271 0.344287395477295
0.0580580234527588 0.345228433609009
0.0610610246658325 0.345367193222046
0.0640640258789062 0.344896197319031
0.06706702709198 0.34388542175293
0.0700700283050537 0.342402815818787
0.0730730295181274 0.340404391288757
0.0760760307312012 0.337840795516968
0.0800800323486328 0.333542346954346
0.0840840339660645 0.328451633453369
0.0880880355834961 0.322525501251221
0.0920920372009277 0.315607070922852
0.0960960388183594 0.3075110912323
0.100100040435791 0.29803466796875
0.104104042053223 0.286953449249268
0.108108043670654 0.274045825004578
0.114114165306091 0.252119660377502
0.145145177841187 0.132901549339294
0.152152180671692 0.102303862571716
0.175175189971924 -0.000737667083740234
0.179179191589355 -0.0157783031463623
0.183183193206787 -0.0286023616790771
0.187187194824219 -0.0391794443130493
0.190190196037292 -0.0457103252410889
0.193193197250366 -0.0510203838348389
0.19619619846344 -0.0550769567489624
0.198198199272156 -0.057075023651123
0.200200200080872 -0.0584938526153564
0.202202200889587 -0.0593233108520508
0.204204201698303 -0.0595555305480957
0.206206202507019 -0.0591757297515869
0.208208203315735 -0.0581786632537842
0.210210204124451 -0.0565662384033203
0.212212204933167 -0.0543385744094849
0.21521520614624 -0.0498982667922974
0.218218207359314 -0.044281005859375
0.222222208976746 -0.0352275371551514
0.226226210594177 -0.024695873260498
0.231231212615967 -0.00996220111846924
0.23923921585083 0.0157898664474487
0.245245218276978 0.0364824533462524
0.250250220298767 0.0558702945709229
0.256256222724915 0.0814383029937744
0.272272229194641 0.151114821434021
0.275275230407715 0.160328388214111
0.278278231620789 0.167898178100586
0.28228235244751 0.176175117492676
0.288288354873657 0.186716794967651
0.293293237686157 0.195889711380005
0.296296358108521 0.202417969703674
0.299299240112305 0.210108399391174
0.303303241729736 0.222231149673462
0.307307243347168 0.236729621887207
0.3113112449646 0.25390899181366
0.315315246582031 0.273919701576233
0.32032036781311 0.302376389503479
0.327327251434326 0.346620917320251
0.350350379943848 0.495839834213257
0.356356382369995 0.529814600944519
0.361361384391785 0.554674983024597
0.365365386009216 0.571828961372375
0.369369387626648 0.586622714996338
0.372372388839722 0.595942139625549
0.375375390052795 0.603512048721313
0.378378391265869 0.609166264533997
0.380380392074585 0.611936092376709
0.382382392883301 0.614022970199585
0.384384393692017 0.615525484085083
0.38738739490509 0.616903066635132
0.390390396118164 0.617515087127686
0.393393397331238 0.617629766464233
0.397397398948669 0.617132663726807
0.401401400566101 0.615917444229126
0.405405402183533 0.61406397819519
0.410410404205322 0.611074447631836
0.417417407035828 0.606076955795288
0.437437415122986 0.591116428375244
0.445445418357849 0.586649537086487
0.458458423614502 0.579602360725403
0.47847843170166 0.57079291343689
0.484484434127808 0.567137241363525
0.491491556167603 0.562119007110596
0.499499559402466 0.555548906326294
0.518518447875977 0.539796113967896
0.523523569107056 0.536763191223145
0.528528451919556 0.534559965133667
0.532532453536987 0.533439040184021
0.535535573959351 0.533215045928955
0.538538455963135 0.53366231918335
0.541541576385498 0.534671783447266
0.546546578407288 0.537065029144287
0.551551580429077 0.540001392364502
0.557557582855225 0.544382333755493
0.563563585281372 0.549472093582153
0.571571588516235 0.556323409080505
0.591591596603394 0.570993185043335
0.599599599838257 0.576231956481934
0.605605602264404 0.579590320587158
0.615615606307983 0.584404826164246
0.620620608329773 0.586137652397156
0.624624609947205 0.586957931518555
0.628628611564636 0.587232232093811
0.632632613182068 0.586934447288513
0.6366366147995 0.586018919944763
0.640640616416931 0.58442211151123
0.644644737243652 0.582058310508728
0.648648738861084 0.578821420669556
0.651651620864868 0.57574474811554
0.6556556224823 0.570667147636414
0.659659624099731 0.564480781555176
0.663663625717163 0.557321310043335
0.668668746948242 0.54716157913208
0.673673629760742 0.535752058029175
0.67967963218689 0.520464897155762
0.685685634613037 0.503412127494812
0.691691637039185 0.484472513198853
0.699699640274048 0.45665979385376
0.713713645935059 0.405910968780518
0.718718767166138 0.385576009750366
0.724724769592285 0.358529329299927
0.743743777275085 0.271213054656982
0.752752780914307 0.23213791847229
0.76076078414917 0.199885606765747
0.766766786575317 0.177300453186035
0.771771788597107 0.160455703735352
0.778778791427612 0.139132022857666
0.788788795471191 0.109339952468872
0.792792797088623 0.0952713489532471
0.80880880355835 0.0360784530639648
0.814814805984497 0.0167167186737061
0.819819808006287 0.00252413749694824
0.823823809623718 -0.00726175308227539
0.82782781124115 -0.0154190063476562
0.830830812454224 -0.0203235149383545
0.833833813667297 -0.0240695476531982
0.835835814476013 -0.0258705615997314
0.837837815284729 -0.027106761932373
0.839839816093445 -0.0278201103210449
0.841841816902161 -0.0280804634094238
0.844844818115234 -0.0277154445648193
0.852852821350098 -0.0256810188293457
0.854854822158813 -0.0257315635681152
0.857857942581177 -0.0265491008758545
0.860860824584961 -0.0281829833984375
0.863863945007324 -0.0305424928665161
0.866866827011108 -0.0335538387298584
0.87087082862854 -0.0384821891784668
0.874874830245972 -0.0443382263183594
0.879879951477051 -0.0527940988540649
0.884884834289551 -0.0623763799667358
0.890890836715698 -0.0751709938049316
0.897897958755493 -0.0916200876235962
0.905905961990356 -0.112049698829651
0.914914846420288 -0.135137557983398
0.920920848846436 -0.148958206176758
0.92792797088623 -0.163675308227539
0.933933973312378 -0.175133943557739
0.93793797492981 -0.181685209274292
0.941941976547241 -0.187165260314941
0.945945978164673 -0.191580533981323
0.948948979377747 -0.194195985794067
0.95195198059082 -0.196203947067261
0.954954981803894 -0.197596788406372
0.957957983016968 -0.198353886604309
0.960960984230042 -0.198460578918457
0.963963985443115 -0.197872757911682
0.966966986656189 -0.196536302566528
0.969969987869263 -0.1944979429245
0.972972989082336 -0.191846370697021
0.976976990699768 -0.187497138977051
0.981981992721558 -0.180990815162659
0.987987995147705 -0.172053098678589
1 -0.153380155563354
};
\addplot [semithick, aaltoBlue, opacity=0.1]
table {%
0 0.283726453781128
0.00800800323486328 0.299105286598206
0.0140140056610107 0.309566974639893
0.0190190076828003 0.317307114601135
0.0240240097045898 0.323910236358643
0.0280280113220215 0.328285932540894
0.0320320129394531 0.33196496963501
0.0370370149612427 0.33576500415802
0.0420420169830322 0.338863849639893
0.0480480194091797 0.341890931129456
0.0540540218353271 0.344287395477295
0.0580580234527588 0.345228433609009
0.0610610246658325 0.345367193222046
0.0640640258789062 0.344896197319031
0.06706702709198 0.34388542175293
0.0700700283050537 0.342402815818787
0.0730730295181274 0.340404391288757
0.0760760307312012 0.337840795516968
0.0800800323486328 0.333542346954346
0.0840840339660645 0.328451633453369
0.0880880355834961 0.322525501251221
0.0920920372009277 0.315607070922852
0.0960960388183594 0.3075110912323
0.100100040435791 0.29803466796875
0.104104042053223 0.286953449249268
0.108108043670654 0.274045825004578
0.114114165306091 0.252119660377502
0.145145177841187 0.132901549339294
0.152152180671692 0.102303862571716
0.175175189971924 -0.000737667083740234
0.179179191589355 -0.0157783031463623
0.183183193206787 -0.0286023616790771
0.187187194824219 -0.0391794443130493
0.190190196037292 -0.0457103252410889
0.193193197250366 -0.0510203838348389
0.19619619846344 -0.0550769567489624
0.198198199272156 -0.057075023651123
0.200200200080872 -0.0584938526153564
0.202202200889587 -0.0593233108520508
0.204204201698303 -0.0595555305480957
0.206206202507019 -0.0591757297515869
0.208208203315735 -0.0581786632537842
0.210210204124451 -0.0565662384033203
0.212212204933167 -0.0543385744094849
0.21521520614624 -0.0498982667922974
0.218218207359314 -0.044281005859375
0.222222208976746 -0.0352275371551514
0.226226210594177 -0.024695873260498
0.231231212615967 -0.00996220111846924
0.23923921585083 0.0157898664474487
0.245245218276978 0.0364824533462524
0.250250220298767 0.0558702945709229
0.256256222724915 0.0814383029937744
0.272272229194641 0.151114821434021
0.275275230407715 0.160328388214111
0.278278231620789 0.167898178100586
0.28228235244751 0.176175117492676
0.288288354873657 0.186716794967651
0.293293237686157 0.195889711380005
0.296296358108521 0.202417969703674
0.299299240112305 0.210108399391174
0.303303241729736 0.222231149673462
0.307307243347168 0.236729621887207
0.3113112449646 0.25390899181366
0.315315246582031 0.273919701576233
0.32032036781311 0.302376389503479
0.327327251434326 0.346620917320251
0.350350379943848 0.495839834213257
0.356356382369995 0.529814600944519
0.361361384391785 0.554674983024597
0.365365386009216 0.571828961372375
0.369369387626648 0.586622714996338
0.372372388839722 0.595942139625549
0.375375390052795 0.603512048721313
0.378378391265869 0.609166264533997
0.380380392074585 0.611936092376709
0.382382392883301 0.614022970199585
0.384384393692017 0.615525484085083
0.38738739490509 0.616903066635132
0.390390396118164 0.617515087127686
0.393393397331238 0.617629766464233
0.397397398948669 0.617132663726807
0.401401400566101 0.615917444229126
0.405405402183533 0.61406397819519
0.410410404205322 0.611074447631836
0.417417407035828 0.606076955795288
0.437437415122986 0.591116428375244
0.445445418357849 0.586649537086487
0.458458423614502 0.579602360725403
0.47847843170166 0.57079291343689
0.484484434127808 0.567137241363525
0.491491556167603 0.562119007110596
0.499499559402466 0.555548906326294
0.518518447875977 0.539796113967896
0.523523569107056 0.536763191223145
0.528528451919556 0.534559965133667
0.532532453536987 0.533439040184021
0.535535573959351 0.533215045928955
0.538538455963135 0.53366231918335
0.541541576385498 0.534671783447266
0.546546578407288 0.537065029144287
0.551551580429077 0.540001392364502
0.557557582855225 0.544382333755493
0.563563585281372 0.549472093582153
0.571571588516235 0.556323409080505
0.591591596603394 0.570993185043335
0.599599599838257 0.576231956481934
0.605605602264404 0.579590320587158
0.615615606307983 0.584404826164246
0.620620608329773 0.586137652397156
0.624624609947205 0.586957931518555
0.628628611564636 0.587232232093811
0.632632613182068 0.586934447288513
0.6366366147995 0.586018919944763
0.640640616416931 0.58442211151123
0.644644737243652 0.582058310508728
0.648648738861084 0.578821420669556
0.651651620864868 0.57574474811554
0.6556556224823 0.570667147636414
0.659659624099731 0.564480781555176
0.663663625717163 0.557321310043335
0.668668746948242 0.54716157913208
0.673673629760742 0.535752058029175
0.67967963218689 0.520464897155762
0.685685634613037 0.503412127494812
0.691691637039185 0.484472513198853
0.699699640274048 0.45665979385376
0.713713645935059 0.405910968780518
0.718718767166138 0.385576009750366
0.724724769592285 0.358529329299927
0.743743777275085 0.271213054656982
0.752752780914307 0.23213791847229
0.76076078414917 0.199885606765747
0.766766786575317 0.177300453186035
0.771771788597107 0.160455703735352
0.778778791427612 0.139132022857666
0.788788795471191 0.109339952468872
0.792792797088623 0.0952713489532471
0.80880880355835 0.0360784530639648
0.814814805984497 0.0167167186737061
0.819819808006287 0.00252413749694824
0.823823809623718 -0.00726175308227539
0.82782781124115 -0.0154190063476562
0.830830812454224 -0.0203235149383545
0.833833813667297 -0.0240695476531982
0.835835814476013 -0.0258705615997314
0.837837815284729 -0.027106761932373
0.839839816093445 -0.0278201103210449
0.841841816902161 -0.0280804634094238
0.844844818115234 -0.0277154445648193
0.852852821350098 -0.0256810188293457
0.854854822158813 -0.0257315635681152
0.857857942581177 -0.0265491008758545
0.860860824584961 -0.0281829833984375
0.863863945007324 -0.0305424928665161
0.866866827011108 -0.0335538387298584
0.87087082862854 -0.0384821891784668
0.874874830245972 -0.0443382263183594
0.879879951477051 -0.0527940988540649
0.884884834289551 -0.0623763799667358
0.890890836715698 -0.0751709938049316
0.897897958755493 -0.0916200876235962
0.905905961990356 -0.112049698829651
0.914914846420288 -0.135137557983398
0.920920848846436 -0.148958206176758
0.92792797088623 -0.163675308227539
0.933933973312378 -0.175133943557739
0.93793797492981 -0.181685209274292
0.941941976547241 -0.187165260314941
0.945945978164673 -0.191580533981323
0.948948979377747 -0.194195985794067
0.95195198059082 -0.196203947067261
0.954954981803894 -0.197596788406372
0.957957983016968 -0.198353886604309
0.960960984230042 -0.198460578918457
0.963963985443115 -0.197872757911682
0.966966986656189 -0.196536302566528
0.969969987869263 -0.1944979429245
0.972972989082336 -0.191846370697021
0.976976990699768 -0.187497138977051
0.981981992721558 -0.180990815162659
0.987987995147705 -0.172053098678589
1 -0.153380155563354
};
\addplot [semithick, red]
table {%
0 0.289356470108032
0.00700700283050537 0.302010774612427
0.0130130052566528 0.311785936355591
0.0190190076828003 0.320374250411987
0.0240240097045898 0.326589822769165
0.0290290117263794 0.332035064697266
0.0340340137481689 0.336722612380981
0.0390390157699585 0.340632796287537
0.044044017791748 0.34383749961853
0.0490490198135376 0.346435904502869
0.0530530214309692 0.347935080528259
0.0570570230484009 0.348737478256226
0.0600600242614746 0.348835945129395
0.0630630254745483 0.348476409912109
0.0660660266876221 0.347626566886902
0.0690690279006958 0.346277475357056
0.0720720291137695 0.344425916671753
0.0750750303268433 0.342047929763794
0.078078031539917 0.339097499847412
0.0820820331573486 0.334221005439758
0.0860860347747803 0.328238129615784
0.0900900363922119 0.321205973625183
0.0950950384140015 0.311054468154907
0.100100040435791 0.299386978149414
0.10510516166687 0.286222815513611
0.111111164093018 0.268763422966003
0.117117166519165 0.249672770500183
0.123123168945312 0.228508472442627
0.12912917137146 0.204848289489746
0.135135173797607 0.178844809532166
0.142142176628113 0.145936250686646
0.161161184310913 0.0547839403152466
0.168168187141418 0.0244466066360474
0.174174189567566 0.000959396362304688
0.179179191589355 -0.0163083076477051
0.183183193206787 -0.0283709764480591
0.187187194824219 -0.0387316942214966
0.190190196037292 -0.0452921390533447
0.193193197250366 -0.0507088899612427
0.19619619846344 -0.0548889636993408
0.198198199272156 -0.0569531917572021
0.200200200080872 -0.0584163665771484
0.202202200889587 -0.0592666864395142
0.204204201698303 -0.0594960451126099
0.206206202507019 -0.0591102838516235
0.208208203315735 -0.0581191778182983
0.210210204124451 -0.0565396547317505
0.212212204933167 -0.0543910264968872
0.21521520614624 -0.0501445531845093
0.218218207359314 -0.0447342395782471
0.222222208976746 -0.0359244346618652
0.226226210594177 -0.0256177186965942
0.231231212615967 -0.0109913349151611
0.236236214637756 0.00533866882324219
0.242242217063904 0.0269907712936401
0.249249219894409 0.0545961856842041
0.261261224746704 0.104846596717834
0.273273229598999 0.15699303150177
0.28228235244751 0.198499917984009
0.296296358108521 0.266313076019287
0.315315246582031 0.357836961746216
0.337337374687195 0.460494518280029
0.346346378326416 0.500328302383423
0.353353381156921 0.529006004333496
0.359359383583069 0.55139422416687
0.364364385604858 0.568089246749878
0.369369387626648 0.582639455795288
0.37337338924408 0.592544078826904
0.377377390861511 0.600747108459473
0.380380392074585 0.605762004852295
0.383383393287659 0.609838008880615
0.386386394500732 0.612996101379395
0.389389395713806 0.615263938903809
0.39239239692688 0.616696834564209
0.395395398139954 0.617358446121216
0.398398399353027 0.617326736450195
0.401401400566101 0.616683959960938
0.404404401779175 0.615509510040283
0.408408403396606 0.613286256790161
0.413413405418396 0.609833240509033
0.421421408653259 0.603486776351929
0.431431412696838 0.595723628997803
0.439439415931702 0.590304255485535
0.446446418762207 0.586230993270874
0.45445442199707 0.582190632820129
0.464464426040649 0.577805638313293
0.477477431297302 0.572107315063477
0.48348343372345 0.568611621856689
0.489489555358887 0.564456701278687
0.49749755859375 0.558142423629761
0.519519567489624 0.539984941482544
0.523523569107056 0.537613153457642
0.527527570724487 0.535862803459167
0.531531572341919 0.534823298454285
0.534534454345703 0.534570574760437
0.537537574768066 0.534774899482727
0.541541576385498 0.535686731338501
0.54554557800293 0.537230491638184
0.549549579620361 0.539352297782898
0.554554581642151 0.542703986167908
0.561561584472656 0.548212647438049
0.576576590538025 0.560359001159668
0.58858859539032 0.568999290466309
0.597597599029541 0.574917674064636
0.604604601860046 0.578945636749268
0.611611604690552 0.582265615463257
0.617617607116699 0.584401249885559
0.622622609138489 0.585580825805664
0.627627611160278 0.58612322807312
0.63163161277771 0.586011171340942
0.635635614395142 0.585325717926025
0.639639616012573 0.58400547504425
0.643643617630005 0.58196496963501
0.646646738052368 0.57988166809082
0.649649620056152 0.577235460281372
0.652652740478516 0.573982954025269
0.656656742095947 0.568669199943542
0.660660743713379 0.562242865562439
0.664664745330811 0.554756164550781
0.669669628143311 0.544107794761658
0.67467474937439 0.532206058502197
0.680680751800537 0.516442537307739
0.687687635421753 0.496228575706482
0.694694757461548 0.474190592765808
0.701701641082764 0.450190901756287
0.708708763122559 0.424042344093323
0.716716766357422 0.391698598861694
0.724724769592285 0.356963157653809
0.73673677444458 0.301852345466614
0.748748779296875 0.247482538223267
0.756756782531738 0.213764786720276
0.763763785362244 0.186457395553589
0.770770788192749 0.161382794380188
0.777777791023254 0.138603687286377
0.78478479385376 0.117792963981628
0.791791796684265 0.0985864400863647
0.799799799919128 0.0783665180206299
0.806806802749634 0.0621491670608521
0.815815806388855 0.0429341793060303
0.824824810028076 0.0250550508499146
0.832832813262939 0.0102890729904175
0.840840816497803 -0.00313365459442139
0.849849939346313 -0.0169737339019775
0.867867946624756 -0.0443110466003418
0.881881952285767 -0.0673044919967651
0.893893957138062 -0.087767481803894
0.899899959564209 -0.0989776849746704
0.905905961990356 -0.111398696899414
0.912912845611572 -0.127463698387146
0.93293285369873 -0.174838900566101
0.93793797492981 -0.184899687767029
0.941941976547241 -0.191904783248901
0.945945978164673 -0.197767376899719
0.948948979377747 -0.201284646987915
0.95195198059082 -0.203967094421387
0.954954981803894 -0.205783247947693
0.957957983016968 -0.20670223236084
0.959959983825684 -0.206800222396851
0.961961984634399 -0.206489086151123
0.963963985443115 -0.205764412879944
0.966966986656189 -0.203887701034546
0.969969987869263 -0.201073408126831
0.972972989082336 -0.197391152381897
0.976976990699768 -0.19136917591095
0.981981992721558 -0.182567715644836
0.990990996360779 -0.165122032165527
1 -0.148172616958618
};
\end{axis}

\end{tikzpicture}


==> final_figs/New_Intro_PAC/PAC_norms_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\|\rho_{A,j}(i)\|_k$},
%xmin=0.793774913728237, 
xmin=0,
xmax=4.49957287055254,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Frequency},
ymin=0, ymax=2234.4/1000,
ytick style={color=black},
width=4cm,
tick label style={font=\small},
ytick={0, 1, 2},
height=3cm
]
\draw[draw=black,fill=aaltoBlue] (axis cs:0.962220275402069,0) rectangle (axis cs:1.33654330134392,539/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.33654330134392,0) rectangle (axis cs:1.71086632728577,2128/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.71086632728577,0) rectangle (axis cs:2.08518935322762,1211/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:2.08518935322762,0) rectangle (axis cs:2.45951237916946,722/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:2.45951237916946,0) rectangle (axis cs:2.83383540511131,271/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:2.83383540511131,0) rectangle (axis cs:3.20815843105316,85/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:3.20815843105316,0) rectangle (axis cs:3.58248145699501,24/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:3.58248145699501,0) rectangle (axis cs:3.95680448293686,16/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:3.95680448293686,0) rectangle (axis cs:4.33112750887871,4/1000);
\end{axis}

\end{tikzpicture}


==> final_figs/New_Intro_PAC/PAC_norms_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\|\rho_{A,j}(i)\|_k$},
%xmin=0.519185824692249, 
xmin=0,
xmax=11.4684303984046,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ {Frequency $[10^3]$}},
ymin=0, ymax=1893.15/1000,
ytick style={color=black},
tick label style={font=\small},
ytick={0,1},
width=4cm,
height=3cm,
]
\draw[draw=black,fill=aaltoBlue] (axis cs:1.01687875986099,0) rectangle (axis cs:2.12286306023598,54/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:2.12286306023598,0) rectangle (axis cs:3.22884736061096,983/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:3.22884736061096,0) rectangle (axis cs:4.33483166098595,1803/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:4.33483166098595,0) rectangle (axis cs:5.44081596136093,1373/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:5.44081596136093,0) rectangle (axis cs:6.54680026173592,565/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:6.54680026173592,0) rectangle (axis cs:7.6527845621109,179/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:7.6527845621109,0) rectangle (axis cs:8.75876886248589,33/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:8.75876886248589,0) rectangle (axis cs:9.86475316286087,8/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:9.86475316286087,0) rectangle (axis cs:10.9707374632359,1/1000);
\end{axis}

\end{tikzpicture}


==> final_figs/New_Intro_PAC/PAC_norms_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\|\rho_{A,j}(i)\|_k$},
%xmin=0.815206925153732, 
xmin=0,
xmax=2.38346838784218,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Frequency},
ymin=0, ymax=3379.95/1000,
ytick style={color=black},
width=4cm,
height=3cm,
tick label style={font=\small}
]
\draw[draw=black,fill=aaltoBlue] (axis cs:0.886491537094116,0) rectangle (axis cs:1.04490178585052,949/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.04490178585052,0) rectangle (axis cs:1.20331203460693,3219/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.20331203460693,0) rectangle (axis cs:1.36172228336334,612/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.36172228336334,0) rectangle (axis cs:1.52013253211975,167/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.52013253211975,0) rectangle (axis cs:1.67854278087616,42/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.67854278087616,0) rectangle (axis cs:1.83695302963257,6/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.83695302963257,0) rectangle (axis cs:1.99536327838898,2/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:1.99536327838898,0) rectangle (axis cs:2.15377352714539,2/1000);
\draw[draw=black,fill=aaltoBlue] (axis cs:2.15377352714539,0) rectangle (axis cs:2.31218377590179,1/1000);
\end{axis}

\end{tikzpicture}


==> final_figs/RKHS_functions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[xscale=0.7, yscale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(1,0)},
anchor=south east,
},
}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$a$},
ylabel={$h(a,i)$},
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.27942675313031, ymax=1.40888203152318,
ytick style={color=black},
height=5cm,
width=6cm,
legend style={nodes={scale=0.75}}
]
\addplot [very thick, black]
table {%
0 -0.188936011497729
0.001001001001001 -0.189426460836997
0.002002002002002 -0.189879267456584
0.003003003003003 -0.190295870316407
0.004004004004004 -0.190677669451551
0.005005005005005 -0.191026026776348
0.00600600600600601 -0.191342266868679
0.00700700700700701 -0.191627677734855
0.00800800800800801 -0.191883511555409
0.00900900900900901 -0.19211098541214
0.01001001001001 -0.192311281996722
0.011011011011011 -0.192485550301203
0.012012012012012 -0.192634906290698
0.013013013013013 -0.192760433558579
0.014014014014014 -0.192863183964455
0.015015015015015 -0.192944178255219
0.016016016016016 -0.193004406669457
0.017017017017017 -0.193044829525479
0.018018018018018 -0.193066377793231
0.019019019019019 -0.19306995365036
0.02002002002002 -0.19305643102267
0.021021021021021 -0.193026656109219
0.022022022022022 -0.192981447892291
0.023023023023023 -0.192921598632468
0.024024024024024 -0.192847874349042
0.025025025025025 -0.192761015285961
0.026026026026026 -0.192661736363543
0.027027027027027 -0.192550727616145
0.028028028028028 -0.192428654615994
0.029029029029029 -0.192296158883373
0.03003003003003 -0.192153858283346
0.031031031031031 -0.192002347409198
0.032032032032032 -0.191842197952778
0.033033033033033 -0.191673959061899
0.034034034034034 -0.191498157684965
0.035035035035035 -0.191315298902989
0.036036036036036 -0.191125866249139
0.037037037037037 -0.190930322015971
0.038038038038038 -0.190729107550484
0.039039039039039 -0.190522643537141
0.04004004004004 -0.190311330268968
0.041041041041041 -0.190095547906878
0.042042042042042 -0.189875656727322
0.043043043043043 -0.189651997358398
0.044044044044044 -0.189424891004509
0.045045045045045 -0.189194639659686
0.046046046046046 -0.188961526309681
0.047047047047047 -0.188725815122902
0.048048048048048 -0.188487751630307
0.049049049049049 -0.188247562894315
0.05005005005005 -0.188005457666841
0.0510510510510511 -0.187761626536498
0.0520520520520521 -0.187516242065064
0.0530530530530531 -0.187269458913263
0.0540540540540541 -0.187021413955922
0.0550550550550551 -0.186772226386566
0.0560560560560561 -0.186521997811489
0.0570570570570571 -0.186270812333366
0.0580580580580581 -0.186018736624422
0.0590590590590591 -0.185765819989222
0.0600600600600601 -0.185512094417085
0.0610610610610611 -0.18525757462418
0.0620620620620621 -0.185002258085292
0.0630630630630631 -0.184746125055313
0.0640640640640641 -0.184489138580437
0.0650650650650651 -0.184231244499088
0.0660660660660661 -0.183972371432583
0.0670670670670671 -0.183712430765522
0.0680680680680681 -0.183451316615902
0.0690690690690691 -0.18318890579495
0.0700700700700701 -0.182925057756655
0.0710710710710711 -0.182659614536985
0.0720720720720721 -0.182392400682754
0.0730730730730731 -0.182123223170126
0.0740740740740741 -0.181851871312716
0.0750750750750751 -0.181578116659241
0.0760760760760761 -0.181301712880693
0.0770770770770771 -0.181022395646983
0.0780780780780781 -0.180739882492996
0.0790790790790791 -0.180453872674009
0.0800800800800801 -0.180164047010408
0.0810810810810811 -0.179870067721638
0.0820820820820821 -0.179571578249313
0.0830830830830831 -0.179268203069411
0.0840840840840841 -0.178959547493479
0.0850850850850851 -0.178645197458754
0.0860860860860861 -0.178324719307109
0.0870870870870871 -0.177997659552743
0.0880880880880881 -0.177663544638493
0.0890890890890891 -0.177321880680679
0.0900900900900901 -0.17697215320237
0.0910910910910911 -0.176613826854938
0.0920920920920921 -0.176246345127808
0.0930930930930931 -0.175869130046253
0.0940940940940941 -0.175481581857111
0.0950950950950951 -0.175083078702291
0.0960960960960961 -0.174672976279927
0.0970970970970971 -0.174250607493017
0.0980980980980981 -0.173815282085416
0.0990990990990991 -0.17336628626501
0.1001001001001 -0.172902882575177
0.101101101101101 -0.172424655943291
0.102102102102102 -0.171932196994027
0.103103103103103 -0.171426262681726
0.104104104104104 -0.170907586322388
0.105105105105105 -0.170376878080272
0.106106106106106 -0.169834825441726
0.107107107107107 -0.169282093676481
0.108108108108108 -0.168719326286595
0.109109109109109 -0.168147145443293
0.11011011011011 -0.167566152411879
0.111111111111111 -0.16697692796493
0.112112112112112 -0.166380032783971
0.113113113113113 -0.165776007849812
0.114114114114114 -0.16516537482173
0.115115115115115 -0.164548636405685
0.116116116116116 -0.163926276711735
0.117117117117117 -0.163298761600824
0.118118118118118 -0.162666539021103
0.119119119119119 -0.162030039333949
0.12012012012012 -0.161389675629842
0.121121121121121 -0.160745844034232
0.122122122122122 -0.16009892400357
0.123123123123123 -0.159449278611619
0.124124124124124 -0.158797254826202
0.125125125125125 -0.158143183776507
0.126126126126126 -0.157487381011092
0.127127127127127 -0.156830146746702
0.128128128128128 -0.156171766108026
0.129129129129129 -0.155512509358507
0.13013013013013 -0.15485263212233
0.131131131131131 -0.154192375597678
0.132132132132132 -0.153531966761373
0.133133133133133 -0.152871618565006
0.134134134134134 -0.152211530122644
0.135135135135135 -0.151551886890211
0.136136136136136 -0.150892860836641
0.137137137137137 -0.150234610606874
0.138138138138138 -0.149577281676789
0.139139139139139 -0.148921006500154
0.14014014014014 -0.148265904647653
0.141141141141141 -0.147612082938083
0.142142142142142 -0.146959635561772
0.143143143143143 -0.146308644196292
0.144144144144144 -0.145659178114522
0.145145145145145 -0.145011294285123
0.146146146146146 -0.144365037465482
0.147147147147147 -0.143720440287159
0.148148148148148 -0.143077523333914
0.149149149149149 -0.142436295212326
0.15015015015015 -0.141796752615065
0.151151151151151 -0.141158880376851
0.152152152152152 -0.140522651523128
0.153153153153153 -0.139888027311488
0.154154154154154 -0.139254957265868
0.155155155155155 -0.138623379203559
0.156156156156156 -0.137993219255019
0.157157157157157 -0.137364391876543
0.158158158158158 -0.13673679985577
0.159159159159159 -0.136110334310066
0.16016016016016 -0.135484874677772
0.161161161161161 -0.134860288702334
0.162162162162162 -0.134236432409307
0.163163163163163 -0.133613150076232
0.164164164164164 -0.132990274195396
0.165165165165165 -0.132367625429438
0.166166166166166 -0.131745012559823
0.167167167167167 -0.131122232428139
0.168168168168168 -0.130499069870216
0.169169169169169 -0.129875297643049
0.17017017017017 -0.129250676344486
0.171171171171171 -0.128624954325658
0.172172172172172 -0.127997867596136
0.173173173173173 -0.127369139721751
0.174174174174174 -0.126738481715071
0.175175175175175 -0.126105591918467
0.176176176176176 -0.125470155879744
0.177177177177177 -0.124831846220275
0.178178178178178 -0.124190322495604
0.179179179179179 -0.123545231048436
0.18018018018018 -0.122896204853993
0.181181181181181 -0.122242863357643
0.182182182182182 -0.12158481230475
0.183183183183183 -0.120921643562687
0.184184184184184 -0.120252934934924
0.185185185185185 -0.119578249967117
0.186186186186186 -0.118897137745142
0.187187187187187 -0.11820913268496
0.188188188188188 -0.117513754314251
0.189189189189189 -0.116810507045715
0.19019019019019 -0.116098879941962
0.191191191191191 -0.115378346471867
0.192192192192192 -0.114648364258325
0.193193193193193 -0.113908374817274
0.194194194194194 -0.113157803287887
0.195195195195195 -0.11239605815383
0.196196196196196 -0.111622530955455
0.197197197197197 -0.110836595992821
0.198198198198198 -0.11003761001941
0.199199199199199 -0.109224911926423
0.2002002002002 -0.108397824223337
0.201201201201201 -0.107556033749822
0.202202202202202 -0.106700062917727
0.203203203203203 -0.105830531469392
0.204204204204204 -0.104948041352286
0.205205205205205 -0.104053177159488
0.206206206206206 -0.1031465065609
0.207207207207207 -0.102228580725401
0.208208208208208 -0.101299934734155
0.209209209209209 -0.10036108798526
0.21021021021021 -0.0994125445899302
0.211211211211211 -0.0984547937604235
0.212212212212212 -0.0974883101898741
0.213213213213213 -0.0965135544242354
0.214214214214214 -0.0955309732265051
0.215215215215215 -0.0945409999334101
0.216216216216216 -0.0935440548047277
0.217217217217217 -0.092540545365412
0.218218218218218 -0.0915308667406942
0.219219219219219 -0.0905154019843212
0.22022022022022 -0.0894945224000937
0.221221221221221 -0.0884685878568639
0.222222222222222 -0.0874379470971462
0.223223223223223 -0.0864029380394962
0.224224224224224 -0.085363888074808
0.225225225225225 -0.0843211143566753
0.226226226226226 -0.0832749240859643
0.227227227227227 -0.0822256147897384
0.228228228228228 -0.081173474594676
0.229229229229229 -0.0801187824951184
0.23023023023023 -0.0790618086158832
0.231231231231231 -0.0780028144699753
0.232232232232232 -0.076942053211327
0.233233233233233 -0.0758797698826948
0.234234234234234 -0.0748162016588394
0.235235235235235 -0.0737515780851128
0.236236236236236 -0.072686121311575
0.237237237237237 -0.0716200463227589
0.238238238238238 -0.0705535611632036
0.239239239239239 -0.0694868671588703
0.24024024024024 -0.0684201591345564
0.241241241241241 -0.0673536256274199
0.242242242242242 -0.0662874490967241
0.243243243243243 -0.0652218061299136
0.244244244244244 -0.0641568676451265
0.245245245245245 -0.0630927990902511
0.246246246246246 -0.0620297606386295
0.247247247247247 -0.060967907381511
0.248248248248248 -0.0599073895173582
0.249249249249249 -0.0588483525381033
0.25025025025025 -0.0577909374124544
0.251251251251251 -0.0567352807663488
0.252252252252252 -0.0556815150606487
0.253253253253253 -0.054629768766173
0.254254254254254 -0.0535801665361615
0.255255255255255 -0.0525328293762584
0.256256256256256 -0.0514878748121121
0.257257257257257 -0.0504454170546758
0.258258258258258 -0.0494055671633012
0.259259259259259 -0.0483684332067112
0.26026026026026 -0.0473341204219394
0.261261261261261 -0.0463027313713211
0.262262262262262 -0.0452743660976218
0.263263263263263 -0.0442491222773865
0.264264264264264 -0.0432270953725933
0.265265265265265 -0.0422083787806927
0.266266266266266 -0.0411930639831168
0.267267267267267 -0.0401812406923351
0.268268268268268 -0.039172996997541
0.269269269269269 -0.0381684195090465
0.27027027027027 -0.0371675935014638
0.271271271271271 -0.0361706030557532
0.272272272272272 -0.0351775312002139
0.273273273273273 -0.0341884600504953
0.274274274274274 -0.0332034709487064
0.275275275275275 -0.032222644601697
0.276276276276276 -0.0312460612185894
0.277277277277277 -0.0302738006476345
0.278278278278278 -0.0293059425124667
0.279279279279279 -0.0283425663478343
0.28028028028028 -0.0273837517348776
0.281281281281281 -0.0264295784360308
0.282282282282282 -0.0254801265296196
0.283283283283283 -0.0245354765442305
0.284284284284284 -0.0235957095929232
0.285285285285285 -0.0226609075073609
0.286286286286286 -0.0217311529719317
0.287287287287287 -0.0208065296579331
0.288288288288288 -0.0198871223578943
0.289289289289289 -0.0189730171201096
0.29029029029029 -0.0180643013834535
0.291291291291291 -0.0171610641125553
0.292292292292292 -0.0162633959334016
0.293293293293293 -0.0153713892694438
0.294294294294294 -0.0144851384782835
0.295295295295295 -0.0136047399890072
0.296296296296296 -0.0127302924402487
0.297297297297297 -0.0118618968190494
0.298298298298298 -0.0109996566005931
0.299299299299299 -0.0101436778888902
0.3003003003003 -0.00929406826258512
0.301301301301301 -0.00845083794428264
0.302302302302302 -0.00761383018794737
0.303303303303303 -0.00678287476205412
0.304304304304304 -0.0059578043858137
0.305305305305305 -0.00513845470369082
0.306306306306306 -0.00432466426114815
0.307307307307307 -0.00351627448161845
0.308308308308308 -0.00271312964470399
0.309309309309309 -0.00191507686560525
0.31031031031031 -0.00112196607578077
0.311311311311311 -0.000333650004839433
0.312312312312312 0.000450015836330823
0.313313313313313 0.00122917317119602
0.314314314314314 0.00200396097196627
0.315315315315315 0.00277451547273924
0.316316316316316 0.00354097018139264
0.317317317317317 0.00430345589021962
0.318318318318318 0.00506210068530248
0.319319319319319 0.00581702995461775
0.32032032032032 0.00656836639486622
0.321321321321321 0.00731623001702102
0.322322322322322 0.00806073815058514
0.323323323323323 0.00880200544655101
0.324324324324324 0.00954014387905278
0.325325325325325 0.010275262745702
0.326326326326326 0.0110074686665974
0.327327327327327 0.0117368655819969
0.328328328328328 0.0124635547486422
0.329329329329329 0.0131876347347241
0.33033033033033 0.0139092014134755
0.331331331331331 0.0146283479553803
0.332332332332332 0.0153451648189844
0.333333333333333 0.0160597397402947
0.334334334334334 0.0167721577207525
0.335335335335335 0.0174825010137642
0.336336336336336 0.0181908491097763
0.337337337337337 0.0188972787198753
0.338338338338338 0.0196018637578978
0.339339339339339 0.0203046753210319
0.34034034034034 0.0210057816688916
0.341341341341341 0.0217052482010464
0.342342342342342 0.0224031374329843
0.343343343343343 0.0230995089704898
0.344344344344344 0.0237944194824146
0.345345345345345 0.0244879226718203
0.346346346346346 0.0251800692454698
0.347347347347347 0.0258709068816435
0.348348348348348 0.0265604801962592
0.349349349349349 0.0272488307072677
0.35035035035035 0.0279359967973001
0.351351351351351 0.0286220136745417
0.352352352352352 0.0293069133318032
0.353353353353353 0.0299907245037632
0.354354354354354 0.0306734726223531
0.355355355355355 0.0313551797702535
0.356356356356356 0.032035864632475
0.357357357357357 0.0327155424459878
0.358358358358358 0.0333942249473733
0.359359359359359 0.0340719203184604
0.36036036036036 0.034748633129915
0.361361361361361 0.0354243642827479
0.362362362362362 0.036099110947705
0.363363363363363 0.0367728665025039
0.364364364364364 0.0374456204668781
0.365365365365365 0.0381173584353922
0.366366366366366 0.0387880620079877
0.367367367367367 0.039457708718218
0.368368368368368 0.0401262719591334
0.369369369369369 0.0407937209067714
0.37037037037037 0.0414600204412097
0.371371371371371 0.0421251310651374
0.372372372372372 0.0427890088198978
0.373373373373373 0.0434516051989574
0.374374374374374 0.0441128670587505
0.375375375375375 0.0447727365268529
0.376376376376376 0.0454311509074333
0.377377377377377 0.0460880425839292
0.378378378378378 0.0467433389188977
0.379379379379379 0.0473969621509837
0.38038038038038 0.0480488292889526
0.381381381381381 0.0486988520027297
0.382382382382382 0.0493469365113881
0.383383383383383 0.0499929834680269
0.384384384384384 0.0506368878414771
0.385385385385385 0.0512785387947756
0.386386386386386 0.0519178195603408
0.387387387387387 0.0525546073117869
0.388388388388388 0.0531887730323105
0.389389389389389 0.0538201813795788
0.39039039039039 0.0544486905470535
0.391391391391391 0.0550741521216772
0.392392392392392 0.0556964109378484
0.393393393393393 0.0563153049276142
0.394394394394394 0.0569306649670012
0.395395395395395 0.0575423147184085
0.396396396396396 0.0581500704689841
0.397397397397397 0.0587537409649004
0.398398398398398 0.0593531272414502
0.399399399399399 0.0599480224488743
0.4004004004004 0.0605382167858341
0.401401401401401 0.0611236909452328
0.402402402402402 0.0617046754802822
0.403403403403403 0.0622814099745852
0.404404404404404 0.062854125880579
0.405405405405405 0.0634230466065713
0.406406406406406 0.0639883875993035
0.407407407407407 0.0645503564220705
0.408408408408408 0.0651091528284234
0.409409409409409 0.0656649688314826
0.41041041041041 0.0662179887688829
0.411411411411411 0.0667683893633746
0.412412412412412 0.0673163397790976
0.413413413413413 0.0678620016735491
0.414414414414414 0.0684055292452587
0.415415415415415 0.0689470692771862
0.416416416416416 0.0694867611758541
0.417417417417417 0.0700247370062245
0.418418418418418 0.0705611215223292
0.419419419419419 0.0710960321936598
0.42042042042042 0.0716295792273215
0.421421421421421 0.0721618655859539
0.422422422422422 0.0726929870014202
0.423423423423423 0.0732230319842619
0.424424424424424 0.0737520818289183
0.425425425425425 0.0742802106147041
0.426426426426426 0.0748074852025391
0.427427427427427 0.0753339652274221
0.428428428428428 0.0758597030866366
0.429429429429429 0.0763847439236778
0.43043043043043 0.0769091256078843
0.431431431431431 0.0774328787097611
0.432432432432432 0.0779560264719727
0.433433433433433 0.0784785847759878
0.434434434434434 0.0790005621043533
0.435435435435435 0.0795219594985726
0.436436436436436 0.0800427705125632
0.437437437437437 0.0805629811616651
0.438438438438438 0.0810825698671693
0.439439439439439 0.0816015073963357
0.44044044044044 0.0821197567978647
0.441441441441441 0.0826372733327874
0.442442442442442 0.0831540044007362
0.443443443443443 0.0836698894615549
0.444444444444444 0.0841848599522063
0.445445445445445 0.0846988391989325
0.446446446446446 0.0852117423246223
0.447447447447447 0.0857234761513355
0.448448448448448 0.0862339390979335
0.449449449449449 0.0867430210727651
0.45045045045045 0.0872506033613483
0.451451451451451 0.087756558508994
0.452452452452452 0.0882607501983109
0.453453453453453 0.088763033121527
0.454454454454454 0.089263252847568
0.455455455455455 0.0897612456838209
0.456456456456456 0.0902568385325167
0.457457457457457 0.0907498487416602
0.458458458458458 0.0912400839504315
0.459459459459459 0.0917273419289851
0.46046046046046 0.0922114104125648
0.461461461461461 0.0926920669298557
0.462462462462462 0.0931690786254877
0.463463463463463 0.093642202076604
0.464464464464464 0.0941111831034058
0.465465465465465 0.0945757565735813
0.466466466466466 0.0950356462005238
0.467467467467467 0.0954905643352425
0.468468468468468 0.0959402117518641
0.469469469469469 0.0963842774266257
0.47047047047047 0.096822438310248
0.471471471471471 0.0972543590935854
0.472472472472472 0.0976796919664378
0.473473473473473 0.0980980763694099
0.474474474474474 0.0985091387387023
0.475475475475475 0.0989124922437104
0.476476476476476 0.0993077365173099
0.477477477477477 0.0996944573787003
0.478478478478478 0.100072226548675
0.479479479479479 0.100440601357189
0.48048048048048 0.100799124443076
0.481481481481481 0.101147323445793
0.482482482482482 0.101484710689026
0.483483483483483 0.101810782856029
0.484484484484485 0.10212502065653
0.485485485485485 0.102426888485064
0.486486486486486 0.102715834070556
0.487487487487487 0.102991288117013
0.488488488488488 0.10325266393514
0.48948948948949 0.103499357064722
0.49049049049049 0.103730744887592
0.491491491491491 0.103946186231013
0.492492492492492 0.104145020961278
0.493493493493493 0.104326569567368
0.494494494494495 0.104490132734441
0.495495495495495 0.104634990906992
0.496496496496497 0.104760403841463
0.497497497497497 0.104865610148103
0.498498498498498 0.104949826821878
0.4994994994995 0.105012248762208
0.500500500500501 0.10505208517066
0.501501501501502 0.105069370673179
0.502502502502503 0.105064965337303
0.503503503503503 0.105039743584383
0.504504504504504 0.104994557826345
0.505505505505506 0.104930238980459
0.506506506506507 0.104847596972981
0.507507507507508 0.104747421231907
0.508508508508508 0.104630481169058
0.509509509509509 0.104497526651719
0.510510510510511 0.104349288464033
0.511511511511512 0.104186478758381
0.512512512512513 0.104009791496934
0.513513513513513 0.103819902883586
0.514514514514514 0.103617471786464
0.515515515515516 0.103403140151216
0.516516516516517 0.103177533405246
0.517517517517518 0.102941260853102
0.518518518518518 0.10269491606319
0.519519519519519 0.102439077245982
0.520520520520521 0.102174307623913
0.521521521521522 0.101901155793116
0.522522522522523 0.101620156077173
0.523523523523523 0.101331828873044
0.524524524524524 0.10103668098933
0.525525525525526 0.100735205977031
0.526526526526527 0.100427884452947
0.527527527527528 0.100115184415877
0.528528528528528 0.0997975615557573
0.529529529529529 0.0994754595558895
0.530530530530531 0.0991493103883908
0.531531531531532 0.0988195346030107
0.532532532532533 0.0984865416094448
0.533533533533533 0.0981507299532792
0.534534534534534 0.0978124875856939
0.535535535535536 0.0974721921270516
0.536536536536537 0.0971302111244943
0.537537537537538 0.0967869023036705
0.538538538538539 0.0964426138147085
0.539539539539539 0.0960976844725536
0.540540540540541 0.0957524439917815
0.541541541541542 0.0954072132159974
0.542542542542543 0.0950623043419306
0.543543543543544 0.0947180211383295
0.544544544544544 0.0943746591597601
0.545545545545546 0.09403250595541
0.546546546546547 0.0936918412729955
0.547547547547548 0.0933529372578697
0.548548548548549 0.0930160586474251
0.54954954954955 0.0926814629608836
0.550550550550551 0.0923494006845632
0.551551551551552 0.0920201154527108
0.552552552552553 0.091693844223986
0.553553553553554 0.0913708174536807
0.554554554554555 0.0910512592617562
0.555555555555556 0.0907353875967789
0.556556556556557 0.0904234143958308
0.557557557557558 0.0901155457404743
0.558558558558559 0.0898119820088431
0.55955955955956 0.0895129180239335
0.560560560560561 0.0892185431981675
0.561561561561562 0.0889290416742951
0.562562562562563 0.0886445924627057
0.563563563563564 0.0883653695752132
0.564564564564565 0.0880915421553788
0.565565565565566 0.0878232746054355
0.566566566566567 0.0875607267098739
0.567567567567568 0.087304053755749
0.568568568568569 0.0870534066497676
0.56956956956957 0.0868089320322091
0.570570570570571 0.0865707723877392
0.571571571571572 0.086339066153165
0.572572572572573 0.0861139478221878
0.573573573573574 0.0858955480472009
0.574574574574575 0.0856839937381825
0.575575575575576 0.0854794081587329
0.576576576576577 0.085281911019299
0.577577577577578 0.0850916185676338
0.578578578578579 0.0849086436765339
0.57957957957958 0.0847330959288959
0.580580580580581 0.0845650817001344
0.581581581581582 0.084404704238
0.582582582582583 0.0842520637398361
0.583583583583584 0.0841072574273124
0.584584584584585 0.0839703796186688
0.585585585585586 0.0838415217985072
0.586586586586587 0.0837207726851626
0.587587587587588 0.0836082182956859
0.588588588588589 0.0835039420084708
0.58958958958959 0.0834080246235531
0.590590590590591 0.0833205444206122
0.591591591591592 0.0832415772147015
0.592592592592593 0.083171196409735
0.593593593593594 0.0831094730497551
0.594594594594595 0.083056475868005
0.595595595595596 0.0830122713338306
0.596596596596597 0.0829769236974312
0.597597597597598 0.0829504950324833
0.598598598598599 0.0829330452766539
0.5995995995996 0.0829246322700248
0.600600600600601 0.0829253099143984
0.601601601601602 0.0829351019961343
0.602602602602603 0.0829540086661641
0.603603603603604 0.0829820275046394
0.604604604604605 0.0830191540739265
0.605605605605606 0.0830653819134067
0.606606606606607 0.0831207025322368
0.607607607607608 0.0831851054000671
0.608608608608609 0.0832585779357111
0.60960960960961 0.0833411054937617
0.610610610610611 0.0834326713491473
0.611611611611612 0.0835332566796178
0.612612612612613 0.0836428405461547
0.613613613613614 0.0837613998712927
0.614614614614615 0.083888909415342
0.615615615615616 0.0840253417505009
0.616616616616617 0.0841706672328426
0.617617617617618 0.0843248539721644
0.618618618618619 0.0844878677996825
0.61961961961962 0.0846596722335552
0.620620620620621 0.0848402284422198
0.621621621621622 0.0850294952055202
0.622622622622623 0.085227428873609
0.623623623623624 0.0854339833236014
0.624624624624625 0.0856491099139589
0.625625625625626 0.0858727574365797
0.626626626626627 0.0861048720665716
0.627627627627628 0.0863453973096817
0.628628628628629 0.0865942739473556
0.62962962962963 0.0868514399793995
0.630630630630631 0.0871168305642143
0.631631631631632 0.0873903779565735
0.632632632632633 0.0876720114429105
0.633633633633634 0.0879616572740864
0.634634634634635 0.0882592385955996
0.635635635635636 0.0885646753752066
0.636636636636637 0.0888778843279137
0.637637637637638 0.0891987788383037
0.638638638638639 0.0895272688801586
0.63963963963964 0.0898632609333353
0.640640640640641 0.0902066578978572
0.641641641641642 0.0905573590051726
0.642642642642643 0.0909152597265403
0.643643643643644 0.0912802516784942
0.644644644644645 0.0916522225253388
0.645645645645646 0.092031055878629
0.646646646646647 0.0924166311935819
0.647647647647648 0.0928088236623696
0.648648648648649 0.0932075041042404
0.64964964964965 0.093612538852412
0.650650650650651 0.0940237896376823
0.651651651651652 0.0944411134686982
0.652652652652653 0.0948643625088241
0.653653653653654 0.0952933839495483
0.654654654654655 0.0957280198803645
0.655655655655656 0.0961681071550656
0.656656656656657 0.0966134772543805
0.657657657657658 0.0970639561448889
0.658658658658659 0.0975193641341438
0.65965965965966 0.0979795157219295
0.660660660660661 0.0984442194475823
0.661661661661662 0.0989132777333
0.662662662662663 0.0993864867233607
0.663663663663664 0.0998636361191756
0.664664664664665 0.100344509010091
0.665665665665666 0.100828881699863
0.666666666666667 0.101316523528708
0.667667667667668 0.101807196690862
0.668668668668669 0.102300656047535
0.66966966966967 0.102796648935198
0.670670670670671 0.103294914969076
0.671671671671672 0.103795185841787
0.672672672672673 0.104297185117002
0.673673673673674 0.104800628018042
0.674674674674675 0.105305221211298
0.675675675675676 0.105810662584382
0.676676676676677 0.106316641018897
0.677677677677678 0.106822836157709
0.678678678678679 0.107328918166621
0.67967967967968 0.10783454749033
0.680680680680681 0.108339374602547
0.681681681681682 0.108843039750164
0.682682682682683 0.109345172691347
0.683683683683684 0.109845392427426
0.684684684684685 0.110343306928455
0.685685685685686 0.110838512852318
0.686686686686687 0.111330595257234
0.687687687687688 0.111819127307542
0.688688688688689 0.112303669972609
0.68968968968969 0.112783771718735
0.690690690690691 0.113258968193894
0.691691691691692 0.113728781905175
0.692692692692693 0.114192721888763
0.693693693693694 0.114650283372309
0.694694694694695 0.115100947429527
0.695695695695696 0.115544180626861
0.696696696696697 0.11597943466205
0.697697697697698 0.116406145994427
0.698698698698699 0.116823735466776
0.6996996996997 0.117231607918574
0.700700700700701 0.117629219061081
0.701701701701702 0.118016702347949
0.702702702702703 0.118394584230528
0.703703703703704 0.118763380018307
0.704704704704705 0.119123588859283
0.705705705705706 0.119475694006733
0.706706706706707 0.119820163077201
0.707707707707708 0.120157448299822
0.708708708708709 0.120487986757081
0.70970970970971 0.12081220061711
0.710710710710711 0.121130497357644
0.711711711711712 0.121443269981695
0.712712712712713 0.121750897225075
0.713713713713714 0.122053743755835
0.714714714714715 0.122352160365706
0.715715715715716 0.122646484153639
0.716716716716717 0.122937038701505
0.717717717717718 0.123224134242042
0.718718718718719 0.123508067819117
0.71971971971972 0.12378912344037
0.720720720720721 0.124067572222304
0.721721721721722 0.12434367252789
0.722722722722723 0.124617670096737
0.723723723723724 0.124889798167882
0.724724724724725 0.125160277595261
0.725725725725726 0.125429316955896
0.726726726726727 0.125697112650855
0.727727727727728 0.12596384899902
0.728728728728729 0.1262296983237
0.72972972972973 0.126494821032136
0.730730730730731 0.126759365687914
0.731731731731732 0.127023469076323
0.732732732732733 0.127287256262693
0.733733733733734 0.127550840643718
0.734734734734735 0.127814323991793
0.735735735735736 0.128077796492385
0.736736736736737 0.128341336774442
0.737737737737738 0.128605011933859
0.738738738738739 0.128868877550002
0.73973973973974 0.129132977695294
0.740740740740741 0.129397344937872
0.741741741741742 0.129662000337297
0.742742742742743 0.12992695343333
0.743743743743744 0.130192202227749
0.744744744744745 0.130457733159207
0.745745745745746 0.130723521071106
0.746746746746747 0.130989529172483
0.747747747747748 0.131255708991867
0.748748748748749 0.131522000324104
0.74974974974975 0.131788331170103
0.750750750750751 0.132054617669487
0.751751751751752 0.132320764026112
0.752752752752753 0.1325866624264
0.753753753753754 0.132852192950479
0.754754754754755 0.133117223476051
0.755755755755756 0.133381609574966
0.756756756756757 0.133645194402439
0.757757757757758 0.13390780857886
0.758758758758759 0.134169270064141
0.75975975975976 0.134429384024543
0.760760760760761 0.134687942691905
0.761761761761762 0.134944725215232
0.762762762762763 0.135199497504545
0.763763763763764 0.135452012066942
0.764764764764765 0.135702007834776
0.765765765765766 0.13594920998588
0.766766766766767 0.136193329755747
0.767767767767768 0.13643406424158
0.768768768768769 0.136671096198127
0.76976976976977 0.136904093825187
0.770770770770771 0.137132710546711
0.771771771771772 0.13735658478138
0.772772772772773 0.137575339704552
0.773773773773774 0.137788583001486
0.774774774774775 0.137995906611702
0.775775775775776 0.13819688646438
0.776776776776777 0.138391082204666
0.777777777777778 0.138578036910763
0.778778778778779 0.138757276801674
0.77977977977978 0.138928310935459
0.780780780780781 0.139090630897879
0.781781781781782 0.139243710481272
0.782782782782783 0.139387005353518
0.783783783783784 0.139519952716947
0.784784784784785 0.139641970957028
0.785785785785786 0.139752459280672
0.786786786786787 0.139850797344006
0.787787787787788 0.139936344869425
0.788788788788789 0.140008441251758
0.78978978978979 0.140066405153374
0.790790790790791 0.14010953408803
0.791791791791792 0.140137103993295
0.792792792792793 0.140148368791324
0.793793793793794 0.14014255993782
0.794794794794795 0.140118885958951
0.795795795795796 0.140076531976028
0.796796796796797 0.140014659217723
0.797797797797798 0.139932404519618
0.798798798798799 0.139828879810844
0.7997997997998 0.139703171587589
0.800800800800801 0.139554511849083
0.801801801801802 0.139383373534571
0.802802802802803 0.139190771484112
0.803803803803804 0.138977697717232
0.804804804804805 0.138745119367477
0.805805805805806 0.138493979283135
0.806806806806807 0.138225196615099
0.807807807807808 0.137939667392179
0.808808808808809 0.137638265084093
0.80980980980981 0.137321841152415
0.810810810810811 0.136991225589726
0.811811811811812 0.136647227447212
0.812812812812813 0.136290635350952
0.813813813813814 0.135922218007148
0.814814814814815 0.135542724696498
0.815815815815816 0.135152885757973
0.816816816816817 0.134753413062203
0.817817817817818 0.134345000474692
0.818818818818819 0.133928324309077
0.81981981981982 0.133504043770655
0.820820820820821 0.13307280139035
0.821821821821822 0.132635223449361
0.822822822822823 0.13219192039466
0.823823823823824 0.131743487245548
0.824824824824825 0.131290503991442
0.825825825825826 0.130833535981105
0.826826826826827 0.130373134303477
0.827827827827828 0.129909836160287
0.828828828828829 0.129444165230638
0.82982982982983 0.128976632027714
0.830830830830831 0.128507734247793
0.831831831831832 0.128037957111717
0.832832832832833 0.127567773698988
0.833833833833834 0.127097645274642
0.834834834834835 0.126628021609059
0.835835835835836 0.126159341290854
0.836836836836837 0.125692032033005
0.837837837837838 0.12522651097235
0.838838838838839 0.124763184962608
0.83983983983984 0.124302450861051
0.840840840840841 0.123844695808972
0.841841841841842 0.123390297506074
0.842842842842843 0.122939624478916
0.843843843843844 0.122493036343538
0.844844844844845 0.122050884062392
0.845845845845846 0.121613510195708
0.846846846846847 0.121181249147397
0.847847847847848 0.120754427405625
0.848848848848849 0.120333363778167
0.84984984984985 0.119918369622647
0.850850850850851 0.11950974907178
0.851851851851852 0.119107799253728
0.852852852852853 0.118712810507658
0.853853853853854 0.118325066594624
0.854854854854855 0.117944844903863
0.855855855855856 0.117572416654601
0.856856856856857 0.117208047093477
0.857857857857858 0.116851995687669
0.858858858858859 0.116504516313813
0.85985985985986 0.116165857442814
0.860860860860861 0.115836262320633
0.861861861861862 0.115515969145131
0.862862862862863 0.115205211239064
0.863863863863864 0.1149042172193
0.864864864864865 0.114613211162355
0.865865865865866 0.114332412766306
0.866866866866867 0.114062037509176
0.867867867867868 0.113802296803857
0.868868868868869 0.113553398149648
0.86986986986987 0.11331554528048
0.870870870870871 0.113088938309894
0.871871871871872 0.112873773872846
0.872872872872873 0.112670245264406
0.873873873873874 0.112478542575413
0.874874874874875 0.112298852825156
0.875875875875876 0.112131360091131
0.876876876876877 0.111976245635951
0.877877877877878 0.111833688031462
0.878878878878879 0.111703863280119
0.87987987987988 0.111586944933684
0.880880880880881 0.111483104209299
0.881881881881882 0.111392510102991
0.882882882882883 0.111315329500659
0.883883883883884 0.111251727286593
0.884884884884885 0.111201866449585
0.885885885885886 0.11116590818666
0.886886886886887 0.111144012004506
0.887887887887888 0.111136335818611
0.888888888888889 0.111143036050191
0.88988988988989 0.111164267720923
0.890890890890891 0.111200184545543
0.891891891891892 0.111250939022342
0.892892892892893 0.111316682521605
0.893893893893894 0.111397565372032
0.894894894894895 0.111493736945174
0.895895895895896 0.111605345737935
0.896896896896897 0.111732539453153
0.897897897897898 0.111875465078322
0.898898898898899 0.112034268962463
0.8998998998999 0.112209096891205
0.900900900900901 0.112400051756497
0.901901901901902 0.112607006646595
0.902902902902903 0.112829756923954
0.903903903903904 0.113068097213538
0.904904904904905 0.113321821317377
0.905905905905906 0.113590722069064
0.906906906906907 0.113874591186275
0.907907907907908 0.114173219121244
0.908908908908909 0.114486394909128
0.90990990990991 0.114813906014187
0.910910910910911 0.115155538173706
0.911911911911912 0.115511075239573
0.912912912912913 0.115880299017466
0.913913913913914 0.116262989103533
0.914914914914915 0.116658922718524
0.915915915915916 0.117067874539263
0.916916916916917 0.117489616527409
0.917917917917918 0.117923917755395
0.918918918918919 0.118370544229482
0.91991991991992 0.118829258709829
0.920920920920921 0.119299820527506
0.921921921921922 0.119781985398343
0.922922922922923 0.120275505233544
0.923923923923924 0.120780127946957
0.924924924924925 0.12129559725892
0.925925925925926 0.12182165249658
0.926926926926927 0.122358028390595
0.927927927927928 0.122904454868107
0.928928928928929 0.123460656841904
0.92992992992993 0.124026353995654
0.930930930930931 0.124601260565111
0.931931931931932 0.12518508511519
0.932932932932933 0.1257775303128
0.933933933933934 0.126378292695327
0.934934934934935 0.126987062434646
0.935935935935936 0.12760352309656
0.936936936936937 0.128227351395549
0.937937937937938 0.128858216944688
0.938938938938939 0.129495782000649
0.93993993993994 0.130139701203632
0.940940940940941 0.130789621312116
0.941941941941942 0.131445180932292
0.942942942942943 0.132106010242066
0.943943943943944 0.132771730709466
0.944944944944945 0.133441954805351
0.945945945945946 0.134116285710263
0.946946946946947 0.134794317015289
0.947947947947948 0.135475632416781
0.948948948948949 0.136159805404799
0.94994994994995 0.136846398945121
0.950950950950951 0.13753496515466
0.951951951951952 0.138225044970148
0.952952952952953 0.138916167809918
0.953953953953954 0.139607851228619
0.954954954954955 0.140299600564712
0.955955955955956 0.140990908580565
0.956956956956957 0.141681255094981
0.957957957957958 0.142370106607992
0.958958958958959 0.143056915917721
0.95995995995996 0.143741121729146
0.960960960960961 0.144422148254582
0.961961961961962 0.145099404805673
0.962962962962963 0.145772285376722
0.963963963963964 0.146440168219149
0.964964964964965 0.147102415406881
0.965965965965966 0.147758372392465
0.966966966966967 0.148407367553699
0.967967967967968 0.149048711730568
0.968968968968969 0.149681697752259
0.96996996996997 0.150305599954044
0.970970970970971 0.150919673683801
0.971971971971972 0.151523154797932
0.972972972972973 0.152115259146461
0.973973973973974 0.152695182047052
0.974974974974975 0.153262097747717
0.975975975975976 0.153815158877955
0.976976976976977 0.154353495888069
0.977977977977978 0.154876216476398
0.978978978978979 0.155382405004207
0.97997997997998 0.15587112189795
0.980980980980981 0.156341403038642
0.981981981981982 0.156792259138054
0.982982982982983 0.157222675101436
0.983983983983984 0.157631609376481
0.984984984984985 0.158017993288237
0.985985985985986 0.158380730359645
0.986986986986987 0.158718695617403
0.987987987987988 0.159030734882833
0.988988988988989 0.159315664047432
0.98998998998999 0.159572268332765
0.990990990990991 0.159799301534376
0.991991991991992 0.159995485249355
0.992992992992993 0.16015950808723
0.993993993993994 0.160290024863808
0.994994994994995 0.160385655777601
0.995995995995996 0.160444985568478
0.996996996996997 0.16046656265814
0.997997997997998 0.16044889827205
0.998998998998999 0.160390465542402
1 0.160289698591742
};
\addplot [very thick, steelblue31119180]
table {%
0 0.0387302191309704
0.001001001001001 0.0373516553293081
0.002002002002002 0.0359166531108564
0.003003003003003 0.0344271833417906
0.004004004004004 0.0328851808958516
0.005005005005005 0.0312925459522223
0.00600600600600601 0.029651145277291
0.00700700700700701 0.0279628134909007
0.00800800800800801 0.0262293543176815
0.00900900900900901 0.0244525418240454
0.01001001001001 0.0226341216414301
0.011011011011011 0.020775812176365
0.012012012012012 0.0188793058079277
0.013013013013013 0.0169462700731587
0.014014014014014 0.0149783488409904
0.015015015015015 0.0129771634752497
0.016016016016016 0.0109443139872795
0.017017017017017 0.0088813801787322
0.018018018018018 0.00678992277507178
0.019019019019019 0.00467148455032606
0.02002002002002 0.00252759144362378
0.021021021021021 0.000359753668048559
0.022022022022022 -0.00183053318766081
0.023023023023023 -0.00404178706404153
0.024024024024024 -0.00627253834193903
0.025025025025025 -0.00852132875912832
0.026026026026026 -0.0107867103319985
0.027027027027027 -0.0130672442817872
0.028028028028028 -0.0153614999648511
0.029029029029029 -0.0176680538064574
0.03003003003003 -0.0199854882375848
0.031031031031031 -0.0223123906342248
0.032032032032032 -0.0246473522586719
0.033033033033033 -0.0269889672022959
0.034034034034034 -0.0293358313292855
0.035035035035035 -0.0316865412208576
0.036036036036036 -0.0340396931194221
0.037037037037037 -0.0363938818721975
0.038038038038038 -0.0387476998737641
0.039039039039039 -0.0410997360070528
0.04004004004004 -0.0434485745822518
0.041041041041041 -0.0457927942731286
0.042042042042042 -0.04813096705025
0.043043043043043 -0.0504616571105916
0.044044044044044 -0.0527834198030172
0.045045045045045 -0.0550948005491174
0.046046046046046 -0.0573943337588859
0.047047047047047 -0.0596805417407113
0.048048048048048 -0.0619519336051681
0.049049049049049 -0.0642070041620723
0.05005005005005 -0.0664442328102823
0.0510510510510511 -0.0686620824197064
0.0520520520520521 -0.0708589982049864
0.0530530530530531 -0.0730334065903176
0.0540540540540541 -0.0751837140648628
0.0550550550550551 -0.0773083060282161
0.0560560560560561 -0.079405545625364
0.0570570570570571 -0.0814737725705906
0.0580580580580581 -0.0835113019597689
0.0590590590590591 -0.0855164230704705
0.0600600600600601 -0.0874873981493293
0.0610610610610611 -0.0894224611860804
0.0620620620620621 -0.0913198166736979
0.0630630630630631 -0.0931776383540416
0.0640640640640641 -0.0949940679484264
0.0650650650650651 -0.0967672138725089
0.0660660660660661 -0.0984951499348941
0.0670670670670671 -0.100175914018845
0.0680680680680681 -0.101807506746479
0.0690690690690691 -0.103387890124825
0.0700700700700701 -0.10491498617311
0.0710710710710711 -0.106386675530627
0.0720720720720721 -0.107800796044545
0.0730730730730731 -0.109155141336997
0.0740740740740741 -0.110447459350777
0.0750750750750751 -0.111675450872985
0.0760760760760761 -0.112836768035917
0.0770770770770771 -0.113929012794517
0.0780780780780781 -0.114949735379694
0.0790790790790791 -0.115896432726778
0.0800800800800801 -0.116766546878392
0.0810810810810811 -0.117557463361021
0.0820820820820821 -0.118266509534517
0.0830830830830831 -0.118890952913791
0.0840840840840841 -0.119427999461923
0.0850850850850851 -0.119874791853914
0.0860860860860861 -0.12022840771028
0.0870870870870871 -0.120485857799697
0.0880880880880881 -0.120644084209868
0.0890890890890891 -0.12069995848579
0.0900900900900901 -0.120650279734578
0.0910910910910911 -0.120491772695983
0.0920920920920921 -0.120221085777739
0.0930930930930931 -0.119834789054857
0.0940940940940941 -0.119329372231951
0.0950950950950951 -0.118701242567701
0.0960960960960961 -0.117946722760507
0.0970970970970971 -0.117062048794398
0.0980980980980981 -0.116043367744218
0.0990990990990991 -0.114886735539131
0.1001001001001 -0.11358811619705
0.101101101101101 -0.112145386630449
0.102102102102102 -0.110562295391345
0.103103103103103 -0.108843599963154
0.104104104104104 -0.106993966310758
0.105105105105105 -0.105017971841071
0.106106106106106 -0.102920108322197
0.107107107107107 -0.100704784762519
0.108108108108108 -0.0983763302510438
0.109109109109109 -0.0959389967603105
0.11011011011011 -0.0933969619131601
0.111111111111111 -0.0907543317146445
0.112112112112112 -0.0880151432503375
0.113113113113113 -0.0851833673523014
0.114114114114114 -0.0822629112339451
0.115115115115115 -0.0792576210950031
0.116116116116116 -0.0761712846978426
0.117117117117117 -0.0730076339163041
0.118118118118118 -0.0697703472582664
0.119119119119119 -0.0664630523631115
0.12012012012012 -0.0630893284752607
0.121121121121121 -0.0596527088949432
0.122122122122122 -0.0561566834073427
0.123123123123123 -0.0526047006912671
0.124124124124124 -0.0490001707084725
0.125125125125125 -0.0453464670747651
0.126126126126126 -0.0416469294140028
0.127127127127127 -0.0379048656960985
0.128128128128128 -0.0341235545601416
0.129129129129129 -0.0303062476237225
0.13013013013013 -0.0264561717795583
0.131131131131131 -0.0225765314805104
0.132132132132132 -0.018670511014068
0.133133133133133 -0.0147412767673798
0.134134134134134 -0.0107919794839108
0.135135135135135 -0.00682575651278766
0.136136136136136 -0.00284573405190687
0.137137137137137 0.00114497061413461
0.138138138138138 0.00514324688021631
0.139139139139139 0.0091459885899268
0.14014014014014 0.0131500918067819
0.141141141141141 0.017152452586378
0.142142142142142 0.0211499647484149
0.143143143143143 0.025139517647533
0.144144144144144 0.0291179939419043
0.145145145145145 0.0330822673585153
0.146146146146146 0.0370292004540837
0.147147147147147 0.0409556423705394
0.148148148148148 0.0448584265840116
0.149149149149149 0.0487343686462445
0.15015015015015 0.0525802639173777
0.151151151151151 0.0563928852890105
0.152152152152152 0.0601689808964761
0.153153153153153 0.0639052718192335
0.154154154154154 0.0675984497682992
0.155155155155155 0.0712451747596153
0.156156156156156 0.0748420727722598
0.157157157157157 0.0783857333903894
0.158158158158158 0.0818727074278061
0.159159159159159 0.0852995045340233
0.16016016016016 0.0886625907807057
0.161161161161161 0.0919583862273496
0.162162162162162 0.0951832624650534
0.163163163163163 0.0983335401372329
0.164164164164164 0.101405486436112
0.165165165165165 0.104395312573819
0.166166166166166 0.107299171226906
0.167167167167167 0.110113153953099
0.168168168168168 0.112833288579062
0.169169169169169 0.115455536557979
0.17017017017017 0.117975790295701
0.171171171171171 0.120389870444232
0.172172172172172 0.122693523161294
0.173173173173173 0.124882417334688
0.174174174174174 0.126952141770194
0.175175175175175 0.128898202341682
0.176176176176176 0.130716019102136
0.177177177177177 0.132400923354259
0.178178178178178 0.133948154679301
0.179179179179179 0.135352857922762
0.18018018018018 0.136610080135573
0.181181181181181 0.137714767469364
0.182182182182182 0.138661762024395
0.183183183183183 0.139445798648713
0.184184184184184 0.140061501687081
0.185185185185185 0.140503381678191
0.186186186186186 0.140765831998672
0.187187187187187 0.140843125452357
0.188188188188188 0.14072941080329
0.189189189189189 0.140418709250867
0.19019019019019 0.139904910845566
0.191191191191191 0.139181770843614
0.192192192192192 0.138242905998974
0.193193193193193 0.137081790790973
0.194194194194194 0.135691753585895
0.195195195195195 0.134065972730804
0.196196196196196 0.13219747257786
0.197197197197197 0.130079119437363
0.198198198198198 0.127703617457698
0.199199199199199 0.125063504430381
0.2002002002002 0.122151168896557
0.201201201201201 0.118963356801387
0.202202202202202 0.115506749920107
0.203203203203203 0.11178922590641
0.204204204204204 0.107818495108395
0.205205205205205 0.103602105540089
0.206206206206206 0.0991474477782581
0.207207207207207 0.0944617597867665
0.208208208208208 0.0895521316707058
0.209209209209209 0.0844255103625101
0.21021021021021 0.0790887042422319
0.211211211211211 0.0735483876941228
0.212212212212212 0.0678111056016474
0.213213213213213 0.0618832777830339
0.214214214214214 0.0557712033694252
0.215215215215215 0.0494810651276975
0.216216216216216 0.0430189337299606
0.217217217217217 0.0363907719717623
0.218218218218218 0.0296024389409719
0.219219219219219 0.0226596941393225
0.22022022022022 0.0155682015585484
0.221221221221221 0.00833353371305911
0.222222222222222 0.00096117563105342
0.223223223223223 -0.00654347119402719
0.224224224224224 -0.014175084889819
0.225225225225225 -0.0219284193272807
0.226226226226226 -0.029798300276993
0.227227227227227 -0.0377796215976959
0.228228228228228 -0.0458673414552238
0.229229229229229 -0.0540564785700324
0.23023023023023 -0.0623421084915223
0.231231231231231 -0.0707193598973581
0.232232232232232 -0.0791834109160148
0.233233233233233 -0.0877294854707738
0.234234234234234 -0.0963528496434068
0.235235235235235 -0.105048808055794
0.236236236236236 -0.113812700267728
0.237237237237237 -0.122639897189171
0.238238238238238 -0.131525797505206
0.239239239239239 -0.140465824111984
0.24024024024024 -0.149455420561907
0.241241241241241 -0.158490047516348
0.242242242242242 -0.167565179204176
0.243243243243243 -0.176676299884369
0.244244244244244 -0.185818900310992
0.245245245245245 -0.194988474198838
0.246246246246246 -0.204180514687992
0.247247247247247 -0.213390510805623
0.248248248248248 -0.222613943923267
0.249249249249249 -0.231846284207885
0.25025025025025 -0.241082987064974
0.251251251251251 -0.250319489571992
0.252252252252252 -0.259551206900377
0.253253253253253 -0.26877352872441
0.254254254254254 -0.277981815615177
0.255255255255255 -0.287171395417894
0.256256256256256 -0.29633755961081
0.257257257257257 -0.305475559643952
0.258258258258258 -0.314580603255907
0.259259259259259 -0.323647850766875
0.26026026026026 -0.332672411346193
0.261261261261261 -0.341649339252517
0.262262262262262 -0.350573630044852
0.263263263263263 -0.359440216762594
0.264264264264264 -0.368243966072739
0.265265265265265 -0.376979674382405
0.266266266266266 -0.385642063914787
0.267267267267267 -0.394225778746669
0.268268268268268 -0.402725380805565
0.269269269269269 -0.411135345824589
0.27027027027027 -0.419450059253107
0.271271271271271 -0.427663812121197
0.272272272272272 -0.435770796855962
0.273273273273273 -0.443765103047681
0.274274274274274 -0.451640713163774
0.275275275275275 -0.45939149820856
0.276276276276276 -0.467011213326709
0.277277277277277 -0.474493493348332
0.278278278278278 -0.481831848273577
0.279279279279279 -0.489019658694584
0.28028028028028 -0.496050171152661
0.281281281281281 -0.502916493428454
0.282282282282282 -0.509611589762919
0.283283283283283 -0.516128276006821
0.284284284284284 -0.522459214696502
0.285285285285285 -0.528596910053591
0.286286286286286 -0.53453370290631
0.287287287287287 -0.540261765530028
0.288288288288288 -0.545773096404607
0.289289289289289 -0.551059514886146
0.29029029029029 -0.556112655790597
0.291291291291291 -0.560923963886769
0.292292292292292 -0.565484688296153
0.293293293293293 -0.569785876796967
0.294294294294294 -0.573818370029794
0.295295295295295 -0.577572795602151
0.296296296296296 -0.581039562089241
0.297297297297297 -0.584208852928164
0.298298298298298 -0.587070620202754
0.299299299299299 -0.589614578316205
0.3003003003003 -0.591830293916162
0.301301301301301 -0.593714539337514
0.302302302302302 -0.595276473256668
0.303303303303303 -0.59652623115929
0.304304304304304 -0.597473707053148
0.305305305305305 -0.598128559303618
0.306306306306306 -0.598500216354842
0.307307307307307 -0.598597882339087
0.308308308308308 -0.598430542576842
0.309309309309309 -0.598006968970118
0.31031031031031 -0.597335725291386
0.311311311311311 -0.596425172370536
0.312312312312312 -0.595283473182208
0.313313313313313 -0.59391859783579
0.314314314314314 -0.592338328470356
0.315315315315315 -0.590550264056754
0.316316316316316 -0.588561825109038
0.317317317317317 -0.586380258307385
0.318318318318318 -0.584012641034607
0.319319319319319 -0.581465885828334
0.32032032032032 -0.578746744750894
0.321321321321321 -0.575861813678911
0.322322322322322 -0.572817536514568
0.323323323323323 -0.569620209320493
0.324324324324324 -0.566275984380151
0.325325325325325 -0.562790874185632
0.326326326326326 -0.55917075535466
0.327327327327327 -0.555421372478655
0.328328328328328 -0.551548341903607
0.329329329329329 -0.547557155445532
0.33033033033033 -0.543453184042237
0.331331331331331 -0.539241681343078
0.332332332332332 -0.534927787238406
0.333333333333333 -0.530516531330322
0.334334334334334 -0.526012836346394
0.335335335335335 -0.521421521497903
0.336336336336336 -0.516747305784215
0.337337337337337 -0.511994811244817
0.338338338338338 -0.507168566160557
0.339339339339339 -0.502273008205578
0.34034034034034 -0.497312487551452
0.341341341341341 -0.492291269924966
0.342342342342342 -0.487213539621007
0.343343343343343 -0.482083402471975
0.344344344344344 -0.47690488877513
0.345345345345345 -0.471681956179266
0.346346346346346 -0.466418492532064
0.347347347347347 -0.461118318689519
0.348348348348348 -0.455785191288724
0.349349349349349 -0.450422805485386
0.35035035035035 -0.445034797657342
0.351351351351351 -0.439624748075385
0.352352352352352 -0.434196183542673
0.353353353353353 -0.428752580003987
0.354354354354354 -0.423297365126075
0.355355355355355 -0.417833920850347
0.356356356356356 -0.412365585919108
0.357357357357357 -0.406895658376579
0.358358358358358 -0.401427398045881
0.359359359359359 -0.395964028983192
0.36036036036036 -0.390508741910244
0.361361361361361 -0.385064696626337
0.362362362362362 -0.379635024401034
0.363363363363363 -0.37422283034869
0.364364364364364 -0.368831195785944
0.365365365365365 -0.363463180573347
0.366366366366366 -0.358121825442207
0.367367367367367 -0.352810154307822
0.368368368368368 -0.34753117657017
0.369369369369369 -0.342287889403215
0.37037037037037 -0.337083280033889
0.371371371371371 -0.331920328011874
0.372372372372372 -0.326802007471278
0.373373373373373 -0.321731289385286
0.374374374374374 -0.316711143814877
0.375375375375375 -0.311744542152693
0.376376376376376 -0.306834459363137
0.377377377377377 -0.301983876219787
0.378378378378378 -0.297195781541177
0.379379379379379 -0.292473174426062
0.38038038038038 -0.287819066489198
0.381381381381381 -0.283236484098741
0.382382382382382 -0.278728470616314
0.383383383383383 -0.274298088640842
0.384384384384384 -0.269948422257202
0.385385385385385 -0.265682579290781
0.386386386386386 -0.261503693569013
0.387387387387387 -0.257414927190975
0.388388388388388 -0.253419472806117
0.389389389389389 -0.249520555903226
0.39039039039039 -0.245721437110689
0.391391391391391 -0.242025414509167
0.392392392392392 -0.238435825957769
0.393393393393393 -0.234956051434819
0.394394394394394 -0.231589515394329
0.395395395395395 -0.228339689139293
0.396396396396396 -0.225210093212911
0.397397397397397 -0.222204299808867
0.398398398398398 -0.219325935201807
0.399399399399399 -0.216578682199127
0.4004004004004 -0.213966209209916
0.401401401401401 -0.21148939234542
0.402402402402402 -0.209145462786952
0.403403403403403 -0.206931464754081
0.404404404404404 -0.204844501683883
0.405405405405405 -0.202881734689543
0.406406406406406 -0.201040381042161
0.407407407407407 -0.199317712675094
0.408408408408408 -0.197711054710189
0.409409409409409 -0.196217784005274
0.41041041041041 -0.194835327722264
0.411411411411411 -0.19356116191527
0.412412412412412 -0.192392810138085
0.413413413413413 -0.191327842070443
0.414414414414414 -0.19036387216245
0.415415415415415 -0.189498558296584
0.416416416416416 -0.188729600466689
0.417417417417417 -0.188054739473362
0.418418418418418 -0.187471755635174
0.419419419419419 -0.186978467515144
0.42042042042042 -0.186572730661903
0.421421421421421 -0.186252436364992
0.422422422422422 -0.186015510423732
0.423423423423423 -0.185859911929123
0.424424424424424 -0.185783632058227
0.425425425425425 -0.18578469288049
0.426426426426426 -0.185861146175467
0.427427427427427 -0.186011072261428
0.428428428428428 -0.186232578834301
0.429429429429429 -0.186523799816437
0.43043043043043 -0.186882894214683
0.431431431431431 -0.187308044987221
0.432432432432432 -0.187797457918688
0.433433433433433 -0.188349360503044
0.434434434434434 -0.188962000833681
0.435435435435435 -0.189633646500281
0.436436436436436 -0.190362583491894
0.437437437437437 -0.191147115105756
0.438438438438438 -0.19198556086133
0.439439439439439 -0.192876255419082
0.44044044044044 -0.193817547503477
0.441441441441441 -0.194807798829723
0.442442442442442 -0.195845383033746
0.443443443443443 -0.196928684604901
0.444444444444444 -0.198056097820947
0.445445445445445 -0.199226025684762
0.446446446446446 -0.200436878862322
0.447447447447447 -0.201687074621446
0.448448448448448 -0.202975035770813
0.449449449449449 -0.204299189598752
0.45045045045045 -0.205657966811316
0.451451451451451 -0.207049800469133
0.452452452452452 -0.208473124922558
0.453453453453453 -0.209926374744594
0.454454454454454 -0.211407983661121
0.455455455455455 -0.212916383477896
0.456456456456456 -0.214450003003845
0.457457457457457 -0.216007266970125
0.458458458458458 -0.217586594944467
0.459459459459459 -0.219186400240264
0.46046046046046 -0.220805088819914
0.461461461461461 -0.222441058191891
0.462462462462462 -0.224092696301027
0.463463463463463 -0.225758380411478
0.464464464464464 -0.227436475981865
0.465465465465465 -0.229125335532033
0.466466466466466 -0.230823297500916
0.467467467467467 -0.23252868509497
0.468468468468468 -0.234239805126614
0.469469469469469 -0.235954946842152
0.47047047047047 -0.237672380738609
0.471471471471471 -0.239390357368941
0.472472472472472 -0.241107106135036
0.473473473473473 -0.242820834067959
0.474474474474474 -0.244529724594849
0.475475475475475 -0.246231936291909
0.476476476476476 -0.247925601622882
0.477477477477477 -0.249608825662437
0.478478478478478 -0.25127968480386
0.479479479479479 -0.252936225450442
0.48048048048048 -0.254576462689958
0.481481481481481 -0.256198378951609
0.482482482482482 -0.257799922644804
0.483483483483483 -0.259379006779142
0.484484484484485 -0.260933507564958
0.485485485485485 -0.262461262993769
0.486486486486486 -0.263960071397961
0.487487487487487 -0.265427689989059
0.488488488488488 -0.266861833373878
0.48948948948949 -0.268260172047891
0.49049049049049 -0.269620330865089
0.491491491491491 -0.270939887483644
0.492492492492492 -0.272216370786645
0.493493493493493 -0.273447259277178
0.494494494494495 -0.274629979447009
0.495495495495495 -0.275761904118121
0.496496496496497 -0.276840350756327
0.497497497497497 -0.277862579756205
0.498498498498498 -0.278825792696542
0.4994994994995 -0.279727130565506
0.500500500500501 -0.280563789581495
0.501501501501502 -0.281335607335438
0.502502502502503 -0.282045062617544
0.503503503503503 -0.282694688928419
0.504504504504504 -0.283286958311363
0.505505505505506 -0.283824282779894
0.506506506506507 -0.284309015714376
0.507507507507508 -0.28474345322835
0.508508508508508 -0.285129835505198
0.509509509509509 -0.285470348105719
0.510510510510511 -0.285767123247208
0.511511511511512 -0.286022241054611
0.512512512512513 -0.286237730784316
0.513513513513513 -0.286415572021118
0.514514514514514 -0.286557695848908
0.515515515515516 -0.286665985995603
0.516516516516517 -0.286742279952831
0.517517517517518 -0.286788370070877
0.518518518518518 -0.286806004629379
0.519519519519519 -0.286796888884259
0.520520520520521 -0.286762686091356
0.521521521521522 -0.286705018507232
0.522522522522523 -0.286625468367586
0.523523523523523 -0.286525578843732
0.524524524524524 -0.286406854977574
0.525525525525526 -0.28627076459548
0.526526526526527 -0.286118739201502
0.527527527527528 -0.285952174850311
0.528528528528528 -0.285772433000269
0.529529529529529 -0.285580841347014
0.530530530530531 -0.285378694637933
0.531531531531532 -0.2851672554679
0.532532532532533 -0.284947755056639
0.533533533533533 -0.284721394008055
0.534534534534534 -0.284489343051897
0.535535535535536 -0.284252743768077
0.536536536536537 -0.284012709293972
0.537537537537538 -0.283770325015043
0.538538538538539 -0.283526649239081
0.539539539539539 -0.283282713854377
0.540540540540541 -0.283039524972136
0.541541541541542 -0.282798063553407
0.542542542542543 -0.282559286020833
0.543543543543544 -0.282324124855485
0.544544544544544 -0.282093489179064
0.545545545545546 -0.281868265321731
0.546546546546547 -0.281649317375824
0.547547547547548 -0.281437487735719
0.548548548548549 -0.281233597624075
0.54954954954955 -0.281038447604712
0.550550550550551 -0.280852818082344
0.551551551551552 -0.280677469789409
0.552552552552553 -0.280513144260209
0.553553553553554 -0.280360564292576
0.554554554554555 -0.280220434397283
0.555555555555556 -0.280093441235393
0.556556556556557 -0.279980254043754
0.557557557557558 -0.279881525048832
0.558558558558559 -0.279797889869071
0.55955955955956 -0.279729967905955
0.560560560560561 -0.279678362723963
0.561561561561562 -0.27964366241958
0.562562562562563 -0.279626439979533
0.563563563563564 -0.279627253628416
0.564564564564565 -0.27964664716586
0.565565565565566 -0.279685150293404
0.566566566566567 -0.279743278931202
0.567567567567568 -0.27982153552473
0.568568568568569 -0.279920409341608
0.56956956956957 -0.280040376758685
0.570570570570571 -0.28018190153951
0.571571571571572 -0.280345435102315
0.572572572572573 -0.280531416778623
0.573573573573574 -0.280740274062609
0.574574574574575 -0.280972422851305
0.575575575575576 -0.281228267675773
0.576576576576577 -0.281508201923339
0.577577577577578 -0.281812608050982
0.578578578578579 -0.28214185778998
0.57957957957958 -0.282496312341891
0.580580580580581 -0.28287632256596
0.581581581581582 -0.283282229158036
0.582582582582583 -0.283714362821059
0.583583583583584 -0.284173044427205
0.584584584584585 -0.284658585171753
0.585585585585586 -0.285171286718729
0.586586586586587 -0.285711441338396
0.587587587587588 -0.286279332036642
0.588588588588589 -0.286875232676317
0.58958958958959 -0.287499408090562
0.590590590590591 -0.28815211418819
0.591591591591592 -0.288833598051134
0.592592592592593 -0.289544098024011
0.593593593593594 -0.290283843795847
0.594594594594595 -0.291053056473954
0.595595595595596 -0.291851948650024
0.596596596596597 -0.292680724458426
0.597597597597598 -0.293539579626749
0.598598598598599 -0.29442870151858
0.5995995995996 -0.295348269168541
0.600600600600601 -0.296298440110727
0.601601601601602 -0.297279166086593
0.602602602602603 -0.298290238395607
0.603603603603604 -0.299331435807457
0.604604604604605 -0.300402528248427
0.605605605605606 -0.30150327656898
0.606606606606607 -0.302633432303193
0.607607607607608 -0.303792737419902
0.608608608608609 -0.304980924065443
0.60960960960961 -0.306197714297855
0.610610610610611 -0.3074428198124
0.611611611611612 -0.308715941658282
0.612612612612613 -0.31001676994639
0.613613613613614 -0.311344983547947
0.614614614614615 -0.312700249783887
0.615615615615616 -0.314082224104823
0.616616616616617 -0.315490549761428
0.617617617617618 -0.316924857465066
0.618618618618619 -0.318384765038505
0.61961961961962 -0.319869877056539
0.620620620620621 -0.321379784476322
0.621621621621622 -0.322914064257242
0.622622622622623 -0.324472278970141
0.623623623623624 -0.326053976395677
0.624624624624625 -0.327658689111634
0.625625625625626 -0.329285934068969
0.626626626626627 -0.330935212156385
0.627627627627628 -0.33260600775321
0.628628628628629 -0.334297788270359
0.62962962962963 -0.336010003679148
0.630630630630631 -0.337742086027735
0.631631631631632 -0.339493448944927
0.632632632632633 -0.341263487131126
0.633633633633634 -0.34305157583615
0.634634634634635 -0.34485707032367
0.635635635635636 -0.346679305322006
0.636636636636637 -0.348517594460998
0.637637637637638 -0.350371229694682
0.638638638638639 -0.352239480709482
0.63963963963964 -0.354121594317629
0.640640640640641 -0.35601679383551
0.641641641641642 -0.35792427844663
0.642642642642643 -0.359843222548889
0.643643643643644 -0.361772775085844
0.644644644644645 -0.363712058861637
0.645645645645646 -0.365660169839242
0.646646646646647 -0.367616176421699
0.647647647647648 -0.369579118715981
0.648648648648649 -0.371548007779135
0.64964964964965 -0.373521824846327
0.650650650650651 -0.375499520540431
0.651651651651652 -0.377480014062756
0.652652652652653 -0.379462192364535
0.653653653653654 -0.381444909298779
0.654654654654655 -0.383426984752066
0.655655655655656 -0.385407203755876
0.656656656656657 -0.387384315577012
0.657657657657658 -0.389357032786704
0.658658658658659 -0.391324030307914
0.65965965965966 -0.393283944440417
0.660660660660661 -0.39523537186317
0.661661661661662 -0.397176868613507
0.662662662662663 -0.399106949042658
0.663663663663664 -0.401024084747111
0.664664664664665 -0.402926703475298
0.665665665665666 -0.404813188009083
0.666666666666667 -0.40668187501954
0.667667667667668 -0.408531053896452
0.668668668668669 -0.410358965551002
0.66966966966967 -0.412163801191075
0.670670670670671 -0.413943701068605
0.671671671671672 -0.415696753198364
0.672672672672673 -0.417420992047608
0.673673673673674 -0.419114397195945
0.674674674674675 -0.420774891964816
0.675675675675676 -0.422400342015935
0.676676676676677 -0.423988553918036
0.677677677677678 -0.425537273681264
0.678678678678679 -0.427044185258514
0.67967967967968 -0.428506909013037
0.680680680680681 -0.429923000151591
0.681681681681682 -0.431289947122404
0.682682682682683 -0.43260516997723
0.683683683683684 -0.433866018696707
0.684684684684685 -0.435069771478278
0.685685685685686 -0.436213632985854
0.686686686686687 -0.437294732560435
0.687687687687688 -0.438310122390859
0.688688688688689 -0.43925677564383
0.68968968968969 -0.44013158455238
0.690690690690691 -0.440931358461884
0.691691691691692 -0.44165282183273
0.692692692692693 -0.442292612198738
0.693693693693694 -0.442847278080394
0.694694694694695 -0.443313276851947
0.695695695695696 -0.443686972561399
0.696696696696697 -0.443964633702402
0.697697697697698 -0.444142430937041
0.698698698698699 -0.444216434768483
0.6996996996997 -0.444182613162428
0.700700700700701 -0.44403730723841
0.701701701701702 -0.443781687106296
0.702702702702703 -0.443419728462106
0.703703703703704 -0.442955340602815
0.704704704704705 -0.442392331173414
0.705705705705706 -0.441734408498089
0.706706706706707 -0.440985183860614
0.707707707707708 -0.440148173734963
0.708708708708709 -0.439226801967178
0.70970970970971 -0.438224401909481
0.710710710710711 -0.437144218507602
0.711711711711712 -0.435989410342275
0.712712712712713 -0.434763051625846
0.713713713713714 -0.43346813415489
0.714714714714715 -0.432107569219756
0.715715715715716 -0.430684189471893
0.716716716716717 -0.429200750749842
0.717717717717718 -0.427659933864715
0.718718718718719 -0.426064346345993
0.71971971971972 -0.424416524148456
0.720720720720721 -0.422718933321027
0.721721721721722 -0.420973971638307
0.722722722722723 -0.419183970195563
0.723723723723724 -0.417351194967906
0.724724724724725 -0.415477848334387
0.725725725725726 -0.413566070567723
0.726726726726727 -0.41161794129035
0.727727727727728 -0.409635480897491
0.728728728728729 -0.407620651947889
0.72972972972973 -0.405575360522881
0.730730730730731 -0.403501457554433
0.731731731731732 -0.401400740122778
0.732732732732733 -0.399274952724258
0.733733733733734 -0.397125788509981
0.734734734734735 -0.394954890495865
0.735735735735736 -0.392763852744659
0.736736736736737 -0.390554221520492
0.737737737737738 -0.388327496416514
0.738738738738739 -0.386085131456143
0.73973973973974 -0.383828536168473
0.740740740740741 -0.381559076638335
0.741741741741742 -0.37927807653153
0.742742742742743 -0.376986818095722
0.743743743743744 -0.374686543137466
0.744744744744745 -0.37237845397586
0.745745745745746 -0.370063714373256
0.746746746746747 -0.367743450443514
0.747747747747748 -0.365418751538206
0.748748748748749 -0.363090671111231
0.74974974974975 -0.360760227562234
0.750750750750751 -0.358428405059268
0.751751751751752 -0.356096154341085
0.752752752752753 -0.353764393499449
0.753753753753754 -0.351434008741862
0.754754754754755 -0.349105855135083
0.755755755755756 -0.346780757329791
0.756756756756757 -0.344459510266761
0.757757757757758 -0.342142879864912
0.758758758758759 -0.339831603691542
0.75975975975976 -0.337526391615116
0.760760760760761 -0.335227926440906
0.761761761761762 -0.332936864529819
0.762762762762763 -0.330653836400713
0.763763763763764 -0.32837944731651
0.764764764764765 -0.326114277854393
0.765765765765766 -0.32385888446039
0.766766766766767 -0.321613799988608
0.767767767767768 -0.319379534225405
0.768768768768769 -0.317156574398761
0.76976976976977 -0.314945385673106
0.770770770770771 -0.312746411629865
0.771771771771772 -0.310560074733961
0.772772772772773 -0.30838677678652
0.773773773773774 -0.306226899364008
0.774774774774775 -0.304080804244035
0.775775775775776 -0.301948833818038
0.776776776776777 -0.299831311491064
0.777777777777778 -0.297728542068868
0.778778778778779 -0.295640812132514
0.77977977977978 -0.293568390400691
0.780780780780781 -0.291511528079928
0.781781781781782 -0.289470459202902
0.782782782782783 -0.287445400955013
0.783783783783784 -0.285436553989396
0.784784784784785 -0.283444102730555
0.785785785785786 -0.281468215666774
0.786786786786787 -0.279509045631463
0.787787787787788 -0.277566730073595
0.788788788788789 -0.275641391317382
0.78978978978979 -0.273733136811342
0.790790790790791 -0.271842059366878
0.791791791791792 -0.269968237386519
0.792792792792793 -0.268111735081949
0.793793793793794 -0.266272602681933
0.794794794794795 -0.264450876630287
0.795795795795796 -0.262646579773978
0.796796796796797 -0.260859721541481
0.797797797797798 -0.259090298111498
0.798798798798799 -0.257338292572125
0.7997997997998 -0.255603675070582
0.800800800800801 -0.253886434417719
0.801801801801802 -0.252186779322614
0.802802802802803 -0.250505010351759
0.803803803803804 -0.248841416527736
0.804804804804805 -0.247196275163341
0.805805805805806 -0.245569852178635
0.806806806806807 -0.243962402409492
0.807807807807808 -0.242374169907774
0.808808808808809 -0.240805388233323
0.80980980980981 -0.2392562807379
0.810810810810811 -0.237727060841232
0.811811811811812 -0.236217932299309
0.812812812812813 -0.234729089465075
0.813813813813814 -0.233260717541649
0.814814814814815 -0.231812992828211
0.815815815815816 -0.230386082958687
0.816816816816817 -0.228980147133358
0.817817817817818 -0.227595336343518
0.818818818818819 -0.226231793589297
0.81981981981982 -0.224889654090778
0.820820820820821 -0.223569045492509
0.821821821821822 -0.222270088061528
0.822822822822823 -0.220992894879006
0.823823823823824 -0.219737572025618
0.824824824824825 -0.21850421876073
0.825825825825826 -0.217292927695515
0.826826826826827 -0.216103784960086
0.827827827827828 -0.214936870364737
0.828828828828829 -0.213792257555381
0.82982982982983 -0.21267001416328
0.830830830830831 -0.211570201949139
0.831831831831832 -0.210492876941647
0.832832832832833 -0.209438089570549
0.833833833833834 -0.208405884794316
0.834834834834835 -0.207396302222497
0.835835835835836 -0.206409376232801
0.836836836836837 -0.205445136083003
0.837837837837838 -0.204503606017713
0.838838838838839 -0.203584805370092
0.83983983983984 -0.202688748658551
0.840840840840841 -0.201815445678513
0.841841841841842 -0.200964901589271
0.842842842842843 -0.200137116996008
0.843843843843844 -0.199332088027021
0.844844844844845 -0.198549806406194
0.845845845845846 -0.197790259520772
0.846846846846847 -0.197053430484467
0.847847847847848 -0.196339298195943
0.848848848848849 -0.195647837392716
0.84984984984985 -0.194979018700494
0.850850850850851 -0.194332808678004
0.851851851851852 -0.193709169857323
0.852852852852853 -0.193108060779749
0.853853853853854 -0.192529436027229
0.854854854854855 -0.191973246249371
0.855855855855856 -0.191439438186064
0.856856856856857 -0.190927954685718
0.857857857857858 -0.190438734719137
0.858858858858859 -0.189971713389052
0.85985985985986 -0.18952682193531
0.860860860860861 -0.189103987735739
0.861861861861862 -0.188703134302685
0.862862862862863 -0.188324181275241
0.863863863863864 -0.187967044407151
0.864864864864865 -0.187631635550408
0.865865865865866 -0.18731786263453
0.866866866866867 -0.187025629641513
0.867867867867868 -0.186754836576458
0.868868868868869 -0.186505379433863
0.86986986986987 -0.18627715015956
0.870870870870871 -0.186070036608296
0.871871871871872 -0.18588392249693
0.872872872872873 -0.185718687353242
0.873873873873874 -0.185574206460319
0.874874874874875 -0.185450350796502
0.875875875875876 -0.185346986970877
0.876876876876877 -0.185263977154269
0.877877877877878 -0.185201179005714
0.878878878878879 -0.185158445594386
0.87987987987988 -0.185135625316934
0.880880880880881 -0.185132561810196
0.881881881881882 -0.185149093859252
0.882882882882883 -0.185185055300781
0.883883883883884 -0.185240274921659
0.884884884884885 -0.18531457635278
0.885885885885886 -0.185407777958025
0.886886886886887 -0.185519692718349
0.887887887887888 -0.185650128110918
0.888888888888889 -0.185798885983245
0.88988988988989 -0.185965762422278
0.890890890890891 -0.186150547618352
0.891891891891892 -0.186353025723976
0.892892892892893 -0.18657297470736
0.893893893893894 -0.186810166200629
0.894894894894895 -0.187064365342647
0.895895895895896 -0.187335330616384
0.896896896896897 -0.187622813680741
0.897897897897898 -0.187926559196753
0.898898898898899 -0.188246304648101
0.8998998998999 -0.188581780155832
0.900900900900901 -0.188932739833232
0.901901901901902 -0.18929910069315
0.902902902902903 -0.189680829358848
0.903903903903904 -0.19007788463015
0.904904904904905 -0.190490217380906
0.905905905905906 -0.190917770493572
0.906906906906907 -0.191360478787614
0.907907907907908 -0.191818268941682
0.908908908908909 -0.192291059409521
0.90990990990991 -0.192778760329581
0.910910910910911 -0.193281273428259
0.911911911911912 -0.193798491916752
0.912912912912913 -0.194330300381438
0.913913913913914 -0.194876574667751
0.914914914914915 -0.19543718175748
0.915915915915916 -0.196011979639433
0.916916916916917 -0.196600817173395
0.917917917917918 -0.197203533947321
0.918918918918919 -0.197819960127683
0.91991991991992 -0.198449916302894
0.920920920920921 -0.199093213319746
0.921921921921922 -0.199749652112755
0.922922922922923 -0.200419023526355
0.923923923923924 -0.201101108129823
0.924924924924925 -0.20179567602487
0.925925925925926 -0.202502486645785
0.926926926926927 -0.203221288552036
0.927927927927928 -0.203951819213232
0.928928928928929 -0.204693804786328
0.92992992992993 -0.205446959884969
0.930930930930931 -0.206210987340867
0.931931931931932 -0.206985577957073
0.932932932932933 -0.207770410253046
0.933933933933934 -0.208565150201374
0.934934934934935 -0.209369450956031
0.935935935935936 -0.210182952572028
0.936936936936937 -0.21100528171633
0.937937937937938 -0.211836051369889
0.938938938938939 -0.21267486052065
0.93993993993994 -0.213521293847383
0.940940940940941 -0.214374921394187
0.941941941941942 -0.215235298235503
0.942942942942943 -0.216101964131481
0.943943943943944 -0.216974443173526
0.944944944944945 -0.217852243419859
0.945945945945946 -0.218734856520909
0.946946946946947 -0.219621757334362
0.947947947947948 -0.220512403529681
0.948948948948949 -0.221406235181904
0.94994994994995 -0.222302674354516
0.950950950950951 -0.223201124671222
0.951951951951952 -0.224100970876382
0.952952952952953 -0.225001578383924
0.953953953953954 -0.225902292814503
0.954954954954955 -0.226802439520692
0.955955955955956 -0.227701323099983
0.956956956956957 -0.228598226895355
0.957957957957958 -0.229492412483179
0.958958958958959 -0.230383119148216
0.95995995995996 -0.231269563345462
0.960960960960961 -0.232150938148575
0.961961961961962 -0.233026412684633
0.962962962962963 -0.233895131554957
0.963963963963964 -0.234756214241715
0.964964964964965 -0.23560875450004
0.965965965965966 -0.236451819735364
0.966966966966967 -0.237284450365693
0.967967967967968 -0.238105659168499
0.968968968968969 -0.238914430611951
0.96996996996997 -0.239709720170145
0.970970970970971 -0.240490453622035
0.971971971971972 -0.24125552633373
0.972972972972973 -0.242003802523811
0.973973973973974 -0.242734114511351
0.974974974974975 -0.243445261946261
0.975975975975976 -0.244136011021631
0.976976976976977 -0.244805093667675
0.977977977977978 -0.245451206726929
0.978978978978979 -0.246073011110311
0.97997997997998 -0.246669130933648
0.980980980980981 -0.247238152634282
0.981981981981982 -0.247778624067346
0.982982982982983 -0.248289053581291
0.983983983983984 -0.248767909072236
0.984984984984985 -0.249213617016716
0.985985985985986 -0.249624561482388
0.986986986986987 -0.249999083116219
0.987987987987988 -0.250335478109729
0.988988988988989 -0.250631997140783
0.98998998998999 -0.25088684429147
0.990990990990991 -0.251098175941576
0.991991991991992 -0.251264099637138
0.992992992992993 -0.251382672933568
0.993993993993994 -0.251451902212832
0.994994994994995 -0.25146974147414
0.995995995995996 -0.251434091097595
0.996996996996997 -0.251342796580258
0.997997997997998 -0.251193647244045
0.998998998998999 -0.250984374914877
1 -0.2507126525725
};
\addplot [very thick, red]
table {%
0 1.13722889302464
0.001001001001001 1.1417059387939
0.002002002002002 1.1460065163248
0.003003003003003 1.15013743316647
0.004004004004004 1.15410529130582
0.005005005005005 1.15791649076345
0.00600600600600601 1.1615772330829
0.00700700700700701 1.16509352471471
0.00800800800800801 1.16847118029683
0.00900900900900901 1.17171582583268
0.01001001001001 1.17483290176842
0.011011011011011 1.17782766597058
0.012012012012012 1.18070519660556
0.013013013013013 1.18347039492205
0.014014014014014 1.18612798793774
0.015015015015015 1.18868253103136
0.016016016016016 1.19113841044135
0.017017017017017 1.19349984567206
0.018018018018018 1.19577089180868
0.019019019019019 1.19795544174182
0.02002002002002 1.20005722830276
0.021021021021021 1.20207982631031
0.022022022022022 1.20402665453008
0.023023023023023 1.20590097754715
0.024024024024024 1.20770590755287
0.025025025025025 1.20944440604658
0.026026026026026 1.21111928545301
0.027027027027027 1.21273321065605
0.028028028028028 1.21428870044961
0.029029029029029 1.21578812890605
0.03003003003003 1.21723372666303
0.031031031031031 1.21862758212905
0.032032032032032 1.21997164260841
0.033033033033033 1.22126771534605
0.034034034034034 1.22251746849258
0.035035035035035 1.22372243199014
0.036036036036036 1.22488399837924
0.037037037037037 1.22600342352711
0.038038038038038 1.22708182727782
0.039039039039039 1.22812019402432
0.04004004004004 1.22911937320289
0.041041041041041 1.23008007970995
0.042042042042042 1.23100289424163
0.043043043043043 1.23188826355603
0.044044044044044 1.23273650065845
0.045045045045045 1.23354778490959
0.046046046046046 1.23432216205669
0.047047047047047 1.23505954418773
0.048048048048048 1.23575970960864
0.049049049049049 1.23642230264333
0.05005005005005 1.23704683335661
0.0510510510510511 1.23763267719974
0.0520520520520521 1.23817907457854
0.0530530530530531 1.2386851303437
0.0540540540540541 1.23914981320331
0.0550550550550551 1.23957195505703
0.0560560560560561 1.23995025025185
0.0570570570570571 1.24028325475897
0.0580580580580581 1.24056938527143
0.0590590590590591 1.24080691822208
0.0600600600600601 1.24099398872154
0.0610610610610611 1.24112858941549
0.0620620620620621 1.24120856926092
0.0630630630630631 1.24123163222075
0.0640640640640641 1.24119533587613
0.0650650650650651 1.24109708995599
0.0660660660660661 1.24093415478298
0.0670670670670671 1.24070363963521
0.0680680680680681 1.240402501023
0.0690690690690691 1.24002754087996
0.0700700700700701 1.23957540466745
0.0710710710710711 1.23904257939164
0.0720720720720721 1.2384253915323
0.0730730730730731 1.23772000488242
0.0740740740740741 1.2369224182975
0.0750750750750751 1.23602846335381
0.0760760760760761 1.23503380191433
0.0770770770770771 1.23393392360131
0.0780780780780781 1.23272414317451
0.0790790790790791 1.23139959781373
0.0800800800800801 1.22995524430447
0.0810810810810811 1.22838585612564
0.0820820820820821 1.22668602043774
0.0830830830830831 1.22485013497042
0.0840840840840841 1.22287240480791
0.0850850850850851 1.22074683907088
0.0860860860860861 1.2184672474934
0.0870870870870871 1.21602723689328
0.0880880880880881 1.2134202075344
0.0890890890890891 1.21063934937933
0.0900900900900901 1.20767763823058
0.0910910910910911 1.20452783175886
0.0920920920920921 1.20118246541648
0.0930930930930931 1.19763384823421
0.0940940940940941 1.19387405849958
0.0950950950950951 1.18989493931496
0.0960960960960961 1.18568809403319
0.0970970970970971 1.181244881569
0.0980980980980981 1.17655641158393
0.0990990990990991 1.1716135395429
0.1001001001001 1.16640686469984
0.101101101101101 1.16093078239445
0.102102102102102 1.155191486283
0.103103103103103 1.14919713754718
0.104104104104104 1.14295563963735
0.105105105105105 1.13647464356592
0.106106106106106 1.12976155307132
0.107107107107107 1.12282352965485
0.108108108108108 1.11566749749299
0.109109109109109 1.10830014822721
0.11011011011011 1.10072794563384
0.111111111111111 1.09295713017591
0.112112112112112 1.08499372343928
0.113113113113113 1.07684353245516
0.114114114114114 1.06851215391098
0.115115115115115 1.06000497825175
0.116116116116116 1.05132719367371
0.117117117117117 1.04248379001234
0.118118118118118 1.03347956252652
0.119119119119119 1.02431911558062
0.12012012012012 1.01500686622641
0.121121121121121 1.00554704768647
0.122122122122122 0.995943712740762
0.123123123123123 0.98620073701807
0.124124124124124 0.976321822193911
0.125125125125125 0.966310499096467
0.126126126126126 0.956170130722095
0.127127127127127 0.945903915161892
0.128128128128128 0.935514888440779
0.129129129129129 0.925005927270527
0.13013013013013 0.914379751718085
0.131131131131131 0.903638927790585
0.132132132132132 0.892785869938301
0.133133133133133 0.881822843476863
0.134134134134134 0.870751966929937
0.135135135135135 0.859575214293602
0.136136136136136 0.848294417223572
0.137137137137137 0.836911267146407
0.138138138138138 0.825427317295826
0.139139139139139 0.813843984675181
0.14014014014014 0.802162551947129
0.141141141141141 0.790384169251529
0.142142142142142 0.778509855952524
0.143143143143143 0.766540502315752
0.144144144144144 0.754476871116623
0.145145145145145 0.742319599180524
0.146146146146146 0.730069198855827
0.147147147147147 0.717726059420516
0.148148148148148 0.705290448423243
0.149149149149149 0.692762512959572
0.15015015015015 0.68014228088417
0.151151151151151 0.667429661959641
0.152152152152152 0.654624448942709
0.153153153153153 0.6417263186084
0.154154154154154 0.628734832712864
0.155155155155155 0.615649438895438
0.156156156156156 0.602469471520541
0.157157157157157 0.589194152459947
0.158158158158158 0.575822591815979
0.159159159159159 0.562353788586114
0.16016016016016 0.548786631269489
0.161161161161161 0.535119898415766
0.162162162162162 0.521352259116776
0.163163163163163 0.507482273441355
0.164164164164164 0.493508392813747
0.165165165165165 0.47942896033595
0.166166166166166 0.46524221105431
0.167167167167167 0.450946272170699
0.168168168168168 0.436539163198543
0.169169169169169 0.422018796063988
0.17017017017017 0.40738297515241
0.171171171171171 0.392629397300521
0.172172172172172 0.377755651734234
0.173173173173173 0.362759219952485
0.174174174174174 0.347637475557136
0.175175175175175 0.3323876840291
0.176176176176176 0.317007002450784
0.177177177177177 0.301492479174934
0.178178178178178 0.285841053439939
0.179179179179179 0.270049554931622
0.18018018018018 0.254114703291543
0.181181181181181 0.238033107571799
0.182182182182182 0.221801265636286
0.183183183183183 0.205415563508379
0.184184184184184 0.188872274664946
0.185185185185185 0.172167559276594
0.186186186186186 0.15529746339405
0.187187187187187 0.1382579180805
0.188188188188188 0.121044738489756
0.189189189189189 0.103653622890036
0.19019019019019 0.0860801516331711
0.191191191191191 0.0683197860689892
0.192192192192192 0.0503678674046421
0.193193193193193 0.0322196155085808
0.194194194194194 0.013870127658892
0.195195195195195 -0.00468562276432615
0.196196196196196 -0.0234527876428924
0.197197197197197 -0.0424366455411423
0.198198198198198 -0.0616426031835888
0.199199199199199 -0.081076196990049
0.2002002002002 -0.100743077077851
0.201201201201201 -0.120645297088184
0.202202202202202 -0.140776722110768
0.203203203203203 -0.161130218301648
0.204204204204204 -0.181698772608453
0.205205205205205 -0.202475486714777
0.206206206206206 -0.223453571034104
0.207207207207207 -0.244626338750307
0.208208208208208 -0.265987199901718
0.209209209209209 -0.287529655505853
0.21021021021021 -0.309247291721827
0.211211211211211 -0.331133774047548
0.212212212212212 -0.353182841548794
0.213213213213213 -0.375388301117244
0.214214214214214 -0.397744021754607
0.215215215215215 -0.420243928879955
0.216216216216216 -0.442881998657396
0.217217217217217 -0.465652252341235
0.218218218218218 -0.488548750635751
0.219219219219219 -0.511565588066739
0.22022022022022 -0.534696887362002
0.221221221221221 -0.557936793837895
0.222222222222222 -0.581279469789132
0.223223223223223 -0.604719088878972
0.224224224224224 -0.628249830526953
0.225225225225225 -0.651865874291332
0.226226226226226 -0.67556139424337
0.227227227227227 -0.699330553330614
0.228228228228228 -0.723167497726308
0.229229229229229 -0.747066351162056
0.23023023023023 -0.771021209240885
0.231231231231231 -0.795026133727782
0.232232232232232 -0.819075146814841
0.233233233233233 -0.843162225358092
0.234234234234234 -0.86728129508308
0.235235235235235 -0.891426224756271
0.236236236236236 -0.915590820319321
0.237237237237237 -0.939768818983238
0.238238238238238 -0.963953883279444
0.239239239239239 -0.988139595064726
0.24024024024024 -1.01231944947705
0.241241241241241 -1.03648684883915
0.242242242242242 -1.06063509650693
0.243243243243243 -1.08475739065937
0.244244244244244 -1.108846818027
0.245245245245245 -1.13289634755576
0.246246246246246 -1.15689882400288
0.247247247247247 -1.18084696146183
0.248248248248248 -1.2047333368129
0.249249249249249 -1.22855038309625
0.25025025025025 -1.25229038280395
0.251251251251251 -1.2759454610879
0.252252252252252 -1.29950757888005
0.253253253253253 -1.3229685259216
0.254254254254254 -1.34631991369758
0.255255255255255 -1.36955316827357
0.256256256256256 -1.39265952303067
0.257257257257257 -1.41563001129544
0.258258258258258 -1.4384554588609
0.259259259259259 -1.46112647639517
0.26026026026026 -1.48363345173379
0.261261261261261 -1.50596654205203
0.262262262262262 -1.52811566591337
0.263263263263263 -1.55007049519028
0.264264264264264 -1.57182044685318
0.265265265265265 -1.59335467462385
0.266266266266266 -1.614662060489
0.267267267267267 -1.63573120606998
0.268268268268268 -1.65655042384442
0.269269269269269 -1.67710772821561
0.27027027027027 -1.69739082642518
0.271271271271271 -1.71738710930484
0.272272272272272 -1.73708364186262
0.273273273273273 -1.75646715369921
0.274274274274274 -1.77552402924963
0.275275275275275 -1.79424029784576
0.276276276276276 -1.81260162359483
0.277277277277277 -1.83059329506918
0.278278278278278 -1.84820021480221
0.279279279279279 -1.86540688858576
0.28028028028028 -1.88219741456365
0.281281281281281 -1.89855547211631
0.282282282282282 -1.9144643105313
0.283283283283283 -1.92990673745427
0.284284284284284 -1.94486510711503
0.285285285285285 -1.95932130832316
0.286286286286286 -1.97325675222752
0.287287287287287 -1.98665235983399
0.288288288288288 -1.99948854927557
0.289289289289289 -2.01174522282893
0.29029029029029 -2.02340175367138
0.291291291291291 -2.03443697237208
0.292292292292292 -2.04482915311132
0.293293293293293 -2.05455599962131
0.294294294294294 -2.06359463084227
0.295295295295295 -2.07192156628693
0.296296296296296 -2.07951271110692
0.297297297297297 -2.08634334085405
0.298298298298298 -2.09238808592958
0.299299299299299 -2.09762091571436
0.3003003003003 -2.10201536769466
0.301301301301301 -2.10556326723704
0.302302302302302 -2.10828791607853
0.303303303303303 -2.11021504727144
0.304304304304304 -2.11136972387066
0.305305305305305 -2.11177635382788
0.306306306306306 -2.1114587045617
0.307307307307307 -2.11043991721027
0.308308308308308 -2.10874252057281
0.309309309309309 -2.1063884447464
0.31031031031031 -2.10339903446408
0.311311311311311 -2.09979506214043
0.312312312312312 -2.0955967406304
0.313313313313313 -2.09082373570729
0.314314314314314 -2.08549517826557
0.315315315315315 -2.07962967625397
0.316316316316316 -2.07324532634441
0.317317317317317 -2.06635972534211
0.318318318318318 -2.05898998134194
0.319319319319319 -2.05115272463639
0.32032032032032 -2.04286411837988
0.321321321321321 -2.0341398690146
0.322322322322322 -2.02499523646244
0.323323323323323 -2.01544504408794
0.324324324324324 -2.00550368843664
0.325325325325325 -1.99518514875359
0.326326326326326 -1.98450299628621
0.327327327327327 -1.97347040337605
0.328328328328328 -1.96210015234349
0.329329329329329 -1.95040464416963
0.33033033033033 -1.93839590697949
0.331331331331331 -1.92608560433036
0.332332332332332 -1.91348504330932
0.333333333333333 -1.90060518244367
0.334334334334334 -1.88745663942804
0.335335335335335 -1.87404969867181
0.336336336336336 -1.86039431867045
0.337337337337337 -1.84650013920427
0.338338338338338 -1.83237648836798
0.339339339339339 -1.81803238943446
0.34034034034034 -1.80347656755599
0.341341341341341 -1.78871745630615
0.342342342342342 -1.77376320406562
0.343343343343343 -1.75862168025478
0.344344344344344 -1.74330048141631
0.345345345345345 -1.72780693715066
0.346346346346346 -1.71214811590717
0.347347347347347 -1.69633083063389
0.348348348348348 -1.68036164428859
0.349349349349349 -1.66424687521393
0.35035035035035 -1.64799260237916
0.351351351351351 -1.63160467049112
0.352352352352352 -1.61508869497703
0.353353353353353 -1.59845006684147
0.354354354354354 -1.5816939574
0.355355355355355 -1.56482532289182
0.356356356356356 -1.54784890897371
0.357357357357357 -1.53076925509755
0.358358358358358 -1.51359069877355
0.359359359359359 -1.49631737972152
0.36036036036036 -1.47895324391203
0.361361361361361 -1.46150204749972
0.362362362362362 -1.44396736065069
0.363363363363363 -1.42635257126591
0.364364364364364 -1.40866088860263
0.365365365365365 -1.39089534679563
0.366366366366366 -1.37305880828003
0.367367367367367 -1.35515396711771
0.368368368368368 -1.3371833522288
0.369369369369369 -1.31914933053008
0.37037037037037 -1.30105410998194
0.371371371371371 -1.28289974254548
0.372372372372372 -1.26468812705141
0.373373373373373 -1.24642101198213
0.374374374374374 -1.22809999816869
0.375375375375375 -1.20972654140394
0.376376376376376 -1.19130195497334
0.377377377377377 -1.17282741210489
0.378378378378378 -1.15430394833942
0.379379379379379 -1.13573246382265
0.38038038038038 -1.11711372552023
0.381381381381381 -1.09844836935709
0.382382382382382 -1.07973690228225
0.383383383383383 -1.06097970426033
0.384384384384384 -1.04217703019083
0.385385385385385 -1.0233290117564
0.386386386386386 -1.00443565920113
0.387387387387387 -0.985496863039883
0.388388388388388 -0.966512395699823
0.389389389389389 -0.947481913094978
0.39039039039039 -0.928404956134913
0.391391391391391 -0.909280952168416
0.392392392392392 -0.890109216363116
0.393393393393393 -0.870888953021883
0.394394394394394 -0.851619256836923
0.395395395395395 -0.832299114082322
0.396396396396396 -0.812927403745899
0.397397397397397 -0.79350289860111
0.398398398398398 -0.774024266219744
0.399399399399399 -0.754490069926157
0.4004004004004 -0.734898827851093
0.401401401401401 -0.715251216616913
0.402402402402402 -0.69555074964023
0.403403403403403 -0.67580104020826
0.404404404404404 -0.656005609149088
0.405405405405405 -0.63616788873313
0.406406406406406 -0.616291226525507
0.407407407407407 -0.596378889191285
0.408408408408408 -0.576434066255625
0.409409409409409 -0.556459873820764
0.41041041041041 -0.536459358241786
0.411411411411411 -0.516435499763128
0.412412412412412 -0.496391216117692
0.413413413413413 -0.476329366090518
0.414414414414414 -0.456252753048833
0.415415415415415 -0.436164128440382
0.416416416416416 -0.416066195261883
0.417417417417417 -0.395961611499418
0.418418418418418 -0.375852993542631
0.419419419419419 -0.355742919574499
0.42042042042042 -0.335633932938501
0.421421421421421 -0.315528545484984
0.422422422422422 -0.295429240898468
0.423423423423423 -0.275338478007732
0.424424424424424 -0.255258694080374
0.425425425425425 -0.235192308103647
0.426426426426426 -0.215141724053326
0.427427427427427 -0.195109334152304
0.428428428428428 -0.175097522120738
0.429429429429429 -0.155108666419406
0.43043043043043 -0.135145143488052
0.431431431431431 -0.115209330980459
0.432432432432432 -0.0953036109979201
0.433433433433433 -0.0754303733229344
0.434434434434434 -0.0555920186547499
0.435435435435435 -0.0357909618485735
0.436436436436436 -0.0160296351601236
0.437437437437437 0.00368950850274197
0.438438438438438 0.0233639923195302
0.439439439439439 0.0429913122861041
0.44044044044044 0.0625689339313213
0.441441441441441 0.0820942890196378
0.442442442442442 0.101564772237917
0.443443443443443 0.12097773786463
0.444444444444444 0.14033049641977
0.445445445445445 0.159620311293612
0.446446446446446 0.1788443953526
0.447447447447447 0.197999907520554
0.448448448448448 0.217083949333357
0.449449449449449 0.236093561465371
0.45045045045045 0.255025720225692
0.451451451451451 0.273877334022441
0.452452452452452 0.292645239793252
0.453453453453453 0.311326199400024
0.454454454454454 0.329916895986158
0.455455455455455 0.348413930294274
0.456456456456456 0.366813816942563
0.457457457457457 0.385112980657843
0.458458458458458 0.403307752463303
0.459459459459459 0.421394365819071
0.46046046046046 0.439368952713504
0.461461461461461 0.457227539703278
0.462462462462462 0.474966043900214
0.463463463463463 0.492580268902761
0.464464464464464 0.510065900670117
0.465465465465465 0.527418503336831
0.466466466466466 0.544633514965782
0.467467467467467 0.561706243237411
0.468468468468468 0.578631861072947
0.469469469469469 0.595405402189537
0.47047047047047 0.612021756584908
0.471471471471471 0.628475665949423
0.472472472472472 0.644761719003146
0.473473473473473 0.660874346755616
0.474474474474474 0.676807817685996
0.475475475475475 0.692556232841146
0.476476476476476 0.708113520849244
0.477477477477477 0.723473432846472
0.478478478478478 0.738629537314233
0.479479479479479 0.753575214824428
0.48048048048048 0.76830365269014
0.481481481481481 0.782807839519172
0.482482482482482 0.797080559667735
0.483483483483483 0.811114387591595
0.484484484484485 0.824901682091966
0.485485485485485 0.838434580453303
0.486486486486486 0.851704992470223
0.487487487487487 0.864704594360626
0.488488488488488 0.877424822562107
0.48948948948949 0.889856867408691
0.49049049049049 0.901991666684835
0.491491491491491 0.913819899053652
0.492492492492492 0.925331977356198
0.493493493493493 0.936518041778643
0.494494494494495 0.947367952884098
0.495495495495495 0.95787128450577
0.496496496496497 0.968017316498131
0.497497497497497 0.977795027342639
0.498498498498498 0.987193086604564
0.4994994994995 0.996199847237382
0.500500500500501 1.00480385839591
0.501501501501502 1.01300531289578
0.502502502502503 1.02081604655191
0.503503503503503 1.02824808939537
0.504504504504504 1.03531315153547
0.505505505505506 1.04202262952843
0.506506506506507 1.04838761259079
0.507507507507508 1.0544188886601
0.508508508508508 1.06012695030563
0.509509509509509 1.06552200049168
0.510510510510511 1.07061395819598
0.511511511511512 1.07541246388555
0.512512512512513 1.07992688485265
0.513513513513513 1.08416632041292
0.514514514514514 1.08813960696804
0.515515515515516 1.09185532293529
0.516516516516517 1.09532179354597
0.517517517517518 1.09854709551489
0.518518518518518 1.10153906158297
0.519519519519519 1.10430528493498
0.520520520520521 1.10685312349433
0.521521521521522 1.10918970409676
0.522522522522523 1.11132192654492
0.523523523523523 1.1132564675455
0.524524524524524 1.11499978453066
0.525525525525526 1.11655811936559
0.526526526526527 1.11793750194364
0.527527527527528 1.11914375367078
0.528528528528528 1.12018249084093
0.529529529529529 1.12105912790348
0.530530530530531 1.12177888062478
0.531531531531532 1.12234676914464
0.532532532532533 1.12276762092953
0.533533533533533 1.12304607362363
0.534534534534534 1.12318657779898
0.535535535535536 1.12319339960612
0.536536536536537 1.12307062332626
0.537537537537538 1.12282215382618
0.538538538538539 1.12245171891706
0.539539539539539 1.12196287161806
0.540540540540541 1.12135899232603
0.541541541541542 1.12064329089197
0.542542542542543 1.11981880860543
0.543543543543544 1.11888842008767
0.544544544544544 1.11785483509445
0.545545545545546 1.1167206002292
0.546546546546547 1.11548810056755
0.547547547547548 1.11415956119372
0.548548548548549 1.1127370486497
0.54954954954955 1.11122247229769
0.550550550550551 1.10961758559664
0.551551551551552 1.10792398729328
0.552552552552553 1.10614312252836
0.553553553553554 1.10427628385856
0.554554554554555 1.10232461219447
0.555555555555556 1.10028909765528
0.556556556556557 1.09817058034037
0.557557557557558 1.09596975101837
0.558558558558559 1.09368715173388
0.55955955955956 1.09132317633225
0.560560560560561 1.08887807090263
0.561561561561562 1.08635193413953
0.562562562562563 1.08374471762312
0.563563563563564 1.08105622601842
0.564564564564565 1.07828611719341
0.565565565565566 1.07543390225633
0.566566566566567 1.07249894551206
0.567567567567568 1.06948046433764
0.568568568568569 1.066377528977
0.56956956956957 1.06318906225474
0.570570570570571 1.05991383920888
0.571571571571572 1.05655048664255
0.572572572572573 1.05309748259436
0.573573573573574 1.04955315572728
0.574574574574575 1.04591568463589
0.575575575575576 1.04218309707154
0.576576576576577 1.03835326908534
0.577577577577578 1.03442392408851
0.578578578578579 1.03039263182971
0.57957957957958 1.02625680728904
0.580580580580581 1.02201370948814
0.581581581581582 1.01766044021603
0.582582582582583 1.01319394267008
0.583583583583584 1.00861100001158
0.584584584584585 1.00390823383536
0.585585585585586 0.999082102552767
0.586586586586587 0.99412889968735
0.587587587587588 0.989044752082611
0.588588588588589 0.983825618020979
0.58958958958959 0.978467285253295
0.590590590590591 0.972965368937968
0.591591591591592 0.967315309488941
0.592592592592593 0.96151237033157
0.593593593593594 0.955551635565495
0.594594594594595 0.949428007533492
0.595595595595596 0.943136204295331
0.596596596596597 0.936670757005538
0.597597597597598 0.930026007194002
0.598598598598599 0.923196103948256
0.5995995995996 0.916175000996269
0.600600600600601 0.908956957200497
0.601601601601602 0.901543564588643
0.602602602602603 0.893942015536823
0.603603603603604 0.886159457017795
0.604604604604605 0.878202846396918
0.605605605605606 0.870078956318318
0.606606606606607 0.861794379495709
0.607607607607608 0.853355533410167
0.608608608608609 0.844768664917068
0.60960960960961 0.836039854764383
0.610610610610611 0.827175022024478
0.611611611611612 0.818179928441547
0.612612612612613 0.809060182696743
0.613613613613614 0.799821244593057
0.614614614614615 0.790468429161956
0.615615615615616 0.781006910693741
0.616616616616617 0.771441726693602
0.617617617617618 0.761777781765236
0.618618618618619 0.75201985142394
0.61961961961962 0.742172585841025
0.620620620620621 0.732240513521347
0.621621621621622 0.722228044915779
0.622622622622623 0.712139475970364
0.623623623623624 0.701978991613887
0.624624624624625 0.691750669185595
0.625625625625626 0.681458481804698
0.626626626626627 0.671106301683381
0.627627627627628 0.66069790338489
0.628628628628629 0.650236967028348
0.62962962962963 0.639727081441864
0.630630630630631 0.629171747265497
0.631631631631632 0.61857438000564
0.632632632632633 0.607938313042309
0.633633633633634 0.597266800590868
0.634634634634635 0.586563020619651
0.635635635635636 0.575830077724942
0.636636636636637 0.565071005964765
0.637637637637638 0.554288771652898
0.638638638638639 0.543486276114517
0.63963963963964 0.532666358404869
0.640640640640641 0.521831797992321
0.641641641641642 0.510985317407181
0.642642642642643 0.50012958485759
0.643643643643644 0.489267216813847
0.644644644644645 0.478400780562459
0.645645645645646 0.467532796731207
0.646646646646647 0.456665741786556
0.647647647647648 0.44580205050463
0.648648648648649 0.434944118417047
0.64964964964965 0.42409430423286
0.650650650650651 0.413254932237825
0.651651651651652 0.402428294672258
0.652652652652653 0.391616654088668
0.653653653653654 0.380822245690396
0.654654654654655 0.370047279652463
0.655655655655656 0.35929394342579
0.656656656656657 0.34856440402603
0.657657657657658 0.337860810308136
0.658658658658659 0.32718529522787
0.65965965965966 0.316539978091413
0.660660660660661 0.305926966794211
0.661661661661662 0.295348360050259
0.662662662662663 0.284806249612929
0.663663663663664 0.274302722488503
0.664664664664665 0.263839863143567
0.665665665665666 0.253419755707374
0.666666666666667 0.243044486170346
0.667667667667668 0.232716144579821
0.668668668668669 0.222436827234188
0.66966966966967 0.212208638876549
0.670670670670671 0.202033694889012
0.671671671671672 0.191914123488775
0.672672672672673 0.181852067927108
0.673673673673674 0.17184968869237
0.674674674674675 0.161909165718198
0.675675675675676 0.152032700597978
0.676676676676677 0.142222518806773
0.677677677677678 0.132480871931797
0.678678678678679 0.122810039912614
0.67967967967968 0.113212333292185
0.680680680680681 0.103690095479906
0.681681681681682 0.0942457050278171
0.682682682682683 0.0848815779211007
0.683683683683684 0.0756001698840663
0.684684684684685 0.0664039787027601
0.685685685685686 0.0572955465653962
0.686686686686687 0.0482774624217835
0.687687687687688 0.0393523643629305
0.688688688688689 0.0305229420220369
0.68968968968969 0.0217919389980614
0.690690690690691 0.0131621553030967
0.691691691691692 0.00463644983476622
0.692692692692693 -0.003782257125126
0.693693693693694 -0.0120909813844421
0.694694694694695 -0.0202866722858051
0.695695695695696 -0.0283662101216728
0.696696696696697 -0.0363264035181046
0.697697697697698 -0.0441639867859475
0.698698698698699 -0.051875617238119
0.6996996996997 -0.0594578724716824
0.700700700700701 -0.0669076778927196
0.701701701701702 -0.0742263161275964
0.702702702702703 -0.0814176055415665
0.703703703703704 -0.0884853150981071
0.704704704704705 -0.0954331321050668
0.705705705705706 -0.102264663792858
0.706706706706707 -0.108983438855344
0.707707707707708 -0.115592908954009
0.708708708708709 -0.122096450186017
0.70970970970971 -0.12849736451671
0.710710710710711 -0.134798881177105
0.711711711711712 -0.141004158026947
0.712712712712713 -0.147116282883824
0.713713713713714 -0.153138274818873
0.714714714714715 -0.159073085419572
0.715715715715716 -0.164923600020109
0.716716716716717 -0.170692638899783
0.717717717717718 -0.176382958449926
0.718718718718719 -0.181997252309767
0.71971971971972 -0.187538152471687
0.720720720720721 -0.193008230356279
0.721721721721722 -0.198409997857622
0.722722722722723 -0.203745908359171
0.723723723723724 -0.209018357720633
0.724724724724725 -0.214229685236226
0.725725725725726 -0.219382174564649
0.726726726726727 -0.224478054631131
0.727727727727728 -0.229519500501897
0.728728728728729 -0.234508634231356
0.72972972972973 -0.239447525682351
0.730730730730731 -0.244338193319745
0.731731731731732 -0.249182604977653
0.732732732732733 -0.25398267860059
0.733733733733734 -0.258740282958802
0.734734734734735 -0.263457238338045
0.735735735735736 -0.268135317204046
0.736736736736737 -0.272776244841891
0.737737737737738 -0.277381699970556
0.738738738738739 -0.281953315332806
0.73973973973974 -0.286492678260652
0.740740740740741 -0.291001331216563
0.741741741741742 -0.295480772310624
0.742742742742743 -0.299932455793793
0.743743743743744 -0.30435779252744
0.744744744744745 -0.308758150429297
0.745745745745746 -0.313134854895982
0.746746746746747 -0.317489189202206
0.747747747747748 -0.321822394876792
0.748748748748749 -0.326135672055633
0.74974974974975 -0.33043017981165
0.750750750750751 -0.334707036461885
0.751751751751752 -0.338967319851771
0.752752752752753 -0.343212067616671
0.753753753753754 -0.347442277420743
0.754754754754755 -0.35165890717317
0.755755755755756 -0.355862875221812
0.756756756756757 -0.360055060524287
0.757757757757758 -0.364236302796529
0.758758758758759 -0.368407402638806
0.75975975975976 -0.372569121639217
0.760760760760761 -0.376722182454648
0.761761761761762 -0.38086726886917
0.762762762762763 -0.385005025829845
0.763763763763764 -0.389136059459914
0.764764764764765 -0.393260937049291
0.765765765765766 -0.397380187022328
0.766766766766767 -0.401494298882769
0.767767767767768 -0.405603723135801
0.768768768768769 -0.409708871187143
0.76976976976977 -0.413810115219032
0.770770770770771 -0.417907788043027
0.771771771771772 -0.422002182929487
0.772772772772773 -0.426093553413602
0.773773773773774 -0.430182113077834
0.774774774774775 -0.434268035310605
0.775775775775776 -0.438351453041076
0.776776776776777 -0.442432458449846
0.777777777777778 -0.446511102655363
0.778778778778779 -0.450587395375885
0.77977977977978 -0.454661304566748
0.780780780780781 -0.458732756032748
0.781781781781782 -0.46280163301539
0.782782782782783 -0.466867775754774
0.783783783783784 -0.470930981025861
0.784784784784785 -0.474991001648847
0.785785785785786 -0.479047545973385
0.786786786786787 -0.483100277336354
0.787787787787788 -0.487148813492876
0.788788788788789 -0.491192726020284
0.78978978978979 -0.495231539694693
0.790790790790791 -0.499264731839862
0.791791791791792 -0.503291731647981
0.792792792792793 -0.50731191947203
0.793793793793794 -0.511324626089337
0.794794794794795 -0.515329131935942
0.795795795795796 -0.519324666311375
0.796796796796797 -0.523310406553428
0.797797797797798 -0.527285477182499
0.798798798798799 -0.531248949015065
0.7997997997998 -0.535199838245831
0.800800800800801 -0.539137308748411
0.801801801801802 -0.543061970170913
0.802802802802803 -0.546975049022525
0.803803803803804 -0.550877718950503
0.804804804804805 -0.554771097916446
0.805805805805806 -0.558656248515769
0.806806806806807 -0.562534178264723
0.807807807807808 -0.566405839855054
0.808808808808809 -0.570272131376343
0.80980980980981 -0.574133896506086
0.810810810810811 -0.577991924667553
0.811811811811812 -0.581846951155425
0.812812812812813 -0.585699657229244
0.813813813813814 -0.589550670174626
0.814814814814815 -0.593400563332252
0.815815815815816 -0.597249856094567
0.816816816816817 -0.601099013870149
0.817817817817818 -0.604948448015687
0.818818818818819 -0.608798515735452
0.81981981981982 -0.612649519948207
0.820820820820821 -0.616501709121412
0.821821821821822 -0.620355277072604
0.822822822822823 -0.62421036273783
0.823823823823824 -0.628067049906936
0.824824824824825 -0.631925366925586
0.825825825825826 -0.635785286363785
0.826826826826827 -0.639646724650734
0.827827827827828 -0.643509541675783
0.828828828828829 -0.64737354035525
0.82982982982983 -0.651238466164868
0.830830830830831 -0.655104006637591
0.831831831831832 -0.65896979082647
0.832832832832833 -0.662835388732334
0.833833833833834 -0.666700310695924
0.834834834834835 -0.670564006754189
0.835835835835836 -0.674425865960385
0.836836836836837 -0.678285215667615
0.837837837837838 -0.682141320775448
0.838838838838839 -0.685993382939212
0.83983983983984 -0.689840539741553
0.840840840840841 -0.693681863825845
0.841841841841842 -0.697516361990999
0.842842842842843 -0.701342974247207
0.843843843843844 -0.705160572832156
0.844844844844845 -0.708967961187203
0.845845845845846 -0.712763872893004
0.846846846846847 -0.716546970564065
0.847847847847848 -0.720315844701668
0.848848848848849 -0.72406901250459
0.84984984984985 -0.727804916637046
0.850850850850851 -0.731521923953235
0.851851851851852 -0.735218324177862
0.852852852852853 -0.738892328542017
0.853853853853854 -0.742542068373696
0.854854854854855 -0.746165593642329
0.855855855855856 -0.749760871456577
0.856856856856857 -0.753325784514676
0.857857857857858 -0.756858129506603
0.858858858858859 -0.760355615467251
0.85985985985986 -0.763815862079869
0.860860860860861 -0.767236397928921
0.861861861861862 -0.770614658701538
0.862862862862863 -0.773947985336721
0.863863863863864 -0.777233622121384
0.864864864864865 -0.780468714732356
0.865865865865866 -0.783650308223407
0.866866866866867 -0.786775344956344
0.867867867867868 -0.789840662475202
0.868868868868869 -0.792842991322525
0.86986986986987 -0.795778952796715
0.870870870870871 -0.798645056649392
0.871871871871872 -0.801437698721693
0.872872872872873 -0.804153158518387
0.873873873873874 -0.806787596718698
0.874874874874875 -0.809337052622655
0.875875875875876 -0.811797441531789
0.876876876876877 -0.814164552062961
0.877877877877878 -0.816434043394077
0.878878878878879 -0.818601442440403
0.87987987987988 -0.82066214096019
0.880880880880881 -0.822611392588261
0.881881881881882 -0.824444309796203
0.882882882882883 -0.826155860777758
0.883883883883884 -0.82774086625798
0.884884884884885 -0.829193996224708
0.885885885885886 -0.830509766580834
0.886886886886887 -0.831682535715872
0.887887887887888 -0.832706500995215
0.888888888888889 -0.833575695165519
0.88988988988989 -0.834283982674563
0.890890890890891 -0.834825055903898
0.891891891891892 -0.835192431312604
0.892892892892893 -0.835379445490376
0.893893893893894 -0.835379251118173
0.894894894894895 -0.835184812834597
0.895895895895896 -0.834788903006128
0.896896896896897 -0.834184097399324
0.897897897897898 -0.83336277075302
0.898898898898899 -0.832317092248548
0.8998998998999 -0.831039020875934
0.900900900900901 -0.82952235246458
0.901901901901902 -0.827771762263361
0.902902902902903 -0.825795444808544
0.903903903903904 -0.823601386937851
0.904904904904905 -0.821197369956429
0.905905905905906 -0.81859097451338
0.906906906906907 -0.815789585376606
0.907907907907908 -0.812800396108188
0.908908908908909 -0.809630413642427
0.90990990990991 -0.806286462768646
0.910910910910911 -0.802775190520832
0.911911911911912 -0.799103070476114
0.912912912912913 -0.795276406964089
0.913913913913914 -0.791301339188928
0.914914914914915 -0.787183845266156
0.915915915915916 -0.782929746176019
0.916916916916917 -0.778544709635223
0.917917917917918 -0.774034253888886
0.918918918918919 -0.769403751424461
0.91991991991992 -0.764658432609353
0.920920920920921 -0.759803389253939
0.921921921921922 -0.754843578101667
0.922922922922923 -0.749783824247857
0.923923923923924 -0.744628824488828
0.924924924924925 -0.739383150602918
0.925925925925926 -0.734051252564952
0.926926926926927 -0.72863746169566
0.927927927927928 -0.723145993747564
0.928928928928929 -0.717580951928784
0.92992992992993 -0.711946329866186
0.930930930930931 -0.706246014509315
0.931931931931932 -0.700483788976458
0.932932932932933 -0.69466333534424
0.933933933933934 -0.688788237382049
0.934934934934935 -0.682861983232636
0.935935935935936 -0.676887968040141
0.936936936936937 -0.670869496526844
0.937937937937938 -0.664809785519863
0.938938938938939 -0.658711966429027
0.93993993993994 -0.652579087677124
0.940940940940941 -0.646414117083691
0.941941941941942 -0.640219944203519
0.942942942942943 -0.633999382621002
0.943943943943944 -0.627755172201452
0.944944944944945 -0.621489981300479
0.945945945945946 -0.615206408932504
0.946946946946947 -0.608906986899492
0.947947947947948 -0.60259418188093
0.948948948948949 -0.596270397486088
0.94994994994995 -0.589937976269572
0.950950950950951 -0.583599201711151
0.951951951951952 -0.57725630016086
0.952952952952953 -0.570911442750322
0.953953953953954 -0.564566747271256
0.954954954954955 -0.558224280022077
0.955955955955956 -0.551886057623532
0.956956956956957 -0.54555404880427
0.957957957957958 -0.539230176157224
0.958958958958959 -0.532916317867708
0.95995995995996 -0.526614309414072
0.960960960960961 -0.520325945241772
0.961961961961962 -0.514052980411712
0.962962962962963 -0.507797132223658
0.963963963963964 -0.501560081815574
0.964964964964965 -0.495343475739663
0.965965965965966 -0.489148927515911
0.966966966966967 -0.482978019163931
0.967967967967968 -0.476832302713872
0.968968968968969 -0.470713301697164
0.96996996996997 -0.464622512617854
0.970970970970971 -0.458561406405266
0.971971971971972 -0.452531429848756
0.972972972972973 -0.446534007015253
0.973973973973974 -0.440570540650336
0.974974974974975 -0.434642413563553
0.975975975975976 -0.428750989998673
0.976976976976977 -0.422897616989592
0.977977977977978 -0.417083625702575
0.978978978978979 -0.411310332765519
0.97997997997998 -0.405579041584915
0.980980980980981 -0.399891043651182
0.981981981981982 -0.394247619833047
0.982982982982983 -0.388650041661618
0.983983983983984 -0.383099572604825
0.984984984984985 -0.377597469332867
0.985985985985986 -0.372144982975308
0.986986986986987 -0.366743360370482
0.987987987987988 -0.361393845307826
0.988988988988989 -0.356097679763789
0.98998998998999 -0.350856105131944
0.990990990990991 -0.345670363447918
0.991991991991992 -0.340541698609786
0.992992992992993 -0.335471357594533
0.993993993993994 -0.330460591671216
0.994994994994995 -0.325510657611428
0.995995995995996 -0.32062281889769
0.996996996996997 -0.315798346930382
0.997997997997998 -0.311038522233821
0.998998998998999 -0.306344635662104
1 -0.301717989605307
};


\legend{
% $\|h(\cdot, i)\|_k=0.1$,
% $\|h(\cdot, i)\|_k=1$, 
% $\|h(\cdot, i)\|_k=10$
$\|h{(\cdot,i)}\|_k=0.1$,$\|h{(\cdot,i)}\|_k=1$,$\|h{(\cdot,i)}\|_k=10$
}
\end{axis}

\end{tikzpicture}


==> final_figs/RKHS_norm_variance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$r_{\domain,A}$},
xmin=1.02085395262562, xmax=8.55259032843921,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RKHS norm},
width=5cm,
height=5cm,
ymin=0.628295874592214, ymax=1.08544943692063,
ytick style={color=black},
legend style={nodes={scale=0.8}}
]
% \addplot [semithick, black]
% table {%
% 1.3632056060717 0.652407415467775
% 1.41237392123492 0.66362597447956
% 1.61842873147227 0.704791479721302
% 1.90802737418646 0.75033035165019
% 2.02947997092028 0.766207822623124
% 2.35459887712859 0.801813918374405
% 2.55298055722506 0.819676339097095
% 2.78859645139897 0.837989236878029
% 3.02131840749174 0.853586222620035
% 3.07769733281788 0.857048465134494
% 3.1628734552084 0.862069821922458
% 3.16312130588294 0.862084080456803
% 3.24675634005761 0.866783994271761
% 3.32760008151878 0.87112507780981
% 3.7201013797747 0.889762117470632
% 3.85529853885701 0.895379479683581
% 3.9316321220834 0.898394974608876
% 4.15831323447481 0.906749862519242
% 4.2430232747333 0.909660997929703
% 4.29458503068912 0.911381112417478
% 4.39750096494244 0.914702978961026
% 4.44824541369619 0.916288552897924
% 4.58428059250092 0.920378591951334
% 4.59699059143527 0.920749265047718
% 5.07195743328702 0.933357331732328
% 5.07734055163302 0.93348759941676
% 5.32885963432271 0.939299172723644
% 5.38827197485267 0.940597646644077
% 6.4667047616749 0.960235567972718
% 6.67933790372561 0.963396699645568
% 6.87415674307701 0.966129670180327
% 7.10254918510832 0.969151696379006
% 7.17257204047492 0.970041467085665
% 7.21267619230325 0.970543644391266
% 7.76995973567412 0.977008441752789
% 8.11828198651901 0.98061700101229
% 8.21023867499314 0.981520648954892
% };
\addplot [semithick, blue]
table {%
1.3632056060717 1
1.41237392123492 1
1.61842873147227 1
1.90802737418646 1
2.02947997092028 1
2.35459887712859 1
2.55298055722506 1
2.78859645139897 1
3.02131840749174 1
3.07769733281788 1
3.1628734552084 1
3.16312130588294 1
3.24675634005761 1
3.32760008151878 1
3.7201013797747 1
3.85529853885701 1
3.9316321220834 1
4.15831323447481 1
4.2430232747333 1
4.29458503068912 1
4.39750096494244 1
4.44824541369619 1
4.58428059250092 1
4.59699059143527 1
5.07195743328702 1
5.07734055163302 1
5.32885963432271 1
5.38827197485267 1
6.4667047616749 1
6.67933790372561 1
6.87415674307701 1
7.10254918510832 1
7.17257204047492 1
7.21267619230325 1
7.76995973567412 1
8.11828198651901 1
8.21023867499314 1
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
1.3632056060717 0.649075581970779
1.41237392123492 0.649920271964394
1.61842873147227 0.674045986035287
1.90802737418646 0.750293167531534
2.02947997092028 0.750665587006885
2.35459887712859 0.766660651630284
2.55298055722506 0.769361404542093
2.78859645139897 0.775453026367097
3.02131840749174 0.808827563789299
3.07769733281788 0.808969224051935
3.1628734552084 0.809591641021081
3.16312130588294 0.809912434386305
3.24675634005761 0.818460347119275
3.32760008151878 0.848363307523837
3.7201013797747 0.859538015631319
3.85529853885701 0.863090287155564
3.9316321220834 0.872050417270678
4.15831323447481 0.875606523238181
4.2430232747333 0.872966029157798
4.29458503068912 0.878646271624018
4.39750096494244 0.882620270446585
4.44824541369619 0.883755699069483
4.58428059250092 0.887238258806654
4.59699059143527 0.887847438920893
5.07195743328702 0.933252859795473
5.07734055163302 0.933460621836885
5.32885963432271 0.93343042481561
5.38827197485267 0.933454225210206
6.4667047616749 0.939745964835553
6.67933790372561 0.939560876715156
6.87415674307701 0.939341005224283
7.10254918510832 0.93969316213956
7.17257204047492 0.939686864557686
7.21267619230325 0.939961406449658
7.76995973567412 0.943364450644862
8.11828198651901 0.947496687864182
8.21023867499314 0.94765931288076
};
\legend{
$\|h{(\cdot, i)}\|_k$,$\| \mu_A{(\cdot, i)}\|_k$
}
\end{axis}

\end{tikzpicture}


==> final_figs/hardware_experiment.tex <==
\begin{tikzpicture}[xscale=1, yscale=1]
\centering
% \definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(0.5,0.5)},
anchor=north west,
},
}
\node[inner sep=0pt] (whitehead) at (0, 0)
    {\includegraphics[width=5cm]{Sections/PACSBO_constr_final_hardware_smaller_better_figure_cropped.pdf}};
% \begin{axis}[
% tick align=outside,
% tick pos=left,
% % x grid style={darkgray176},
% xlabel=$x_1$,
% xmin=0, xmax=1,
% xtick style={color=black},
% % y grid style={darkgray176},
% ylabel={$x_2$},
% ymin=0,
% ymax=1,
% ytick style={color=black}
% ]
\node[align=left] at (-3, 0){{\small $a_2$}};
\node[align=left] at (0, -2){{\small $a_1$}};
% \node[align=left] at (2, -2.45){{$x_1$}};
%\end{axis}



\end{tikzpicture}

==> final_figs/num_exp/too_large_10/PACSBO_iteration_14.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\small Policy parameter},
xmin=0.25, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
% ytick style={color=black},%,
width=6cm,
xticklabels={},
height=3.5cm,
yticklabels={,,},
ytick style={draw=none},
xtick style={draw=none}
]
\addplot [draw=black, fill=black, forget plot, mark=*, mark size=1.5, only marks]
table{%
x  y
0.486486486486486 0.241482580096755
0.318318318318318 0.141625948501588
0.324324324324324 0.220501370819375
0.482482482482482 0.279196627237298
0.474474474474474 0.358650556346072
0.462462462462462 0.487080116431578
0.438438438438438 0.730144233292056
0.41041041041041 0.899725616155568
0.366366366366366 0.705031379175183
0.500500500500501 0.119082959659715
0.304304304304304 -0.0456789394642007
0.514514514514514 0.00646794203700755
0.524524524524524 -0.0677021247507772
0.294294294294294 -0.183209568816021
};
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0.294294294294294,0.195205959773638)
--(axis cs:0.294294294294294,-0.527279161833039)
--(axis cs:0.295295295295295,-0.497806906386218)
--(axis cs:0.296296296296296,-0.471823248268363)
--(axis cs:0.297297297297297,-0.448880993574423)
--(axis cs:0.298298298298298,-0.428496706391055)
--(axis cs:0.299299299299299,-0.410198750832903)
--(axis cs:0.3003003003003,-0.393570672557634)
--(axis cs:0.301301301301301,-0.378282400278028)
--(axis cs:0.302302302302302,-0.364105659576792)
--(axis cs:0.303303303303303,-0.350913370098348)
--(axis cs:0.304304304304304,-0.3386646930842)
--(axis cs:0.305305305305305,-0.327277026866682)
--(axis cs:0.306306306306306,-0.316303451159068)
--(axis cs:0.307307307307307,-0.305257272944063)
--(axis cs:0.308308308308308,-0.293737064374197)
--(axis cs:0.309309309309309,-0.281438633672833)
--(axis cs:0.31031031031031,-0.268159868459606)
--(axis cs:0.311311311311311,-0.253802555437707)
--(axis cs:0.312312312312312,-0.238373978447115)
--(axis cs:0.313313313313313,-0.221989810612193)
--(axis cs:0.314314314314314,-0.204878594855356)
--(axis cs:0.315315315315315,-0.187386742912821)
--(axis cs:0.316316316316316,-0.169981201492501)
--(axis cs:0.317317317317317,-0.153244643125247)
--(axis cs:0.318318318318318,-0.137855772044851)
--(axis cs:0.319319319319319,-0.124450568900816)
--(axis cs:0.32032032032032,-0.113285274783552)
--(axis cs:0.321321321321321,-0.104518726058538)
--(axis cs:0.322322322322322,-0.0983107300465546)
--(axis cs:0.323323323323323,-0.094814396347952)
--(axis cs:0.324324324324324,-0.094161136300013)
--(axis cs:0.325325325325325,-0.0963336401535399)
--(axis cs:0.326326326326326,-0.100839617828306)
--(axis cs:0.327327327327327,-0.107082825190112)
--(axis cs:0.328328328328328,-0.114511843776947)
--(axis cs:0.329329329329329,-0.122638181317314)
--(axis cs:0.33033033033033,-0.131039971609412)
--(axis cs:0.331331331331331,-0.139357989858396)
--(axis cs:0.332332332332332,-0.147288455645666)
--(axis cs:0.333333333333333,-0.154575143182801)
--(axis cs:0.334334334334334,-0.16100201616909)
--(axis cs:0.335335335335335,-0.166386858208604)
--(axis cs:0.336336336336336,-0.170575989944501)
--(axis cs:0.337337337337337,-0.17343999499331)
--(axis cs:0.338338338338338,-0.17487031772482)
--(axis cs:0.339339339339339,-0.174776589302354)
--(axis cs:0.34034034034034,-0.173084553870086)
--(axis cs:0.341341341341341,-0.169734489460342)
--(axis cs:0.342342342342342,-0.164680041461967)
--(axis cs:0.343343343343343,-0.157887407792858)
--(axis cs:0.344344344344344,-0.149334833713118)
--(axis cs:0.345345345345345,-0.139012390787907)
--(axis cs:0.346346346346346,-0.126922029572745)
--(axis cs:0.347347347347347,-0.113077909894705)
--(axis cs:0.348348348348348,-0.0975070270080171)
--(axis cs:0.349349349349349,-0.0802501671674029)
--(axis cs:0.35035035035035,-0.0613632430281984)
--(axis cs:0.351351351351351,-0.0409190782938557)
--(axis cs:0.352352352352352,-0.0190097322939085)
--(axis cs:0.353353353353353,0.00425052206220544)
--(axis cs:0.354354354354354,0.0287214318995845)
--(axis cs:0.355355355355355,0.0542320602442523)
--(axis cs:0.356356356356356,0.0805750007827796)
--(axis cs:0.357357357357357,0.10749941874562)
--(axis cs:0.358358358358358,0.134702963542124)
--(axis cs:0.359359359359359,0.161822894978416)
--(axis cs:0.36036036036036,0.1884273186402)
--(axis cs:0.361361361361361,0.214008347270751)
--(axis cs:0.362362362362362,0.237980336059458)
--(axis cs:0.363363363363363,0.259687870028939)
--(axis cs:0.364364364364364,0.278429153002897)
--(axis cs:0.365365365365365,0.293499358016237)
--(axis cs:0.366366366366366,0.304253600967573)
--(axis cs:0.367367367367367,0.310318613383053)
--(axis cs:0.368368368368368,0.31205087853138)
--(axis cs:0.369369369369369,0.310078090665184)
--(axis cs:0.37037037037037,0.305087646907637)
--(axis cs:0.371371371371371,0.297764276656656)
--(axis cs:0.372372372372372,0.288747366668525)
--(axis cs:0.373373373373373,0.27860806025143)
--(axis cs:0.374374374374374,0.267841491808333)
--(axis cs:0.375375375375375,0.256868549923749)
--(axis cs:0.376376376376376,0.246042574248835)
--(axis cs:0.377377377377377,0.235657913490961)
--(axis cs:0.378378378378378,0.225958578440357)
--(axis cs:0.379379379379379,0.21714612225079)
--(axis cs:0.38038038038038,0.209386417880601)
--(axis cs:0.381381381381381,0.202815289388988)
--(axis cs:0.382382382382382,0.197543087421489)
--(axis cs:0.383383383383383,0.193658347839669)
--(axis cs:0.384384384384384,0.191230677919332)
--(axis cs:0.385385385385385,0.190313000463046)
--(axis cs:0.386386386386386,0.190943264996587)
--(axis cs:0.387387387387387,0.193145712920559)
--(axis cs:0.388388388388388,0.196931762626223)
--(axis cs:0.389389389389389,0.20230056192944)
--(axis cs:0.39039039039039,0.209239238617819)
--(axis cs:0.391391391391391,0.217722865005431)
--(axis cs:0.392392392392392,0.227714138520197)
--(axis cs:0.393393393393393,0.239162766928857)
--(axis cs:0.394394394394394,0.252004533316381)
--(axis cs:0.395395395395395,0.266160002035948)
--(axis cs:0.396396396396396,0.281532812591926)
--(axis cs:0.397397397397397,0.298007494504329)
--(axis cs:0.398398398398398,0.315446724659915)
--(axis cs:0.399399399399399,0.333687943765745)
--(axis cs:0.4004004004004,0.35253925866093)
--(axis cs:0.401401401401401,0.371774597505769)
--(axis cs:0.402402402402402,0.391128180862788)
--(axis cs:0.403403403403403,0.410288563662644)
--(axis cs:0.404404404404404,0.428892847513837)
--(axis cs:0.405405405405405,0.446522223513715)
--(axis cs:0.406406406406406,0.462700817760892)
--(axis cs:0.407407407407407,0.476900794310847)
--(axis cs:0.408408408408408,0.488557475832634)
--(axis cs:0.409409409409409,0.497098106556255)
--(axis cs:0.41041041041041,0.501985714151231)
--(axis cs:0.411411411411411,0.502911957830003)
--(axis cs:0.412412412412412,0.500245981837736)
--(axis cs:0.413413413413413,0.49459020126507)
--(axis cs:0.414414414414414,0.486586888148535)
--(axis cs:0.415415415415415,0.476869463292811)
--(axis cs:0.416416416416416,0.466027520006792)
--(axis cs:0.417417417417417,0.454586356136372)
--(axis cs:0.418418418418418,0.442998316376333)
--(axis cs:0.419419419419419,0.431642117088232)
--(axis cs:0.42042042042042,0.42082668109612)
--(axis cs:0.421421421421421,0.410796931338337)
--(axis cs:0.422422422422422,0.40173991737365)
--(axis cs:0.423423423423423,0.393790355997832)
--(axis cs:0.424424424424424,0.387035131177326)
--(axis cs:0.425425425425425,0.381516570285214)
--(axis cs:0.426426426426426,0.377234457745067)
--(axis cs:0.427427427427427,0.374146818185684)
--(axis cs:0.428428428428428,0.372169540411974)
--(axis cs:0.429429429429429,0.371174953280206)
--(axis cs:0.43043043043043,0.370989534323539)
--(axis cs:0.431431431431431,0.371391063168999)
--(axis cs:0.432432432432432,0.372105759661226)
--(axis cs:0.433433433433433,0.372806304674585)
--(axis cs:0.434434434434434,0.373112141310264)
--(axis cs:0.435435435435435,0.372594040341645)
--(axis cs:0.436436436436436,0.37078539439599)
--(axis cs:0.437437437437437,0.367202687088107)
--(axis cs:0.438438438438438,0.361376511318299)
--(axis cs:0.439439439439439,0.353019349280674)
--(axis cs:0.44044044044044,0.342435035348436)
--(axis cs:0.441441441441441,0.330110895771753)
--(axis cs:0.442442442442442,0.316549982414126)
--(axis cs:0.443443443443443,0.302238768923509)
--(axis cs:0.444444444444444,0.287624908829206)
--(axis cs:0.445445445445445,0.273104306244533)
--(axis cs:0.446446446446446,0.25901535683332)
--(axis cs:0.447447447447447,0.245637945337722)
--(axis cs:0.448448448448448,0.233195136017852)
--(axis cs:0.449449449449449,0.221856044679374)
--(axis cs:0.45045045045045,0.211738900066355)
--(axis cs:0.451451451451451,0.202913701329769)
--(axis cs:0.452452452452452,0.195404152932921)
--(axis cs:0.453453453453453,0.189188738892263)
--(axis cs:0.454454454454454,0.18420092335845)
--(axis cs:0.455455455455455,0.180328572797757)
--(axis cs:0.456456456456456,0.177412824081636)
--(axis cs:0.457457457457457,0.175246811439042)
--(axis cs:0.458458458458458,0.173574952649853)
--(axis cs:0.459459459459459,0.172093911158206)
--(axis cs:0.46046046046046,0.170456889294813)
--(axis cs:0.461461461461461,0.168283471222308)
--(axis cs:0.462462462462462,0.165177560419987)
--(axis cs:0.463463463463463,0.160866736500229)
--(axis cs:0.464464464464464,0.155557988001854)
--(axis cs:0.465465465465465,0.14958425258522)
--(axis cs:0.466466466466466,0.143261635205392)
--(axis cs:0.467467467467467,0.136863731109154)
--(axis cs:0.468468468468468,0.130602480759799)
--(axis cs:0.469469469469469,0.124614997960016)
--(axis cs:0.47047047047047,0.118955364628669)
--(axis cs:0.471471471471471,0.113590603027195)
--(axis cs:0.472472472472472,0.108400756172477)
--(axis cs:0.473473473473473,0.103184057847075)
--(axis cs:0.474474474474474,0.0976693437714694)
--(axis cs:0.475475475475475,0.0916287214677192)
--(axis cs:0.476476476476476,0.0851658217052681)
--(axis cs:0.477477477477477,0.0784244420254915)
--(axis cs:0.478478478478478,0.0714693862102225)
--(axis cs:0.479479479479479,0.0642667617929371)
--(axis cs:0.48048048048048,0.0566745936233)
--(axis cs:0.481481481481481,0.0484455362519079)
--(axis cs:0.482482482482482,0.0392446891239095)
--(axis cs:0.483483483483483,0.0287683141866197)
--(axis cs:0.484484484484485,0.0170276828787255)
--(axis cs:0.485485485485485,0.00409678503610636)
--(axis cs:0.486486486486486,-0.0099780564184721)
--(axis cs:0.487487487487487,-0.0250839191661171)
--(axis cs:0.488488488488488,-0.0407775122836436)
--(axis cs:0.48948948948949,-0.0565775442368453)
--(axis cs:0.49049049049049,-0.0720808756544025)
--(axis cs:0.491491491491491,-0.086975517334569)
--(axis cs:0.492492492492492,-0.101043535435112)
--(axis cs:0.493493493493493,-0.11415883456112)
--(axis cs:0.494494494494495,-0.126282842710893)
--(axis cs:0.495495495495495,-0.137459487578217)
--(axis cs:0.496496496496497,-0.14780965576216)
--(axis cs:0.497497497497497,-0.157524459133754)
--(axis cs:0.498498498498498,-0.16685598812199)
--(axis cs:0.4994994994995,-0.176103801823573)
--(axis cs:0.500500500500501,-0.185595315245006)
--(axis cs:0.501501501501502,-0.195553510014417)
--(axis cs:0.502502502502503,-0.205762012724647)
--(axis cs:0.503503503503503,-0.215900358234816)
--(axis cs:0.504504504504504,-0.225676142004107)
--(axis cs:0.505505505505506,-0.234844244891662)
--(axis cs:0.506506506506507,-0.243219980645638)
--(axis cs:0.507507507507508,-0.250688137211149)
--(axis cs:0.508508508508508,-0.257209676542917)
--(axis cs:0.509509509509509,-0.262827360120526)
--(axis cs:0.510510510510511,-0.267670905880531)
--(axis cs:0.511511511511512,-0.271961461139781)
--(axis cs:0.512512512512513,-0.276014130013507)
--(axis cs:0.513513513513513,-0.280235989958943)
--(axis cs:0.514514514514514,-0.285115645774477)
--(axis cs:0.515515515515516,-0.29109899979159)
--(axis cs:0.516516516516517,-0.29826604154259)
--(axis cs:0.517517517517518,-0.306652792826432)
--(axis cs:0.518518518518518,-0.316380157949985)
--(axis cs:0.519519519519519,-0.327669920376867)
--(axis cs:0.520520520520521,-0.340845921885684)
--(axis cs:0.521521521521522,-0.356318855414592)
--(axis cs:0.522522522522523,-0.374555170567563)
--(axis cs:0.523523523523523,-0.396033998006107)
--(axis cs:0.524524524524524,-0.421199767382876)
--(axis cs:0.524524524524524,0.300438304752476)
--(axis cs:0.524524524524524,0.300438304752476)
--(axis cs:0.523523523523523,0.286700487269126)
--(axis cs:0.522522522522523,0.277055923309732)
--(axis cs:0.521521521521522,0.271041417265031)
--(axis cs:0.520520520520521,0.268159314326486)
--(axis cs:0.519519519519519,0.267924870311195)
--(axis cs:0.518518518518518,0.269909315133366)
--(axis cs:0.517517517517518,0.273770935260238)
--(axis cs:0.516516516516517,0.27927026892326)
--(axis cs:0.515515515515516,0.286268915103413)
--(axis cs:0.514514514514514,0.294713525108037)
--(axis cs:0.513513513513513,0.304508100460943)
--(axis cs:0.512512512512513,0.315195516532225)
--(axis cs:0.511511511511512,0.326277245173128)
--(axis cs:0.510510510510511,0.337336417382137)
--(axis cs:0.509509509509509,0.348048262051514)
--(axis cs:0.508508508508508,0.358182082224606)
--(axis cs:0.507507507507508,0.367598720530644)
--(axis cs:0.506506506506507,0.376246079162935)
--(axis cs:0.505505505505506,0.384153955893274)
--(axis cs:0.504504504504504,0.391428411545058)
--(axis cs:0.503503503503503,0.39824506320719)
--(axis cs:0.502502502502503,0.404840035987875)
--(axis cs:0.501501501501502,0.411496808618797)
--(axis cs:0.500500500500501,0.418526981776647)
--(axis cs:0.4994994994995,0.426139937597747)
--(axis cs:0.498498498498498,0.434113026961607)
--(axis cs:0.497497497497497,0.442121033478389)
--(axis cs:0.496496496496497,0.449866643841207)
--(axis cs:0.495495495495495,0.457100060367106)
--(axis cs:0.494494494494495,0.463632510688073)
--(axis cs:0.493493493493493,0.469345494282676)
--(axis cs:0.492492492492492,0.474197515943531)
--(axis cs:0.491491491491491,0.478229626418198)
--(axis cs:0.49049049049049,0.481570445973429)
--(axis cs:0.48948948948949,0.484440479331864)
--(axis cs:0.488488488488488,0.487154332481762)
--(axis cs:0.487487487487487,0.490117807400184)
--(axis cs:0.486486486486486,0.493814903974065)
--(axis cs:0.485485485485485,0.498691364290741)
--(axis cs:0.484484484484485,0.504861395749218)
--(axis cs:0.483483483483483,0.512372347998524)
--(axis cs:0.482482482482482,0.521299281015886)
--(axis cs:0.481481481481481,0.531653831409155)
--(axis cs:0.48048048048048,0.543129677825865)
--(axis cs:0.479479479479479,0.555388626584977)
--(axis cs:0.478478478478478,0.568180072815269)
--(axis cs:0.477477477477477,0.581358811895244)
--(axis cs:0.476476476476476,0.59488774808965)
--(axis cs:0.475475475475475,0.608828504368702)
--(axis cs:0.474474474474474,0.623321716175138)
--(axis cs:0.473473473473473,0.638466585033112)
--(axis cs:0.472472472472472,0.654025671055311)
--(axis cs:0.471471471471471,0.66971698328068)
--(axis cs:0.47047047047047,0.68532792326634)
--(axis cs:0.469469469469469,0.700727687860324)
--(axis cs:0.468468468468468,0.715872430795458)
--(axis cs:0.467467467467467,0.730805334664894)
--(axis cs:0.466466466466466,0.745652574685982)
--(axis cs:0.465465465465465,0.760615104985332)
--(axis cs:0.464464464464464,0.775955478196812)
--(axis cs:0.463463463463463,0.791978691823763)
--(axis cs:0.462462462462462,0.809006502632073)
--(axis cs:0.461461461461461,0.827234627893422)
--(axis cs:0.46046046046046,0.846379252034327)
--(axis cs:0.459459459459459,0.866032775492029)
--(axis cs:0.458458458458458,0.885803170968652)
--(axis cs:0.457457457457457,0.905331912011029)
--(axis cs:0.456456456456456,0.924303806984109)
--(axis cs:0.455455455455455,0.942451283250026)
--(axis cs:0.454454454454454,0.959555340162427)
--(axis cs:0.453453453453453,0.975444826060808)
--(axis cs:0.452452452452452,0.98999515593927)
--(axis cs:0.451451451451451,1.00312717016339)
--(axis cs:0.45045045045045,1.01480654718555)
--(axis cs:0.449449449449449,1.02504399456177)
--(axis cs:0.448448448448448,1.03389631352569)
--(axis cs:0.447447447447447,1.04146832411976)
--(axis cs:0.446446446446446,1.04791551277766)
--(axis cs:0.445445445445445,1.05344708371431)
--(axis cs:0.444444444444444,1.05832882082902)
--(axis cs:0.443443443443443,1.06288476789457)
--(axis cs:0.442442442442442,1.06749621570303)
--(axis cs:0.441441441441441,1.07259593251423)
--(axis cs:0.44044044044044,1.07865522409914)
--(axis cs:0.439439439439439,1.08616168103146)
--(axis cs:0.438438438438438,1.09558686390169)
--(axis cs:0.437437437437437,1.10721968128186)
--(axis cs:0.436436436436436,1.12076198500597)
--(axis cs:0.435435435435435,1.13573455892323)
--(axis cs:0.434434434434434,1.15164373611997)
--(axis cs:0.433433433433433,1.1680124095985)
--(axis cs:0.432432432432432,1.18440049361378)
--(axis cs:0.431431431431431,1.20041620987643)
--(axis cs:0.43043043043043,1.21572064483398)
--(axis cs:0.429429429429429,1.23002804251462)
--(axis cs:0.428428428428428,1.24310381679241)
--(axis cs:0.427427427427427,1.25476168076696)
--(axis cs:0.426426426426426,1.26486079123473)
--(axis cs:0.425425425425425,1.27330344816316)
--(axis cs:0.424424424424424,1.28003366120439)
--(axis cs:0.423423423423423,1.28503676409028)
--(axis cs:0.422422422422422,1.2883401879923)
--(axis cs:0.421421421421421,1.29001546514696)
--(axis cs:0.42042042042042,1.29018149484513)
--(axis cs:0.419419419419419,1.28900903288622)
--(axis cs:0.418418418418418,1.28672622147726)
--(axis cs:0.417417417417417,1.28362470477882)
--(axis cs:0.416416416416416,1.28006541134864)
--(axis cs:0.415415415415415,1.27648237747617)
--(axis cs:0.414414414414414,1.27338206028084)
--(axis cs:0.413413413413413,1.27133466804066)
--(axis cs:0.412412412412412,1.27095367997243)
--(axis cs:0.411411411411411,1.27286085744035)
--(axis cs:0.41041041041041,1.27763752297035)
--(axis cs:0.409409409409409,1.28563802272231)
--(axis cs:0.408408408408408,1.2965661722855)
--(axis cs:0.407407407407407,1.30990344796825)
--(axis cs:0.406406406406406,1.3250949563109)
--(axis cs:0.405405405405405,1.34159330655159)
--(axis cs:0.404404404404404,1.35888738387695)
--(axis cs:0.403403403403403,1.37651748010308)
--(axis cs:0.402402402402402,1.39408040638045)
--(axis cs:0.401401401401401,1.41122834818542)
--(axis cs:0.4004004004004,1.42766441734425)
--(axis cs:0.399399399399399,1.44313687329402)
--(axis cs:0.398398398398398,1.45743317374189)
--(axis cs:0.397397397397397,1.47037445418564)
--(axis cs:0.396396396396396,1.48181069129232)
--(axis cs:0.395395395395395,1.49161661315335)
--(axis cs:0.394394394394394,1.49968832343876)
--(axis cs:0.393393393393393,1.50594056620984)
--(axis cs:0.392392392392392,1.51030454800968)
--(axis cs:0.391391391391391,1.51272623873988)
--(axis cs:0.39039039039039,1.51316508437517)
--(axis cs:0.389389389389389,1.51159307848167)
--(axis cs:0.388388388388388,1.5079941537578)
--(axis cs:0.387387387387387,1.50236386871778)
--(axis cs:0.386386386386386,1.49470937812534)
--(axis cs:0.385385385385385,1.4850496892058)
--(axis cs:0.384384384384384,1.47341621953318)
--(axis cs:0.383383383383383,1.45985368739039)
--(axis cs:0.382382382382382,1.44442138195862)
--(axis cs:0.381381381381381,1.42719487934761)
--(axis cs:0.38038038038038,1.4082682913402)
--(axis cs:0.379379379379379,1.38775715602316)
--(axis cs:0.378378378378378,1.3658021006522)
--(axis cs:0.377377377377377,1.34257342117739)
--(axis cs:0.376376376376376,1.31827671738637)
--(axis cs:0.375375375375375,1.29315967400085)
--(axis cs:0.374374374374374,1.2675199444232)
--(axis cs:0.373373373373373,1.24171380704152)
--(axis cs:0.372372372372372,1.21616472631123)
--(axis cs:0.371371371371371,1.19137005254796)
--(axis cs:0.37037037037037,1.1679027877391)
--(axis cs:0.369369369369369,1.14640382262979)
--(axis cs:0.368368368368368,1.12755903827974)
--(axis cs:0.367367367367367,1.11205663333081)
--(axis cs:0.366366366366366,1.10052475541792)
--(axis cs:0.365365365365365,1.0933218310122)
--(axis cs:0.364364364364364,1.09008353602141)
--(axis cs:0.363363363363363,1.09017543030457)
--(axis cs:0.362362362362362,1.09290280224275)
--(axis cs:0.361361361361361,1.09757365015831)
--(axis cs:0.36036036036036,1.10354204032883)
--(axis cs:0.359359359359359,1.11023150339936)
--(axis cs:0.358358358358358,1.11714302905836)
--(axis cs:0.357357357357357,1.1238533084627)
--(axis cs:0.356356356356356,1.13000790260376)
--(axis cs:0.355355355355355,1.13531248453277)
--(axis cs:0.354354354354354,1.13952397227959)
--(axis cs:0.353353353353353,1.14244244804999)
--(axis cs:0.352352352352352,1.14390420553587)
--(axis cs:0.351351351351351,1.14377597096971)
--(axis cs:0.35035035035035,1.1419502051567)
--(axis cs:0.349349349349349,1.13834134312911)
--(axis cs:0.348348348348348,1.13288282210937)
--(axis cs:0.347347347347347,1.12552476272911)
--(axis cs:0.346346346346346,1.11623219006171)
--(axis cs:0.345345345345345,1.10498370378797)
--(axis cs:0.344344344344344,1.09177052807734)
--(axis cs:0.343343343343343,1.07659589077826)
--(axis cs:0.342342342342342,1.05947469837719)
--(axis cs:0.341341341341341,1.04043348845022)
--(axis cs:0.34034034034034,1.01951065573673)
--(axis cs:0.339339339339339,0.996756962264949)
--(axis cs:0.338338338338338,0.972236357022537)
--(axis cs:0.337337337337337,0.946027147238689)
--(axis cs:0.336336336336336,0.918223582136823)
--(axis cs:0.335335335335335,0.88893793131946)
--(axis cs:0.334334334334334,0.858303163214433)
--(axis cs:0.333333333333333,0.826476351698432)
--(axis cs:0.332332332332332,0.793642954485331)
--(axis cs:0.331331331331331,0.760022100235839)
--(axis cs:0.33033033033033,0.725872962308138)
--(axis cs:0.329329329329329,0.691502127994077)
--(axis cs:0.328328328328328,0.657271492286952)
--(axis cs:0.327327327327327,0.623605458864281)
--(axis cs:0.326326326326326,0.590994928635119)
--(axis cs:0.325325325325325,0.559993603679817)
--(axis cs:0.324324324324324,0.531199890487409)
--(axis cs:0.323323323323323,0.505109501257038)
--(axis cs:0.322322322322322,0.481748564249483)
--(axis cs:0.321321321321321,0.460995758584783)
--(axis cs:0.32032032032032,0.442707968225772)
--(axis cs:0.319319319319319,0.426735290965432)
--(axis cs:0.318318318318318,0.412928715502449)
--(axis cs:0.317317317317317,0.401044595992394)
--(axis cs:0.316316316316316,0.390470853202884)
--(axis cs:0.315315315315315,0.380555481365029)
--(axis cs:0.314314314314314,0.370742480108035)
--(axis cs:0.313313313313313,0.360591567083855)
--(axis cs:0.312312312312312,0.349783005614441)
--(axis cs:0.311311311311311,0.338114957034829)
--(axis cs:0.31031031031031,0.325498500189816)
--(axis cs:0.309309309309309,0.311953169452531)
--(axis cs:0.308308308308308,0.297604081137987)
--(axis cs:0.307307307307307,0.28268035404832)
--(axis cs:0.306306306306306,0.267513308430198)
--(axis cs:0.305305305305305,0.252531641349209)
--(axis cs:0.304304304304304,0.238249474552158)
--(axis cs:0.303303303303303,0.225144482480387)
--(axis cs:0.302302302302302,0.213342808801492)
--(axis cs:0.301301301301301,0.202932208977785)
--(axis cs:0.3003003003003,0.194086938160813)
--(axis cs:0.299299299299299,0.187082734240043)
--(axis cs:0.298298298298298,0.182297451367867)
--(axis cs:0.297297297297297,0.180195677008097)
--(axis cs:0.296296296296296,0.181297561448311)
--(axis cs:0.295295295295295,0.186135467484391)
--(axis cs:0.294294294294294,0.195205959773638)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.245245245245245,1.20090068184428)
--(axis cs:0.245245245245245,-1.8828603263738)
--(axis cs:0.246246246246246,-1.86049340636135)
--(axis cs:0.247247247247247,-1.8377126281732)
--(axis cs:0.248248248248248,-1.81451484994424)
--(axis cs:0.249249249249249,-1.79089714118667)
--(axis cs:0.25025025025025,-1.76685680245849)
--(axis cs:0.251251251251251,-1.74239138662435)
--(axis cs:0.252252252252252,-1.71749872187272)
--(axis cs:0.253253253253253,-1.69217693667584)
--(axis cs:0.254254254254254,-1.6664244869046)
--(axis cs:0.255255255255255,-1.64024018534132)
--(axis cs:0.256256256256256,-1.61362323386967)
--(axis cs:0.257257257257257,-1.58657325866282)
--(axis cs:0.258258258258258,-1.55909034874254)
--(axis cs:0.259259259259259,-1.53117509834142)
--(axis cs:0.26026026026026,-1.50282865357338)
--(axis cs:0.261261261261261,-1.47405276400376)
--(axis cs:0.262262262262262,-1.4448498398161)
--(axis cs:0.263263263263263,-1.41522301539934)
--(axis cs:0.264264264264264,-1.38517622033476)
--(axis cs:0.265265265265265,-1.35471425895197)
--(axis cs:0.266266266266266,-1.32384289985693)
--(axis cs:0.267267267267267,-1.29256897712394)
--(axis cs:0.268268268268268,-1.26090050520236)
--(axis cs:0.269269269269269,-1.22884681003583)
--(axis cs:0.27027027027027,-1.19641867945341)
--(axis cs:0.271271271271271,-1.16362853659639)
--(axis cs:0.272272272272272,-1.13049064103785)
--(axis cs:0.273273273273273,-1.09702132338237)
--(axis cs:0.274274274274274,-1.06323926057422)
--(axis cs:0.275275275275275,-1.02916580097888)
--(axis cs:0.276276276276276,-0.994825350651459)
--(axis cs:0.277277277277277,-0.960245835204401)
--(axis cs:0.278278278278278,-0.925459255507824)
--(axis cs:0.279279279279279,-0.890502360299026)
--(axis cs:0.28028028028028,-0.855417464838652)
--(axis cs:0.281281281281281,-0.820253452198252)
--(axis cs:0.282282282282282,-0.785067002585283)
--(axis cs:0.283283283283283,-0.749924105914004)
--(axis cs:0.284284284284284,-0.714901922319934)
--(axis cs:0.285285285285285,-0.680091061382939)
--(axis cs:0.286286286286286,-0.645598346819779)
--(axis cs:0.287287287287287,-0.611550106048223)
--(axis cs:0.288288288288288,-0.578095948448481)
--(axis cs:0.289289289289289,-0.545412828712623)
--(axis cs:0.29029029029029,-0.513708862951415)
--(axis cs:0.291291291291291,-0.483225782168698)
--(axis cs:0.292292292292292,-0.454237991172209)
--(axis cs:0.293293293293293,-0.427045009940962)
--(axis cs:0.293293293293293,0.0753519459706107)
--(axis cs:0.293293293293293,0.0753519459706107)
--(axis cs:0.292292292292292,0.0836976419543266)
--(axis cs:0.291291291291291,0.0945899621576883)
--(axis cs:0.29029029029029,0.107709109880301)
--(axis cs:0.289289289289289,0.122760878525077)
--(axis cs:0.288288288288288,0.139484199894805)
--(axis cs:0.287287287287287,0.157652075160305)
--(axis cs:0.286286286286286,0.17706911147564)
--(axis cs:0.285285285285285,0.197567696167242)
--(axis cs:0.284284284284284,0.219003923882866)
--(axis cs:0.283283283283283,0.241253809026478)
--(axis cs:0.282282282282282,0.264209987084869)
--(axis cs:0.281281281281281,0.287778941015769)
--(axis cs:0.28028028028028,0.311878713292143)
--(axis cs:0.279279279279279,0.336437036837448)
--(axis cs:0.278278278278278,0.361389814083472)
--(axis cs:0.277277277277277,0.386679879449427)
--(axis cs:0.276276276276276,0.412255990030055)
--(axis cs:0.275275275275275,0.438071999083595)
--(axis cs:0.274274274274274,0.464086175731034)
--(axis cs:0.273273273273273,0.4902606417262)
--(axis cs:0.272272272272272,0.516560902216585)
--(axis cs:0.271271271271271,0.542955452258525)
--(axis cs:0.27027027027027,0.569415444671039)
--(axis cs:0.269269269269269,0.595914407811963)
--(axis cs:0.268268268268268,0.622428004208024)
--(axis cs:0.267267267267267,0.648933822808035)
--(axis cs:0.266266266266266,0.675411199068666)
--(axis cs:0.265265265265265,0.701841058212817)
--(axis cs:0.264264264264264,0.728205777894236)
--(axis cs:0.263263263263263,0.754489067206038)
--(axis cs:0.262262262262262,0.780675859532787)
--(axis cs:0.261261261261261,0.806752217192676)
--(axis cs:0.26026026026026,0.832705246175413)
--(axis cs:0.259259259259259,0.858523019570134)
--(axis cs:0.258258258258258,0.884194508511684)
--(axis cs:0.257257257257257,0.909709519663455)
--(axis cs:0.256256256256256,0.935058638410745)
--(axis cs:0.255255255255255,0.960233177065055)
--(axis cs:0.254254254254254,0.985225127485981)
--(axis cs:0.253253253253253,1.01002711761301)
--(axis cs:0.252252252252252,1.03463237147313)
--(axis cs:0.251251251251251,1.05903467228915)
--(axis cs:0.25025025025025,1.08322832836566)
--(axis cs:0.249249249249249,1.10720814147143)
--(axis cs:0.248248248248248,1.13096937747288)
--(axis cs:0.247247247247247,1.15450773900501)
--(axis cs:0.246246246246246,1.17781933999092)
--(axis cs:0.245245245245245,1.20090068184428)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.525525525525526,0.185164225699637)
--(axis cs:0.525525525525526,-0.316933396325638)
--(axis cs:0.526526526526527,-0.340127872358293)
--(axis cs:0.527527527527528,-0.365287645146251)
--(axis cs:0.528528528528528,-0.392105219066811)
--(axis cs:0.529529529529529,-0.420299889351383)
--(axis cs:0.530530530530531,-0.44962478750044)
--(axis cs:0.531531531531532,-0.479867413116656)
--(axis cs:0.532532532532533,-0.510846892950396)
--(axis cs:0.533533533533533,-0.542409978690526)
--(axis cs:0.534534534534534,-0.574426870200472)
--(axis cs:0.535535535535536,-0.60678737172978)
--(axis cs:0.536536536536537,-0.639397566674518)
--(axis cs:0.537537537537538,-0.672177035044967)
--(axis cs:0.538538538538539,-0.705056566659982)
--(axis cs:0.539539539539539,-0.737976298684831)
--(axis cs:0.540540540540541,-0.770884204009771)
--(axis cs:0.541541541541542,-0.803734864195647)
--(axis cs:0.542542542542543,-0.836488470892879)
--(axis cs:0.543543543543544,-0.869110009856749)
--(axis cs:0.544544544544544,-0.901568590739705)
--(axis cs:0.545545545545546,-0.933836893425505)
--(axis cs:0.546546546546547,-0.965890707801955)
--(axis cs:0.547547547547548,-0.997708548757047)
--(axis cs:0.548548548548549,-1.02927133201474)
--(axis cs:0.54954954954955,-1.06056209943889)
--(axis cs:0.550550550550551,-1.09156578478142)
--(axis cs:0.551551551551552,-1.1222690126841)
--(axis cs:0.552552552552553,-1.15265992518237)
--(axis cs:0.553553553553554,-1.1827280310842)
--(axis cs:0.554554554554555,-1.21246407448751)
--(axis cs:0.555555555555556,-1.2418599194001)
--(axis cs:0.556556556556557,-1.27090844798165)
--(axis cs:0.557557557557558,-1.29960347037734)
--(axis cs:0.558558558558559,-1.32793964446124)
--(axis cs:0.55955955955956,-1.35591240410206)
--(axis cs:0.560560560560561,-1.38351789478789)
--(axis cs:0.561561561561562,-1.41075291564326)
--(axis cs:0.562562562562563,-1.43761486701839)
--(axis cs:0.563563563563564,-1.46410170296162)
--(axis cs:0.564564564564565,-1.4902118879876)
--(axis cs:0.565565565565566,-1.51594435764137)
--(axis cs:0.566566566566567,-1.54129848242907)
--(axis cs:0.567567567567568,-1.56627403474451)
--(axis cs:0.568568568568569,-1.59087115847614)
--(axis cs:0.56956956956957,-1.61509034101392)
--(axis cs:0.570570570570571,-1.6389323874167)
--(axis cs:0.571571571571572,-1.66239839652964)
--(axis cs:0.572572572572573,-1.68548973886552)
--(axis cs:0.573573573573574,-1.70820803608745)
--(axis cs:0.573573573573574,1.37764326350143)
--(axis cs:0.573573573573574,1.37764326350143)
--(axis cs:0.572572572572573,1.35493564478597)
--(axis cs:0.571571571571572,1.33195646292104)
--(axis cs:0.570570570570571,1.30870764261734)
--(axis cs:0.56956956956957,1.28519145274116)
--(axis cs:0.568568568568569,1.26141052900025)
--(axis cs:0.567567567567568,1.23736789827823)
--(axis cs:0.566566566566567,1.21306700478141)
--(axis cs:0.565565565565566,1.1885117381851)
--(axis cs:0.564564564564565,1.16370646399079)
--(axis cs:0.563563563563564,1.13865605633471)
--(axis cs:0.562562562562563,1.11336593352948)
--(axis cs:0.561561561561562,1.08784209665533)
--(axis cs:0.560560560560561,1.06209117157246)
--(axis cs:0.55955955955956,1.03612045478563)
--(axis cs:0.558558558558559,1.00993796366135)
--(axis cs:0.557557557557558,0.983552491586749)
--(axis cs:0.556556556556557,0.956973668759946)
--(axis cs:0.555555555555556,0.930212029433758)
--(axis cs:0.554554554554555,0.903279086580228)
--(axis cs:0.553553553553554,0.876187415141008)
--(axis cs:0.552552552552553,0.848950745251959)
--(axis cs:0.551551551551552,0.821584067125605)
--(axis cs:0.550550550550551,0.794103749622843)
--(axis cs:0.54954954954955,0.766527674996011)
--(axis cs:0.548548548548549,0.738875392840676)
--(axis cs:0.547547547547548,0.711168296994134)
--(axis cs:0.546546546546547,0.683429830009096)
--(axis cs:0.545545545545546,0.65568572095562)
--(axis cs:0.544544544544544,0.627964263743529)
--(axis cs:0.543543543543544,0.600296644990794)
--(axis cs:0.542542542542543,0.572717332810768)
--(axis cs:0.541541541541542,0.545264540904137)
--(axis cs:0.540540540540541,0.517980786172007)
--(axis cs:0.539539539539539,0.490913562955348)
--(axis cs:0.538538538538539,0.464116163137555)
--(axis cs:0.537537537537538,0.437648678931336)
--(axis cs:0.536536536536537,0.411579234228697)
--(axis cs:0.535535535535536,0.385985500609687)
--(axis cs:0.534534534534534,0.360956564285375)
--(axis cs:0.533533533533533,0.336595217479558)
--(axis cs:0.532532532532533,0.313020745634947)
--(axis cs:0.531531531531532,0.290372257425608)
--(axis cs:0.530530530530531,0.268812533420162)
--(axis cs:0.529529529529529,0.248532207823726)
--(axis cs:0.528528528528528,0.229753775770942)
--(axis cs:0.527527527527528,0.212734339472243)
--(axis cs:0.526526526526527,0.197765081682368)
--(axis cs:0.525525525525526,0.185164225699637)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0,4.76511696578158)
--(axis cs:0,-4.81346299805321)
--(axis cs:0.001001001001001,-4.81367554419317)
--(axis cs:0.002002002002002,-4.81388897865561)
--(axis cs:0.003003003003003,-4.81410325477581)
--(axis cs:0.004004004004004,-4.81431832370493)
--(axis cs:0.005005005005005,-4.81453413434294)
--(axis cs:0.00600600600600601,-4.8147506332698)
--(axis cs:0.00700700700700701,-4.8149677646749)
--(axis cs:0.00800800800800801,-4.81518547028472)
--(axis cs:0.00900900900900901,-4.81540368928859)
--(axis cs:0.01001001001001,-4.81562235826266)
--(axis cs:0.011011011011011,-4.81584141109194)
--(axis cs:0.012012012012012,-4.81606077889029)
--(axis cs:0.013013013013013,-4.8162803899186)
--(axis cs:0.014014014014014,-4.81650016950074)
--(axis cs:0.015015015015015,-4.81672003993755)
--(axis cs:0.016016016016016,-4.81693992041869)
--(axis cs:0.017017017017017,-4.81715972693226)
--(axis cs:0.018018018018018,-4.8173793721723)
--(axis cs:0.019019019019019,-4.81759876544396)
--(axis cs:0.02002002002002,-4.81781781256638)
--(axis cs:0.021021021021021,-4.81803641577327)
--(axis cs:0.022022022022022,-4.81825447361101)
--(axis cs:0.023023023023023,-4.81847188083433)
--(axis cs:0.024024024024024,-4.81868852829956)
--(axis cs:0.025025025025025,-4.81890430285525)
--(axis cs:0.026026026026026,-4.81911908723019)
--(axis cs:0.027027027027027,-4.81933275991889)
--(axis cs:0.028028028028028,-4.8195451950642)
--(axis cs:0.029029029029029,-4.81975626233734)
--(axis cs:0.03003003003003,-4.81996582681499)
--(axis cs:0.031031031031031,-4.8201737488536)
--(axis cs:0.032032032032032,-4.82037988396078)
--(axis cs:0.033033033033033,-4.82058408266367)
--(axis cs:0.034034034034034,-4.82078619037437)
--(axis cs:0.035035035035035,-4.82098604725217)
--(axis cs:0.036036036036036,-4.82118348806279)
--(axis cs:0.037037037037037,-4.82137834203426)
--(axis cs:0.038038038038038,-4.82157043270969)
--(axis cs:0.039039039039039,-4.82175957779663)
--(axis cs:0.04004004004004,-4.82194558901312)
--(axis cs:0.041041041041041,-4.82212827193023)
--(axis cs:0.042042042042042,-4.82230742581116)
--(axis cs:0.043043043043043,-4.82248284344679)
--(axis cs:0.044044044044044,-4.82265431098758)
--(axis cs:0.045045045045045,-4.82282160777178)
--(axis cs:0.046046046046046,-4.82298450614991)
--(axis cs:0.047047047047047,-4.82314277130547)
--(axis cs:0.048048048048048,-4.82329616107167)
--(axis cs:0.049049049049049,-4.82344442574434)
--(axis cs:0.05005005005005,-4.82358730789075)
--(axis cs:0.0510510510510511,-4.82372454215439)
--(axis cs:0.0520520520520521,-4.82385585505562)
--(axis cs:0.0530530530530531,-4.82398096478811)
--(axis cs:0.0540540540540541,-4.82409958101099)
--(axis cs:0.0550550550550551,-4.82421140463668)
--(axis cs:0.0560560560560561,-4.82431612761431)
--(axis cs:0.0570570570570571,-4.82441343270866)
--(axis cs:0.0580580580580581,-4.82450299327455)
--(axis cs:0.0590590590590591,-4.82458447302665)
--(axis cs:0.0600600600600601,-4.82465752580456)
--(axis cs:0.0610610610610611,-4.82472179533315)
--(axis cs:0.0620620620620621,-4.82477691497812)
--(axis cs:0.0630630630630631,-4.82482250749662)
--(axis cs:0.0640640640640641,-4.82485818478293)
--(axis cs:0.0650650650650651,-4.82488354760913)
--(axis cs:0.0660660660660661,-4.8248981853606)
--(axis cs:0.0670670670670671,-4.82490167576645)
--(axis cs:0.0680680680680681,-4.82489358462463)
--(axis cs:0.0690690690690691,-4.82487346552176)
--(axis cs:0.0700700700700701,-4.82484085954761)
--(axis cs:0.0710710710710711,-4.82479529500408)
--(axis cs:0.0720720720720721,-4.82473628710869)
--(axis cs:0.0730730730730731,-4.82466333769249)
--(axis cs:0.0740740740740741,-4.82457593489232)
--(axis cs:0.0750750750750751,-4.82447355283732)
--(axis cs:0.0760760760760761,-4.82435565132971)
--(axis cs:0.0770770770770771,-4.82422167551964)
--(axis cs:0.0780780780780781,-4.82407105557418)
--(axis cs:0.0790790790790791,-4.82390320634031)
--(axis cs:0.0800800800800801,-4.82371752700185)
--(axis cs:0.0810810810810811,-4.82351340073027)
--(axis cs:0.0820820820820821,-4.82329019432937)
--(axis cs:0.0830830830830831,-4.82304725787367)
--(axis cs:0.0840840840840841,-4.82278392434052)
--(axis cs:0.0850850850850851,-4.82249950923589)
--(axis cs:0.0860860860860861,-4.82219331021367)
--(axis cs:0.0870870870870871,-4.8218646066886)
--(axis cs:0.0880880880880881,-4.82151265944258)
--(axis cs:0.0890890890890891,-4.82113671022446)
--(axis cs:0.0900900900900901,-4.8207359813432)
--(axis cs:0.0910910910910911,-4.82030967525429)
--(axis cs:0.0920920920920921,-4.81985697413955)
--(axis cs:0.0930930930930931,-4.81937703948007)
--(axis cs:0.0940940940940941,-4.81886901162235)
--(axis cs:0.0950950950950951,-4.81833200933763)
--(axis cs:0.0960960960960961,-4.81776512937424)
--(axis cs:0.0970970970970971,-4.81716744600315)
--(axis cs:0.0980980980980981,-4.8165380105564)
--(axis cs:0.0990990990990991,-4.81587585095865)
--(axis cs:0.1001001001001,-4.81517997125169)
--(axis cs:0.101101101101101,-4.81444935111183)
--(axis cs:0.102102102102102,-4.81368294536036)
--(axis cs:0.103103103103103,-4.81287968346676)
--(axis cs:0.104104104104104,-4.81203846904496)
--(axis cs:0.105105105105105,-4.81115817934243)
--(axis cs:0.106106106106106,-4.81023766472212)
--(axis cs:0.107107107107107,-4.80927574813739)
--(axis cs:0.108108108108108,-4.8082712245997)
--(axis cs:0.109109109109109,-4.80722286063935)
--(axis cs:0.11011011011011,-4.80612939375897)
--(axis cs:0.111111111111111,-4.80498953188009)
--(axis cs:0.112112112112112,-4.80380195278253)
--(axis cs:0.113113113113113,-4.80256530353689)
--(axis cs:0.114114114114114,-4.80127819992998)
--(axis cs:0.115115115115115,-4.79993922588332)
--(axis cs:0.116116116116116,-4.7985469328648)
--(axis cs:0.117117117117117,-4.79709983929341)
--(axis cs:0.118118118118118,-4.79559642993727)
--(axis cs:0.119119119119119,-4.79403515530493)
--(axis cs:0.12012012012012,-4.79241443103001)
--(axis cs:0.121121121121121,-4.79073263724933)
--(axis cs:0.122122122122122,-4.78898811797453)
--(axis cs:0.123123123123123,-4.78717918045744)
--(axis cs:0.124124124124124,-4.78530409454903)
--(axis cs:0.125125125125125,-4.78336109205244)
--(axis cs:0.126126126126126,-4.78134836606985)
--(axis cs:0.127127127127127,-4.77926407034356)
--(axis cs:0.128128128128128,-4.77710631859139)
--(axis cs:0.129129129129129,-4.77487318383646)
--(axis cs:0.13013013013013,-4.77256269773163)
--(axis cs:0.131131131131131,-4.77017284987881)
--(axis cs:0.132132132132132,-4.76770158714318)
--(axis cs:0.133133133133133,-4.76514681296265)
--(axis cs:0.134134134134134,-4.76250638665283)
--(axis cs:0.135135135135135,-4.75977812270761)
--(axis cs:0.136136136136136,-4.75695979009565)
--(axis cs:0.137137137137137,-4.75404911155317)
--(axis cs:0.138138138138138,-4.7510437628731)
--(axis cs:0.139139139139139,-4.74794137219108)
--(axis cs:0.14014014014014,-4.74473951926856)
--(axis cs:0.141141141141141,-4.7414357347733)
--(axis cs:0.142142142142142,-4.73802749955765)
--(axis cs:0.143143143143143,-4.73451224393506)
--(axis cs:0.144144144144144,-4.73088734695505)
--(axis cs:0.145145145145145,-4.72715013567718)
--(axis cs:0.146146146146146,-4.72329788444446)
--(axis cs:0.147147147147147,-4.7193278141566)
--(axis cs:0.148148148148148,-4.71523709154355)
--(axis cs:0.149149149149149,-4.71102282843998)
--(axis cs:0.15015015015015,-4.70668208106109)
--(axis cs:0.151151151151151,-4.70221184928042)
--(axis cs:0.152152152152152,-4.69760907591013)
--(axis cs:0.153153153153153,-4.69287064598446)
--(axis cs:0.154154154154154,-4.68799338604705)
--(axis cs:0.155155155155155,-4.68297406344267)
--(axis cs:0.156156156156156,-4.67780938561419)
--(axis cs:0.157157157157157,-4.67249599940547)
--(axis cs:0.158158158158158,-4.66703049037103)
--(axis cs:0.159159159159159,-4.66140938209324)
--(axis cs:0.16016016016016,-4.65562913550793)
--(axis cs:0.161161161161161,-4.64968614823932)
--(axis cs:0.162162162162162,-4.64357675394526)
--(axis cs:0.163163163163163,-4.63729722167364)
--(axis cs:0.164164164164164,-4.63084375523122)
--(axis cs:0.165165165165165,-4.62421249256572)
--(axis cs:0.166166166166166,-4.61739950516252)
--(axis cs:0.167167167167167,-4.61040079745703)
--(axis cs:0.168168168168168,-4.60321230626402)
--(axis cs:0.169169169169169,-4.59582990022525)
--(axis cs:0.17017017017017,-4.5882493792767)
--(axis cs:0.171171171171171,-4.58046647413687)
--(axis cs:0.172172172172172,-4.57247684581766)
--(axis cs:0.173173173173173,-4.56427608515934)
--(axis cs:0.174174174174174,-4.55585971239134)
--(axis cs:0.175175175175175,-4.5472231767205)
--(axis cs:0.176176176176176,-4.53836185594859)
--(axis cs:0.177177177177177,-4.52927105612104)
--(axis cs:0.178178178178178,-4.51994601120878)
--(axis cs:0.179179179179179,-4.5103818828253)
--(axis cs:0.18018018018018,-4.50057375998108)
--(axis cs:0.181181181181181,-4.49051665887759)
--(axis cs:0.182182182182182,-4.48020552274342)
--(axis cs:0.183183183183183,-4.46963522171473)
--(axis cs:0.184184184184184,-4.45880055276294)
--(axis cs:0.185185185185185,-4.44769623967212)
--(axis cs:0.186186186186186,-4.43631693306908)
--(axis cs:0.187187187187187,-4.42465721050919)
--(axis cs:0.188188188188188,-4.41271157662088)
--(axis cs:0.189189189189189,-4.40047446331235)
--(axis cs:0.19019019019019,-4.38794023004378)
--(axis cs:0.191191191191191,-4.37510316416868)
--(axis cs:0.192192192192192,-4.36195748134832)
--(axis cs:0.193193193193193,-4.34849732604298)
--(axis cs:0.194194194194194,-4.33471677208449)
--(axis cs:0.195195195195195,-4.32060982333424)
--(axis cs:0.196196196196196,-4.30617041443136)
--(axis cs:0.197197197197197,-4.29139241163605)
--(axis cs:0.198198198198198,-4.27626961377284)
--(axis cs:0.199199199199199,-4.2607957532796)
--(axis cs:0.2002002002002,-4.24496449736751)
--(axis cs:0.201201201201201,-4.22876944929823)
--(axis cs:0.202202202202202,-4.21220414978441)
--(axis cs:0.203203203203203,-4.19526207852014)
--(axis cs:0.204204204204204,-4.17793665584835)
--(axis cs:0.205205205205205,-4.16022124457231)
--(axis cs:0.206206206206206,-4.14210915191922)
--(axis cs:0.207207207207207,-4.12359363166379)
--(axis cs:0.208208208208208,-4.10466788642058)
--(axis cs:0.209209209209209,-4.08532507011407)
--(axis cs:0.21021021021021,-4.06555829063621)
--(axis cs:0.211211211211211,-4.04536061270145)
--(axis cs:0.212212212212212,-4.02472506091017)
--(axis cs:0.213213213213213,-4.00364462303176)
--(axis cs:0.214214214214214,-3.9821122535195)
--(axis cs:0.215215215215215,-3.96012087727012)
--(axis cs:0.216216216216216,-3.93766339364134)
--(axis cs:0.217217217217217,-3.91473268074225)
--(axis cs:0.218218218218218,-3.89132160001149)
--(axis cs:0.219219219219219,-3.86742300109975)
--(axis cs:0.22022022022022,-3.84302972707396)
--(axis cs:0.221221221221221,-3.81813461996167)
--(axis cs:0.222222222222222,-3.79273052665532)
--(axis cs:0.223223223223223,-3.7668103051977)
--(axis cs:0.224224224224224,-3.74036683147088)
--(axis cs:0.225225225225225,-3.7133930063131)
--(axis cs:0.226226226226226,-3.68588176308928)
--(axis cs:0.227227227227227,-3.65782607574295)
--(axis cs:0.228228228228228,-3.62921896735946)
--(axis cs:0.229229229229229,-3.60005351927253)
--(axis cs:0.23023023023023,-3.57032288074879)
--(axis cs:0.231231231231231,-3.54002027928739)
--(axis cs:0.232232232232232,-3.50913903157497)
--(axis cs:0.233233233233233,-3.47767255513981)
--(axis cs:0.234234234234234,-3.44561438075184)
--(axis cs:0.235235235235235,-3.41295816562018)
--(axis cs:0.236236236236236,-3.37969770744363)
--(axis cs:0.237237237237237,-3.3458269593748)
--(axis cs:0.238238238238238,-3.31134004596419)
--(axis cs:0.239239239239239,-3.27623128015634)
--(axis cs:0.24024024024024,-3.24049518141777)
--(axis cs:0.241241241241241,-3.20412649508329)
--(axis cs:0.242242242242242,-3.16712021301703)
--(axis cs:0.243243243243243,-3.12947159569356)
--(axis cs:0.244244244244244,-3.09117619581644)
--(axis cs:0.244244244244244,2.41010810379253)
--(axis cs:0.244244244244244,2.41010810379253)
--(axis cs:0.243243243243243,2.44946588658106)
--(axis cs:0.242242242242242,2.48834158121392)
--(axis cs:0.241241241241241,2.52673365944582)
--(axis cs:0.24024024024024,2.56464104202306)
--(axis cs:0.239239239239239,2.6020630714413)
--(axis cs:0.238238238238238,2.63899948631926)
--(axis cs:0.237237237237237,2.67545039726892)
--(axis cs:0.236236236236236,2.71141626415557)
--(axis cs:0.235235235235235,2.74689787464976)
--(axis cs:0.234234234234234,2.7818963239829)
--(axis cs:0.233233233233233,2.8164129958255)
--(axis cs:0.232232232232232,2.85044954421439)
--(axis cs:0.231231231231231,2.88400787646104)
--(axis cs:0.23023023023023,2.91709013697906)
--(axis cs:0.229229229229229,2.94969869197414)
--(axis cs:0.228228228228228,2.98183611494309)
--(axis cs:0.227227227227227,3.01350517293434)
--(axis cs:0.226226226226226,3.04470881352459)
--(axis cs:0.225225225225225,3.07545015247008)
--(axis cs:0.224224224224224,3.10573246199418)
--(axis cs:0.223223223223223,3.13555915967543)
--(axis cs:0.222222222222222,3.16493379790272)
--(axis cs:0.221221221221221,3.19386005386678)
--(axis cs:0.22022022022022,3.22234172005865)
--(axis cs:0.219219219219219,3.25038269524881)
--(axis cs:0.218218218218218,3.27798697592101)
--(axis cs:0.217217217217217,3.30515864813764)
--(axis cs:0.216216216216216,3.33190187981423)
--(axis cs:0.215215215215215,3.35822091338234)
--(axis cs:0.214214214214214,3.38412005882135)
--(axis cs:0.213213213213213,3.40960368704074)
--(axis cs:0.212212212212212,3.43467622359545)
--(axis cs:0.211211211211211,3.45934214271829)
--(axis cs:0.21021021021021,3.48360596165375)
--(axis cs:0.209209209209209,3.50747223527887)
--(axis cs:0.208208208208208,3.53094555099746)
--(axis cs:0.207207207207207,3.55403052389465)
--(axis cs:0.206206206206206,3.57673179213961)
--(axis cs:0.205205205205205,3.59905401262469)
--(axis cs:0.204204204204204,3.62100185683028)
--(axis cs:0.203203203203203,3.64258000690455)
--(axis cs:0.202202202202202,3.66379315194864)
--(axis cs:0.201201201201201,3.68464598449758)
--(axis cs:0.2002002002002,3.70514319718813)
--(axis cs:0.199199199199199,3.72528947960529)
--(axis cs:0.198198198198198,3.74508951529895)
--(axis cs:0.197197197197197,3.76454797896355)
--(axis cs:0.196196196196196,3.78366953377306)
--(axis cs:0.195195195195195,3.80245882886461)
--(axis cs:0.194194194194194,3.82092049696395)
--(axis cs:0.193193193193193,3.83905915214655)
--(axis cs:0.192192192192192,3.85687938772831)
--(axis cs:0.191191191191191,3.87438577428015)
--(axis cs:0.19019019019019,3.89158285776091)
--(axis cs:0.189189189189189,3.90847515776355)
--(axis cs:0.188188188188188,3.92506716586937)
--(axis cs:0.187187187187187,3.94136334410575)
--(axis cs:0.186186186186186,3.95736812350266)
--(axis cs:0.185185185185185,3.97308590274372)
--(axis cs:0.184184184184184,3.98852104690751)
--(axis cs:0.183183183183183,4.00367788629526)
--(axis cs:0.182182182182182,4.01856071534107)
--(axis cs:0.181181181181181,4.03317379160092)
--(axis cs:0.18018018018018,4.04752133481715)
--(axis cs:0.179179179179179,4.0616075260549)
--(axis cs:0.178178178178178,4.07543650690735)
--(axis cs:0.177177177177177,4.08901237876677)
--(axis cs:0.176176176176176,4.10233920215834)
--(axis cs:0.175175175175175,4.11542099613388)
--(axis cs:0.174174174174174,4.12826173772297)
--(axis cs:0.173173173173173,4.14086536143866)
--(axis cs:0.172172172172172,4.15323575883541)
--(axis cs:0.171171171171171,4.16537677811682)
--(axis cs:0.17017017017017,4.17729222379085)
--(axis cs:0.169169169169169,4.18898585637043)
--(axis cs:0.168168168168168,4.20046139211721)
--(axis cs:0.167167167167167,4.21172250282654)
--(axis cs:0.166166166166166,4.22277281565165)
--(axis cs:0.165165165165165,4.2336159129653)
--(axis cs:0.164164164164164,4.24425533225694)
--(axis cs:0.163163163163163,4.2546945660638)
--(axis cs:0.162162162162162,4.26493706193418)
--(axis cs:0.161161161161161,4.27498622242141)
--(axis cs:0.16016016016016,4.28484540510692)
--(axis cs:0.159159159159159,4.29451792265098)
--(axis cs:0.158158158158158,4.30400704286972)
--(axis cs:0.157157157157157,4.31331598883704)
--(axis cs:0.156156156156156,4.32244793901016)
--(axis cs:0.155155155155155,4.33140602737757)
--(axis cs:0.154154154154154,4.3401933436281)
--(axis cs:0.153153153153153,4.34881293334016)
--(axis cs:0.152152152152152,4.35726779818977)
--(axis cs:0.151151151151151,4.36556089617661)
--(axis cs:0.15015015015015,4.37369514186685)
--(axis cs:0.149149149149149,4.38167340665193)
--(axis cs:0.148148148148148,4.38949851902229)
--(axis cs:0.147147147147147,4.39717326485515)
--(axis cs:0.146146146146146,4.40470038771551)
--(axis cs:0.145145145145145,4.41208258916948)
--(axis cs:0.144144144144144,4.41932252910928)
--(axis cs:0.143143143143143,4.42642282608895)
--(axis cs:0.142142142142142,4.4333860576702)
--(axis cs:0.141141141141141,4.44021476077764)
--(axis cs:0.14014014014014,4.44691143206269)
--(axis cs:0.139139139139139,4.4534785282756)
--(axis cs:0.138138138138138,4.45991846664483)
--(axis cs:0.137137137137137,4.46623362526338)
--(axis cs:0.136136136136136,4.47242634348127)
--(axis cs:0.135135135135135,4.47849892230388)
--(axis cs:0.134134134134134,4.4844536247954)
--(axis cs:0.133133133133133,4.49029267648703)
--(axis cs:0.132132132132132,4.49601826578936)
--(axis cs:0.131131131131131,4.50163254440859)
--(axis cs:0.13013013013013,4.50713762776601)
--(axis cs:0.129129129129129,4.51253559542038)
--(axis cs:0.128128128128128,4.51782849149284)
--(axis cs:0.127127127127127,4.52301832509394)
--(axis cs:0.126126126126126,4.52810707075236)
--(axis cs:0.125125125125125,4.53309666884509)
--(axis cs:0.124124124124124,4.53798902602861)
--(axis cs:0.123123123123123,4.54278601567085)
--(axis cs:0.122122122122122,4.54748947828356)
--(axis cs:0.121121121121121,4.5521012219548)
--(axis cs:0.12012012012012,4.55662302278131)
--(axis cs:0.119119119119119,4.56105662530048)
--(axis cs:0.118118118118118,4.56540374292165)
--(axis cs:0.117117117117117,4.5696660583565)
--(axis cs:0.116116116116116,4.57384522404831)
--(axis cs:0.115115115115115,4.57794286259992)
--(axis cs:0.114114114114114,4.58196056720009)
--(axis cs:0.113113113113113,4.58589990204811)
--(axis cs:0.112112112112112,4.58976240277653)
--(axis cs:0.111111111111111,4.59354957687171)
--(axis cs:0.11011011011011,4.59726290409218)
--(axis cs:0.109109109109109,4.60090383688448)
--(axis cs:0.108108108108108,4.60447380079649)
--(axis cs:0.107107107107107,4.60797419488804)
--(axis cs:0.106106106106106,4.61140639213857)
--(axis cs:0.105105105105105,4.614771739852)
--(axis cs:0.104104104104104,4.61807156005831)
--(axis cs:0.103103103103103,4.62130714991209)
--(axis cs:0.102102102102102,4.62447978208767)
--(axis cs:0.101101101101101,4.62759070517093)
--(axis cs:0.1001001001001,4.63064114404759)
--(axis cs:0.0990990990990991,4.63363230028795)
--(axis cs:0.0980980980980981,4.636565352528)
--(axis cs:0.0970970970970971,4.63944145684679)
--(axis cs:0.0960960960960961,4.64226174714005)
--(axis cs:0.0950950950950951,4.64502733548994)
--(axis cs:0.0940940940940941,4.64773931253099)
--(axis cs:0.0930930930930931,4.65039874781199)
--(axis cs:0.0920920920920921,4.65300669015401)
--(axis cs:0.0910910910910911,4.6555641680043)
--(axis cs:0.0900900900900901,4.65807218978621)
--(axis cs:0.0890890890890891,4.66053174424494)
--(axis cs:0.0880880880880881,4.66294380078929)
--(axis cs:0.0870870870870871,4.66530930982914)
--(axis cs:0.0860860860860861,4.66762920310887)
--(axis cs:0.0850850850850851,4.66990439403653)
--(axis cs:0.0840840840840841,4.67213577800889)
--(axis cs:0.0830830830830831,4.67432423273224)
--(axis cs:0.0820820820820821,4.676470618539)
--(axis cs:0.0810810810810811,4.67857577870015)
--(axis cs:0.0800800800800801,4.68064053973342)
--(axis cs:0.0790790790790791,4.68266571170723)
--(axis cs:0.0780780780780781,4.68465208854058)
--(axis cs:0.0770770770770771,4.68660044829855)
--(axis cs:0.0760760760760761,4.68851155348376)
--(axis cs:0.0750750750750751,4.69038615132358)
--(axis cs:0.0740740740740741,4.69222497405324)
--(axis cs:0.0730730730730731,4.69402873919472)
--(axis cs:0.0720720720720721,4.69579814983159)
--(axis cs:0.0710710710710711,4.69753389487969)
--(axis cs:0.0700700700700701,4.69923664935375)
--(axis cs:0.0690690690690691,4.70090707462995)
--(axis cs:0.0680680680680681,4.70254581870441)
--(axis cs:0.0670670670670671,4.70415351644771)
--(axis cs:0.0660660660660661,4.70573078985542)
--(axis cs:0.0650650650650651,4.70727824829464)
--(axis cs:0.0640640640640641,4.70879648874663)
--(axis cs:0.0630630630630631,4.71028609604557)
--(axis cs:0.0620620620620621,4.71174764311343)
--(axis cs:0.0610610610610611,4.713181691191)
--(axis cs:0.0600600600600601,4.71458879006518)
--(axis cs:0.0590590590590591,4.71596947829241)
--(axis cs:0.0580580580580581,4.7173242834185)
--(axis cs:0.0570570570570571,4.71865372219463)
--(axis cs:0.0560560560560561,4.71995830078984)
--(axis cs:0.0550550550550551,4.72123851499979)
--(axis cs:0.0540540540540541,4.72249485045202)
--(axis cs:0.0530530530530531,4.7237277828076)
--(axis cs:0.0520520520520521,4.72493777795938)
--(axis cs:0.0510510510510511,4.72612529222669)
--(axis cs:0.05005005005005,4.72729077254664)
--(axis cs:0.049049049049049,4.72843465666211)
--(axis cs:0.048048048048048,4.72955737330632)
--(axis cs:0.047047047047047,4.73065934238413)
--(axis cs:0.046046046046046,4.7317409751501)
--(axis cs:0.045045045045045,4.73280267438332)
--(axis cs:0.044044044044044,4.73384483455911)
--(axis cs:0.043043043043043,4.73486784201748)
--(axis cs:0.042042042042042,4.73587207512865)
--(axis cs:0.041041041041041,4.73685790445541)
--(axis cs:0.04004004004004,4.73782569291251)
--(axis cs:0.039039039039039,4.73877579592311)
--(axis cs:0.038038038038038,4.73970856157228)
--(axis cs:0.037037037037037,4.74062433075762)
--(axis cs:0.036036036036036,4.74152343733707)
--(axis cs:0.035035035035035,4.74240620827387)
--(axis cs:0.034034034034034,4.74327296377884)
--(axis cs:0.033033033033033,4.74412401744988)
--(axis cs:0.032032032032032,4.74495967640882)
--(axis cs:0.031031031031031,4.74578024143564)
--(axis cs:0.03003003003003,4.74658600710011)
--(axis cs:0.029029029029029,4.74737726189086)
--(axis cs:0.028028028028028,4.74815428834194)
--(axis cs:0.027027027027027,4.74891736315691)
--(axis cs:0.026026026026026,4.74966675733053)
--(axis cs:0.025025025025025,4.750402736268)
--(axis cs:0.024024024024024,4.75112555990189)
--(axis cs:0.023023023023023,4.75183548280674)
--(axis cs:0.022022022022022,4.7525327543114)
--(axis cs:0.021021021021021,4.75321761860909)
--(axis cs:0.02002002002002,4.75389031486534)
--(axis cs:0.019019019019019,4.75455107732366)
--(axis cs:0.018018018018018,4.75520013540918)
--(axis cs:0.017017017017017,4.75583771383015)
--(axis cs:0.016016016016016,4.75646403267738)
--(axis cs:0.015015015015015,4.75707930752172)
--(axis cs:0.014014014014014,4.75768374950949)
--(axis cs:0.013013013013013,4.75827756545599)
--(axis cs:0.012012012012012,4.75886095793714)
--(axis cs:0.011011011011011,4.75943412537916)
--(axis cs:0.01001001001001,4.75999726214646)
--(axis cs:0.00900900900900901,4.76055055862775)
--(axis cs:0.00800800800800801,4.76109420132028)
--(axis cs:0.00700700700700701,4.7616283729124)
--(axis cs:0.00600600600600601,4.76215325236442)
--(axis cs:0.005005005005005,4.76266901498777)
--(axis cs:0.004004004004004,4.76317583252244)
--(axis cs:0.003003003003003,4.76367387321297)
--(axis cs:0.002002002002002,4.76416330188264)
--(axis cs:0.001001001001001,4.76464428000632)
--(axis cs:0,4.76511696578158)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0.574574574574575,2.58722119270093)
--(axis cs:0.574574574574575,-2.91769861731934)
--(axis cs:0.575575575575576,-2.95641382496791)
--(axis cs:0.576576576576577,-2.99451860048614)
--(axis cs:0.577577577577578,-3.03201603757643)
--(axis cs:0.578578578578579,-3.06890955689955)
--(axis cs:0.57957957957958,-3.10520288173596)
--(axis cs:0.580580580580581,-3.14090001519262)
--(axis cs:0.581581581581582,-3.1760052188387)
--(axis cs:0.582582582582583,-3.2105229926649)
--(axis cs:0.583583583583584,-3.2444580562711)
--(axis cs:0.584584584584585,-3.27781533119525)
--(axis cs:0.585585585585586,-3.31059992430479)
--(axis cs:0.586586586586587,-3.34281711217863)
--(axis cs:0.587587587587588,-3.37447232641294)
--(axis cs:0.588588588588589,-3.40557113979082)
--(axis cs:0.58958958958959,-3.43611925325953)
--(axis cs:0.590590590590591,-3.46612248366569)
--(axis cs:0.591591591591592,-3.49558675219932)
--(axis cs:0.592592592592593,-3.52451807350433)
--(axis cs:0.593593593593594,-3.55292254541528)
--(axis cs:0.594594594594595,-3.58080633928234)
--(axis cs:0.595595595595596,-3.6081756908504)
--(axis cs:0.596596596596597,-3.63503689166017)
--(axis cs:0.597597597597598,-3.66139628094111)
--(axis cs:0.598598598598599,-3.68726023796842)
--(axis cs:0.5995995995996,-3.71263517485826)
--(axis cs:0.600600600600601,-3.73752752977659)
--(axis cs:0.601601601601602,-3.76194376053934)
--(axis cs:0.602602602602603,-3.7858903385822)
--(axis cs:0.603603603603604,-3.80937374328091)
--(axis cs:0.604604604604605,-3.83240045660206)
--(axis cs:0.605605605605606,-3.85497695806867)
--(axis cs:0.606606606606607,-3.87710972002225)
--(axis cs:0.607607607607608,-3.89880520316726)
--(axis cs:0.608608608608609,-3.92006985238262)
--(axis cs:0.60960960960961,-3.94091009278666)
--(axis cs:0.610610610610611,-3.96133232604313)
--(axis cs:0.611611611611612,-3.98134292689489)
--(axis cs:0.612612612612613,-4.00094823991499)
--(axis cs:0.613613613613614,-4.02015457646352)
--(axis cs:0.614614614614615,-4.03896821183982)
--(axis cs:0.615615615615616,-4.057395382621)
--(axis cs:0.616616616616617,-4.07544228417673)
--(axis cs:0.617617617617618,-4.09311506835208)
--(axis cs:0.618618618618619,-4.11041984130984)
--(axis cs:0.61961961961962,-4.12736266152465)
--(axis cs:0.620620620620621,-4.14394953792135)
--(axis cs:0.621621621621622,-4.1601864281506)
--(axis cs:0.622622622622623,-4.17607923699463)
--(axis cs:0.623623623623624,-4.19163381489742)
--(axis cs:0.624624624624625,-4.20685595661269)
--(axis cs:0.625625625625626,-4.22175139996401)
--(axis cs:0.626626626626627,-4.23632582471167)
--(axis cs:0.627627627627628,-4.25058485152109)
--(axis cs:0.628628628628629,-4.26453404102762)
--(axis cs:0.62962962962963,-4.27817889299295)
--(axis cs:0.630630630630631,-4.29152484554894)
--(axis cs:0.631631631631632,-4.30457727452432)
--(axis cs:0.632632632632633,-4.31734149284999)
--(axis cs:0.633633633633634,-4.32982275003933)
--(axis cs:0.634634634634635,-4.34202623173969)
--(axis cs:0.635635635635636,-4.3539570593513)
--(axis cs:0.636636636636637,-4.36562028971042)
--(axis cs:0.637637637637638,-4.37702091483343)
--(axis cs:0.638638638638639,-4.38816386171866)
--(axis cs:0.63963963963964,-4.39905399220307)
--(axis cs:0.640640640640641,-4.40969610287102)
--(axis cs:0.641641641641642,-4.42009492501222)
--(axis cs:0.642642642642643,-4.43025512462662)
--(axis cs:0.643643643643644,-4.44018130247325)
--(axis cs:0.644644644644645,-4.4498779941613)
--(axis cs:0.645645645645646,-4.45934967028055)
--(axis cs:0.646646646646647,-4.46860073656946)
--(axis cs:0.647647647647648,-4.47763553411866)
--(axis cs:0.648648648648649,-4.48645833960781)
--(axis cs:0.64964964964965,-4.4950733655741)
--(axis cs:0.650650650650651,-4.50348476071048)
--(axis cs:0.651651651651652,-4.51169661019197)
--(axis cs:0.652652652652653,-4.51971293602826)
--(axis cs:0.653653653653654,-4.52753769744116)
--(axis cs:0.654654654654655,-4.53517479126545)
--(axis cs:0.655655655655656,-4.54262805237138)
--(axis cs:0.656656656656657,-4.54990125410776)
--(axis cs:0.657657657657658,-4.55699810876422)
--(axis cs:0.658658658658659,-4.56392226805123)
--(axis cs:0.65965965965966,-4.57067732359695)
--(axis cs:0.660660660660661,-4.5772668074594)
--(axis cs:0.661661661661662,-4.5836941926532)
--(axis cs:0.662662662662663,-4.58996289368956)
--(axis cs:0.663663663663664,-4.59607626712862)
--(axis cs:0.664664664664665,-4.6020376121432)
--(axis cs:0.665665665665666,-4.60785017109291)
--(axis cs:0.666666666666667,-4.61351713010784)
--(axis cs:0.667667667667668,-4.61904161968099)
--(axis cs:0.668668668668669,-4.62442671526855)
--(axis cs:0.66966966966967,-4.62967543789729)
--(axis cs:0.670670670670671,-4.63479075477841)
--(axis cs:0.671671671671672,-4.63977557992699)
--(axis cs:0.672672672672673,-4.64463277478643)
--(axis cs:0.673673673673674,-4.64936514885735)
--(axis cs:0.674674674674675,-4.65397546033014)
--(axis cs:0.675675675675676,-4.6584664167207)
--(axis cs:0.676676676676677,-4.66284067550878)
--(axis cs:0.677677677677678,-4.66710084477842)
--(axis cs:0.678678678678679,-4.67124948385985)
--(axis cs:0.67967967967968,-4.6752891039726)
--(axis cs:0.680680680680681,-4.6792221688691)
--(axis cs:0.681681681681682,-4.68305109547852)
--(axis cs:0.682682682682683,-4.68677825455036)
--(axis cs:0.683683683683684,-4.69040597129736)
--(axis cs:0.684684684684685,-4.69393652603743)
--(axis cs:0.685685685685686,-4.69737215483419)
--(axis cs:0.686686686686687,-4.70071505013573)
--(axis cs:0.687687687687688,-4.70396736141145)
--(axis cs:0.688688688688689,-4.70713119578639)
--(axis cs:0.68968968968969,-4.71020861867304)
--(axis cs:0.690690690690691,-4.7132016544002)
--(axis cs:0.691691691691692,-4.71611228683858)
--(axis cs:0.692692692692693,-4.71894246002311)
--(axis cs:0.693693693693694,-4.72169407877146)
--(axis cs:0.694694694694695,-4.72436900929878)
--(axis cs:0.695695695695696,-4.72696907982827)
--(axis cs:0.696696696696697,-4.72949608119756)
--(axis cs:0.697697697697698,-4.73195176746054)
--(axis cs:0.698698698698699,-4.73433785648462)
--(axis cs:0.6996996996997,-4.73665603054313)
--(axis cs:0.700700700700701,-4.73890793690286)
--(axis cs:0.701701701701702,-4.74109518840646)
--(axis cs:0.702702702702703,-4.74321936404958)
--(axis cs:0.703703703703704,-4.74528200955281)
--(axis cs:0.704704704704705,-4.747284637928)
--(axis cs:0.705705705705706,-4.74922873003918)
--(axis cs:0.706706706706707,-4.75111573515772)
--(axis cs:0.707707707707708,-4.75294707151179)
--(axis cs:0.708708708708709,-4.75472412683006)
--(axis cs:0.70970970970971,-4.7564482588794)
--(axis cs:0.710710710710711,-4.75812079599671)
--(axis cs:0.711711711711712,-4.7597430376147)
--(axis cs:0.712712712712713,-4.76131625478162)
--(axis cs:0.713713713713714,-4.76284169067483)
--(axis cs:0.714714714714715,-4.7643205611083)
--(axis cs:0.715715715715716,-4.76575405503381)
--(axis cs:0.716716716716717,-4.76714333503603)
--(axis cs:0.717717717717718,-4.76848953782129)
--(axis cs:0.718718718718719,-4.76979377470008)
--(axis cs:0.71971971971972,-4.77105713206335)
--(axis cs:0.720720720720721,-4.77228067185244)
--(axis cs:0.721721721721722,-4.7734654320227)
--(axis cs:0.722722722722723,-4.77461242700091)
--(axis cs:0.723723723723724,-4.77572264813631)
--(axis cs:0.724724724724725,-4.77679706414537)
--(axis cs:0.725725725725726,-4.77783662155029)
--(axis cs:0.726726726726727,-4.77884224511124)
--(axis cs:0.727727727727728,-4.7798148382523)
--(axis cs:0.728728728728729,-4.78075528348122)
--(axis cs:0.72972972972973,-4.78166444280294)
--(axis cs:0.730730730730731,-4.78254315812694)
--(axis cs:0.731731731731732,-4.78339225166845)
--(axis cs:0.732732732732733,-4.78421252634344)
--(axis cs:0.733733733733734,-4.78500476615766)
--(axis cs:0.734734734734735,-4.78576973658952)
--(axis cs:0.735735735735736,-4.78650818496697)
--(axis cs:0.736736736736737,-4.78722084083838)
--(axis cs:0.737737737737738,-4.78790841633755)
--(axis cs:0.738738738738739,-4.78857160654273)
--(axis cs:0.73973973973974,-4.78921108982987)
--(axis cs:0.740740740740741,-4.78982752821996)
--(axis cs:0.741741741741742,-4.79042156772073)
--(axis cs:0.742742742742743,-4.79099383866254)
--(axis cs:0.743743743743744,-4.79154495602868)
--(axis cs:0.744744744744745,-4.79207551978002)
--(axis cs:0.745745745745746,-4.79258611517411)
--(axis cs:0.746746746746747,-4.79307731307881)
--(axis cs:0.747747747747748,-4.79354967028044)
--(axis cs:0.748748748748749,-4.79400372978654)
--(axis cs:0.74974974974975,-4.79444002112332)
--(axis cs:0.750750750750751,-4.79485906062784)
--(axis cs:0.751751751751752,-4.79526135173493)
--(axis cs:0.752752752752753,-4.79564738525899)
--(axis cs:0.753753753753754,-4.79601763967068)
--(axis cs:0.754754754754755,-4.79637258136857)
--(axis cs:0.755755755755756,-4.7967126649458)
--(axis cs:0.756756756756757,-4.79703833345186)
--(axis cs:0.757757757757758,-4.79735001864943)
--(axis cs:0.758758758758759,-4.79764814126658)
--(axis cs:0.75975975975976,-4.79793311124401)
--(axis cs:0.760760760760761,-4.79820532797787)
--(axis cs:0.761761761761762,-4.79846518055775)
--(axis cs:0.762762762762763,-4.79871304800026)
--(axis cs:0.763763763763764,-4.79894929947808)
--(axis cs:0.764764764764765,-4.79917429454457)
--(axis cs:0.765765765765766,-4.79938838335405)
--(axis cs:0.766766766766767,-4.79959190687775)
--(axis cs:0.767767767767768,-4.79978519711555)
--(axis cs:0.768768768768769,-4.79996857730351)
--(axis cs:0.76976976976977,-4.80014236211732)
--(axis cs:0.770770770770771,-4.80030685787167)
--(axis cs:0.771771771771772,-4.80046236271565)
--(axis cs:0.772772772772773,-4.80060916682419)
--(axis cs:0.773773773773774,-4.80074755258565)
--(axis cs:0.774774774774775,-4.80087779478559)
--(axis cs:0.775775775775776,-4.80100016078681)
--(axis cs:0.776776776776777,-4.80111491070564)
--(axis cs:0.777777777777778,-4.80122229758468)
--(axis cs:0.778778778778779,-4.8013225675619)
--(axis cs:0.77977977977978,-4.80141596003627)
--(axis cs:0.780780780780781,-4.80150270782987)
--(axis cs:0.781781781781782,-4.80158303734669)
--(axis cs:0.782782782782783,-4.801657168728)
--(axis cs:0.783783783783784,-4.8017253160045)
--(axis cs:0.784784784784785,-4.80178768724518)
--(axis cs:0.785785785785786,-4.80184448470306)
--(axis cs:0.786786786786787,-4.80189590495779)
--(axis cs:0.787787787787788,-4.80194213905517)
--(axis cs:0.788788788788789,-4.80198337264364)
--(axis cs:0.78978978978979,-4.80201978610789)
--(axis cs:0.790790790790791,-4.80205155469949)
--(axis cs:0.791791791791792,-4.80207884866468)
--(axis cs:0.792792792792793,-4.80210183336939)
--(axis cs:0.793793793793794,-4.80212066942146)
--(axis cs:0.794794794794795,-4.80213551279023)
--(axis cs:0.795795795795796,-4.80214651492337)
--(axis cs:0.796796796796797,-4.80215382286126)
--(axis cs:0.797797797797798,-4.80215757934863)
--(axis cs:0.798798798798799,-4.8021579229439)
--(axis cs:0.7997997997998,-4.80215498812588)
--(axis cs:0.800800800800801,-4.80214890539818)
--(axis cs:0.801801801801802,-4.80213980139118)
--(axis cs:0.802802802802803,-4.80212779896175)
--(axis cs:0.803803803803804,-4.80211301729064)
--(axis cs:0.804804804804805,-4.80209557197767)
--(axis cs:0.805805805805806,-4.80207557513468)
--(axis cs:0.806806806806807,-4.80205313547646)
--(axis cs:0.807807807807808,-4.80202835840942)
--(axis cs:0.808808808808809,-4.80200134611833)
--(axis cs:0.80980980980981,-4.80197219765095)
--(axis cs:0.810810810810811,-4.80194100900076)
--(axis cs:0.811811811811812,-4.80190787318772)
--(axis cs:0.812812812812813,-4.80187288033707)
--(axis cs:0.813813813813814,-4.8018361177564)
--(axis cs:0.814814814814815,-4.80179767001078)
--(axis cs:0.815815815815816,-4.80175761899615)
--(axis cs:0.816816816816817,-4.80171604401103)
--(axis cs:0.817817817817818,-4.80167302182635)
--(axis cs:0.818818818818819,-4.8016286267538)
--(axis cs:0.81981981981982,-4.80158293071241)
--(axis cs:0.820820820820821,-4.80153600329356)
--(axis cs:0.821821821821822,-4.80148791182443)
--(axis cs:0.822822822822823,-4.80143872142992)
--(axis cs:0.823823823823824,-4.80138849509301)
--(axis cs:0.824824824824825,-4.80133729371373)
--(axis cs:0.825825825825826,-4.80128517616661)
--(axis cs:0.826826826826827,-4.80123219935678)
--(axis cs:0.827827827827828,-4.80117841827464)
--(axis cs:0.828828828828829,-4.80112388604921)
--(axis cs:0.82982982982983,-4.80106865400016)
--(axis cs:0.830830830830831,-4.80101277168857)
--(axis cs:0.831831831831832,-4.80095628696632)
--(axis cs:0.832832832832833,-4.80089924602442)
--(axis cs:0.833833833833834,-4.80084169343996)
--(axis cs:0.834834834834835,-4.80078367222201)
--(axis cs:0.835835835835836,-4.80072522385627)
--(axis cs:0.836836836836837,-4.80066638834868)
--(axis cs:0.837837837837838,-4.80060720426782)
--(axis cs:0.838838838838839,-4.80054770878635)
--(axis cs:0.83983983983984,-4.8004879377213)
--(axis cs:0.840840840840841,-4.8004279255734)
--(axis cs:0.841841841841842,-4.80036770556533)
--(axis cs:0.842842842842843,-4.80030730967907)
--(axis cs:0.843843843843844,-4.80024676869223)
--(axis cs:0.844844844844845,-4.80018611221346)
--(axis cs:0.845845845845846,-4.80012536871695)
--(axis cs:0.846846846846847,-4.800064565576)
--(axis cs:0.847847847847848,-4.8000037290958)
--(axis cs:0.848848848848849,-4.79994288454523)
--(axis cs:0.84984984984985,-4.79988205618797)
--(axis cs:0.850850850850851,-4.79982126731263)
--(axis cs:0.851851851851852,-4.79976054026224)
--(axis cs:0.852852852852853,-4.7996998964629)
--(axis cs:0.853853853853854,-4.79963935645163)
--(axis cs:0.854854854854855,-4.79957893990352)
--(axis cs:0.855855855855856,-4.79951866565821)
--(axis cs:0.856856856856857,-4.79945855174555)
--(axis cs:0.857857857857858,-4.79939861541067)
--(axis cs:0.858858858858859,-4.79933887313832)
--(axis cs:0.85985985985986,-4.79927934067658)
--(axis cs:0.860860860860861,-4.79922003305994)
--(axis cs:0.861861861861862,-4.79916096463174)
--(axis cs:0.862862862862863,-4.79910214906597)
--(axis cs:0.863863863863864,-4.79904359938854)
--(axis cs:0.864864864864865,-4.79898532799796)
--(axis cs:0.865865865865866,-4.79892734668536)
--(axis cs:0.866866866866867,-4.79886966665411)
--(axis cs:0.867867867867868,-4.79881229853878)
--(axis cs:0.868868868868869,-4.79875525242364)
--(axis cs:0.86986986986987,-4.7986985378606)
--(axis cs:0.870870870870871,-4.79864216388672)
--(axis cs:0.871871871871872,-4.79858613904117)
--(axis cs:0.872872872872873,-4.79853047138175)
--(axis cs:0.873873873873874,-4.7984751685009)
--(axis cs:0.874874874874875,-4.79842023754137)
--(axis cs:0.875875875875876,-4.7983656852113)
--(axis cs:0.876876876876877,-4.79831151779901)
--(axis cs:0.877877877877878,-4.79825774118727)
--(axis cs:0.878878878878879,-4.79820436086721)
--(axis cs:0.87987987987988,-4.79815138195187)
--(axis cs:0.880880880880881,-4.79809880918927)
--(axis cs:0.881881881881882,-4.7980466469752)
--(axis cs:0.882882882882883,-4.79799489936556)
--(axis cs:0.883883883883884,-4.79794357008841)
--(axis cs:0.884884884884885,-4.79789266255565)
--(axis cs:0.885885885885886,-4.79784217987432)
--(axis cs:0.886886886886887,-4.79779212485765)
--(axis cs:0.887887887887888,-4.79774250003573)
--(axis cs:0.888888888888889,-4.79769330766586)
--(axis cs:0.88988988988989,-4.79764454974263)
--(axis cs:0.890890890890891,-4.79759622800771)
--(axis cs:0.891891891891892,-4.79754834395929)
--(axis cs:0.892892892892893,-4.79750089886133)
--(axis cs:0.893893893893894,-4.79745389375243)
--(axis cs:0.894894894894895,-4.79740732945452)
--(axis cs:0.895895895895896,-4.79736120658126)
--(axis cs:0.896896896896897,-4.79731552554615)
--(axis cs:0.897897897897898,-4.7972702865705)
--(axis cs:0.898898898898899,-4.797225489691)
--(axis cs:0.8998998998999,-4.79718113476721)
--(axis cs:0.900900900900901,-4.79713722148875)
--(axis cs:0.901901901901902,-4.79709374938225)
--(axis cs:0.902902902902903,-4.79705071781815)
--(axis cs:0.903903903903904,-4.79700812601722)
--(axis cs:0.904904904904905,-4.79696597305696)
--(axis cs:0.905905905905906,-4.79692425787768)
--(axis cs:0.906906906906907,-4.79688297928855)
--(axis cs:0.907907907907908,-4.79684213597331)
--(axis cs:0.908908908908909,-4.79680172649588)
--(axis cs:0.90990990990991,-4.79676174930579)
--(axis cs:0.910910910910911,-4.79672220274341)
--(axis cs:0.911911911911912,-4.79668308504503)
--(axis cs:0.912912912912913,-4.79664439434777)
--(axis cs:0.913913913913914,-4.79660612869433)
--(axis cs:0.914914914914915,-4.79656828603763)
--(axis cs:0.915915915915916,-4.79653086424521)
--(axis cs:0.916916916916917,-4.79649386110355)
--(axis cs:0.917917917917918,-4.79645727432228)
--(axis cs:0.918918918918919,-4.79642110153815)
--(axis cs:0.91991991991992,-4.79638534031896)
--(axis cs:0.920920920920921,-4.79634998816731)
--(axis cs:0.921921921921922,-4.79631504252425)
--(axis cs:0.922922922922923,-4.79628050077279)
--(axis cs:0.923923923923924,-4.79624636024131)
--(axis cs:0.924924924924925,-4.79621261820683)
--(axis cs:0.925925925925926,-4.7961792718982)
--(axis cs:0.926926926926927,-4.79614631849912)
--(axis cs:0.927927927927928,-4.79611375515116)
--(axis cs:0.928928928928929,-4.79608157895656)
--(axis cs:0.92992992992993,-4.79604978698101)
--(axis cs:0.930930930930931,-4.7960183762563)
--(axis cs:0.931931931931932,-4.7959873437829)
--(axis cs:0.932932932932933,-4.79595668653238)
--(axis cs:0.933933933933934,-4.79592640144987)
--(axis cs:0.934934934934935,-4.79589648545631)
--(axis cs:0.935935935935936,-4.79586693545065)
--(axis cs:0.936936936936937,-4.79583774831204)
--(axis cs:0.937937937937938,-4.79580892090184)
--(axis cs:0.938938938938939,-4.79578045006558)
--(axis cs:0.93993993993994,-4.79575233263494)
--(axis cs:0.940940940940941,-4.79572456542952)
--(axis cs:0.941941941941942,-4.7956971452586)
--(axis cs:0.942942942942943,-4.79567006892289)
--(axis cs:0.943943943943944,-4.79564333321611)
--(axis cs:0.944944944944945,-4.79561693492657)
--(axis cs:0.945945945945946,-4.7955908708387)
--(axis cs:0.946946946946947,-4.79556513773445)
--(axis cs:0.947947947947948,-4.79553973239473)
--(axis cs:0.948948948948949,-4.7955146516007)
--(axis cs:0.94994994994995,-4.79548989213507)
--(axis cs:0.950950950950951,-4.79546545078332)
--(axis cs:0.951951951951952,-4.79544132433488)
--(axis cs:0.952952952952953,-4.79541750958424)
--(axis cs:0.953953953953954,-4.79539400333205)
--(axis cs:0.954954954954955,-4.79537080238611)
--(axis cs:0.955955955955956,-4.79534790356242)
--(axis cs:0.956956956956957,-4.79532530368607)
--(axis cs:0.957957957957958,-4.79530299959214)
--(axis cs:0.958958958958959,-4.79528098812662)
--(axis cs:0.95995995995996,-4.79525926614713)
--(axis cs:0.960960960960961,-4.79523783052381)
--(axis cs:0.961961961961962,-4.79521667814)
--(axis cs:0.962962962962963,-4.79519580589295)
--(axis cs:0.963963963963964,-4.79517521069452)
--(axis cs:0.964964964964965,-4.79515488947182)
--(axis cs:0.965965965965966,-4.79513483916781)
--(axis cs:0.966966966966967,-4.79511505674186)
--(axis cs:0.967967967967968,-4.79509553917033)
--(axis cs:0.968968968968969,-4.7950762834471)
--(axis cs:0.96996996996997,-4.795057286584)
--(axis cs:0.970970970970971,-4.79503854561133)
--(axis cs:0.971971971971972,-4.79502005757827)
--(axis cs:0.972972972972973,-4.79500181955331)
--(axis cs:0.973973973973974,-4.79498382862462)
--(axis cs:0.974974974974975,-4.79496608190041)
--(axis cs:0.975975975975976,-4.79494857650931)
--(axis cs:0.976976976976977,-4.79493130960061)
--(axis cs:0.977977977977978,-4.79491427834466)
--(axis cs:0.978978978978979,-4.79489747993305)
--(axis cs:0.97997997997998,-4.79488091157893)
--(axis cs:0.980980980980981,-4.79486457051721)
--(axis cs:0.981981981981982,-4.79484845400481)
--(axis cs:0.982982982982983,-4.79483255932083)
--(axis cs:0.983983983983984,-4.79481688376677)
--(axis cs:0.984984984984985,-4.79480142466666)
--(axis cs:0.985985985985986,-4.79478617936723)
--(axis cs:0.986986986986987,-4.79477114523804)
--(axis cs:0.987987987987988,-4.79475631967163)
--(axis cs:0.988988988988989,-4.79474170008357)
--(axis cs:0.98998998998999,-4.7947272839126)
--(axis cs:0.990990990990991,-4.79471306862071)
--(axis cs:0.991991991991992,-4.79469905169317)
--(axis cs:0.992992992992993,-4.79468523063864)
--(axis cs:0.993993993993994,-4.79467160298915)
--(axis cs:0.994994994994995,-4.79465816630018)
--(axis cs:0.995995995995996,-4.79464491815069)
--(axis cs:0.996996996996997,-4.79463185614307)
--(axis cs:0.997997997997998,-4.79461897790321)
--(axis cs:0.998998998998999,-4.79460628108046)
--(axis cs:1,-4.7945937633476)
--(axis cs:1,4.79288556660437)
--(axis cs:1,4.79288556660437)
--(axis cs:0.998998998998999,4.79287180017876)
--(axis cs:0.997997997997998,4.79285781595368)
--(axis cs:0.996996996996997,4.79284361041337)
--(axis cs:0.995995995995996,4.7928291799825)
--(axis cs:0.994994994994995,4.79281452102514)
--(axis cs:0.993993993993994,4.79279962984359)
--(axis cs:0.992992992992993,4.79278450267723)
--(axis cs:0.991991991991992,4.79276913570142)
--(axis cs:0.990990990990991,4.79275352502622)
--(axis cs:0.98998998998999,4.79273766669523)
--(axis cs:0.988988988988989,4.79272155668433)
--(axis cs:0.987987987987988,4.7927051909004)
--(axis cs:0.986986986986987,4.79268856518006)
--(axis cs:0.985985985985986,4.7926716752883)
--(axis cs:0.984984984984985,4.79265451691715)
--(axis cs:0.983983983983984,4.79263708568431)
--(axis cs:0.982982982982983,4.79261937713172)
--(axis cs:0.981981981981982,4.79260138672415)
--(axis cs:0.980980980980981,4.79258310984769)
--(axis cs:0.97997997997998,4.79256454180828)
--(axis cs:0.978978978978979,4.79254567783017)
--(axis cs:0.977977977977978,4.79252651305434)
--(axis cs:0.976976976976977,4.79250704253691)
--(axis cs:0.975975975975976,4.79248726124751)
--(axis cs:0.974974974974975,4.79246716406759)
--(axis cs:0.973973973973974,4.79244674578873)
--(axis cs:0.972972972972973,4.79242600111089)
--(axis cs:0.971971971971972,4.79240492464064)
--(axis cs:0.970970970970971,4.79238351088931)
--(axis cs:0.96996996996997,4.79236175427115)
--(axis cs:0.968968968968969,4.79233964910143)
--(axis cs:0.967967967967968,4.79231718959448)
--(axis cs:0.966966966966967,4.79229436986172)
--(axis cs:0.965965965965966,4.79227118390962)
--(axis cs:0.964964964964965,4.79224762563764)
--(axis cs:0.963963963963964,4.79222368883607)
--(axis cs:0.962962962962963,4.79219936718391)
--(axis cs:0.961961961961962,4.79217465424662)
--(axis cs:0.960960960960961,4.79214954347385)
--(axis cs:0.95995995995996,4.79212402819717)
--(axis cs:0.958958958958959,4.79209810162763)
--(axis cs:0.957957957957958,4.79207175685339)
--(axis cs:0.956956956956957,4.79204498683723)
--(axis cs:0.955955955955956,4.79201778441401)
--(axis cs:0.954954954954955,4.79199014228808)
--(axis cs:0.953953953953954,4.79196205303065)
--(axis cs:0.952952952952953,4.79193350907705)
--(axis cs:0.951951951951952,4.79190450272399)
--(axis cs:0.950950950950951,4.7918750261267)
--(axis cs:0.94994994994995,4.79184507129607)
--(axis cs:0.948948948948949,4.79181463009564)
--(axis cs:0.947947947947948,4.7917836942386)
--(axis cs:0.946946946946947,4.79175225528469)
--(axis cs:0.945945945945946,4.79172030463699)
--(axis cs:0.944944944944945,4.79168783353874)
--(axis cs:0.943943943943944,4.79165483306995)
--(axis cs:0.942942942942943,4.79162129414406)
--(axis cs:0.941941941941942,4.79158720750443)
--(axis cs:0.940940940940941,4.79155256372081)
--(axis cs:0.93993993993994,4.79151735318567)
--(axis cs:0.938938938938939,4.79148156611052)
--(axis cs:0.937937937937938,4.79144519252207)
--(axis cs:0.936936936936937,4.79140822225833)
--(axis cs:0.935935935935936,4.79137064496465)
--(axis cs:0.934934934934935,4.79133245008963)
--(axis cs:0.933933933933934,4.79129362688093)
--(axis cs:0.932932932932933,4.791254164381)
--(axis cs:0.931931931931932,4.79121405142272)
--(axis cs:0.930930930930931,4.7911732766249)
--(axis cs:0.92992992992993,4.79113182838774)
--(axis cs:0.928928928928929,4.79108969488808)
--(axis cs:0.927927927927928,4.79104686407465)
--(axis cs:0.926926926926927,4.79100332366314)
--(axis cs:0.925925925925926,4.79095906113117)
--(axis cs:0.924924924924925,4.79091406371314)
--(axis cs:0.923923923923924,4.79086831839497)
--(axis cs:0.922922922922923,4.79082181190868)
--(axis cs:0.921921921921922,4.79077453072691)
--(axis cs:0.920920920920921,4.79072646105722)
--(axis cs:0.91991991991992,4.79067758883635)
--(axis cs:0.918918918918919,4.79062789972425)
--(axis cs:0.917917917917918,4.79057737909803)
--(axis cs:0.916916916916917,4.79052601204577)
--(axis cs:0.915915915915916,4.79047378336013)
--(axis cs:0.914914914914915,4.79042067753185)
--(axis cs:0.913913913913914,4.79036667874308)
--(axis cs:0.912912912912913,4.79031177086058)
--(axis cs:0.911911911911912,4.79025593742867)
--(axis cs:0.910910910910911,4.79019916166216)
--(axis cs:0.90990990990991,4.79014142643893)
--(axis cs:0.908908908908909,4.79008271429249)
--(axis cs:0.907907907907908,4.79002300740428)
--(axis cs:0.906906906906907,4.78996228759577)
--(axis cs:0.905905905905906,4.78990053632046)
--(axis cs:0.904904904904905,4.78983773465558)
--(axis cs:0.903903903903904,4.78977386329365)
--(axis cs:0.902902902902903,4.78970890253383)
--(axis cs:0.901901901901902,4.78964283227308)
--(axis cs:0.900900900900901,4.78957563199703)
--(axis cs:0.8998998998999,4.78950728077076)
--(axis cs:0.898898898898899,4.78943775722919)
--(axis cs:0.897897897897898,4.78936703956743)
--(axis cs:0.896896896896897,4.7892951055307)
--(axis cs:0.895895895895896,4.78922193240419)
--(axis cs:0.894894894894895,4.78914749700252)
--(axis cs:0.893893893893894,4.78907177565905)
--(axis cs:0.892892892892893,4.78899474421489)
--(axis cs:0.891891891891892,4.78891637800765)
--(axis cs:0.890890890890891,4.78883665185991)
--(axis cs:0.88988988988989,4.78875554006743)
--(axis cs:0.888888888888889,4.78867301638704)
--(axis cs:0.887887887887888,4.7885890540243)
--(axis cs:0.886886886886887,4.78850362562078)
--(axis cs:0.885885885885886,4.78841670324108)
--(axis cs:0.884884884884885,4.78832825835959)
--(axis cs:0.883883883883884,4.78823826184676)
--(axis cs:0.882882882882883,4.78814668395524)
--(axis cs:0.881881881881882,4.78805349430556)
--(axis cs:0.880880880880881,4.78795866187148)
--(axis cs:0.87987987987988,4.78786215496501)
--(axis cs:0.878878878878879,4.78776394122106)
--(axis cs:0.877877877877878,4.78766398758174)
--(axis cs:0.876876876876877,4.78756226028019)
--(axis cs:0.875875875875876,4.78745872482416)
--(axis cs:0.874874874874875,4.78735334597905)
--(axis cs:0.873873873873874,4.78724608775069)
--(axis cs:0.872872872872873,4.78713691336753)
--(axis cs:0.871871871871872,4.78702578526255)
--(axis cs:0.870870870870871,4.78691266505467)
--(axis cs:0.86986986986987,4.78679751352968)
--(axis cs:0.868868868868869,4.7866802906208)
--(axis cs:0.867867867867868,4.78656095538866)
--(axis cs:0.866866866866867,4.78643946600091)
--(axis cs:0.865865865865866,4.78631577971121)
--(axis cs:0.864864864864865,4.78618985283787)
--(axis cs:0.863863863863864,4.78606164074182)
--(axis cs:0.862862862862863,4.78593109780417)
--(axis cs:0.861861861861862,4.78579817740316)
--(axis cs:0.860860860860861,4.78566283189058)
--(axis cs:0.85985985985986,4.78552501256762)
--(axis cs:0.858858858858859,4.78538466966014)
--(axis cs:0.857857857857858,4.78524175229337)
--(axis cs:0.856856856856857,4.78509620846596)
--(axis cs:0.855855855855856,4.78494798502345)
--(axis cs:0.854854854854855,4.78479702763105)
--(axis cs:0.853853853853854,4.78464328074585)
--(axis cs:0.852852852852853,4.7844866875883)
--(axis cs:0.851851851851852,4.78432719011305)
--(axis cs:0.850850850850851,4.78416472897904)
--(axis cs:0.84984984984985,4.78399924351893)
--(axis cs:0.848848848848849,4.78383067170783)
--(axis cs:0.847847847847848,4.78365895013116)
--(axis cs:0.846846846846847,4.78348401395191)
--(axis cs:0.845845845845846,4.78330579687701)
--(axis cs:0.844844844844845,4.7831242311229)
--(axis cs:0.843843843843844,4.78293924738041)
--(axis cs:0.842842842842843,4.78275077477863)
--(axis cs:0.841841841841842,4.78255874084808)
--(axis cs:0.840840840840841,4.78236307148294)
--(axis cs:0.83983983983984,4.78216369090236)
--(axis cs:0.838838838838839,4.78196052161098)
--(axis cs:0.837837837837838,4.78175348435837)
--(axis cs:0.836836836836837,4.78154249809763)
--(axis cs:0.835835835835836,4.78132747994297)
--(axis cs:0.834834834834835,4.78110834512634)
--(axis cs:0.833833833833834,4.78088500695297)
--(axis cs:0.832832832832833,4.78065737675598)
--(axis cs:0.831831831831832,4.78042536384983)
--(axis cs:0.830830830830831,4.78018887548276)
--(axis cs:0.82982982982983,4.77994781678809)
--(axis cs:0.828828828828829,4.7797020907344)
--(axis cs:0.827827827827828,4.77945159807459)
--(axis cs:0.826826826826827,4.77919623729368)
--(axis cs:0.825825825825826,4.77893590455553)
--(axis cs:0.824824824824825,4.7786704936482)
--(axis cs:0.823823823823824,4.77839989592817)
--(axis cs:0.822822822822823,4.77812400026323)
--(axis cs:0.821821821821822,4.77784269297403)
--(axis cs:0.820820820820821,4.77755585777437)
--(axis cs:0.81981981981982,4.77726337571009)
--(axis cs:0.818818818818819,4.77696512509656)
--(axis cs:0.817817817817818,4.77666098145479)
--(axis cs:0.816816816816817,4.77635081744602)
--(axis cs:0.815815815815816,4.77603450280495)
--(axis cs:0.814814814814815,4.77571190427134)
--(axis cs:0.813813813813814,4.77538288552015)
--(axis cs:0.812812812812813,4.77504730709012)
--(axis cs:0.811811811811812,4.77470502631066)
--(axis cs:0.810810810810811,4.77435589722722)
--(axis cs:0.80980980980981,4.77399977052494)
--(axis cs:0.808808808808809,4.77363649345057)
--(axis cs:0.807807807807808,4.77326590973276)
--(axis cs:0.806806806806807,4.77288785950049)
--(axis cs:0.805805805805806,4.77250217919974)
--(axis cs:0.804804804804805,4.77210870150831)
--(axis cs:0.803803803803804,4.77170725524884)
--(axis cs:0.802802802802803,4.7712976652998)
--(axis cs:0.801801801801802,4.77087975250468)
--(axis cs:0.800800800800801,4.77045333357907)
--(axis cs:0.7997997997998,4.77001822101584)
--(axis cs:0.798798798798799,4.76957422298819)
--(axis cs:0.797797797797798,4.76912114325067)
--(axis cs:0.796796796796797,4.76865878103798)
--(axis cs:0.795795795795796,4.76818693096173)
--(axis cs:0.794794794794795,4.76770538290487)
--(axis cs:0.793793793793794,4.76721392191396)
--(axis cs:0.792792792792793,4.76671232808912)
--(axis cs:0.791791791791792,4.76620037647162)
--(axis cs:0.790790790790791,4.76567783692914)
--(axis cs:0.78978978978979,4.76514447403867)
--(axis cs:0.788788788788789,4.7646000469668)
--(axis cs:0.787787787787788,4.76404430934767)
--(axis cs:0.786786786786787,4.76347700915831)
--(axis cs:0.785785785785786,4.76289788859143)
--(axis cs:0.784784784784785,4.7623066839255)
--(axis cs:0.783783783783784,4.7617031253923)
--(axis cs:0.782782782782783,4.76108693704163)
--(axis cs:0.781781781781782,4.76045783660333)
--(axis cs:0.780780780780781,4.75981553534647)
--(axis cs:0.77977977977978,4.75915973793572)
--(axis cs:0.778778778778779,4.75849014228476)
--(axis cs:0.777777777777778,4.75780643940683)
--(axis cs:0.776776776776777,4.75710831326225)
--(axis cs:0.775775775775776,4.7563954406029)
--(axis cs:0.774774774774775,4.75566749081363)
--(axis cs:0.773773773773774,4.75492412575059)
--(axis cs:0.772772772772773,4.75416499957629)
--(axis cs:0.771771771771772,4.75338975859153)
--(axis cs:0.770770770770771,4.75259804106401)
--(axis cs:0.76976976976977,4.75178947705365)
--(axis cs:0.768768768768769,4.75096368823455)
--(axis cs:0.767767767767768,4.75012028771352)
--(axis cs:0.766766766766767,4.74925887984517)
--(axis cs:0.765765765765766,4.74837906004348)
--(axis cs:0.764764764764765,4.74748041458987)
--(axis cs:0.763763763763764,4.74656252043759)
--(axis cs:0.762762762762763,4.74562494501254)
--(axis cs:0.761761761761762,4.74466724601035)
--(axis cs:0.760760760760761,4.74368897118975)
--(axis cs:0.75975975975976,4.74268965816215)
--(axis cs:0.758758758758759,4.74166883417738)
--(axis cs:0.757757757757758,4.74062601590554)
--(axis cs:0.756756756756757,4.739560709215)
--(axis cs:0.755755755755756,4.73847240894631)
--(axis cs:0.754754754754755,4.73736059868226)
--(axis cs:0.753753753753754,4.73622475051372)
--(axis cs:0.752752752752753,4.73506432480151)
--(axis cs:0.751751751751752,4.73387876993404)
--(axis cs:0.750750750750751,4.73266752208089)
--(axis cs:0.74974974974975,4.73143000494198)
--(axis cs:0.748748748748749,4.73016562949269)
--(axis cs:0.747747747747748,4.72887379372452)
--(axis cs:0.746746746746747,4.72755388238145)
--(axis cs:0.745745745745746,4.726205266692)
--(axis cs:0.744744744744745,4.72482730409679)
--(axis cs:0.743743743743744,4.72341933797165)
--(axis cs:0.742742742742743,4.72198069734632)
--(axis cs:0.741741741741742,4.72051069661859)
--(axis cs:0.740740740740741,4.71900863526388)
--(axis cs:0.73973973973974,4.71747379754031)
--(axis cs:0.738738738738739,4.71590545218909)
--(axis cs:0.737737737737738,4.71430285213037)
--(axis cs:0.736736736736737,4.71266523415434)
--(axis cs:0.735735735735736,4.7109918186078)
--(axis cs:0.734734734734735,4.70928180907585)
--(axis cs:0.733733733733734,4.70753439205906)
--(axis cs:0.732732732732733,4.70574873664581)
--(axis cs:0.731731731731732,4.7039239941799)
--(axis cs:0.730730730730731,4.70205929792342)
--(axis cs:0.72972972972973,4.70015376271493)
--(axis cs:0.728728728728729,4.69820648462275)
--(axis cs:0.727727727727728,4.69621654059359)
--(axis cs:0.726726726726727,4.69418298809641)
--(axis cs:0.725725725725726,4.69210486476148)
--(axis cs:0.724724724724725,4.68998118801469)
--(axis cs:0.723723723723724,4.68781095470719)
--(axis cs:0.722722722722723,4.68559314074022)
--(axis cs:0.721721721721722,4.68332670068525)
--(axis cs:0.720720720720721,4.68101056739954)
--(axis cs:0.71971971971972,4.67864365163686)
--(axis cs:0.718718718718719,4.67622484165373)
--(axis cs:0.717717717717718,4.67375300281102)
--(axis cs:0.716716716716717,4.671226977171)
--(axis cs:0.715715715715716,4.66864558308985)
--(axis cs:0.714714714714715,4.66600761480579)
--(axis cs:0.713713713713714,4.66331184202274)
--(axis cs:0.712712712712713,4.66055700948964)
--(axis cs:0.711711711711712,4.65774183657558)
--(axis cs:0.710710710710711,4.6548650168406)
--(axis cs:0.70970970970971,4.65192521760252)
--(axis cs:0.708708708708709,4.64892107949955)
--(axis cs:0.707707707707708,4.64585121604916)
--(axis cs:0.706706706706707,4.64271421320294)
--(axis cs:0.705705705705706,4.63950862889779)
--(axis cs:0.704704704704705,4.63623299260352)
--(axis cs:0.703703703703704,4.63288580486687)
--(axis cs:0.702702702702703,4.62946553685221)
--(axis cs:0.701701701701702,4.62597062987905)
--(axis cs:0.700700700700701,4.6223994949563)
--(axis cs:0.6996996996997,4.61875051231385)
--(axis cs:0.698698698698699,4.61502203093116)
--(axis cs:0.697697697697698,4.6112123680634)
--(axis cs:0.696696696696697,4.60731980876515)
--(axis cs:0.695695695695696,4.60334260541191)
--(axis cs:0.694694694694695,4.59927897721962)
--(axis cs:0.693693693693694,4.59512710976236)
--(axis cs:0.692692692692693,4.59088515448862)
--(axis cs:0.691691691691692,4.58655122823618)
--(axis cs:0.690690690690691,4.58212341274596)
--(axis cs:0.68968968968969,4.57759975417516)
--(axis cs:0.688688688688689,4.5729782626099)
--(axis cs:0.687687687687688,4.56825691157762)
--(axis cs:0.686686686686687,4.56343363755967)
--(axis cs:0.685685685685686,4.55850633950439)
--(axis cs:0.684684684684685,4.55347287834092)
--(axis cs:0.683683683683684,4.54833107649422)
--(axis cs:0.682682682682683,4.54307871740165)
--(axis cs:0.681681681681682,4.53771354503147)
--(axis cs:0.680680680680681,4.53223326340374)
--(axis cs:0.67967967967968,4.526635536114)
--(axis cs:0.678678678678679,4.52091798586021)
--(axis cs:0.677677677677678,4.5150781939734)
--(axis cs:0.676676676676677,4.50911369995262)
--(axis cs:0.675675675675676,4.50302200100457)
--(axis cs:0.674674674674675,4.49680055158859)
--(axis cs:0.673673673673674,4.49044676296746)
--(axis cs:0.672672672672673,4.48395800276475)
--(axis cs:0.671671671671672,4.47733159452914)
--(axis cs:0.670670670670671,4.47056481730661)
--(axis cs:0.66966966966967,4.46365490522091)
--(axis cs:0.668668668668669,4.45659904706325)
--(axis cs:0.667667667667668,4.44939438589172)
--(axis cs:0.666666666666667,4.44203801864154)
--(axis cs:0.665665665665666,4.43452699574652)
--(axis cs:0.664664664664665,4.42685832077288)
--(axis cs:0.663663663663664,4.41902895006622)
--(axis cs:0.662662662662663,4.41103579241248)
--(axis cs:0.661661661661662,4.40287570871393)
--(axis cs:0.660660660660661,4.39454551168115)
--(axis cs:0.65965965965966,4.386041965542)
--(axis cs:0.658658658658659,4.37736178576863)
--(axis cs:0.657657657657658,4.36850163882385)
--(axis cs:0.656656656656657,4.35945814192764)
--(axis cs:0.655655655655656,4.35022786284554)
--(axis cs:0.654654654654655,4.34080731969963)
--(axis cs:0.653653653653654,4.33119298080391)
--(axis cs:0.652652652652653,4.32138126452509)
--(axis cs:0.651651651651652,4.31136853917043)
--(axis cs:0.650650650650651,4.30115112290421)
--(axis cs:0.64964964964965,4.29072528369405)
--(axis cs:0.648648648648649,4.28008723928903)
--(axis cs:0.647647647647648,4.26923315723123)
--(axis cs:0.646646646646647,4.2581591549024)
--(axis cs:0.645645645645646,4.2468612996076)
--(axis cs:0.644644644644645,4.23533560869781)
--(axis cs:0.643643643643644,4.2235780497335)
--(axis cs:0.642642642642643,4.21158454069125)
--(axis cs:0.641641641641642,4.1993509502154)
--(axis cs:0.640640640640641,4.18687309791758)
--(axis cs:0.63963963963964,4.17414675472565)
--(axis cs:0.638638638638639,4.16116764328551)
--(axis cs:0.637637637637638,4.14793143841734)
--(axis cs:0.636636636636637,4.13443376762998)
--(axis cs:0.635635635635636,4.12067021169539)
--(axis cs:0.634634634634635,4.10663630528687)
--(axis cs:0.633633633633634,4.09232753768356)
--(axis cs:0.632632632632633,4.07773935354484)
--(axis cs:0.631631631631632,4.06286715375769)
--(axis cs:0.630630630630631,4.04770629636082)
--(axis cs:0.62962962962963,4.03225209754892)
--(axis cs:0.628628628628629,4.01649983276116)
--(axis cs:0.627627627627628,4.00044473785793)
--(axis cs:0.626626626626627,3.9840820103898)
--(axis cs:0.625625625625626,3.96740681096321)
--(axis cs:0.624624624624625,3.95041426470782)
--(axis cs:0.623623623623624,3.93309946284991)
--(axis cs:0.622622622622623,3.91545746439696)
--(axis cs:0.621621621621622,3.89748329793907)
--(axis cs:0.620620620620621,3.87917196357237)
--(axis cs:0.61961961961962,3.86051843495053)
--(axis cs:0.618618618618619,3.84151766147017)
--(axis cs:0.617617617617618,3.82216457059717)
--(axis cs:0.616616616616617,3.80245407034002)
--(axis cs:0.615615615615616,3.78238105187759)
--(axis cs:0.614614614614615,3.76194039234884)
--(axis cs:0.613613613613614,3.74112695781212)
--(axis cs:0.612612612612613,3.71993560638251)
--(axis cs:0.611611611611612,3.6983611915559)
--(axis cs:0.610610610610611,3.67639856572842)
--(axis cs:0.60960960960961,3.65404258392193)
--(axis cs:0.608608608608609,3.63128810772468)
--(axis cs:0.607607607607608,3.60813000945838)
--(axis cs:0.606606606606607,3.58456317658337)
--(axis cs:0.605605605605606,3.56058251635289)
--(axis cs:0.604604604604605,3.5361829607301)
--(axis cs:0.603603603603604,3.51135947158096)
--(axis cs:0.602602602602603,3.48610704615662)
--(axis cs:0.601601601601602,3.46042072288179)
--(axis cs:0.600600600600601,3.43429558746293)
--(axis cs:0.5995995995996,3.4077267793357)
--(axis cs:0.598598598598599,3.38070949846756)
--(axis cs:0.597597597597598,3.35323901253616)
--(axis cs:0.596596596596597,3.32531066450317)
--(axis cs:0.595595595595596,3.2969198806058)
--(axis cs:0.594594594594595,3.26806217878885)
--(axis cs:0.593593593593594,3.2387331776025)
--(axis cs:0.592592592592593,3.20892860559229)
--(axis cs:0.591591591591592,3.17864431120955)
--(axis cs:0.590590590590591,3.14787627327313)
--(axis cs:0.58958958958959,3.1166206120153)
--(axis cs:0.588588588588589,3.08487360074623)
--(axis cs:0.587587587587588,3.05263167817613)
--(axis cs:0.586586586586587,3.0198914614356)
--(axis cs:0.585585585585586,2.98664975983732)
--(axis cs:0.584584584584585,2.95290358942917)
--(axis cs:0.583583583583584,2.91865018838858)
--(axis cs:0.582582582582583,2.88388703331561)
--(axis cs:0.581581581581582,2.84861185648517)
--(axis cs:0.580580580580581,2.8128226641259)
--(axis cs:0.57957957957958,2.77651775579858)
--(axis cs:0.578578578578579,2.73969574495344)
--(axis cs:0.577577577577578,2.70235558075423)
--(axis cs:0.576576576576577,2.66449657126528)
--(axis cs:0.575575575575576,2.6261184081075)
--(axis cs:0.574574574574575,2.58722119270093)
--cycle;

\addplot [semithick, black]
table {%
0 -0.0689212983973854
0.001001001001001 -0.0706888392051483
0.002002002002002 -0.0724975802952106
0.003003003003003 -0.0743497029493524
0.004004004004004 -0.076248842418903
0.005005005005005 -0.0781997356825295
0.00600600600600601 -0.0802083892659487
0.00700700700700701 -0.0822810686817616
0.00800800800800801 -0.0844220883428573
0.00900900900900901 -0.0866340813840399
0.01001001001001 -0.0889176511560152
0.011011011011011 -0.0912728976143733
0.012012012012012 -0.0937008853016606
0.013013013013013 -0.0962028592401397
0.014014014014014 -0.0987815418438751
0.015015015015015 -0.101440291652389
0.016016016016016 -0.104182028955061
0.017017017017017 -0.107008769717135
0.018018018018018 -0.109921669637334
0.019019019019019 -0.1129212324583
0.02002002002002 -0.116006908600205
0.021021021021021 -0.119177263361989
0.022022022022022 -0.12243317310175
0.023023023023023 -0.125776997656524
0.024024024024024 -0.129210042853161
0.025025025025025 -0.132731558291549
0.026026026026026 -0.136340379534303
0.027027027027027 -0.140035410163874
0.028028028028028 -0.143815859225314
0.029029029029029 -0.147680519972646
0.03003003003003 -0.15162780706794
0.031031031031031 -0.15565629565435
0.032032032032032 -0.159765946434685
0.033033033033033 -0.163959009461996
0.034034034034034 -0.168238961223804
0.035035035035035 -0.172609366285844
0.036036036036036 -0.177074338979653
0.037037037037037 -0.181639606724803
0.038038038038038 -0.186310358182871
0.039039039039039 -0.191090029343317
0.04004004004004 -0.195979245390862
0.041041041041041 -0.200978180924519
0.042042042042042 -0.206086871825492
0.043043043043043 -0.211304747833616
0.044044044044044 -0.216630957893937
0.045045045045045 -0.222064432168598
0.046046046046046 -0.227603982021722
0.047047047047047 -0.233249659181806
0.048048048048048 -0.239003316214977
0.049049049049049 -0.244866601060561
0.05005005005005 -0.250839398042815
0.0510510510510511 -0.256919856226096
0.0520520520520521 -0.263106098882443
0.0530530530530531 -0.269396853478786
0.0540540540540541 -0.275792508134788
0.0550550550550551 -0.282294157458871
0.0560560560560561 -0.288901624248422
0.0570570570570571 -0.295614427064642
0.0580580580580581 -0.302431109672189
0.0590590590590591 -0.309350958149063
0.0600600600600601 -0.316373546801009
0.0610610610610611 -0.323498363172503
0.0620620620620621 -0.330726766287308
0.0630630630630631 -0.338060126300077
0.0640640640640641 -0.345498860844552
0.0650650650650651 -0.353041896846688
0.0660660660660661 -0.360687541854139
0.0670670670670671 -0.368432532847538
0.0680680680680681 -0.376273390646512
0.0690690690690691 -0.384207243321268
0.0700700700700701 -0.392231204483732
0.0710710710710711 -0.400342504125644
0.0720720720720721 -0.408539457943207
0.0730730730730731 -0.416822062505203
0.0740740740740741 -0.425191364823062
0.0750750750750751 -0.433649053830713
0.0760760760760761 -0.442195683764953
0.0770770770770771 -0.450830420866817
0.0780780780780781 -0.459551345931885
0.0790790790790791 -0.468356961997371
0.0800800800800801 -0.47724550912463
0.0810810810810811 -0.486215214078584
0.0820820820820821 -0.495266602043082
0.0830830830830831 -0.504401831527173
0.0840840840840841 -0.513622677346589
0.0850850850850851 -0.522928720656656
0.0860860860860861 -0.532318978981229
0.0870870870870871 -0.541792029949478
0.0880880880880881 -0.551346773610239
0.0890890890890891 -0.560983713510646
0.0900900900900901 -0.570704191496554
0.0910910910910911 -0.580509225443137
0.0920920920920921 -0.59039874321843
0.0930930930930931 -0.600371456966154
0.0940940940940941 -0.610424628906485
0.0950950950950951 -0.620555565382637
0.0960960960960961 -0.630761835533283
0.0970970970970971 -0.641040247421562
0.0980980980980981 -0.651386301929033
0.0990990990990991 -0.66179467473062
0.1001001001001 -0.672258656112832
0.101101101101101 -0.682771443021031
0.102102102102102 -0.693325786457875
0.103103103103103 -0.703913789215035
0.104104104104104 -0.714527257213166
0.105105105105105 -0.725155068968453
0.106106106106106 -0.735786057920178
0.107107107107107 -0.746410274541682
0.108108108108108 -0.757018903359586
0.109109109109109 -0.767603025929408
0.11011011011011 -0.778155331165043
0.111111111111111 -0.788670053001637
0.112112112112112 -0.799142673172837
0.113113113113113 -0.809568958331196
0.114114114114114 -0.819945493531164
0.115115115115115 -0.830270820348221
0.116116116116116 -0.840542514002083
0.117117117117117 -0.85075929332697
0.118118118118118 -0.860921889558771
0.119119119119119 -0.871031029818353
0.12012012012012 -0.881088051082157
0.121121121121121 -0.891093904272351
0.122122122122122 -0.901049377652111
0.123123123123123 -0.910955319939858
0.124124124124124 -0.920811896137932
0.125125125125125 -0.930618086062403
0.126126126126126 -0.940372138626318
0.127127127127127 -0.950072446993306
0.128128128128128 -0.959717105540103
0.129129129129129 -0.969303607648391
0.13013013013013 -0.978829285464057
0.131131131131131 -0.988290333978506
0.132132132132132 -0.997681636193117
0.133133133133133 -1.00699776079649
0.134134134134134 -1.01623326327924
0.135135135135135 -1.02538268752924
0.136136136136136 -1.03443991532311
0.137137137137137 -1.04339817444322
0.138138138138138 -1.05225122772141
0.139139139139139 -1.06099277531836
0.14014014014014 -1.06961697228622
0.141141141141141 -1.07811944753893
0.142142142142142 -1.08649573074377
0.143143143143143 -1.0947416628768
0.144144144144144 -1.10285370945183
0.145145145145145 -1.11082875861412
0.146146146146146 -1.1186652642542
0.147147147147147 -1.1263636410527
0.148148148148148 -1.13392443710173
0.149149149149149 -1.14134771639377
0.15015015015015 -1.14863329249288
0.151151151151151 -1.15577949984233
0.152152152152152 -1.16278462141366
0.153153153153153 -1.16964811186508
0.154154154154154 -1.17636845665023
0.155155155155155 -1.18294310343417
0.156156156156156 -1.18936832387461
0.157157157157157 -1.19563902529902
0.158158158158158 -1.20175031504628
0.159159159159159 -1.20769834040168
0.16016016016016 -1.21347837810538
0.161161161161161 -1.21908385440726
0.162162162162162 -1.22450754828522
0.163163163163163 -1.2297422331345
0.164164164164164 -1.23478060855718
0.165165165165165 -1.23961560446846
0.166166166166166 -1.24423959048201
0.167167167167167 -1.24864572202721
0.168168168168168 -1.25282982536198
0.169169169169169 -1.25678942812612
0.17017017017017 -1.26052160517861
0.171171171171171 -1.26402308699448
0.172172172172172 -1.26729070906186
0.173173173173173 -1.2703217535444
0.174174174174174 -1.27311536526348
0.175175175175175 -1.27567131875547
0.176176176176176 -1.27798942870031
0.177177177177177 -1.28006903535926
0.178178178178178 -1.28191006446103
0.179179179179179 -1.28351057618264
0.18018018018018 -1.28486755252702
0.181181181181181 -1.28597886201322
0.182182182182182 -1.2868413009021
0.183183183183183 -1.28745072785895
0.184184184184184 -1.28780398852374
0.185185185185185 -1.28789828610366
0.186186186186186 -1.28773152166311
0.187187187187187 -1.28730230814078
0.188188188188188 -1.28660930403179
0.189189189189189 -1.2856512462796
0.19019019019019 -1.28442670816897
0.191191191191191 -1.28293500315752
0.192192192192192 -1.28117754514192
0.193193193193193 -1.27915595067591
0.194194194194194 -1.27687245083005
0.195195195195195 -1.27433081049675
0.196196196196196 -1.27153512101163
0.197197197197197 -1.26848959214478
0.198198198198198 -1.26519746669
0.199199199199199 -1.26166255227593
0.2002002002002 -1.25788715638665
0.201201201201201 -1.25387131135406
0.202202202202202 -1.2496145270204
0.203203203203203 -1.2451141110817
0.204204204204204 -1.24036685023502
0.205205205205205 -1.23537126625489
0.206206206206206 -1.23012750868583
0.207207207207207 -1.22463602060508
0.208208208208208 -1.21889815303309
0.209209209209209 -1.21291426392617
0.21021021021021 -1.20668513093113
0.211211211211211 -1.20021216020065
0.212212212212212 -1.19349696712476
0.213213213213213 -1.18654205191562
0.214214214214214 -1.17935091320946
0.215215215215215 -1.1719283620381
0.216216216216216 -1.16428181904839
0.217217217217217 -1.15641966973439
0.218218218218218 -1.14834848845889
0.219219219219219 -1.14007089631824
0.22022022022022 -1.13158751400575
0.221221221221221 -1.12289708292574
0.222222222222222 -1.11399671975318
0.223223223223223 -1.10488435070948
0.224224224224224 -1.09556048825539
0.225225225225225 -1.08602770704639
0.226226226226226 -1.07629072686161
0.227227227227227 -1.06635621548151
0.228228228228228 -1.0562298266312
0.229229229229229 -1.04591772367839
0.23023023023023 -1.03542763235921
0.231231231231231 -1.02476785117773
0.232232232232232 -1.01394581117009
0.233233233233233 -1.00296716873004
0.234234234234234 -0.991837688809262
0.235235235235235 -0.980561913281112
0.236236236236236 -0.969144697028912
0.237237237237237 -0.957589628291094
0.238238238238238 -0.945900532487159
0.239239239239239 -0.934083055159857
0.24024024024024 -0.92214349498659
0.241241241241241 -0.910088586808856
0.242242242242242 -0.897925165568008
0.243243243243243 -0.885660162909201
0.244244244244244 -0.87330014786507
0.245245245245245 -0.860850211984666
0.246246246246246 -0.848314622237483
0.247247247247247 -0.835697887211429
0.248248248248248 -0.823003584969676
0.249249249249249 -0.810235406224846
0.25025025025025 -0.797396902391907
0.251251251251251 -0.784491260898379
0.252252252252252 -0.771519993096359
0.253253253253253 -0.758481728220195
0.254254254254254 -0.745372701255215
0.255255255255255 -0.732188769432179
0.256256256256256 -0.718925731435346
0.257257257257257 -0.705581349441769
0.258258258258258 -0.692155372510348
0.259259259259259 -0.678649061905706
0.26026026026026 -0.665064806581948
0.261261261261261 -0.651405148866736
0.262262262262262 -0.637671938665772
0.263263263263263 -0.623866844591435
0.264264264264264 -0.609991545705713
0.265265265265265 -0.596048269779705
0.266266266266266 -0.582039351184608
0.267267267267267 -0.567968130651844
0.268268268268268 -0.55383856965217
0.269269269269269 -0.539656207586834
0.27027027027027 -0.525427701139778
0.271271271271271 -0.511158332341298
0.272272272272272 -0.4968531480937
0.273273273273273 -0.482518328904854
0.274274274274274 -0.468160369343955
0.275275275275275 -0.453786891444101
0.276276276276276 -0.439404727832128
0.277277277277277 -0.425019243960446
0.278278278278278 -0.410635545074292
0.279279279279279 -0.396259073054436
0.28028028028028 -0.381894599630968
0.281281281281281 -0.367545934541096
0.282282282282282 -0.353216079636919
0.283283283283283 -0.338907279956984
0.284284284284284 -0.324619798856147
0.285285285285285 -0.31035374432878
0.286286286286286 -0.296110186267616
0.287287287287287 -0.281891393663838
0.288288288288288 -0.267700346010259
0.289289289289289 -0.253539952833878
0.29029029029029 -0.239413752080085
0.291291291291291 -0.225324789991769
0.292292292292292 -0.211274079499779
0.293293293293293 -0.197262046863845
0.294294294294294 -0.183289151389166
0.295295295295295 -0.169356163994617
0.296296296296296 -0.155462986117621
0.297297297297297 -0.141609691843541
0.298298298298298 -0.127795722322152
0.299299299299299 -0.114021306137424
0.3003003003003 -0.100286755795154
0.301301301301301 -0.0865909701601906
0.302302302302302 -0.0729319366672174
0.303303303303303 -0.0593057779151914
0.304304304304304 -0.0457087414124473
0.305305305305305 -0.0321384506899606
0.306306306306306 -0.018593768893409
0.307307307307307 -0.00507493594698039
0.308308308308308 0.00841650750479528
0.309309309309309 0.0218786355609402
0.31031031031031 0.0353092380074627
0.311311311311311 0.0487068367842106
0.312312312312312 0.062070723555126
0.313313313313313 0.0754023158578614
0.314314314314314 0.0887039920708004
0.315315315315315 0.101978493335571
0.316316316316316 0.115229597736987
0.317317317317317 0.128461741551937
0.318318318318318 0.141677088790143
0.319319319319319 0.154875381367645
0.32032032032032 0.168054808679058
0.321321321321321 0.181213640062294
0.322322322322322 0.194349873058244
0.323323323323323 0.207460100347129
0.324324324324324 0.220538572648699
0.325325325325325 0.233580588338567
0.326326326326326 0.246582181747603
0.327327327327327 0.259539926450741
0.328328328328328 0.272450364720005
0.329329329329329 0.285310204697833
0.33033033033033 0.29811636709059
0.331331331331331 0.310865510842615
0.332332332332332 0.323553595440922
0.333333333333333 0.336175999134794
0.334334334334334 0.348727225766477
0.335335335335335 0.361203089515691
0.336336336336336 0.373599953149022
0.337337337337337 0.38591524295088
0.338338338338338 0.398146993998426
0.339339339339339 0.410295295903265
0.34034034034034 0.422362204919216
0.341341341341341 0.434349905373315
0.342342342342342 0.446260274556362
0.343343343343343 0.458093951457341
0.344344344344344 0.469849343239176
0.345345345345345 0.481524449910404
0.346346346346346 0.493118193575879
0.347347347347347 0.504630995250158
0.348348348348348 0.516062453834364
0.349349349349349 0.527410132575659
0.35035035035035 0.538670322281759
0.351351351351351 0.549840281097114
0.352352352352352 0.560917961293404
0.353353353353353 0.571900799953556
0.354354354354354 0.582785540241039
0.355355355355355 0.593569114365339
0.356356356356356 0.604248067751942
0.357357357357357 0.614819944912618
0.358358358358358 0.625282767883013
0.359359359359359 0.635636935794562
0.36036036036036 0.645883796396599
0.361361361361361 0.656023467723089
0.362362362362362 0.666053603617871
0.363363363363363 0.675969140488158
0.364364364364364 0.685764526904467
0.365365365365365 0.69543319421834
0.366366366366366 0.704969863788886
0.367367367367367 0.714370142498433
0.368368368368368 0.723629184172762
0.369369369369369 0.73274253307746
0.37037037037037 0.7417047208204
0.371371371371371 0.750508634080601
0.372372372372372 0.759147526844095
0.373373373373373 0.767613687418027
0.374374374374374 0.775899922433715
0.375375375375375 0.783999706321515
0.376376376376376 0.791908026900851
0.377377377377377 0.799619017186779
0.378378378378378 0.807125796333326
0.379379379379379 0.81441996913535
0.38038038038038 0.82149158719204
0.381381381381381 0.828332624339691
0.382382382382382 0.834936734030751
0.383383383383383 0.841296840025859
0.384384384384384 0.84740435811907
0.385385385385385 0.853250872242774
0.386386386386386 0.858828894816056
0.387387387387387 0.864132026000449
0.388388388388388 0.869153752997689
0.389389389389389 0.873888091537971
0.39039039039039 0.878330230664933
0.391391391391391 0.88247397343895
0.392392392392392 0.886312964744312
0.393393393393393 0.889841851850034
0.394394394394394 0.893055224787477
0.395395395395395 0.895948140035303
0.396396396396396 0.898517269560243
0.397397397397397 0.900760741554197
0.398398398398398 0.902677778451875
0.399399399399399 0.904267089752098
0.4004004004004 0.905527236723041
0.401401401401401 0.906456349536521
0.402402402402402 0.907051593436558
0.403403403403403 0.907310516054182
0.404404404404404 0.907231480566386
0.405405405405405 0.906813536471802
0.406406406406406 0.906057302601703
0.407407407407407 0.904964678104445
0.408408408408408 0.903538328185376
0.409409409409409 0.90178187652577
0.41041041041041 0.899699133783743
0.411411411411411 0.8972930180435
0.412412412412412 0.894567032816397
0.413413413413413 0.891526790261114
0.414414414414414 0.888177645999787
0.415415415415415 0.88452449968781
0.416416416416416 0.880571569654134
0.417417417417417 0.876322670638591
0.418418418418418 0.871781402585628
0.419419419419419 0.866953238750246
0.42042042042042 0.861844810588715
0.421421421421421 0.856463414090004
0.422422422422422 0.850815773762701
0.423423423423423 0.844906905067242
0.424424424424424 0.838740553271191
0.425425425425425 0.83232263302372
0.426426426426426 0.825660569554715
0.427427427427427 0.818763507664616
0.428428428428428 0.811641057132555
0.429429429429429 0.804302272698026
0.43043043043043 0.796756007173043
0.431431431431431 0.789011016008376
0.432432432432432 0.781076165795743
0.433433433433433 0.772960390241681
0.434434434434434 0.764672037204012
0.435435435435435 0.756219763423938
0.436436436436436 0.747613265658432
0.437437437437437 0.738862966633536
0.438438438438438 0.729977171459557
0.439439439439439 0.720962918179847
0.44044044044044 0.711826100176957
0.441441441441441 0.702571164870076
0.442442442442442 0.693202243477964
0.443443443443443 0.683723390302228
0.444444444444444 0.674136895710517
0.445445445445445 0.664444145637727
0.446446446446446 0.654647570305826
0.447447447447447 0.644750579359285
0.448448448448448 0.634756682266417
0.449449449449449 0.624669126892443
0.45045045045045 0.614492137250608
0.451451451451451 0.604229090643865
0.452452452452452 0.593883571324451
0.453453453453453 0.583459881394968
0.454454454454454 0.5729635750116
0.455455455455455 0.562400734125783
0.456456456456456 0.551777451267499
0.457457457457457 0.54109934708799
0.458458458458458 0.530372773238805
0.459459459459459 0.519604813547985
0.46046046046046 0.508801990665769
0.461461461461461 0.497970775586397
0.462462462462462 0.487118283378281
0.463463463463463 0.476251866990502
0.464464464464464 0.465380155390385
0.465465465465465 0.454512750022842
0.466466466466466 0.443659864437943
0.467467467467467 0.432832088231849
0.468468468468468 0.422039767314584
0.469469469469469 0.41129455425209
0.47047047047047 0.400608613872314
0.471471471471471 0.389992630611846
0.472472472472472 0.379454098546791
0.473473473473473 0.368998765066307
0.474474474474474 0.358631331765255
0.475475475475475 0.348355699364092
0.476476476476476 0.33817499060448
0.477477477477477 0.328091599978116
0.478478478478478 0.318107918135595
0.479479479479479 0.308224426052724
0.48048048048048 0.298439546459834
0.481481481481481 0.288749452291083
0.482482482482482 0.279149796319683
0.483483483483483 0.269637445436683
0.484484484484485 0.260210412864701
0.485485485485485 0.250866668035511
0.486486486486486 0.241604121176662
0.487487487487487 0.232420509263796
0.488488488488488 0.223314244776911
0.48948948948949 0.2142830844883
0.49049049049049 0.205323882668516
0.491491491491491 0.196434483758001
0.492492492492492 0.187612450231703
0.493493493493493 0.178854423797006
0.494494494494495 0.170156330246146
0.495495495495495 0.161512799236646
0.496496496496497 0.152919409010707
0.497497497497497 0.144373823099848
0.498498498498498 0.1358747770479
0.4994994994995 0.127421228723157
0.500500500500501 0.119011753055381
0.501501501501502 0.110645562550438
0.502502502502503 0.102323860511346
0.503503503503503 0.0940481999089481
0.504504504504504 0.0858193968678725
0.505505505505506 0.0776389664108893
0.506506506506507 0.0695089936605102
0.507507507507508 0.0614312803347692
0.508508508508508 0.0534065803722282
0.509509509509509 0.0454353424474749
0.510510510510511 0.0375165011349977
0.511511511511512 0.0296486470659293
0.512512512512513 0.0218307821465452
0.513513513513513 0.0140637998580353
0.514514514514514 0.00634897858224015
0.515515515515516 -0.00131156119949327
0.516516516516517 -0.00891672909773944
0.517517517517518 -0.0164656643335956
0.518518518518518 -0.0239591355629352
0.519519519519519 -0.0313989165782471
0.520520520520521 -0.0387864451274186
0.521521521521522 -0.0461219487571467
0.522522522522523 -0.0534048495875435
0.523523523523523 -0.0606325495034139
0.524524524524524 -0.0678040373868388
0.525525525525526 -0.0749186166194457
0.526526526526527 -0.0819760368625473
0.527527527527528 -0.0889755863715264
0.528528528528528 -0.0959162556146461
0.529529529529529 -0.102796530379635
0.530530530530531 -0.109614963950782
0.531531531531532 -0.116368911286405
0.532532532532533 -0.123055241885806
0.533533533533533 -0.12966975508284
0.534534534534534 -0.136207332802859
0.535535535535536 -0.1426624696649
0.536536536536537 -0.149030700481476
0.537537537537538 -0.155308310238833
0.538538538538539 -0.161490790234241
0.539539539539539 -0.16757298327865
0.540540540540541 -0.173550302959867
0.541541541541542 -0.17942039308735
0.542542542542543 -0.18518154443877
0.543543543543544 -0.190833842521981
0.544544544544544 -0.196377436736275
0.545545545545546 -0.20181239265397
0.546546546546547 -0.207138947719074
0.547547547547548 -0.212355734427168
0.548548548548549 -0.217460916228059
0.54954954954955 -0.222453210103628
0.550550550550551 -0.227332207430455
0.551551551551552 -0.232097200349696
0.552552552552553 -0.236748946458358
0.553553553553554 -0.241289212122089
0.554554554554555 -0.245720180527484
0.555555555555556 -0.250045218699175
0.556556556556557 -0.254266589711948
0.557557557557558 -0.258386077760954
0.558558558558559 -0.262404836493063
0.55955955955956 -0.26632449295988
0.560560560560561 -0.270147887013605
0.561561561561562 -0.273879284794342
0.562562562562563 -0.277522801615117
0.563563563563564 -0.281082718085569
0.564564564564565 -0.28456329256863
0.565565565565566 -0.287969468233369
0.566566566566567 -0.291306083557626
0.567567567567568 -0.294578689445573
0.568568568568569 -0.29779290062568
0.56956956956957 -0.300953334407639
0.570570570570571 -0.304064092944019
0.571571571571572 -0.307128759961826
0.572572572572573 -0.310151450051726
0.573573573573574 -0.313136888247349
0.574574574574575 -0.316090972137272
0.575575575575576 -0.319019189539195
0.576576576576577 -0.321927781639362
0.577577577577578 -0.32482285923181
0.578578578578579 -0.327710357533671
0.57957957957958 -0.330595289022618
0.580580580580581 -0.333481638614445
0.581581581581582 -0.336373830275694
0.582582582582583 -0.339277105674095
0.583583583583584 -0.342195622515113
0.584584584584585 -0.345133015589474
0.585585585585586 -0.348093960679795
0.586586586586587 -0.351084994406793
0.587587587587588 -0.354111849680055
0.588588588588589 -0.357179039747054
0.58958958958959 -0.360291645462191
0.590590590590591 -0.363454531149799
0.591591591591592 -0.366672172895188
0.592592592592593 -0.369947302501019
0.593593593593594 -0.373282191011969
0.594594594594595 -0.376677764876596
0.595595595595596 -0.38013437081837
0.596596596596597 -0.383651328945612
0.597597597597598 -0.387227109585611
0.598598598598599 -0.390860667155063
0.5995995995996 -0.394550257106542
0.600600600600601 -0.398290904814813
0.601601601601602 -0.402076091943324
0.602602602602603 -0.405899198832636
0.603603603603604 -0.40975390268715
0.604604604604605 -0.413634505324228
0.605605605605606 -0.417535695149887
0.606606606606607 -0.421451938600241
0.607607607607608 -0.425375988909978
0.608608608608609 -0.429298884417388
0.60960960960961 -0.433211154305473
0.610610610610611 -0.437102956739158
0.611611611611612 -0.440964036452392
0.612612612612613 -0.444784303186858
0.613613613613614 -0.448555672091694
0.614614614614615 -0.452272240177835
0.615615615615616 -0.455929305426824
0.616616616616617 -0.459521377609168
0.617617617617618 -0.46304150845007
0.618618618618619 -0.466483073227047
0.61961961961962 -0.469839477173904
0.620620620620621 -0.473103543245742
0.621621621621622 -0.476268738618155
0.622622622622623 -0.479329130469559
0.623623623623624 -0.482278756479348
0.624624624624625 -0.485112285577098
0.625625625625626 -0.48782515678902
0.626626626626627 -0.490412381815053
0.627627627627628 -0.492871143977459
0.628628628628629 -0.495199504595054
0.62962962962963 -0.497396153661618
0.630630630630631 -0.499458877173706
0.631631631631632 -0.501384399787142
0.632632632632633 -0.503169889399362
0.633633633633634 -0.504811806202022
0.634634634634635 -0.506307659334275
0.635635635635636 -0.50765546096429
0.636636636636637 -0.508852748670587
0.637637637637638 -0.509897757082736
0.638638638638639 -0.5107881846016
0.63963963963964 -0.511521440759943
0.640640640640641 -0.512097320135972
0.641641641641642 -0.512516932785235
0.642642642642643 -0.512781071795487
0.643643643643644 -0.512890152297366
0.644644644644645 -0.512844476413361
0.645645645645646 -0.512644452886638
0.646646646646647 -0.512289701909482
0.647647647647648 -0.511778946683583
0.648648648648649 -0.51111323226828
0.64964964964965 -0.510293929206875
0.650650650650651 -0.509323076956409
0.651651651651652 -0.508204409294024
0.652652652652653 -0.506943667045023
0.653653653653654 -0.505547104569595
0.654654654654655 -0.504020069195776
0.655655655655656 -0.502367711404167
0.656656656656657 -0.500593793683377
0.657657657657658 -0.498701188898954
0.658658658658659 -0.49669225190423
0.65965965965966 -0.494568218696021
0.660660660660661 -0.492328883563322
0.661661661661662 -0.48997514574364
0.662662662662663 -0.487511268526153
0.663663663663664 -0.484942892715628
0.664664664664665 -0.482274965931938
0.665665665665666 -0.479511644614091
0.666666666666667 -0.476657057037446
0.667667667667668 -0.473712093299471
0.668668668668669 -0.470676758926118
0.66966966966967 -0.467550625736303
0.670670670670671 -0.464334593758903
0.671671671671672 -0.461031479677046
0.672672672672673 -0.457643778742598
0.673673673673674 -0.454174887032637
0.674674674674675 -0.450628712648145
0.675675675675676 -0.447010593189027
0.676676676676677 -0.443326774957639
0.677677677677678 -0.439584761058492
0.678678678678679 -0.435792838487373
0.67967967967968 -0.431959019965229
0.680680680680681 -0.428091123938505
0.681681681681682 -0.42419662130048
0.682682682682683 -0.420281477887278
0.683683683683684 -0.41634952323318
0.684684684684685 -0.412403027065635
0.685685685685686 -0.408441938336937
0.686686686686687 -0.404464274518712
0.687687687687688 -0.400465770803646
0.688688688688689 -0.39644177318181
0.68968968968969 -0.392388603645153
0.690690690690691 -0.388302966942214
0.691691691691692 -0.384180273014579
0.692692692692693 -0.380014130065607
0.693693693693694 -0.375798956790115
0.694694694694695 -0.37153004229612
0.695695695695696 -0.367203199173932
0.696696696696697 -0.362815091674336
0.697697697697698 -0.358364065745465
0.698698698698699 -0.353848441047489
0.6996996996997 -0.349265170601544
0.700700700700701 -0.344611972704314
0.701701701701702 -0.339887753793643
0.702702702702703 -0.335091741256607
0.703703703703704 -0.33022563781393
0.704704704704705 -0.325292533378678
0.705705705705706 -0.320295069991007
0.706706706706707 -0.315235723494761
0.707707707707708 -0.310117776256872
0.708708708708709 -0.304944021579451
0.70970970970971 -0.299715843525651
0.710710710710711 -0.294433103579964
0.711711711711712 -0.289094812392215
0.712712712712713 -0.283700499191426
0.713713713713714 -0.278250723522943
0.714714714714715 -0.272746784297518
0.715715715715716 -0.26718981125969
0.716716716716717 -0.261580174749495
0.717717717717718 -0.255918957753088
0.718718718718719 -0.25020754996789
0.71971971971972 -0.244448488341042
0.720720720720721 -0.238645631866346
0.721721721721722 -0.232804044814506
0.722722722722723 -0.226928662041599
0.723723723723724 -0.221024673643892
0.724724724724725 -0.215097486828658
0.725725725725726 -0.209151649573463
0.726726726726727 -0.203191898953474
0.727727727727728 -0.197222722567007
0.728728728728729 -0.191248656033578
0.72972972972973 -0.185274443165704
0.730730730730731 -0.179306439403203
0.731731731731732 -0.17335093972119
0.732732732732733 -0.167412744703487
0.733733733733734 -0.161496485107398
0.734734734734735 -0.155607605315061
0.735735735735736 -0.149751188916748
0.736736736736737 -0.143932446337575
0.737737737737738 -0.138156263982133
0.738738738738739 -0.132427221259031
0.73973973973974 -0.126749677834343
0.740740740740741 -0.121127868464173
0.741741741741742 -0.115565077594432
0.742742742742743 -0.110064286117607
0.743743743743744 -0.104627926313994
0.744744744744745 -0.099256950123453
0.745745745745746 -0.0939524351730989
0.746746746746747 -0.0887158734152478
0.747747747747748 -0.0835468365870561
0.748748748748749 -0.0784445743122556
0.74974974974975 -0.073408595551261
0.750750750750751 -0.0684375967237798
0.751751751751752 -0.0635300182465533
0.752752752752753 -0.0586840865717394
0.753753753753754 -0.0538977413820107
0.754754754754755 -0.049168973762594
0.755755755755756 -0.0444952273931753
0.756756756756757 -0.0398738858136804
0.757757757757758 -0.0353009931147719
0.758758758758759 -0.0307726998007214
0.75975975975976 -0.026284165671498
0.760760760760761 -0.0218287150009938
0.761761761761762 -0.0173983843427617
0.762762762762763 -0.0129840756917296
0.763763763763764 -0.00857583323152412
0.764764764764765 -0.00416338112934184
0.765765765765766 0.00026183828331186
0.766766766766767 0.00470685183915591
0.767767767767768 0.00917637798146259
0.768768768768769 0.013674221957214
0.76976976976977 0.0182055527907977
0.770770770770771 0.0227758418359156
0.771771771771772 0.0273908518053846
0.772772772772773 0.03205674253175
0.773773773773774 0.0367795355299167
0.774774774774775 0.0415655670916242
0.775775775775776 0.0464205345648421
0.776776776776777 0.0513497915645418
0.777777777777778 0.056357888965075
0.778778778778779 0.0614485932771115
0.77977977977978 0.0666250469175823
0.780780780780781 0.0718896156294029
0.781781781781782 0.0772450223391292
0.782782782782783 0.082695942464445
0.783783783783784 0.0882468329433535
0.784784784784785 0.0939010864337063
0.785785785785786 0.0996611280906441
0.786786786786787 0.10553023915462
0.787787787787788 0.111512116488483
0.788788788788789 0.11760908850175
0.78978978978979 0.123822480145681
0.790790790790791 0.130152645455153
0.791791791791792 0.136598073733063
0.792792792792793 0.143156756864861
0.793793793793794 0.149826912251866
0.794794794794795 0.156607183997334
0.795795795795796 0.163495971312598
0.796796796796797 0.170490501793039
0.797797797797798 0.177588418642336
0.798798798798799 0.18478653854723
0.7997997997998 0.192079375569102
0.800800800800801 0.199460477598539
0.801801801801802 0.206924129542443
0.802802802802803 0.214466038338494
0.803803803803804 0.222081917598027
0.804804804804805 0.229767344486757
0.805805805805806 0.237519566220641
0.806806806806807 0.245335535704126
0.807807807807808 0.253211353435583
0.808808808808809 0.261142588872549
0.80980980980981 0.269123356056403
0.810810810810811 0.277148362731515
0.811811811811812 0.285213140503615
0.812812812812813 0.293313366339237
0.813813813813814 0.301443686837897
0.814814814814815 0.309596975203797
0.815815815815816 0.317765662666032
0.816816816816817 0.325941625062923
0.817817817817818 0.334116741729871
0.818818818818819 0.342281825988963
0.81981981981982 0.35042820145618
0.820820820820821 0.358548433629511
0.821821821821822 0.36663681832526
0.822822822822823 0.374688456886714
0.823823823823824 0.382698772617608
0.824824824824825 0.39066446503505
0.825825825825826 0.398582554739918
0.826826826826827 0.406449700323071
0.827827827827828 0.414262134409706
0.828828828828829 0.422018057093914
0.82982982982983 0.429716452688828
0.830830830830831 0.437358360992982
0.831831831831832 0.444946253803283
0.832832832832833 0.452483693279944
0.833833833833834 0.459973873394712
0.834834834834835 0.467418802249809
0.835835835835836 0.474819584419272
0.836836836836837 0.482175582418798
0.837837837837838 0.489486187356258
0.838838838838839 0.496750736034488
0.83983983983984 0.503968601409018
0.840840840840841 0.511140079324631
0.841841841841842 0.518266521193777
0.842842842842843 0.525347716272871
0.843843843843844 0.532381173280015
0.844844844844845 0.53936350917952
0.845845845845846 0.546290438119682
0.846846846846847 0.55315671477938
0.847847847847848 0.559956605801779
0.848848848848849 0.566685396426369
0.84984984984985 0.573339653071876
0.850850850850851 0.579916344472325
0.851851851851852 0.586412716701037
0.852852852852853 0.592825614313713
0.853853853853854 0.599151383510794
0.854854854854855 0.605386149772408
0.855855855855856 0.611527320522874
0.856856856856857 0.617572306563487
0.857857857857858 0.623517270937529
0.858858858858859 0.629357991393356
0.85985985985986 0.635088565061306
0.860860860860861 0.640703312925359
0.861861861861862 0.646197990950096
0.862862862862863 0.651569261937764
0.863863863863864 0.656812817637167
0.864864864864865 0.661923227299094
0.865865865865866 0.666893884453182
0.866866866866867 0.671718049540658
0.867867867867868 0.67638882714744
0.868868868868869 0.680900551064644
0.86986986986987 0.685248439927075
0.870870870870871 0.689428020285676
0.871871871871872 0.693435890814643
0.872872872872873 0.697269694864884
0.873873873873874 0.700927150001926
0.874874874874875 0.704406070224172
0.875875875875876 0.707704082933329
0.876876876876877 0.71081831704413
0.877877877877878 0.7137442521227
0.878878878878879 0.716476625382924
0.87987987987988 0.719011757187293
0.880880880880881 0.721348064942003
0.881881881881882 0.723486413170224
0.882882882882883 0.725430092532893
0.883883883883884 0.727182749824451
0.884884884884885 0.728748030464289
0.885885885885886 0.730130484532219
0.886886886886887 0.731334590682737
0.887887887887888 0.732364506303702
0.888888888888889 0.733223037912851
0.88988988988989 0.733912041703503
0.890890890890891 0.73443306631538
0.891891891891892 0.734787432107918
0.892892892892893 0.734976943849964
0.893893893893894 0.735002987063001
0.894894894894895 0.73486612516337
0.895895895895896 0.734568934815568
0.896896896896897 0.734115108455202
0.897897897897898 0.73350740146797
0.898898898898899 0.732748853635583
0.8998998998999 0.731844151498268
0.900900900900901 0.730798802157913
0.901901901901902 0.729618083293289
0.902902902902903 0.728306625465981
0.903903903903904 0.726868399999791
0.904904904904905 0.725308253039135
0.905905905905906 0.72363209507366
0.906906906906907 0.721846281995136
0.907907907907908 0.719959082167288
0.908908908908909 0.717979515490948
0.90990990990991 0.71591761322198
0.910910910910911 0.713782570270629
0.911911911911912 0.71158439578312
0.912912912912913 0.70933296474893
0.913913913913914 0.707037248592937
0.914914914914915 0.704705778957715
0.915915915915916 0.702346110061483
0.916916916916917 0.699963644408292
0.917917917917918 0.697562915823051
0.918918918918919 0.695147695062947
0.91991991991992 0.692720972814427
0.920920920920921 0.690285655279797
0.921921921921922 0.687842935529965
0.922922922922923 0.685393267336508
0.923923923923924 0.68293611687278
0.924924924924925 0.680471017831342
0.925925925925926 0.677997712649189
0.926926926926927 0.67551407703311
0.927927927927928 0.673018282079122
0.928928928928929 0.670509448504163
0.92992992992993 0.667987245044757
0.930930930930931 0.665451429226565
0.931931931931932 0.662903339042148
0.932932932932933 0.660346397022068
0.933933933933934 0.657783393112001
0.934934934934935 0.655215888745268
0.935935935935936 0.652645857788754
0.936936936936937 0.650076209482919
0.937937937937938 0.647509510193182
0.938938938938939 0.644948433529699
0.93993993993994 0.642395524491753
0.940940940940941 0.639851815255252
0.941941941941942 0.6373188524102
0.942942942942943 0.634796363488674
0.943943943943944 0.632280920373061
0.944944944944945 0.629768022041939
0.945945945945946 0.627253631478254
0.946946946946947 0.624733049526888
0.947947947947948 0.622202390881239
0.948948948948949 0.619659103564317
0.94994994994995 0.617101628808578
0.950950950950951 0.614530133443888
0.951951951951952 0.611945623674563
0.952952952952953 0.60935015273263
0.953953953953954 0.606745924976615
0.954954954954955 0.604134222244829
0.955955955955956 0.601515618038879
0.956956956956957 0.598890304880743
0.957957957957958 0.596258946670054
0.958958958958959 0.59362302204204
0.95995995995996 0.590984868698027
0.960960960960961 0.588348412877503
0.961961961961962 0.585717647229409
0.962962962962963 0.583095571823458
0.963963963963964 0.580484581164569
0.964964964964965 0.577886891827205
0.965965965965966 0.575304489293771
0.966966966966967 0.572739523566944
0.967967967967968 0.570194206382649
0.968968968968969 0.567671199379934
0.96996996996997 0.565170931955654
0.970970970970971 0.562693476531922
0.971971971971972 0.560239426896096
0.972972972972973 0.557808976361408
0.973973973973974 0.555402526662057
0.974974974974975 0.55301861019951
0.975975975975976 0.550654675552811
0.976976976976977 0.548308478090424
0.977977977977978 0.545977243369043
0.978978978978979 0.543658331440313
0.97997997997998 0.54134801165435
0.980980980980981 0.539041905091342
0.981981981981982 0.536737581165222
0.982982982982983 0.534433167018585
0.983983983983984 0.532126085174506
0.984984984984985 0.529811703614361
0.985985985985986 0.527484007608701
0.986986986986987 0.52513661282277
0.987987987987988 0.522763047056095
0.988988988988989 0.520357635275657
0.98998998998999 0.517916453320904
0.990990990990991 0.515435618912655
0.991991991991992 0.512911757033741
0.992992992992993 0.510342038003098
0.993993993993994 0.507725536498059
0.994994994994995 0.50506037531215
0.995995995995996 0.502344595544625
0.996996996996997 0.499577271134898
0.997997997997998 0.496758458843862
0.998998998998999 0.493890196773306
1 0.490974830940371
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0.294294294294294 -0.166036601029701
0.295295295295295 -0.155835719450913
0.296296296296296 -0.145262843410026
0.297297297297297 -0.134342658283163
0.298298298298298 -0.123099627511594
0.299299299299299 -0.11155800829643
0.3003003003003 -0.0997418671984103
0.301301301301301 -0.0876750956501215
0.302302302302302 -0.0753814253876497
0.303303303303303 -0.0628844438089802
0.304304304304304 -0.0502076092660211
0.305305305305305 -0.0373726927587366
0.306306306306306 -0.0243950713644348
0.307307307307307 -0.0112884594478715
0.308308308308308 0.00193350838189499
0.309309309309309 0.015257267889849
0.31031031031031 0.028669315865105
0.311311311311311 0.042156200798561
0.312312312312312 0.0557045135836631
0.313313313313313 0.0693008782358311
0.314314314314314 0.0829319426263395
0.315315315315315 0.0965843692261039
0.316316316316316 0.110244825855192
0.317317317317317 0.123899976433574
0.318318318318318 0.137536471728799
0.319319319319319 0.151142361032308
0.32032032032032 0.16471134672111
0.321321321321321 0.178238516263122
0.322322322322322 0.191718917101464
0.323323323323323 0.205147552454543
0.324324324324324 0.218519377093698
0.325325325325325 0.231829981763139
0.326326326326326 0.245077655403406
0.327327327327327 0.258261316837084
0.328328328328328 0.271379824255002
0.329329329329329 0.284431973338381
0.33033033033033 0.297416495349363
0.331331331331331 0.310332055188722
0.332332332332332 0.323177249419833
0.333333333333333 0.335950604257815
0.334334334334334 0.348650573522671
0.335335335335335 0.361275536555428
0.336336336336336 0.373823796096161
0.337337337337337 0.386293576122689
0.338338338338338 0.398683019648859
0.339339339339339 0.410990186481297
0.34034034034034 0.423213050933321
0.341341341341341 0.435349499494938
0.342342342342342 0.447397328457612
0.343343343343343 0.459354241492703
0.344344344344344 0.471217847182112
0.345345345345345 0.482985656500033
0.346346346346346 0.494655080244483
0.347347347347347 0.506223426417205
0.348348348348348 0.517687897550676
0.349349349349349 0.529045587980855
0.35035035035035 0.540293481064249
0.351351351351351 0.551428446337926
0.352352352352352 0.562447236620982
0.353353353353353 0.5733464850561
0.354354354354354 0.584122702089588
0.355355355355355 0.594772272388511
0.356356356356356 0.605291451693269
0.357357357357357 0.615676363604161
0.358358358358358 0.62592299630024
0.359359359359359 0.636027199188887
0.36036036036036 0.645984679484514
0.361361361361361 0.655790998714529
0.362362362362362 0.665441569151102
0.363363363363363 0.674931650166753
0.364364364364364 0.684256344512151
0.365365365365365 0.693410594514221
0.366366366366366 0.702389178192748
0.367367367367367 0.711187623356934
0.368368368368368 0.719804958405561
0.369369369369369 0.728240956647489
0.37037037037037 0.736495217323368
0.371371371371371 0.744567164602308
0.372372372372372 0.752456046489878
0.373373373373373 0.760160933646475
0.374374374374374 0.767680718115768
0.375375375375375 0.7750141119623
0.376376376376376 0.782159645817601
0.377377377377377 0.789115667334177
0.378378378378378 0.795880339546278
0.379379379379379 0.802451639136976
0.38038038038038 0.8088273546104
0.381381381381381 0.815005084368298
0.382382382382382 0.820982234690055
0.383383383383383 0.826756017615032
0.384384384384384 0.832323448726254
0.385385385385385 0.837681344834423
0.386386386386386 0.842826321560962
0.387387387387387 0.847754790819168
0.388388388388388 0.85246295819201
0.389389389389389 0.856946820205554
0.39039039039039 0.861202161496497
0.391391391391391 0.865224551872655
0.392392392392392 0.86900934326494
0.393393393393393 0.872551666569346
0.394394394394394 0.875846428377571
0.395395395395395 0.878888307594651
0.396396396396396 0.881671751942121
0.397397397397397 0.884190974344984
0.398398398398398 0.886439949200904
0.399399399399399 0.888412408529881
0.4004004004004 0.890101838002592
0.401401401401401 0.891501472845594
0.402402402402402 0.89260429362162
0.403403403403403 0.89340302188286
0.404404404404404 0.893890115695394
0.405405405405405 0.894057765032651
0.406406406406406 0.893897887035895
0.407407407407407 0.893402121139549
0.408408408408408 0.892561824059069
0.409409409409409 0.891368064639282
0.41041041041041 0.889811618560792
0.411411411411411 0.887886407635178
0.412412412412412 0.885599830905083
0.413413413413413 0.882962434652865
0.414414414414414 0.879984474214687
0.415415415415415 0.876675920384491
0.416416416416416 0.873046465677718
0.417417417417417 0.869105530457595
0.418418418418418 0.864862268926799
0.419419419419419 0.860325574987225
0.42042042042042 0.855504087970626
0.421421421421421 0.850406198242646
0.422422422422422 0.845040052682976
0.423423423423423 0.839413560044056
0.424424424424424 0.83353439619086
0.425425425425425 0.827410009224185
0.426426426426426 0.8210476244899
0.427427427427427 0.81445424947632
0.428428428428428 0.807636678602191
0.429429429429429 0.800601497897415
0.43043043043043 0.793355089578759
0.431431431431431 0.785903636522714
0.432432432432432 0.778253126637504
0.433433433433433 0.770409357136543
0.434434434434434 0.762377938715119
0.435435435435435 0.754164299632436
0.436436436436436 0.74577368970098
0.437437437437437 0.737211184184983
0.438438438438438 0.728481687609993
0.439439439439439 0.719590515156065
0.44044044044044 0.71054512972379
0.441441441441441 0.70135341414299
0.442442442442442 0.692023099058577
0.443443443443443 0.68256176840904
0.444444444444444 0.672976864829114
0.445445445445445 0.66327569497942
0.446446446446446 0.653465434805489
0.447447447447447 0.643553134728741
0.448448448448448 0.633545724771768
0.449449449449449 0.623450019620573
0.45045045045045 0.61327272362595
0.451451451451451 0.603020435746578
0.452452452452452 0.592699654436095
0.453453453453453 0.582316782476535
0.454454454454454 0.571878131760438
0.455455455455455 0.561389928023892
0.456456456456456 0.550858315532872
0.457457457457457 0.540289361725035
0.458458458458458 0.529689061809253
0.459459459459459 0.519063343325118
0.46046046046046 0.50841807066457
0.461461461461461 0.497759049557865
0.462462462462462 0.48709203152603
0.463463463463463 0.476422714161996
0.464464464464464 0.465756733099333
0.465465465465465 0.455099678785276
0.466466466466466 0.444457104945687
0.467467467467467 0.433834532887024
0.468468468468468 0.423237455777628
0.469469469469469 0.41267134291017
0.47047047047047 0.402141643947504
0.471471471471471 0.391653793153937
0.472472472472472 0.381213213613894
0.473473473473473 0.370825321440093
0.474474474474474 0.360495529973304
0.475475475475475 0.350228612918211
0.476476476476476 0.340026784897459
0.477477477477477 0.329891626960368
0.478478478478478 0.319824729512746
0.479479479479479 0.309827694188957
0.48048048048048 0.299902135724583
0.481481481481481 0.290049683830531
0.482482482482482 0.280271985069898
0.483483483483483 0.270570331092572
0.484484484484485 0.260944539313972
0.485485485485485 0.251394074663424
0.486486486486486 0.241918423777796
0.487487487487487 0.232516944117033
0.488488488488488 0.223188410099059
0.48948948948949 0.213931467547509
0.49049049049049 0.204744785159513
0.491491491491491 0.195627054541814
0.492492492492492 0.186576990254209
0.493493493493493 0.177593329860778
0.494494494494495 0.16867483398859
0.495495495495495 0.159820286394444
0.496496496496497 0.151028494039523
0.497497497497497 0.142298287172318
0.498498498498498 0.133628519419808
0.4994994994995 0.125018067887087
0.500500500500501 0.11646583326582
0.501501501501502 0.10797164930219
0.502502502502503 0.0995390116316139
0.503503503503503 0.0911723524861867
0.504504504504504 0.0828761347704754
0.505505505505506 0.0746548555008064
0.506506506506507 0.066513049258649
0.507507507507508 0.0584552916597474
0.508508508508508 0.0504862028408444
0.509509509509509 0.0426104509654937
0.510510510510511 0.0348327557508032
0.511511511511512 0.0271578920166732
0.512512512512513 0.0195906932593591
0.513513513513513 0.0121360552510001
0.514514514514514 0.00479893966677986
0.515515515515516 -0.00241504234408865
0.516516516516517 -0.00949788630966511
0.517517517517518 -0.0164409287830967
0.518518518518518 -0.0232354214083097
0.519519519519519 -0.0298725250328359
0.520520520520521 -0.0363433037795986
0.521521521521522 -0.0426387190747806
0.522522522522523 -0.0487496236289158
0.523523523523523 -0.0546667553684902
0.524524524524524 -0.0603807313151999
};
% \addlegendentry{Estimate}
\addplot [semithick, blue, forget plot]
table {%
0.245245245245245 -0.340979822264761
0.246246246246246 -0.341337033185215
0.247247247247247 -0.341602444584092
0.248248248248248 -0.34177273623568
0.249249249249249 -0.341844499857623
0.25025025025025 -0.341814237046415
0.251251251251251 -0.341678357167602
0.252252252252252 -0.341433175199793
0.253253253253253 -0.341074909531413
0.254254254254254 -0.340599679709308
0.255255255255255 -0.340003504138132
0.256256256256256 -0.339282297729464
0.257257257257257 -0.338431869499682
0.258258258258258 -0.337447920115427
0.259259259259259 -0.336326039385644
0.26026026026026 -0.335061703698984
0.261261261261261 -0.333650273405543
0.262262262262262 -0.332086990141658
0.263263263263263 -0.330366974096649
0.264264264264264 -0.32848522122026
0.265265265265265 -0.326436600369577
0.266266266266266 -0.324215850394133
0.267267267267267 -0.321817577157954
0.268268268268268 -0.319236250497166
0.269269269269269 -0.316466201111933
0.27027027027027 -0.313501617391183
0.271271271271271 -0.310336542168935
0.272272272272272 -0.30696486941063
0.273273273273273 -0.303380340828087
0.274274274274274 -0.299576542421595
0.275275275275275 -0.295546900947642
0.276276276276276 -0.291284680310702
0.277277277277277 -0.286782977877487
0.278278278278278 -0.282034720712176
0.279279279279279 -0.277032661730789
0.28028028028028 -0.271769375773254
0.281281281281281 -0.266237255591242
0.282282282282282 -0.260428507750207
0.283283283283283 -0.254335148443763
0.284284284284284 -0.247948999218534
0.285285285285285 -0.241261682607848
0.286286286286286 -0.23426461767207
0.287287287287287 -0.226949015443959
0.288288288288288 -0.219305874276838
0.289289289289289 -0.211325975093773
0.29029029029029 -0.202999876535557
0.291291291291291 -0.194317910005505
0.292292292292292 -0.185270174608941
0.293293293293293 -0.175846531985176
};
\addplot [semithick, blue, forget plot]
table {%
0.525525525525526 -0.0658845853130006
0.526526526526527 -0.0711813953379626
0.527527527527528 -0.076276652837004
0.528528528528528 -0.0811757216479346
0.529529529529529 -0.0858838407638284
0.530530530530531 -0.0904061270401393
0.531531531531532 -0.094747577845524
0.532532532532533 -0.0989130736577246
0.533533533533533 -0.102907380605484
0.534534534534534 -0.106735152957548
0.535535535535536 -0.110400935560047
0.536536536536537 -0.11390916622291
0.537537537537538 -0.117264178056816
0.538538538538539 -0.120470201761214
0.539539539539539 -0.123531367864742
0.540540540540541 -0.126451708918882
0.541541541541542 -0.129235161645755
0.542542542542543 -0.131885569041056
0.543543543543544 -0.134406682432977
0.544544544544544 -0.136802163498088
0.545545545545546 -0.139075586234943
0.546546546546547 -0.141230438896429
0.547547547547548 -0.143270125881457
0.548548548548549 -0.145197969587032
0.54954954954955 -0.14701721222144
0.550550550550551 -0.148731017579288
0.551551551551552 -0.15034247277925
0.552552552552553 -0.151854589965205
0.553553553553554 -0.153270307971594
0.554554554554555 -0.154592493953642
0.555555555555556 -0.155823944983173
0.556556556556557 -0.156967389610854
0.557557557557558 -0.158025489395293
0.558558558558559 -0.159000840399944
0.55955955955956 -0.159895974658216
0.560560560560561 -0.160713361607717
0.561561561561562 -0.161455409493968
0.562562562562563 -0.162124466744452
0.563563563563564 -0.162722823313457
0.564564564564565 -0.163252711998403
0.565565565565566 -0.163716309728136
0.566566566566567 -0.164115738823827
0.567567567567568 -0.16445306823314
0.568568568568569 -0.164730314737945
0.56956956956957 -0.164949444136377
0.570570570570571 -0.165112372399683
0.571571571571572 -0.165220966804301
0.572572572572573 -0.165277047039776
0.573573573573574 -0.165282386293007
};
\addplot [semithick, blue, forget plot]
table {%
0 -0.0241730161358167
0.001001001001001 -0.0245156320934263
0.002002002002002 -0.0248628383864858
0.003003003003003 -0.0252146907814245
0.004004004004004 -0.0255712455912455
0.005005005005005 -0.0259325596775867
0.00600600600600601 -0.0262986904526867
0.00700700700700701 -0.0266696958812519
0.00800800800800801 -0.0270456344822198
0.00900900900900901 -0.0274265653304162
0.01001001001001 -0.0278125480580993
0.011011011011011 -0.0282036428563894
0.012012012012012 -0.028599910476577
0.013013013013013 -0.029001412231306
0.014014014014014 -0.0294082099956271
0.015015015015015 -0.0298203662079163
0.016016016016016 -0.030237943870653
0.017017017017017 -0.0306610065510542
0.018018018018018 -0.0310896183815574
0.019019019019019 -0.0315238440601471
0.02002002002002 -0.0319637488505219
0.021021021021021 -0.032409398582092
0.022022022022022 -0.0328608596498053
0.023023023023023 -0.0333181990137941
0.024024024024024 -0.0337814841988355
0.025025025025025 -0.0342507832936214
0.026026026026026 -0.0347261649498291
0.027027027027027 -0.035207698380988
0.028028028028028 -0.0356954533611331
0.029029029029029 -0.0361895002232411
0.03003003003003 -0.0366899098574393
0.031031031031031 -0.037196753708981
0.032032032032032 -0.0377101037759801
0.033033033033033 -0.0382300326068962
0.034034034034034 -0.0387566132977633
0.035035035035035 -0.0392899194891524
0.036036036036036 -0.0398300253628603
0.037037037037037 -0.0403770056383179
0.038038038038038 -0.0409309355687044
0.039039039039039 -0.0414918909367635
0.04004004004004 -0.0420599480503091
0.041041041041041 -0.0426351837374113
0.042042042042042 -0.043217675341255
0.043043043043043 -0.0438075007146573
0.044044044044044 -0.0444047382142379
0.045045045045045 -0.0450094666942281
0.046046046046046 -0.0456217654999095
0.047047047047047 -0.0462417144606717
0.048048048048048 -0.0468693938826757
0.049049049049049 -0.0475048845411143
0.05005005005005 -0.048148267672054
0.0510510510510511 -0.0487996249638502
0.0520520520520521 -0.0494590385481185
0.0530530530530531 -0.0501265909902552
0.0540540540540541 -0.0508023652794876
0.0550550550550551 -0.0514864448184452
0.0560560560560561 -0.0521789134122359
0.0570570570570571 -0.0528798552570149
0.0580580580580581 -0.0535893549280284
0.0590590590590591 -0.0543074973671209
0.0600600600600601 -0.0550343678696902
0.0610610610610611 -0.0557700520710728
0.0620620620620621 -0.056514635932345
0.0630630630630631 -0.0572682057255247
0.0640640640640641 -0.058030848018153
0.0650650650650651 -0.0588026496572457
0.0660660660660661 -0.0595836977525894
0.0670670670670671 -0.0603740796593696
0.0680680680680681 -0.0611738829601099
0.0690690690690691 -0.0619831954459052
0.0700700700700701 -0.0628021050969291
0.0710710710710711 -0.0636307000621941
0.0720720720720721 -0.0644690686385484
0.0730730730730731 -0.0653172992488841
0.0740740740740741 -0.0661754804195394
0.0750750750750751 -0.0670437007568713
0.0760760760760761 -0.0679220489229778
0.0770770770770771 -0.0688106136105454
0.0780780780780781 -0.0697094835168002
0.0790790790790791 -0.0706187473165392
0.0800800800800801 -0.0715384936342161
0.0810810810810811 -0.0724688110150576
0.0820820820820821 -0.0734097878951851
0.0830830830830831 -0.074361512570716
0.0840840840840841 -0.0753240731658159
0.0850850850850851 -0.076297557599678
0.0860860860860861 -0.0772820535524004
0.0870870870870871 -0.0782776484297291
0.0880880880880881 -0.0792844293266458
0.0890890890890891 -0.0803024829897621
0.0900900900900901 -0.0813318957784952
0.0910910910910911 -0.0823727536249923
0.0920920920920921 -0.0834251419927701
0.0930930930930931 -0.0844891458340406
0.0940940940940941 -0.0855648495456846
0.0950950950950951 -0.0866523369238451
0.0960960960960961 -0.0877516911170995
0.0970970970970971 -0.0888629945781796
0.0980980980980981 -0.0899863290141979
0.0990990990990991 -0.0911217753353507
0.1001001001001 -0.0922694136020497
0.101101101101101 -0.093429322970452
0.102102102102102 -0.0946015816363431
0.103103103103103 -0.0957862667773325
0.104104104104104 -0.0969834544933248
0.105105105105105 -0.0981932197452156
0.106106106106106 -0.0994156362917756
0.107107107107107 -0.100650776624676
0.108108108108108 -0.101898711901605
0.109109109109109 -0.103159511877436
0.11011011011011 -0.104433244833397
0.111111111111111 -0.105719977504187
0.112112112112112 -0.107019775002999
0.113113113113113 -0.108332700744388
0.114114114114114 -0.109658816364943
0.115115115115115 -0.110998181641701
0.116116116116116 -0.112350854408246
0.117117117117117 -0.113716890468456
0.118118118118118 -0.115096343507809
0.119119119119119 -0.116489265002224
0.12012012012012 -0.117895704124351
0.121121121121121 -0.119315707647264
0.122122122122122 -0.120749319845486
0.123123123123123 -0.122196582393291
0.124124124124124 -0.123657534260211
0.125125125125125 -0.125132211603677
0.126126126126126 -0.126620647658745
0.127127127127127 -0.128122872624813
0.128128128128128 -0.129638913549277
0.129129129129129 -0.131168794208039
0.13013013013013 -0.132712534982811
0.131131131131131 -0.134270152735112
0.132132132132132 -0.135841660676911
0.133133133133133 -0.137427068237812
0.134134134134134 -0.139026380928715
0.135135135135135 -0.140639600201863
0.136136136136136 -0.142266723307192
0.137137137137137 -0.143907743144898
0.138138138138138 -0.145562648114133
0.139139139139139 -0.147231421957741
0.14014014014014 -0.148914043602936
0.141141141141141 -0.15061048699783
0.142142142142142 -0.152320720943726
0.143143143143143 -0.154044708923056
0.144144144144144 -0.155782408922883
0.145145145145145 -0.157533773253849
0.146146146146146 -0.15929874836448
0.147147147147147 -0.161077274650725
0.148148148148148 -0.16286928626063
0.149149149149149 -0.164674710894024
0.15015015015015 -0.166493469597123
0.151151151151151 -0.168325476551908
0.152152152152152 -0.170170638860178
0.153153153153153 -0.17202885632215
0.154154154154154 -0.173900021209474
0.155155155155155 -0.175784018032552
0.156156156156156 -0.177680723302012
0.157157157157157 -0.179590005284214
0.158158158158158 -0.181511723750656
0.159159159159159 -0.183445729721131
0.16016016016016 -0.185391865200506
0.161161161161161 -0.187349962908956
0.162162162162162 -0.189319846005537
0.163163163163163 -0.191301327804919
0.164164164164164 -0.193294211487139
0.165165165165165 -0.195298289800212
0.166166166166166 -0.197313344755437
0.167167167167167 -0.199339147315245
0.168168168168168 -0.201375457073401
0.169169169169169 -0.203422021927406
0.17017017017017 -0.205478577742922
0.171171171171171 -0.207544848010024
0.172172172172172 -0.209620543491121
0.173173173173173 -0.211705361860338
0.174174174174174 -0.213798987334186
0.175175175175175 -0.21590109029331
0.176176176176176 -0.218011326895125
0.177177177177177 -0.220129338677131
0.178178178178178 -0.222254752150716
0.179179179179179 -0.224387178385203
0.18018018018018 -0.226526212581962
0.181181181181181 -0.228671433638336
0.182182182182182 -0.230822403701175
0.183183183183183 -0.232978667709735
0.184184184184184 -0.235139752927718
0.185185185185185 -0.237305168464199
0.186186186186186 -0.239474404783211
0.187187187187187 -0.24164693320172
0.188188188188188 -0.243822205375754
0.189189189189189 -0.2459996527744
0.19019019019019 -0.248178686141431
0.191191191191191 -0.250358694944267
0.192192192192192 -0.252539046810002
0.193193193193193 -0.254719086948216
0.194194194194194 -0.256898137560271
0.195195195195195 -0.259075497234812
0.196196196196196 -0.261250440329152
0.197197197197197 -0.263422216336249
0.198198198198198 -0.265590049236945
0.199199199199199 -0.267753136837156
0.2002002002002 -0.269910650089689
0.201201201201201 -0.272061732400328
0.202202202202202 -0.274205498917882
0.203203203203203 -0.276341035807796
0.204204204204204 -0.278467399509035
0.205205205205205 -0.280583615973806
0.206206206206206 -0.282688679889805
0.207207207207207 -0.28478155388457
0.208208208208208 -0.286861167711561
0.209209209209209 -0.288926417417603
0.21021021021021 -0.290976164491231
0.211211211211211 -0.29300923499158
0.212212212212212 -0.295024418657359
0.213213213213213 -0.297020467995506
0.214214214214214 -0.298996097349074
0.215215215215215 -0.300949981943889
0.216216216216216 -0.302880756913554
0.217217217217217 -0.304787016302304
0.218218218218218 -0.306667312045238
0.219219219219219 -0.308520152925467
0.22022022022022 -0.310344003507655
0.221221221221221 -0.312137283047447
0.222222222222222 -0.313898364376303
0.223223223223223 -0.315625572761139
0.224224224224224 -0.317317184738348
0.225225225225225 -0.318971426921507
0.226226226226226 -0.320586474782343
0.227227227227227 -0.322160451404304
0.228228228228228 -0.323691426208183
0.229229229229229 -0.325177413649193
0.23023023023023 -0.326616371884864
0.231231231231231 -0.328006201413176
0.232232232232232 -0.329344743680289
0.233233233233233 -0.330629779657155
0.234234234234234 -0.331859028384475
0.235235235235235 -0.333030145485212
0.236236236236236 -0.33414072164403
0.237237237237237 -0.335188281052943
0.238238238238238 -0.336170279822466
0.239239239239239 -0.337084104357523
0.24024024024024 -0.337927069697358
0.241241241241241 -0.338696417818731
0.242242242242242 -0.339389315901554
0.243243243243243 -0.340002854556253
0.244244244244244 -0.340534046011953
};
\addplot [semithick, blue, forget plot]
table {%
0.574574574574575 -0.165238712309205
0.575575575575576 -0.165147708430205
0.576576576576577 -0.165011014610431
0.577577577577578 -0.164830228411101
0.578578578578579 -0.164606905973055
0.57957957957958 -0.164342562968689
0.580580580580581 -0.16403867553336
0.581581581581582 -0.163696681176765
0.582582582582583 -0.163317979674644
0.583583583583584 -0.162903933941261
0.584584584584585 -0.162455870883037
0.585585585585586 -0.161975082233732
0.586586586586587 -0.161462825371518
0.587587587587588 -0.160920324118404
0.588588588588589 -0.160348769522294
0.58958958958959 -0.159749320622117
0.590590590590591 -0.159123105196282
0.591591591591592 -0.158471220494888
0.592592592592593 -0.15779473395602
0.593593593593594 -0.157094683906391
0.594594594594595 -0.156372080246747
0.595595595595596 -0.1556279051223
0.596596596596597 -0.1548631135785
0.597597597597598 -0.154078634202477
0.598598598598599 -0.153275369750433
0.5995995995996 -0.152454197761282
0.600600600600601 -0.15161597115683
0.601601601601602 -0.150761518828772
0.602602602602603 -0.149891646212789
0.603603603603604 -0.149007135849977
0.604604604604605 -0.148108747935977
0.605605605605606 -0.147197220857889
0.606606606606607 -0.146273271719437
0.607607607607608 -0.14533759685444
0.608608608608609 -0.144390872328969
0.60960960960961 -0.143433754432368
0.610610610610611 -0.142466880157352
0.611611611611612 -0.141490867669494
0.612612612612613 -0.14050631676624
0.613613613613614 -0.139513809325703
0.614614614614615 -0.138513909745492
0.615615615615616 -0.137507165371702
0.616616616616617 -0.136494106918357
0.617617617617618 -0.135475248877453
0.618618618618619 -0.134451089919832
0.61961961961962 -0.133422113287057
0.620620620620621 -0.132388787174491
0.621621621621622 -0.131351565105766
0.622622622622623 -0.130310886298834
0.623623623623624 -0.129267176023759
0.624624624624625 -0.128220845952433
0.625625625625626 -0.127172294500396
0.626626626626627 -0.126121907160935
0.627627627627628 -0.125070056831581
0.628628628628629 -0.124017104133231
0.62962962962963 -0.122963397722015
0.630630630630631 -0.121909274594062
0.631631631631632 -0.120855060383315
0.632632632632633 -0.119801069652574
0.633633633633634 -0.118747606177886
0.634634634634635 -0.117694963226413
0.635635635635636 -0.116643423827953
0.636636636636637 -0.115593261040222
0.637637637637638 -0.114544738208044
0.638638638638639 -0.113498109216578
0.63963963963964 -0.112453618738708
0.640640640640641 -0.111411502476722
0.641641641641642 -0.110371987398411
0.642642642642643 -0.109335291967685
0.643643643643644 -0.108301626369873
0.644644644644645 -0.107271192731746
0.645645645645646 -0.106244185336475
0.646646646646647 -0.105220790833531
0.647647647647648 -0.104201188443714
0.648648648648649 -0.10318555015939
0.64964964964965 -0.102174040940022
0.650650650650651 -0.101166818903134
0.651651651651652 -0.100164035510771
0.652652652652653 -0.0991658357515858
0.653653653653654 -0.0981723583186253
0.654654654654655 -0.0971837357829093
0.655655655655656 -0.0962000947629184
0.656656656656657 -0.0952215560900589
0.657657657657658 -0.0942482349701845
0.658658658658659 -0.0932802411413
0.65965965965966 -0.0923176790274776
0.660660660660661 -0.0913606478891248
0.661661661661662 -0.0904092419696365
0.662662662662663 -0.0894635506385397
0.663663663663664 -0.0885236585311999
0.664664664664665 -0.0875896456851601
0.665665665665666 -0.0866615876731932
0.666666666666667 -0.0857395557331491
0.667667667667668 -0.0848236168946366
0.668668668668669 -0.0839138341026515
0.66966966966967 -0.0830102663381872
0.670670670670671 -0.0821129687359
0.671671671671672 -0.0812219926989222
0.672672672672673 -0.0803373860108402
0.673673673673674 -0.0794591929449445
0.674674674674675 -0.0785874543707754
0.675675675675676 -0.0777222078580624
0.676676676676677 -0.0768634877780807
0.677677677677678 -0.076011325402508
0.678678678678679 -0.0751657489998197
0.67967967967968 -0.0743267839292976
0.680680680680681 -0.0734944527326779
0.681681681681682 -0.0726687752235252
0.682682682682683 -0.0718497685743537
0.683683683683684 -0.0710374474015674
0.684684684684685 -0.0702318238482542
0.685685685685686 -0.0694329076648972
0.686686686686687 -0.0686407062880331
0.687687687687688 -0.0678552249169172
0.688688688688689 -0.0670764665882419
0.68968968968969 -0.066304432248939
0.690690690690691 -0.0655391208271198
0.691691691691692 -0.0647805293012009
0.692692692692693 -0.0640286527672424
0.693693693693694 -0.0632834845045504
0.694694694694695 -0.0625450160395791
0.695695695695696 -0.0618132372081773
0.696696696696697 -0.0610881362162045
0.697697697697698 -0.0603696996985716
0.698698698698699 -0.0596579127767274
0.6996996996997 -0.0589527591146368
0.700700700700701 -0.0582542209732788
0.701701701701702 -0.0575622792637046
0.702702702702703 -0.0568769135986836
0.703703703703704 -0.0561981023429714
0.704704704704705 -0.0555258226622427
0.705705705705706 -0.0548600505706956
0.706706706706707 -0.0542007609773887
0.707707707707708 -0.0535479277313146
0.708708708708709 -0.0529015236652551
0.70970970970971 -0.0522615206384421
0.710710710710711 -0.051627889578053
0.711711711711712 -0.0510006005195626
0.712712712712713 -0.0503796226459887
0.713713713713714 -0.0497649243260477
0.714714714714715 -0.0491564731512535
0.715715715715716 -0.0485542359719812
0.716716716716717 -0.0479581789325187
0.717717717717718 -0.0473682675051325
0.718718718718719 -0.0467844665231761
0.71971971971972 -0.0462067402132484
0.720720720720721 -0.0456350522264483
0.721721721721722 -0.0450693656687227
0.722722722722723 -0.0445096431303482
0.723723723723724 -0.0439558467145583
0.724724724724725 -0.0434079380653383
0.725725725725726 -0.0428658783944078
0.726726726726727 -0.0423296285074155
0.727727727727728 -0.0417991488293559
0.728728728728729 -0.0412743994292353
0.72972972972973 -0.0407553400440022
0.730730730730731 -0.0402419301017588
0.731731731731732 -0.0397341287442735
0.732732732732733 -0.039231894848812
0.733733733733734 -0.0387351870493003
0.734734734734735 -0.0382439637568391
0.735735735735736 -0.0377581831795854
0.736736736736737 -0.0372778033420165
0.737737737737738 -0.0368027821035908
0.738738738738739 -0.0363330771768223
0.73973973973974 -0.0358686461447819
0.740740740740741 -0.0354094464780414
0.741741741741742 -0.034955435551071
0.742742742742743 -0.0345065706581095
0.743743743743744 -0.0340628090285157
0.744744744744745 -0.0336241078416143
0.745745745745746 -0.0331904242410539
0.746746746746747 -0.0327617153486836
0.747747747747748 -0.0323379382779632
0.748748748748749 -0.0319190501469218
0.74974974974975 -0.0315050080906686
0.750750750750751 -0.0310957692734766
0.751751751751752 -0.0306912909004437
0.752752752752753 -0.0302915302287436
0.753753753753754 -0.0298964445784809
0.754754754754755 -0.0295059913431547
0.755755755755756 -0.0291201279997449
0.756756756756757 -0.0287388121184302
0.757757757757758 -0.0283620013719467
0.758758758758759 -0.0279896535445999
0.75975975975976 -0.0276217265409316
0.760760760760761 -0.0272581783940616
0.761761761761762 -0.026898967273702
0.762762762762763 -0.0265440514938623
0.763763763763764 -0.0261933895202455
0.764764764764765 -0.025846939977351
0.765765765765766 -0.0255046616552847
0.766766766766767 -0.0251665135162917
0.767767767767768 -0.0248324547010134
0.768768768768769 -0.0245024445344775
0.76976976976977 -0.0241764425318334
0.770770770770771 -0.023854408403832
0.771771771771772 -0.0235363020620623
0.772772772772773 -0.0232220836239514
0.773773773773774 -0.0229117134175312
0.774774774774775 -0.0226051519859818
0.775775775775776 -0.0223023600919564
0.776776776776777 -0.0220032987216935
0.777777777777778 -0.0217079290889226
0.778778778778779 -0.0214162126385713
0.77977977977978 -0.0211281110502748
0.780780780780781 -0.0208435862416999
0.781781781781782 -0.0205626003716822
0.782782782782783 -0.0202851158431879
0.783783783783784 -0.0200110953060999
0.784784784784785 -0.0197405016598386
0.785785785785786 -0.0194732980558172
0.786786786786787 -0.0192094478997405
0.787787787787788 -0.0189489148537506
0.788788788788789 -0.0186916628384212
0.78978978978979 -0.0184376560346108
0.790790790790791 -0.0181868588851731
0.791791791791792 -0.0179392360965339
0.792792792792793 -0.0176947526401348
0.793793793793794 -0.01745337375375
0.794794794794795 -0.0172150649426799
0.795795795795796 -0.0169797919808239
0.796796796796797 -0.0167475209116387
0.797797797797798 -0.0165182180489834
0.798798798798799 -0.0162918499778557
0.7997997997998 -0.0160683835550239
0.800800800800801 -0.0158477859095562
0.801801801801802 -0.0156300244432512
0.802802802802803 -0.0154150668309749
0.803803803803804 -0.0152028810209036
0.804804804804805 -0.0149934352346784
0.805805805805806 -0.0147866979674744
0.806806806806807 -0.0145826379879859
0.807807807807808 -0.0143812243383308
0.808808808808809 -0.0141824263338795
0.80980980980981 -0.0139862135630065
0.810810810810811 -0.0137925558867713
0.811811811811812 -0.0136014234385295
0.812812812812813 -0.0134127866234756
0.813813813813814 -0.0132266161181228
0.814814814814815 -0.0130428828697189
0.815815815815816 -0.0128615580956029
0.816816816816817 -0.0126826132825035
0.817817817817818 -0.0125060201857819
0.818818818818819 -0.0123317508286206
0.81981981981982 -0.0121597775011622
0.820820820820821 -0.011990072759597
0.821821821821822 -0.0118226094252037
0.822822822822823 -0.0116573605833449
0.823823823823824 -0.011494299582418
0.824824824824825 -0.0113334000327653
0.825825825825826 -0.0111746358055423
0.826826826826827 -0.0110179810315491
0.827827827827828 -0.0108634101000239
0.828828828828829 -0.0107108976574013
0.82982982982983 -0.0105604186060375
0.830830830830831 -0.0104119481029032
0.831831831831832 -0.0102654615582451
0.832832832832833 -0.0101209346342193
0.833833833833834 -0.00997834324349592
0.834834834834835 -0.00983766354783746
0.835835835835836 -0.0096988719566529
0.836836836836837 -0.00956194512552663
0.837837837837838 -0.0094268599547254
0.838838838838839 -0.00929359358768397
0.83983983983984 -0.00916212340947053
0.840840840840841 -0.00903242704523241
0.841841841841842 -0.00890448235862477
0.842842842842843 -0.00877826745022179
0.843843843843844 -0.00865376065591202
0.844844844844845 -0.00853094054527925
0.845845845845846 -0.00840978591996879
0.846846846846847 -0.00829027581204217
0.847847847847848 -0.00817238948231824
0.848848848848849 -0.00805610641870455
0.84984984984985 -0.00794140633451772
0.850850850850851 -0.00782826916679479
0.851851851851852 -0.00771667507459585
0.852852852852853 -0.00760660443729929
0.853853853853854 -0.00749803785288962
0.854854854854855 -0.00739095613623895
0.855855855855856 -0.00728534031738379
0.856856856856857 -0.00718117163979619
0.857857857857858 -0.007078431558651
0.858858858858859 -0.00697710173908949
0.85985985985986 -0.00687716405448085
0.860860860860861 -0.00677860058468013
0.861861861861862 -0.00668139361428572
0.862862862862863 -0.00658552563089532
0.863863863863864 -0.00649097932336113
0.864864864864865 -0.00639773758004513
0.865865865865866 -0.00630578348707541
0.866866866866867 -0.00621510032660274
0.867867867867868 -0.00612567157505917
0.868868868868869 -0.00603748090141829
0.86986986986987 -0.00595051216545812
0.870870870870871 -0.00586474941602654
0.871871871871872 -0.00578017688931053
0.872872872872873 -0.00569677900710809
0.873873873873874 -0.00561454037510551
0.874874874874875 -0.00553344578115765
0.875875875875876 -0.00545348019357427
0.876876876876877 -0.00537462875941042
0.877877877877878 -0.00529687680276295
0.878878878878879 -0.00522020982307243
0.87987987987988 -0.00514461349343142
0.880880880880881 -0.00507007365889881
0.881881881881882 -0.00499657633482101
0.882882882882883 -0.00492410770515975
0.883883883883884 -0.00485265412082766
0.884884884884885 -0.00478220209803035
0.885885885885886 -0.00471273831661724
0.886886886886887 -0.00464424961843924
0.887887887887888 -0.00457672300571511
0.888888888888889 -0.00451014563940607
0.88988988988989 -0.00444450483759856
0.890890890890891 -0.0043797880738965
0.891891891891892 -0.00431598297582118
0.892892892892893 -0.00425307732322135
0.893893893893894 -0.00419105904669193
0.894894894894895 -0.00412991622600208
0.895895895895896 -0.00406963708853292
0.896896896896897 -0.00401021000772482
0.897897897897898 -0.00395162350153462
0.898898898898899 -0.00389386623090223
0.8998998998999 -0.003836926998228
0.900900900900901 -0.00378079474585946
0.901901901901902 -0.0037254585545889
0.902902902902903 -0.00367090764216066
0.903903903903904 -0.00361713136178936
0.904904904904905 -0.00356411920068847
0.905905905905906 -0.00351186077860897
0.906906906906907 -0.00346034584638955
0.907907907907908 -0.00340956428451653
0.908908908908909 -0.00335950610169533
0.90990990990991 -0.00331016143343228
0.910910910910911 -0.00326152054062747
0.911911911911912 -0.00321357380817849
0.912912912912913 -0.00316631174359523
0.913913913913914 -0.00311972497562535
0.914914914914915 -0.00307380425289118
0.915915915915916 -0.00302854044253737
0.916916916916917 -0.00298392452888972
0.917917917917918 -0.00293994761212514
0.918918918918919 -0.00289660090695258
0.91991991991992 -0.00285387574130513
0.920920920920921 -0.00281176355504357
0.921921921921922 -0.00277025589867024
0.922922922922923 -0.00272934443205501
0.923923923923924 -0.00268902092317163
0.924924924924925 -0.00264927724684563
0.925925925925926 -0.0026101053835131
0.926926926926927 -0.00257149741799066
0.927927927927928 -0.00253344553825647
0.928928928928929 -0.00249594203424248
0.92992992992993 -0.00245897929663739
0.930930930930931 -0.00242254981570095
0.931931931931932 -0.00238664618008911
0.932932932932933 -0.00235126107569006
0.933933933933934 -0.00231638728447145
0.934934934934935 -0.00228201768333836
0.935935935935936 -0.00224814524300206
0.936936936936937 -0.00221476302685978
0.937937937937938 -0.00218186418988522
0.938938938938939 -0.00214944197752972
0.93993993993994 -0.00211748972463435
0.940940940940941 -0.00208600085435242
0.941941941941942 -0.00205496887708289
0.942942942942943 -0.00202438738941411
0.943943943943944 -0.00199425007307814
0.944944944944945 -0.00196455069391585
0.945945945945946 -0.00193528310085198
0.946946946946947 -0.0019064412248809
0.947947947947948 -0.00187801907806256
0.948948948948949 -0.00185001075252882
0.94994994994995 -0.00182241041949986
0.950950950950951 -0.0017952123283108
0.951951951951952 -0.00176841080544847
0.952952952952953 -0.0017420002535981
0.953953953953954 -0.0017159751507001
0.954954954954955 -0.0016903300490167
0.955955955955956 -0.00166505957420841
0.956956956956957 -0.00164015842442037
0.957957957957958 -0.00161562136937827
0.958958958958959 -0.00159144324949415
0.95995995995996 -0.00156761897498158
0.960960960960961 -0.00154414352498045
0.961961961961962 -0.00152101194669131
0.962962962962963 -0.00149821935451893
0.963963963963964 -0.00147576092922542
0.964964964964965 -0.00145363191709241
0.965965965965966 -0.00143182762909245
0.966966966966967 -0.00141034344006968
0.967967967967968 -0.00138917478792948
0.968968968968969 -0.0013683171728369
0.96996996996997 -0.00134776615642446
0.970970970970971 -0.00132751736100837
0.971971971971972 -0.00130756646881369
0.972972972972973 -0.00128790922120831
0.973973973973974 -0.00126854141794531
0.974974974974975 -0.00124945891641422
0.975975975975976 -0.00123065763090042
0.976976976976977 -0.00121213353185324
0.977977977977978 -0.00119388264516228
0.978978978978979 -0.00117590105144203
0.97997997997998 -0.00115818488532478
0.980980980980981 -0.00114073033476152
0.981981981981982 -0.00112353364033108
0.982982982982983 -0.00110659109455715
0.983983983983984 -0.00108989904123328
0.984984984984985 -0.00107345387475572
0.985985985985986 -0.00105725203946405
0.986986986986987 -0.00104129002898958
0.987987987987988 -0.00102556438561127
0.988988988988989 -0.00101007169961938
0.98998998998999 -0.000994808608686477
0.990990990990991 -0.000979771797246001
0.991991991991992 -0.000964957995878151
0.992992992992993 -0.000950363980703019
0.993993993993994 -0.000935986572781021
0.994994994994995 -0.000921822637520473
0.995995995995996 -0.000907869084092209
0.996996996996997 -0.00089412286485128
0.997997997997998 -0.000880580974765576
0.998998998998999 -0.000867240450851294
1 -0.000854098371615331
};
\addplot [semithick, red, forget plot]
table {%
0 -0.509976991507563
0.001001001001001 -0.509976991507563
0.002002002002002 -0.509976991507563
0.003003003003003 -0.509976991507563
0.004004004004004 -0.509976991507563
0.005005005005005 -0.509976991507563
0.00600600600600601 -0.509976991507563
0.00700700700700701 -0.509976991507563
0.00800800800800801 -0.509976991507563
0.00900900900900901 -0.509976991507563
0.01001001001001 -0.509976991507563
0.011011011011011 -0.509976991507563
0.012012012012012 -0.509976991507563
0.013013013013013 -0.509976991507563
0.014014014014014 -0.509976991507563
0.015015015015015 -0.509976991507563
0.016016016016016 -0.509976991507563
0.017017017017017 -0.509976991507563
0.018018018018018 -0.509976991507563
0.019019019019019 -0.509976991507563
0.02002002002002 -0.509976991507563
0.021021021021021 -0.509976991507563
0.022022022022022 -0.509976991507563
0.023023023023023 -0.509976991507563
0.024024024024024 -0.509976991507563
0.025025025025025 -0.509976991507563
0.026026026026026 -0.509976991507563
0.027027027027027 -0.509976991507563
0.028028028028028 -0.509976991507563
0.029029029029029 -0.509976991507563
0.03003003003003 -0.509976991507563
0.031031031031031 -0.509976991507563
0.032032032032032 -0.509976991507563
0.033033033033033 -0.509976991507563
0.034034034034034 -0.509976991507563
0.035035035035035 -0.509976991507563
0.036036036036036 -0.509976991507563
0.037037037037037 -0.509976991507563
0.038038038038038 -0.509976991507563
0.039039039039039 -0.509976991507563
0.04004004004004 -0.509976991507563
0.041041041041041 -0.509976991507563
0.042042042042042 -0.509976991507563
0.043043043043043 -0.509976991507563
0.044044044044044 -0.509976991507563
0.045045045045045 -0.509976991507563
0.046046046046046 -0.509976991507563
0.047047047047047 -0.509976991507563
0.048048048048048 -0.509976991507563
0.049049049049049 -0.509976991507563
0.05005005005005 -0.509976991507563
0.0510510510510511 -0.509976991507563
0.0520520520520521 -0.509976991507563
0.0530530530530531 -0.509976991507563
0.0540540540540541 -0.509976991507563
0.0550550550550551 -0.509976991507563
0.0560560560560561 -0.509976991507563
0.0570570570570571 -0.509976991507563
0.0580580580580581 -0.509976991507563
0.0590590590590591 -0.509976991507563
0.0600600600600601 -0.509976991507563
0.0610610610610611 -0.509976991507563
0.0620620620620621 -0.509976991507563
0.0630630630630631 -0.509976991507563
0.0640640640640641 -0.509976991507563
0.0650650650650651 -0.509976991507563
0.0660660660660661 -0.509976991507563
0.0670670670670671 -0.509976991507563
0.0680680680680681 -0.509976991507563
0.0690690690690691 -0.509976991507563
0.0700700700700701 -0.509976991507563
0.0710710710710711 -0.509976991507563
0.0720720720720721 -0.509976991507563
0.0730730730730731 -0.509976991507563
0.0740740740740741 -0.509976991507563
0.0750750750750751 -0.509976991507563
0.0760760760760761 -0.509976991507563
0.0770770770770771 -0.509976991507563
0.0780780780780781 -0.509976991507563
0.0790790790790791 -0.509976991507563
0.0800800800800801 -0.509976991507563
0.0810810810810811 -0.509976991507563
0.0820820820820821 -0.509976991507563
0.0830830830830831 -0.509976991507563
0.0840840840840841 -0.509976991507563
0.0850850850850851 -0.509976991507563
0.0860860860860861 -0.509976991507563
0.0870870870870871 -0.509976991507563
0.0880880880880881 -0.509976991507563
0.0890890890890891 -0.509976991507563
0.0900900900900901 -0.509976991507563
0.0910910910910911 -0.509976991507563
0.0920920920920921 -0.509976991507563
0.0930930930930931 -0.509976991507563
0.0940940940940941 -0.509976991507563
0.0950950950950951 -0.509976991507563
0.0960960960960961 -0.509976991507563
0.0970970970970971 -0.509976991507563
0.0980980980980981 -0.509976991507563
0.0990990990990991 -0.509976991507563
0.1001001001001 -0.509976991507563
0.101101101101101 -0.509976991507563
0.102102102102102 -0.509976991507563
0.103103103103103 -0.509976991507563
0.104104104104104 -0.509976991507563
0.105105105105105 -0.509976991507563
0.106106106106106 -0.509976991507563
0.107107107107107 -0.509976991507563
0.108108108108108 -0.509976991507563
0.109109109109109 -0.509976991507563
0.11011011011011 -0.509976991507563
0.111111111111111 -0.509976991507563
0.112112112112112 -0.509976991507563
0.113113113113113 -0.509976991507563
0.114114114114114 -0.509976991507563
0.115115115115115 -0.509976991507563
0.116116116116116 -0.509976991507563
0.117117117117117 -0.509976991507563
0.118118118118118 -0.509976991507563
0.119119119119119 -0.509976991507563
0.12012012012012 -0.509976991507563
0.121121121121121 -0.509976991507563
0.122122122122122 -0.509976991507563
0.123123123123123 -0.509976991507563
0.124124124124124 -0.509976991507563
0.125125125125125 -0.509976991507563
0.126126126126126 -0.509976991507563
0.127127127127127 -0.509976991507563
0.128128128128128 -0.509976991507563
0.129129129129129 -0.509976991507563
0.13013013013013 -0.509976991507563
0.131131131131131 -0.509976991507563
0.132132132132132 -0.509976991507563
0.133133133133133 -0.509976991507563
0.134134134134134 -0.509976991507563
0.135135135135135 -0.509976991507563
0.136136136136136 -0.509976991507563
0.137137137137137 -0.509976991507563
0.138138138138138 -0.509976991507563
0.139139139139139 -0.509976991507563
0.14014014014014 -0.509976991507563
0.141141141141141 -0.509976991507563
0.142142142142142 -0.509976991507563
0.143143143143143 -0.509976991507563
0.144144144144144 -0.509976991507563
0.145145145145145 -0.509976991507563
0.146146146146146 -0.509976991507563
0.147147147147147 -0.509976991507563
0.148148148148148 -0.509976991507563
0.149149149149149 -0.509976991507563
0.15015015015015 -0.509976991507563
0.151151151151151 -0.509976991507563
0.152152152152152 -0.509976991507563
0.153153153153153 -0.509976991507563
0.154154154154154 -0.509976991507563
0.155155155155155 -0.509976991507563
0.156156156156156 -0.509976991507563
0.157157157157157 -0.509976991507563
0.158158158158158 -0.509976991507563
0.159159159159159 -0.509976991507563
0.16016016016016 -0.509976991507563
0.161161161161161 -0.509976991507563
0.162162162162162 -0.509976991507563
0.163163163163163 -0.509976991507563
0.164164164164164 -0.509976991507563
0.165165165165165 -0.509976991507563
0.166166166166166 -0.509976991507563
0.167167167167167 -0.509976991507563
0.168168168168168 -0.509976991507563
0.169169169169169 -0.509976991507563
0.17017017017017 -0.509976991507563
0.171171171171171 -0.509976991507563
0.172172172172172 -0.509976991507563
0.173173173173173 -0.509976991507563
0.174174174174174 -0.509976991507563
0.175175175175175 -0.509976991507563
0.176176176176176 -0.509976991507563
0.177177177177177 -0.509976991507563
0.178178178178178 -0.509976991507563
0.179179179179179 -0.509976991507563
0.18018018018018 -0.509976991507563
0.181181181181181 -0.509976991507563
0.182182182182182 -0.509976991507563
0.183183183183183 -0.509976991507563
0.184184184184184 -0.509976991507563
0.185185185185185 -0.509976991507563
0.186186186186186 -0.509976991507563
0.187187187187187 -0.509976991507563
0.188188188188188 -0.509976991507563
0.189189189189189 -0.509976991507563
0.19019019019019 -0.509976991507563
0.191191191191191 -0.509976991507563
0.192192192192192 -0.509976991507563
0.193193193193193 -0.509976991507563
0.194194194194194 -0.509976991507563
0.195195195195195 -0.509976991507563
0.196196196196196 -0.509976991507563
0.197197197197197 -0.509976991507563
0.198198198198198 -0.509976991507563
0.199199199199199 -0.509976991507563
0.2002002002002 -0.509976991507563
0.201201201201201 -0.509976991507563
0.202202202202202 -0.509976991507563
0.203203203203203 -0.509976991507563
0.204204204204204 -0.509976991507563
0.205205205205205 -0.509976991507563
0.206206206206206 -0.509976991507563
0.207207207207207 -0.509976991507563
0.208208208208208 -0.509976991507563
0.209209209209209 -0.509976991507563
0.21021021021021 -0.509976991507563
0.211211211211211 -0.509976991507563
0.212212212212212 -0.509976991507563
0.213213213213213 -0.509976991507563
0.214214214214214 -0.509976991507563
0.215215215215215 -0.509976991507563
0.216216216216216 -0.509976991507563
0.217217217217217 -0.509976991507563
0.218218218218218 -0.509976991507563
0.219219219219219 -0.509976991507563
0.22022022022022 -0.509976991507563
0.221221221221221 -0.509976991507563
0.222222222222222 -0.509976991507563
0.223223223223223 -0.509976991507563
0.224224224224224 -0.509976991507563
0.225225225225225 -0.509976991507563
0.226226226226226 -0.509976991507563
0.227227227227227 -0.509976991507563
0.228228228228228 -0.509976991507563
0.229229229229229 -0.509976991507563
0.23023023023023 -0.509976991507563
0.231231231231231 -0.509976991507563
0.232232232232232 -0.509976991507563
0.233233233233233 -0.509976991507563
0.234234234234234 -0.509976991507563
0.235235235235235 -0.509976991507563
0.236236236236236 -0.509976991507563
0.237237237237237 -0.509976991507563
0.238238238238238 -0.509976991507563
0.239239239239239 -0.509976991507563
0.24024024024024 -0.509976991507563
0.241241241241241 -0.509976991507563
0.242242242242242 -0.509976991507563
0.243243243243243 -0.509976991507563
0.244244244244244 -0.509976991507563
0.245245245245245 -0.509976991507563
0.246246246246246 -0.509976991507563
0.247247247247247 -0.509976991507563
0.248248248248248 -0.509976991507563
0.249249249249249 -0.509976991507563
0.25025025025025 -0.509976991507563
0.251251251251251 -0.509976991507563
0.252252252252252 -0.509976991507563
0.253253253253253 -0.509976991507563
0.254254254254254 -0.509976991507563
0.255255255255255 -0.509976991507563
0.256256256256256 -0.509976991507563
0.257257257257257 -0.509976991507563
0.258258258258258 -0.509976991507563
0.259259259259259 -0.509976991507563
0.26026026026026 -0.509976991507563
0.261261261261261 -0.509976991507563
0.262262262262262 -0.509976991507563
0.263263263263263 -0.509976991507563
0.264264264264264 -0.509976991507563
0.265265265265265 -0.509976991507563
0.266266266266266 -0.509976991507563
0.267267267267267 -0.509976991507563
0.268268268268268 -0.509976991507563
0.269269269269269 -0.509976991507563
0.27027027027027 -0.509976991507563
0.271271271271271 -0.509976991507563
0.272272272272272 -0.509976991507563
0.273273273273273 -0.509976991507563
0.274274274274274 -0.509976991507563
0.275275275275275 -0.509976991507563
0.276276276276276 -0.509976991507563
0.277277277277277 -0.509976991507563
0.278278278278278 -0.509976991507563
0.279279279279279 -0.509976991507563
0.28028028028028 -0.509976991507563
0.281281281281281 -0.509976991507563
0.282282282282282 -0.509976991507563
0.283283283283283 -0.509976991507563
0.284284284284284 -0.509976991507563
0.285285285285285 -0.509976991507563
0.286286286286286 -0.509976991507563
0.287287287287287 -0.509976991507563
0.288288288288288 -0.509976991507563
0.289289289289289 -0.509976991507563
0.29029029029029 -0.509976991507563
0.291291291291291 -0.509976991507563
0.292292292292292 -0.509976991507563
0.293293293293293 -0.509976991507563
0.294294294294294 -0.509976991507563
0.295295295295295 -0.509976991507563
0.296296296296296 -0.509976991507563
0.297297297297297 -0.509976991507563
0.298298298298298 -0.509976991507563
0.299299299299299 -0.509976991507563
0.3003003003003 -0.509976991507563
0.301301301301301 -0.509976991507563
0.302302302302302 -0.509976991507563
0.303303303303303 -0.509976991507563
0.304304304304304 -0.509976991507563
0.305305305305305 -0.509976991507563
0.306306306306306 -0.509976991507563
0.307307307307307 -0.509976991507563
0.308308308308308 -0.509976991507563
0.309309309309309 -0.509976991507563
0.31031031031031 -0.509976991507563
0.311311311311311 -0.509976991507563
0.312312312312312 -0.509976991507563
0.313313313313313 -0.509976991507563
0.314314314314314 -0.509976991507563
0.315315315315315 -0.509976991507563
0.316316316316316 -0.509976991507563
0.317317317317317 -0.509976991507563
0.318318318318318 -0.509976991507563
0.319319319319319 -0.509976991507563
0.32032032032032 -0.509976991507563
0.321321321321321 -0.509976991507563
0.322322322322322 -0.509976991507563
0.323323323323323 -0.509976991507563
0.324324324324324 -0.509976991507563
0.325325325325325 -0.509976991507563
0.326326326326326 -0.509976991507563
0.327327327327327 -0.509976991507563
0.328328328328328 -0.509976991507563
0.329329329329329 -0.509976991507563
0.33033033033033 -0.509976991507563
0.331331331331331 -0.509976991507563
0.332332332332332 -0.509976991507563
0.333333333333333 -0.509976991507563
0.334334334334334 -0.509976991507563
0.335335335335335 -0.509976991507563
0.336336336336336 -0.509976991507563
0.337337337337337 -0.509976991507563
0.338338338338338 -0.509976991507563
0.339339339339339 -0.509976991507563
0.34034034034034 -0.509976991507563
0.341341341341341 -0.509976991507563
0.342342342342342 -0.509976991507563
0.343343343343343 -0.509976991507563
0.344344344344344 -0.509976991507563
0.345345345345345 -0.509976991507563
0.346346346346346 -0.509976991507563
0.347347347347347 -0.509976991507563
0.348348348348348 -0.509976991507563
0.349349349349349 -0.509976991507563
0.35035035035035 -0.509976991507563
0.351351351351351 -0.509976991507563
0.352352352352352 -0.509976991507563
0.353353353353353 -0.509976991507563
0.354354354354354 -0.509976991507563
0.355355355355355 -0.509976991507563
0.356356356356356 -0.509976991507563
0.357357357357357 -0.509976991507563
0.358358358358358 -0.509976991507563
0.359359359359359 -0.509976991507563
0.36036036036036 -0.509976991507563
0.361361361361361 -0.509976991507563
0.362362362362362 -0.509976991507563
0.363363363363363 -0.509976991507563
0.364364364364364 -0.509976991507563
0.365365365365365 -0.509976991507563
0.366366366366366 -0.509976991507563
0.367367367367367 -0.509976991507563
0.368368368368368 -0.509976991507563
0.369369369369369 -0.509976991507563
0.37037037037037 -0.509976991507563
0.371371371371371 -0.509976991507563
0.372372372372372 -0.509976991507563
0.373373373373373 -0.509976991507563
0.374374374374374 -0.509976991507563
0.375375375375375 -0.509976991507563
0.376376376376376 -0.509976991507563
0.377377377377377 -0.509976991507563
0.378378378378378 -0.509976991507563
0.379379379379379 -0.509976991507563
0.38038038038038 -0.509976991507563
0.381381381381381 -0.509976991507563
0.382382382382382 -0.509976991507563
0.383383383383383 -0.509976991507563
0.384384384384384 -0.509976991507563
0.385385385385385 -0.509976991507563
0.386386386386386 -0.509976991507563
0.387387387387387 -0.509976991507563
0.388388388388388 -0.509976991507563
0.389389389389389 -0.509976991507563
0.39039039039039 -0.509976991507563
0.391391391391391 -0.509976991507563
0.392392392392392 -0.509976991507563
0.393393393393393 -0.509976991507563
0.394394394394394 -0.509976991507563
0.395395395395395 -0.509976991507563
0.396396396396396 -0.509976991507563
0.397397397397397 -0.509976991507563
0.398398398398398 -0.509976991507563
0.399399399399399 -0.509976991507563
0.4004004004004 -0.509976991507563
0.401401401401401 -0.509976991507563
0.402402402402402 -0.509976991507563
0.403403403403403 -0.509976991507563
0.404404404404404 -0.509976991507563
0.405405405405405 -0.509976991507563
0.406406406406406 -0.509976991507563
0.407407407407407 -0.509976991507563
0.408408408408408 -0.509976991507563
0.409409409409409 -0.509976991507563
0.41041041041041 -0.509976991507563
0.411411411411411 -0.509976991507563
0.412412412412412 -0.509976991507563
0.413413413413413 -0.509976991507563
0.414414414414414 -0.509976991507563
0.415415415415415 -0.509976991507563
0.416416416416416 -0.509976991507563
0.417417417417417 -0.509976991507563
0.418418418418418 -0.509976991507563
0.419419419419419 -0.509976991507563
0.42042042042042 -0.509976991507563
0.421421421421421 -0.509976991507563
0.422422422422422 -0.509976991507563
0.423423423423423 -0.509976991507563
0.424424424424424 -0.509976991507563
0.425425425425425 -0.509976991507563
0.426426426426426 -0.509976991507563
0.427427427427427 -0.509976991507563
0.428428428428428 -0.509976991507563
0.429429429429429 -0.509976991507563
0.43043043043043 -0.509976991507563
0.431431431431431 -0.509976991507563
0.432432432432432 -0.509976991507563
0.433433433433433 -0.509976991507563
0.434434434434434 -0.509976991507563
0.435435435435435 -0.509976991507563
0.436436436436436 -0.509976991507563
0.437437437437437 -0.509976991507563
0.438438438438438 -0.509976991507563
0.439439439439439 -0.509976991507563
0.44044044044044 -0.509976991507563
0.441441441441441 -0.509976991507563
0.442442442442442 -0.509976991507563
0.443443443443443 -0.509976991507563
0.444444444444444 -0.509976991507563
0.445445445445445 -0.509976991507563
0.446446446446446 -0.509976991507563
0.447447447447447 -0.509976991507563
0.448448448448448 -0.509976991507563
0.449449449449449 -0.509976991507563
0.45045045045045 -0.509976991507563
0.451451451451451 -0.509976991507563
0.452452452452452 -0.509976991507563
0.453453453453453 -0.509976991507563
0.454454454454454 -0.509976991507563
0.455455455455455 -0.509976991507563
0.456456456456456 -0.509976991507563
0.457457457457457 -0.509976991507563
0.458458458458458 -0.509976991507563
0.459459459459459 -0.509976991507563
0.46046046046046 -0.509976991507563
0.461461461461461 -0.509976991507563
0.462462462462462 -0.509976991507563
0.463463463463463 -0.509976991507563
0.464464464464464 -0.509976991507563
0.465465465465465 -0.509976991507563
0.466466466466466 -0.509976991507563
0.467467467467467 -0.509976991507563
0.468468468468468 -0.509976991507563
0.469469469469469 -0.509976991507563
0.47047047047047 -0.509976991507563
0.471471471471471 -0.509976991507563
0.472472472472472 -0.509976991507563
0.473473473473473 -0.509976991507563
0.474474474474474 -0.509976991507563
0.475475475475475 -0.509976991507563
0.476476476476476 -0.509976991507563
0.477477477477477 -0.509976991507563
0.478478478478478 -0.509976991507563
0.479479479479479 -0.509976991507563
0.48048048048048 -0.509976991507563
0.481481481481481 -0.509976991507563
0.482482482482482 -0.509976991507563
0.483483483483483 -0.509976991507563
0.484484484484485 -0.509976991507563
0.485485485485485 -0.509976991507563
0.486486486486486 -0.509976991507563
0.487487487487487 -0.509976991507563
0.488488488488488 -0.509976991507563
0.48948948948949 -0.509976991507563
0.49049049049049 -0.509976991507563
0.491491491491491 -0.509976991507563
0.492492492492492 -0.509976991507563
0.493493493493493 -0.509976991507563
0.494494494494495 -0.509976991507563
0.495495495495495 -0.509976991507563
0.496496496496497 -0.509976991507563
0.497497497497497 -0.509976991507563
0.498498498498498 -0.509976991507563
0.4994994994995 -0.509976991507563
0.500500500500501 -0.509976991507563
0.501501501501502 -0.509976991507563
0.502502502502503 -0.509976991507563
0.503503503503503 -0.509976991507563
0.504504504504504 -0.509976991507563
0.505505505505506 -0.509976991507563
0.506506506506507 -0.509976991507563
0.507507507507508 -0.509976991507563
0.508508508508508 -0.509976991507563
0.509509509509509 -0.509976991507563
0.510510510510511 -0.509976991507563
0.511511511511512 -0.509976991507563
0.512512512512513 -0.509976991507563
0.513513513513513 -0.509976991507563
0.514514514514514 -0.509976991507563
0.515515515515516 -0.509976991507563
0.516516516516517 -0.509976991507563
0.517517517517518 -0.509976991507563
0.518518518518518 -0.509976991507563
0.519519519519519 -0.509976991507563
0.520520520520521 -0.509976991507563
0.521521521521522 -0.509976991507563
0.522522522522523 -0.509976991507563
0.523523523523523 -0.509976991507563
0.524524524524524 -0.509976991507563
0.525525525525526 -0.509976991507563
0.526526526526527 -0.509976991507563
0.527527527527528 -0.509976991507563
0.528528528528528 -0.509976991507563
0.529529529529529 -0.509976991507563
0.530530530530531 -0.509976991507563
0.531531531531532 -0.509976991507563
0.532532532532533 -0.509976991507563
0.533533533533533 -0.509976991507563
0.534534534534534 -0.509976991507563
0.535535535535536 -0.509976991507563
0.536536536536537 -0.509976991507563
0.537537537537538 -0.509976991507563
0.538538538538539 -0.509976991507563
0.539539539539539 -0.509976991507563
0.540540540540541 -0.509976991507563
0.541541541541542 -0.509976991507563
0.542542542542543 -0.509976991507563
0.543543543543544 -0.509976991507563
0.544544544544544 -0.509976991507563
0.545545545545546 -0.509976991507563
0.546546546546547 -0.509976991507563
0.547547547547548 -0.509976991507563
0.548548548548549 -0.509976991507563
0.54954954954955 -0.509976991507563
0.550550550550551 -0.509976991507563
0.551551551551552 -0.509976991507563
0.552552552552553 -0.509976991507563
0.553553553553554 -0.509976991507563
0.554554554554555 -0.509976991507563
0.555555555555556 -0.509976991507563
0.556556556556557 -0.509976991507563
0.557557557557558 -0.509976991507563
0.558558558558559 -0.509976991507563
0.55955955955956 -0.509976991507563
0.560560560560561 -0.509976991507563
0.561561561561562 -0.509976991507563
0.562562562562563 -0.509976991507563
0.563563563563564 -0.509976991507563
0.564564564564565 -0.509976991507563
0.565565565565566 -0.509976991507563
0.566566566566567 -0.509976991507563
0.567567567567568 -0.509976991507563
0.568568568568569 -0.509976991507563
0.56956956956957 -0.509976991507563
0.570570570570571 -0.509976991507563
0.571571571571572 -0.509976991507563
0.572572572572573 -0.509976991507563
0.573573573573574 -0.509976991507563
0.574574574574575 -0.509976991507563
0.575575575575576 -0.509976991507563
0.576576576576577 -0.509976991507563
0.577577577577578 -0.509976991507563
0.578578578578579 -0.509976991507563
0.57957957957958 -0.509976991507563
0.580580580580581 -0.509976991507563
0.581581581581582 -0.509976991507563
0.582582582582583 -0.509976991507563
0.583583583583584 -0.509976991507563
0.584584584584585 -0.509976991507563
0.585585585585586 -0.509976991507563
0.586586586586587 -0.509976991507563
0.587587587587588 -0.509976991507563
0.588588588588589 -0.509976991507563
0.58958958958959 -0.509976991507563
0.590590590590591 -0.509976991507563
0.591591591591592 -0.509976991507563
0.592592592592593 -0.509976991507563
0.593593593593594 -0.509976991507563
0.594594594594595 -0.509976991507563
0.595595595595596 -0.509976991507563
0.596596596596597 -0.509976991507563
0.597597597597598 -0.509976991507563
0.598598598598599 -0.509976991507563
0.5995995995996 -0.509976991507563
0.600600600600601 -0.509976991507563
0.601601601601602 -0.509976991507563
0.602602602602603 -0.509976991507563
0.603603603603604 -0.509976991507563
0.604604604604605 -0.509976991507563
0.605605605605606 -0.509976991507563
0.606606606606607 -0.509976991507563
0.607607607607608 -0.509976991507563
0.608608608608609 -0.509976991507563
0.60960960960961 -0.509976991507563
0.610610610610611 -0.509976991507563
0.611611611611612 -0.509976991507563
0.612612612612613 -0.509976991507563
0.613613613613614 -0.509976991507563
0.614614614614615 -0.509976991507563
0.615615615615616 -0.509976991507563
0.616616616616617 -0.509976991507563
0.617617617617618 -0.509976991507563
0.618618618618619 -0.509976991507563
0.61961961961962 -0.509976991507563
0.620620620620621 -0.509976991507563
0.621621621621622 -0.509976991507563
0.622622622622623 -0.509976991507563
0.623623623623624 -0.509976991507563
0.624624624624625 -0.509976991507563
0.625625625625626 -0.509976991507563
0.626626626626627 -0.509976991507563
0.627627627627628 -0.509976991507563
0.628628628628629 -0.509976991507563
0.62962962962963 -0.509976991507563
0.630630630630631 -0.509976991507563
0.631631631631632 -0.509976991507563
0.632632632632633 -0.509976991507563
0.633633633633634 -0.509976991507563
0.634634634634635 -0.509976991507563
0.635635635635636 -0.509976991507563
0.636636636636637 -0.509976991507563
0.637637637637638 -0.509976991507563
0.638638638638639 -0.509976991507563
0.63963963963964 -0.509976991507563
0.640640640640641 -0.509976991507563
0.641641641641642 -0.509976991507563
0.642642642642643 -0.509976991507563
0.643643643643644 -0.509976991507563
0.644644644644645 -0.509976991507563
0.645645645645646 -0.509976991507563
0.646646646646647 -0.509976991507563
0.647647647647648 -0.509976991507563
0.648648648648649 -0.509976991507563
0.64964964964965 -0.509976991507563
0.650650650650651 -0.509976991507563
0.651651651651652 -0.509976991507563
0.652652652652653 -0.509976991507563
0.653653653653654 -0.509976991507563
0.654654654654655 -0.509976991507563
0.655655655655656 -0.509976991507563
0.656656656656657 -0.509976991507563
0.657657657657658 -0.509976991507563
0.658658658658659 -0.509976991507563
0.65965965965966 -0.509976991507563
0.660660660660661 -0.509976991507563
0.661661661661662 -0.509976991507563
0.662662662662663 -0.509976991507563
0.663663663663664 -0.509976991507563
0.664664664664665 -0.509976991507563
0.665665665665666 -0.509976991507563
0.666666666666667 -0.509976991507563
0.667667667667668 -0.509976991507563
0.668668668668669 -0.509976991507563
0.66966966966967 -0.509976991507563
0.670670670670671 -0.509976991507563
0.671671671671672 -0.509976991507563
0.672672672672673 -0.509976991507563
0.673673673673674 -0.509976991507563
0.674674674674675 -0.509976991507563
0.675675675675676 -0.509976991507563
0.676676676676677 -0.509976991507563
0.677677677677678 -0.509976991507563
0.678678678678679 -0.509976991507563
0.67967967967968 -0.509976991507563
0.680680680680681 -0.509976991507563
0.681681681681682 -0.509976991507563
0.682682682682683 -0.509976991507563
0.683683683683684 -0.509976991507563
0.684684684684685 -0.509976991507563
0.685685685685686 -0.509976991507563
0.686686686686687 -0.509976991507563
0.687687687687688 -0.509976991507563
0.688688688688689 -0.509976991507563
0.68968968968969 -0.509976991507563
0.690690690690691 -0.509976991507563
0.691691691691692 -0.509976991507563
0.692692692692693 -0.509976991507563
0.693693693693694 -0.509976991507563
0.694694694694695 -0.509976991507563
0.695695695695696 -0.509976991507563
0.696696696696697 -0.509976991507563
0.697697697697698 -0.509976991507563
0.698698698698699 -0.509976991507563
0.6996996996997 -0.509976991507563
0.700700700700701 -0.509976991507563
0.701701701701702 -0.509976991507563
0.702702702702703 -0.509976991507563
0.703703703703704 -0.509976991507563
0.704704704704705 -0.509976991507563
0.705705705705706 -0.509976991507563
0.706706706706707 -0.509976991507563
0.707707707707708 -0.509976991507563
0.708708708708709 -0.509976991507563
0.70970970970971 -0.509976991507563
0.710710710710711 -0.509976991507563
0.711711711711712 -0.509976991507563
0.712712712712713 -0.509976991507563
0.713713713713714 -0.509976991507563
0.714714714714715 -0.509976991507563
0.715715715715716 -0.509976991507563
0.716716716716717 -0.509976991507563
0.717717717717718 -0.509976991507563
0.718718718718719 -0.509976991507563
0.71971971971972 -0.509976991507563
0.720720720720721 -0.509976991507563
0.721721721721722 -0.509976991507563
0.722722722722723 -0.509976991507563
0.723723723723724 -0.509976991507563
0.724724724724725 -0.509976991507563
0.725725725725726 -0.509976991507563
0.726726726726727 -0.509976991507563
0.727727727727728 -0.509976991507563
0.728728728728729 -0.509976991507563
0.72972972972973 -0.509976991507563
0.730730730730731 -0.509976991507563
0.731731731731732 -0.509976991507563
0.732732732732733 -0.509976991507563
0.733733733733734 -0.509976991507563
0.734734734734735 -0.509976991507563
0.735735735735736 -0.509976991507563
0.736736736736737 -0.509976991507563
0.737737737737738 -0.509976991507563
0.738738738738739 -0.509976991507563
0.73973973973974 -0.509976991507563
0.740740740740741 -0.509976991507563
0.741741741741742 -0.509976991507563
0.742742742742743 -0.509976991507563
0.743743743743744 -0.509976991507563
0.744744744744745 -0.509976991507563
0.745745745745746 -0.509976991507563
0.746746746746747 -0.509976991507563
0.747747747747748 -0.509976991507563
0.748748748748749 -0.509976991507563
0.74974974974975 -0.509976991507563
0.750750750750751 -0.509976991507563
0.751751751751752 -0.509976991507563
0.752752752752753 -0.509976991507563
0.753753753753754 -0.509976991507563
0.754754754754755 -0.509976991507563
0.755755755755756 -0.509976991507563
0.756756756756757 -0.509976991507563
0.757757757757758 -0.509976991507563
0.758758758758759 -0.509976991507563
0.75975975975976 -0.509976991507563
0.760760760760761 -0.509976991507563
0.761761761761762 -0.509976991507563
0.762762762762763 -0.509976991507563
0.763763763763764 -0.509976991507563
0.764764764764765 -0.509976991507563
0.765765765765766 -0.509976991507563
0.766766766766767 -0.509976991507563
0.767767767767768 -0.509976991507563
0.768768768768769 -0.509976991507563
0.76976976976977 -0.509976991507563
0.770770770770771 -0.509976991507563
0.771771771771772 -0.509976991507563
0.772772772772773 -0.509976991507563
0.773773773773774 -0.509976991507563
0.774774774774775 -0.509976991507563
0.775775775775776 -0.509976991507563
0.776776776776777 -0.509976991507563
0.777777777777778 -0.509976991507563
0.778778778778779 -0.509976991507563
0.77977977977978 -0.509976991507563
0.780780780780781 -0.509976991507563
0.781781781781782 -0.509976991507563
0.782782782782783 -0.509976991507563
0.783783783783784 -0.509976991507563
0.784784784784785 -0.509976991507563
0.785785785785786 -0.509976991507563
0.786786786786787 -0.509976991507563
0.787787787787788 -0.509976991507563
0.788788788788789 -0.509976991507563
0.78978978978979 -0.509976991507563
0.790790790790791 -0.509976991507563
0.791791791791792 -0.509976991507563
0.792792792792793 -0.509976991507563
0.793793793793794 -0.509976991507563
0.794794794794795 -0.509976991507563
0.795795795795796 -0.509976991507563
0.796796796796797 -0.509976991507563
0.797797797797798 -0.509976991507563
0.798798798798799 -0.509976991507563
0.7997997997998 -0.509976991507563
0.800800800800801 -0.509976991507563
0.801801801801802 -0.509976991507563
0.802802802802803 -0.509976991507563
0.803803803803804 -0.509976991507563
0.804804804804805 -0.509976991507563
0.805805805805806 -0.509976991507563
0.806806806806807 -0.509976991507563
0.807807807807808 -0.509976991507563
0.808808808808809 -0.509976991507563
0.80980980980981 -0.509976991507563
0.810810810810811 -0.509976991507563
0.811811811811812 -0.509976991507563
0.812812812812813 -0.509976991507563
0.813813813813814 -0.509976991507563
0.814814814814815 -0.509976991507563
0.815815815815816 -0.509976991507563
0.816816816816817 -0.509976991507563
0.817817817817818 -0.509976991507563
0.818818818818819 -0.509976991507563
0.81981981981982 -0.509976991507563
0.820820820820821 -0.509976991507563
0.821821821821822 -0.509976991507563
0.822822822822823 -0.509976991507563
0.823823823823824 -0.509976991507563
0.824824824824825 -0.509976991507563
0.825825825825826 -0.509976991507563
0.826826826826827 -0.509976991507563
0.827827827827828 -0.509976991507563
0.828828828828829 -0.509976991507563
0.82982982982983 -0.509976991507563
0.830830830830831 -0.509976991507563
0.831831831831832 -0.509976991507563
0.832832832832833 -0.509976991507563
0.833833833833834 -0.509976991507563
0.834834834834835 -0.509976991507563
0.835835835835836 -0.509976991507563
0.836836836836837 -0.509976991507563
0.837837837837838 -0.509976991507563
0.838838838838839 -0.509976991507563
0.83983983983984 -0.509976991507563
0.840840840840841 -0.509976991507563
0.841841841841842 -0.509976991507563
0.842842842842843 -0.509976991507563
0.843843843843844 -0.509976991507563
0.844844844844845 -0.509976991507563
0.845845845845846 -0.509976991507563
0.846846846846847 -0.509976991507563
0.847847847847848 -0.509976991507563
0.848848848848849 -0.509976991507563
0.84984984984985 -0.509976991507563
0.850850850850851 -0.509976991507563
0.851851851851852 -0.509976991507563
0.852852852852853 -0.509976991507563
0.853853853853854 -0.509976991507563
0.854854854854855 -0.509976991507563
0.855855855855856 -0.509976991507563
0.856856856856857 -0.509976991507563
0.857857857857858 -0.509976991507563
0.858858858858859 -0.509976991507563
0.85985985985986 -0.509976991507563
0.860860860860861 -0.509976991507563
0.861861861861862 -0.509976991507563
0.862862862862863 -0.509976991507563
0.863863863863864 -0.509976991507563
0.864864864864865 -0.509976991507563
0.865865865865866 -0.509976991507563
0.866866866866867 -0.509976991507563
0.867867867867868 -0.509976991507563
0.868868868868869 -0.509976991507563
0.86986986986987 -0.509976991507563
0.870870870870871 -0.509976991507563
0.871871871871872 -0.509976991507563
0.872872872872873 -0.509976991507563
0.873873873873874 -0.509976991507563
0.874874874874875 -0.509976991507563
0.875875875875876 -0.509976991507563
0.876876876876877 -0.509976991507563
0.877877877877878 -0.509976991507563
0.878878878878879 -0.509976991507563
0.87987987987988 -0.509976991507563
0.880880880880881 -0.509976991507563
0.881881881881882 -0.509976991507563
0.882882882882883 -0.509976991507563
0.883883883883884 -0.509976991507563
0.884884884884885 -0.509976991507563
0.885885885885886 -0.509976991507563
0.886886886886887 -0.509976991507563
0.887887887887888 -0.509976991507563
0.888888888888889 -0.509976991507563
0.88988988988989 -0.509976991507563
0.890890890890891 -0.509976991507563
0.891891891891892 -0.509976991507563
0.892892892892893 -0.509976991507563
0.893893893893894 -0.509976991507563
0.894894894894895 -0.509976991507563
0.895895895895896 -0.509976991507563
0.896896896896897 -0.509976991507563
0.897897897897898 -0.509976991507563
0.898898898898899 -0.509976991507563
0.8998998998999 -0.509976991507563
0.900900900900901 -0.509976991507563
0.901901901901902 -0.509976991507563
0.902902902902903 -0.509976991507563
0.903903903903904 -0.509976991507563
0.904904904904905 -0.509976991507563
0.905905905905906 -0.509976991507563
0.906906906906907 -0.509976991507563
0.907907907907908 -0.509976991507563
0.908908908908909 -0.509976991507563
0.90990990990991 -0.509976991507563
0.910910910910911 -0.509976991507563
0.911911911911912 -0.509976991507563
0.912912912912913 -0.509976991507563
0.913913913913914 -0.509976991507563
0.914914914914915 -0.509976991507563
0.915915915915916 -0.509976991507563
0.916916916916917 -0.509976991507563
0.917917917917918 -0.509976991507563
0.918918918918919 -0.509976991507563
0.91991991991992 -0.509976991507563
0.920920920920921 -0.509976991507563
0.921921921921922 -0.509976991507563
0.922922922922923 -0.509976991507563
0.923923923923924 -0.509976991507563
0.924924924924925 -0.509976991507563
0.925925925925926 -0.509976991507563
0.926926926926927 -0.509976991507563
0.927927927927928 -0.509976991507563
0.928928928928929 -0.509976991507563
0.92992992992993 -0.509976991507563
0.930930930930931 -0.509976991507563
0.931931931931932 -0.509976991507563
0.932932932932933 -0.509976991507563
0.933933933933934 -0.509976991507563
0.934934934934935 -0.509976991507563
0.935935935935936 -0.509976991507563
0.936936936936937 -0.509976991507563
0.937937937937938 -0.509976991507563
0.938938938938939 -0.509976991507563
0.93993993993994 -0.509976991507563
0.940940940940941 -0.509976991507563
0.941941941941942 -0.509976991507563
0.942942942942943 -0.509976991507563
0.943943943943944 -0.509976991507563
0.944944944944945 -0.509976991507563
0.945945945945946 -0.509976991507563
0.946946946946947 -0.509976991507563
0.947947947947948 -0.509976991507563
0.948948948948949 -0.509976991507563
0.94994994994995 -0.509976991507563
0.950950950950951 -0.509976991507563
0.951951951951952 -0.509976991507563
0.952952952952953 -0.509976991507563
0.953953953953954 -0.509976991507563
0.954954954954955 -0.509976991507563
0.955955955955956 -0.509976991507563
0.956956956956957 -0.509976991507563
0.957957957957958 -0.509976991507563
0.958958958958959 -0.509976991507563
0.95995995995996 -0.509976991507563
0.960960960960961 -0.509976991507563
0.961961961961962 -0.509976991507563
0.962962962962963 -0.509976991507563
0.963963963963964 -0.509976991507563
0.964964964964965 -0.509976991507563
0.965965965965966 -0.509976991507563
0.966966966966967 -0.509976991507563
0.967967967967968 -0.509976991507563
0.968968968968969 -0.509976991507563
0.96996996996997 -0.509976991507563
0.970970970970971 -0.509976991507563
0.971971971971972 -0.509976991507563
0.972972972972973 -0.509976991507563
0.973973973973974 -0.509976991507563
0.974974974974975 -0.509976991507563
0.975975975975976 -0.509976991507563
0.976976976976977 -0.509976991507563
0.977977977977978 -0.509976991507563
0.978978978978979 -0.509976991507563
0.97997997997998 -0.509976991507563
0.980980980980981 -0.509976991507563
0.981981981981982 -0.509976991507563
0.982982982982983 -0.509976991507563
0.983983983983984 -0.509976991507563
0.984984984984985 -0.509976991507563
0.985985985985986 -0.509976991507563
0.986986986986987 -0.509976991507563
0.987987987987988 -0.509976991507563
0.988988988988989 -0.509976991507563
0.98998998998999 -0.509976991507563
0.990990990990991 -0.509976991507563
0.991991991991992 -0.509976991507563
0.992992992992993 -0.509976991507563
0.993993993993994 -0.509976991507563
0.994994994994995 -0.509976991507563
0.995995995995996 -0.509976991507563
0.996996996996997 -0.509976991507563
0.997997997997998 -0.509976991507563
0.998998998998999 -0.509976991507563
1 -0.509976991507563
};
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_large_10/PACSBO_iteration_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=6cm,
height=3.5cm,
xticklabels={},
ylabel={Reward},
x grid style={darkgray176},
xmin=0.25, xmax=0.55,
ytick={-3,0,3},
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
ytick style={color=black},
xtick style={draw=none},
]
\addplot [draw=black, fill=black, forget plot, mark=*, mark size=1.5, only marks]
table{%
x  y
0.486486486486486 0.241482580096755
0.318318318318318 0.141625948501588
0.324324324324324 0.220501370819375
};
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0.318318318318318,0.651757650938666)
--(axis cs:0.318318318318318,-0.319404895241336)
--(axis cs:0.319319319319319,-0.281660129464629)
--(axis cs:0.32032032032032,-0.256187636682449)
--(axis cs:0.321321321321321,-0.244259944956666)
--(axis cs:0.322322322322322,-0.246375448201347)
--(axis cs:0.323323323323323,-0.262068080612705)
--(axis cs:0.324324324324324,-0.290111557303934)
--(axis cs:0.325325325325325,-0.328779081963502)
--(axis cs:0.326326326326326,-0.375735286214944)
--(axis cs:0.327327327327327,-0.428860545004654)
--(axis cs:0.328328328328328,-0.486505365460748)
--(axis cs:0.329329329329329,-0.547433289495313)
--(axis cs:0.33033033033033,-0.610728353793898)
--(axis cs:0.331331331331331,-0.675710183581127)
--(axis cs:0.332332332332332,-0.741868030115819)
--(axis cs:0.333333333333333,-0.808812872114838)
--(axis cs:0.334334334334334,-0.876243568589902)
--(axis cs:0.335335335335335,-0.943923123832024)
--(axis cs:0.336336336336336,-1.01166200119638)
--(axis cs:0.337337337337337,-1.07930629807594)
--(axis cs:0.338338338338338,-1.14672927399476)
--(axis cs:0.339339339339339,-1.21382520552226)
--(axis cs:0.34034034034034,-1.28050487067813)
--(axis cs:0.341341341341341,-1.34669218685284)
--(axis cs:0.342342342342342,-1.41232167478193)
--(axis cs:0.343343343343343,-1.47733652109125)
--(axis cs:0.344344344344344,-1.54168707969252)
--(axis cs:0.345345345345345,-1.60532969865422)
--(axis cs:0.346346346346346,-1.66822579117962)
--(axis cs:0.347347347347347,-1.73034109164977)
--(axis cs:0.348348348348348,-1.79164505345065)
--(axis cs:0.349349349349349,-1.8521103565111)
--(axis cs:0.35035035035035,-1.91171250056719)
--(axis cs:0.351351351351351,-1.97042946603233)
--(axis cs:0.352352352352352,-2.0282414286676)
--(axis cs:0.353353353353353,-2.08513051743375)
--(axis cs:0.354354354354354,-2.14108060729603)
--(axis cs:0.355355355355355,-2.19607714054934)
--(axis cs:0.356356356356356,-2.25010697159546)
--(axis cs:0.357357357357357,-2.30315823115427)
--(axis cs:0.358358358358358,-2.35522020669229)
--(axis cs:0.359359359359359,-2.40628323648588)
--(axis cs:0.36036036036036,-2.45633861522073)
--(axis cs:0.361361361361361,-2.50537850942034)
--(axis cs:0.362362362362362,-2.55339588130185)
--(axis cs:0.363363363363363,-2.60038441989917)
--(axis cs:0.364364364364364,-2.6463384784949)
--(axis cs:0.365365365365365,-2.69125301755623)
--(axis cs:0.366366366366366,-2.73512355250055)
--(axis cs:0.367367367367367,-2.7779461057217)
--(axis cs:0.368368368368368,-2.81971716239427)
--(axis cs:0.369369369369369,-2.86043362964111)
--(axis cs:0.37037037037037,-2.90009279871342)
--(axis cs:0.371371371371371,-2.93869230987697)
--(axis cs:0.372372372372372,-2.97623011974185)
--(axis cs:0.373373373373373,-3.01270447080615)
--(axis cs:0.374374374374374,-3.0481138630142)
--(axis cs:0.375375375375375,-3.0824570271532)
--(axis cs:0.376376376376376,-3.1157328999356)
--(axis cs:0.377377377377377,-3.1479406006296)
--(axis cs:0.378378378378378,-3.17907940911681)
--(axis cs:0.379379379379379,-3.20914874527206)
--(axis cs:0.38038038038038,-3.23814814956609)
--(axis cs:0.381381381381381,-3.26607726480785)
--(axis cs:0.382382382382382,-3.29293581894874)
--(axis cs:0.383383383383383,-3.31872360887918)
--(axis cs:0.384384384384384,-3.34344048515428)
--(axis cs:0.385385385385385,-3.36708633759442)
--(axis cs:0.386386386386386,-3.38966108170617)
--(axis cs:0.387387387387387,-3.41116464588021)
--(axis cs:0.388388388388388,-3.4315969593212)
--(axis cs:0.389389389389389,-3.45095794067332)
--(axis cs:0.39039039039039,-3.46924748730466)
--(axis cs:0.391391391391391,-3.48646546521954)
--(axis cs:0.392392392392392,-3.50261169956887)
--(axis cs:0.393393393393393,-3.51768596573233)
--(axis cs:0.394394394394394,-3.53168798094805)
--(axis cs:0.395395395395395,-3.5446173964669)
--(axis cs:0.396396396396396,-3.55647379021243)
--(axis cs:0.397397397397397,-3.5672566599273)
--(axis cs:0.398398398398398,-3.57696541678973)
--(axis cs:0.399399399399399,-3.58559937948529)
--(axis cs:0.4004004004004,-3.59315776872057)
--(axis cs:0.401401401401401,-3.59963970216663)
--(axis cs:0.402402402402402,-3.60504418982156)
--(axis cs:0.403403403403403,-3.60937012978362)
--(axis cs:0.404404404404404,-3.61261630442587)
--(axis cs:0.405405405405405,-3.61478137696691)
--(axis cs:0.406406406406406,-3.61586388843134)
--(axis cs:0.407407407407407,-3.61586225499639)
--(axis cs:0.408408408408408,-3.61477476572137)
--(axis cs:0.409409409409409,-3.61259958065842)
--(axis cs:0.41041041041041,-3.60933472934432)
--(axis cs:0.411411411411411,-3.60497810967345)
--(axis cs:0.412412412412412,-3.599527487155)
--(axis cs:0.413413413413413,-3.59298049455738)
--(axis cs:0.414414414414414,-3.5853346319446)
--(axis cs:0.415415415415415,-3.5765872671119)
--(axis cs:0.416416416416416,-3.56673563642749)
--(axis cs:0.417417417417417,-3.55577684609167)
--(axis cs:0.418418418418418,-3.54370787382343)
--(axis cs:0.419419419419419,-3.53052557098944)
--(axis cs:0.42042042042042,-3.51622666519047)
--(axis cs:0.421421421421421,-3.50080776332398)
--(axis cs:0.422422422422422,-3.48426535514325)
--(axis cs:0.423423423423423,-3.46659581733737)
--(axis cs:0.424424424424424,-3.44779541815898)
--(axis cs:0.425425425425425,-3.4278603226302)
--(axis cs:0.426426426426426,-3.40678659836204)
--(axis cs:0.427427427427427,-3.38457022202643)
--(axis cs:0.428428428428428,-3.36120708652574)
--(axis cs:0.429429429429429,-3.33669300891013)
--(axis cs:0.43043043043043,-3.31102373910099)
--(axis cs:0.431431431431431,-3.28419496948467)
--(axis cs:0.432432432432432,-3.25620234545147)
--(axis cs:0.433433433433433,-3.22704147696457)
--(axis cs:0.434434434434434,-3.19670795125501)
--(axis cs:0.435435435435435,-3.16519734675351)
--(axis cs:0.436436436436436,-3.13250524838648)
--(axis cs:0.437437437437437,-3.0986272643809)
--(axis cs:0.438438438438438,-3.06355904474757)
--(axis cs:0.439439439439439,-3.02729630163662)
--(axis cs:0.44044044044044,-2.98983483179119)
--(axis cs:0.441441441441441,-2.95117054136238)
--(axis cs:0.442442442442442,-2.91129947339195)
--(axis cs:0.443443443443443,-2.87021783832367)
--(axis cs:0.444444444444444,-2.82792204796513)
--(axis cs:0.445445445445445,-2.78440875340166)
--(axis cs:0.446446446446446,-2.73967488745343)
--(axis cs:0.447447447447447,-2.69371771238246)
--(axis cs:0.448448448448448,-2.64653487369176)
--(axis cs:0.449449449449449,-2.59812446102993)
--(axis cs:0.45045045045045,-2.54848507742161)
--(axis cs:0.451451451451451,-2.49761591830326)
--(axis cs:0.452452452452452,-2.4455168621661)
--(axis cs:0.453453453453453,-2.39218857500997)
--(axis cs:0.454454454454454,-2.33763263132084)
--(axis cs:0.455455455455455,-2.28185165492455)
--(axis cs:0.456456456456456,-2.22484948389141)
--(axis cs:0.457457457457457,-2.16663136471033)
--(axis cs:0.458458458458458,-2.10720418230692)
--(axis cs:0.459459459459459,-2.04657673423278)
--(axis cs:0.46046046046046,-1.98476005965051)
--(axis cs:0.461461461461461,-1.92176783675788)
--(axis cs:0.462462462462462,-1.85761686630724)
--(axis cs:0.463463463463463,-1.79232766423182)
--(axis cs:0.464464464464464,-1.72592519361558)
--(axis cs:0.465465465465465,-1.65843977605468)
--(axis cs:0.466466466466466,-1.58990823590596)
--(axis cs:0.467467467467467,-1.52037534948698)
--(axis cs:0.468468468468468,-1.44989569717965)
--(axis cs:0.469469469469469,-1.3785360527317)
--(axis cs:0.47047047047047,-1.30637849549125)
--(axis cs:0.471471471471471,-1.23352450457601)
--(axis cs:0.472472472472472,-1.16010039880503)
--(axis cs:0.473473473473473,-1.08626463645764)
--(axis cs:0.474474474474474,-1.01221770342306)
--(axis cs:0.475475475475475,-0.938215620668046)
--(axis cs:0.476476476476476,-0.864588515763728)
--(axis cs:0.477477477477477,-0.791766234276955)
--(axis cs:0.478478478478478,-0.720313551789984)
--(axis cs:0.479479479479479,-0.650977921166377)
--(axis cs:0.48048048048048,-0.584752079705533)
--(axis cs:0.481481481481481,-0.522950359910932)
--(axis cs:0.482482482482482,-0.467287345834664)
--(axis cs:0.483483483483483,-0.419924903535808)
--(axis cs:0.484484484484485,-0.3834168360408)
--(axis cs:0.485485485485485,-0.360451230905822)
--(axis cs:0.486486486486486,-0.353337798843224)
--(axis cs:0.486486486486486,0.833004982196001)
--(axis cs:0.486486486486486,0.833004982196001)
--(axis cs:0.485485485485485,0.841867808171955)
--(axis cs:0.484484484484485,0.866504120076129)
--(axis cs:0.483483483483483,0.904607560105987)
--(axis cs:0.482482482482482,0.953493304668558)
--(axis cs:0.481481481481481,1.01061072757222)
--(axis cs:0.48048048048048,1.07380105423656)
--(axis cs:0.479479479479479,1.14135270845933)
--(axis cs:0.478478478478478,1.21195428364082)
--(axis cs:0.477477477477477,1.28461588807876)
--(axis cs:0.476476476476476,1.35859283579642)
--(axis cs:0.475475475475475,1.43332304094235)
--(axis cs:0.474474474474474,1.50837927203724)
--(axis cs:0.473473473473473,1.58343394142621)
--(axis cs:0.472472472472472,1.65823349531923)
--(axis cs:0.471471471471471,1.73257984365653)
--(axis cs:0.47047047047047,1.80631685399427)
--(axis cs:0.469469469469469,1.87932046466993)
--(axis cs:0.468468468468468,1.95149138632061)
--(axis cs:0.467467467467467,2.02274966319132)
--(axis cs:0.466466466466466,2.09303058016928)
--(axis cs:0.465465465465465,2.16228155171658)
--(axis cs:0.464464464464464,2.23045973370051)
--(axis cs:0.463463463463463,2.29753017238662)
--(axis cs:0.462462462462462,2.36346435630057)
--(axis cs:0.461461461461461,2.42823907300777)
--(axis cs:0.46046046046046,2.49183549874598)
--(axis cs:0.459459459459459,2.55423846741657)
--(axis cs:0.458458458458458,2.61543587888628)
--(axis cs:0.457457457457457,2.67541821636375)
--(axis cs:0.456456456456456,2.73417814983897)
--(axis cs:0.455455455455455,2.79171020793051)
--(axis cs:0.454454454454454,2.84801050449704)
--(axis cs:0.453453453453453,2.90307650938932)
--(axis cs:0.452452452452452,2.95690685501535)
--(axis cs:0.451451451451451,3.00950117214504)
--(axis cs:0.45045045045045,3.06085994973571)
--(axis cs:0.449449449449449,3.11098441460416)
--(axis cs:0.448448448448448,3.15987642759317)
--(axis cs:0.447447447447447,3.2075383935197)
--(axis cs:0.446446446446446,3.25397318270156)
--(axis cs:0.445445445445445,3.29918406226081)
--(axis cs:0.444444444444444,3.34317463572469)
--(axis cs:0.443443443443443,3.38594878970389)
--(axis cs:0.442442442442442,3.42751064663509)
--(axis cs:0.441441441441441,3.46786452274562)
--(axis cs:0.44044044044044,3.50701489053396)
--(axis cs:0.439439439439439,3.54496634517479)
--(axis cs:0.438438438438438,3.58172357434747)
--(axis cs:0.437437437437437,3.61729133106613)
--(axis cs:0.436436436436436,3.65167440915044)
--(axis cs:0.435435435435435,3.68487762103112)
--(axis cs:0.434434434434434,3.7169057776267)
--(axis cs:0.433433433433433,3.7477636700662)
--(axis cs:0.432432432432432,3.77745605306343)
--(axis cs:0.431431431431431,3.80598762977398)
--(axis cs:0.43043043043043,3.83336303798999)
--(axis cs:0.429429429429429,3.8595868375453)
--(axis cs:0.428428428428428,3.88466349882062)
--(axis cs:0.427427427427427,3.90859739225224)
--(axis cs:0.426426426426426,3.93139277875977)
--(axis cs:0.425425425425425,3.95305380101813)
--(axis cs:0.424424424424424,3.97358447550916)
--(axis cs:0.423423423423423,3.99298868529497)
--(axis cs:0.422422422422422,4.01127017346234)
--(axis cs:0.421421421421421,4.02843253719368)
--(axis cs:0.42042042042042,4.0444792224247)
--(axis cs:0.419419419419419,4.05941351905411)
--(axis cs:0.418418418418418,4.07323855667444)
--(axis cs:0.417417417417417,4.08595730079701)
--(axis cs:0.416416416416416,4.09757254954679)
--(axis cs:0.415415415415415,4.10808693080648)
--(axis cs:0.414414414414414,4.11750289979122)
--(axis cs:0.413413413413413,4.12582273703815)
--(axis cs:0.412412412412412,4.13304854679673)
--(axis cs:0.411411411411411,4.13918225580849)
--(axis cs:0.41041041041041,4.1442256124655)
--(axis cs:0.409409409409409,4.1481801863402)
--(axis cs:0.408408408408408,4.15104736807915)
--(axis cs:0.407407407407407,4.15282836965584)
--(axis cs:0.406406406406406,4.15352422497905)
--(axis cs:0.405405405405405,4.15313579085385)
--(axis cs:0.404404404404404,4.15166374829459)
--(axis cs:0.403403403403403,4.14910860418994)
--(axis cs:0.402402402402402,4.1454706933212)
--(axis cs:0.401401401401401,4.14075018073697)
--(axis cs:0.4004004004004,4.1349470644875)
--(axis cs:0.399399399399399,4.12806117872446)
--(axis cs:0.398398398398398,4.12009219717165)
--(axis cs:0.397397397397397,4.11103963697497)
--(axis cs:0.396396396396396,4.10090286294009)
--(axis cs:0.395395395395395,4.08968109216796)
--(axis cs:0.394394394394394,4.07737339909997)
--(axis cs:0.393393393393393,4.06397872098565)
--(axis cs:0.392392392392392,4.04949586378741)
--(axis cs:0.391391391391391,4.0339235085382)
--(axis cs:0.39039039039039,4.01726021817068)
--(axis cs:0.389389389389389,3.99950444483676)
--(axis cs:0.388388388388388,3.9806545377395)
--(axis cs:0.387387387387387,3.96070875150154)
--(axis cs:0.386386386386386,3.93966525509549)
--(axis cs:0.385385385385385,3.9175221413658)
--(axis cs:0.384384384384384,3.89427743717259)
--(axis cs:0.383383383383383,3.86992911419322)
--(axis cs:0.382382382382382,3.84447510041813)
--(axis cs:0.381381381381381,3.81791329238435)
--(axis cs:0.38038038038038,3.79024156819058)
--(axis cs:0.379379379379379,3.76145780134664)
--(axis cs:0.378378378378378,3.73155987551164)
--(axis cs:0.377377377377377,3.70054570018319)
--(axis cs:0.376376376376376,3.66841322740656)
--(axis cs:0.375375375375375,3.63516046958035)
--(axis cs:0.374374374374374,3.60078551844242)
--(axis cs:0.373373373373373,3.565286565333)
--(axis cs:0.372372372372372,3.52866192284048)
--(axis cs:0.371371371371371,3.49091004794967)
--(axis cs:0.37037037037037,3.45202956682907)
--(axis cs:0.369369369369369,3.41201930140946)
--(axis cs:0.368368368368368,3.3708782979287)
--(axis cs:0.367367367367367,3.3286058576417)
--(axis cs:0.366366366366366,3.28520156992381)
--(axis cs:0.365365365365365,3.24066534802987)
--(axis cs:0.364364364364364,3.1949974678136)
--(axis cs:0.363363363363363,3.14819860975823)
--(axis cs:0.362362362362362,3.10026990473113)
--(axis cs:0.361361361361361,3.05121298394451)
--(axis cs:0.36036036036036,3.00103003369028)
--(axis cs:0.359359359359359,2.9497238555225)
--(axis cs:0.358358358358358,2.89729793269026)
--(axis cs:0.357357357357357,2.84375650377977)
--(axis cs:0.356356356356356,2.78910464472341)
--(axis cs:0.355355355355355,2.73334836057688)
--(axis cs:0.354354354354354,2.67649468877055)
--(axis cs:0.353353353353353,2.61855181593175)
--(axis cs:0.352352352352352,2.55952921086008)
--(axis cs:0.351351351351351,2.49943777687071)
--(axis cs:0.35035035035035,2.43829002752261)
--(axis cs:0.349349349349349,2.37610029079878)
--(axis cs:0.348348348348348,2.31288494816925)
--(axis cs:0.347347347347347,2.24866271676516)
--(axis cs:0.346346346346346,2.18345498527996)
--(axis cs:0.345345345345345,2.11728621740296)
--(axis cs:0.344344344344344,2.05018444090336)
--(axis cs:0.343343343343343,1.98218184634895)
--(axis cs:0.342342342342342,1.91331552752981)
--(axis cs:0.341341341341341,1.84362840686765)
--(axis cs:0.34034034034034,1.7731704048506)
--(axis cs:0.339339339339339,1.70199993485998)
--(axis cs:0.338338338338338,1.63018583676312)
--(axis cs:0.337337337337337,1.55780990899021)
--(axis cs:0.336336336336336,1.48497026657716)
--(axis cs:0.335335335335335,1.41178585263383)
--(axis cs:0.334334334334334,1.33840257921138)
--(axis cs:0.333333333333333,1.26500179489715)
--(axis cs:0.332332332332332,1.19181210543328)
--(axis cs:0.331331331331331,1.11912605542755)
--(axis cs:0.33033033033033,1.04732385876483)
--(axis cs:0.329329329329329,0.976907241064833)
--(axis cs:0.328328328328328,0.908547333450038)
--(axis cs:0.327327327327327,0.843150630136505)
--(axis cs:0.326326326326326,0.78194388964689)
--(axis cs:0.325325325325325,0.726566669690024)
--(axis cs:0.324324324324324,0.679128419315534)
--(axis cs:0.323323323323323,0.641972147793626)
--(axis cs:0.322322322322322,0.616904306071757)
--(axis cs:0.321321321321321,0.605248704669724)
--(axis cs:0.32032032032032,0.607568802407502)
--(axis cs:0.319319319319319,0.623463525186592)
--(axis cs:0.318318318318318,0.651757650938666)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.269269269269269,4.53496598366001)
--(axis cs:0.269269269269269,-4.46811946261072)
--(axis cs:0.27027027027027,-4.40581013576173)
--(axis cs:0.271271271271271,-4.3424865806523)
--(axis cs:0.272272272272272,-4.27814138193733)
--(axis cs:0.273273273273273,-4.21276753518182)
--(axis cs:0.274274274274274,-4.14635848258294)
--(axis cs:0.275275275275275,-4.07890815143666)
--(axis cs:0.276276276276276,-4.01041099564161)
--(axis cs:0.277277277277277,-3.94086204057398)
--(axis cs:0.278278278278278,-3.87025693172175)
--(axis cs:0.279279279279279,-3.79859198752608)
--(axis cs:0.28028028028028,-3.72586425695478)
--(axis cs:0.281281281281281,-3.65207158241976)
--(axis cs:0.282282282282282,-3.57721266876258)
--(axis cs:0.283283283283283,-3.50128715916279)
--(axis cs:0.284284284284284,-3.42429571898807)
--(axis cs:0.285285285285285,-3.34624012880488)
--(axis cs:0.286286286286286,-3.26712338801863)
--(axis cs:0.287287287287287,-3.18694983091963)
--(axis cs:0.288288288288288,-3.10572525730305)
--(axis cs:0.289289289289289,-3.02345708031756)
--(axis cs:0.29029029029029,-2.94015449482149)
--(axis cs:0.291291291291291,-2.85582867032038)
--(axis cs:0.292292292292292,-2.77049297357973)
--(axis cs:0.293293293293293,-2.68416322733707)
--(axis cs:0.294294294294294,-2.5968580132622)
--(axis cs:0.295295295295295,-2.50859902960048)
--(axis cs:0.296296296296296,-2.41941151694677)
--(axis cs:0.297297297297297,-2.3293247696541)
--(axis cs:0.298298298298298,-2.2383727558298)
--(axis cs:0.299299299299299,-2.14659487632336)
--(axis cs:0.3003003003003,-2.05403690333603)
--(axis cs:0.301301301301301,-1.96075215350805)
--(axis cs:0.302302302302302,-1.86680297028996)
--(axis cs:0.303303303303303,-1.7722626187093)
--(axis cs:0.304304304304304,-1.67721773619027)
--(axis cs:0.305305305305305,-1.58177154180708)
--(axis cs:0.306306306306306,-1.48604809219666)
--(axis cs:0.307307307307307,-1.39019799900354)
--(axis cs:0.308308308308308,-1.29440621079856)
--(axis cs:0.309309309309309,-1.19890274264076)
--(axis cs:0.31031031031031,-1.103977652625)
--(axis cs:0.311311311311311,-1.01000217365101)
--(axis cs:0.312312312312312,-0.917458765784731)
--(axis cs:0.313313313313313,-0.826983954748354)
--(axis cs:0.314314314314314,-0.739428908732968)
--(axis cs:0.315315315315315,-0.655942742998117)
--(axis cs:0.316316316316316,-0.578079445475921)
--(axis cs:0.317317317317317,-0.507913613267369)
--(axis cs:0.317317317317317,0.831023149796121)
--(axis cs:0.317317317317317,0.831023149796121)
--(axis cs:0.316316316316316,0.892165324543914)
--(axis cs:0.315315315315315,0.961219709309825)
--(axis cs:0.314314314314314,1.03610699071515)
--(axis cs:0.313313313313313,1.11526856323608)
--(axis cs:0.312312312312312,1.19755079070853)
--(axis cs:0.311311311311311,1.28209807876426)
--(axis cs:0.31031031031031,1.36826956831065)
--(axis cs:0.309309309309309,1.45557855683527)
--(axis cs:0.308308308308308,1.5436496580704)
--(axis cs:0.307307307307307,1.63218874782296)
--(axis cs:0.306306306306306,1.72096183043236)
--(axis cs:0.305305305305305,1.80978006048518)
--(axis cs:0.304304304304304,1.89848901154984)
--(axis cs:0.303303303303303,1.98696089258848)
--(axis cs:0.302302302302302,2.07508882887555)
--(axis cs:0.301301301301301,2.16278260448143)
--(axis cs:0.3003003003003,2.24996545144689)
--(axis cs:0.299299299299299,2.33657159742289)
--(axis cs:0.298298298298298,2.4225443693936)
--(axis cs:0.297297297297297,2.50783470982503)
--(axis cs:0.296296296296296,2.59240000212726)
--(axis cs:0.295295295295295,2.67620313062313)
--(axis cs:0.294294294294294,2.75921172016679)
--(axis cs:0.293293293293293,2.84139751478212)
--(axis cs:0.292292292292292,2.92273586491539)
--(axis cs:0.291291291291291,3.00320530034985)
--(axis cs:0.29029029029029,3.08278717127652)
--(axis cs:0.289289289289289,3.16146534407427)
--(axis cs:0.288288288288288,3.23922594136277)
--(axis cs:0.287287287287287,3.31605711817982)
--(axis cs:0.286286286286286,3.39194886785758)
--(axis cs:0.285285285285285,3.46689285250436)
--(axis cs:0.284284284284284,3.54088225401692)
--(axis cs:0.283283283283283,3.61391164234416)
--(axis cs:0.282282282282282,3.68597685834744)
--(axis cs:0.281281281281281,3.75707490908826)
--(axis cs:0.28028028028028,3.82720387376714)
--(axis cs:0.279279279279279,3.89636281884399)
--(axis cs:0.278278278278278,3.96455172112091)
--(axis cs:0.277277277277277,4.03177139776793)
--(axis cs:0.276276276276276,4.09802344243692)
--(axis cs:0.275275275275275,4.16331016673863)
--(axis cs:0.274274274274274,4.22763454647102)
--(axis cs:0.273273273273273,4.29100017207346)
--(axis cs:0.272272272272272,4.3534112028585)
--(axis cs:0.271271271271271,4.41487232463266)
--(axis cs:0.27027027027027,4.47538871037211)
--(axis cs:0.269269269269269,4.53496598366001)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.487487487487487,1.00059689285514)
--(axis cs:0.487487487487487,-0.522760088360931)
--(axis cs:0.488488488488488,-0.555056047353893)
--(axis cs:0.48948948948949,-0.604576344821043)
--(axis cs:0.49049049049049,-0.667966650375985)
--(axis cs:0.491491491491491,-0.742034981674102)
--(axis cs:0.492492492492492,-0.82407662396491)
--(axis cs:0.493493493493493,-0.911944923238302)
--(axis cs:0.494494494494495,-1.00399339905863)
--(axis cs:0.495495495495495,-1.09897789805642)
--(axis cs:0.496496496496497,-1.19596142105544)
--(axis cs:0.497497497497497,-1.29423593226321)
--(axis cs:0.498498498498498,-1.39326266677285)
--(axis cs:0.4994994994995,-1.4926280725745)
--(axis cs:0.500500500500501,-1.59201174170365)
--(axis cs:0.501501501501502,-1.69116314098625)
--(axis cs:0.502502502502503,-1.78988467765022)
--(axis cs:0.503503503503503,-1.88801929558885)
--(axis cs:0.504504504504504,-1.98544131371127)
--(axis cs:0.505505505505506,-2.08204959508929)
--(axis cs:0.506506506506507,-2.17776240349646)
--(axis cs:0.507507507507508,-2.27251349171851)
--(axis cs:0.508508508508508,-2.36624909712542)
--(axis cs:0.509509509509509,-2.45892561168673)
--(axis cs:0.510510510510511,-2.5505077580194)
--(axis cs:0.511511511511512,-2.64096714859021)
--(axis cs:0.512512512512513,-2.7302811376294)
--(axis cs:0.513513513513513,-2.81843189860061)
--(axis cs:0.514514514514514,-2.90540567693176)
--(axis cs:0.515515515515516,-2.99119218002397)
--(axis cs:0.516516516516517,-3.07578407562546)
--(axis cs:0.517517517517518,-3.15917657636882)
--(axis cs:0.518518518518518,-3.24136709332653)
--(axis cs:0.519519519519519,-3.32235494521504)
--(axis cs:0.520520520520521,-3.40214111277314)
--(axis cs:0.521521521521522,-3.4807280300409)
--(axis cs:0.522522522522523,-3.5581194059666)
--(axis cs:0.523523523523523,-3.63432007108733)
--(axis cs:0.524524524524524,-3.70933584505528)
--(axis cs:0.525525525525526,-3.78317342159518)
--(axis cs:0.526526526526527,-3.85584026810842)
--(axis cs:0.527527527527528,-3.92734453765516)
--(axis cs:0.528528528528528,-3.99769499144424)
--(axis cs:0.529529529529529,-4.06690093028938)
--(axis cs:0.530530530530531,-4.13497213375194)
--(axis cs:0.531531531531532,-4.20191880590204)
--(axis cs:0.532532532532533,-4.26775152680682)
--(axis cs:0.533533533533533,-4.33248120899211)
--(axis cs:0.534534534534534,-4.39611905824429)
--(axis cs:0.535535535535536,-4.45867653821446)
--(axis cs:0.535535535535536,4.800532765661)
--(axis cs:0.535535535535536,4.800532765661)
--(axis cs:0.534534534534534,4.74111443337253)
--(axis cs:0.533533533533533,4.68062097090663)
--(axis cs:0.532532532532533,4.61904013770797)
--(axis cs:0.531531531531532,4.55635992230885)
--(axis cs:0.530530530530531,4.49256857695617)
--(axis cs:0.529529529529529,4.42765465602249)
--(axis cs:0.528528528528528,4.36160705873884)
--(axis cs:0.527527527527528,4.29441507688207)
--(axis cs:0.526526526526527,4.22606844817)
--(axis cs:0.525525525525526,4.15655741625512)
--(axis cs:0.524524524524524,4.08587279838485)
--(axis cs:0.523523523523523,4.01400606200732)
--(axis cs:0.522522522522523,3.94094941186402)
--(axis cs:0.521521521521522,3.86669588943874)
--(axis cs:0.520520520520521,3.79123948703146)
--(axis cs:0.519519519519519,3.71457527924068)
--(axis cs:0.518518518518518,3.63669957526857)
--(axis cs:0.517517517517518,3.55761009627641)
--(axis cs:0.516516516516517,3.47730618304392)
--(axis cs:0.515515515515516,3.39578904050478)
--(axis cs:0.514514514514514,3.31306202743129)
--(axis cs:0.513513513513513,3.22913100174221)
--(axis cs:0.512512512512513,3.14400473480251)
--(axis cs:0.511511511511512,3.05769541186002)
--(axis cs:0.510510510510511,2.97021924081962)
--(axis cs:0.509509509509509,2.88159719826775)
--(axis cs:0.508508508508508,2.79185595072929)
--(axis cs:0.507507507507508,2.7010290014518)
--(axis cs:0.506506506506507,2.60915812987116)
--(axis cs:0.505505505505506,2.51629521420156)
--(axis cs:0.504504504504504,2.4225045600269)
--(axis cs:0.503503503503503,2.32786590330393)
--(axis cs:0.502502502502503,2.23247832059451)
--(axis cs:0.501501501501502,2.13646537103636)
--(axis cs:0.500500500500501,2.03998192567223)
--(axis cs:0.4994994994995,1.94322332754093)
--(axis cs:0.498498498498498,1.84643779382032)
--(axis cs:0.497497497497497,1.7499433485861)
--(axis cs:0.496496496496497,1.6541510904004)
--(axis cs:0.495495495495495,1.55959725945952)
--(axis cs:0.494494494494495,1.46698729384031)
--(axis cs:0.493493493493493,1.377255520217)
--(axis cs:0.492492492492492,1.29164334284931)
--(axis cs:0.491491491491491,1.21179441459326)
--(axis cs:0.49049049049049,1.13985248150561)
--(axis cs:0.48948948948949,1.07851926806324)
--(axis cs:0.488488488488488,1.03098368202705)
--(axis cs:0.487487487487487,1.00059689285514)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0,10.038265569407)
--(axis cs:0,-10.0415317371836)
--(axis cs:0.001001001001001,-10.0414339444131)
--(axis cs:0.002002002002002,-10.0413329322712)
--(axis cs:0.003003003003003,-10.0412286042972)
--(axis cs:0.004004004004004,-10.041120861306)
--(axis cs:0.005005005005005,-10.0410096013144)
--(axis cs:0.00600600600600601,-10.0408947194666)
--(axis cs:0.00700700700700701,-10.0407761079571)
--(axis cs:0.00800800800800801,-10.0406536559521)
--(axis cs:0.00900900900900901,-10.0405272495084)
--(axis cs:0.01001001001001,-10.0403967714911)
--(axis cs:0.011011011011011,-10.0402621014886)
--(axis cs:0.012012012012012,-10.0401231157252)
--(axis cs:0.013013013013013,-10.0399796869725)
--(axis cs:0.014014014014014,-10.0398316844579)
--(axis cs:0.015015015015015,-10.0396789737708)
--(axis cs:0.016016016016016,-10.0395214167668)
--(axis cs:0.017017017017017,-10.0393588714693)
--(axis cs:0.018018018018018,-10.0391911919687)
--(axis cs:0.019019019019019,-10.0390182283195)
--(axis cs:0.02002002002002,-10.0388398264341)
--(axis cs:0.021021021021021,-10.0386558279747)
--(axis cs:0.022022022022022,-10.0384660702422)
--(axis cs:0.023023023023023,-10.0382703860626)
--(axis cs:0.024024024024024,-10.0380686036705)
--(axis cs:0.025025025025025,-10.0378605465895)
--(axis cs:0.026026026026026,-10.0376460335106)
--(axis cs:0.027027027027027,-10.0374248781665)
--(axis cs:0.028028028028028,-10.0371968892035)
--(axis cs:0.029029029029029,-10.0369618700506)
--(axis cs:0.03003003003003,-10.0367196187849)
--(axis cs:0.031031031031031,-10.0364699279938)
--(axis cs:0.032032032032032,-10.0362125846345)
--(axis cs:0.033033033033033,-10.0359473698892)
--(axis cs:0.034034034034034,-10.0356740590181)
--(axis cs:0.035035035035035,-10.0353924212076)
--(axis cs:0.036036036036036,-10.035102219416)
--(axis cs:0.037037037037037,-10.0348032102148)
--(axis cs:0.038038038038038,-10.0344951436267)
--(axis cs:0.039039039039039,-10.0341777629599)
--(axis cs:0.04004004004004,-10.0338508046379)
--(axis cs:0.041041041041041,-10.0335139980259)
--(axis cs:0.042042042042042,-10.0331670652532)
--(axis cs:0.043043043043043,-10.0328097210313)
--(axis cs:0.044044044044044,-10.0324416724673)
--(axis cs:0.045045045045045,-10.032062618874)
--(axis cs:0.046046046046046,-10.0316722515751)
--(axis cs:0.047047047047047,-10.0312702537057)
--(axis cs:0.048048048048048,-10.0308563000087)
--(axis cs:0.049049049049049,-10.0304300566263)
--(axis cs:0.05005005005005,-10.0299911808869)
--(axis cs:0.0510510510510511,-10.0295393210872)
--(axis cs:0.0520520520520521,-10.029074116269)
--(axis cs:0.0530530530530531,-10.0285951959918)
--(axis cs:0.0540540540540541,-10.0281021800993)
--(axis cs:0.0550550550550551,-10.0275946784813)
--(axis cs:0.0560560560560561,-10.0270722908307)
--(axis cs:0.0570570570570571,-10.0265346063937)
--(axis cs:0.0580580580580581,-10.025981203716)
--(axis cs:0.0590590590590591,-10.0254116503827)
--(axis cs:0.0600600600600601,-10.0248255027523)
--(axis cs:0.0610610610610611,-10.0242223056855)
--(axis cs:0.0620620620620621,-10.0236015922675)
--(axis cs:0.0630630630630631,-10.0229628835243)
--(axis cs:0.0640640640640641,-10.0223056881335)
--(axis cs:0.0650650650650651,-10.0216295021284)
--(axis cs:0.0660660660660661,-10.0209338085952)
--(axis cs:0.0670670670670671,-10.0202180773649)
--(axis cs:0.0680680680680681,-10.0194817646978)
--(axis cs:0.0690690690690691,-10.0187243129613)
--(axis cs:0.0700700700700701,-10.0179451503017)
--(axis cs:0.0710710710710711,-10.0171436903076)
--(axis cs:0.0720720720720721,-10.0163193316679)
--(axis cs:0.0730730730730731,-10.0154714578217)
--(axis cs:0.0740740740740741,-10.0145994366007)
--(axis cs:0.0750750750750751,-10.0137026198652)
--(axis cs:0.0760760760760761,-10.0127803431315)
--(axis cs:0.0770770770770771,-10.0118319251923)
--(axis cs:0.0780780780780781,-10.0108566677293)
--(axis cs:0.0790790790790791,-10.0098538549175)
--(axis cs:0.0800800800800801,-10.008822753022)
--(axis cs:0.0810810810810811,-10.0077626099865)
--(axis cs:0.0820820820820821,-10.0066726550131)
--(axis cs:0.0830830830830831,-10.0055520981345)
--(axis cs:0.0840840840840841,-10.004400129777)
--(axis cs:0.0850850850850851,-10.0032159203153)
--(axis cs:0.0860860860860861,-10.0019986196184)
--(axis cs:0.0870870870870871,-10.0007473565863)
--(axis cs:0.0880880880880881,-9.99946123867825)
--(axis cs:0.0890890890890891,-9.99813935143148)
--(axis cs:0.0900900900900901,-9.99678075797069)
--(axis cs:0.0910910910910911,-9.9953844985082)
--(axis cs:0.0920920920920921,-9.9939495898346)
--(axis cs:0.0930930930930931,-9.9924750247996)
--(axis cs:0.0940940940940941,-9.9909597717833)
--(axis cs:0.0950950950950951,-9.98940277415735)
--(axis cs:0.0960960960960961,-9.98780294973621)
--(axis cs:0.0970970970970971,-9.98615919021818)
--(axis cs:0.0980980980980981,-9.98447036061615)
--(axis cs:0.0990990990990991,-9.98273529867796)
--(axis cs:0.1001001001001,-9.9809528142962)
--(axis cs:0.101101101101101,-9.97912168890733)
--(axis cs:0.102102102102102,-9.97724067488008)
--(axis cs:0.103103103103103,-9.97530849489294)
--(axis cs:0.104104104104104,-9.97332384130051)
--(axis cs:0.105105105105105,-9.97128537548889)
--(axis cs:0.106106106106106,-9.96919172721973)
--(axis cs:0.107107107107107,-9.96704149396286)
--(axis cs:0.108108108108108,-9.96483324021754)
--(axis cs:0.109109109109109,-9.96256549682208)
--(axis cs:0.11011011011011,-9.96023676025175)
--(axis cs:0.111111111111111,-9.95784549190487)
--(axis cs:0.112112112112112,-9.9553901173771)
--(axis cs:0.113113113113113,-9.95286902572356)
--(axis cs:0.114114114114114,-9.95028056870902)
--(axis cs:0.115115115115115,-9.94762306004577)
--(axis cs:0.116116116116116,-9.94489477461926)
--(axis cs:0.117117117117117,-9.94209394770135)
--(axis cs:0.118118118118118,-9.93921877415116)
--(axis cs:0.119119119119119,-9.93626740760327)
--(axis cs:0.12012012012012,-9.93323795964347)
--(axis cs:0.121121121121121,-9.93012849897168)
--(axis cs:0.122122122122122,-9.92693705055224)
--(axis cs:0.123123123123123,-9.92366159475132)
--(axis cs:0.124124124124124,-9.92030006646154)
--(axis cs:0.125125125125125,-9.91685035421365)
--(axis cs:0.126126126126126,-9.91331029927522)
--(axis cs:0.127127127127127,-9.90967769473644)
--(axis cs:0.128128128128128,-9.90595028458281)
--(axis cs:0.129129129129129,-9.90212576275484)
--(axis cs:0.13013013013013,-9.89820177219467)
--(axis cs:0.131131131131131,-9.89417590387963)
--(axis cs:0.132132132132132,-9.89004569584271)
--(axis cs:0.133133133133133,-9.88580863218003)
--(axis cs:0.134134134134134,-9.88146214204515)
--(axis cs:0.135135135135135,-9.87700359863046)
--(axis cs:0.136136136136136,-9.87243031813555)
--(axis cs:0.137137137137137,-9.86773955872255)
--(axis cs:0.138138138138138,-9.86292851945873)
--(axis cs:0.139139139139139,-9.85799433924609)
--(axis cs:0.14014014014014,-9.85293409573835)
--(axis cs:0.141141141141141,-9.84774480424515)
--(axis cs:0.142142142142142,-9.84242341662373)
--(axis cs:0.143143143143143,-9.83696682015815)
--(axis cs:0.144144144144144,-9.83137183642613)
--(axis cs:0.145145145145145,-9.82563522015374)
--(axis cs:0.146146146146146,-9.81975365805796)
--(axis cs:0.147147147147147,-9.81372376767746)
--(axis cs:0.148148148148148,-9.80754209619153)
--(axis cs:0.149149149149149,-9.80120511922767)
--(axis cs:0.15015015015015,-9.79470923965771)
--(axis cs:0.151151151151151,-9.788050786383)
--(axis cs:0.152152152152152,-9.78122601310869)
--(axis cs:0.153153153153153,-9.77423109710751)
--(axis cs:0.154154154154154,-9.76706213797328)
--(axis cs:0.155155155155155,-9.75971515636441)
--(axis cs:0.156156156156156,-9.75218609273783)
--(axis cs:0.157157157157157,-9.74447080607361)
--(axis cs:0.158158158158158,-9.73656507259064)
--(axis cs:0.159159159159159,-9.72846458445383)
--(axis cs:0.16016016016016,-9.7201649484732)
--(axis cs:0.161161161161161,-9.71166168479529)
--(axis cs:0.162162162162162,-9.70295022558738)
--(axis cs:0.163163163163163,-9.69402591371511)
--(axis cs:0.164164164164164,-9.68488400141375)
--(axis cs:0.165165165165165,-9.6755196489541)
--(axis cs:0.166166166166166,-9.66592792330311)
--(axis cs:0.167167167167167,-9.65610379678033)
--(axis cs:0.168168168168168,-9.64604214571044)
--(axis cs:0.169169169169169,-9.63573774907274)
--(axis cs:0.17017017017017,-9.62518528714835)
--(axis cs:0.171171171171171,-9.61437934016574)
--(axis cs:0.172172172172172,-9.60331438694552)
--(axis cs:0.173173173173173,-9.59198480354514)
--(axis cs:0.174174174174174,-9.5803848619047)
--(axis cs:0.175175175175175,-9.56850872849437)
--(axis cs:0.176176176176176,-9.55635046296476)
--(axis cs:0.177177177177177,-9.543904016801)
--(axis cs:0.178178178178178,-9.53116323198172)
--(axis cs:0.179179179179179,-9.51812183964399)
--(axis cs:0.18018018018018,-9.50477345875536)
--(axis cs:0.181181181181181,-9.49111159479427)
--(axis cs:0.182182182182182,-9.4771296384401)
--(axis cs:0.183183183183183,-9.46282086427406)
--(axis cs:0.184184184184184,-9.44817842949254)
--(axis cs:0.185185185185185,-9.43319537263416)
--(axis cs:0.186186186186186,-9.41786461232218)
--(axis cs:0.187187187187187,-9.40217894602374)
--(axis cs:0.188188188188188,-9.38613104882772)
--(axis cs:0.189189189189189,-9.36971347224289)
--(axis cs:0.19019019019019,-9.3529186430181)
--(axis cs:0.191191191191191,-9.33573886198652)
--(axis cs:0.192192192192192,-9.31816630293584)
--(axis cs:0.193193193193193,-9.30019301150653)
--(axis cs:0.194194194194194,-9.28181090412023)
--(axis cs:0.195195195195195,-9.26301176694064)
--(axis cs:0.196196196196196,-9.24378725486917)
--(axis cs:0.197197197197197,-9.22412889057787)
--(axis cs:0.198198198198198,-9.20402806358213)
--(axis cs:0.199199199199199,-9.1834760293559)
--(axis cs:0.2002002002002,-9.16246390849211)
--(axis cs:0.201201201201201,-9.1409826859114)
--(axis cs:0.202202202202202,-9.11902321012197)
--(axis cs:0.203203203203203,-9.09657619253382)
--(axis cs:0.204204204204204,-9.07363220683082)
--(axis cs:0.205205205205205,-9.05018168840387)
--(axis cs:0.206206206206206,-9.02621493384886)
--(axis cs:0.207207207207207,-9.00172210053323)
--(axis cs:0.208208208208208,-8.97669320623499)
--(axis cs:0.209209209209209,-8.95111812885842)
--(axis cs:0.21021021021021,-8.92498660623064)
--(axis cs:0.211211211211211,-8.89828823598362)
--(axis cs:0.212212212212212,-8.87101247552626)
--(axis cs:0.213213213213213,-8.84314864211149)
--(axis cs:0.214214214214214,-8.81468591300353)
--(axis cs:0.215215215215215,-8.78561332575057)
--(axis cs:0.216216216216216,-8.75591977856859)
--(axis cs:0.217217217217217,-8.72559403084204)
--(axis cs:0.218218218218218,-8.69462470374764)
--(axis cs:0.219219219219219,-8.66300028100761)
--(axis cs:0.22022022022022,-8.63070910977912)
--(axis cs:0.221221221221221,-8.5977394016868)
--(axis cs:0.222222222222222,-8.56407923400593)
--(axis cs:0.223223223223223,-8.52971655100362)
--(axis cs:0.224224224224224,-8.49463916544664)
--(axis cs:0.225225225225225,-8.45883476028352)
--(axis cs:0.226226226226226,-8.42229089051058)
--(axis cs:0.227227227227227,-8.38499498523063)
--(axis cs:0.228228228228228,-8.3469343499144)
--(axis cs:0.229229229229229,-8.30809616887467)
--(axis cs:0.23023023023023,-8.26846750796404)
--(axis cs:0.231231231231231,-8.22803531750759)
--(axis cs:0.232232232232232,-8.18678643548211)
--(axis cs:0.233233233233233,-8.1447075909547)
--(axis cs:0.234234234234234,-8.10178540779346)
--(axis cs:0.235235235235235,-8.0580064086644)
--(axis cs:0.236236236236236,-8.01335701932903)
--(axis cs:0.237237237237237,-7.96782357325789)
--(axis cs:0.238238238238238,-7.92139231657624)
--(axis cs:0.239239239239239,-7.87404941335915)
--(axis cs:0.24024024024024,-7.82578095129369)
--(axis cs:0.241241241241241,-7.77657294772778)
--(axis cs:0.242242242242242,-7.72641135612527)
--(axis cs:0.243243243243243,-7.67528207294944)
--(axis cs:0.244244244244244,-7.6231709449966)
--(axis cs:0.245245245245245,-7.57006377720496)
--(axis cs:0.246246246246246,-7.51594634096322)
--(axis cs:0.247247247247247,-7.46080438294699)
--(axis cs:0.248248248248248,-7.40462363451126)
--(axis cs:0.249249249249249,-7.34738982167043)
--(axis cs:0.25025025025025,-7.28908867569808)
--(axis cs:0.251251251251251,-7.2297059443825)
--(axis cs:0.252252252252252,-7.16922740397477)
--(axis cs:0.253253253253253,-7.10763887187076)
--(axis cs:0.254254254254254,-7.04492622006946)
--(axis cs:0.255255255255255,-6.98107538945515)
--(axis cs:0.256256256256256,-6.91607240495278)
--(axis cs:0.257257257257257,-6.84990339161193)
--(axis cs:0.258258258258258,-6.78255459167695)
--(axis cs:0.259259259259259,-6.71401238270795)
--(axis cs:0.26026026026026,-6.6442632968206)
--(axis cs:0.261261261261261,-6.57329404112189)
--(axis cs:0.262262262262262,-6.50109151942125)
--(axis cs:0.263263263263263,-6.42764285531026)
--(axis cs:0.264264264264264,-6.35293541670673)
--(axis cs:0.265265265265265,-6.27695684197409)
--(axis cs:0.266266266266266,-6.19969506773365)
--(axis cs:0.267267267267267,-6.12113835850473)
--(axis cs:0.268268268268268,-6.04127533831814)
--(axis cs:0.268268268268268,6.10546316872674)
--(axis cs:0.268268268268268,6.10546316872674)
--(axis cs:0.267267267267267,6.18273914637098)
--(axis cs:0.266266266266266,6.25877878360945)
--(axis cs:0.265265265265265,6.33359181536583)
--(axis cs:0.264264264264264,6.407188371817)
--(axis cs:0.263263263263263,6.47957894603575)
--(axis cs:0.262262262262262,6.55077436362173)
--(axis cs:0.261261261261261,6.62078575417518)
--(axis cs:0.26026026026026,6.68962452447771)
--(axis cs:0.259259259259259,6.75730233326279)
--(axis cs:0.258258258258258,6.82383106746416)
--(axis cs:0.257257257257257,6.8892228198468)
--(axis cs:0.256256256256256,6.95348986792624)
--(axis cs:0.255255255255255,7.01664465409706)
--(axis cs:0.254254254254254,7.07869976689295)
--(axis cs:0.253253253253253,7.13966792331017)
--(axis cs:0.252252252252252,7.19956195212946)
--(axis cs:0.251251251251251,7.25839477817865)
--(axis cs:0.25025025025025,7.31617940748021)
--(axis cs:0.249249249249249,7.37292891323426)
--(axis cs:0.248248248248248,7.42865642258928)
--(axis cs:0.247247247247247,7.48337510415778)
--(axis cs:0.246246246246246,7.53709815623556)
--(axis cs:0.245245245245245,7.58983879568728)
--(axis cs:0.244244244244244,7.64161024746229)
--(axis cs:0.243243243243243,7.69242573470837)
--(axis cs:0.242242242242242,7.74229846945145)
--(axis cs:0.241241241241241,7.79124164381307)
--(axis cs:0.24024024024024,7.83926842173732)
--(axis cs:0.239239239239239,7.88639193120235)
--(axis cs:0.238238238238238,7.93262525689143)
--(axis cs:0.237237237237237,7.97798143330145)
--(axis cs:0.236236236236236,8.02247343826649)
--(axis cs:0.235235235235235,8.06611418687703)
--(axis cs:0.234234234234234,8.10891652577457)
--(axis cs:0.233233233233233,8.1508932278042)
--(axis cs:0.232232232232232,8.19205698700749)
--(axis cs:0.231231231231231,8.23242041393944)
--(axis cs:0.23023023023023,8.27199603129396)
--(axis cs:0.229229229229229,8.31079626982334)
--(axis cs:0.228228228228228,8.34883346453743)
--(axis cs:0.227227227227227,8.38611985116959)
--(axis cs:0.226226226226226,8.42266756289647)
--(axis cs:0.225225225225225,8.45848862729993)
--(axis cs:0.224224224224224,8.49359496355952)
--(axis cs:0.223223223223223,8.52799837986453)
--(axis cs:0.222222222222222,8.56171057103552)
--(axis cs:0.221221221221221,8.5947431163451)
--(axis cs:0.22022022022022,8.62710747752906)
--(axis cs:0.219219219219219,8.65881499697822)
--(axis cs:0.218218218218218,8.68987689610293)
--(axis cs:0.217217217217217,8.72030427386186)
--(axis cs:0.216216216216216,8.75010810544725)
--(axis cs:0.215215215215215,8.77929924111914)
--(axis cs:0.214214214214214,8.80788840518155)
--(axis cs:0.213213213213213,8.83588619509362)
--(axis cs:0.212212212212212,8.86330308070943)
--(axis cs:0.211211211211211,8.89014940364007)
--(axis cs:0.21021021021021,8.916435376732)
--(axis cs:0.209209209209209,8.94217108365618)
--(axis cs:0.208208208208208,8.96736647860226)
--(axis cs:0.207207207207207,8.99203138607287)
--(axis cs:0.206206206206206,9.01617550077271)
--(axis cs:0.205205205205205,9.03980838758799)
--(axis cs:0.204204204204204,9.06293948165131)
--(axis cs:0.203203203203203,9.08557808848778)
--(axis cs:0.202202202202202,9.10773338423818)
--(axis cs:0.201201201201201,9.12941441595498)
--(axis cs:0.2002002002002,9.15063010196755)
--(axis cs:0.199199199199199,9.17138923231264)
--(axis cs:0.198198198198198,9.19170046922684)
--(axis cs:0.197197197197197,9.2115723476974)
--(axis cs:0.196196196196196,9.23101327606829)
--(axis cs:0.195195195195195,9.25003153669823)
--(axis cs:0.194194194194194,9.26863528666794)
--(axis cs:0.193193193193193,9.28683255853348)
--(axis cs:0.192192192192192,9.30463126112312)
--(axis cs:0.191191191191191,9.32203918037497)
--(axis cs:0.19019019019019,9.33906398021295)
--(axis cs:0.189189189189189,9.35571320345865)
--(axis cs:0.188188188188188,9.3719942727767)
--(axis cs:0.187187187187187,9.38791449165147)
--(axis cs:0.186186186186186,9.40348104539304)
--(axis cs:0.185185185185185,9.41870100217026)
--(axis cs:0.184184184184184,9.43358131406899)
--(axis cs:0.183183183183183,9.44812881817374)
--(axis cs:0.182182182182182,9.46235023767082)
--(axis cs:0.181181181181181,9.47625218297124)
--(axis cs:0.18018018018018,9.48984115285181)
--(axis cs:0.179179179179179,9.50312353561284)
--(axis cs:0.178178178178178,9.51610561025089)
--(axis cs:0.177177177177177,9.5287935476451)
--(axis cs:0.176176176176176,9.54119341175585)
--(axis cs:0.175175175175175,9.55331116083426)
--(axis cs:0.174174174174174,9.56515264864136)
--(axis cs:0.173173173173173,9.57672362567569)
--(axis cs:0.172172172172172,9.5880297404082)
--(axis cs:0.171171171171171,9.59907654052327)
--(axis cs:0.17017017017017,9.6098694741649)
--(axis cs:0.169169169169169,9.62041389118693)
--(axis cs:0.168168168168168,9.63071504440643)
--(axis cs:0.167167167167167,9.64077809085933)
--(axis cs:0.166166166166166,9.65060809305732)
--(axis cs:0.165165165165165,9.66021002024527)
--(axis cs:0.164164164164164,9.66958874965835)
--(axis cs:0.163163163163163,9.67874906777808)
--(axis cs:0.162162162162162,9.68769567158658)
--(axis cs:0.161161161161161,9.69643316981833)
--(axis cs:0.16016016016016,9.7049660842088)
--(axis cs:0.159159159159159,9.7132988507393)
--(axis cs:0.158158158158158,9.72143582087751)
--(axis cs:0.157157157157157,9.72938126281302)
--(axis cs:0.156156156156156,9.7371393626875)
--(axis cs:0.155155155155155,9.74471422581883)
--(axis cs:0.154154154154154,9.75210987791884)
--(axis cs:0.153153153153153,9.75933026630413)
--(axis cs:0.152152152152152,9.76637926109963)
--(axis cs:0.151151151151151,9.77326065643431)
--(axis cs:0.15015015015015,9.77997817162892)
--(axis cs:0.149149149149149,9.78653545237518)
--(axis cs:0.148148148148148,9.79293607190622)
--(axis cs:0.147147147147147,9.79918353215785)
--(axis cs:0.146146146146146,9.80528126492047)
--(axis cs:0.145145145145145,9.81123263298121)
--(axis cs:0.144144144144144,9.81704093125625)
--(axis cs:0.143143143143143,9.8227093879128)
--(axis cs:0.142142142142142,9.82824116548077)
--(axis cs:0.141141141141141,9.83363936195376)
--(axis cs:0.14014014014014,9.83890701187927)
--(axis cs:0.139139139139139,9.84404708743786)
--(axis cs:0.138138138138138,9.84906249951124)
--(axis cs:0.137137137137137,9.85395609873901)
--(axis cs:0.136136136136136,9.85873067656392)
--(axis cs:0.135135135135135,9.86338896626563)
--(axis cs:0.134134134134134,9.86793364398283)
--(axis cs:0.133133133133133,9.87236732972348)
--(axis cs:0.132132132132132,9.87669258836331)
--(axis cs:0.131131131131131,9.88091193063236)
--(axis cs:0.13013013013013,9.88502781408945)
--(axis cs:0.129129129129129,9.88904264408477)
--(axis cs:0.128128128128128,9.8929587747102)
--(axis cs:0.127127127127127,9.89677850973764)
--(axis cs:0.126126126126126,9.90050410354511)
--(axis cs:0.125125125125125,9.90413776203074)
--(axis cs:0.124124124124124,9.90768164351453)
--(axis cs:0.123123123123123,9.91113785962792)
--(axis cs:0.122122122122122,9.9145084761913)
--(axis cs:0.121121121121121,9.9177955140792)
--(axis cs:0.12012012012012,9.92100095007346)
--(axis cs:0.119119119119119,9.92412671770423)
--(axis cs:0.118118118118118,9.92717470807887)
--(axis cs:0.117117117117117,9.9301467706989)
--(axis cs:0.116116116116116,9.9330447142648)
--(axis cs:0.115115115115115,9.93587030746901)
--(axis cs:0.114114114114114,9.93862527977695)
--(axis cs:0.113113113113113,9.94131132219621)
--(axis cs:0.112112112112112,9.94393008803396)
--(axis cs:0.111111111111111,9.94648319364274)
--(axis cs:0.11011011011011,9.94897221915445)
--(axis cs:0.109109109109109,9.95139870920298)
--(axis cs:0.108108108108108,9.95376417363519)
--(axis cs:0.107107107107107,9.95607008821063)
--(axis cs:0.106106106106106,9.95831789528986)
--(axis cs:0.105105105105105,9.96050900451162)
--(axis cs:0.104104104104104,9.96264479345881)
--(axis cs:0.103103103103103,9.96472660831351)
--(axis cs:0.102102102102102,9.96675576450102)
--(axis cs:0.101101101101101,9.96873354732308)
--(axis cs:0.1001001001001,9.9706612125804)
--(axis cs:0.0990990990990991,9.97253998718448)
--(axis cs:0.0980980980980981,9.97437106975901)
--(axis cs:0.0970970970970971,9.97615563123079)
--(axis cs:0.0960960960960961,9.97789481541039)
--(axis cs:0.0950950950950951,9.97958973956259)
--(axis cs:0.0940940940940941,9.98124149496678)
--(axis cs:0.0930930930930931,9.98285114746735)
--(axis cs:0.0920920920920921,9.98441973801425)
--(axis cs:0.0910910910910911,9.98594828319389)
--(axis cs:0.0900900900900901,9.98743777575026)
--(axis cs:0.0890890890890891,9.98888918509673)
--(axis cs:0.0880880880880881,9.99030345781833)
--(axis cs:0.0870870870870871,9.99168151816486)
--(axis cs:0.0860860860860861,9.99302426853479)
--(axis cs:0.0850850850850851,9.99433258995019)
--(axis cs:0.0840840840840841,9.99560734252269)
--(axis cs:0.0830830830830831,9.99684936591074)
--(axis cs:0.0820820820820821,9.9980594797681)
--(axis cs:0.0810810810810811,9.99923848418388)
--(axis cs:0.0800800800800801,10.0003871601141)
--(axis cs:0.0790790790790791,10.0015062698048)
--(axis cs:0.0780780780780781,10.0025965572075)
--(axis cs:0.0770770770770771,10.0036587483858)
--(axis cs:0.0760760760760761,10.0046935519145)
--(axis cs:0.0750750750750751,10.005701659271)
--(axis cs:0.0740740740740741,10.0066837452187)
--(axis cs:0.0730730730730731,10.0076404681828)
--(axis cs:0.0720720720720721,10.008572470619)
--(axis cs:0.0710710710710711,10.009480379374)
--(axis cs:0.0700700700700701,10.01036480604)
--(axis cs:0.0690690690690691,10.0112263473008)
--(axis cs:0.0680680680680681,10.012065585272)
--(axis cs:0.0670670670670671,10.0128830878329)
--(axis cs:0.0660660660660661,10.0136794089534)
--(axis cs:0.0650650650650651,10.0144550890125)
--(axis cs:0.0640640640640641,10.0152106551115)
--(axis cs:0.0630630630630631,10.0159466213798)
--(axis cs:0.0620620620620621,10.0166634892751)
--(axis cs:0.0610610610610611,10.0173617478768)
--(axis cs:0.0600600600600601,10.0180418741735)
--(axis cs:0.0590590590590591,10.0187043333446)
--(axis cs:0.0580580580580581,10.0193495790356)
--(axis cs:0.0570570570570571,10.0199780536278)
--(axis cs:0.0560560560560561,10.0205901885024)
--(axis cs:0.0550550550550551,10.0211864042988)
--(axis cs:0.0540540540540541,10.0217671111672)
--(axis cs:0.0530530530530531,10.0223327090163)
--(axis cs:0.0520520520520521,10.0228835877551)
--(axis cs:0.0510510510510511,10.02342012753)
--(axis cs:0.05005005005005,10.0239426989561)
--(axis cs:0.049049049049049,10.0244516633444)
--(axis cs:0.048048048048048,10.0249473729231)
--(axis cs:0.047047047047047,10.0254301710546)
--(axis cs:0.046046046046046,10.0259003924477)
--(axis cs:0.045045045045045,10.0263583633649)
--(axis cs:0.044044044044044,10.0268044018255)
--(axis cs:0.043043043043043,10.0272388178035)
--(axis cs:0.042042042042042,10.0276619134223)
--(axis cs:0.041041041041041,10.0280739831434)
--(axis cs:0.04004004004004,10.0284753139528)
--(axis cs:0.039039039039039,10.0288661855413)
--(axis cs:0.038038038038038,10.0292468704825)
--(axis cs:0.037037037037037,10.0296176344053)
--(axis cs:0.036036036036036,10.0299787361637)
--(axis cs:0.035035035035035,10.0303304280019)
--(axis cs:0.034034034034034,10.0306729557159)
--(axis cs:0.033033033033033,10.0310065588119)
--(axis cs:0.032032032032032,10.0313314706602)
--(axis cs:0.031031031031031,10.0316479186464)
--(axis cs:0.03003003003003,10.0319561243186)
--(axis cs:0.029029029029029,10.0322563035312)
--(axis cs:0.028028028028028,10.0325486665861)
--(axis cs:0.027027027027027,10.0328334183694)
--(axis cs:0.026026026026026,10.0331107584863)
--(axis cs:0.025025025025025,10.0333808813916)
--(axis cs:0.024024024024024,10.0336439765181)
--(axis cs:0.023023023023023,10.0339002284016)
--(axis cs:0.022022022022022,10.0341498168028)
--(axis cs:0.021021021021021,10.034392916827)
--(axis cs:0.02002002002002,10.0346296990398)
--(axis cs:0.019019019019019,10.0348603295816)
--(axis cs:0.018018018018018,10.0350849702783)
--(axis cs:0.017017017017017,10.0353037787493)
--(axis cs:0.016016016016016,10.0355169085139)
--(axis cs:0.015015015015015,10.0357245090944)
--(axis cs:0.014014014014014,10.0359267261165)
--(axis cs:0.013013013013013,10.0361237014086)
--(axis cs:0.012012012012012,10.0363155730969)
--(axis cs:0.011011011011011,10.0365024756998)
--(axis cs:0.01001001001001,10.0366845402191)
--(axis cs:0.00900900900900901,10.0368618942297)
--(axis cs:0.00800800800800801,10.037034661966)
--(axis cs:0.00700700700700701,10.0372029644078)
--(axis cs:0.00600600600600601,10.0373669193626)
--(axis cs:0.005005005005005,10.0375266415469)
--(axis cs:0.004004004004004,10.0376822426651)
--(axis cs:0.003003003003003,10.0378338314868)
--(axis cs:0.002002002002002,10.0379815139214)
--(axis cs:0.001001001001001,10.0381253930921)
--(axis cs:0,10.038265569407)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0.536536536536537,6.4131687762826)
--(axis cs:0.536536536536537,-6.07444570853474)
--(axis cs:0.537537537537538,-6.15438897787678)
--(axis cs:0.538538538538539,-6.23294247298199)
--(axis cs:0.539539539539539,-6.31012255153792)
--(axis cs:0.540540540540541,-6.38594573212901)
--(axis cs:0.541541541541542,-6.46042866741743)
--(axis cs:0.542542542542543,-6.53358811954591)
--(axis cs:0.543543543543544,-6.60544093754002)
--(axis cs:0.544544544544544,-6.67600403651938)
--(axis cs:0.545545545545546,-6.74529437854767)
--(axis cs:0.546546546546547,-6.81332895497153)
--(axis cs:0.547547547547548,-6.88012477011688)
--(axis cs:0.548548548548549,-6.94569882622554)
--(axis cs:0.54954954954955,-7.01006810952698)
--(axis cs:0.550550550550551,-7.07324957735265)
--(axis cs:0.551551551551552,-7.13526014620877)
--(axis cs:0.552552552552553,-7.19611668073316)
--(axis cs:0.553553553553554,-7.25583598346835)
--(axis cs:0.554554554554555,-7.31443478539008)
--(axis cs:0.555555555555556,-7.37192973713621)
--(axis cs:0.556556556556557,-7.42833740088557)
--(axis cs:0.557557557557558,-7.48367424284181)
--(axis cs:0.558558558558559,-7.53795662628034)
--(axis cs:0.55955955955956,-7.59120080512059)
--(axis cs:0.560560560560561,-7.64342291798888)
--(axis cs:0.561561561561562,-7.69463898274017)
--(axis cs:0.562562562562563,-7.74486489140876)
--(axis cs:0.563563563563564,-7.79411640556179)
--(axis cs:0.564564564564565,-7.84240915203024)
--(axis cs:0.565565565565566,-7.88975861899376)
--(axis cs:0.566566566566567,-7.93618015239895)
--(axis cs:0.567567567567568,-7.9816889526907)
--(axis cs:0.568568568568569,-8.0263000718379)
--(axis cs:0.56956956956957,-8.07002841063681)
--(axis cs:0.570570570570571,-8.11288871627604)
--(axis cs:0.571571571571572,-8.15489558014742)
--(axis cs:0.572572572572573,-8.19606343588979)
--(axis cs:0.573573573573574,-8.23640655765173)
--(axis cs:0.574574574574575,-8.27593905856152)
--(axis cs:0.575575575575576,-8.31467488939232)
--(axis cs:0.576576576576577,-8.3526278374118)
--(axis cs:0.577577577577578,-8.38981152540642)
--(axis cs:0.578578578578579,-8.42623941086997)
--(axis cs:0.57957957957958,-8.46192478534789)
--(axis cs:0.580580580580581,-8.49688077392865)
--(axis cs:0.581581581581582,-8.53112033487375)
--(axis cs:0.582582582582583,-8.56465625937921)
--(axis cs:0.583583583583584,-8.59750117146089)
--(axis cs:0.584584584584585,-8.629667527957)
--(axis cs:0.585585585585586,-8.66116761864103)
--(axis cs:0.586586586586587,-8.69201356643935)
--(axis cs:0.587587587587588,-8.72221732774712)
--(axis cs:0.588588588588589,-8.75179069283733)
--(axis cs:0.58958958958959,-8.78074528635769)
--(axis cs:0.590590590590591,-8.80909256790982)
--(axis cs:0.591591591591592,-8.83684383270678)
--(axis cs:0.592592592592593,-8.86401021230378)
--(axis cs:0.593593593593594,-8.89060267539779)
--(axis cs:0.594594594594595,-8.91663202869247)
--(axis cs:0.595595595595596,-8.94210891782366)
--(axis cs:0.596596596596597,-8.96704382834246)
--(axis cs:0.597597597597598,-8.99144708675185)
--(axis cs:0.598598598598599,-9.01532886159367)
--(axis cs:0.5995995995996,-9.03869916458265)
--(axis cs:0.600600600600601,-9.06156785178437)
--(axis cs:0.601601601601602,-9.08394462483433)
--(axis cs:0.602602602602603,-9.10583903219513)
--(axis cs:0.603603603603604,-9.12726047044919)
--(axis cs:0.604604604604605,-9.14821818562454)
--(axis cs:0.605605605605606,-9.16872127455087)
--(axis cs:0.606606606606607,-9.18877868624397)
--(axis cs:0.607607607607608,-9.20839922331599)
--(axis cs:0.608608608608609,-9.22759154340954)
--(axis cs:0.60960960960961,-9.24636416065352)
--(axis cs:0.610610610610611,-9.26472544713876)
--(axis cs:0.611611611611612,-9.28268363441165)
--(axis cs:0.612612612612613,-9.30024681498396)
--(axis cs:0.613613613613614,-9.31742294385709)
--(axis cs:0.614614614614615,-9.33421984005927)
--(axis cs:0.615615615615616,-9.350645188194)
--(axis cs:0.616616616616617,-9.36670653999845)
--(axis cs:0.617617617617618,-9.3824113159102)
--(axis cs:0.618618618618619,-9.39776680664117)
--(axis cs:0.61961961961962,-9.4127801747573)
--(axis cs:0.620620620620621,-9.42745845626291)
--(axis cs:0.621621621621622,-9.44180856218839)
--(axis cs:0.622622622622623,-9.45583728018032)
--(axis cs:0.623623623623624,-9.46955127609281)
--(axis cs:0.624624624624625,-9.48295709557903)
--(axis cs:0.625625625625626,-9.49606116568217)
--(axis cs:0.626626626626627,-9.50886979642465)
--(axis cs:0.627627627627628,-9.52138918239492)
--(axis cs:0.628628628628629,-9.53362540433088)
--(axis cs:0.62962962962963,-9.54558443069925)
--(axis cs:0.630630630630631,-9.55727211927)
--(axis cs:0.631631631631632,-9.56869421868534)
--(axis cs:0.632632632632633,-9.57985637002233)
--(axis cs:0.633633633633634,-9.5907641083487)
--(axis cs:0.634634634634635,-9.6014228642711)
--(axis cs:0.635635635635636,-9.61183796547541)
--(axis cs:0.636636636636637,-9.62201463825834)
--(axis cs:0.637637637637638,-9.63195800904991)
--(axis cs:0.638638638638639,-9.64167310592642)
--(axis cs:0.63963963963964,-9.65116486011327)
--(axis cs:0.640640640640641,-9.66043810747728)
--(axis cs:0.641641641641642,-9.66949759000825)
--(axis cs:0.642642642642643,-9.67834795728905)
--(axis cs:0.643643643643644,-9.68699376795423)
--(axis cs:0.644644644644645,-9.69543949113659)
--(axis cs:0.645645645645646,-9.70368950790147)
--(axis cs:0.646646646646647,-9.71174811266851)
--(axis cs:0.647647647647648,-9.71961951462051)
--(axis cs:0.648648648648649,-9.72730783909924)
--(axis cs:0.64964964964965,-9.73481712898793)
--(axis cs:0.650650650650651,-9.74215134608014)
--(axis cs:0.651651651651652,-9.74931437243498)
--(axis cs:0.652652652652653,-9.75631001171835)
--(axis cs:0.653653653653654,-9.76314199053014)
--(axis cs:0.654654654654655,-9.7698139597171)
--(axis cs:0.655655655655656,-9.77632949567146)
--(axis cs:0.656656656656657,-9.78269210161494)
--(axis cs:0.657657657657658,-9.78890520886824)
--(axis cs:0.658658658658659,-9.79497217810579)
--(axis cs:0.65965965965966,-9.80089630059571)
--(axis cs:0.660660660660661,-9.80668079942499)
--(axis cs:0.661661661661662,-9.81232883070964)
--(axis cs:0.662662662662663,-9.81784348479002)
--(axis cs:0.663663663663664,-9.82322778741108)
--(axis cs:0.664664664664665,-9.8284847008876)
--(axis cs:0.665665665665666,-9.83361712525444)
--(axis cs:0.666666666666667,-9.83862789940171)
--(axis cs:0.667667667667668,-9.84351980219486)
--(axis cs:0.668668668668669,-9.84829555357982)
--(axis cs:0.66966966966967,-9.85295781567305)
--(axis cs:0.670670670670671,-9.85750919383669)
--(axis cs:0.671671671671672,-9.86195223773862)
--(axis cs:0.672672672672673,-9.86628944239776)
--(axis cs:0.673673673673674,-9.87052324921438)
--(axis cs:0.674674674674675,-9.87465604698567)
--(axis cs:0.675675675675676,-9.87869017290653)
--(axis cs:0.676676676676677,-9.88262791355564)
--(axis cs:0.677677677677678,-9.88647150586702)
--(axis cs:0.678678678678679,-9.89022313808692)
--(axis cs:0.67967967967968,-9.89388495071634)
--(axis cs:0.680680680680681,-9.89745903743913)
--(axis cs:0.681681681681682,-9.9009474460359)
--(axis cs:0.682682682682683,-9.90435217928361)
--(axis cs:0.683683683683684,-9.90767519584119)
--(axis cs:0.684684684684685,-9.91091841112113)
--(axis cs:0.685685685685686,-9.91408369814721)
--(axis cs:0.686686686686687,-9.91717288839847)
--(axis cs:0.687687687687688,-9.92018777263954)
--(axis cs:0.688688688688689,-9.9231301017374)
--(axis cs:0.68968968968969,-9.92600158746477)
--(axis cs:0.690690690690691,-9.92880390329022)
--(axis cs:0.691691691691692,-9.93153868515505)
--(axis cs:0.692692692692693,-9.93420753223721)
--(axis cs:0.693693693693694,-9.93681200770224)
--(axis cs:0.694694694694695,-9.93935363944153)
--(axis cs:0.695695695695696,-9.94183392079781)
--(axis cs:0.696696696696697,-9.94425431127822)
--(axis cs:0.697697697697698,-9.94661623725498)
--(axis cs:0.698698698698699,-9.94892109265384)
--(axis cs:0.6996996996997,-9.95117023963036)
--(axis cs:0.700700700700701,-9.95336500923437)
--(axis cs:0.701701701701702,-9.95550670206243)
--(axis cs:0.702702702702703,-9.95759658889877)
--(axis cs:0.703703703703704,-9.95963591134464)
--(axis cs:0.704704704704705,-9.96162588243622)
--(axis cs:0.705705705705706,-9.96356768725135)
--(axis cs:0.706706706706707,-9.9654624835051)
--(axis cs:0.707707707707708,-9.96731140213447)
--(axis cs:0.708708708708709,-9.96911554787212)
--(axis cs:0.70970970970971,-9.97087599980957)
--(axis cs:0.710710710710711,-9.97259381194979)
--(axis cs:0.711711711711712,-9.97427001374946)
--(axis cs:0.712712712712713,-9.97590561065092)
--(axis cs:0.713713713713714,-9.97750158460405)
--(axis cs:0.714714714714715,-9.97905889457826)
--(axis cs:0.715715715715716,-9.98057847706457)
--(axis cs:0.716716716716717,-9.98206124656805)
--(axis cs:0.717717717717718,-9.98350809609082)
--(axis cs:0.718718718718719,-9.9849198976055)
--(axis cs:0.71971971971972,-9.98629750251957)
--(axis cs:0.720720720720721,-9.98764174213054)
--(axis cs:0.721721721721722,-9.98895342807218)
--(axis cs:0.722722722722723,-9.99023335275194)
--(axis cs:0.723723723723724,-9.99148228977962)
--(axis cs:0.724724724724725,-9.99270099438759)
--(axis cs:0.725725725725726,-9.99389020384249)
--(axis cs:0.726726726726727,-9.99505063784871)
--(axis cs:0.727727727727728,-9.99618299894371)
--(axis cs:0.728728728728729,-9.99728797288534)
--(axis cs:0.72972972972973,-9.99836622903121)
--(axis cs:0.730730730730731,-9.99941842071044)
--(axis cs:0.731731731731732,-10.0004451855876)
--(axis cs:0.732732732732733,-10.0014471460195)
--(axis cs:0.733733733733734,-10.002424909404)
--(axis cs:0.734734734734735,-10.0033790685222)
--(axis cs:0.735735735735736,-10.0043102018733)
--(axis cs:0.736736736736737,-10.0052188740026)
--(axis cs:0.737737737737738,-10.0061056358217)
--(axis cs:0.738738738738739,-10.0069710249239)
--(axis cs:0.73973973973974,-10.0078155658907)
--(axis cs:0.740740740740741,-10.0086397705935)
--(axis cs:0.741741741741742,-10.0094441384882)
--(axis cs:0.742742742742743,-10.0102291569035)
--(axis cs:0.743743743743744,-10.0109953013231)
--(axis cs:0.744744744744745,-10.0117430356619)
--(axis cs:0.745745745745746,-10.0124728125366)
--(axis cs:0.746746746746747,-10.0131850735293)
--(axis cs:0.747747747747748,-10.0138802494473)
--(axis cs:0.748748748748749,-10.014558760575)
--(axis cs:0.74974974974975,-10.0152210169225)
--(axis cs:0.750750750750751,-10.015867418467)
--(axis cs:0.751751751751752,-10.01649835539)
--(axis cs:0.752752752752753,-10.017114208309)
--(axis cs:0.753753753753754,-10.0177153485037)
--(axis cs:0.754754754754755,-10.0183021381379)
--(axis cs:0.755755755755756,-10.0188749304762)
--(axis cs:0.756756756756757,-10.0194340700953)
--(axis cs:0.757757757757758,-10.0199798930915)
--(axis cs:0.758758758758759,-10.0205127272834)
--(axis cs:0.75975975975976,-10.0210328924093)
--(axis cs:0.760760760760761,-10.0215407003209)
--(axis cs:0.761761761761762,-10.0220364551728)
--(axis cs:0.762762762762763,-10.022520453607)
--(axis cs:0.763763763763764,-10.0229929849336)
--(axis cs:0.764764764764765,-10.0234543313077)
--(axis cs:0.765765765765766,-10.0239047679017)
--(axis cs:0.766766766766767,-10.0243445630742)
--(axis cs:0.767767767767768,-10.0247739785347)
--(axis cs:0.768768768768769,-10.0251932695045)
--(axis cs:0.76976976976977,-10.0256026848743)
--(axis cs:0.770770770770771,-10.0260024673579)
--(axis cs:0.771771771771772,-10.0263928536423)
--(axis cs:0.772772772772773,-10.0267740745343)
--(axis cs:0.773773773773774,-10.0271463551042)
--(axis cs:0.774774774774775,-10.0275099148254)
--(axis cs:0.775775775775776,-10.0278649677115)
--(axis cs:0.776776776776777,-10.0282117224496)
--(axis cs:0.777777777777778,-10.0285503825307)
--(axis cs:0.778778778778779,-10.0288811463777)
--(axis cs:0.77977977977978,-10.029204207469)
--(axis cs:0.780780780780781,-10.0295197544605)
--(axis cs:0.781781781781782,-10.029827971304)
--(axis cs:0.782782782782783,-10.0301290373634)
--(axis cs:0.783783783783784,-10.0304231275273)
--(axis cs:0.784784784784785,-10.0307104123199)
--(axis cs:0.785785785785786,-10.0309910580085)
--(axis cs:0.786786786786787,-10.0312652267088)
--(axis cs:0.787787787787788,-10.031533076488)
--(axis cs:0.788788788788789,-10.0317947614645)
--(axis cs:0.78978978978979,-10.0320504319063)
--(axis cs:0.790790790790791,-10.0323002343264)
--(axis cs:0.791791791791792,-10.0325443115761)
--(axis cs:0.792792792792793,-10.032782802936)
--(axis cs:0.793793793793794,-10.0330158442049)
--(axis cs:0.794794794794795,-10.0332435677865)
--(axis cs:0.795795795795796,-10.0334661027741)
--(axis cs:0.796796796796797,-10.0336835750331)
--(axis cs:0.797797797797798,-10.0338961072814)
--(axis cs:0.798798798798799,-10.0341038191686)
--(axis cs:0.7997997997998,-10.0343068273521)
--(axis cs:0.800800800800801,-10.0345052455723)
--(axis cs:0.801801801801802,-10.0346991847257)
--(axis cs:0.802802802802803,-10.0348887529358)
--(axis cs:0.803803803803804,-10.035074055623)
--(axis cs:0.804804804804805,-10.0352551955724)
--(axis cs:0.805805805805806,-10.0354322729996)
--(axis cs:0.806806806806807,-10.0356053856157)
--(axis cs:0.807807807807808,-10.0357746286899)
--(axis cs:0.808808808808809,-10.0359400951113)
--(axis cs:0.80980980980981,-10.0361018754484)
--(axis cs:0.810810810810811,-10.0362600580076)
--(axis cs:0.811811811811812,-10.0364147288906)
--(axis cs:0.812812812812813,-10.0365659720495)
--(axis cs:0.813813813813814,-10.0367138693411)
--(axis cs:0.814814814814815,-10.0368585005799)
--(axis cs:0.815815815815816,-10.0369999435898)
--(axis cs:0.816816816816817,-10.0371382742539)
--(axis cs:0.817817817817818,-10.0372735665639)
--(axis cs:0.818818818818819,-10.0374058926677)
--(axis cs:0.81981981981982,-10.0375353229165)
--(axis cs:0.820820820820821,-10.0376619259093)
--(axis cs:0.821821821821822,-10.0377857685384)
--(axis cs:0.822822822822823,-10.0379069160315)
--(axis cs:0.823823823823824,-10.0380254319947)
--(axis cs:0.824824824824825,-10.0381413784531)
--(axis cs:0.825825825825826,-10.0382548158908)
--(axis cs:0.826826826826827,-10.0383658032906)
--(axis cs:0.827827827827828,-10.038474398171)
--(axis cs:0.828828828828829,-10.0385806566244)
--(axis cs:0.82982982982983,-10.0386846333525)
--(axis cs:0.830830830830831,-10.0387863817019)
--(axis cs:0.831831831831832,-10.0388859536984)
--(axis cs:0.832832832832833,-10.0389834000806)
--(axis cs:0.833833833833834,-10.0390787703325)
--(axis cs:0.834834834834835,-10.0391721127152)
--(axis cs:0.835835835835836,-10.0392634742981)
--(axis cs:0.836836836836837,-10.0393529009893)
--(axis cs:0.837837837837838,-10.0394404375648)
--(axis cs:0.838838838838839,-10.0395261276972)
--(axis cs:0.83983983983984,-10.039610013984)
--(axis cs:0.840840840840841,-10.0396921379747)
--(axis cs:0.841841841841842,-10.0397725401976)
--(axis cs:0.842842842842843,-10.0398512601852)
--(axis cs:0.843843843843844,-10.0399283365004)
--(axis cs:0.844844844844845,-10.04000380676)
--(axis cs:0.845845845845846,-10.0400777076596)
--(axis cs:0.846846846846847,-10.0401500749967)
--(axis cs:0.847847847847848,-10.0402209436933)
--(axis cs:0.848848848848849,-10.0402903478184)
--(axis cs:0.84984984984985,-10.0403583206093)
--(axis cs:0.850850850850851,-10.040424894493)
--(axis cs:0.851851851851852,-10.0404901011069)
--(axis cs:0.852852852852853,-10.0405539713181)
--(axis cs:0.853853853853854,-10.0406165352439)
--(axis cs:0.854854854854855,-10.0406778222698)
--(axis cs:0.855855855855856,-10.040737861069)
--(axis cs:0.856856856856857,-10.0407966796197)
--(axis cs:0.857857857857858,-10.040854305223)
--(axis cs:0.858858858858859,-10.0409107645202)
--(axis cs:0.85985985985986,-10.0409660835091)
--(axis cs:0.860860860860861,-10.0410202875606)
--(axis cs:0.861861861861862,-10.0410734014346)
--(axis cs:0.862862862862863,-10.0411254492949)
--(axis cs:0.863863863863864,-10.041176454725)
--(axis cs:0.864864864864865,-10.0412264407423)
--(axis cs:0.865865865865866,-10.0412754298125)
--(axis cs:0.866866866866867,-10.0413234438636)
--(axis cs:0.867867867867868,-10.0413705042991)
--(axis cs:0.868868868868869,-10.0414166320118)
--(axis cs:0.86986986986987,-10.0414618473963)
--(axis cs:0.870870870870871,-10.0415061703615)
--(axis cs:0.871871871871872,-10.041549620343)
--(axis cs:0.872872872872873,-10.041592216315)
--(axis cs:0.873873873873874,-10.0416339768017)
--(axis cs:0.874874874874875,-10.0416749198889)
--(axis cs:0.875875875875876,-10.0417150632347)
--(axis cs:0.876876876876877,-10.0417544240804)
--(axis cs:0.877877877877878,-10.041793019261)
--(axis cs:0.878878878878879,-10.0418308652152)
--(axis cs:0.87987987987988,-10.0418679779955)
--(axis cs:0.880880880880881,-10.0419043732777)
--(axis cs:0.881881881881882,-10.0419400663705)
--(axis cs:0.882882882882883,-10.0419750722244)
--(axis cs:0.883883883883884,-10.042009405441)
--(axis cs:0.884884884884885,-10.0420430802814)
--(axis cs:0.885885885885886,-10.0420761106747)
--(axis cs:0.886886886886887,-10.0421085102266)
--(axis cs:0.887887887887888,-10.0421402922269)
--(axis cs:0.888888888888889,-10.0421714696579)
--(axis cs:0.88988988988989,-10.0422020552017)
--(axis cs:0.890890890890891,-10.0422320612475)
--(axis cs:0.891891891891892,-10.0422614998994)
--(axis cs:0.892892892892893,-10.042290382983)
--(axis cs:0.893893893893894,-10.0423187220524)
--(axis cs:0.894894894894895,-10.0423465283969)
--(axis cs:0.895895895895896,-10.0423738130478)
--(axis cs:0.896896896896897,-10.0424005867843)
--(axis cs:0.897897897897898,-10.0424268601399)
--(axis cs:0.898898898898899,-10.0424526434087)
--(axis cs:0.8998998998999,-10.0424779466509)
--(axis cs:0.900900900900901,-10.0425027796987)
--(axis cs:0.901901901901902,-10.0425271521619)
--(axis cs:0.902902902902903,-10.0425510734335)
--(axis cs:0.903903903903904,-10.0425745526947)
--(axis cs:0.904904904904905,-10.0425975989201)
--(axis cs:0.905905905905906,-10.0426202208831)
--(axis cs:0.906906906906907,-10.0426424271603)
--(axis cs:0.907907907907908,-10.0426642261368)
--(axis cs:0.908908908908909,-10.0426856260105)
--(axis cs:0.90990990990991,-10.0427066347966)
--(axis cs:0.910910910910911,-10.0427272603323)
--(axis cs:0.911911911911912,-10.0427475102811)
--(axis cs:0.912912912912913,-10.0427673921366)
--(axis cs:0.913913913913914,-10.0427869132271)
--(axis cs:0.914914914914915,-10.0428060807193)
--(axis cs:0.915915915915916,-10.0428249016222)
--(axis cs:0.916916916916917,-10.0428433827911)
--(axis cs:0.917917917917918,-10.0428615309308)
--(axis cs:0.918918918918919,-10.0428793525999)
--(axis cs:0.91991991991992,-10.0428968542139)
--(axis cs:0.920920920920921,-10.0429140420483)
--(axis cs:0.921921921921922,-10.0429309222427)
--(axis cs:0.922922922922923,-10.0429475008035)
--(axis cs:0.923923923923924,-10.0429637836071)
--(axis cs:0.924924924924925,-10.0429797764032)
--(axis cs:0.925925925925926,-10.0429954848177)
--(axis cs:0.926926926926927,-10.0430109143554)
--(axis cs:0.927927927927928,-10.0430260704035)
--(axis cs:0.928928928928929,-10.0430409582335)
--(axis cs:0.92992992992993,-10.0430555830048)
--(axis cs:0.930930930930931,-10.0430699497664)
--(axis cs:0.931931931931932,-10.0430840634606)
--(axis cs:0.932932932932933,-10.0430979289244)
--(axis cs:0.933933933933934,-10.0431115508927)
--(axis cs:0.934934934934935,-10.0431249340004)
--(axis cs:0.935935935935936,-10.0431380827849)
--(axis cs:0.936936936936937,-10.0431510016881)
--(axis cs:0.937937937937938,-10.0431636950587)
--(axis cs:0.938938938938939,-10.0431761671546)
--(axis cs:0.93993993993994,-10.0431884221447)
--(axis cs:0.940940940940941,-10.0432004641111)
--(axis cs:0.941941941941942,-10.0432122970512)
--(axis cs:0.942942942942943,-10.0432239248793)
--(axis cs:0.943943943943944,-10.0432353514288)
--(axis cs:0.944944944944945,-10.0432465804542)
--(axis cs:0.945945945945946,-10.0432576156324)
--(axis cs:0.946946946946947,-10.0432684605649)
--(axis cs:0.947947947947948,-10.0432791187794)
--(axis cs:0.948948948948949,-10.0432895937313)
--(axis cs:0.94994994994995,-10.0432998888056)
--(axis cs:0.950950950950951,-10.0433100073185)
--(axis cs:0.951951951951952,-10.0433199525187)
--(axis cs:0.952952952952953,-10.043329727589)
--(axis cs:0.953953953953954,-10.043339335648)
--(axis cs:0.954954954954955,-10.0433487797513)
--(axis cs:0.955955955955956,-10.0433580628931)
--(axis cs:0.956956956956957,-10.0433671880072)
--(axis cs:0.957957957957958,-10.0433761579689)
--(axis cs:0.958958958958959,-10.043384975596)
--(axis cs:0.95995995995996,-10.0433936436499)
--(axis cs:0.960960960960961,-10.0434021648372)
--(axis cs:0.961961961961962,-10.0434105418107)
--(axis cs:0.962962962962963,-10.0434187771708)
--(axis cs:0.963963963963964,-10.0434268734662)
--(axis cs:0.964964964964965,-10.0434348331956)
--(axis cs:0.965965965965966,-10.0434426588085)
--(axis cs:0.966966966966967,-10.0434503527061)
--(axis cs:0.967967967967968,-10.0434579172428)
--(axis cs:0.968968968968969,-10.0434653547268)
--(axis cs:0.96996996996997,-10.0434726674215)
--(axis cs:0.970970970970971,-10.0434798575461)
--(axis cs:0.971971971971972,-10.0434869272767)
--(axis cs:0.972972972972973,-10.0434938787473)
--(axis cs:0.973973973973974,-10.0435007140506)
--(axis cs:0.974974974974975,-10.0435074352391)
--(axis cs:0.975975975975976,-10.0435140443256)
--(axis cs:0.976976976976977,-10.0435205432843)
--(axis cs:0.977977977977978,-10.0435269340516)
--(axis cs:0.978978978978979,-10.0435332185268)
--(axis cs:0.97997997997998,-10.0435393985732)
--(axis cs:0.980980980980981,-10.0435454760183)
--(axis cs:0.981981981981982,-10.043551452655)
--(axis cs:0.982982982982983,-10.0435573302424)
--(axis cs:0.983983983983984,-10.0435631105061)
--(axis cs:0.984984984984985,-10.0435687951392)
--(axis cs:0.985985985985986,-10.0435743858029)
--(axis cs:0.986986986986987,-10.0435798841272)
--(axis cs:0.987987987987988,-10.0435852917114)
--(axis cs:0.988988988988989,-10.0435906101251)
--(axis cs:0.98998998998999,-10.0435958409084)
--(axis cs:0.990990990990991,-10.0436009855726)
--(axis cs:0.991991991991992,-10.0436060456012)
--(axis cs:0.992992992992993,-10.0436110224498)
--(axis cs:0.993993993993994,-10.0436159175473)
--(axis cs:0.994994994994995,-10.0436207322961)
--(axis cs:0.995995995995996,-10.0436254680725)
--(axis cs:0.996996996996997,-10.0436301262279)
--(axis cs:0.997997997997998,-10.0436347080884)
--(axis cs:0.998998998998999,-10.043639214956)
--(axis cs:1,-10.0436436481088)
--(axis cs:1,10.0441686900916)
--(axis cs:1,10.0441686900916)
--(axis cs:0.998998998998999,10.0441725285316)
--(axis cs:0.997997997997998,10.0441764219886)
--(axis cs:0.996996996996997,10.0441803711572)
--(axis cs:0.995995995995996,10.0441843767378)
--(axis cs:0.994994994994995,10.0441884394367)
--(axis cs:0.993993993993994,10.0441925599658)
--(axis cs:0.992992992992993,10.0441967390423)
--(axis cs:0.991991991991992,10.0442009773893)
--(axis cs:0.990990990990991,10.0442052757352)
--(axis cs:0.98998998998999,10.0442096348138)
--(axis cs:0.988988988988989,10.0442140553639)
--(axis cs:0.987987987987988,10.0442185381297)
--(axis cs:0.986986986986987,10.0442230838604)
--(axis cs:0.985985985985986,10.0442276933101)
--(axis cs:0.984984984984985,10.0442323672377)
--(axis cs:0.983983983983984,10.0442371064068)
--(axis cs:0.982982982982983,10.0442419115854)
--(axis cs:0.981981981981982,10.044246783546)
--(axis cs:0.980980980980981,10.0442517230653)
--(axis cs:0.97997997997998,10.0442567309242)
--(axis cs:0.978978978978979,10.0442618079071)
--(axis cs:0.977977977977978,10.0442669548025)
--(axis cs:0.976976976976977,10.0442721724022)
--(axis cs:0.975975975975976,10.0442774615014)
--(axis cs:0.974974974974975,10.0442828228983)
--(axis cs:0.973973973973974,10.044288257394)
--(axis cs:0.972972972972973,10.0442937657923)
--(axis cs:0.971971971971972,10.0442993488993)
--(axis cs:0.970970970970971,10.0443050075231)
--(axis cs:0.96996996996997,10.0443107424738)
--(axis cs:0.968968968968969,10.044316554563)
--(axis cs:0.967967967967968,10.0443224446036)
--(axis cs:0.966966966966967,10.0443284134093)
--(axis cs:0.965965965965966,10.0443344617945)
--(axis cs:0.964964964964965,10.0443405905738)
--(axis cs:0.963963963963964,10.0443468005618)
--(axis cs:0.962962962962963,10.0443530925725)
--(axis cs:0.961961961961962,10.044359467419)
--(axis cs:0.960960960960961,10.0443659259134)
--(axis cs:0.95995995995996,10.0443724688656)
--(axis cs:0.958958958958959,10.0443790970838)
--(axis cs:0.957957957957958,10.0443858113732)
--(axis cs:0.956956956956957,10.0443926125362)
--(axis cs:0.955955955955956,10.0443995013714)
--(axis cs:0.954954954954955,10.0444064786732)
--(axis cs:0.953953953953954,10.0444135452314)
--(axis cs:0.952952952952953,10.0444207018306)
--(axis cs:0.951951951951952,10.0444279492494)
--(axis cs:0.950950950950951,10.0444352882599)
--(axis cs:0.94994994994995,10.0444427196271)
--(axis cs:0.948948948948949,10.0444502441083)
--(axis cs:0.947947947947948,10.0444578624523)
--(axis cs:0.946946946946947,10.0444655753984)
--(axis cs:0.945945945945946,10.0444733836763)
--(axis cs:0.944944944944945,10.0444812880047)
--(axis cs:0.943943943943944,10.0444892890908)
--(axis cs:0.942942942942943,10.0444973876296)
--(axis cs:0.941941941941942,10.0445055843025)
--(axis cs:0.940940940940941,10.0445138797769)
--(axis cs:0.93993993993994,10.044522274705)
--(axis cs:0.938938938938939,10.044530769723)
--(axis cs:0.937937937937938,10.04453936545)
--(axis cs:0.936936936936937,10.0445480624868)
--(axis cs:0.935935935935936,10.044556861415)
--(axis cs:0.934934934934935,10.0445657627959)
--(axis cs:0.933933933933934,10.0445747671692)
--(axis cs:0.932932932932933,10.0445838750518)
--(axis cs:0.931931931931932,10.0445930869368)
--(axis cs:0.930930930930931,10.0446024032918)
--(axis cs:0.92992992992993,10.0446118245577)
--(axis cs:0.928928928928929,10.0446213511476)
--(axis cs:0.927927927927928,10.0446309834447)
--(axis cs:0.926926926926927,10.0446407218017)
--(axis cs:0.925925925925926,10.0446505665384)
--(axis cs:0.924924924924925,10.0446605179407)
--(axis cs:0.923923923923924,10.0446705762584)
--(axis cs:0.922922922922923,10.0446807417042)
--(axis cs:0.921921921921922,10.0446910144512)
--(axis cs:0.920920920920921,10.0447013946316)
--(axis cs:0.91991991991992,10.0447118823344)
--(axis cs:0.918918918918919,10.0447224776037)
--(axis cs:0.917917917917918,10.0447331804366)
--(axis cs:0.916916916916917,10.0447439907811)
--(axis cs:0.915915915915916,10.044754908534)
--(axis cs:0.914914914914915,10.0447659335384)
--(axis cs:0.913913913913914,10.0447770655818)
--(axis cs:0.912912912912913,10.0447883043932)
--(axis cs:0.911911911911912,10.0447996496412)
--(axis cs:0.910910910910911,10.0448111009308)
--(axis cs:0.90990990990991,10.0448226578013)
--(axis cs:0.908908908908909,10.0448343197233)
--(axis cs:0.907907907907908,10.044846086096)
--(axis cs:0.906906906906907,10.0448579562442)
--(axis cs:0.905905905905906,10.0448699294153)
--(axis cs:0.904904904904905,10.0448820047762)
--(axis cs:0.903903903903904,10.04489418141)
--(axis cs:0.902902902902903,10.0449064583131)
--(axis cs:0.901901901901902,10.0449188343911)
--(axis cs:0.900900900900901,10.0449313084559)
--(axis cs:0.8998998998999,10.0449438792216)
--(axis cs:0.898898898898899,10.0449565453011)
--(axis cs:0.897897897897898,10.044969305202)
--(axis cs:0.896896896896897,10.0449821573226)
--(axis cs:0.895895895895896,10.0449950999477)
--(axis cs:0.894894894894895,10.0450081312448)
--(axis cs:0.893893893893894,10.045021249259)
--(axis cs:0.892892892892893,10.0450344519089)
--(axis cs:0.891891891891892,10.0450477369818)
--(axis cs:0.890890890890891,10.045061102129)
--(axis cs:0.88988988988989,10.0450745448605)
--(axis cs:0.888888888888889,10.0450880625404)
--(axis cs:0.887887887887888,10.0451016523809)
--(axis cs:0.886886886886887,10.0451153114374)
--(axis cs:0.885885885885886,10.0451290366027)
--(axis cs:0.884884884884885,10.045142824601)
--(axis cs:0.883883883883884,10.0451566719821)
--(axis cs:0.882882882882883,10.0451705751154)
--(axis cs:0.881881881881882,10.045184530183)
--(axis cs:0.880880880880881,10.0451985331738)
--(axis cs:0.87987987987988,10.0452125798762)
--(axis cs:0.878878878878879,10.0452266658714)
--(axis cs:0.877877877877878,10.0452407865261)
--(axis cs:0.876876876876877,10.0452549369852)
--(axis cs:0.875875875875876,10.0452691121641)
--(axis cs:0.874874874874875,10.0452833067409)
--(axis cs:0.873873873873874,10.0452975151483)
--(axis cs:0.872872872872873,10.0453117315651)
--(axis cs:0.871871871871872,10.0453259499079)
--(axis cs:0.870870870870871,10.045340163822)
--(axis cs:0.86986986986987,10.0453543666723)
--(axis cs:0.868868868868869,10.0453685515342)
--(axis cs:0.867867867867868,10.0453827111834)
--(axis cs:0.866866866866867,10.0453968380864)
--(axis cs:0.865865865865866,10.0454109243903)
--(axis cs:0.864864864864865,10.0454249619115)
--(axis cs:0.863863863863864,10.0454389421259)
--(axis cs:0.862862862862863,10.0454528561568)
--(axis cs:0.861861861861862,10.0454666947638)
--(axis cs:0.860860860860861,10.0454804483309)
--(axis cs:0.85985985985986,10.0454941068542)
--(axis cs:0.858858858858859,10.0455076599292)
--(axis cs:0.857857857857858,10.0455210967382)
--(axis cs:0.856856856856857,10.0455344060367)
--(axis cs:0.855855855855856,10.0455475761397)
--(axis cs:0.854854854854855,10.0455605949076)
--(axis cs:0.853853853853854,10.0455734497319)
--(axis cs:0.852852852852853,10.0455861275197)
--(axis cs:0.851851851851852,10.045598614679)
--(axis cs:0.850850850850851,10.0456108971023)
--(axis cs:0.84984984984985,10.0456229601507)
--(axis cs:0.848848848848849,10.0456347886368)
--(axis cs:0.847847847847848,10.0456463668077)
--(axis cs:0.846846846846847,10.0456576783273)
--(axis cs:0.845845845845846,10.0456687062579)
--(axis cs:0.844844844844845,10.0456794330413)
--(axis cs:0.843843843843844,10.0456898404799)
--(axis cs:0.842842842842843,10.0456999097165)
--(axis cs:0.841841841841842,10.045709621214)
--(axis cs:0.840840840840841,10.0457189547345)
--(axis cs:0.83983983983984,10.0457278893173)
--(axis cs:0.838838838838839,10.0457364032572)
--(axis cs:0.837837837837838,10.0457444740815)
--(axis cs:0.836836836836837,10.0457520785263)
--(axis cs:0.835835835835836,10.0457591925124)
--(axis cs:0.834834834834835,10.0457657911208)
--(axis cs:0.833833833833834,10.0457718485668)
--(axis cs:0.832832832832833,10.0457773381741)
--(axis cs:0.831831831831832,10.0457822323473)
--(axis cs:0.830830830830831,10.0457865025448)
--(axis cs:0.82982982982983,10.04579011925)
--(axis cs:0.828828828828829,10.045793051942)
--(axis cs:0.827827827827828,10.0457952690653)
--(axis cs:0.826826826826827,10.0457967379995)
--(axis cs:0.825825825825826,10.0457974250268)
--(axis cs:0.824824824824825,10.0457972952997)
--(axis cs:0.823823823823824,10.0457963128074)
--(axis cs:0.822822822822823,10.0457944403413)
--(axis cs:0.821821821821822,10.0457916394593)
--(axis cs:0.820820820820821,10.0457878704498)
--(axis cs:0.81981981981982,10.0457830922941)
--(axis cs:0.818818818818819,10.045777262628)
--(axis cs:0.817817817817818,10.0457703377021)
--(axis cs:0.816816816816817,10.0457622723417)
--(axis cs:0.815815815815816,10.0457530199047)
--(axis cs:0.814814814814815,10.0457425322391)
--(axis cs:0.813813813813814,10.0457307596389)
--(axis cs:0.812812812812813,10.0457176507993)
--(axis cs:0.811811811811812,10.0457031527697)
--(axis cs:0.810810810810811,10.0456872109069)
--(axis cs:0.80980980980981,10.0456697688257)
--(axis cs:0.808808808808809,10.045650768349)
--(axis cs:0.807807807807808,10.0456301494562)
--(axis cs:0.806806806806807,10.0456078502301)
--(axis cs:0.805805805805806,10.0455838068031)
--(axis cs:0.804804804804805,10.0455579533011)
--(axis cs:0.803803803803804,10.0455302217863)
--(axis cs:0.802802802802803,10.0455005421986)
--(axis cs:0.801801801801802,10.0454688422953)
--(axis cs:0.800800800800801,10.045435047589)
--(axis cs:0.7997997997998,10.0453990812847)
--(axis cs:0.798798798798799,10.045360864214)
--(axis cs:0.797797797797798,10.0453203147684)
--(axis cs:0.796796796796797,10.045277348831)
--(axis cs:0.795795795795796,10.0452318797057)
--(axis cs:0.794794794794795,10.0451838180451)
--(axis cs:0.793793793793794,10.0451330717766)
--(axis cs:0.792792792792793,10.0450795460259)
--(axis cs:0.791791791791792,10.0450231430396)
--(axis cs:0.790790790790791,10.0449637621046)
--(axis cs:0.78978978978979,10.0449012994663)
--(axis cs:0.788788788788789,10.0448356482444)
--(axis cs:0.787787787787788,10.0447666983467)
--(axis cs:0.786786786786787,10.0446943363802)
--(axis cs:0.785785785785786,10.0446184455604)
--(axis cs:0.784784784784785,10.0445389056186)
--(axis cs:0.783783783783784,10.0444555927055)
--(axis cs:0.782782782782783,10.0443683792944)
--(axis cs:0.781781781781782,10.0442771340797)
--(axis cs:0.780780780780781,10.0441817218749)
--(axis cs:0.77977977977978,10.0440820035064)
--(axis cs:0.778778778778779,10.0439778357056)
--(axis cs:0.777777777777778,10.0438690709983)
--(axis cs:0.776776776776777,10.0437555575904)
--(axis cs:0.775775775775776,10.0436371392518)
--(axis cs:0.774774774774775,10.0435136551971)
--(axis cs:0.773773773773774,10.0433849399631)
--(axis cs:0.772772772772773,10.0432508232832)
--(axis cs:0.771771771771772,10.0431111299592)
--(axis cs:0.770770770770771,10.0429656797297)
--(axis cs:0.76976976976977,10.0428142871349)
--(axis cs:0.768768768768769,10.0426567613786)
--(axis cs:0.767767767767768,10.0424929061865)
--(axis cs:0.766766766766767,10.0423225196615)
--(axis cs:0.765765765765766,10.0421453941347)
--(axis cs:0.764764764764765,10.0419613160134)
--(axis cs:0.763763763763764,10.0417700656254)
--(axis cs:0.762762762762763,10.0415714170591)
--(axis cs:0.761761761761762,10.0413651380004)
--(axis cs:0.760760760760761,10.0411509895649)
--(axis cs:0.75975975975976,10.0409287261269)
--(axis cs:0.758758758758759,10.0406980951436)
--(axis cs:0.757757757757758,10.0404588369758)
--(axis cs:0.756756756756757,10.0402106847035)
--(axis cs:0.755755755755756,10.0399533639381)
--(axis cs:0.754754754754755,10.0396865926293)
--(axis cs:0.753753753753754,10.0394100808681)
--(axis cs:0.752752752752753,10.0391235306848)
--(axis cs:0.751751751751752,10.0388266358423)
--(axis cs:0.750750750750751,10.0385190816247)
--(axis cs:0.74974974974975,10.0382005446213)
--(axis cs:0.748748748748749,10.0378706925045)
--(axis cs:0.747747747747748,10.037529183804)
--(axis cs:0.746746746746747,10.0371756676746)
--(axis cs:0.745745745745746,10.0368097836597)
--(axis cs:0.744744744744745,10.0364311614481)
--(axis cs:0.743743743743744,10.0360394206267)
--(axis cs:0.742742742742743,10.0356341704263)
--(axis cs:0.741741741741742,10.0352150094628)
--(axis cs:0.740740740740741,10.0347815254713)
--(axis cs:0.73973973973974,10.0343332950353)
--(axis cs:0.738738738738739,10.0338698833092)
--(axis cs:0.737737737737738,10.0333908437347)
--(axis cs:0.736736736736737,10.0328957177513)
--(axis cs:0.735735735735736,10.0323840344995)
--(axis cs:0.734734734734735,10.0318553105182)
--(axis cs:0.733733733733734,10.0313090494353)
--(axis cs:0.732732732732733,10.030744741651)
--(axis cs:0.731731731731732,10.0301618640149)
--(axis cs:0.730730730730731,10.0295598794954)
--(axis cs:0.72972972972973,10.0289382368421)
--(axis cs:0.728728728728729,10.0282963702415)
--(axis cs:0.727727727727728,10.0276336989641)
--(axis cs:0.726726726726727,10.0269496270049)
--(axis cs:0.725725725725726,10.0262435427159)
--(axis cs:0.724724724724725,10.0255148184306)
--(axis cs:0.723723723723724,10.0247628100806)
--(axis cs:0.722722722722723,10.0239868568043)
--(axis cs:0.721721721721722,10.0231862805471)
--(axis cs:0.720720720720721,10.0223603856534)
--(axis cs:0.71971971971972,10.0215084584498)
--(axis cs:0.718718718718719,10.0206297668202)
--(axis cs:0.717717717717718,10.019723559771)
--(axis cs:0.716716716716717,10.0187890669891)
--(axis cs:0.715715715715716,10.0178254983888)
--(axis cs:0.714714714714715,10.016832043651)
--(axis cs:0.713713713713714,10.0158078717523)
--(axis cs:0.712712712712713,10.0147521304847)
--(axis cs:0.711711711711712,10.0136639459656)
--(axis cs:0.710710710710711,10.0125424221382)
--(axis cs:0.70970970970971,10.0113866402614)
--(axis cs:0.708708708708709,10.0101956583904)
--(axis cs:0.707707707707708,10.0089685108459)
--(axis cs:0.706706706706707,10.0077042076743)
--(axis cs:0.705705705705706,10.0064017340958)
--(axis cs:0.704704704704705,10.0050600499428)
--(axis cs:0.703703703703704,10.0036780890874)
--(axis cs:0.702702702702703,10.0022547588571)
--(axis cs:0.701701701701702,10.0007889394403)
--(axis cs:0.700700700700701,9.99927948327952)
--(axis cs:0.6996996996997,9.99772521445391)
--(axis cs:0.698698698698699,9.99612492804974)
--(axis cs:0.697697697697698,9.99447738951914)
--(axis cs:0.696696696696697,9.99278133402689)
--(axis cs:0.695695695695696,9.99103546578526)
--(axis cs:0.694694694694695,9.98923845737639)
--(axis cs:0.693693693693694,9.9873889490625)
--(axis cs:0.692692692692693,9.98548554808339)
--(axis cs:0.691691691691692,9.98352682794135)
--(axis cs:0.690690690690691,9.98151132767322)
--(axis cs:0.68968968968969,9.97943755110944)
--(axis cs:0.688688688688689,9.97730396612003)
--(axis cs:0.687687687687688,9.97510900384727)
--(axis cs:0.686686686686687,9.97285105792502)
--(axis cs:0.685685685685686,9.97052848368442)
--(axis cs:0.684684684684685,9.96813959734598)
--(axis cs:0.683683683683684,9.96568267519786)
--(axis cs:0.682682682682683,9.96315595276016)
--(axis cs:0.681681681681682,9.96055762393517)
--(axis cs:0.680680680680681,9.95788584014339)
--(axis cs:0.67967967967968,9.95513870944524)
--(axis cs:0.678678678678679,9.95231429564836)
--(axis cs:0.677677677677678,9.94941061740025)
--(axis cs:0.676676676676677,9.94642564726632)
--(axis cs:0.675675675675676,9.94335731079313)
--(axis cs:0.674674674674675,9.94020348555667)
--(axis cs:0.673673673673674,9.93696200019574)
--(axis cs:0.672672672672673,9.93363063343016)
--(axis cs:0.671671671671672,9.93020711306381)
--(axis cs:0.670670670670671,9.9266891149724)
--(axis cs:0.66966966966967,9.92307426207586)
--(axis cs:0.668668668668669,9.9193601232953)
--(axis cs:0.667667667667668,9.91554421249444)
--(axis cs:0.666666666666667,9.91162398740549)
--(axis cs:0.665665665665666,9.90759684853937)
--(axis cs:0.664664664664665,9.90346013808025)
--(axis cs:0.663663663663664,9.8992111387643)
--(axis cs:0.662662662662663,9.89484707274276)
--(axis cs:0.661661661661662,9.89036510042914)
--(axis cs:0.660660660660661,9.88576231933053)
--(axis cs:0.65965965965966,9.88103576286323)
--(axis cs:0.658658658658659,9.87618239915235)
--(axis cs:0.657657657657658,9.87119912981568)
--(axis cs:0.656656656656657,9.86608278873166)
--(axis cs:0.655655655655656,9.86083014079157)
--(axis cs:0.654654654654655,9.85543788063596)
--(axis cs:0.653653653653654,9.84990263137527)
--(axis cs:0.652652652652653,9.84422094329485)
--(axis cs:0.651651651651652,9.83838929254436)
--(axis cs:0.650650650650651,9.83240407981154)
--(axis cs:0.64964964964965,9.82626162898075)
--(axis cs:0.648648648648649,9.81995818577591)
--(axis cs:0.647647647647648,9.81348991638851)
--(axis cs:0.646646646646647,9.8068529060903)
--(axis cs:0.645645645645646,9.80004315783122)
--(axis cs:0.644644644644645,9.79305659082252)
--(axis cs:0.643643643643644,9.78588903910529)
--(axis cs:0.642642642642643,9.77853625010461)
--(axis cs:0.641641641641642,9.77099388316962)
--(axis cs:0.640640640640641,9.76325750809958)
--(axis cs:0.63963963963964,9.75532260365629)
--(axis cs:0.638638638638639,9.74718455606317)
--(axis cs:0.637637637637638,9.73883865749122)
--(axis cs:0.636636636636637,9.73028010453215)
--(axis cs:0.635635635635636,9.72150399665921)
--(axis cs:0.634634634634635,9.71250533467585)
--(axis cs:0.633633633633634,9.70327901915275)
--(axis cs:0.632632632632633,9.69381984885355)
--(axis cs:0.631631631631632,9.68412251914987)
--(axis cs:0.630630630630631,9.67418162042585)
--(axis cs:0.62962962962963,9.66399163647291)
--(axis cs:0.628628628628629,9.65354694287524)
--(axis cs:0.627627627627628,9.64284180538639)
--(axis cs:0.626626626626627,9.63187037829786)
--(axis cs:0.625625625625626,9.62062670280003)
--(axis cs:0.624624624624625,9.60910470533621)
--(axis cs:0.623623623623624,9.59729819595059)
--(axis cs:0.622622622622623,9.5852008666307)
--(axis cs:0.621621621621622,9.57280628964515)
--(axis cs:0.620620620620621,9.56010791587754)
--(axis cs:0.61961961961962,9.54709907315746)
--(axis cs:0.618618618618619,9.53377296458925)
--(axis cs:0.617617617617618,9.5201226668797)
--(axis cs:0.616616616616617,9.50614112866562)
--(axis cs:0.615615615615616,9.49182116884227)
--(axis cs:0.614614614614615,9.47715547489383)
--(axis cs:0.613613613613614,9.46213660122703)
--(axis cs:0.612612612612613,9.44675696750917)
--(axis cs:0.611611611611612,9.43100885701176)
--(axis cs:0.610610610610611,9.41488441496126)
--(axis cs:0.60960960960961,9.39837564689809)
--(axis cs:0.608608608608609,9.38147441704563)
--(axis cs:0.607607607607608,9.36417244669057)
--(axis cs:0.606606606606607,9.34646131257635)
--(axis cs:0.605605605605606,9.32833244531129)
--(axis cs:0.604604604604605,9.30977712779328)
--(axis cs:0.603603603603604,9.29078649365283)
--(axis cs:0.602602602602603,9.27135152571647)
--(axis cs:0.601601601601602,9.25146305449245)
--(axis cs:0.600600600600601,9.23111175668124)
--(axis cs:0.5995995995996,9.21028815371245)
--(axis cs:0.598598598598599,9.18898261031116)
--(axis cs:0.597597597597598,9.1671853330958)
--(axis cs:0.596596596596597,9.14488636921021)
--(axis cs:0.595595595595596,9.12207560499269)
--(axis cs:0.594594594594595,9.09874276468478)
--(axis cs:0.593593593593594,9.07487740918288)
--(axis cs:0.592592592592593,9.05046893483581)
--(axis cs:0.591591591591592,9.02550657229138)
--(axis cs:0.590590590590591,8.99997938539602)
--(axis cs:0.58958958958959,8.97387627015028)
--(axis cs:0.588588588588589,8.94718595372474)
--(axis cs:0.587587587587588,8.91989699354004)
--(axis cs:0.586586586586587,8.8919977764149)
--(axis cs:0.585585585585586,8.86347651778744)
--(axis cs:0.584584584584585,8.83432126101345)
--(axis cs:0.583583583583584,8.80451987674715)
--(axis cs:0.582582582582583,8.77406006240951)
--(axis cs:0.581581581581582,8.74292934174924)
--(axis cs:0.580580580580581,8.71111506450265)
--(axis cs:0.57957957957958,8.67860440615806)
--(axis cs:0.578578578578579,8.64538436783122)
--(axis cs:0.577577577577578,8.61144177625848)
--(axis cs:0.576576576576577,8.576763283915)
--(axis cs:0.575575575575576,8.54133536926516)
--(axis cs:0.574574574574575,8.50514433715335)
--(axis cs:0.573573573573574,8.46817631934373)
--(axis cs:0.572572572572573,8.43041727521734)
--(axis cs:0.571571571571572,8.39185299263668)
--(axis cs:0.570570570570571,8.35246908898745)
--(axis cs:0.56956956956957,8.31225101240827)
--(axis cs:0.568568568568569,8.27118404321964)
--(axis cs:0.567567567567568,8.22925329556442)
--(axis cs:0.566566566566567,8.18644371927295)
--(axis cs:0.565565565565566,8.14274010196621)
--(axis cs:0.564564564564565,8.09812707141196)
--(axis cs:0.563563563563564,8.05258909815021)
--(axis cs:0.562562562562563,8.00611049840423)
--(axis cs:0.561561561561562,7.95867543729581)
--(axis cs:0.560560560560561,7.91026793238467)
--(axis cs:0.55955955955956,7.86087185755254)
--(axis cs:0.558558558558559,7.81047094725514)
--(axis cs:0.557557557557558,7.75904880116712)
--(axis cs:0.556556556556557,7.70658888924609)
--(axis cs:0.555555555555556,7.65307455724528)
--(axis cs:0.554554554554555,7.59848903270635)
--(axis cs:0.553553553553554,7.54281543146685)
--(axis cs:0.552552552552553,7.48603676471991)
--(axis cs:0.551551551551552,7.42813594666772)
--(axis cs:0.550550550550551,7.36909580281358)
--(axis cs:0.54954954954955,7.30889907894264)
--(axis cs:0.548548548548549,7.24752845084622)
--(axis cs:0.547547547547548,7.18496653485004)
--(axis cs:0.546546546546547,7.12119589921425)
--(axis cs:0.545545545545546,7.05619907647897)
--(axis cs:0.544544544544544,6.98995857683948)
--(axis cs:0.543543543543544,6.92245690264327)
--(axis cs:0.542542542542543,6.85367656411368)
--(axis cs:0.541541541541542,6.78360009641707)
--(axis cs:0.540540540540541,6.71221007820468)
--(axis cs:0.539539539539539,6.63948915177876)
--(axis cs:0.538538538538539,6.56542004505272)
--(axis cs:0.537537537537538,6.48998559549551)
--(axis cs:0.536536536536537,6.4131687762826)
--cycle;

\addplot [semithick, black]
table {%
0 -0.0689212983973854
0.001001001001001 -0.0706888392051483
0.002002002002002 -0.0724975802952106
0.003003003003003 -0.0743497029493524
0.004004004004004 -0.076248842418903
0.005005005005005 -0.0781997356825295
0.00600600600600601 -0.0802083892659487
0.00700700700700701 -0.0822810686817616
0.00800800800800801 -0.0844220883428573
0.00900900900900901 -0.0866340813840399
0.01001001001001 -0.0889176511560152
0.011011011011011 -0.0912728976143733
0.012012012012012 -0.0937008853016606
0.013013013013013 -0.0962028592401397
0.014014014014014 -0.0987815418438751
0.015015015015015 -0.101440291652389
0.016016016016016 -0.104182028955061
0.017017017017017 -0.107008769717135
0.018018018018018 -0.109921669637334
0.019019019019019 -0.1129212324583
0.02002002002002 -0.116006908600205
0.021021021021021 -0.119177263361989
0.022022022022022 -0.12243317310175
0.023023023023023 -0.125776997656524
0.024024024024024 -0.129210042853161
0.025025025025025 -0.132731558291549
0.026026026026026 -0.136340379534303
0.027027027027027 -0.140035410163874
0.028028028028028 -0.143815859225314
0.029029029029029 -0.147680519972646
0.03003003003003 -0.15162780706794
0.031031031031031 -0.15565629565435
0.032032032032032 -0.159765946434685
0.033033033033033 -0.163959009461996
0.034034034034034 -0.168238961223804
0.035035035035035 -0.172609366285844
0.036036036036036 -0.177074338979653
0.037037037037037 -0.181639606724803
0.038038038038038 -0.186310358182871
0.039039039039039 -0.191090029343317
0.04004004004004 -0.195979245390862
0.041041041041041 -0.200978180924519
0.042042042042042 -0.206086871825492
0.043043043043043 -0.211304747833616
0.044044044044044 -0.216630957893937
0.045045045045045 -0.222064432168598
0.046046046046046 -0.227603982021722
0.047047047047047 -0.233249659181806
0.048048048048048 -0.239003316214977
0.049049049049049 -0.244866601060561
0.05005005005005 -0.250839398042815
0.0510510510510511 -0.256919856226096
0.0520520520520521 -0.263106098882443
0.0530530530530531 -0.269396853478786
0.0540540540540541 -0.275792508134788
0.0550550550550551 -0.282294157458871
0.0560560560560561 -0.288901624248422
0.0570570570570571 -0.295614427064642
0.0580580580580581 -0.302431109672189
0.0590590590590591 -0.309350958149063
0.0600600600600601 -0.316373546801009
0.0610610610610611 -0.323498363172503
0.0620620620620621 -0.330726766287308
0.0630630630630631 -0.338060126300077
0.0640640640640641 -0.345498860844552
0.0650650650650651 -0.353041896846688
0.0660660660660661 -0.360687541854139
0.0670670670670671 -0.368432532847538
0.0680680680680681 -0.376273390646512
0.0690690690690691 -0.384207243321268
0.0700700700700701 -0.392231204483732
0.0710710710710711 -0.400342504125644
0.0720720720720721 -0.408539457943207
0.0730730730730731 -0.416822062505203
0.0740740740740741 -0.425191364823062
0.0750750750750751 -0.433649053830713
0.0760760760760761 -0.442195683764953
0.0770770770770771 -0.450830420866817
0.0780780780780781 -0.459551345931885
0.0790790790790791 -0.468356961997371
0.0800800800800801 -0.47724550912463
0.0810810810810811 -0.486215214078584
0.0820820820820821 -0.495266602043082
0.0830830830830831 -0.504401831527173
0.0840840840840841 -0.513622677346589
0.0850850850850851 -0.522928720656656
0.0860860860860861 -0.532318978981229
0.0870870870870871 -0.541792029949478
0.0880880880880881 -0.551346773610239
0.0890890890890891 -0.560983713510646
0.0900900900900901 -0.570704191496554
0.0910910910910911 -0.580509225443137
0.0920920920920921 -0.59039874321843
0.0930930930930931 -0.600371456966154
0.0940940940940941 -0.610424628906485
0.0950950950950951 -0.620555565382637
0.0960960960960961 -0.630761835533283
0.0970970970970971 -0.641040247421562
0.0980980980980981 -0.651386301929033
0.0990990990990991 -0.66179467473062
0.1001001001001 -0.672258656112832
0.101101101101101 -0.682771443021031
0.102102102102102 -0.693325786457875
0.103103103103103 -0.703913789215035
0.104104104104104 -0.714527257213166
0.105105105105105 -0.725155068968453
0.106106106106106 -0.735786057920178
0.107107107107107 -0.746410274541682
0.108108108108108 -0.757018903359586
0.109109109109109 -0.767603025929408
0.11011011011011 -0.778155331165043
0.111111111111111 -0.788670053001637
0.112112112112112 -0.799142673172837
0.113113113113113 -0.809568958331196
0.114114114114114 -0.819945493531164
0.115115115115115 -0.830270820348221
0.116116116116116 -0.840542514002083
0.117117117117117 -0.85075929332697
0.118118118118118 -0.860921889558771
0.119119119119119 -0.871031029818353
0.12012012012012 -0.881088051082157
0.121121121121121 -0.891093904272351
0.122122122122122 -0.901049377652111
0.123123123123123 -0.910955319939858
0.124124124124124 -0.920811896137932
0.125125125125125 -0.930618086062403
0.126126126126126 -0.940372138626318
0.127127127127127 -0.950072446993306
0.128128128128128 -0.959717105540103
0.129129129129129 -0.969303607648391
0.13013013013013 -0.978829285464057
0.131131131131131 -0.988290333978506
0.132132132132132 -0.997681636193117
0.133133133133133 -1.00699776079649
0.134134134134134 -1.01623326327924
0.135135135135135 -1.02538268752924
0.136136136136136 -1.03443991532311
0.137137137137137 -1.04339817444322
0.138138138138138 -1.05225122772141
0.139139139139139 -1.06099277531836
0.14014014014014 -1.06961697228622
0.141141141141141 -1.07811944753893
0.142142142142142 -1.08649573074377
0.143143143143143 -1.0947416628768
0.144144144144144 -1.10285370945183
0.145145145145145 -1.11082875861412
0.146146146146146 -1.1186652642542
0.147147147147147 -1.1263636410527
0.148148148148148 -1.13392443710173
0.149149149149149 -1.14134771639377
0.15015015015015 -1.14863329249288
0.151151151151151 -1.15577949984233
0.152152152152152 -1.16278462141366
0.153153153153153 -1.16964811186508
0.154154154154154 -1.17636845665023
0.155155155155155 -1.18294310343417
0.156156156156156 -1.18936832387461
0.157157157157157 -1.19563902529902
0.158158158158158 -1.20175031504628
0.159159159159159 -1.20769834040168
0.16016016016016 -1.21347837810538
0.161161161161161 -1.21908385440726
0.162162162162162 -1.22450754828522
0.163163163163163 -1.2297422331345
0.164164164164164 -1.23478060855718
0.165165165165165 -1.23961560446846
0.166166166166166 -1.24423959048201
0.167167167167167 -1.24864572202721
0.168168168168168 -1.25282982536198
0.169169169169169 -1.25678942812612
0.17017017017017 -1.26052160517861
0.171171171171171 -1.26402308699448
0.172172172172172 -1.26729070906186
0.173173173173173 -1.2703217535444
0.174174174174174 -1.27311536526348
0.175175175175175 -1.27567131875547
0.176176176176176 -1.27798942870031
0.177177177177177 -1.28006903535926
0.178178178178178 -1.28191006446103
0.179179179179179 -1.28351057618264
0.18018018018018 -1.28486755252702
0.181181181181181 -1.28597886201322
0.182182182182182 -1.2868413009021
0.183183183183183 -1.28745072785895
0.184184184184184 -1.28780398852374
0.185185185185185 -1.28789828610366
0.186186186186186 -1.28773152166311
0.187187187187187 -1.28730230814078
0.188188188188188 -1.28660930403179
0.189189189189189 -1.2856512462796
0.19019019019019 -1.28442670816897
0.191191191191191 -1.28293500315752
0.192192192192192 -1.28117754514192
0.193193193193193 -1.27915595067591
0.194194194194194 -1.27687245083005
0.195195195195195 -1.27433081049675
0.196196196196196 -1.27153512101163
0.197197197197197 -1.26848959214478
0.198198198198198 -1.26519746669
0.199199199199199 -1.26166255227593
0.2002002002002 -1.25788715638665
0.201201201201201 -1.25387131135406
0.202202202202202 -1.2496145270204
0.203203203203203 -1.2451141110817
0.204204204204204 -1.24036685023502
0.205205205205205 -1.23537126625489
0.206206206206206 -1.23012750868583
0.207207207207207 -1.22463602060508
0.208208208208208 -1.21889815303309
0.209209209209209 -1.21291426392617
0.21021021021021 -1.20668513093113
0.211211211211211 -1.20021216020065
0.212212212212212 -1.19349696712476
0.213213213213213 -1.18654205191562
0.214214214214214 -1.17935091320946
0.215215215215215 -1.1719283620381
0.216216216216216 -1.16428181904839
0.217217217217217 -1.15641966973439
0.218218218218218 -1.14834848845889
0.219219219219219 -1.14007089631824
0.22022022022022 -1.13158751400575
0.221221221221221 -1.12289708292574
0.222222222222222 -1.11399671975318
0.223223223223223 -1.10488435070948
0.224224224224224 -1.09556048825539
0.225225225225225 -1.08602770704639
0.226226226226226 -1.07629072686161
0.227227227227227 -1.06635621548151
0.228228228228228 -1.0562298266312
0.229229229229229 -1.04591772367839
0.23023023023023 -1.03542763235921
0.231231231231231 -1.02476785117773
0.232232232232232 -1.01394581117009
0.233233233233233 -1.00296716873004
0.234234234234234 -0.991837688809262
0.235235235235235 -0.980561913281112
0.236236236236236 -0.969144697028912
0.237237237237237 -0.957589628291094
0.238238238238238 -0.945900532487159
0.239239239239239 -0.934083055159857
0.24024024024024 -0.92214349498659
0.241241241241241 -0.910088586808856
0.242242242242242 -0.897925165568008
0.243243243243243 -0.885660162909201
0.244244244244244 -0.87330014786507
0.245245245245245 -0.860850211984666
0.246246246246246 -0.848314622237483
0.247247247247247 -0.835697887211429
0.248248248248248 -0.823003584969676
0.249249249249249 -0.810235406224846
0.25025025025025 -0.797396902391907
0.251251251251251 -0.784491260898379
0.252252252252252 -0.771519993096359
0.253253253253253 -0.758481728220195
0.254254254254254 -0.745372701255215
0.255255255255255 -0.732188769432179
0.256256256256256 -0.718925731435346
0.257257257257257 -0.705581349441769
0.258258258258258 -0.692155372510348
0.259259259259259 -0.678649061905706
0.26026026026026 -0.665064806581948
0.261261261261261 -0.651405148866736
0.262262262262262 -0.637671938665772
0.263263263263263 -0.623866844591435
0.264264264264264 -0.609991545705713
0.265265265265265 -0.596048269779705
0.266266266266266 -0.582039351184608
0.267267267267267 -0.567968130651844
0.268268268268268 -0.55383856965217
0.269269269269269 -0.539656207586834
0.27027027027027 -0.525427701139778
0.271271271271271 -0.511158332341298
0.272272272272272 -0.4968531480937
0.273273273273273 -0.482518328904854
0.274274274274274 -0.468160369343955
0.275275275275275 -0.453786891444101
0.276276276276276 -0.439404727832128
0.277277277277277 -0.425019243960446
0.278278278278278 -0.410635545074292
0.279279279279279 -0.396259073054436
0.28028028028028 -0.381894599630968
0.281281281281281 -0.367545934541096
0.282282282282282 -0.353216079636919
0.283283283283283 -0.338907279956984
0.284284284284284 -0.324619798856147
0.285285285285285 -0.31035374432878
0.286286286286286 -0.296110186267616
0.287287287287287 -0.281891393663838
0.288288288288288 -0.267700346010259
0.289289289289289 -0.253539952833878
0.29029029029029 -0.239413752080085
0.291291291291291 -0.225324789991769
0.292292292292292 -0.211274079499779
0.293293293293293 -0.197262046863845
0.294294294294294 -0.183289151389166
0.295295295295295 -0.169356163994617
0.296296296296296 -0.155462986117621
0.297297297297297 -0.141609691843541
0.298298298298298 -0.127795722322152
0.299299299299299 -0.114021306137424
0.3003003003003 -0.100286755795154
0.301301301301301 -0.0865909701601906
0.302302302302302 -0.0729319366672174
0.303303303303303 -0.0593057779151914
0.304304304304304 -0.0457087414124473
0.305305305305305 -0.0321384506899606
0.306306306306306 -0.018593768893409
0.307307307307307 -0.00507493594698039
0.308308308308308 0.00841650750479528
0.309309309309309 0.0218786355609402
0.31031031031031 0.0353092380074627
0.311311311311311 0.0487068367842106
0.312312312312312 0.062070723555126
0.313313313313313 0.0754023158578614
0.314314314314314 0.0887039920708004
0.315315315315315 0.101978493335571
0.316316316316316 0.115229597736987
0.317317317317317 0.128461741551937
0.318318318318318 0.141677088790143
0.319319319319319 0.154875381367645
0.32032032032032 0.168054808679058
0.321321321321321 0.181213640062294
0.322322322322322 0.194349873058244
0.323323323323323 0.207460100347129
0.324324324324324 0.220538572648699
0.325325325325325 0.233580588338567
0.326326326326326 0.246582181747603
0.327327327327327 0.259539926450741
0.328328328328328 0.272450364720005
0.329329329329329 0.285310204697833
0.33033033033033 0.29811636709059
0.331331331331331 0.310865510842615
0.332332332332332 0.323553595440922
0.333333333333333 0.336175999134794
0.334334334334334 0.348727225766477
0.335335335335335 0.361203089515691
0.336336336336336 0.373599953149022
0.337337337337337 0.38591524295088
0.338338338338338 0.398146993998426
0.339339339339339 0.410295295903265
0.34034034034034 0.422362204919216
0.341341341341341 0.434349905373315
0.342342342342342 0.446260274556362
0.343343343343343 0.458093951457341
0.344344344344344 0.469849343239176
0.345345345345345 0.481524449910404
0.346346346346346 0.493118193575879
0.347347347347347 0.504630995250158
0.348348348348348 0.516062453834364
0.349349349349349 0.527410132575659
0.35035035035035 0.538670322281759
0.351351351351351 0.549840281097114
0.352352352352352 0.560917961293404
0.353353353353353 0.571900799953556
0.354354354354354 0.582785540241039
0.355355355355355 0.593569114365339
0.356356356356356 0.604248067751942
0.357357357357357 0.614819944912618
0.358358358358358 0.625282767883013
0.359359359359359 0.635636935794562
0.36036036036036 0.645883796396599
0.361361361361361 0.656023467723089
0.362362362362362 0.666053603617871
0.363363363363363 0.675969140488158
0.364364364364364 0.685764526904467
0.365365365365365 0.69543319421834
0.366366366366366 0.704969863788886
0.367367367367367 0.714370142498433
0.368368368368368 0.723629184172762
0.369369369369369 0.73274253307746
0.37037037037037 0.7417047208204
0.371371371371371 0.750508634080601
0.372372372372372 0.759147526844095
0.373373373373373 0.767613687418027
0.374374374374374 0.775899922433715
0.375375375375375 0.783999706321515
0.376376376376376 0.791908026900851
0.377377377377377 0.799619017186779
0.378378378378378 0.807125796333326
0.379379379379379 0.81441996913535
0.38038038038038 0.82149158719204
0.381381381381381 0.828332624339691
0.382382382382382 0.834936734030751
0.383383383383383 0.841296840025859
0.384384384384384 0.84740435811907
0.385385385385385 0.853250872242774
0.386386386386386 0.858828894816056
0.387387387387387 0.864132026000449
0.388388388388388 0.869153752997689
0.389389389389389 0.873888091537971
0.39039039039039 0.878330230664933
0.391391391391391 0.88247397343895
0.392392392392392 0.886312964744312
0.393393393393393 0.889841851850034
0.394394394394394 0.893055224787477
0.395395395395395 0.895948140035303
0.396396396396396 0.898517269560243
0.397397397397397 0.900760741554197
0.398398398398398 0.902677778451875
0.399399399399399 0.904267089752098
0.4004004004004 0.905527236723041
0.401401401401401 0.906456349536521
0.402402402402402 0.907051593436558
0.403403403403403 0.907310516054182
0.404404404404404 0.907231480566386
0.405405405405405 0.906813536471802
0.406406406406406 0.906057302601703
0.407407407407407 0.904964678104445
0.408408408408408 0.903538328185376
0.409409409409409 0.90178187652577
0.41041041041041 0.899699133783743
0.411411411411411 0.8972930180435
0.412412412412412 0.894567032816397
0.413413413413413 0.891526790261114
0.414414414414414 0.888177645999787
0.415415415415415 0.88452449968781
0.416416416416416 0.880571569654134
0.417417417417417 0.876322670638591
0.418418418418418 0.871781402585628
0.419419419419419 0.866953238750246
0.42042042042042 0.861844810588715
0.421421421421421 0.856463414090004
0.422422422422422 0.850815773762701
0.423423423423423 0.844906905067242
0.424424424424424 0.838740553271191
0.425425425425425 0.83232263302372
0.426426426426426 0.825660569554715
0.427427427427427 0.818763507664616
0.428428428428428 0.811641057132555
0.429429429429429 0.804302272698026
0.43043043043043 0.796756007173043
0.431431431431431 0.789011016008376
0.432432432432432 0.781076165795743
0.433433433433433 0.772960390241681
0.434434434434434 0.764672037204012
0.435435435435435 0.756219763423938
0.436436436436436 0.747613265658432
0.437437437437437 0.738862966633536
0.438438438438438 0.729977171459557
0.439439439439439 0.720962918179847
0.44044044044044 0.711826100176957
0.441441441441441 0.702571164870076
0.442442442442442 0.693202243477964
0.443443443443443 0.683723390302228
0.444444444444444 0.674136895710517
0.445445445445445 0.664444145637727
0.446446446446446 0.654647570305826
0.447447447447447 0.644750579359285
0.448448448448448 0.634756682266417
0.449449449449449 0.624669126892443
0.45045045045045 0.614492137250608
0.451451451451451 0.604229090643865
0.452452452452452 0.593883571324451
0.453453453453453 0.583459881394968
0.454454454454454 0.5729635750116
0.455455455455455 0.562400734125783
0.456456456456456 0.551777451267499
0.457457457457457 0.54109934708799
0.458458458458458 0.530372773238805
0.459459459459459 0.519604813547985
0.46046046046046 0.508801990665769
0.461461461461461 0.497970775586397
0.462462462462462 0.487118283378281
0.463463463463463 0.476251866990502
0.464464464464464 0.465380155390385
0.465465465465465 0.454512750022842
0.466466466466466 0.443659864437943
0.467467467467467 0.432832088231849
0.468468468468468 0.422039767314584
0.469469469469469 0.41129455425209
0.47047047047047 0.400608613872314
0.471471471471471 0.389992630611846
0.472472472472472 0.379454098546791
0.473473473473473 0.368998765066307
0.474474474474474 0.358631331765255
0.475475475475475 0.348355699364092
0.476476476476476 0.33817499060448
0.477477477477477 0.328091599978116
0.478478478478478 0.318107918135595
0.479479479479479 0.308224426052724
0.48048048048048 0.298439546459834
0.481481481481481 0.288749452291083
0.482482482482482 0.279149796319683
0.483483483483483 0.269637445436683
0.484484484484485 0.260210412864701
0.485485485485485 0.250866668035511
0.486486486486486 0.241604121176662
0.487487487487487 0.232420509263796
0.488488488488488 0.223314244776911
0.48948948948949 0.2142830844883
0.49049049049049 0.205323882668516
0.491491491491491 0.196434483758001
0.492492492492492 0.187612450231703
0.493493493493493 0.178854423797006
0.494494494494495 0.170156330246146
0.495495495495495 0.161512799236646
0.496496496496497 0.152919409010707
0.497497497497497 0.144373823099848
0.498498498498498 0.1358747770479
0.4994994994995 0.127421228723157
0.500500500500501 0.119011753055381
0.501501501501502 0.110645562550438
0.502502502502503 0.102323860511346
0.503503503503503 0.0940481999089481
0.504504504504504 0.0858193968678725
0.505505505505506 0.0776389664108893
0.506506506506507 0.0695089936605102
0.507507507507508 0.0614312803347692
0.508508508508508 0.0534065803722282
0.509509509509509 0.0454353424474749
0.510510510510511 0.0375165011349977
0.511511511511512 0.0296486470659293
0.512512512512513 0.0218307821465452
0.513513513513513 0.0140637998580353
0.514514514514514 0.00634897858224015
0.515515515515516 -0.00131156119949327
0.516516516516517 -0.00891672909773944
0.517517517517518 -0.0164656643335956
0.518518518518518 -0.0239591355629352
0.519519519519519 -0.0313989165782471
0.520520520520521 -0.0387864451274186
0.521521521521522 -0.0461219487571467
0.522522522522523 -0.0534048495875435
0.523523523523523 -0.0606325495034139
0.524524524524524 -0.0678040373868388
0.525525525525526 -0.0749186166194457
0.526526526526527 -0.0819760368625473
0.527527527527528 -0.0889755863715264
0.528528528528528 -0.0959162556146461
0.529529529529529 -0.102796530379635
0.530530530530531 -0.109614963950782
0.531531531531532 -0.116368911286405
0.532532532532533 -0.123055241885806
0.533533533533533 -0.12966975508284
0.534534534534534 -0.136207332802859
0.535535535535536 -0.1426624696649
0.536536536536537 -0.149030700481476
0.537537537537538 -0.155308310238833
0.538538538538539 -0.161490790234241
0.539539539539539 -0.16757298327865
0.540540540540541 -0.173550302959867
0.541541541541542 -0.17942039308735
0.542542542542543 -0.18518154443877
0.543543543543544 -0.190833842521981
0.544544544544544 -0.196377436736275
0.545545545545546 -0.20181239265397
0.546546546546547 -0.207138947719074
0.547547547547548 -0.212355734427168
0.548548548548549 -0.217460916228059
0.54954954954955 -0.222453210103628
0.550550550550551 -0.227332207430455
0.551551551551552 -0.232097200349696
0.552552552552553 -0.236748946458358
0.553553553553554 -0.241289212122089
0.554554554554555 -0.245720180527484
0.555555555555556 -0.250045218699175
0.556556556556557 -0.254266589711948
0.557557557557558 -0.258386077760954
0.558558558558559 -0.262404836493063
0.55955955955956 -0.26632449295988
0.560560560560561 -0.270147887013605
0.561561561561562 -0.273879284794342
0.562562562562563 -0.277522801615117
0.563563563563564 -0.281082718085569
0.564564564564565 -0.28456329256863
0.565565565565566 -0.287969468233369
0.566566566566567 -0.291306083557626
0.567567567567568 -0.294578689445573
0.568568568568569 -0.29779290062568
0.56956956956957 -0.300953334407639
0.570570570570571 -0.304064092944019
0.571571571571572 -0.307128759961826
0.572572572572573 -0.310151450051726
0.573573573573574 -0.313136888247349
0.574574574574575 -0.316090972137272
0.575575575575576 -0.319019189539195
0.576576576576577 -0.321927781639362
0.577577577577578 -0.32482285923181
0.578578578578579 -0.327710357533671
0.57957957957958 -0.330595289022618
0.580580580580581 -0.333481638614445
0.581581581581582 -0.336373830275694
0.582582582582583 -0.339277105674095
0.583583583583584 -0.342195622515113
0.584584584584585 -0.345133015589474
0.585585585585586 -0.348093960679795
0.586586586586587 -0.351084994406793
0.587587587587588 -0.354111849680055
0.588588588588589 -0.357179039747054
0.58958958958959 -0.360291645462191
0.590590590590591 -0.363454531149799
0.591591591591592 -0.366672172895188
0.592592592592593 -0.369947302501019
0.593593593593594 -0.373282191011969
0.594594594594595 -0.376677764876596
0.595595595595596 -0.38013437081837
0.596596596596597 -0.383651328945612
0.597597597597598 -0.387227109585611
0.598598598598599 -0.390860667155063
0.5995995995996 -0.394550257106542
0.600600600600601 -0.398290904814813
0.601601601601602 -0.402076091943324
0.602602602602603 -0.405899198832636
0.603603603603604 -0.40975390268715
0.604604604604605 -0.413634505324228
0.605605605605606 -0.417535695149887
0.606606606606607 -0.421451938600241
0.607607607607608 -0.425375988909978
0.608608608608609 -0.429298884417388
0.60960960960961 -0.433211154305473
0.610610610610611 -0.437102956739158
0.611611611611612 -0.440964036452392
0.612612612612613 -0.444784303186858
0.613613613613614 -0.448555672091694
0.614614614614615 -0.452272240177835
0.615615615615616 -0.455929305426824
0.616616616616617 -0.459521377609168
0.617617617617618 -0.46304150845007
0.618618618618619 -0.466483073227047
0.61961961961962 -0.469839477173904
0.620620620620621 -0.473103543245742
0.621621621621622 -0.476268738618155
0.622622622622623 -0.479329130469559
0.623623623623624 -0.482278756479348
0.624624624624625 -0.485112285577098
0.625625625625626 -0.48782515678902
0.626626626626627 -0.490412381815053
0.627627627627628 -0.492871143977459
0.628628628628629 -0.495199504595054
0.62962962962963 -0.497396153661618
0.630630630630631 -0.499458877173706
0.631631631631632 -0.501384399787142
0.632632632632633 -0.503169889399362
0.633633633633634 -0.504811806202022
0.634634634634635 -0.506307659334275
0.635635635635636 -0.50765546096429
0.636636636636637 -0.508852748670587
0.637637637637638 -0.509897757082736
0.638638638638639 -0.5107881846016
0.63963963963964 -0.511521440759943
0.640640640640641 -0.512097320135972
0.641641641641642 -0.512516932785235
0.642642642642643 -0.512781071795487
0.643643643643644 -0.512890152297366
0.644644644644645 -0.512844476413361
0.645645645645646 -0.512644452886638
0.646646646646647 -0.512289701909482
0.647647647647648 -0.511778946683583
0.648648648648649 -0.51111323226828
0.64964964964965 -0.510293929206875
0.650650650650651 -0.509323076956409
0.651651651651652 -0.508204409294024
0.652652652652653 -0.506943667045023
0.653653653653654 -0.505547104569595
0.654654654654655 -0.504020069195776
0.655655655655656 -0.502367711404167
0.656656656656657 -0.500593793683377
0.657657657657658 -0.498701188898954
0.658658658658659 -0.49669225190423
0.65965965965966 -0.494568218696021
0.660660660660661 -0.492328883563322
0.661661661661662 -0.48997514574364
0.662662662662663 -0.487511268526153
0.663663663663664 -0.484942892715628
0.664664664664665 -0.482274965931938
0.665665665665666 -0.479511644614091
0.666666666666667 -0.476657057037446
0.667667667667668 -0.473712093299471
0.668668668668669 -0.470676758926118
0.66966966966967 -0.467550625736303
0.670670670670671 -0.464334593758903
0.671671671671672 -0.461031479677046
0.672672672672673 -0.457643778742598
0.673673673673674 -0.454174887032637
0.674674674674675 -0.450628712648145
0.675675675675676 -0.447010593189027
0.676676676676677 -0.443326774957639
0.677677677677678 -0.439584761058492
0.678678678678679 -0.435792838487373
0.67967967967968 -0.431959019965229
0.680680680680681 -0.428091123938505
0.681681681681682 -0.42419662130048
0.682682682682683 -0.420281477887278
0.683683683683684 -0.41634952323318
0.684684684684685 -0.412403027065635
0.685685685685686 -0.408441938336937
0.686686686686687 -0.404464274518712
0.687687687687688 -0.400465770803646
0.688688688688689 -0.39644177318181
0.68968968968969 -0.392388603645153
0.690690690690691 -0.388302966942214
0.691691691691692 -0.384180273014579
0.692692692692693 -0.380014130065607
0.693693693693694 -0.375798956790115
0.694694694694695 -0.37153004229612
0.695695695695696 -0.367203199173932
0.696696696696697 -0.362815091674336
0.697697697697698 -0.358364065745465
0.698698698698699 -0.353848441047489
0.6996996996997 -0.349265170601544
0.700700700700701 -0.344611972704314
0.701701701701702 -0.339887753793643
0.702702702702703 -0.335091741256607
0.703703703703704 -0.33022563781393
0.704704704704705 -0.325292533378678
0.705705705705706 -0.320295069991007
0.706706706706707 -0.315235723494761
0.707707707707708 -0.310117776256872
0.708708708708709 -0.304944021579451
0.70970970970971 -0.299715843525651
0.710710710710711 -0.294433103579964
0.711711711711712 -0.289094812392215
0.712712712712713 -0.283700499191426
0.713713713713714 -0.278250723522943
0.714714714714715 -0.272746784297518
0.715715715715716 -0.26718981125969
0.716716716716717 -0.261580174749495
0.717717717717718 -0.255918957753088
0.718718718718719 -0.25020754996789
0.71971971971972 -0.244448488341042
0.720720720720721 -0.238645631866346
0.721721721721722 -0.232804044814506
0.722722722722723 -0.226928662041599
0.723723723723724 -0.221024673643892
0.724724724724725 -0.215097486828658
0.725725725725726 -0.209151649573463
0.726726726726727 -0.203191898953474
0.727727727727728 -0.197222722567007
0.728728728728729 -0.191248656033578
0.72972972972973 -0.185274443165704
0.730730730730731 -0.179306439403203
0.731731731731732 -0.17335093972119
0.732732732732733 -0.167412744703487
0.733733733733734 -0.161496485107398
0.734734734734735 -0.155607605315061
0.735735735735736 -0.149751188916748
0.736736736736737 -0.143932446337575
0.737737737737738 -0.138156263982133
0.738738738738739 -0.132427221259031
0.73973973973974 -0.126749677834343
0.740740740740741 -0.121127868464173
0.741741741741742 -0.115565077594432
0.742742742742743 -0.110064286117607
0.743743743743744 -0.104627926313994
0.744744744744745 -0.099256950123453
0.745745745745746 -0.0939524351730989
0.746746746746747 -0.0887158734152478
0.747747747747748 -0.0835468365870561
0.748748748748749 -0.0784445743122556
0.74974974974975 -0.073408595551261
0.750750750750751 -0.0684375967237798
0.751751751751752 -0.0635300182465533
0.752752752752753 -0.0586840865717394
0.753753753753754 -0.0538977413820107
0.754754754754755 -0.049168973762594
0.755755755755756 -0.0444952273931753
0.756756756756757 -0.0398738858136804
0.757757757757758 -0.0353009931147719
0.758758758758759 -0.0307726998007214
0.75975975975976 -0.026284165671498
0.760760760760761 -0.0218287150009938
0.761761761761762 -0.0173983843427617
0.762762762762763 -0.0129840756917296
0.763763763763764 -0.00857583323152412
0.764764764764765 -0.00416338112934184
0.765765765765766 0.00026183828331186
0.766766766766767 0.00470685183915591
0.767767767767768 0.00917637798146259
0.768768768768769 0.013674221957214
0.76976976976977 0.0182055527907977
0.770770770770771 0.0227758418359156
0.771771771771772 0.0273908518053846
0.772772772772773 0.03205674253175
0.773773773773774 0.0367795355299167
0.774774774774775 0.0415655670916242
0.775775775775776 0.0464205345648421
0.776776776776777 0.0513497915645418
0.777777777777778 0.056357888965075
0.778778778778779 0.0614485932771115
0.77977977977978 0.0666250469175823
0.780780780780781 0.0718896156294029
0.781781781781782 0.0772450223391292
0.782782782782783 0.082695942464445
0.783783783783784 0.0882468329433535
0.784784784784785 0.0939010864337063
0.785785785785786 0.0996611280906441
0.786786786786787 0.10553023915462
0.787787787787788 0.111512116488483
0.788788788788789 0.11760908850175
0.78978978978979 0.123822480145681
0.790790790790791 0.130152645455153
0.791791791791792 0.136598073733063
0.792792792792793 0.143156756864861
0.793793793793794 0.149826912251866
0.794794794794795 0.156607183997334
0.795795795795796 0.163495971312598
0.796796796796797 0.170490501793039
0.797797797797798 0.177588418642336
0.798798798798799 0.18478653854723
0.7997997997998 0.192079375569102
0.800800800800801 0.199460477598539
0.801801801801802 0.206924129542443
0.802802802802803 0.214466038338494
0.803803803803804 0.222081917598027
0.804804804804805 0.229767344486757
0.805805805805806 0.237519566220641
0.806806806806807 0.245335535704126
0.807807807807808 0.253211353435583
0.808808808808809 0.261142588872549
0.80980980980981 0.269123356056403
0.810810810810811 0.277148362731515
0.811811811811812 0.285213140503615
0.812812812812813 0.293313366339237
0.813813813813814 0.301443686837897
0.814814814814815 0.309596975203797
0.815815815815816 0.317765662666032
0.816816816816817 0.325941625062923
0.817817817817818 0.334116741729871
0.818818818818819 0.342281825988963
0.81981981981982 0.35042820145618
0.820820820820821 0.358548433629511
0.821821821821822 0.36663681832526
0.822822822822823 0.374688456886714
0.823823823823824 0.382698772617608
0.824824824824825 0.39066446503505
0.825825825825826 0.398582554739918
0.826826826826827 0.406449700323071
0.827827827827828 0.414262134409706
0.828828828828829 0.422018057093914
0.82982982982983 0.429716452688828
0.830830830830831 0.437358360992982
0.831831831831832 0.444946253803283
0.832832832832833 0.452483693279944
0.833833833833834 0.459973873394712
0.834834834834835 0.467418802249809
0.835835835835836 0.474819584419272
0.836836836836837 0.482175582418798
0.837837837837838 0.489486187356258
0.838838838838839 0.496750736034488
0.83983983983984 0.503968601409018
0.840840840840841 0.511140079324631
0.841841841841842 0.518266521193777
0.842842842842843 0.525347716272871
0.843843843843844 0.532381173280015
0.844844844844845 0.53936350917952
0.845845845845846 0.546290438119682
0.846846846846847 0.55315671477938
0.847847847847848 0.559956605801779
0.848848848848849 0.566685396426369
0.84984984984985 0.573339653071876
0.850850850850851 0.579916344472325
0.851851851851852 0.586412716701037
0.852852852852853 0.592825614313713
0.853853853853854 0.599151383510794
0.854854854854855 0.605386149772408
0.855855855855856 0.611527320522874
0.856856856856857 0.617572306563487
0.857857857857858 0.623517270937529
0.858858858858859 0.629357991393356
0.85985985985986 0.635088565061306
0.860860860860861 0.640703312925359
0.861861861861862 0.646197990950096
0.862862862862863 0.651569261937764
0.863863863863864 0.656812817637167
0.864864864864865 0.661923227299094
0.865865865865866 0.666893884453182
0.866866866866867 0.671718049540658
0.867867867867868 0.67638882714744
0.868868868868869 0.680900551064644
0.86986986986987 0.685248439927075
0.870870870870871 0.689428020285676
0.871871871871872 0.693435890814643
0.872872872872873 0.697269694864884
0.873873873873874 0.700927150001926
0.874874874874875 0.704406070224172
0.875875875875876 0.707704082933329
0.876876876876877 0.71081831704413
0.877877877877878 0.7137442521227
0.878878878878879 0.716476625382924
0.87987987987988 0.719011757187293
0.880880880880881 0.721348064942003
0.881881881881882 0.723486413170224
0.882882882882883 0.725430092532893
0.883883883883884 0.727182749824451
0.884884884884885 0.728748030464289
0.885885885885886 0.730130484532219
0.886886886886887 0.731334590682737
0.887887887887888 0.732364506303702
0.888888888888889 0.733223037912851
0.88988988988989 0.733912041703503
0.890890890890891 0.73443306631538
0.891891891891892 0.734787432107918
0.892892892892893 0.734976943849964
0.893893893893894 0.735002987063001
0.894894894894895 0.73486612516337
0.895895895895896 0.734568934815568
0.896896896896897 0.734115108455202
0.897897897897898 0.73350740146797
0.898898898898899 0.732748853635583
0.8998998998999 0.731844151498268
0.900900900900901 0.730798802157913
0.901901901901902 0.729618083293289
0.902902902902903 0.728306625465981
0.903903903903904 0.726868399999791
0.904904904904905 0.725308253039135
0.905905905905906 0.72363209507366
0.906906906906907 0.721846281995136
0.907907907907908 0.719959082167288
0.908908908908909 0.717979515490948
0.90990990990991 0.71591761322198
0.910910910910911 0.713782570270629
0.911911911911912 0.71158439578312
0.912912912912913 0.70933296474893
0.913913913913914 0.707037248592937
0.914914914914915 0.704705778957715
0.915915915915916 0.702346110061483
0.916916916916917 0.699963644408292
0.917917917917918 0.697562915823051
0.918918918918919 0.695147695062947
0.91991991991992 0.692720972814427
0.920920920920921 0.690285655279797
0.921921921921922 0.687842935529965
0.922922922922923 0.685393267336508
0.923923923923924 0.68293611687278
0.924924924924925 0.680471017831342
0.925925925925926 0.677997712649189
0.926926926926927 0.67551407703311
0.927927927927928 0.673018282079122
0.928928928928929 0.670509448504163
0.92992992992993 0.667987245044757
0.930930930930931 0.665451429226565
0.931931931931932 0.662903339042148
0.932932932932933 0.660346397022068
0.933933933933934 0.657783393112001
0.934934934934935 0.655215888745268
0.935935935935936 0.652645857788754
0.936936936936937 0.650076209482919
0.937937937937938 0.647509510193182
0.938938938938939 0.644948433529699
0.93993993993994 0.642395524491753
0.940940940940941 0.639851815255252
0.941941941941942 0.6373188524102
0.942942942942943 0.634796363488674
0.943943943943944 0.632280920373061
0.944944944944945 0.629768022041939
0.945945945945946 0.627253631478254
0.946946946946947 0.624733049526888
0.947947947947948 0.622202390881239
0.948948948948949 0.619659103564317
0.94994994994995 0.617101628808578
0.950950950950951 0.614530133443888
0.951951951951952 0.611945623674563
0.952952952952953 0.60935015273263
0.953953953953954 0.606745924976615
0.954954954954955 0.604134222244829
0.955955955955956 0.601515618038879
0.956956956956957 0.598890304880743
0.957957957957958 0.596258946670054
0.958958958958959 0.59362302204204
0.95995995995996 0.590984868698027
0.960960960960961 0.588348412877503
0.961961961961962 0.585717647229409
0.962962962962963 0.583095571823458
0.963963963963964 0.580484581164569
0.964964964964965 0.577886891827205
0.965965965965966 0.575304489293771
0.966966966966967 0.572739523566944
0.967967967967968 0.570194206382649
0.968968968968969 0.567671199379934
0.96996996996997 0.565170931955654
0.970970970970971 0.562693476531922
0.971971971971972 0.560239426896096
0.972972972972973 0.557808976361408
0.973973973973974 0.555402526662057
0.974974974974975 0.55301861019951
0.975975975975976 0.550654675552811
0.976976976976977 0.548308478090424
0.977977977977978 0.545977243369043
0.978978978978979 0.543658331440313
0.97997997997998 0.54134801165435
0.980980980980981 0.539041905091342
0.981981981981982 0.536737581165222
0.982982982982983 0.534433167018585
0.983983983983984 0.532126085174506
0.984984984984985 0.529811703614361
0.985985985985986 0.527484007608701
0.986986986986987 0.52513661282277
0.987987987987988 0.522763047056095
0.988988988988989 0.520357635275657
0.98998998998999 0.517916453320904
0.990990990990991 0.515435618912655
0.991991991991992 0.512911757033741
0.992992992992993 0.510342038003098
0.993993993993994 0.507725536498059
0.994994994994995 0.50506037531215
0.995995995995996 0.502344595544625
0.996996996996997 0.499577271134898
0.997997997997998 0.496758458843862
0.998998998998999 0.493890196773306
1 0.490974830940371
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0.318318318318318 0.166176377848665
0.319319319319319 0.170901697860982
0.32032032032032 0.175690582862526
0.321321321321321 0.180494379856529
0.322322322322322 0.185264428935205
0.323323323323323 0.189952033590461
0.324324324324324 0.1945084310058
0.325325325325325 0.198893793863261
0.326326326326326 0.203104301715973
0.327327327327327 0.207145042565926
0.328328328328328 0.211020983994645
0.329329329329329 0.21473697578476
0.33033033033033 0.218297752485463
0.331331331331331 0.221707935923214
0.332332332332332 0.224972037658732
0.333333333333333 0.228094461391156
0.334334334334334 0.23107950531074
0.335335335335335 0.233931364400904
0.336336336336336 0.236654132690391
0.337337337337337 0.239251805457139
0.338338338338338 0.241728281384176
0.339339339339339 0.24408736466886
0.34034034034034 0.246332767086235
0.341341341341341 0.248468110007405
0.342342342342342 0.250496926373938
0.343343343343343 0.252422662628853
0.344344344344344 0.254248680605416
0.345345345345345 0.255978259374368
0.346346346346346 0.25761459705017
0.347347347347347 0.259160812557695
0.348348348348348 0.260619947359302
0.349349349349349 0.261994967143837
0.35035035035035 0.263288763477707
0.351351351351351 0.26450415541919
0.352352352352352 0.265643891096242
0.353353353353353 0.266710649248998
0.354354354354354 0.267707040737262
0.355355355355355 0.268635610013771
0.356356356356356 0.269498836563974
0.357357357357357 0.270299136312749
0.358358358358358 0.271038862998984
0.359359359359359 0.271720309518309
0.36036036036036 0.272345709234775
0.361361361361361 0.272917237262082
0.362362362362362 0.273437011714644
0.363363363363363 0.273907094929532
0.364364364364364 0.27432949465935
0.365365365365365 0.274706165236816
0.366366366366366 0.275039008711632
0.367367367367367 0.27532987596
0.368368368368368 0.275580567767217
0.369369369369369 0.275792835884176
0.37037037037037 0.275968384057828
0.371371371371371 0.276108869036348
0.372372372372372 0.276215901549315
0.373373373373373 0.276291047263428
0.374374374374374 0.276335827714112
0.375375375375375 0.276351721213578
0.376376376376376 0.276340163735478
0.377377377377377 0.276302549776798
0.378378378378378 0.276240233197415
0.379379379379379 0.276154528037289
0.38038038038038 0.276046709312245
0.381381381381381 0.275918013788249
0.382382382382382 0.275769640734693
0.383383383383383 0.27560275265702
0.384384384384384 0.275418476009156
0.385385385385385 0.275217901885693
0.386386386386386 0.27500208669466
0.387387387387387 0.274772052810663
0.388388388388388 0.27452878920915
0.389389389389389 0.274273252081719
0.39039039039039 0.274006365433013
0.391391391391391 0.273729021659329
0.392392392392392 0.27344208210927
0.393393393393393 0.273146377626661
0.394394394394394 0.272842709075958
0.395395395395395 0.272531847850529
0.396396396396396 0.272214536363828
0.397397397397397 0.271891488523833
0.398398398398398 0.27156339019096
0.399399399399399 0.271230899619584
0.4004004004004 0.270894647883464
0.401401401401401 0.270555239285171
0.402402402402402 0.270213251749819
0.403403403403403 0.269869237203162
0.404404404404404 0.269523721934364
0.405405405405405 0.26917720694347
0.406406406406406 0.268830168273852
0.407407407407407 0.268483057329725
0.408408408408408 0.268136301178893
0.409409409409409 0.267790302840891
0.41041041041041 0.267445441560592
0.411411411411411 0.267102073067518
0.412412412412412 0.26676052982087
0.413413413413413 0.266421121240382
0.414414414414414 0.266084133923306
0.415415415415415 0.265749831847293
0.416416416416416 0.265418456559648
0.417417417417417 0.265090227352669
0.418418418418418 0.264765341425506
0.419419419419419 0.264443974032331
0.42042042042042 0.264126278617115
0.421421421421421 0.26381238693485
0.422422422422422 0.263502409159548
0.423423423423423 0.263196433978797
0.424424424424424 0.26289452867509
0.425425425425425 0.262596739193965
0.426426426426426 0.262303090198863
0.427427427427427 0.262013585112902
0.428428428428428 0.261728206147439
0.429429429429429 0.261446914317587
0.43043043043043 0.2611696494445
0.431431431431431 0.260896330144656
0.432432432432432 0.260626853805976
0.433433433433433 0.260361096550814
0.434434434434434 0.260098913185846
0.435435435435435 0.259840137138803
0.436436436436436 0.25958458038198
0.437437437437437 0.259332033342613
0.438438438438438 0.259082264799952
0.439439439439439 0.258835021769082
0.44044044044044 0.258590029371388
0.441441441441441 0.258346990691624
0.442442442442442 0.258105586621569
0.443443443443443 0.257865475690112
0.444444444444444 0.257626293879783
0.445445445445445 0.257387654429575
0.446446446446446 0.257149147624061
0.447447447447447 0.256910340568619
0.448448448448448 0.256670776950707
0.449449449449449 0.256429976787115
0.45045045045045 0.256187436157049
0.451451451451451 0.25594262692089
0.452452452452452 0.255694996424623
0.453453453453453 0.255443967189674
0.454454454454454 0.255188936588105
0.455455455455455 0.254929276502978
0.456456456456456 0.254664332973781
0.457457457457457 0.25439342582671
0.458458458458458 0.25411584828968
0.459459459459459 0.253830866591893
0.46046046046046 0.253537719547738
0.461461461461461 0.253235618124945
0.462462462462462 0.252923744996666
0.463463463463463 0.252601254077398
0.464464464464464 0.252267270042466
0.465465465465465 0.251920887830947
0.466466466466466 0.251561172131655
0.467467467467467 0.25118715685217
0.468468468468468 0.250797844570479
0.469469469469469 0.250392205969116
0.47047047047047 0.249969179251512
0.471471471471471 0.24952766954026
0.472472472472472 0.249066548257098
0.473473473473473 0.248584652484283
0.474474474474474 0.248080784307089
0.475475475475475 0.247553710137152
0.476476476476476 0.247002160016347
0.477477477477477 0.246424826900905
0.478478478478478 0.245820365925417
0.479479479479479 0.245187393646474
0.48048048048048 0.244524487265514
0.481481481481481 0.243830183830644
0.482482482482482 0.243102979416947
0.483483483483483 0.242341328285089
0.484484484484485 0.241543642017664
0.485485485485485 0.240708288633066
0.486486486486486 0.239833591676388
};
% \addlegendentry{Estimate}
\addplot [semithick, blue, forget plot]
table {%
0.269269269269269 0.0334232605246465
0.27027027027027 0.0347892873051894
0.271271271271271 0.0361928719901807
0.272272272272272 0.0376349104605858
0.273273273273273 0.0391163184458201
0.274274274274274 0.0406380319440425
0.275275275275275 0.0422010076509811
0.276276276276276 0.0438062233976528
0.277277277277277 0.0454546785969745
0.278278278278278 0.0471473946995813
0.279279279279279 0.0488854156589582
0.28028028028028 0.0506698084061816
0.281281281281281 0.0525016633342492
0.282282282282282 0.0543820947924298
0.283283283283283 0.0563122415906845
0.284284284284284 0.058293267514423
0.285285285285285 0.0603263618497429
0.286286286286286 0.062412739919476
0.287287287287287 0.0645536436300946
0.288288288288288 0.0667503420298625
0.289289289289289 0.069004131878351
0.29029029029029 0.0713163382275148
0.291291291291291 0.0736883150147349
0.292292292292292 0.0761214456678281
0.293293293293293 0.078617143722524
0.294294294294294 0.081176853452293
0.295295295295295 0.0838020505113244
0.296296296296296 0.0864942425902453
0.297297297297297 0.0892549700854643
0.298298298298298 0.0920858067819017
0.299299299299299 0.0949883605497694
0.3003003003003 0.0979642740554292
0.301301301301301 0.101015225486688
0.302302302302302 0.104142929292797
0.303303303303303 0.107349136939588
0.304304304304304 0.110635637679783
0.305305305305305 0.114004259339048
0.306306306306306 0.117456869117851
0.307307307307307 0.120995374409711
0.308308308308308 0.124621723635921
0.309309309309309 0.128337907097256
0.31031031031031 0.132145957842826
0.311311311311311 0.136047952556626
0.312312312312312 0.140046012461899
0.313313313313313 0.144142304243863
0.314314314314314 0.14833904099109
0.315315315315315 0.152638483155854
0.316316316316316 0.157042939533997
0.317317317317317 0.161554768264376
};
\addplot [semithick, blue, forget plot]
table {%
0.487487487487487 0.238918402247102
0.488488488488488 0.237963817336576
0.48948948948949 0.236971461621099
0.49049049049049 0.235942915564813
0.491491491491491 0.234879716459581
0.492492492492492 0.233783359442199
0.493493493493493 0.23265529848935
0.494494494494495 0.231496947390842
0.495495495495495 0.230309680701549
0.496496496496497 0.229094834672481
0.497497497497497 0.227853708161445
0.498498498498498 0.226587563523735
0.4994994994995 0.225297627483216
0.500500500500501 0.223985091984289
0.501501501501502 0.222651115025055
0.502502502502503 0.221296821472145
0.503503503503503 0.21992330385754
0.504504504504504 0.218531623157819
0.505505505505506 0.217122809556134
0.506506506506507 0.21569786318735
0.507507507507508 0.214257754866643
0.508508508508508 0.212803426801936
0.509509509509509 0.21133579329051
0.510510510510511 0.209855741400113
0.511511511511512 0.208364131634905
0.512512512512513 0.206861798586556
0.513513513513513 0.205349551570799
0.514514514514514 0.203828175249764
0.515515515515516 0.202298430240402
0.516516516516517 0.200761053709229
0.517517517517518 0.199216759953793
0.518518518518518 0.197666240971019
0.519519519519519 0.196110167012819
0.520520520520521 0.194549187129165
0.521521521521522 0.192983929698924
0.522522522522523 0.191415002948709
0.523523523523523 0.189842995459998
0.524524524524524 0.188268476664784
0.525525525525526 0.186691997329969
0.526526526526527 0.185114090030788
0.527527527527528 0.183535269613458
0.528528528528528 0.181956033647298
0.529529529529529 0.180376862866553
0.530530530530531 0.178798221602114
0.531531531531532 0.177220558203404
0.532532532532533 0.175644305450572
0.533533533533533 0.174069880957259
0.534534534534534 0.172497687564117
0.535535535535536 0.170928113723268
};
\addplot [semithick, blue, forget plot]
table {%
0 -0.00163308388830835
0.001001001001001 -0.0016542756605374
0.002002002002002 -0.0016757091748975
0.003003003003003 -0.00169738640521629
0.004004004004004 -0.00171930932042097
0.005005005005005 -0.00174147988376397
0.00600600600600601 -0.00176390005202168
0.00700700700700701 -0.00178657177466734
0.00800800800800801 -0.0018094969930179
0.00900900900900901 -0.00183267763935134
0.01001001001001 -0.00185611563599755
0.011011011011011 -0.00187981289439909
0.012012012012012 -0.00190377131414211
0.013013013013013 -0.0019279927819577
0.014014014014014 -0.00195247917069029
0.015015015015015 -0.00197723233823571
0.016016016016016 -0.00200225412644493
0.017017017017017 -0.00202754635999476
0.018018018018018 -0.00205311084522392
0.019019019019019 -0.00207894936893287
0.02002002002002 -0.0021050636971489
0.021021021021021 -0.00213145557385232
0.022022022022022 -0.00215812671966502
0.023023023023023 -0.00218507883050065
0.024024024024024 -0.00221231357617356
0.025025025025025 -0.00223983259896733
0.026026026026026 -0.00226763751216111
0.027027027027027 -0.00229572989851269
0.028028028028028 -0.00232411130869775
0.029029029029029 -0.00235278325970308
0.03003003003003 -0.00238174723317418
0.031031031031031 -0.00241100467371529
0.032032032032032 -0.00244055698714038
0.033033033033033 -0.00247040553867463
0.034034034034034 -0.00250055165110406
0.035035035035035 -0.00253099660287461
0.036036036036036 -0.00256174162613582
0.037037037037037 -0.00259278790473065
0.038038038038038 -0.00262413657212926
0.039039039039039 -0.00265578870930412
0.04004004004004 -0.00268774534254806
0.041041041041041 -0.00272000744123034
0.042042042042042 -0.00275257591549216
0.043043043043043 -0.00278545161387832
0.044044044044044 -0.00281863532090385
0.045045045045045 -0.00285212775455551
0.046046046046046 -0.00288592956372424
0.047047047047047 -0.00292004132556957
0.048048048048048 -0.00295446354281112
0.049049049049049 -0.00298919664094857
0.05005005005005 -0.00302424096540752
0.0510510510510511 -0.00305959677860818
0.0520520520520521 -0.00309526425695503
0.0530530530530531 -0.00313124348775101
0.0540540540540541 -0.00316753446602328
0.0550550550550551 -0.00320413709127162
0.0560560560560561 -0.00324105116412721
0.0570570570570571 -0.00327827638292569
0.0580580580580581 -0.00331581234019013
0.0590590590590591 -0.00335365851902164
0.0600600600600601 -0.00339181428939705
0.0610610610610611 -0.00343027890437028
0.0620620620620621 -0.00346905149617469
0.0630630630630631 -0.00350813107222625
0.0640640640640641 -0.00354751651102211
0.0650650650650651 -0.00358720655793635
0.0660660660660661 -0.00362719982090523
0.0670670670670671 -0.00366749476600409
0.0680680680680681 -0.00370808971291112
0.0690690690690691 -0.0037489828302566
0.0700700700700701 -0.00379017213085189
0.0710710710710711 -0.00383165546680114
0.0720720720720721 -0.00387343052448605
0.0730730730730731 -0.00391549481942793
0.0740740740740741 -0.00395784569101776
0.0750750750750751 -0.00400048029711619
0.0760760760760761 -0.00404339560851699
0.0770770770770771 -0.00408658840327372
0.0780780780780781 -0.00413005526088489
0.0790790790790791 -0.00417379255633341
0.0800800800800801 -0.00421779645397985
0.0810810810810811 -0.00426206290130404
0.0820820820820821 -0.004306587622492
0.0830830830830831 -0.00435136611186546
0.0840840840840841 -0.00439639362714908
0.0850850850850851 -0.00444166518257283
0.0860860860860861 -0.00448717554180567
0.0870870870870871 -0.0045329192107175
0.0880880880880881 -0.00457889042996085
0.0890890890890891 -0.00462508316737703
0.0900900900900901 -0.00467149111021453
0.0910910910910911 -0.00471810765715894
0.0920920920920921 -0.00476492591017122
0.0930930930930931 -0.00481193866612695
0.0940940940940941 -0.00485913840825641
0.0950950950950951 -0.00490651729737582
0.0960960960960961 -0.00495406716290916
0.0970970970970971 -0.00500177949369551
0.0980980980980981 -0.0050496454285735
0.0990990990990991 -0.00509765574674409
0.1001001001001 -0.0051458008578999
0.101101101101101 -0.00519407079212175
0.102102102102102 -0.00524245518953359
0.103103103103103 -0.00529094328971219
0.104104104104104 -0.0053395239208458
0.105105105105105 -0.00538818548863473
0.106106106106106 -0.00543691596493207
0.107107107107107 -0.00548570287611411
0.108108108108108 -0.00553453329117676
0.109109109109109 -0.00558339380955419
0.11011011011011 -0.00563227054864857
0.111111111111111 -0.00568114913106776
0.112112112112112 -0.00573001467156625
0.113113113113113 -0.00577885176367771
0.114114114114114 -0.00582764446603673
0.115115115115115 -0.00587637628838117
0.116116116116116 -0.00592503017723078
0.117117117117117 -0.00597358850122698
0.118118118118118 -0.00602203303613996
0.119119119119119 -0.00607034494952108
0.12012012012012 -0.00611850478500392
0.121121121121121 -0.00616649244624118
0.122122122122122 -0.00621428718047079
0.123123123123123 -0.00626186756170016
0.124124124124124 -0.00630921147350888
0.125125125125125 -0.00635629609145066
0.126126126126126 -0.00640309786505233
0.127127127127127 -0.00644959249940041
0.128128128128128 -0.006495754936306
0.129129129129129 -0.00654155933503597
0.13013013013013 -0.00658697905260958
0.131131131131131 -0.00663198662363507
0.132132132132132 -0.00667655373969978
0.133133133133133 -0.00672065122827614
0.134134134134134 -0.00676424903116135
0.135135135135135 -0.00680731618241731
0.136136136136136 -0.00684982078581597
0.137137137137137 -0.0068917299917699
0.138138138138138 -0.00693300997374041
0.139139139139139 -0.00697362590411582
0.14014014014014 -0.00701354192954196
0.141141141141141 -0.00705272114569228
0.142142142142142 -0.00709112557147878
0.143143143143143 -0.00712871612267396
0.144144144144144 -0.00716545258494139
0.145145145145145 -0.00720129358626442
0.146146146146146 -0.00723619656874908
0.147147147147147 -0.00727011775980124
0.148148148148148 -0.00730301214265561
0.149149149149149 -0.00733483342624608
0.15015015015015 -0.00736553401439943
0.151151151151151 -0.00739506497434639
0.152152152152152 -0.00742337600452925
0.153153153153153 -0.00745041540168812
0.154154154154154 -0.00747613002722092
0.155155155155155 -0.0075004652727888
0.156156156156156 -0.00752336502516449
0.157157157157157 -0.00754477163029288
0.158158158158158 -0.00756462585656492
0.159159159159159 -0.00758286685726561
0.16016016016016 -0.00759943213220216
0.161161161161161 -0.00761425748847788
0.162162162162162 -0.00762727700040189
0.163163163163163 -0.00763842296851358
0.164164164164164 -0.0076476258777034
0.165165165165165 -0.00765481435441429
0.166166166166166 -0.00765991512289499
0.167167167167167 -0.0076628529605014
0.168168168168168 -0.00766355065200353
0.169169169169169 -0.00766192894290463
0.17017017017017 -0.00765790649172216
0.171171171171171 -0.00765139982123575
0.172172172172172 -0.0076423232686581
0.173173173173173 -0.00763058893472612
0.174174174174174 -0.00761610663166967
0.175175175175175 -0.00759878383005297
0.176176176176176 -0.00757852560445249
0.177177177177177 -0.00755523457794871
0.178178178178178 -0.00752881086541468
0.179179179179179 -0.00749915201557272
0.18018018018018 -0.00746615295177266
0.181181181181181 -0.00742970591151748
0.182182182182182 -0.0073897003846366
0.183183183183183 -0.00734602305015852
0.184184184184184 -0.00729855771177634
0.185185185185185 -0.00724718523195311
0.186186186186186 -0.00719178346456895
0.187187187187187 -0.00713222718613593
0.188188188188188 -0.0070683880255149
0.189189189189189 -0.00700013439212255
0.19019019019019 -0.00692733140257351
0.191191191191191 -0.00684984080577
0.192192192192192 -0.00676752090635679
0.193193193193193 -0.00668022648652278
0.194194194194194 -0.00658780872614495
0.195195195195195 -0.00649011512120479
0.196196196196196 -0.00638698940044036
0.197197197197197 -0.00627827144023352
0.198198198198198 -0.00616379717764604
0.199199199199199 -0.00604339852162894
0.2002002002002 -0.005916903262281
0.201201201201201 -0.00578413497821262
0.202202202202202 -0.0056449129418954
0.203203203203203 -0.00549905202302026
0.204204204204204 -0.00534636258975696
0.205205205205205 -0.00518665040793964
0.206206206206206 -0.00501971653807565
0.207207207207207 -0.00484535723017876
0.208208208208208 -0.00466336381636023
0.209209209209209 -0.004473522601119
0.21021021021021 -0.00427561474932014
0.211211211211211 -0.00406941617177781
0.212212212212212 -0.00385469740841304
0.213213213213213 -0.00363122350893796
0.214214214214214 -0.00339875391099254
0.215215215215215 -0.00315704231571767
0.216216216216216 -0.00290583656067356
0.217217217217217 -0.00264487849008987
0.218218218218218 -0.0023739038223527
0.219219219219219 -0.00209264201469561
0.22022022022022 -0.00180081612502736
0.221221221221221 -0.0014981426708518
0.222222222222222 -0.00118433148519981
0.223223223223223 -0.000859085569543172
0.224224224224224 -0.000522100943557202
0.225225225225225 -0.000173066491793161
0.226226226226226 0.000188336192946448
0.227227227227227 0.000562432969479998
0.228228228228228 0.000949557311516802
0.229229229229229 0.00135005047433623
0.23023023023023 0.00176426166496002
0.231231231231231 0.00219254821592596
0.232232232232232 0.00263527576269129
0.233233233233233 0.00309281842475095
0.234234234234234 0.00356555899055699
0.235235235235235 0.00405388910631488
0.236236236236236 0.00455820946872998
0.237237237237237 0.00507893002177706
0.238238238238238 0.00561647015759736
0.239239239239239 0.00617125892160142
0.24024024024024 0.00674373522181204
0.241241241241241 0.00733434804264621
0.242242242242242 0.00794355666308788
0.243243243243243 0.00857183087946911
0.244244244244244 0.00921965123284507
0.245245245245245 0.00988750924115767
0.246246246246246 0.0105759076361698
0.247247247247247 0.0112853606053962
0.248248248248248 0.0120163940390066
0.249249249249249 0.0127695457819144
0.25025025025025 0.013545365891062
0.251251251251251 0.0143444168980764
0.252252252252252 0.0151672740773467
0.253253253253253 0.0160145257197062
0.254254254254254 0.0168867734117459
0.255255255255255 0.0177846323209583
0.256256256256256 0.0187087314867311
0.257257257257257 0.0196597141174364
0.258258258258258 0.020638237893603
0.259259259259259 0.0216449752774197
0.26026026026026 0.0226806138285536
0.261261261261261 0.0237458565266451
0.262262262262262 0.0248414221002402
0.263263263263263 0.0259680453627464
0.264264264264264 0.0271264775551328
0.265265265265265 0.0283174866958702
0.266266266266266 0.0295418579379025
0.267267267267267 0.0308003939331252
0.268268268268268 0.0320939152043029
};
\addplot [semithick, blue, forget plot]
table {%
0.536536536536537 0.16936153387393
0.537537537537538 0.167798308809366
0.538538538538539 0.166238786035362
0.539539539539539 0.164683300120423
0.540540540540541 0.163132173037836
0.541541541541542 0.161585714499819
0.542542542542543 0.160044222283885
0.543543543543544 0.158507982551625
0.544544544544544 0.156977270160048
0.545545545545546 0.155452348965646
0.546546546546547 0.15393347212136
0.547547547547548 0.15242088236658
0.548548548548549 0.150914812310337
0.54954954954955 0.149415484707832
0.550550550550551 0.147923112730464
0.551551551551552 0.146437900229476
0.552552552552553 0.144960041993375
0.553553553553554 0.143489723999249
0.554554554554555 0.142027123658134
0.555555555555556 0.140572410054535
0.556556556556557 0.139125744180259
0.557557557557558 0.137687279162652
0.558558558558559 0.136257160487399
0.55955955955956 0.134835526215978
0.560560560560561 0.133422507197895
0.561561561561562 0.13201822727782
0.562562562562563 0.130622803497738
0.563563563563564 0.129236346294208
0.564564564564565 0.12785895969086
0.565565565565566 0.126490741486225
0.566566566566567 0.125131783437001
0.567567567567568 0.123782171436856
0.568568568568569 0.122441985690872
0.56956956956957 0.12111130088573
0.570570570570571 0.119790186355708
0.571571571571572 0.118478706244624
0.572572572572573 0.117176919663778
0.573573573573574 0.115884880846004
0.574574574574575 0.114602639295917
0.575575575575576 0.113330239936421
0.576576576576577 0.112067723251601
0.577577577577578 0.110815125426032
0.578578578578579 0.109572478480629
0.57957957957958 0.108339810405087
0.580580580580581 0.107117145287002
0.581581581581582 0.105904503437741
0.582582582582583 0.104701901515148
0.583583583583584 0.103509352643129
0.584584584584585 0.102326866528223
0.585585585585586 0.101154449573201
0.586586586586587 0.0999921049877729
0.587587587587588 0.0988398328964595
0.588588588588589 0.0976976304437079
0.58958958958959 0.096565491896295
0.590590590590591 0.095443408743102
0.591591591591592 0.0943313697922992
0.592592592592593 0.0932293612660145
0.593593593593594 0.0921373668925458
0.594594594594595 0.0910553679961522
0.595595595595596 0.089983343584513
0.596596596596597 0.0889212704338771
0.597597597597598 0.0878691231719759
0.598598598598599 0.0868268743587454
0.5995995995996 0.0857944945649017
0.600600600600601 0.084771952448437
0.601601601601602 0.0837592148290631
0.602602602602603 0.0827562467606673
0.603603603603604 0.0817630116018191
0.604604604604605 0.0807794710843716
0.605605605605606 0.0798055853802121
0.606606606606607 0.0788413131661921
0.607607607607608 0.07788661168729
0.608608608608609 0.0769414368180419
0.60960960960961 0.0760057431222854
0.610610610610611 0.0750794839112536
0.611611611611612 0.0741626113000594
0.612612612612613 0.0732550762626071
0.613613613613614 0.0723568286849739
0.614614614614615 0.0714678174172847
0.615615615615616 0.0705879903241371
0.616616616616617 0.0697172943335872
0.617617617617618 0.0688556754847514
0.618618618618619 0.0680030789740416
0.61961961961962 0.0671594492000811
0.620620620620621 0.0663247298073174
0.621621621621622 0.0654988637283782
0.622622622622623 0.0646817932251895
0.623623623623624 0.0638734599288924
0.624624624624625 0.0630738048785872
0.625625625625626 0.0622827685589289
0.626626626626627 0.0615002909366068
0.627627627627628 0.0607263114957347
0.628628628628629 0.0599607692721766
0.62962962962963 0.0592036028868339
0.630630630630631 0.0584547505779228
0.631631631631632 0.0577141502322643
0.632632632632633 0.0569817394156088
0.633633633633634 0.0562574554020263
0.634634634634635 0.0555412352023788
0.635635635635636 0.0548330155919
0.636636636636637 0.0541327331369048
0.637637637637638 0.0534403242206514
0.638638638638639 0.0527557250683747
0.63963963963964 0.0520788717715123
0.640640640640641 0.051409700311149
0.641641641641642 0.0507481465806875
0.642642642642643 0.0500941464077804
0.643643643643644 0.0494476355755271
0.644644644644645 0.0488085498429664
0.645645645645646 0.0481768249648754
0.646646646646647 0.0475523967108956
0.647647647647648 0.0469352008840027
0.648648648648649 0.0463251733383364
0.64964964964965 0.0457222499964081
0.650650650650651 0.0451263668657028
0.651651651651652 0.0445374600546881
0.652652652652653 0.0439554657882495
0.653653653653654 0.0433803204225635
0.654654654654655 0.0428119604594271
0.655655655655656 0.0422503225600546
0.656656656656657 0.0416953435583571
0.657657657657658 0.0411469604737189
0.658658658658659 0.0406051105232825
0.65965965965966 0.0400697311337593
0.660660660660661 0.0395407599527719
0.661661661661662 0.0390181348597479
0.662662662662663 0.0385017939763723
0.663663663663664 0.0379916756766115
0.664664664664665 0.0374877185963243
0.665665665665666 0.0369898616424641
0.666666666666667 0.0364980440018887
0.667667667667668 0.036012205149789
0.668668668668669 0.0355322848577422
0.66966966966967 0.0350582232014059
0.670670670670671 0.0345899605678582
0.671671671671672 0.0341274376625956
0.672672672672673 0.0336705955161989
0.673673673673674 0.0332193754906777
0.674674674674675 0.032773719285497
0.675675675675676 0.0323335689433013
0.676676676676677 0.0318988668553413
0.677677677677678 0.0314695557666135
0.678678678678679 0.0310455787807198
0.67967967967968 0.0306268793644535
0.680680680680681 0.0302134013521258
0.681681681681682 0.0298050889496324
0.682682682682683 0.0294018867382737
0.683683683683684 0.0290037396783338
0.684684684684685 0.0286105931124251
0.685685685685686 0.0282223927686054
0.686686686686687 0.0278390847632766
0.687687687687688 0.0274606156038681
0.688688688688689 0.0270869321913144
0.68968968968969 0.0267179818223313
0.690690690690691 0.0263537121914979
0.691691691691692 0.0259940713931505
0.692692692692693 0.0256390079230924
0.693693693693694 0.0252884706801287
0.694694694694695 0.0249424089674291
0.695695695695696 0.0246007724937232
0.696696696696697 0.0242635113743381
0.697697697697698 0.0239305761320781
0.698698698698699 0.0236019176979551
0.6996996996997 0.0232774874117735
0.700700700700701 0.0229572370225741
0.701701701701702 0.022641118688942
0.702702702702703 0.0223290849791832
0.703703703703704 0.0220210888713744
0.704704704704705 0.0217170837532888
0.705705705705706 0.0214170234222053
0.706706706706707 0.0211208620846012
0.707707707707708 0.0208285543557363
0.708708708708709 0.0205400552591291
0.70970970970971 0.0202553202259305
0.710710710710711 0.0199743050941993
0.711711711711712 0.019696966108081
0.712712712712713 0.0194232599168949
0.713713713713714 0.0191531435741333
0.714714714714715 0.0188865745363746
0.715715715715716 0.018623510662115
0.716716716716717 0.0183639102105204
0.717717717717718 0.0181077318401033
0.718718718718719 0.0178549346073267
0.71971971971972 0.0176054779651374
0.720720720720721 0.0173593217614329
0.721721721721722 0.0171164262374633
0.722722722722723 0.0168767520261718
0.723723723723724 0.0166402601504759
0.724724724724725 0.0164069120214922
0.725725725725726 0.0161766694367062
0.726726726726727 0.0159494945780916
0.727727727727728 0.015725350010179
0.728728728728729 0.015504198678078
0.72972972972973 0.015286003905454
0.730730730730731 0.0150707293924623
0.731731731731732 0.0148583392136411
0.732732732732733 0.0146487978157662
0.733733733733734 0.0144420700156683
0.734734734734735 0.0142381209980156
0.735735735735736 0.0140369163130632
0.736736736736737 0.0138384218743716
0.737737737737738 0.013642603956495
0.738738738738739 0.0134494291926419
0.73973973973974 0.0132588645723102
0.740740740740741 0.0130708774388964
0.741741741741742 0.0128854354872827
0.742742742742743 0.0127025067614021
0.743743743743744 0.0125220596517831
0.744744744744745 0.0123440628930769
0.745745745745746 0.0121684855615649
0.746746746746747 0.0119952970726531
0.747747747747748 0.011824467178349
0.748748748748749 0.0116559659647272
0.74974974974975 0.011489763849381
0.750750750750751 0.0113258315788642
0.751751751751752 0.0111641402261222
0.752752752752753 0.011004661187914
0.753753753753754 0.0108473661822275
0.754754754754755 0.0106922272456865
0.755755755755756 0.0105392167309533
0.756756756756757 0.0103883073041254
0.757757757757758 0.0102394719421289
0.758758758758759 0.010092683930109
0.75975975975976 0.00994791685881797
0.760760760760761 0.00980514462200169
0.761761761761762 0.00966434141378669
0.762762762762763 0.00952548172606648
0.763763763763764 0.00938854034588959
0.764764764764765 0.00925349235284906
0.765765765765766 0.00912031311647472
0.766766766766767 0.00898897829362867
0.767767767767768 0.00885946382590454
0.768768768768769 0.00873174593703118
0.76976976976977 0.0086058011302818
0.770770770770771 0.00848160618588847
0.771771771771772 0.00835913815846301
0.772772772772773 0.00823837437442504
0.773773773773774 0.00811929242943678
0.774774774774775 0.00800187018584634
0.775775775775776 0.00788608577013883
0.776776776776777 0.00777191757039676
0.777777777777778 0.00765934423376937
0.778778778778779 0.00754834466395184
0.77977977977978 0.0074388980186746
0.780780780780781 0.007330983707203
0.781781781781782 0.00722458138784818
0.782782782782783 0.00711967096548897
0.783783783783784 0.0070162325891054
0.784784784784785 0.00691424664932423
0.785785785785786 0.00681369377597672
0.786786786786787 0.00671455483566898
0.787787787787788 0.00661681092936525
0.788788788788789 0.00652044338998391
0.78978978978979 0.00642543378000756
0.790790790790791 0.00633176388910609
0.791791791791792 0.00623941573177402
0.792792792792793 0.00614837154498191
0.793793793793794 0.00605861378584177
0.794794794794795 0.00597012512928754
0.795795795795796 0.00588288846576965
0.796796796796797 0.00579688689896501
0.797797797797798 0.00571210374350178
0.798798798798799 0.00562852252269937
0.7997997997998 0.00554612696632387
0.800800800800801 0.00546490100835892
0.801801801801802 0.00538482878479235
0.802802802802803 0.00530589463141846
0.803803803803804 0.00522808308165621
0.804804804804805 0.00515137886438316
0.805805805805806 0.00507576690178607
0.806806806806807 0.00500123230722699
0.807807807807808 0.00492776038312592
0.808808808808809 0.00485533661885978
0.80980980980981 0.00478394668867766
0.810810810810811 0.0047135764496326
0.811811811811812 0.00464421193952969
0.812812812812813 0.00457583937489096
0.813813813813814 0.00450844514893646
0.814814814814815 0.00444201582958232
0.815815815815816 0.00437653815745524
0.816816816816817 0.00431199904392356
0.817817817817818 0.00424838556914515
0.818818818818819 0.00418568498013186
0.81981981981982 0.00412388468883068
0.820820820820821 0.00406297227022153
0.821821821821822 0.00400293546043177
0.822822822822823 0.00394376215486731
0.823823823823824 0.0038854404063604
0.824824824824825 0.00382795842333395
0.825825825825826 0.00377130456798257
0.826826826826827 0.0037154673544701
0.827827827827828 0.00366043544714369
0.828828828828829 0.00360619765876427
0.82982982982983 0.00355274294875372
0.830830830830831 0.00350006042145822
0.831831831831832 0.00344813932442809
0.832832832832833 0.0033969690467139
0.833833833833834 0.00334653911717883
0.834834834834835 0.00329683920282735
0.835835835835836 0.00324785910714991
0.836836836836837 0.00319958876848379
0.837837837837838 0.00315201825838998
0.838838838838839 0.00310513778004598
0.83983983983984 0.00305893766665457
0.840840840840841 0.00301340837986826
0.841841841841842 0.00296854050822963
0.842842842842843 0.00292432476562728
0.843843843843844 0.00288075198976731
0.844844844844845 0.00283781314066043
0.845845845845846 0.00279549929912441
0.846846846846847 0.00275380166530189
0.847847847847848 0.00271271155719354
0.848848848848849 0.00267222040920621
0.84984984984985 0.00263231977071631
0.850850850850851 0.00259300130464826
0.851851851851852 0.00255425678606758
0.852852852852853 0.00251607810078906
0.853853853853854 0.00247845724399947
0.854854854854855 0.00244138631889504
0.855855855855856 0.0024048575353333
0.856856856856857 0.00236886320849953
0.857857857857858 0.00233339575758744
0.858858858858859 0.00229844770449403
0.85985985985986 0.00226401167252876
0.860860860860861 0.00223008038513661
0.861861861861862 0.00219664666463512
0.862862862862863 0.00216370343096526
0.863863863863864 0.00213124370045605
0.864864864864865 0.00209926058460275
0.865865865865866 0.00206774728885865
0.866866866866867 0.00203669711144025
0.867867867867868 0.00200610344214567
0.868868868868869 0.00197595976118647
0.86986986986987 0.00194625963803233
0.870870870870871 0.00191699673026896
0.871871871871872 0.00188816478246871
0.872872872872873 0.00185975762507412
0.873873873873874 0.00183176917329404
0.874874874874875 0.00180419342601242
0.875875875875876 0.00177702446470951
0.876876876876877 0.00175025645239542
0.877877877877878 0.001723883632556
0.878878878878879 0.00169790032811075
0.87987987987988 0.00167230094038299
0.880880880880881 0.00164707994808167
0.881881881881882 0.00162223190629533
0.882882882882883 0.00159775144549753
0.883883883883884 0.00157363327056402
0.884884884884885 0.00154987215980145
0.885885885885886 0.00152646296398743
0.886886886886887 0.00150340060542189
0.887887887887888 0.00148068007698969
0.888888888888889 0.00145829644123429
0.88988988988989 0.00143624482944241
0.890890890890891 0.00141452044073961
0.891891891891892 0.0013931185411966
0.892892892892893 0.00137203446294625
0.893893893893894 0.00135126360331121
0.894894894894895 0.00133080142394198
0.895895895895896 0.00131064344996528
0.896896896896897 0.00129078526914283
0.897897897897898 0.00127122253104021
0.898898898898899 0.00125195094620572
0.8998998998999 0.00123296628535941
0.900900900900901 0.00121426437859175
0.901901901901902 0.0011958411145722
0.902902902902903 0.00117769243976745
0.903903903903904 0.00115981435766912
0.904904904904905 0.00114220292803108
0.905905905905906 0.001124854266116
0.906906906906907 0.00110776454195132
0.907907907907908 0.00109092997959424
0.908908908908909 0.00107434685640595
0.90990990990991 0.00105801150233474
0.910910910910911 0.00104192029920808
0.911911911911912 0.00102606968003342
0.912912912912913 0.00101045612830775
0.913913913913914 0.000995076177335826
0.914914914914915 0.000979926409556766
0.915915915915916 0.000965003455879256
0.916916916916917 0.000950303995024958
0.917917917917918 0.000935824752880236
0.918918918918919 0.000921562501856028
0.91991991991992 0.000907514060255789
0.920920920920921 0.000893676291651424
0.921921921921922 0.000880046104267078
0.922922922922923 0.000866620450370811
0.923923923923924 0.000853396325673886
0.924924924924925 0.00084037076873782
0.925925925925926 0.000827540860388888
0.926926926926927 0.000814903723140114
0.927927927927928 0.000802456520620685
0.928928928928929 0.000790196457012619
0.92992992992993 0.000778120776494686
0.930930930930931 0.000766226762693423
0.931931931931932 0.000754511738141252
0.932932932932933 0.000742973063741546
0.933933933933934 0.000731608138240565
0.934934934934935 0.000720414397706277
0.935935935935936 0.00070938931501385
0.936936936936937 0.000698530399337831
0.937937937937938 0.00068783519565091
0.938938938938939 0.000677301284229191
0.93993993993994 0.000666926280163877
0.940940940940941 0.000656707832879344
0.941941941941942 0.000646643625657451
0.942942942942943 0.000636731375168115
0.943943943943944 0.000626968831005957
0.944944944944945 0.000617353775233075
0.945945945945946 0.000607884021927758
0.946946946946947 0.000598557416739156
0.947947947947948 0.000589371836447783
0.948948948948949 0.000580325188531785
0.94994994994995 0.00057141541073898
0.950950950950951 0.000562640470664458
0.951951951951952 0.00055399836533383
0.952952952952953 0.000545487120791943
0.953953953953954 0.00053710479169706
0.954954954954955 0.000528849460920407
0.955955955955956 0.000520719239151033
0.956956956956957 0.000512712264505921
0.957957957957958 0.000504826702145293
0.958958958958959 0.000497060743893016
0.95995995995996 0.000489412607862087
0.960960960960961 0.000481880538085091
0.961961961961962 0.00047446280414963
0.962962962962963 0.000467157700838604
0.963963963963964 0.000459963547775298
0.964964964964965 0.000452878689073258
0.965965965965966 0.000445901492990843
0.966966966966967 0.000439030351590405
0.967967967967968 0.000432263680402092
0.968968968968969 0.000425599918092134
0.96996996996997 0.00041903752613562
0.970970970970971 0.000412574988493688
0.971971971971972 0.000406210811295067
0.972972972972973 0.000399943522521924
0.973973973973974 0.000393771671699975
0.974974974974975 0.000387693829592767
0.975975975975976 0.000381708587900125
0.976976976976977 0.00037581455896069
0.977977977977978 0.000370010375458487
0.978978978978979 0.000364294690133487
0.97997997997998 0.000358666175496108
0.980980980980981 0.00035312352354562
0.981981981981982 0.000347665445492356
0.982982982982983 0.000342290671483745
0.983983983983984 0.000336997950334076
0.984984984984985 0.00033178604925796
0.985985985985986 0.000326653753607433
0.986986986986987 0.000321599866612661
0.987987987987988 0.000316623209126223
0.988988988988989 0.00031172261937085
0.98998998998999 0.000306896952690707
0.990990990990991 0.000302145081306011
0.991991991991992 0.000297465894071082
0.992992992992993 0.000292858296235713
0.993993993993994 0.000288321209209813
0.994994994994995 0.000283853570331315
0.995995995995996 0.000279454332637281
0.996996996996997 0.000275122464638164
0.997997997997998 0.000270856950095206
0.998998998998999 0.00026665678780091
1 0.000262520991362541
};
\addplot [semithick, red, forget plot]
table {%
0 -0.509976991507563
0.001001001001001 -0.509976991507563
0.002002002002002 -0.509976991507563
0.003003003003003 -0.509976991507563
0.004004004004004 -0.509976991507563
0.005005005005005 -0.509976991507563
0.00600600600600601 -0.509976991507563
0.00700700700700701 -0.509976991507563
0.00800800800800801 -0.509976991507563
0.00900900900900901 -0.509976991507563
0.01001001001001 -0.509976991507563
0.011011011011011 -0.509976991507563
0.012012012012012 -0.509976991507563
0.013013013013013 -0.509976991507563
0.014014014014014 -0.509976991507563
0.015015015015015 -0.509976991507563
0.016016016016016 -0.509976991507563
0.017017017017017 -0.509976991507563
0.018018018018018 -0.509976991507563
0.019019019019019 -0.509976991507563
0.02002002002002 -0.509976991507563
0.021021021021021 -0.509976991507563
0.022022022022022 -0.509976991507563
0.023023023023023 -0.509976991507563
0.024024024024024 -0.509976991507563
0.025025025025025 -0.509976991507563
0.026026026026026 -0.509976991507563
0.027027027027027 -0.509976991507563
0.028028028028028 -0.509976991507563
0.029029029029029 -0.509976991507563
0.03003003003003 -0.509976991507563
0.031031031031031 -0.509976991507563
0.032032032032032 -0.509976991507563
0.033033033033033 -0.509976991507563
0.034034034034034 -0.509976991507563
0.035035035035035 -0.509976991507563
0.036036036036036 -0.509976991507563
0.037037037037037 -0.509976991507563
0.038038038038038 -0.509976991507563
0.039039039039039 -0.509976991507563
0.04004004004004 -0.509976991507563
0.041041041041041 -0.509976991507563
0.042042042042042 -0.509976991507563
0.043043043043043 -0.509976991507563
0.044044044044044 -0.509976991507563
0.045045045045045 -0.509976991507563
0.046046046046046 -0.509976991507563
0.047047047047047 -0.509976991507563
0.048048048048048 -0.509976991507563
0.049049049049049 -0.509976991507563
0.05005005005005 -0.509976991507563
0.0510510510510511 -0.509976991507563
0.0520520520520521 -0.509976991507563
0.0530530530530531 -0.509976991507563
0.0540540540540541 -0.509976991507563
0.0550550550550551 -0.509976991507563
0.0560560560560561 -0.509976991507563
0.0570570570570571 -0.509976991507563
0.0580580580580581 -0.509976991507563
0.0590590590590591 -0.509976991507563
0.0600600600600601 -0.509976991507563
0.0610610610610611 -0.509976991507563
0.0620620620620621 -0.509976991507563
0.0630630630630631 -0.509976991507563
0.0640640640640641 -0.509976991507563
0.0650650650650651 -0.509976991507563
0.0660660660660661 -0.509976991507563
0.0670670670670671 -0.509976991507563
0.0680680680680681 -0.509976991507563
0.0690690690690691 -0.509976991507563
0.0700700700700701 -0.509976991507563
0.0710710710710711 -0.509976991507563
0.0720720720720721 -0.509976991507563
0.0730730730730731 -0.509976991507563
0.0740740740740741 -0.509976991507563
0.0750750750750751 -0.509976991507563
0.0760760760760761 -0.509976991507563
0.0770770770770771 -0.509976991507563
0.0780780780780781 -0.509976991507563
0.0790790790790791 -0.509976991507563
0.0800800800800801 -0.509976991507563
0.0810810810810811 -0.509976991507563
0.0820820820820821 -0.509976991507563
0.0830830830830831 -0.509976991507563
0.0840840840840841 -0.509976991507563
0.0850850850850851 -0.509976991507563
0.0860860860860861 -0.509976991507563
0.0870870870870871 -0.509976991507563
0.0880880880880881 -0.509976991507563
0.0890890890890891 -0.509976991507563
0.0900900900900901 -0.509976991507563
0.0910910910910911 -0.509976991507563
0.0920920920920921 -0.509976991507563
0.0930930930930931 -0.509976991507563
0.0940940940940941 -0.509976991507563
0.0950950950950951 -0.509976991507563
0.0960960960960961 -0.509976991507563
0.0970970970970971 -0.509976991507563
0.0980980980980981 -0.509976991507563
0.0990990990990991 -0.509976991507563
0.1001001001001 -0.509976991507563
0.101101101101101 -0.509976991507563
0.102102102102102 -0.509976991507563
0.103103103103103 -0.509976991507563
0.104104104104104 -0.509976991507563
0.105105105105105 -0.509976991507563
0.106106106106106 -0.509976991507563
0.107107107107107 -0.509976991507563
0.108108108108108 -0.509976991507563
0.109109109109109 -0.509976991507563
0.11011011011011 -0.509976991507563
0.111111111111111 -0.509976991507563
0.112112112112112 -0.509976991507563
0.113113113113113 -0.509976991507563
0.114114114114114 -0.509976991507563
0.115115115115115 -0.509976991507563
0.116116116116116 -0.509976991507563
0.117117117117117 -0.509976991507563
0.118118118118118 -0.509976991507563
0.119119119119119 -0.509976991507563
0.12012012012012 -0.509976991507563
0.121121121121121 -0.509976991507563
0.122122122122122 -0.509976991507563
0.123123123123123 -0.509976991507563
0.124124124124124 -0.509976991507563
0.125125125125125 -0.509976991507563
0.126126126126126 -0.509976991507563
0.127127127127127 -0.509976991507563
0.128128128128128 -0.509976991507563
0.129129129129129 -0.509976991507563
0.13013013013013 -0.509976991507563
0.131131131131131 -0.509976991507563
0.132132132132132 -0.509976991507563
0.133133133133133 -0.509976991507563
0.134134134134134 -0.509976991507563
0.135135135135135 -0.509976991507563
0.136136136136136 -0.509976991507563
0.137137137137137 -0.509976991507563
0.138138138138138 -0.509976991507563
0.139139139139139 -0.509976991507563
0.14014014014014 -0.509976991507563
0.141141141141141 -0.509976991507563
0.142142142142142 -0.509976991507563
0.143143143143143 -0.509976991507563
0.144144144144144 -0.509976991507563
0.145145145145145 -0.509976991507563
0.146146146146146 -0.509976991507563
0.147147147147147 -0.509976991507563
0.148148148148148 -0.509976991507563
0.149149149149149 -0.509976991507563
0.15015015015015 -0.509976991507563
0.151151151151151 -0.509976991507563
0.152152152152152 -0.509976991507563
0.153153153153153 -0.509976991507563
0.154154154154154 -0.509976991507563
0.155155155155155 -0.509976991507563
0.156156156156156 -0.509976991507563
0.157157157157157 -0.509976991507563
0.158158158158158 -0.509976991507563
0.159159159159159 -0.509976991507563
0.16016016016016 -0.509976991507563
0.161161161161161 -0.509976991507563
0.162162162162162 -0.509976991507563
0.163163163163163 -0.509976991507563
0.164164164164164 -0.509976991507563
0.165165165165165 -0.509976991507563
0.166166166166166 -0.509976991507563
0.167167167167167 -0.509976991507563
0.168168168168168 -0.509976991507563
0.169169169169169 -0.509976991507563
0.17017017017017 -0.509976991507563
0.171171171171171 -0.509976991507563
0.172172172172172 -0.509976991507563
0.173173173173173 -0.509976991507563
0.174174174174174 -0.509976991507563
0.175175175175175 -0.509976991507563
0.176176176176176 -0.509976991507563
0.177177177177177 -0.509976991507563
0.178178178178178 -0.509976991507563
0.179179179179179 -0.509976991507563
0.18018018018018 -0.509976991507563
0.181181181181181 -0.509976991507563
0.182182182182182 -0.509976991507563
0.183183183183183 -0.509976991507563
0.184184184184184 -0.509976991507563
0.185185185185185 -0.509976991507563
0.186186186186186 -0.509976991507563
0.187187187187187 -0.509976991507563
0.188188188188188 -0.509976991507563
0.189189189189189 -0.509976991507563
0.19019019019019 -0.509976991507563
0.191191191191191 -0.509976991507563
0.192192192192192 -0.509976991507563
0.193193193193193 -0.509976991507563
0.194194194194194 -0.509976991507563
0.195195195195195 -0.509976991507563
0.196196196196196 -0.509976991507563
0.197197197197197 -0.509976991507563
0.198198198198198 -0.509976991507563
0.199199199199199 -0.509976991507563
0.2002002002002 -0.509976991507563
0.201201201201201 -0.509976991507563
0.202202202202202 -0.509976991507563
0.203203203203203 -0.509976991507563
0.204204204204204 -0.509976991507563
0.205205205205205 -0.509976991507563
0.206206206206206 -0.509976991507563
0.207207207207207 -0.509976991507563
0.208208208208208 -0.509976991507563
0.209209209209209 -0.509976991507563
0.21021021021021 -0.509976991507563
0.211211211211211 -0.509976991507563
0.212212212212212 -0.509976991507563
0.213213213213213 -0.509976991507563
0.214214214214214 -0.509976991507563
0.215215215215215 -0.509976991507563
0.216216216216216 -0.509976991507563
0.217217217217217 -0.509976991507563
0.218218218218218 -0.509976991507563
0.219219219219219 -0.509976991507563
0.22022022022022 -0.509976991507563
0.221221221221221 -0.509976991507563
0.222222222222222 -0.509976991507563
0.223223223223223 -0.509976991507563
0.224224224224224 -0.509976991507563
0.225225225225225 -0.509976991507563
0.226226226226226 -0.509976991507563
0.227227227227227 -0.509976991507563
0.228228228228228 -0.509976991507563
0.229229229229229 -0.509976991507563
0.23023023023023 -0.509976991507563
0.231231231231231 -0.509976991507563
0.232232232232232 -0.509976991507563
0.233233233233233 -0.509976991507563
0.234234234234234 -0.509976991507563
0.235235235235235 -0.509976991507563
0.236236236236236 -0.509976991507563
0.237237237237237 -0.509976991507563
0.238238238238238 -0.509976991507563
0.239239239239239 -0.509976991507563
0.24024024024024 -0.509976991507563
0.241241241241241 -0.509976991507563
0.242242242242242 -0.509976991507563
0.243243243243243 -0.509976991507563
0.244244244244244 -0.509976991507563
0.245245245245245 -0.509976991507563
0.246246246246246 -0.509976991507563
0.247247247247247 -0.509976991507563
0.248248248248248 -0.509976991507563
0.249249249249249 -0.509976991507563
0.25025025025025 -0.509976991507563
0.251251251251251 -0.509976991507563
0.252252252252252 -0.509976991507563
0.253253253253253 -0.509976991507563
0.254254254254254 -0.509976991507563
0.255255255255255 -0.509976991507563
0.256256256256256 -0.509976991507563
0.257257257257257 -0.509976991507563
0.258258258258258 -0.509976991507563
0.259259259259259 -0.509976991507563
0.26026026026026 -0.509976991507563
0.261261261261261 -0.509976991507563
0.262262262262262 -0.509976991507563
0.263263263263263 -0.509976991507563
0.264264264264264 -0.509976991507563
0.265265265265265 -0.509976991507563
0.266266266266266 -0.509976991507563
0.267267267267267 -0.509976991507563
0.268268268268268 -0.509976991507563
0.269269269269269 -0.509976991507563
0.27027027027027 -0.509976991507563
0.271271271271271 -0.509976991507563
0.272272272272272 -0.509976991507563
0.273273273273273 -0.509976991507563
0.274274274274274 -0.509976991507563
0.275275275275275 -0.509976991507563
0.276276276276276 -0.509976991507563
0.277277277277277 -0.509976991507563
0.278278278278278 -0.509976991507563
0.279279279279279 -0.509976991507563
0.28028028028028 -0.509976991507563
0.281281281281281 -0.509976991507563
0.282282282282282 -0.509976991507563
0.283283283283283 -0.509976991507563
0.284284284284284 -0.509976991507563
0.285285285285285 -0.509976991507563
0.286286286286286 -0.509976991507563
0.287287287287287 -0.509976991507563
0.288288288288288 -0.509976991507563
0.289289289289289 -0.509976991507563
0.29029029029029 -0.509976991507563
0.291291291291291 -0.509976991507563
0.292292292292292 -0.509976991507563
0.293293293293293 -0.509976991507563
0.294294294294294 -0.509976991507563
0.295295295295295 -0.509976991507563
0.296296296296296 -0.509976991507563
0.297297297297297 -0.509976991507563
0.298298298298298 -0.509976991507563
0.299299299299299 -0.509976991507563
0.3003003003003 -0.509976991507563
0.301301301301301 -0.509976991507563
0.302302302302302 -0.509976991507563
0.303303303303303 -0.509976991507563
0.304304304304304 -0.509976991507563
0.305305305305305 -0.509976991507563
0.306306306306306 -0.509976991507563
0.307307307307307 -0.509976991507563
0.308308308308308 -0.509976991507563
0.309309309309309 -0.509976991507563
0.31031031031031 -0.509976991507563
0.311311311311311 -0.509976991507563
0.312312312312312 -0.509976991507563
0.313313313313313 -0.509976991507563
0.314314314314314 -0.509976991507563
0.315315315315315 -0.509976991507563
0.316316316316316 -0.509976991507563
0.317317317317317 -0.509976991507563
0.318318318318318 -0.509976991507563
0.319319319319319 -0.509976991507563
0.32032032032032 -0.509976991507563
0.321321321321321 -0.509976991507563
0.322322322322322 -0.509976991507563
0.323323323323323 -0.509976991507563
0.324324324324324 -0.509976991507563
0.325325325325325 -0.509976991507563
0.326326326326326 -0.509976991507563
0.327327327327327 -0.509976991507563
0.328328328328328 -0.509976991507563
0.329329329329329 -0.509976991507563
0.33033033033033 -0.509976991507563
0.331331331331331 -0.509976991507563
0.332332332332332 -0.509976991507563
0.333333333333333 -0.509976991507563
0.334334334334334 -0.509976991507563
0.335335335335335 -0.509976991507563
0.336336336336336 -0.509976991507563
0.337337337337337 -0.509976991507563
0.338338338338338 -0.509976991507563
0.339339339339339 -0.509976991507563
0.34034034034034 -0.509976991507563
0.341341341341341 -0.509976991507563
0.342342342342342 -0.509976991507563
0.343343343343343 -0.509976991507563
0.344344344344344 -0.509976991507563
0.345345345345345 -0.509976991507563
0.346346346346346 -0.509976991507563
0.347347347347347 -0.509976991507563
0.348348348348348 -0.509976991507563
0.349349349349349 -0.509976991507563
0.35035035035035 -0.509976991507563
0.351351351351351 -0.509976991507563
0.352352352352352 -0.509976991507563
0.353353353353353 -0.509976991507563
0.354354354354354 -0.509976991507563
0.355355355355355 -0.509976991507563
0.356356356356356 -0.509976991507563
0.357357357357357 -0.509976991507563
0.358358358358358 -0.509976991507563
0.359359359359359 -0.509976991507563
0.36036036036036 -0.509976991507563
0.361361361361361 -0.509976991507563
0.362362362362362 -0.509976991507563
0.363363363363363 -0.509976991507563
0.364364364364364 -0.509976991507563
0.365365365365365 -0.509976991507563
0.366366366366366 -0.509976991507563
0.367367367367367 -0.509976991507563
0.368368368368368 -0.509976991507563
0.369369369369369 -0.509976991507563
0.37037037037037 -0.509976991507563
0.371371371371371 -0.509976991507563
0.372372372372372 -0.509976991507563
0.373373373373373 -0.509976991507563
0.374374374374374 -0.509976991507563
0.375375375375375 -0.509976991507563
0.376376376376376 -0.509976991507563
0.377377377377377 -0.509976991507563
0.378378378378378 -0.509976991507563
0.379379379379379 -0.509976991507563
0.38038038038038 -0.509976991507563
0.381381381381381 -0.509976991507563
0.382382382382382 -0.509976991507563
0.383383383383383 -0.509976991507563
0.384384384384384 -0.509976991507563
0.385385385385385 -0.509976991507563
0.386386386386386 -0.509976991507563
0.387387387387387 -0.509976991507563
0.388388388388388 -0.509976991507563
0.389389389389389 -0.509976991507563
0.39039039039039 -0.509976991507563
0.391391391391391 -0.509976991507563
0.392392392392392 -0.509976991507563
0.393393393393393 -0.509976991507563
0.394394394394394 -0.509976991507563
0.395395395395395 -0.509976991507563
0.396396396396396 -0.509976991507563
0.397397397397397 -0.509976991507563
0.398398398398398 -0.509976991507563
0.399399399399399 -0.509976991507563
0.4004004004004 -0.509976991507563
0.401401401401401 -0.509976991507563
0.402402402402402 -0.509976991507563
0.403403403403403 -0.509976991507563
0.404404404404404 -0.509976991507563
0.405405405405405 -0.509976991507563
0.406406406406406 -0.509976991507563
0.407407407407407 -0.509976991507563
0.408408408408408 -0.509976991507563
0.409409409409409 -0.509976991507563
0.41041041041041 -0.509976991507563
0.411411411411411 -0.509976991507563
0.412412412412412 -0.509976991507563
0.413413413413413 -0.509976991507563
0.414414414414414 -0.509976991507563
0.415415415415415 -0.509976991507563
0.416416416416416 -0.509976991507563
0.417417417417417 -0.509976991507563
0.418418418418418 -0.509976991507563
0.419419419419419 -0.509976991507563
0.42042042042042 -0.509976991507563
0.421421421421421 -0.509976991507563
0.422422422422422 -0.509976991507563
0.423423423423423 -0.509976991507563
0.424424424424424 -0.509976991507563
0.425425425425425 -0.509976991507563
0.426426426426426 -0.509976991507563
0.427427427427427 -0.509976991507563
0.428428428428428 -0.509976991507563
0.429429429429429 -0.509976991507563
0.43043043043043 -0.509976991507563
0.431431431431431 -0.509976991507563
0.432432432432432 -0.509976991507563
0.433433433433433 -0.509976991507563
0.434434434434434 -0.509976991507563
0.435435435435435 -0.509976991507563
0.436436436436436 -0.509976991507563
0.437437437437437 -0.509976991507563
0.438438438438438 -0.509976991507563
0.439439439439439 -0.509976991507563
0.44044044044044 -0.509976991507563
0.441441441441441 -0.509976991507563
0.442442442442442 -0.509976991507563
0.443443443443443 -0.509976991507563
0.444444444444444 -0.509976991507563
0.445445445445445 -0.509976991507563
0.446446446446446 -0.509976991507563
0.447447447447447 -0.509976991507563
0.448448448448448 -0.509976991507563
0.449449449449449 -0.509976991507563
0.45045045045045 -0.509976991507563
0.451451451451451 -0.509976991507563
0.452452452452452 -0.509976991507563
0.453453453453453 -0.509976991507563
0.454454454454454 -0.509976991507563
0.455455455455455 -0.509976991507563
0.456456456456456 -0.509976991507563
0.457457457457457 -0.509976991507563
0.458458458458458 -0.509976991507563
0.459459459459459 -0.509976991507563
0.46046046046046 -0.509976991507563
0.461461461461461 -0.509976991507563
0.462462462462462 -0.509976991507563
0.463463463463463 -0.509976991507563
0.464464464464464 -0.509976991507563
0.465465465465465 -0.509976991507563
0.466466466466466 -0.509976991507563
0.467467467467467 -0.509976991507563
0.468468468468468 -0.509976991507563
0.469469469469469 -0.509976991507563
0.47047047047047 -0.509976991507563
0.471471471471471 -0.509976991507563
0.472472472472472 -0.509976991507563
0.473473473473473 -0.509976991507563
0.474474474474474 -0.509976991507563
0.475475475475475 -0.509976991507563
0.476476476476476 -0.509976991507563
0.477477477477477 -0.509976991507563
0.478478478478478 -0.509976991507563
0.479479479479479 -0.509976991507563
0.48048048048048 -0.509976991507563
0.481481481481481 -0.509976991507563
0.482482482482482 -0.509976991507563
0.483483483483483 -0.509976991507563
0.484484484484485 -0.509976991507563
0.485485485485485 -0.509976991507563
0.486486486486486 -0.509976991507563
0.487487487487487 -0.509976991507563
0.488488488488488 -0.509976991507563
0.48948948948949 -0.509976991507563
0.49049049049049 -0.509976991507563
0.491491491491491 -0.509976991507563
0.492492492492492 -0.509976991507563
0.493493493493493 -0.509976991507563
0.494494494494495 -0.509976991507563
0.495495495495495 -0.509976991507563
0.496496496496497 -0.509976991507563
0.497497497497497 -0.509976991507563
0.498498498498498 -0.509976991507563
0.4994994994995 -0.509976991507563
0.500500500500501 -0.509976991507563
0.501501501501502 -0.509976991507563
0.502502502502503 -0.509976991507563
0.503503503503503 -0.509976991507563
0.504504504504504 -0.509976991507563
0.505505505505506 -0.509976991507563
0.506506506506507 -0.509976991507563
0.507507507507508 -0.509976991507563
0.508508508508508 -0.509976991507563
0.509509509509509 -0.509976991507563
0.510510510510511 -0.509976991507563
0.511511511511512 -0.509976991507563
0.512512512512513 -0.509976991507563
0.513513513513513 -0.509976991507563
0.514514514514514 -0.509976991507563
0.515515515515516 -0.509976991507563
0.516516516516517 -0.509976991507563
0.517517517517518 -0.509976991507563
0.518518518518518 -0.509976991507563
0.519519519519519 -0.509976991507563
0.520520520520521 -0.509976991507563
0.521521521521522 -0.509976991507563
0.522522522522523 -0.509976991507563
0.523523523523523 -0.509976991507563
0.524524524524524 -0.509976991507563
0.525525525525526 -0.509976991507563
0.526526526526527 -0.509976991507563
0.527527527527528 -0.509976991507563
0.528528528528528 -0.509976991507563
0.529529529529529 -0.509976991507563
0.530530530530531 -0.509976991507563
0.531531531531532 -0.509976991507563
0.532532532532533 -0.509976991507563
0.533533533533533 -0.509976991507563
0.534534534534534 -0.509976991507563
0.535535535535536 -0.509976991507563
0.536536536536537 -0.509976991507563
0.537537537537538 -0.509976991507563
0.538538538538539 -0.509976991507563
0.539539539539539 -0.509976991507563
0.540540540540541 -0.509976991507563
0.541541541541542 -0.509976991507563
0.542542542542543 -0.509976991507563
0.543543543543544 -0.509976991507563
0.544544544544544 -0.509976991507563
0.545545545545546 -0.509976991507563
0.546546546546547 -0.509976991507563
0.547547547547548 -0.509976991507563
0.548548548548549 -0.509976991507563
0.54954954954955 -0.509976991507563
0.550550550550551 -0.509976991507563
0.551551551551552 -0.509976991507563
0.552552552552553 -0.509976991507563
0.553553553553554 -0.509976991507563
0.554554554554555 -0.509976991507563
0.555555555555556 -0.509976991507563
0.556556556556557 -0.509976991507563
0.557557557557558 -0.509976991507563
0.558558558558559 -0.509976991507563
0.55955955955956 -0.509976991507563
0.560560560560561 -0.509976991507563
0.561561561561562 -0.509976991507563
0.562562562562563 -0.509976991507563
0.563563563563564 -0.509976991507563
0.564564564564565 -0.509976991507563
0.565565565565566 -0.509976991507563
0.566566566566567 -0.509976991507563
0.567567567567568 -0.509976991507563
0.568568568568569 -0.509976991507563
0.56956956956957 -0.509976991507563
0.570570570570571 -0.509976991507563
0.571571571571572 -0.509976991507563
0.572572572572573 -0.509976991507563
0.573573573573574 -0.509976991507563
0.574574574574575 -0.509976991507563
0.575575575575576 -0.509976991507563
0.576576576576577 -0.509976991507563
0.577577577577578 -0.509976991507563
0.578578578578579 -0.509976991507563
0.57957957957958 -0.509976991507563
0.580580580580581 -0.509976991507563
0.581581581581582 -0.509976991507563
0.582582582582583 -0.509976991507563
0.583583583583584 -0.509976991507563
0.584584584584585 -0.509976991507563
0.585585585585586 -0.509976991507563
0.586586586586587 -0.509976991507563
0.587587587587588 -0.509976991507563
0.588588588588589 -0.509976991507563
0.58958958958959 -0.509976991507563
0.590590590590591 -0.509976991507563
0.591591591591592 -0.509976991507563
0.592592592592593 -0.509976991507563
0.593593593593594 -0.509976991507563
0.594594594594595 -0.509976991507563
0.595595595595596 -0.509976991507563
0.596596596596597 -0.509976991507563
0.597597597597598 -0.509976991507563
0.598598598598599 -0.509976991507563
0.5995995995996 -0.509976991507563
0.600600600600601 -0.509976991507563
0.601601601601602 -0.509976991507563
0.602602602602603 -0.509976991507563
0.603603603603604 -0.509976991507563
0.604604604604605 -0.509976991507563
0.605605605605606 -0.509976991507563
0.606606606606607 -0.509976991507563
0.607607607607608 -0.509976991507563
0.608608608608609 -0.509976991507563
0.60960960960961 -0.509976991507563
0.610610610610611 -0.509976991507563
0.611611611611612 -0.509976991507563
0.612612612612613 -0.509976991507563
0.613613613613614 -0.509976991507563
0.614614614614615 -0.509976991507563
0.615615615615616 -0.509976991507563
0.616616616616617 -0.509976991507563
0.617617617617618 -0.509976991507563
0.618618618618619 -0.509976991507563
0.61961961961962 -0.509976991507563
0.620620620620621 -0.509976991507563
0.621621621621622 -0.509976991507563
0.622622622622623 -0.509976991507563
0.623623623623624 -0.509976991507563
0.624624624624625 -0.509976991507563
0.625625625625626 -0.509976991507563
0.626626626626627 -0.509976991507563
0.627627627627628 -0.509976991507563
0.628628628628629 -0.509976991507563
0.62962962962963 -0.509976991507563
0.630630630630631 -0.509976991507563
0.631631631631632 -0.509976991507563
0.632632632632633 -0.509976991507563
0.633633633633634 -0.509976991507563
0.634634634634635 -0.509976991507563
0.635635635635636 -0.509976991507563
0.636636636636637 -0.509976991507563
0.637637637637638 -0.509976991507563
0.638638638638639 -0.509976991507563
0.63963963963964 -0.509976991507563
0.640640640640641 -0.509976991507563
0.641641641641642 -0.509976991507563
0.642642642642643 -0.509976991507563
0.643643643643644 -0.509976991507563
0.644644644644645 -0.509976991507563
0.645645645645646 -0.509976991507563
0.646646646646647 -0.509976991507563
0.647647647647648 -0.509976991507563
0.648648648648649 -0.509976991507563
0.64964964964965 -0.509976991507563
0.650650650650651 -0.509976991507563
0.651651651651652 -0.509976991507563
0.652652652652653 -0.509976991507563
0.653653653653654 -0.509976991507563
0.654654654654655 -0.509976991507563
0.655655655655656 -0.509976991507563
0.656656656656657 -0.509976991507563
0.657657657657658 -0.509976991507563
0.658658658658659 -0.509976991507563
0.65965965965966 -0.509976991507563
0.660660660660661 -0.509976991507563
0.661661661661662 -0.509976991507563
0.662662662662663 -0.509976991507563
0.663663663663664 -0.509976991507563
0.664664664664665 -0.509976991507563
0.665665665665666 -0.509976991507563
0.666666666666667 -0.509976991507563
0.667667667667668 -0.509976991507563
0.668668668668669 -0.509976991507563
0.66966966966967 -0.509976991507563
0.670670670670671 -0.509976991507563
0.671671671671672 -0.509976991507563
0.672672672672673 -0.509976991507563
0.673673673673674 -0.509976991507563
0.674674674674675 -0.509976991507563
0.675675675675676 -0.509976991507563
0.676676676676677 -0.509976991507563
0.677677677677678 -0.509976991507563
0.678678678678679 -0.509976991507563
0.67967967967968 -0.509976991507563
0.680680680680681 -0.509976991507563
0.681681681681682 -0.509976991507563
0.682682682682683 -0.509976991507563
0.683683683683684 -0.509976991507563
0.684684684684685 -0.509976991507563
0.685685685685686 -0.509976991507563
0.686686686686687 -0.509976991507563
0.687687687687688 -0.509976991507563
0.688688688688689 -0.509976991507563
0.68968968968969 -0.509976991507563
0.690690690690691 -0.509976991507563
0.691691691691692 -0.509976991507563
0.692692692692693 -0.509976991507563
0.693693693693694 -0.509976991507563
0.694694694694695 -0.509976991507563
0.695695695695696 -0.509976991507563
0.696696696696697 -0.509976991507563
0.697697697697698 -0.509976991507563
0.698698698698699 -0.509976991507563
0.6996996996997 -0.509976991507563
0.700700700700701 -0.509976991507563
0.701701701701702 -0.509976991507563
0.702702702702703 -0.509976991507563
0.703703703703704 -0.509976991507563
0.704704704704705 -0.509976991507563
0.705705705705706 -0.509976991507563
0.706706706706707 -0.509976991507563
0.707707707707708 -0.509976991507563
0.708708708708709 -0.509976991507563
0.70970970970971 -0.509976991507563
0.710710710710711 -0.509976991507563
0.711711711711712 -0.509976991507563
0.712712712712713 -0.509976991507563
0.713713713713714 -0.509976991507563
0.714714714714715 -0.509976991507563
0.715715715715716 -0.509976991507563
0.716716716716717 -0.509976991507563
0.717717717717718 -0.509976991507563
0.718718718718719 -0.509976991507563
0.71971971971972 -0.509976991507563
0.720720720720721 -0.509976991507563
0.721721721721722 -0.509976991507563
0.722722722722723 -0.509976991507563
0.723723723723724 -0.509976991507563
0.724724724724725 -0.509976991507563
0.725725725725726 -0.509976991507563
0.726726726726727 -0.509976991507563
0.727727727727728 -0.509976991507563
0.728728728728729 -0.509976991507563
0.72972972972973 -0.509976991507563
0.730730730730731 -0.509976991507563
0.731731731731732 -0.509976991507563
0.732732732732733 -0.509976991507563
0.733733733733734 -0.509976991507563
0.734734734734735 -0.509976991507563
0.735735735735736 -0.509976991507563
0.736736736736737 -0.509976991507563
0.737737737737738 -0.509976991507563
0.738738738738739 -0.509976991507563
0.73973973973974 -0.509976991507563
0.740740740740741 -0.509976991507563
0.741741741741742 -0.509976991507563
0.742742742742743 -0.509976991507563
0.743743743743744 -0.509976991507563
0.744744744744745 -0.509976991507563
0.745745745745746 -0.509976991507563
0.746746746746747 -0.509976991507563
0.747747747747748 -0.509976991507563
0.748748748748749 -0.509976991507563
0.74974974974975 -0.509976991507563
0.750750750750751 -0.509976991507563
0.751751751751752 -0.509976991507563
0.752752752752753 -0.509976991507563
0.753753753753754 -0.509976991507563
0.754754754754755 -0.509976991507563
0.755755755755756 -0.509976991507563
0.756756756756757 -0.509976991507563
0.757757757757758 -0.509976991507563
0.758758758758759 -0.509976991507563
0.75975975975976 -0.509976991507563
0.760760760760761 -0.509976991507563
0.761761761761762 -0.509976991507563
0.762762762762763 -0.509976991507563
0.763763763763764 -0.509976991507563
0.764764764764765 -0.509976991507563
0.765765765765766 -0.509976991507563
0.766766766766767 -0.509976991507563
0.767767767767768 -0.509976991507563
0.768768768768769 -0.509976991507563
0.76976976976977 -0.509976991507563
0.770770770770771 -0.509976991507563
0.771771771771772 -0.509976991507563
0.772772772772773 -0.509976991507563
0.773773773773774 -0.509976991507563
0.774774774774775 -0.509976991507563
0.775775775775776 -0.509976991507563
0.776776776776777 -0.509976991507563
0.777777777777778 -0.509976991507563
0.778778778778779 -0.509976991507563
0.77977977977978 -0.509976991507563
0.780780780780781 -0.509976991507563
0.781781781781782 -0.509976991507563
0.782782782782783 -0.509976991507563
0.783783783783784 -0.509976991507563
0.784784784784785 -0.509976991507563
0.785785785785786 -0.509976991507563
0.786786786786787 -0.509976991507563
0.787787787787788 -0.509976991507563
0.788788788788789 -0.509976991507563
0.78978978978979 -0.509976991507563
0.790790790790791 -0.509976991507563
0.791791791791792 -0.509976991507563
0.792792792792793 -0.509976991507563
0.793793793793794 -0.509976991507563
0.794794794794795 -0.509976991507563
0.795795795795796 -0.509976991507563
0.796796796796797 -0.509976991507563
0.797797797797798 -0.509976991507563
0.798798798798799 -0.509976991507563
0.7997997997998 -0.509976991507563
0.800800800800801 -0.509976991507563
0.801801801801802 -0.509976991507563
0.802802802802803 -0.509976991507563
0.803803803803804 -0.509976991507563
0.804804804804805 -0.509976991507563
0.805805805805806 -0.509976991507563
0.806806806806807 -0.509976991507563
0.807807807807808 -0.509976991507563
0.808808808808809 -0.509976991507563
0.80980980980981 -0.509976991507563
0.810810810810811 -0.509976991507563
0.811811811811812 -0.509976991507563
0.812812812812813 -0.509976991507563
0.813813813813814 -0.509976991507563
0.814814814814815 -0.509976991507563
0.815815815815816 -0.509976991507563
0.816816816816817 -0.509976991507563
0.817817817817818 -0.509976991507563
0.818818818818819 -0.509976991507563
0.81981981981982 -0.509976991507563
0.820820820820821 -0.509976991507563
0.821821821821822 -0.509976991507563
0.822822822822823 -0.509976991507563
0.823823823823824 -0.509976991507563
0.824824824824825 -0.509976991507563
0.825825825825826 -0.509976991507563
0.826826826826827 -0.509976991507563
0.827827827827828 -0.509976991507563
0.828828828828829 -0.509976991507563
0.82982982982983 -0.509976991507563
0.830830830830831 -0.509976991507563
0.831831831831832 -0.509976991507563
0.832832832832833 -0.509976991507563
0.833833833833834 -0.509976991507563
0.834834834834835 -0.509976991507563
0.835835835835836 -0.509976991507563
0.836836836836837 -0.509976991507563
0.837837837837838 -0.509976991507563
0.838838838838839 -0.509976991507563
0.83983983983984 -0.509976991507563
0.840840840840841 -0.509976991507563
0.841841841841842 -0.509976991507563
0.842842842842843 -0.509976991507563
0.843843843843844 -0.509976991507563
0.844844844844845 -0.509976991507563
0.845845845845846 -0.509976991507563
0.846846846846847 -0.509976991507563
0.847847847847848 -0.509976991507563
0.848848848848849 -0.509976991507563
0.84984984984985 -0.509976991507563
0.850850850850851 -0.509976991507563
0.851851851851852 -0.509976991507563
0.852852852852853 -0.509976991507563
0.853853853853854 -0.509976991507563
0.854854854854855 -0.509976991507563
0.855855855855856 -0.509976991507563
0.856856856856857 -0.509976991507563
0.857857857857858 -0.509976991507563
0.858858858858859 -0.509976991507563
0.85985985985986 -0.509976991507563
0.860860860860861 -0.509976991507563
0.861861861861862 -0.509976991507563
0.862862862862863 -0.509976991507563
0.863863863863864 -0.509976991507563
0.864864864864865 -0.509976991507563
0.865865865865866 -0.509976991507563
0.866866866866867 -0.509976991507563
0.867867867867868 -0.509976991507563
0.868868868868869 -0.509976991507563
0.86986986986987 -0.509976991507563
0.870870870870871 -0.509976991507563
0.871871871871872 -0.509976991507563
0.872872872872873 -0.509976991507563
0.873873873873874 -0.509976991507563
0.874874874874875 -0.509976991507563
0.875875875875876 -0.509976991507563
0.876876876876877 -0.509976991507563
0.877877877877878 -0.509976991507563
0.878878878878879 -0.509976991507563
0.87987987987988 -0.509976991507563
0.880880880880881 -0.509976991507563
0.881881881881882 -0.509976991507563
0.882882882882883 -0.509976991507563
0.883883883883884 -0.509976991507563
0.884884884884885 -0.509976991507563
0.885885885885886 -0.509976991507563
0.886886886886887 -0.509976991507563
0.887887887887888 -0.509976991507563
0.888888888888889 -0.509976991507563
0.88988988988989 -0.509976991507563
0.890890890890891 -0.509976991507563
0.891891891891892 -0.509976991507563
0.892892892892893 -0.509976991507563
0.893893893893894 -0.509976991507563
0.894894894894895 -0.509976991507563
0.895895895895896 -0.509976991507563
0.896896896896897 -0.509976991507563
0.897897897897898 -0.509976991507563
0.898898898898899 -0.509976991507563
0.8998998998999 -0.509976991507563
0.900900900900901 -0.509976991507563
0.901901901901902 -0.509976991507563
0.902902902902903 -0.509976991507563
0.903903903903904 -0.509976991507563
0.904904904904905 -0.509976991507563
0.905905905905906 -0.509976991507563
0.906906906906907 -0.509976991507563
0.907907907907908 -0.509976991507563
0.908908908908909 -0.509976991507563
0.90990990990991 -0.509976991507563
0.910910910910911 -0.509976991507563
0.911911911911912 -0.509976991507563
0.912912912912913 -0.509976991507563
0.913913913913914 -0.509976991507563
0.914914914914915 -0.509976991507563
0.915915915915916 -0.509976991507563
0.916916916916917 -0.509976991507563
0.917917917917918 -0.509976991507563
0.918918918918919 -0.509976991507563
0.91991991991992 -0.509976991507563
0.920920920920921 -0.509976991507563
0.921921921921922 -0.509976991507563
0.922922922922923 -0.509976991507563
0.923923923923924 -0.509976991507563
0.924924924924925 -0.509976991507563
0.925925925925926 -0.509976991507563
0.926926926926927 -0.509976991507563
0.927927927927928 -0.509976991507563
0.928928928928929 -0.509976991507563
0.92992992992993 -0.509976991507563
0.930930930930931 -0.509976991507563
0.931931931931932 -0.509976991507563
0.932932932932933 -0.509976991507563
0.933933933933934 -0.509976991507563
0.934934934934935 -0.509976991507563
0.935935935935936 -0.509976991507563
0.936936936936937 -0.509976991507563
0.937937937937938 -0.509976991507563
0.938938938938939 -0.509976991507563
0.93993993993994 -0.509976991507563
0.940940940940941 -0.509976991507563
0.941941941941942 -0.509976991507563
0.942942942942943 -0.509976991507563
0.943943943943944 -0.509976991507563
0.944944944944945 -0.509976991507563
0.945945945945946 -0.509976991507563
0.946946946946947 -0.509976991507563
0.947947947947948 -0.509976991507563
0.948948948948949 -0.509976991507563
0.94994994994995 -0.509976991507563
0.950950950950951 -0.509976991507563
0.951951951951952 -0.509976991507563
0.952952952952953 -0.509976991507563
0.953953953953954 -0.509976991507563
0.954954954954955 -0.509976991507563
0.955955955955956 -0.509976991507563
0.956956956956957 -0.509976991507563
0.957957957957958 -0.509976991507563
0.958958958958959 -0.509976991507563
0.95995995995996 -0.509976991507563
0.960960960960961 -0.509976991507563
0.961961961961962 -0.509976991507563
0.962962962962963 -0.509976991507563
0.963963963963964 -0.509976991507563
0.964964964964965 -0.509976991507563
0.965965965965966 -0.509976991507563
0.966966966966967 -0.509976991507563
0.967967967967968 -0.509976991507563
0.968968968968969 -0.509976991507563
0.96996996996997 -0.509976991507563
0.970970970970971 -0.509976991507563
0.971971971971972 -0.509976991507563
0.972972972972973 -0.509976991507563
0.973973973973974 -0.509976991507563
0.974974974974975 -0.509976991507563
0.975975975975976 -0.509976991507563
0.976976976976977 -0.509976991507563
0.977977977977978 -0.509976991507563
0.978978978978979 -0.509976991507563
0.97997997997998 -0.509976991507563
0.980980980980981 -0.509976991507563
0.981981981981982 -0.509976991507563
0.982982982982983 -0.509976991507563
0.983983983983984 -0.509976991507563
0.984984984984985 -0.509976991507563
0.985985985985986 -0.509976991507563
0.986986986986987 -0.509976991507563
0.987987987987988 -0.509976991507563
0.988988988988989 -0.509976991507563
0.98998998998999 -0.509976991507563
0.990990990990991 -0.509976991507563
0.991991991991992 -0.509976991507563
0.992992992992993 -0.509976991507563
0.993993993993994 -0.509976991507563
0.994994994994995 -0.509976991507563
0.995995995995996 -0.509976991507563
0.996996996996997 -0.509976991507563
0.997997997997998 -0.509976991507563
0.998998998998999 -0.509976991507563
1 -0.509976991507563
};
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_large_10/PACSBO_iteration_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\small Policy parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
yticklabels={},
xticklabels={},
y grid style={darkgray176},
width=4.25cm,
height=3cm,
ymin=-11.0481157017656, ymax=11.0502694786836,
ytick style={draw=none},
xtick style={draw=none}
% ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
0.486486486486486 0.241482580096755
0.318318318318318 0.141625948501588
0.324324324324324 0.220501370819375
0.482482482482482 0.279196627237298
0.474474474474474 0.358650556346072
0.462462462462462 0.487080116431578
0.438438438438438 0.730144233292056
0.41041041041041 0.899725616155568
};
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0.318318318318318,0.359074253147022)
--(axis cs:0.318318318318318,-0.045207809297687)
--(axis cs:0.319319319319319,-0.0239170021887098)
--(axis cs:0.32032032032032,-0.00717274483550995)
--(axis cs:0.321321321321321,0.00466366834454363)
--(axis cs:0.322322322322322,0.0114934989912988)
--(axis cs:0.323323323323323,0.0135214555294726)
--(axis cs:0.324324324324324,0.0111867791451651)
--(axis cs:0.325325325325325,0.00510458360353339)
--(axis cs:0.326326326326326,-0.00384887127525155)
--(axis cs:0.327327327327327,-0.0148578418194306)
--(axis cs:0.328328328328328,-0.0272743408634329)
--(axis cs:0.329329329329329,-0.0406034182400403)
--(axis cs:0.33033033033033,-0.0544725412379954)
--(axis cs:0.331331331331331,-0.0686014242113657)
--(axis cs:0.332332332332332,-0.0827775616146003)
--(axis cs:0.333333333333333,-0.0968379087055952)
--(axis cs:0.334334334334334,-0.110655631470234)
--(axis cs:0.335335335335335,-0.124130643909737)
--(axis cs:0.336336336336336,-0.137182857661603)
--(axis cs:0.337337337337337,-0.149747341206757)
--(axis cs:0.338338338338338,-0.161770817988004)
--(axis cs:0.339339339339339,-0.173209106081527)
--(axis cs:0.34034034034034,-0.184025224578006)
--(axis cs:0.341341341341341,-0.1941879763739)
--(axis cs:0.342342342342342,-0.203670874909108)
--(axis cs:0.343343343343343,-0.212451321928605)
--(axis cs:0.344344344344344,-0.220509970487554)
--(axis cs:0.345345345345345,-0.227830226178761)
--(axis cs:0.346346346346346,-0.234397852633535)
--(axis cs:0.347347347347347,-0.240200656535877)
--(axis cs:0.348348348348348,-0.245228233919656)
--(axis cs:0.349349349349349,-0.249471764189679)
--(axis cs:0.35035035035035,-0.252923841697006)
--(axis cs:0.351351351351351,-0.255578337167407)
--(axis cs:0.352352352352352,-0.257430283107359)
--(axis cs:0.353353353353353,-0.258475778665863)
--(axis cs:0.354354354354354,-0.258711910450479)
--(axis cs:0.355355355355355,-0.258136686566274)
--(axis cs:0.356356356356356,-0.256748981734874)
--(axis cs:0.357357357357357,-0.25454849180614)
--(axis cs:0.358358358358358,-0.251535696326317)
--(axis cs:0.359359359359359,-0.247711828106208)
--(axis cs:0.36036036036036,-0.243078848950143)
--(axis cs:0.361361361361361,-0.237639430885079)
--(axis cs:0.362362362362362,-0.231396942372321)
--(axis cs:0.363363363363363,-0.224355439101126)
--(axis cs:0.364364364364364,-0.216519659065601)
--(axis cs:0.365365365365365,-0.207895021710067)
--(axis cs:0.366366366366366,-0.198487631003073)
--(axis cs:0.367367367367367,-0.188304282370012)
--(axis cs:0.368368368368368,-0.177352473477413)
--(axis cs:0.369369369369369,-0.165640418923228)
--(axis cs:0.37037037037037,-0.153177068951853)
--(axis cs:0.371371371371371,-0.139972132375972)
--(axis cs:0.372372372372372,-0.126036103957402)
--(axis cs:0.373373373373373,-0.111380296577627)
--(axis cs:0.374374374374374,-0.0960168786137248)
--(axis cs:0.375375375375375,-0.0799589170375055)
--(axis cs:0.376376376376376,-0.0632204268747145)
--(axis cs:0.377377377377377,-0.0458164277982339)
--(axis cs:0.378378378378378,-0.027763008801258)
--(axis cs:0.379379379379379,-0.00907740209882113)
--(axis cs:0.38038038038038,0.0102219323446496)
--(axis cs:0.381381381381381,0.030115209954637)
--(axis cs:0.382382382382382,0.0505812102683231)
--(axis cs:0.383383383383383,0.071597148678353)
--(axis cs:0.384384384384384,0.0931385280469292)
--(axis cs:0.385385385385385,0.115178966293616)
--(axis cs:0.386386386386386,0.137689995118581)
--(axis cs:0.387387387387387,0.160640823833228)
--(axis cs:0.388388388388388,0.183998060751694)
--(axis cs:0.389389389389389,0.207725382668695)
--(axis cs:0.39039039039039,0.23178314048128)
--(axis cs:0.391391391391391,0.256127885870457)
--(axis cs:0.392392392392392,0.280711799954607)
--(axis cs:0.393393393393393,0.305481999759121)
--(axis cs:0.394394394394394,0.330379691993991)
--(axis cs:0.395395395395395,0.355339135809515)
--(axis cs:0.396396396396396,0.38028636684279)
--(axis cs:0.397397397397397,0.405137624266707)
--(axis cs:0.398398398398398,0.429797411716544)
--(axis cs:0.399399399399399,0.454156114442147)
--(axis cs:0.4004004004004,0.478087094245069)
--(axis cs:0.401401401401401,0.501443201463523)
--(axis cs:0.402402402402402,0.52405269933875)
--(axis cs:0.403403403403403,0.545714724780037)
--(axis cs:0.404404404404404,0.566194664561711)
--(axis cs:0.405405405405405,0.58522027881703)
--(axis cs:0.406406406406406,0.602480118407632)
--(axis cs:0.407407407407407,0.617626734724192)
--(axis cs:0.408408408408408,0.630288084486591)
--(axis cs:0.409409409409409,0.640090617153228)
--(axis cs:0.41041041041041,0.646695536726086)
--(axis cs:0.411411411411411,0.649932003668651)
--(axis cs:0.412412412412412,0.650089868540593)
--(axis cs:0.413413413413413,0.647633823212391)
--(axis cs:0.414414414414414,0.64306896730865)
--(axis cs:0.415415415415415,0.636896711824243)
--(axis cs:0.416416416416416,0.629582269481486)
--(axis cs:0.417417417417417,0.621535972636207)
--(axis cs:0.418418418418418,0.613106188204293)
--(axis cs:0.419419419419419,0.604579953331131)
--(axis cs:0.42042042042042,0.596187740157401)
--(axis cs:0.421421421421421,0.588109784576009)
--(axis cs:0.422422422422422,0.580482440958396)
--(axis cs:0.423423423423423,0.573403778210781)
--(axis cs:0.424424424424424,0.56693809710209)
--(axis cs:0.425425425425425,0.561119298978802)
--(axis cs:0.426426426426426,0.555953152690283)
--(axis cs:0.427427427427427,0.551418551288502)
--(axis cs:0.428428428428428,0.547467864121756)
--(axis cs:0.429429429429429,0.544026501070527)
--(axis cs:0.43043043043043,0.540991835227443)
--(axis cs:0.431431431431431,0.53823169862248)
--(axis cs:0.432432432432432,0.535582794334571)
--(axis cs:0.433433433433433,0.532849578090311)
--(axis cs:0.434434434434434,0.529804460922776)
--(axis cs:0.435435435435435,0.526190539661648)
--(axis cs:0.436436436436436,0.521728359292683)
--(axis cs:0.437437437437437,0.516128212211302)
--(axis cs:0.438438438438438,0.509108842907605)
--(axis cs:0.439439439439439,0.500498238418426)
--(axis cs:0.44044044044044,0.490479359265334)
--(axis cs:0.441441441441441,0.479345895145916)
--(axis cs:0.442442442442442,0.467401727893106)
--(axis cs:0.443443443443443,0.454941426560084)
--(axis cs:0.444444444444444,0.442236699798243)
--(axis cs:0.445445445445445,0.429528429354353)
--(axis cs:0.446446446446446,0.417023040826298)
--(axis cs:0.447447447447447,0.404891776843685)
--(axis cs:0.448448448448448,0.393271631069276)
--(axis cs:0.449449449449449,0.38226702618148)
--(axis cs:0.45045045045045,0.371951630051637)
--(axis cs:0.451451451451451,0.362369946127394)
--(axis cs:0.452452452452452,0.353538482139854)
--(axis cs:0.453453453453453,0.345446412954506)
--(axis cs:0.454454454454454,0.338055731737408)
--(axis cs:0.455455455455455,0.331300951840387)
--(axis cs:0.456456456456456,0.32508850251585)
--(axis cs:0.457457457457457,0.319296077601978)
--(axis cs:0.458458458458458,0.313772369833518)
--(axis cs:0.459459459459459,0.308337869609285)
--(axis cs:0.46046046046046,0.30278771709794)
--(axis cs:0.461461461461461,0.296897906386035)
--(axis cs:0.462462462462462,0.290436290389988)
--(axis cs:0.463463463463463,0.28324746999164)
--(axis cs:0.464464464464464,0.275469690327937)
--(axis cs:0.465465465465465,0.267318854570859)
--(axis cs:0.466466466466466,0.259001431126532)
--(axis cs:0.467467467467467,0.250698863989737)
--(axis cs:0.468468468468468,0.242555847352381)
--(axis cs:0.469469469469469,0.234672003480584)
--(axis cs:0.47047047047047,0.227096192120506)
--(axis cs:0.471471471471471,0.219822767772595)
--(axis cs:0.472472472472472,0.212789498060564)
--(axis cs:0.473473473473473,0.205877494440912)
--(axis cs:0.474474474474474,0.198914332376219)
--(axis cs:0.475475475475475,0.191737479344993)
--(axis cs:0.476476476476476,0.184364673334673)
--(axis cs:0.477477477477477,0.176808800728252)
--(axis cs:0.478478478478478,0.168996799790031)
--(axis cs:0.479479479479479,0.160749168207586)
--(axis cs:0.48048048048048,0.151768782967672)
--(axis cs:0.481481481481481,0.141645667613468)
--(axis cs:0.482482482482482,0.129885823798903)
--(axis cs:0.483483483483483,0.116019464936049)
--(axis cs:0.484484484484485,0.0998167879345521)
--(axis cs:0.485485485485485,0.0811542909268342)
--(axis cs:0.486486486486486,0.0599637577126366)
--(axis cs:0.486486486486486,0.433675222724711)
--(axis cs:0.486486486486486,0.433675222724711)
--(axis cs:0.485485485485485,0.429103652970511)
--(axis cs:0.484484484484485,0.427468305474857)
--(axis cs:0.483483483483483,0.428688667209122)
--(axis cs:0.482482482482482,0.432629129844306)
--(axis cs:0.481481481481481,0.439046533210406)
--(axis cs:0.48048048048048,0.447452176813682)
--(axis cs:0.479479479479479,0.457331875130443)
--(axis cs:0.478478478478478,0.468255609575384)
--(axis cs:0.477477477477477,0.479906346301807)
--(axis cs:0.476476476476476,0.492084789755867)
--(axis cs:0.475475475475475,0.504698188893584)
--(axis cs:0.474474474474474,0.517739831101955)
--(axis cs:0.473473473473473,0.531208156885469)
--(axis cs:0.472472472472472,0.544922298720668)
--(axis cs:0.471471471471471,0.558691772282459)
--(axis cs:0.47047047047047,0.572379666942398)
--(axis cs:0.469469469469469,0.585905753226804)
--(axis cs:0.468468468468468,0.599246400811987)
--(axis cs:0.467467467467467,0.612432484173632)
--(axis cs:0.466466466466466,0.625545627129943)
--(axis cs:0.465465465465465,0.6387124994991)
--(axis cs:0.464464464464464,0.652096482204645)
--(axis cs:0.463463463463463,0.665885929082557)
--(axis cs:0.462462462462462,0.680278564399066)
--(axis cs:0.461461461461461,0.695395574307858)
--(axis cs:0.46046046046046,0.711069199976872)
--(axis cs:0.459459459459459,0.727056032943965)
--(axis cs:0.458458458458458,0.743120698396775)
--(axis cs:0.457457457457457,0.759046851303319)
--(axis cs:0.456456456456456,0.774643371712161)
--(axis cs:0.455455455455455,0.789747207939565)
--(axis cs:0.454454454454454,0.804224166343199)
--(axis cs:0.453453453453453,0.817968636559694)
--(axis cs:0.452452452452452,0.830902931032908)
--(axis cs:0.451451451451451,0.842976671483294)
--(axis cs:0.45045045045045,0.854166481455278)
--(axis cs:0.449449449449449,0.864476128048167)
--(axis cs:0.448448448448448,0.873937175230266)
--(axis cs:0.447447447447447,0.882610142902681)
--(axis cs:0.446446446446446,0.890586087528583)
--(axis cs:0.445445445445445,0.897988408440799)
--(axis cs:0.444444444444444,0.904974515833962)
--(axis cs:0.443443443443443,0.911736754650855)
--(axis cs:0.442442442442442,0.918501667517767)
--(axis cs:0.441441441441441,0.925526355120125)
--(axis cs:0.44044044044044,0.933090499179766)
--(axis cs:0.439439439439439,0.941482804168419)
--(axis cs:0.438438438438438,0.950981481577923)
--(axis cs:0.437437437437437,0.961753770756995)
--(axis cs:0.436436436436436,0.973611890062619)
--(axis cs:0.435435435435435,0.986258550161481)
--(axis cs:0.434434434434434,0.999387664417761)
--(axis cs:0.433433433433433,1.01270304218472)
--(axis cs:0.432432432432432,1.02593067648365)
--(axis cs:0.431431431431431,1.03882549460174)
--(axis cs:0.43043043043043,1.05117407662837)
--(axis cs:0.429429429429429,1.06279484596226)
--(axis cs:0.428428428428428,1.07353693855469)
--(axis cs:0.427427427427427,1.08327860245648)
--(axis cs:0.426426426426426,1.09192568076316)
--(axis cs:0.425425425425425,1.09941052129372)
--(axis cs:0.424424424424424,1.10569152759805)
--(axis cs:0.423423423423423,1.11075349758875)
--(axis cs:0.422422422422422,1.11460886653947)
--(axis cs:0.421421421421421,1.11729996006268)
--(axis cs:0.42042042042042,1.11890234862469)
--(axis cs:0.419419419419419,1.11952935041464)
--(axis cs:0.418418418418418,1.11933761267632)
--(axis cs:0.417417417417417,1.11853345143744)
--(axis cs:0.416416416416416,1.11737916499051)
--(axis cs:0.415415415415415,1.11619778309597)
--(axis cs:0.414414414414414,1.11537368679585)
--(axis cs:0.413413413413413,1.11534550718354)
--(axis cs:0.412412412412412,1.11658742684548)
--(axis cs:0.411411411411411,1.11957665343796)
--(axis cs:0.41041041041041,1.12474930620025)
--(axis cs:0.409409409409409,1.13237569610746)
--(axis cs:0.408408408408408,1.14230365976518)
--(axis cs:0.407407407407407,1.15422210957783)
--(axis cs:0.406406406406406,1.16778452117011)
--(axis cs:0.405405405405405,1.18264521150766)
--(axis cs:0.404404404404404,1.19848244229777)
--(axis cs:0.403403403403403,1.21500984046391)
--(axis cs:0.402402402402402,1.23197962331054)
--(axis cs:0.401401401401401,1.24918103095393)
--(axis cs:0.4004004004004,1.26643646458097)
--(axis cs:0.399399399399399,1.28359687712179)
--(axis cs:0.398398398398398,1.30053724820758)
--(axis cs:0.397397397397397,1.31715252245312)
--(axis cs:0.396396396396396,1.33335413508816)
--(axis cs:0.395395395395395,1.3490671202771)
--(axis cs:0.394394394394394,1.36422774139609)
--(axis cs:0.393393393393393,1.3787815648329)
--(axis cs:0.392392392392392,1.39268189966371)
--(axis cs:0.391391391391391,1.40588853408747)
--(axis cs:0.39039039039039,1.41836671033524)
--(axis cs:0.389389389389389,1.43008629037318)
--(axis cs:0.388388388388388,1.44102107407454)
--(axis cs:0.387387387387387,1.45114823935789)
--(axis cs:0.386386386386386,1.46044788014141)
--(axis cs:0.385385385385385,1.46890262303052)
--(axis cs:0.384384384384384,1.47649730765972)
--(axis cs:0.383383383383383,1.48321871875153)
--(axis cs:0.382382382382382,1.48905536042287)
--(axis cs:0.381381381381381,1.49399726519739)
--(axis cs:0.38038038038038,1.49803583170039)
--(axis cs:0.379379379379379,1.501163686203)
--(axis cs:0.378378378378378,1.50337456412351)
--(axis cs:0.377377377377377,1.50466320833892)
--(axis cs:0.376376376376376,1.5050252817509)
--(axis cs:0.375375375375375,1.50445729202578)
--(axis cs:0.374374374374374,1.50295652680647)
--(axis cs:0.373373373373373,1.50052099800255)
--(axis cs:0.372372372372372,1.4971493940144)
--(axis cs:0.371371371371371,1.49284103895022)
--(axis cs:0.37037037037037,1.4875958580652)
--(axis cs:0.369369369369369,1.48141434879085)
--(axis cs:0.368368368368368,1.47429755684049)
--(axis cs:0.367367367367367,1.46624705697899)
--(axis cs:0.366366366366366,1.45726493813024)
--(axis cs:0.365365365365365,1.44735379257397)
--(axis cs:0.364364364364364,1.43651670905347)
--(axis cs:0.363363363363363,1.4247572696797)
--(axis cs:0.362362362362362,1.41207955058077)
--(axis cs:0.361361361361361,1.3984881263074)
--(axis cs:0.36036036036036,1.38398807806851)
--(axis cs:0.359359359359359,1.3685850059399)
--(axis cs:0.358358358358358,1.3522850452643)
--(axis cs:0.357357357357357,1.33509488754562)
--(axis cs:0.356356356356356,1.31702180624069)
--(axis cs:0.355355355355355,1.29807368797012)
--(axis cs:0.354354354354354,1.27825906981202)
--(axis cs:0.353353353353353,1.25758718352131)
--(axis cs:0.352352352352352,1.23606800773424)
--(axis cs:0.351351351351351,1.21371232949791)
--(axis cs:0.35035035035035,1.19053181681513)
--(axis cs:0.349349349349349,1.16653910435102)
--(axis cs:0.348348348348348,1.14174789503553)
--(axis cs:0.347347347347347,1.11617308106721)
--(axis cs:0.346346346346346,1.08983088884241)
--(axis cs:0.345345345345345,1.06273905368942)
--(axis cs:0.344344344344344,1.03491703211092)
--(axis cs:0.343343343343343,1.0063862617085)
--(axis cs:0.342342342342342,0.97717048235044)
--(axis cs:0.341341341341341,0.947296136816902)
--(axis cs:0.34034034034034,0.916792875685227)
--(axis cs:0.339339339339339,0.885694200407424)
--(axis cs:0.338338338338338,0.854038291604176)
--(axis cs:0.337337337337337,0.821869088358568)
--(axis cs:0.336336336336336,0.789237711435162)
--(axis cs:0.335335335335335,0.756204362891113)
--(axis cs:0.334334334334334,0.722840892381742)
--(axis cs:0.333333333333333,0.689234305007029)
--(axis cs:0.332332332332332,0.655491608060048)
--(axis cs:0.331331331331331,0.62174656735557)
--(axis cs:0.33033033033033,0.588169175888803)
--(axis cs:0.329329329329329,0.554978909856535)
--(axis cs:0.328328328328328,0.522463053902512)
--(axis cs:0.327327327327327,0.491001174036202)
--(axis cs:0.326326326326326,0.461095293985805)
--(axis cs:0.325325325325325,0.433400520714475)
--(axis cs:0.324324324324324,0.408739769916226)
--(axis cs:0.323323323323323,0.388003854830746)
--(axis cs:0.322322322322322,0.371851804850084)
--(axis cs:0.321321321321321,0.360774196678651)
--(axis cs:0.32032032032032,0.355027203490683)
--(axis cs:0.319319319319319,0.354563713466327)
--(axis cs:0.318318318318318,0.359074253147022)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.269269269269269,1.24914184701148)
--(axis cs:0.269269269269269,-1.34766113103948)
--(axis cs:0.27027027027027,-1.32818323833887)
--(axis cs:0.271271271271271,-1.30835534962054)
--(axis cs:0.272272272272272,-1.28817399287648)
--(axis cs:0.273273273273273,-1.2676357955665)
--(axis cs:0.274274274274274,-1.24673749527476)
--(axis cs:0.275275275275275,-1.22547595122626)
--(axis cs:0.276276276276276,-1.20384815675546)
--(axis cs:0.277277277277277,-1.18185125283185)
--(axis cs:0.278278278278278,-1.15948254276413)
--(axis cs:0.279279279279279,-1.13673950822329)
--(axis cs:0.28028028028028,-1.11361982674832)
--(axis cs:0.281281281281281,-1.0901213909255)
--(axis cs:0.282282282282282,-1.06624232946617)
--(axis cs:0.283283283283283,-1.04198103044837)
--(axis cs:0.284284284284284,-1.01733616703759)
--(axis cs:0.285285285285285,-0.992306726063192)
--(axis cs:0.286286286286286,-0.966892039902785)
--(axis cs:0.287287287287287,-0.941091822220584)
--(axis cs:0.288288288288288,-0.914906208224236)
--(axis cs:0.289289289289289,-0.888335800251732)
--(axis cs:0.29029029029029,-0.861381719688226)
--(axis cs:0.291291291291291,-0.834045666451535)
--(axis cs:0.292292292292292,-0.806329987591167)
--(axis cs:0.293293293293293,-0.778237756943389)
--(axis cs:0.294294294294294,-0.749772868299456)
--(axis cs:0.295295295295295,-0.720940145223272)
--(axis cs:0.296296296296296,-0.691745471547895)
--(axis cs:0.297297297297297,-0.662195947777195)
--(axis cs:0.298298298298298,-0.632300080221517)
--(axis cs:0.299299299299299,-0.602068011877204)
--(axis cs:0.3003003003003,-0.571511807038935)
--(axis cs:0.301301301301301,-0.540645805755156)
--(axis cs:0.302302302302302,-0.509487069980877)
--(axis cs:0.303303303303303,-0.478055951372936)
--(axis cs:0.304304304304304,-0.446376822166558)
--(axis cs:0.305305305305305,-0.414479027055222)
--(axis cs:0.306306306306306,-0.382398137809997)
--(axis cs:0.307307307307307,-0.350177627007471)
--(axis cs:0.308308308308308,-0.317871127754543)
--(axis cs:0.309309309309309,-0.285545519869673)
--(axis cs:0.31031031031031,-0.253285188951143)
--(axis cs:0.311311311311311,-0.221197953211662)
--(axis cs:0.312312312312312,-0.189423348074909)
--(axis cs:0.313313313313313,-0.158144177753249)
--(axis cs:0.314314314314314,-0.127602379463207)
--(axis cs:0.315315315315315,-0.0981199671496747)
--(axis cs:0.316316316316316,-0.0701242749138439)
--(axis cs:0.317317317317317,-0.0441721132326944)
--(axis cs:0.317317317317317,0.341727180312451)
--(axis cs:0.317317317317317,0.341727180312451)
--(axis cs:0.316316316316316,0.35183596934114)
--(axis cs:0.315315315315315,0.364445023604836)
--(axis cs:0.314314314314314,0.378986512329362)
--(axis cs:0.313313313313313,0.395022325020699)
--(axis cs:0.312312312312312,0.412219910116794)
--(axis cs:0.311311311311311,0.430327026535031)
--(axis cs:0.31031031031031,0.449150795025614)
--(axis cs:0.309309309309309,0.468541829133964)
--(axis cs:0.308308308308308,0.488382678898836)
--(axis cs:0.307307307307307,0.508579541628083)
--(axis cs:0.306306306306306,0.529056330530416)
--(axis cs:0.305305305305305,0.549750411206129)
--(axis cs:0.304304304304304,0.570609511115281)
--(axis cs:0.303303303303303,0.591589455591256)
--(axis cs:0.302302302302302,0.612652489938053)
--(axis cs:0.301301301301301,0.633766020721646)
--(axis cs:0.3003003003003,0.654901659884245)
--(axis cs:0.299299299299299,0.676034489943935)
--(axis cs:0.298298298298298,0.697142492355712)
--(axis cs:0.297297297297297,0.71820609759388)
--(axis cs:0.296296296296296,0.7392078270088)
--(axis cs:0.295295295295295,0.760132004602429)
--(axis cs:0.294294294294294,0.780964522610582)
--(axis cs:0.293293293293293,0.801692648901877)
--(axis cs:0.292292292292292,0.82230486718156)
--(axis cs:0.291291291291291,0.842790743170541)
--(axis cs:0.29029029029029,0.863140811531211)
--(axis cs:0.289289289289289,0.883346479510018)
--(axis cs:0.288288288288288,0.903399944158572)
--(axis cs:0.287287287287287,0.923294120675264)
--(axis cs:0.286286286286286,0.943022579923305)
--(axis cs:0.285285285285285,0.962579493579296)
--(axis cs:0.284284284284284,0.981959585672219)
--(axis cs:0.283283283283283,1.00115808951174)
--(axis cs:0.282282282282282,1.02017070919322)
--(axis cs:0.281281281281281,1.03899358501352)
--(axis cs:0.28028028028028,1.05762326225075)
--(axis cs:0.279279279279279,1.07605666285416)
--(axis cs:0.278278278278278,1.09429105966692)
--(axis cs:0.277277277277277,1.11232405286515)
--(axis cs:0.276276276276276,1.13015354834699)
--(axis cs:0.275275275275275,1.14777773784559)
--(axis cs:0.274274274274274,1.16519508057414)
--(axis cs:0.273273273273273,1.18240428623826)
--(axis cs:0.272272272272272,1.19940429927442)
--(axis cs:0.271271271271271,1.21619428419175)
--(axis cs:0.27027027027027,1.23277361191158)
--(axis cs:0.269269269269269,1.24914184701148)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.487487487487487,0.416861780643151)
--(axis cs:0.487487487487487,0.060575209770941)
--(axis cs:0.488488488488488,0.0368973179435527)
--(axis cs:0.48948948948949,0.0116795587031022)
--(axis cs:0.49049049049049,-0.0147816059937604)
--(axis cs:0.491491491491491,-0.0422340678162342)
--(axis cs:0.492492492492492,-0.0704684846671857)
--(axis cs:0.493493493493493,-0.0993127217942733)
--(axis cs:0.494494494494495,-0.128625424325764)
--(axis cs:0.495495495495495,-0.158290085830719)
--(axis cs:0.496496496496497,-0.188210061022011)
--(axis cs:0.497497497497497,-0.218304556109766)
--(axis cs:0.498498498498498,-0.248505474487423)
--(axis cs:0.4994994994995,-0.278754957925398)
--(axis cs:0.500500500500501,-0.309003473378743)
--(axis cs:0.501501501501502,-0.339208320371694)
--(axis cs:0.502502502502503,-0.369332460181274)
--(axis cs:0.503503503503503,-0.399343590892431)
--(axis cs:0.504504504504504,-0.429213410737806)
--(axis cs:0.505505505505506,-0.458917026287811)
--(axis cs:0.506506506506507,-0.488432472749077)
--(axis cs:0.507507507507508,-0.517740321638071)
--(axis cs:0.508508508508508,-0.546823357062902)
--(axis cs:0.509509509509509,-0.575666306298253)
--(axis cs:0.510510510510511,-0.604255613666655)
--(axis cs:0.511511511511512,-0.632579249235141)
--(axis cs:0.512512512512513,-0.660626545722134)
--(axis cs:0.513513513513513,-0.688388058437922)
--(axis cs:0.514514514514514,-0.715855444174029)
--(axis cs:0.515515515515516,-0.743021355794515)
--(axis cs:0.516516516516517,-0.769879349933931)
--(axis cs:0.517517517517518,-0.796423805704437)
--(axis cs:0.518518518518518,-0.8226498527187)
--(axis cs:0.519519519519519,-0.848553307039572)
--(axis cs:0.520520520520521,-0.874130613919052)
--(axis cs:0.521521521521522,-0.899378796384671)
--(axis cs:0.522522522522523,-0.92429540889065)
--(axis cs:0.523523523523523,-0.948878495379123)
--(axis cs:0.524524524524524,-0.97312655119975)
--(axis cs:0.525525525525526,-0.997038488423879)
--(axis cs:0.526526526526527,-1.02061360415494)
--(axis cs:0.527527527527528,-1.04385155149881)
--(axis cs:0.528528528528528,-1.0667523129025)
--(axis cs:0.529529529529529,-1.08931617561129)
--(axis cs:0.530530530530531,-1.11154370902717)
--(axis cs:0.531531531531532,-1.13343574377911)
--(axis cs:0.532532532532533,-1.15499335234128)
--(axis cs:0.533533533533533,-1.17621783105338)
--(axis cs:0.534534534534534,-1.19711068341599)
--(axis cs:0.535535535535536,-1.21767360454854)
--(axis cs:0.535535535535536,1.26423418465323)
--(axis cs:0.535535535535536,1.26423418465323)
--(axis cs:0.534534534534534,1.24790187765503)
--(axis cs:0.533533533533533,1.23137337671881)
--(axis cs:0.532532532532533,1.21465037059307)
--(axis cs:0.531531531531532,1.19773481710058)
--(axis cs:0.530530530530531,1.1806289603546)
--(axis cs:0.529529529529529,1.16333534917265)
--(axis cs:0.528528528528528,1.14585685680085)
--(axis cs:0.527527527527528,1.12819670207671)
--(axis cs:0.526526526526527,1.1103584721768)
--(axis cs:0.525525525525526,1.09234614711417)
--(axis cs:0.524524524524524,1.07416412617554)
--(axis cs:0.523523523523523,1.05581725651629)
--(axis cs:0.522522522522523,1.0373108641639)
--(axis cs:0.521521521521522,1.01865078772239)
--(axis cs:0.520520520520521,0.999843415114542)
--(axis cs:0.519519519519519,0.980895723761536)
--(axis cs:0.518518518518518,0.961815324664294)
--(axis cs:0.517517517517518,0.942610510939301)
--(axis cs:0.516516516516517,0.923290311464435)
--(axis cs:0.515515515515516,0.903864550418382)
--(axis cs:0.514514514514514,0.884343913656478)
--(axis cs:0.513513513513513,0.864740023061228)
--(axis cs:0.512512512512513,0.845065520257922)
--(axis cs:0.511511511511512,0.825334161389022)
--(axis cs:0.510510510510511,0.805560925046551)
--(axis cs:0.509509509509509,0.78576213595828)
--(axis cs:0.508508508508508,0.765955607675971)
--(axis cs:0.507507507507508,0.746160808351305)
--(axis cs:0.506506506506507,0.726399054777353)
--(axis cs:0.505505505505506,0.706693741301738)
--(axis cs:0.504504504504504,0.687070612103697)
--(axis cs:0.503503503503503,0.667558087822835)
--(axis cs:0.502502502502503,0.648187660855971)
--(axis cs:0.501501501501502,0.628994378090168)
--(axis cs:0.500500500500501,0.610017435806343)
--(axis cs:0.4994994994995,0.591300919496779)
--(axis cs:0.498498498498498,0.572894732032007)
--(axis cs:0.497497497497497,0.554855767765255)
--(axis cs:0.496496496496497,0.537249408503505)
--(axis cs:0.495495495495495,0.52015144012402)
--(axis cs:0.494494494494495,0.503650514875174)
--(axis cs:0.493493493493493,0.48785130925636)
--(axis cs:0.492492492492492,0.472878537303468)
--(axis cs:0.491491491491491,0.458881941599302)
--(axis cs:0.49049049049049,0.446042228502628)
--(axis cs:0.48948948948949,0.434577499479351)
--(axis cs:0.488488488488488,0.424748813936928)
--(axis cs:0.487487487487487,0.416861780643151)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0,7.17891650916099)
--(axis cs:0,-7.19189342994635)
--(axis cs:0.001001001001001,-7.19189603984044)
--(axis cs:0.002002002002002,-7.19189727794079)
--(axis cs:0.003003003003003,-7.19189708535691)
--(axis cs:0.004004004004004,-7.19189540131275)
--(axis cs:0.005005005005005,-7.19189216309344)
--(axis cs:0.00600600600600601,-7.19188730599069)
--(axis cs:0.00700700700700701,-7.1918807632468)
--(axis cs:0.00800800800800801,-7.19187246599717)
--(axis cs:0.00900900900900901,-7.19186234321136)
--(axis cs:0.01001001001001,-7.1918503216327)
--(axis cs:0.011011011011011,-7.19183632571626)
--(axis cs:0.012012012012012,-7.19182027756535)
--(axis cs:0.013013013013013,-7.19180209686629)
--(axis cs:0.014014014014014,-7.19178170082163)
--(axis cs:0.015015015015015,-7.1917590040816)
--(axis cs:0.016016016016016,-7.19173391867394)
--(axis cs:0.017017017017017,-7.19170635393182)
--(axis cs:0.018018018018018,-7.19167621642008)
--(axis cs:0.019019019019019,-7.19164340985955)
--(axis cs:0.02002002002002,-7.1916078350495)
--(axis cs:0.021021021021021,-7.19156938978819)
--(axis cs:0.022022022022022,-7.1915279687914)
--(axis cs:0.023023023023023,-7.19148346360895)
--(axis cs:0.024024024024024,-7.1914357625392)
--(axis cs:0.025025025025025,-7.19138475054138)
--(axis cs:0.026026026026026,-7.19133030914581)
--(axis cs:0.027027027027027,-7.19127231636191)
--(axis cs:0.028028028028028,-7.19121064658397)
--(axis cs:0.029029029029029,-7.19114517049455)
--(axis cs:0.03003003003003,-7.19107575496566)
--(axis cs:0.031031031031031,-7.19100226295745)
--(axis cs:0.032032032032032,-7.19092455341442)
--(axis cs:0.033033033033033,-7.19084248115927)
--(axis cs:0.034034034034034,-7.19075589678403)
--(axis cs:0.035035035035035,-7.19066464653869)
--(axis cs:0.036036036036036,-7.19056857221713)
--(axis cs:0.037037037037037,-7.19046751104029)
--(axis cs:0.038038038038038,-7.19036129553668)
--(axis cs:0.039039039039039,-7.1902497534199)
--(axis cs:0.04004004004004,-7.19013270746339)
--(axis cs:0.041041041041041,-7.19000997537216)
--(axis cs:0.042042042042042,-7.18988136965153)
--(axis cs:0.043043043043043,-7.18974669747281)
--(axis cs:0.044044044044044,-7.18960576053578)
--(axis cs:0.045045045045045,-7.18945835492808)
--(axis cs:0.046046046046046,-7.1893042709812)
--(axis cs:0.047047047047047,-7.18914329312324)
--(axis cs:0.048048048048048,-7.18897519972824)
--(axis cs:0.049049049049049,-7.18879976296203)
--(axis cs:0.05005005005005,-7.18861674862459)
--(axis cs:0.0510510510510511,-7.18842591598875)
--(axis cs:0.0520520520520521,-7.18822701763525)
--(axis cs:0.0530530530530531,-7.18801979928412)
--(axis cs:0.0540540540540541,-7.18780399962207)
--(axis cs:0.0550550550550551,-7.18757935012624)
--(axis cs:0.0560560560560561,-7.18734557488372)
--(axis cs:0.0570570570570571,-7.18710239040729)
--(axis cs:0.0580580580580581,-7.18684950544684)
--(axis cs:0.0590590590590591,-7.18658662079671)
--(axis cs:0.0600600600600601,-7.1863134290988)
--(axis cs:0.0610610610610611,-7.18602961464118)
--(axis cs:0.0620620620620621,-7.18573485315245)
--(axis cs:0.0630630630630631,-7.1854288115915)
--(axis cs:0.0640640640640641,-7.18511114793267)
--(axis cs:0.0650650650650651,-7.18478151094636)
--(axis cs:0.0660660660660661,-7.18443953997469)
--(axis cs:0.0670670670670671,-7.18408486470256)
--(axis cs:0.0680680680680681,-7.1837171049236)
--(axis cs:0.0690690690690691,-7.1833358703012)
--(axis cs:0.0700700700700701,-7.18294076012447)
--(axis cs:0.0710710710710711,-7.18253136305897)
--(axis cs:0.0720720720720721,-7.18210725689219)
--(axis cs:0.0730730730730731,-7.1816680082737)
--(axis cs:0.0740740740740741,-7.18121317244984)
--(axis cs:0.0750750750750751,-7.18074229299289)
--(axis cs:0.0760760760760761,-7.18025490152455)
--(axis cs:0.0770770770770771,-7.17975051743384)
--(axis cs:0.0780780780780781,-7.17922864758907)
--(axis cs:0.0790790790790791,-7.17868878604395)
--(axis cs:0.0800800800800801,-7.17813041373775)
--(axis cs:0.0810810810810811,-7.17755299818933)
--(axis cs:0.0820820820820821,-7.17695599318498)
--(axis cs:0.0830830830830831,-7.17633883846005)
--(axis cs:0.0840840840840841,-7.17570095937413)
--(axis cs:0.0850850850850851,-7.17504176657987)
--(axis cs:0.0860860860860861,-7.17436065568514)
--(axis cs:0.0870870870870871,-7.17365700690859)
--(axis cs:0.0880880880880881,-7.17293018472847)
--(axis cs:0.0890890890890891,-7.17217953752459)
--(axis cs:0.0900900900900901,-7.17140439721333)
--(axis cs:0.0910910910910911,-7.17060407887562)
--(axis cs:0.0920920920920921,-7.16977788037781)
--(axis cs:0.0930930930930931,-7.16892508198531)
--(axis cs:0.0940940940940941,-7.16804494596883)
--(axis cs:0.0950950950950951,-7.16713671620335)
--(axis cs:0.0960960960960961,-7.16619961775943)
--(axis cs:0.0970970970970971,-7.16523285648699)
--(axis cs:0.0980980980980981,-7.16423561859137)
--(axis cs:0.0990990990990991,-7.16320707020162)
--(axis cs:0.1001001001001,-7.16214635693081)
--(axis cs:0.101101101101101,-7.16105260342851)
--(axis cs:0.102102102102102,-7.15992491292504)
--(axis cs:0.103103103103103,-7.15876236676765)
--(axis cs:0.104104104104104,-7.15756402394844)
--(axis cs:0.105105105105105,-7.15632892062389)
--(axis cs:0.106106106106106,-7.155056069626)
--(axis cs:0.107107107107107,-7.15374445996493)
--(axis cs:0.108108108108108,-7.15239305632296)
--(axis cs:0.109109109109109,-7.15100079853987)
--(axis cs:0.11011011011011,-7.14956660108948)
--(axis cs:0.111111111111111,-7.14808935254736)
--(axis cs:0.112112112112112,-7.14656791504965)
--(axis cs:0.113113113113113,-7.14500112374282)
--(axis cs:0.114114114114114,-7.14338778622444)
--(axis cs:0.115115115115115,-7.1417266819747)
--(axis cs:0.116116116116116,-7.14001656177884)
--(axis cs:0.117117117117117,-7.13825614714018)
--(axis cs:0.118118118118118,-7.1364441296839)
--(axis cs:0.119119119119119,-7.13457917055134)
--(axis cs:0.12012012012012,-7.13265989978495)
--(axis cs:0.121121121121121,-7.13068491570357)
--(axis cs:0.122122122122122,-7.12865278426829)
--(axis cs:0.123123123123123,-7.12656203843863)
--(axis cs:0.124124124124124,-7.12441117751904)
--(axis cs:0.125125125125125,-7.12219866649578)
--(axis cs:0.126126126126126,-7.11992293536401)
--(axis cs:0.127127127127127,-7.11758237844515)
--(axis cs:0.128128128128128,-7.11517535369442)
--(axis cs:0.129129129129129,-7.11270018199866)
--(axis cs:0.13013013013013,-7.11015514646425)
--(axis cs:0.131131131131131,-7.1075384916952)
--(axis cs:0.132132132132132,-7.10484842306147)
--(axis cs:0.133133133133133,-7.10208310595742)
--(axis cs:0.134134134134134,-7.09924066505042)
--(axis cs:0.135135135135135,-7.09631918351971)
--(axis cs:0.136136136136136,-7.0933167022854)
--(axis cs:0.137137137137137,-7.09023121922778)
--(axis cs:0.138138138138138,-7.08706068839686)
--(axis cs:0.139139139139139,-7.0838030192123)
--(axis cs:0.14014014014014,-7.08045607565361)
--(axis cs:0.141141141141141,-7.07701767544091)
--(axis cs:0.142142142142142,-7.07348558920609)
--(axis cs:0.143143143143143,-7.06985753965464)
--(axis cs:0.144144144144144,-7.0661312007181)
--(axis cs:0.145145145145145,-7.06230419669729)
--(axis cs:0.146146146146146,-7.05837410139648)
--(axis cs:0.147147147147147,-7.05433843724845)
--(axis cs:0.148148148148148,-7.05019467443081)
--(axis cs:0.149149149149149,-7.04594022997349)
--(axis cs:0.15015015015015,-7.04157246685775)
--(axis cs:0.151151151151151,-7.03708869310671)
--(axis cs:0.152152152152152,-7.03248616086771)
--(axis cs:0.153153153153153,-7.02776206548667)
--(axis cs:0.154154154154154,-7.02291354457454)
--(axis cs:0.155155155155155,-7.01793767706627)
--(axis cs:0.156156156156156,-7.01283148227236)
--(axis cs:0.157157157157157,-7.00759191892335)
--(axis cs:0.158158158158158,-7.00221588420748)
--(axis cs:0.159159159159159,-6.9967002128018)
--(axis cs:0.16016016016016,-6.99104167589708)
--(axis cs:0.161161161161161,-6.98523698021684)
--(axis cs:0.162162162162162,-6.97928276703081)
--(axis cs:0.163163163163163,-6.97317561116318)
--(axis cs:0.164164164164164,-6.96691201999615)
--(axis cs:0.165165165165165,-6.96048843246899)
--(axis cs:0.166166166166166,-6.95390121807323)
--(axis cs:0.167167167167167,-6.94714667584432)
--(axis cs:0.168168168168168,-6.94022103335034)
--(axis cs:0.169169169169169,-6.93312044567808)
--(axis cs:0.17017017017017,-6.92584099441731)
--(axis cs:0.171171171171171,-6.91837868664356)
--(axis cs:0.172172172172172,-6.91072945390006)
--(axis cs:0.173173173173173,-6.90288915117959)
--(axis cs:0.174174174174174,-6.89485355590666)
--(axis cs:0.175175175175175,-6.88661836692097)
--(axis cs:0.176176176176176,-6.8781792034626)
--(axis cs:0.177177177177177,-6.86953160415993)
--(axis cs:0.178178178178178,-6.86067102602088)
--(axis cs:0.179179179179179,-6.85159284342842)
--(axis cs:0.18018018018018,-6.84229234714123)
--(axis cs:0.181181181181181,-6.83276474330025)
--(axis cs:0.182182182182182,-6.82300515244232)
--(axis cs:0.183183183183183,-6.81300860852167)
--(axis cs:0.184184184184184,-6.80277005794049)
--(axis cs:0.185185185185185,-6.79228435858954)
--(axis cs:0.186186186186186,-6.7815462789)
--(axis cs:0.187187187187187,-6.77055049690778)
--(axis cs:0.188188188188188,-6.7592915993314)
--(axis cs:0.189189189189189,-6.74776408066499)
--(axis cs:0.19019019019019,-6.73596234228749)
--(axis cs:0.191191191191191,-6.72388069158969)
--(axis cs:0.192192192192192,-6.71151334112051)
--(axis cs:0.193193193193193,-6.69885440775406)
--(axis cs:0.194194194194194,-6.68589791187916)
--(axis cs:0.195195195195195,-6.672637776613)
--(axis cs:0.196196196196196,-6.65906782704066)
--(axis cs:0.197197197197197,-6.64518178948245)
--(axis cs:0.198198198198198,-6.63097329079091)
--(axis cs:0.199199199199199,-6.61643585767954)
--(axis cs:0.2002002002002,-6.6015629160854)
--(axis cs:0.201201201201201,-6.58634779056772)
--(axis cs:0.202202202202202,-6.57078370374485)
--(axis cs:0.203203203203203,-6.55486377577201)
--(axis cs:0.204204204204204,-6.53858102386235)
--(axis cs:0.205205205205205,-6.52192836185379)
--(axis cs:0.206206206206206,-6.50489859982472)
--(axis cs:0.207207207207207,-6.48748444376108)
--(axis cs:0.208208208208208,-6.46967849527802)
--(axis cs:0.209209209209209,-6.45147325139929)
--(axis cs:0.21021021021021,-6.43286110439753)
--(axis cs:0.211211211211211,-6.41383434169897)
--(axis cs:0.212212212212212,-6.39438514585607)
--(axis cs:0.213213213213213,-6.37450559459196)
--(axis cs:0.214214214214214,-6.35418766092044)
--(axis cs:0.215215215215215,-6.33342321334578)
--(axis cs:0.216216216216216,-6.31220401614656)
--(axis cs:0.217217217217217,-6.290521729748)
--(axis cs:0.218218218218218,-6.26836791118757)
--(axis cs:0.219219219219219,-6.24573401467873)
--(axis cs:0.22022022022022,-6.22261139227804)
--(axis cs:0.221221221221221,-6.19899129466094)
--(axis cs:0.222222222222222,-6.17486487201188)
--(axis cs:0.223223223223223,-6.15022317503483)
--(axis cs:0.224224224224224,-6.12505715609033)
--(axis cs:0.225225225225225,-6.09935767046549)
--(axis cs:0.226226226226226,-6.07311547778404)
--(axis cs:0.227227227227227,-6.04632124356334)
--(axis cs:0.228228228228228,-6.01896554092614)
--(axis cs:0.229229229229229,-5.99103885247484)
--(axis cs:0.23023023023023,-5.96253157233661)
--(axis cs:0.231231231231231,-5.93343400838828)
--(axis cs:0.232232232232232,-5.90373638466998)
--(axis cs:0.233233233233233,-5.87342884399748)
--(axis cs:0.234234234234234,-5.84250145078319)
--(axis cs:0.235235235235235,-5.81094419407679)
--(axis cs:0.236236236236236,-5.77874699083673)
--(axis cs:0.237237237237237,-5.74589968944462)
--(axis cs:0.238238238238238,-5.71239207347513)
--(axis cs:0.239239239239239,-5.67821386573478)
--(axis cs:0.24024024024024,-5.64335473258363)
--(axis cs:0.241241241241241,-5.60780428855504)
--(axis cs:0.242242242242242,-5.57155210128903)
--(axis cs:0.243243243243243,-5.53458769679636)
--(axis cs:0.244244244244244,-5.49690056507063)
--(axis cs:0.245245245245245,-5.45848016606795)
--(axis cs:0.246246246246246,-5.41931593607353)
--(axis cs:0.247247247247247,-5.37939729447723)
--(axis cs:0.248248248248248,-5.33871365098026)
--(axis cs:0.249249249249249,-5.2972544132579)
--(axis cs:0.25025025025025,-5.25500899510353)
--(axis cs:0.251251251251251,-5.21196682508232)
--(axis cs:0.252252252252252,-5.16811735572371)
--(axis cs:0.253253253253253,-5.12345007328512)
--(axis cs:0.254254254254254,-5.07795450812049)
--(axis cs:0.255255255255255,-5.03162024569108)
--(axis cs:0.256256256256256,-4.98443693825746)
--(axis cs:0.257257257257257,-4.93639431729634)
--(axis cs:0.258258258258258,-4.88748220668786)
--(axis cs:0.259259259259259,-4.83769053672408)
--(axis cs:0.26026026026026,-4.78700935899264)
--(axis cs:0.261261261261261,-4.73542886219592)
--(axis cs:0.262262262262262,-4.68293938896888)
--(axis cs:0.263263263263263,-4.6295314537685)
--(axis cs:0.264264264264264,-4.57519576191053)
--(axis cs:0.265265265265265,-4.51992322984063)
--(axis cs:0.266266266266266,-4.46370500673255)
--(axis cs:0.267267267267267,-4.40653249751907)
--(axis cs:0.268268268268268,-4.34839738746994)
--(axis cs:0.268268268268268,4.24690353394139)
--(axis cs:0.268268268268268,4.24690353394139)
--(axis cs:0.267267267267267,4.30219543741249)
--(axis cs:0.266266266266266,4.35665246594196)
--(axis cs:0.265265265265265,4.41027938345096)
--(axis cs:0.264264264264264,4.46308131852763)
--(axis cs:0.263263263263263,4.51506373799922)
--(axis cs:0.262262262262262,4.56623242208983)
--(axis cs:0.261261261261261,4.61659344104896)
--(axis cs:0.26026026026026,4.66615313314404)
--(axis cs:0.259259259259259,4.71491808392391)
--(axis cs:0.258258258258258,4.76289510666507)
--(axis cs:0.257257257257257,4.81009122392465)
--(axis cs:0.256256256256256,4.85651365012604)
--(axis cs:0.255255255255255,4.90216977511377)
--(axis cs:0.254254254254254,4.94706714861617)
--(axis cs:0.253253253253253,4.99121346556156)
--(axis cs:0.252252252252252,5.03461655219633)
--(axis cs:0.251251251251251,5.07728435295877)
--(axis cs:0.25025025025025,5.11922491806425)
--(axis cs:0.249249249249249,5.16044639176246)
--(axis cs:0.248248248248248,5.20095700122826)
--(axis cs:0.247247247247247,5.24076504605245)
--(axis cs:0.246246246246246,5.27987888829893)
--(axis cs:0.245245245245245,5.318306943099)
--(axis cs:0.244244244244244,5.35605766975361)
--(axis cs:0.243243243243243,5.39313956331778)
--(axis cs:0.242242242242242,5.42956114664191)
--(axis cs:0.241241241241241,5.46533096284705)
--(axis cs:0.24024024024024,5.50045756821181)
--(axis cs:0.239239239239239,5.53494952545085)
--(axis cs:0.238238238238238,5.56881539736507)
--(axis cs:0.237237237237237,5.60206374084559)
--(axis cs:0.236236236236236,5.634703101214)
--(axis cs:0.235235235235235,5.66674200688291)
--(axis cs:0.234234234234234,5.69818896432104)
--(axis cs:0.233233233233233,5.72905245330854)
--(axis cs:0.232232232232232,5.75934092246869)
--(axis cs:0.231231231231231,5.78906278506285)
--(axis cs:0.23023023023023,5.81822641503633)
--(axis cs:0.229229229229229,5.8468401433034)
--(axis cs:0.228228228228228,5.87491225426025)
--(axis cs:0.227227227227227,5.90245098251537)
--(axis cs:0.226226226226226,5.92946450982708)
--(axis cs:0.225225225225225,5.95596096223884)
--(axis cs:0.224224224224224,5.98194840740313)
--(axis cs:0.223223223223223,6.00743485208508)
--(axis cs:0.222222222222222,6.03242823983772)
--(axis cs:0.221221221221221,6.05693644884084)
--(axis cs:0.22022022022022,6.08096728989616)
--(axis cs:0.219219219219219,6.1045285045712)
--(axis cs:0.218218218218218,6.12762776348545)
--(axis cs:0.217217217217217,6.15027266473202)
--(axis cs:0.216216216216216,6.17247073242861)
--(axis cs:0.215215215215215,6.19422941539184)
--(axis cs:0.214214214214214,6.21555608592912)
--(axis cs:0.213213213213213,6.23645803874283)
--(axis cs:0.212212212212212,6.25694248994136)
--(axis cs:0.211211211211211,6.27701657615219)
--(axis cs:0.21021021021021,6.29668735373216)
--(axis cs:0.209209209209209,6.3159617980703)
--(axis cs:0.208208208208208,6.33484680297901)
--(axis cs:0.207207207207207,6.35334918016931)
--(axis cs:0.206206206206206,6.37147565880612)
--(axis cs:0.205205205205205,6.38923288513978)
--(axis cs:0.204204204204204,6.40662742221017)
--(axis cs:0.203203203203203,6.42366574961978)
--(axis cs:0.202202202202202,6.44035426337251)
--(axis cs:0.201201201201201,6.45669927577485)
--(axis cs:0.2002002002002,6.47270701539641)
--(axis cs:0.199199199199199,6.48838362708673)
--(axis cs:0.198198198198198,6.50373517204566)
--(axis cs:0.197197197197197,6.51876762794447)
--(axis cs:0.196196196196196,6.53348688909512)
--(axis cs:0.195195195195195,6.54789876666507)
--(axis cs:0.194194194194194,6.56200898893547)
--(axis cs:0.193193193193193,6.57582320160008)
--(axis cs:0.192192192192192,6.58934696810304)
--(axis cs:0.191191191191191,6.60258577001303)
--(axis cs:0.19019019019019,6.61554500743214)
--(axis cs:0.189189189189189,6.62822999943712)
--(axis cs:0.188188188188188,6.64064598455149)
--(axis cs:0.187187187187187,6.65279812124636)
--(axis cs:0.186186186186186,6.66469148846857)
--(axis cs:0.185185185185185,6.67633108619421)
--(axis cs:0.184184184184184,6.68772183600615)
--(axis cs:0.183183183183183,6.69886858169386)
--(axis cs:0.182182182182182,6.70977608987425)
--(axis cs:0.181181181181181,6.72044905063196)
--(axis cs:0.18018018018018,6.7308920781779)
--(axis cs:0.179179179179179,6.74110971152462)
--(axis cs:0.178178178178178,6.75110641517739)
--(axis cs:0.177177177177177,6.76088657983967)
--(axis cs:0.176176176176176,6.77045452313209)
--(axis cs:0.175175175175175,6.77981449032343)
--(axis cs:0.174174174174174,6.78897065507306)
--(axis cs:0.173173173173173,6.79792712018342)
--(axis cs:0.172172172172172,6.80668791836182)
--(axis cs:0.171171171171171,6.8152570129906)
--(axis cs:0.17017017017017,6.8236382989047)
--(axis cs:0.169169169169169,6.83183560317587)
--(axis cs:0.168168168168168,6.83985268590275)
--(axis cs:0.167167167167167,6.84769324100596)
--(axis cs:0.166166166166166,6.8553608970275)
--(axis cs:0.165165165165165,6.8628592179338)
--(axis cs:0.164164164164164,6.87019170392172)
--(axis cs:0.163163163163163,6.87736179222682)
--(axis cs:0.162162162162162,6.88437285793339)
--(axis cs:0.161161161161161,6.89122821478553)
--(axis cs:0.16016016016016,6.89793111599884)
--(axis cs:0.159159159159159,6.90448475507207)
--(axis cs:0.158158158158158,6.91089226659836)
--(axis cs:0.157157157157157,6.9171567270755)
--(axis cs:0.156156156156156,6.92328115571471)
--(axis cs:0.155155155155155,6.92926851524763)
--(axis cs:0.154154154154154,6.93512171273103)
--(axis cs:0.153153153153153,6.94084360034881)
--(axis cs:0.152152152152152,6.94643697621099)
--(axis cs:0.151151151151151,6.95190458514927)
--(axis cs:0.15015015015015,6.95724911950894)
--(axis cs:0.149149149149149,6.9624732199366)
--(axis cs:0.148148148148148,6.96757947616363)
--(axis cs:0.147147147147147,6.97257042778502)
--(axis cs:0.146146146146146,6.97744856503318)
--(axis cs:0.145145145145145,6.98221632954672)
--(axis cs:0.144144144144144,6.98687611513376)
--(axis cs:0.143143143143143,6.99143026852957)
--(axis cs:0.142142142142142,6.99588109014849)
--(axis cs:0.141141141141141,7.00023083482966)
--(axis cs:0.14014014014014,7.00448171257666)
--(axis cs:0.139139139139139,7.00863588929068)
--(axis cs:0.138138138138138,7.01269548749715)
--(axis cs:0.137137137137137,7.01666258706565)
--(axis cs:0.136136136136136,7.02053922592301)
--(axis cs:0.135135135135135,7.02432740075936)
--(axis cs:0.134134134134134,7.02802906772719)
--(axis cs:0.133133133133133,7.03164614313314)
--(axis cs:0.132132132132132,7.03518050412246)
--(axis cs:0.131131131131131,7.03863398935616)
--(axis cs:0.13013013013013,7.04200839968061)
--(axis cs:0.129129129129129,7.04530549878967)
--(axis cs:0.128128128128128,7.04852701387911)
--(axis cs:0.127127127127127,7.05167463629346)
--(axis cs:0.126126126126126,7.05475002216503)
--(axis cs:0.125125125125125,7.05775479304528)
--(axis cs:0.124124124124124,7.06069053652829)
--(axis cs:0.123123123123123,7.06355880686648)
--(axis cs:0.122122122122122,7.06636112557839)
--(axis cs:0.121121121121121,7.06909898204863)
--(axis cs:0.12012012012012,7.07177383411997)
--(axis cs:0.119119119119119,7.07438710867748)
--(axis cs:0.118118118118118,7.0769402022248)
--(axis cs:0.117117117117117,7.07943448145252)
--(axis cs:0.116116116116116,7.08187128379866)
--(axis cs:0.115115115115115,7.08425191800128)
--(axis cs:0.114114114114114,7.08657766464323)
--(axis cs:0.113113113113113,7.08884977668912)
--(axis cs:0.112112112112112,7.09106948001435)
--(axis cs:0.111111111111111,7.09323797392648)
--(axis cs:0.11011011011011,7.09535643167882)
--(axis cs:0.109109109109109,7.09742600097624)
--(axis cs:0.108108108108108,7.09944780447336)
--(axis cs:0.107107107107107,7.10142294026512)
--(axis cs:0.106106106106106,7.1033524823697)
--(axis cs:0.105105105105105,7.10523748120395)
--(axis cs:0.104104104104104,7.10707896405125)
--(axis cs:0.103103103103103,7.10887793552205)
--(axis cs:0.102102102102102,7.11063537800687)
--(axis cs:0.101101101101101,7.11235225212212)
--(axis cs:0.1001001001001,7.11402949714849)
--(axis cs:0.0990990990990991,7.11566803146228)
--(axis cs:0.0980980980980981,7.11726875295948)
--(axis cs:0.0970970970970971,7.11883253947276)
--(axis cs:0.0960960960960961,7.12036024918153)
--(axis cs:0.0950950950950951,7.12185272101491)
--(axis cs:0.0940940940940941,7.12331077504795)
--(axis cs:0.0930930930930931,7.12473521289094)
--(axis cs:0.0920920920920921,7.126126818072)
--(axis cs:0.0910910910910911,7.12748635641301)
--(axis cs:0.0900900900900901,7.12881457639892)
--(axis cs:0.0890890890890891,7.13011220954054)
--(axis cs:0.0880880880880881,7.13137997073086)
--(axis cs:0.0870870870870871,7.13261855859502)
--(axis cs:0.0860860860860861,7.13382865583393)
--(axis cs:0.0850850850850851,7.13501092956173)
--(axis cs:0.0840840840840841,7.13616603163702)
--(axis cs:0.0830830830830831,7.13729459898808)
--(axis cs:0.0820820820820821,7.13839725393204)
--(axis cs:0.0810810810810811,7.13947460448817)
--(axis cs:0.0800800800800801,7.14052724468532)
--(axis cs:0.0790790790790791,7.14155575486355)
--(axis cs:0.0780780780780781,7.14256070197018)
--(axis cs:0.0770770770770771,7.1435426398501)
--(axis cs:0.0760760760760761,7.14450210953063)
--(axis cs:0.0750750750750751,7.14543963950093)
--(axis cs:0.0740740740740741,7.146355745986)
--(axis cs:0.0730730730730731,7.1472509332154)
--(axis cs:0.0720720720720721,7.14812569368675)
--(axis cs:0.0710710710710711,7.14898050842409)
--(axis cs:0.0700700700700701,7.14981584723116)
--(axis cs:0.0690690690690691,7.15063216893973)
--(axis cs:0.0680680680680681,7.15142992165298)
--(axis cs:0.0670670670670671,7.15220954298402)
--(axis cs:0.0660660660660661,7.15297146028975)
--(axis cs:0.0650650650650651,7.15371609089992)
--(axis cs:0.0640640640640641,7.15444384234166)
--(axis cs:0.0630630630630631,7.15515511255939)
--(axis cs:0.0620620620620621,7.15585029013041)
--(axis cs:0.0610610610610611,7.1565297544759)
--(axis cs:0.0600600600600601,7.15719387606779)
--(axis cs:0.0590590590590591,7.15784301663128)
--(axis cs:0.0580580580580581,7.15847752934322)
--(axis cs:0.0570570570570571,7.15909775902635)
--(axis cs:0.0560560560560561,7.15970404233955)
--(axis cs:0.0550550550550551,7.16029670796414)
--(axis cs:0.0540540540540541,7.16087607678621)
--(axis cs:0.0530530530530531,7.16144246207516)
--(axis cs:0.0520520520520521,7.16199616965856)
--(axis cs:0.0510510510510511,7.16253749809315)
--(axis cs:0.05005005005005,7.16306673883236)
--(axis cs:0.049049049049049,7.16358417639021)
--(axis cs:0.048048048048048,7.16409008850169)
--(axis cs:0.047047047047047,7.16458474627973)
--(axis cs:0.046046046046046,7.16506841436885)
--(axis cs:0.045045045045045,7.16554135109537)
--(axis cs:0.044044044044044,7.1660038086145)
--(axis cs:0.043043043043043,7.16645603305418)
--(axis cs:0.042042042042042,7.1668982646558)
--(axis cs:0.041041041041041,7.16733073791187)
--(axis cs:0.04004004004004,7.16775368170064)
--(axis cs:0.039039039039039,7.16816731941779)
--(axis cs:0.038038038038038,7.16857186910526)
--(axis cs:0.037037037037037,7.16896754357717)
--(axis cs:0.036036036036036,7.16935455054299)
--(axis cs:0.035035035035035,7.169733092728)
--(axis cs:0.034034034034034,7.17010336799102)
--(axis cs:0.033033033033033,7.17046556943956)
--(axis cs:0.032032032032032,7.17081988554235)
--(axis cs:0.031031031031031,7.17116650023943)
--(axis cs:0.03003003003003,7.17150559304967)
--(axis cs:0.029029029029029,7.17183733917594)
--(axis cs:0.028028028028028,7.17216190960785)
--(axis cs:0.027027027027027,7.17247947122222)
--(axis cs:0.026026026026026,7.17279018688124)
--(axis cs:0.025025025025025,7.17309421552839)
--(axis cs:0.024024024024024,7.17339171228221)
--(axis cs:0.023023023023023,7.17368282852789)
--(axis cs:0.022022022022022,7.17396771200678)
--(axis cs:0.021021021021021,7.17424650690387)
--(axis cs:0.02002002002002,7.1745193539332)
--(axis cs:0.019019019019019,7.17478639042135)
--(axis cs:0.018018018018018,7.17504775038904)
--(axis cs:0.017017017017017,7.1753035646307)
--(axis cs:0.016016016016016,7.17555396079238)
--(axis cs:0.015015015015015,7.17579906344771)
--(axis cs:0.014014014014014,7.17603899417215)
--(axis cs:0.013013013013013,7.17627387161551)
--(axis cs:0.012012012012012,7.17650381157276)
--(axis cs:0.011011011011011,7.1767289270532)
--(axis cs:0.01001001001001,7.17694932834799)
--(axis cs:0.00900900900900901,7.17716512309609)
--(axis cs:0.00800800800800801,7.1773764163487)
--(axis cs:0.00700700700700701,7.1775833106321)
--(axis cs:0.00600600600600601,7.17778590600906)
--(axis cs:0.005005005005005,7.1779843001388)
--(axis cs:0.004004004004004,7.17817858833549)
--(axis cs:0.003003003003003,7.17836886362542)
--(axis cs:0.002002002002002,7.17855521680274)
--(axis cs:0.001001001001001,7.17873773648395)
--(axis cs:0,7.17891650916099)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0.536536536536537,4.13304638661448)
--(axis cs:0.536536536536537,-4.0905859914047)
--(axis cs:0.537537537537538,-4.1510993090072)
--(axis cs:0.538538538538539,-4.21069561874869)
--(axis cs:0.539539539539539,-4.26937901636314)
--(axis cs:0.540540540540541,-4.32715409504552)
--(axis cs:0.541541541541542,-4.38402591003936)
--(axis cs:0.542542542542543,-4.4399999453799)
--(axis cs:0.543543543543544,-4.49508208263426)
--(axis cs:0.544544544544544,-4.54927857150135)
--(axis cs:0.545545545545546,-4.6025960021416)
--(axis cs:0.546546546546547,-4.6550412791197)
--(axis cs:0.547547547547548,-4.70662159685422)
--(axis cs:0.548548548548549,-4.7573444164765)
--(axis cs:0.54954954954955,-4.80721744400776)
--(axis cs:0.550550550550551,-4.85624860977283)
--(axis cs:0.551551551551552,-4.90444604897299)
--(axis cs:0.552552552552553,-4.95181808334877)
--(axis cs:0.553553553553554,-4.99837320386637)
--(axis cs:0.554554554554555,-5.04412005436825)
--(axis cs:0.555555555555556,-5.08906741613134)
--(axis cs:0.556556556556557,-5.1332241932807)
--(axis cs:0.557557557557558,-5.17659939901051)
--(axis cs:0.558558558558559,-5.21920214256714)
--(axis cs:0.55955955955956,-5.26104161695197)
--(axis cs:0.560560560560561,-5.30212708730477)
--(axis cs:0.561561561561562,-5.34246787993105)
--(axis cs:0.562562562562563,-5.38207337193803)
--(axis cs:0.563563563563564,-5.42095298144802)
--(axis cs:0.564564564564565,-5.45911615835861)
--(axis cs:0.565565565565566,-5.49657237562007)
--(axis cs:0.566566566566567,-5.53333112100495)
--(axis cs:0.567567567567568,-5.56940188934372)
--(axis cs:0.568568568568569,-5.60479417520216)
--(axis cs:0.56956956956957,-5.63951746597968)
--(axis cs:0.570570570570571,-5.67358123540631)
--(axis cs:0.571571571571572,-5.70699493741833)
--(axis cs:0.572572572572573,-5.73976800039464)
--(axis cs:0.573573573573574,-5.77190982173545)
--(axis cs:0.574574574574575,-5.80342976276657)
--(axis cs:0.575575575575576,-5.83433714395339)
--(axis cs:0.576576576576577,-5.86464124040936)
--(axis cs:0.577577577577578,-5.89435127768508)
--(axis cs:0.578578578578579,-5.92347642782394)
--(axis cs:0.57957957957958,-5.95202580567159)
--(axis cs:0.580580580580581,-5.9800084654274)
--(axis cs:0.581581581581582,-6.00743339742552)
--(axis cs:0.582582582582583,-6.03430952513546)
--(axis cs:0.583583583583584,-6.06064570237103)
--(axis cs:0.584584584584585,-6.08645071069795)
--(axis cs:0.585585585585586,-6.11173325703044)
--(axis cs:0.586586586586587,-6.13650197140823)
--(axis cs:0.587587587587588,-6.16076540494468)
--(axis cs:0.588588588588589,-6.18453202793855)
--(axis cs:0.58958958958959,-6.2078102281413)
--(axis cs:0.590590590590591,-6.23060830917201)
--(axis cs:0.591591591591592,-6.25293448907393)
--(axis cs:0.592592592592593,-6.27479689900487)
--(axis cs:0.593593593593594,-6.29620358205522)
--(axis cs:0.594594594594595,-6.31716249218817)
--(axis cs:0.595595595595596,-6.33768149329492)
--(axis cs:0.596596596596597,-6.35776835836057)
--(axis cs:0.597597597597598,-6.37743076873444)
--(axis cs:0.598598598598599,-6.39667631350016)
--(axis cs:0.5995995995996,-6.4155124889404)
--(axis cs:0.600600600600601,-6.43394669809167)
--(axis cs:0.601601601601602,-6.45198625038467)
--(axis cs:0.602602602602603,-6.46963836136601)
--(axis cs:0.603603603603604,-6.4869101524969)
--(axis cs:0.604604604604605,-6.50380865102549)
--(axis cs:0.605605605605606,-6.52034078992833)
--(axis cs:0.606606606606607,-6.53651340791808)
--(axis cs:0.607607607607608,-6.55233324951362)
--(axis cs:0.608608608608609,-6.56780696516948)
--(axis cs:0.60960960960961,-6.58294111146127)
--(axis cs:0.610610610610611,-6.59774215132433)
--(axis cs:0.611611611611612,-6.6122164543425)
--(axis cs:0.612612612612613,-6.62637029708446)
--(axis cs:0.613613613613614,-6.64020986348479)
--(axis cs:0.614614614614615,-6.6537412452675)
--(axis cs:0.615615615615616,-6.66697044240926)
--(axis cs:0.616616616616617,-6.67990336364033)
--(axis cs:0.617617617617618,-6.69254582698089)
--(axis cs:0.618618618618619,-6.70490356031049)
--(axis cs:0.61961961961962,-6.71698220196873)
--(axis cs:0.620620620620621,-6.72878730138534)
--(axis cs:0.621621621621622,-6.74032431973743)
--(axis cs:0.622622622622623,-6.75159863063256)
--(axis cs:0.623623623623624,-6.76261552081562)
--(axis cs:0.624624624624625,-6.77338019089795)
--(axis cs:0.625625625625626,-6.7838977561072)
--(axis cs:0.626626626626627,-6.79417324705646)
--(axis cs:0.627627627627628,-6.80421161053104)
--(axis cs:0.628628628628629,-6.81401771029169)
--(axis cs:0.62962962962963,-6.82359632789294)
--(axis cs:0.630630630630631,-6.83295216351523)
--(axis cs:0.631631631631632,-6.84208983680968)
--(axis cs:0.632632632632633,-6.85101388775428)
--(axis cs:0.633633633633634,-6.85972877752053)
--(axis cs:0.634634634634635,-6.86823888934932)
--(axis cs:0.635635635635636,-6.87654852943518)
--(axis cs:0.636636636636637,-6.88466192781783)
--(axis cs:0.637637637637638,-6.89258323928023)
--(axis cs:0.638638638638639,-6.9003165442521)
--(axis cs:0.63963963963964,-6.90786584971822)
--(axis cs:0.640640640640641,-6.91523509013062)
--(axis cs:0.641641641641642,-6.92242812832394)
--(axis cs:0.642642642642643,-6.92944875643315)
--(axis cs:0.643643643643644,-6.93630069681315)
--(axis cs:0.644644644644645,-6.94298760295921)
--(axis cs:0.645645645645646,-6.94951306042809)
--(axis cs:0.646646646646647,-6.9558805877588)
--(axis cs:0.647647647647648,-6.96209363739274)
--(axis cs:0.648648648648649,-6.96815559659251)
--(axis cs:0.64964964964965,-6.97406978835895)
--(axis cs:0.650650650650651,-6.97983947234586)
--(axis cs:0.651651651651652,-6.98546784577195)
--(axis cs:0.652652652652653,-6.99095804432969)
--(axis cs:0.653653653653654,-6.99631314309041)
--(axis cs:0.654654654654655,-7.00153615740542)
--(axis cs:0.655655655655656,-7.00663004380285)
--(axis cs:0.656656656656657,-7.01159770087951)
--(axis cs:0.657657657657658,-7.01644197018789)
--(axis cs:0.658658658658659,-7.02116563711762)
--(axis cs:0.65965965965966,-7.02577143177125)
--(axis cs:0.660660660660661,-7.03026202983407)
--(axis cs:0.661661661661662,-7.03464005343762)
--(axis cs:0.662662662662663,-7.03890807201676)
--(axis cs:0.663663663663664,-7.04306860315994)
--(axis cs:0.664664664664665,-7.04712411345258)
--(axis cs:0.665665665665666,-7.05107701931318)
--(axis cs:0.666666666666667,-7.05492968782224)
--(axis cs:0.667667667667668,-7.05868443754347)
--(axis cs:0.668668668668669,-7.06234353933745)
--(axis cs:0.66966966966967,-7.06590921716733)
--(axis cs:0.670670670670671,-7.06938364889664)
--(axis cs:0.671671671671672,-7.07276896707893)
--(axis cs:0.672672672672673,-7.07606725973914)
--(axis cs:0.673673673673674,-7.07928057114675)
--(axis cs:0.674674674674675,-7.08241090258031)
--(axis cs:0.675675675675676,-7.08546021308359)
--(axis cs:0.676676676676677,-7.08843042021308)
--(axis cs:0.677677677677678,-7.09132340077679)
--(axis cs:0.678678678678679,-7.09414099156425)
--(axis cs:0.67967967967968,-7.09688499006792)
--(axis cs:0.680680680680681,-7.0995571551955)
--(axis cs:0.681681681681682,-7.10215920797355)
--(axis cs:0.682682682682683,-7.10469283224214)
--(axis cs:0.683683683683684,-7.10715967534053)
--(axis cs:0.684684684684685,-7.10956134878397)
--(axis cs:0.685685685685686,-7.11189942893151)
--(axis cs:0.686686686686687,-7.11417545764481)
--(axis cs:0.687687687687688,-7.11639094293803)
--(axis cs:0.688688688688689,-7.11854735961873)
--(axis cs:0.68968968968969,-7.12064614991987)
--(axis cs:0.690690690690691,-7.12268872412279)
--(axis cs:0.691691691691692,-7.12467646117138)
--(axis cs:0.692692692692693,-7.12661070927726)
--(axis cs:0.693693693693694,-7.12849278651623)
--(axis cs:0.694694694694695,-7.13032398141575)
--(axis cs:0.695695695695696,-7.13210555353377)
--(axis cs:0.696696696696697,-7.13383873402875)
--(axis cs:0.697697697697698,-7.13552472622095)
--(axis cs:0.698698698698699,-7.13716470614518)
--(axis cs:0.6996996996997,-7.13875982309484)
--(axis cs:0.700700700700701,-7.14031120015749)
--(axis cs:0.701701701701702,-7.14181993474188)
--(axis cs:0.702702702702703,-7.14328709909662)
--(axis cs:0.703703703703704,-7.14471374082043)
--(axis cs:0.704704704704705,-7.14610088336413)
--(axis cs:0.705705705705706,-7.14744952652436)
--(axis cs:0.706706706706707,-7.14876064692918)
--(axis cs:0.707707707707708,-7.15003519851558)
--(axis cs:0.708708708708709,-7.15127411299891)
--(axis cs:0.70970970970971,-7.15247830033447)
--(axis cs:0.710710710710711,-7.15364864917112)
--(axis cs:0.711711711711712,-7.15478602729721)
--(axis cs:0.712712712712713,-7.15589128207874)
--(axis cs:0.713713713713714,-7.15696524088986)
--(axis cs:0.714714714714715,-7.15800871153592)
--(axis cs:0.715715715715716,-7.15902248266898)
--(axis cs:0.716716716716717,-7.16000732419594)
--(axis cs:0.717717717717718,-7.1609639876794)
--(axis cs:0.718718718718719,-7.1618932067313)
--(axis cs:0.71971971971972,-7.16279569739944)
--(axis cs:0.720720720720721,-7.16367215854693)
--(axis cs:0.721721721721722,-7.1645232722247)
--(axis cs:0.722722722722723,-7.16534970403717)
--(axis cs:0.723723723723724,-7.1661521035011)
--(axis cs:0.724724724724725,-7.16693110439776)
--(axis cs:0.725725725725726,-7.16768732511852)
--(axis cs:0.726726726726727,-7.16842136900391)
--(axis cs:0.727727727727728,-7.16913382467619)
--(axis cs:0.728728728728729,-7.16982526636571)
--(axis cs:0.72972972972973,-7.17049625423091)
--(axis cs:0.730730730730731,-7.1711473346722)
--(axis cs:0.731731731731732,-7.17177904063973)
--(axis cs:0.732732732732733,-7.17239189193525)
--(axis cs:0.733733733733734,-7.17298639550797)
--(axis cs:0.734734734734735,-7.1735630457447)
--(axis cs:0.735735735735736,-7.17412232475417)
--(axis cs:0.736736736736737,-7.17466470264582)
--(axis cs:0.737737737737738,-7.17519063780291)
--(axis cs:0.738738738738739,-7.1757005771503)
--(axis cs:0.73973973973974,-7.17619495641673)
--(axis cs:0.740740740740741,-7.17667420039187)
--(axis cs:0.741741741741742,-7.17713872317813)
--(axis cs:0.742742742742743,-7.17758892843737)
--(axis cs:0.743743743743744,-7.1780252096325)
--(axis cs:0.744744744744745,-7.17844795026423)
--(axis cs:0.745745745745746,-7.17885752410277)
--(axis cs:0.746746746746747,-7.17925429541494)
--(axis cs:0.747747747747748,-7.17963861918635)
--(axis cs:0.748748748748749,-7.1800108413391)
--(axis cs:0.74974974974975,-7.18037129894481)
--(axis cs:0.750750750750751,-7.18072032043326)
--(axis cs:0.751751751751752,-7.18105822579654)
--(axis cs:0.752752752752753,-7.18138532678893)
--(axis cs:0.753753753753754,-7.1817019271225)
--(axis cs:0.754754754754755,-7.18200832265853)
--(axis cs:0.755755755755756,-7.18230480159487)
--(axis cs:0.756756756756757,-7.18259164464919)
--(axis cs:0.757757757757758,-7.18286912523838)
--(axis cs:0.758758758758759,-7.18313750965395)
--(axis cs:0.75975975975976,-7.1833970572337)
--(axis cs:0.760760760760761,-7.18364802052963)
--(axis cs:0.761761761761762,-7.18389064547214)
--(axis cs:0.762762762762763,-7.18412517153069)
--(axis cs:0.763763763763764,-7.18435183187083)
--(axis cs:0.764764764764765,-7.18457085350786)
--(axis cs:0.765765765765766,-7.18478245745701)
--(axis cs:0.766766766766767,-7.1849868588803)
--(axis cs:0.767767767767768,-7.18518426723017)
--(axis cs:0.768768768768769,-7.1853748863898)
--(axis cs:0.76976976976977,-7.18555891481036)
--(axis cs:0.770770770770771,-7.18573654564518)
--(axis cs:0.771771771771772,-7.18590796688078)
--(axis cs:0.772772772772773,-7.18607336146508)
--(axis cs:0.773773773773774,-7.18623290743259)
--(axis cs:0.774774774774775,-7.18638677802678)
--(axis cs:0.775775775775776,-7.18653514181968)
--(axis cs:0.776776776776777,-7.18667816282871)
--(axis cs:0.777777777777778,-7.1868160006308)
--(axis cs:0.778778778778779,-7.18694881047399)
--(axis cs:0.77977977977978,-7.18707674338628)
--(axis cs:0.780780780780781,-7.18719994628214)
--(axis cs:0.781781781781782,-7.18731856206641)
--(axis cs:0.782782782782783,-7.18743272973585)
--(axis cs:0.783783783783784,-7.18754258447828)
--(axis cs:0.784784784784785,-7.18764825776945)
--(axis cs:0.785785785785786,-7.18774987746758)
--(axis cs:0.786786786786787,-7.18784756790571)
--(axis cs:0.787787787787788,-7.18794144998185)
--(axis cs:0.788788788788789,-7.18803164124702)
--(axis cs:0.78978978978979,-7.18811825599119)
--(axis cs:0.790790790790791,-7.18820140532718)
--(axis cs:0.791791791791792,-7.18828119727254)
--(axis cs:0.792792792792793,-7.18835773682952)
--(axis cs:0.793793793793794,-7.18843112606309)
--(axis cs:0.794794794794795,-7.18850146417709)
--(axis cs:0.795795795795796,-7.18856884758855)
--(axis cs:0.796796796796797,-7.18863337000026)
--(axis cs:0.797797797797798,-7.18869512247149)
--(axis cs:0.798798798798799,-7.1887541934871)
--(axis cs:0.7997997997998,-7.18881066902493)
--(axis cs:0.800800800800801,-7.1888646326215)
--(axis cs:0.801801801801802,-7.18891616543622)
--(axis cs:0.802802802802803,-7.18896534631392)
--(axis cs:0.803803803803804,-7.18901225184592)
--(axis cs:0.804804804804805,-7.18905695642956)
--(axis cs:0.805805805805806,-7.1890995323263)
--(axis cs:0.806806806806807,-7.18914004971834)
--(axis cs:0.807807807807808,-7.18917857676391)
--(axis cs:0.808808808808809,-7.18921517965109)
--(axis cs:0.80980980980981,-7.18924992265045)
--(axis cs:0.810810810810811,-7.18928286816618)
--(axis cs:0.811811811811812,-7.18931407678614)
--(axis cs:0.812812812812813,-7.1893436073305)
--(axis cs:0.813813813813814,-7.18937151689932)
--(axis cs:0.814814814814815,-7.18939786091877)
--(axis cs:0.815815815815816,-7.18942269318634)
--(axis cs:0.816816816816817,-7.18944606591479)
--(axis cs:0.817817817817818,-7.18946802977509)
--(axis cs:0.818818818818819,-7.18948863393821)
--(axis cs:0.81981981981982,-7.18950792611588)
--(axis cs:0.820820820820821,-7.18952595260033)
--(axis cs:0.821821821821822,-7.18954275830293)
--(axis cs:0.822822822822823,-7.18955838679202)
--(axis cs:0.823823823823824,-7.18957288032959)
--(axis cs:0.824824824824825,-7.18958627990712)
--(axis cs:0.825825825825826,-7.18959862528052)
--(axis cs:0.826826826826827,-7.18960995500409)
--(axis cs:0.827827827827828,-7.18962030646371)
--(axis cs:0.828828828828829,-7.18962971590906)
--(axis cs:0.82982982982983,-7.18963821848513)
--(axis cs:0.830830830830831,-7.1896458482628)
--(axis cs:0.831831831831832,-7.18965263826873)
--(axis cs:0.832832832832833,-7.18965862051441)
--(axis cs:0.833833833833834,-7.18966382602446)
--(axis cs:0.834834834834835,-7.18966828486423)
--(axis cs:0.835835835835836,-7.18967202616663)
--(axis cs:0.836836836836837,-7.18967507815832)
--(axis cs:0.837837837837838,-7.18967746818514)
--(axis cs:0.838838838838839,-7.18967922273695)
--(axis cs:0.83983983983984,-7.18968036747176)
--(axis cs:0.840840840840841,-7.18968092723923)
--(axis cs:0.841841841841842,-7.1896809261036)
--(axis cs:0.842842842842843,-7.18968038736597)
--(axis cs:0.843843843843844,-7.18967933358597)
--(axis cs:0.844844844844845,-7.18967778660295)
--(axis cs:0.845845845845846,-7.18967576755647)
--(axis cs:0.846846846846847,-7.18967329690636)
--(axis cs:0.847847847847848,-7.18967039445222)
--(axis cs:0.848848848848849,-7.18966707935233)
--(axis cs:0.84984984984985,-7.18966337014218)
--(axis cs:0.850850850850851,-7.18965928475237)
--(axis cs:0.851851851851852,-7.18965484052611)
--(axis cs:0.852852852852853,-7.18965005423626)
--(axis cs:0.853853853853854,-7.18964494210185)
--(axis cs:0.854854854854855,-7.1896395198042)
--(axis cs:0.855855855855856,-7.18963380250261)
--(axis cs:0.856856856856857,-7.18962780484958)
--(axis cs:0.857857857857858,-7.18962154100565)
--(axis cs:0.858858858858859,-7.18961502465385)
--(axis cs:0.85985985985986,-7.18960826901374)
--(axis cs:0.860860860860861,-7.18960128685504)
--(axis cs:0.861861861861862,-7.18959409051097)
--(axis cs:0.862862862862863,-7.18958669189109)
--(axis cs:0.863863863863864,-7.18957910249396)
--(axis cs:0.864864864864865,-7.18957133341929)
--(axis cs:0.865865865865866,-7.18956339537988)
--(axis cs:0.866866866866867,-7.18955529871314)
--(axis cs:0.867867867867868,-7.18954705339237)
--(axis cs:0.868868868868869,-7.18953866903766)
--(axis cs:0.86986986986987,-7.18953015492654)
--(axis cs:0.870870870870871,-7.18952152000431)
--(axis cs:0.871871871871872,-7.18951277289408)
--(axis cs:0.872872872872873,-7.18950392190656)
--(axis cs:0.873873873873874,-7.18949497504954)
--(axis cs:0.874874874874875,-7.1894859400371)
--(axis cs:0.875875875875876,-7.18947682429863)
--(axis cs:0.876876876876877,-7.18946763498755)
--(axis cs:0.877877877877878,-7.18945837898973)
--(axis cs:0.878878878878879,-7.18944906293181)
--(axis cs:0.87987987987988,-7.18943969318913)
--(axis cs:0.880880880880881,-7.18943027589359)
--(axis cs:0.881881881881882,-7.18942081694114)
--(axis cs:0.882882882882883,-7.18941132199919)
--(axis cs:0.883883883883884,-7.1894017965137)
--(axis cs:0.884884884884885,-7.18939224571616)
--(axis cs:0.885885885885886,-7.1893826746303)
--(axis cs:0.886886886886887,-7.18937308807866)
--(axis cs:0.887887887887888,-7.18936349068894)
--(axis cs:0.888888888888889,-7.18935388690016)
--(axis cs:0.88988988988989,-7.18934428096871)
--(axis cs:0.890890890890891,-7.18933467697415)
--(axis cs:0.891891891891892,-7.18932507882488)
--(axis cs:0.892892892892893,-7.18931549026361)
--(axis cs:0.893893893893894,-7.18930591487276)
--(axis cs:0.894894894894895,-7.1892963560796)
--(axis cs:0.895895895895896,-7.1892868171613)
--(axis cs:0.896896896896897,-7.18927730124981)
--(axis cs:0.897897897897898,-7.18926781133665)
--(axis cs:0.898898898898899,-7.18925835027746)
--(axis cs:0.8998998998999,-7.1892489207965)
--(axis cs:0.900900900900901,-7.18923952549101)
--(axis cs:0.901901901901902,-7.18923016683542)
--(axis cs:0.902902902902903,-7.1892208471854)
--(axis cs:0.903903903903904,-7.1892115687819)
--(axis cs:0.904904904904905,-7.18920233375497)
--(axis cs:0.905905905905906,-7.18919314412749)
--(axis cs:0.906906906906907,-7.18918400181883)
--(axis cs:0.907907907907908,-7.18917490864834)
--(axis cs:0.908908908908909,-7.18916586633881)
--(axis cs:0.90990990990991,-7.18915687651974)
--(axis cs:0.910910910910911,-7.18914794073059)
--(axis cs:0.911911911911912,-7.18913906042388)
--(axis cs:0.912912912912913,-7.18913023696823)
--(axis cs:0.913913913913914,-7.18912147165131)
--(axis cs:0.914914914914915,-7.18911276568264)
--(axis cs:0.915915915915916,-7.18910412019641)
--(axis cs:0.916916916916917,-7.1890955362541)
--(axis cs:0.917917917917918,-7.18908701484716)
--(axis cs:0.918918918918919,-7.18907855689941)
--(axis cs:0.91991991991992,-7.18907016326959)
--(axis cs:0.920920920920921,-7.18906183475367)
--(axis cs:0.921921921921922,-7.18905357208716)
--(axis cs:0.922922922922923,-7.18904537594732)
--(axis cs:0.923923923923924,-7.18903724695536)
--(axis cs:0.924924924924925,-7.18902918567844)
--(axis cs:0.925925925925926,-7.18902119263179)
--(axis cs:0.926926926926927,-7.18901326828062)
--(axis cs:0.927927927927928,-7.18900541304202)
--(axis cs:0.928928928928929,-7.18899762728683)
--(axis cs:0.92992992992993,-7.18898991134138)
--(axis cs:0.930930930930931,-7.18898226548927)
--(axis cs:0.931931931931932,-7.18897468997299)
--(axis cs:0.932932932932933,-7.18896718499558)
--(axis cs:0.933933933933934,-7.18895975072218)
--(axis cs:0.934934934934935,-7.18895238728155)
--(axis cs:0.935935935935936,-7.18894509476756)
--(axis cs:0.936936936936937,-7.18893787324058)
--(axis cs:0.937937937937938,-7.18893072272889)
--(axis cs:0.938938938938939,-7.18892364323001)
--(axis cs:0.93993993993994,-7.18891663471195)
--(axis cs:0.940940940940941,-7.18890969711453)
--(axis cs:0.941941941941942,-7.18890283035054)
--(axis cs:0.942942942942943,-7.1888960343069)
--(axis cs:0.943943943943944,-7.18888930884586)
--(axis cs:0.944944944944945,-7.18888265380599)
--(axis cs:0.945945945945946,-7.18887606900335)
--(axis cs:0.946946946946947,-7.18886955423242)
--(axis cs:0.947947947947948,-7.18886310926715)
--(axis cs:0.948948948948949,-7.18885673386189)
--(axis cs:0.94994994994995,-7.18885042775233)
--(axis cs:0.950950950950951,-7.18884419065638)
--(axis cs:0.951951951951952,-7.18883802227502)
--(axis cs:0.952952952952953,-7.18883192229318)
--(axis cs:0.953953953953954,-7.18882589038053)
--(axis cs:0.954954954954955,-7.18881992619221)
--(axis cs:0.955955955955956,-7.18881402936964)
--(axis cs:0.956956956956957,-7.18880819954126)
--(axis cs:0.957957957957958,-7.18880243632315)
--(axis cs:0.958958958958959,-7.18879673931978)
--(axis cs:0.95995995995996,-7.18879110812465)
--(axis cs:0.960960960960961,-7.18878554232091)
--(axis cs:0.961961961961962,-7.18878004148194)
--(axis cs:0.962962962962963,-7.18877460517202)
--(axis cs:0.963963963963964,-7.1887692329468)
--(axis cs:0.964964964964965,-7.18876392435391)
--(axis cs:0.965965965965966,-7.18875867893346)
--(axis cs:0.966966966966967,-7.18875349621857)
--(axis cs:0.967967967967968,-7.18874837573582)
--(axis cs:0.968968968968969,-7.18874331700578)
--(axis cs:0.96996996996997,-7.18873831954339)
--(axis cs:0.970970970970971,-7.18873338285846)
--(axis cs:0.971971971971972,-7.18872850645606)
--(axis cs:0.972972972972973,-7.18872368983695)
--(axis cs:0.973973973973974,-7.18871893249794)
--(axis cs:0.974974974974975,-7.18871423393227)
--(axis cs:0.975975975975976,-7.18870959363001)
--(axis cs:0.976976976976977,-7.18870501107834)
--(axis cs:0.977977977977978,-7.18870048576196)
--(axis cs:0.978978978978979,-7.18869601716335)
--(axis cs:0.97997997997998,-7.1886916047631)
--(axis cs:0.980980980980981,-7.18868724804021)
--(axis cs:0.981981981981982,-7.1886829464724)
--(axis cs:0.982982982982983,-7.18867869953631)
--(axis cs:0.983983983983984,-7.18867450670783)
--(axis cs:0.984984984984985,-7.18867036746232)
--(axis cs:0.985985985985986,-7.18866628127488)
--(axis cs:0.986986986986987,-7.18866224762053)
--(axis cs:0.987987987987988,-7.18865826597448)
--(axis cs:0.988988988988989,-7.18865433581231)
--(axis cs:0.98998998998999,-7.1886504566102)
--(axis cs:0.990990990990991,-7.1886466278451)
--(axis cs:0.991991991991992,-7.18864284899492)
--(axis cs:0.992992992992993,-7.18863911953873)
--(axis cs:0.993993993993994,-7.18863543895689)
--(axis cs:0.994994994994995,-7.18863180673124)
--(axis cs:0.995995995995996,-7.18862822234525)
--(axis cs:0.996996996996997,-7.18862468528418)
--(axis cs:0.997997997997998,-7.18862119503516)
--(axis cs:0.998998998998999,-7.18861775108741)
--(axis cs:1,-7.18861435293232)
--(axis cs:1,7.18812954051766)
--(axis cs:1,7.18812954051766)
--(axis cs:0.998998998998999,7.18812555565894)
--(axis cs:0.997997997997998,7.18812150663706)
--(axis cs:0.996996996996997,7.18811739237282)
--(axis cs:0.995995995995996,7.18811321176727)
--(axis cs:0.994994994994995,7.18810896370133)
--(axis cs:0.993993993993994,7.18810464703537)
--(axis cs:0.992992992992993,7.18810026060877)
--(axis cs:0.991991991991992,7.18809580323948)
--(axis cs:0.990990990990991,7.18809127372358)
--(axis cs:0.98998998998999,7.18808667083485)
--(axis cs:0.988988988988989,7.18808199332424)
--(axis cs:0.987987987987988,7.18807723991944)
--(axis cs:0.986986986986987,7.18807240932438)
--(axis cs:0.985985985985986,7.1880675002187)
--(axis cs:0.984984984984985,7.18806251125726)
--(axis cs:0.983983983983984,7.18805744106963)
--(axis cs:0.982982982982983,7.18805228825948)
--(axis cs:0.981981981981982,7.18804705140411)
--(axis cs:0.980980980980981,7.18804172905381)
--(axis cs:0.97997997997998,7.18803631973136)
--(axis cs:0.978978978978979,7.18803082193134)
--(axis cs:0.977977977977978,7.18802523411959)
--(axis cs:0.976976976976977,7.18801955473257)
--(axis cs:0.975975975975976,7.1880137821767)
--(axis cs:0.974974974974975,7.18800791482773)
--(axis cs:0.973973973973974,7.18800195103005)
--(axis cs:0.972972972972973,7.18799588909601)
--(axis cs:0.971971971971972,7.18798972730523)
--(axis cs:0.970970970970971,7.18798346390384)
--(axis cs:0.96996996996997,7.18797709710377)
--(axis cs:0.968968968968969,7.18797062508198)
--(axis cs:0.967967967967968,7.18796404597969)
--(axis cs:0.966966966966967,7.18795735790158)
--(axis cs:0.965965965965966,7.18795055891496)
--(axis cs:0.964964964964965,7.18794364704896)
--(axis cs:0.963963963963964,7.18793662029364)
--(axis cs:0.962962962962963,7.18792947659913)
--(axis cs:0.961961961961962,7.18792221387473)
--(axis cs:0.960960960960961,7.18791482998798)
--(axis cs:0.95995995995996,7.1879073227637)
--(axis cs:0.958958958958959,7.18789968998304)
--(axis cs:0.957957957957958,7.18789192938247)
--(axis cs:0.956956956956957,7.18788403865276)
--(axis cs:0.955955955955956,7.18787601543795)
--(axis cs:0.954954954954955,7.18786785733423)
--(axis cs:0.953953953953954,7.1878595618889)
--(axis cs:0.952952952952953,7.18785112659918)
--(axis cs:0.951951951951952,7.1878425489111)
--(axis cs:0.950950950950951,7.1878338262183)
--(axis cs:0.94994994994995,7.18782495586078)
--(axis cs:0.948948948948949,7.18781593512369)
--(axis cs:0.947947947947948,7.18780676123604)
--(axis cs:0.946946946946947,7.18779743136937)
--(axis cs:0.945945945945946,7.1877879426364)
--(axis cs:0.944944944944945,7.18777829208969)
--(axis cs:0.943943943943944,7.18776847672015)
--(axis cs:0.942942942942943,7.18775849345565)
--(axis cs:0.941941941941942,7.18774833915949)
--(axis cs:0.940940940940941,7.1877380106289)
--(axis cs:0.93993993993994,7.18772750459341)
--(axis cs:0.938938938938939,7.18771681771331)
--(axis cs:0.937937937937938,7.18770594657795)
--(axis cs:0.936936936936937,7.18769488770406)
--(axis cs:0.935935935935936,7.187683637534)
--(axis cs:0.934934934934935,7.18767219243397)
--(axis cs:0.933933933933934,7.18766054869221)
--(axis cs:0.932932932932933,7.18764870251708)
--(axis cs:0.931931931931932,7.18763665003514)
--(axis cs:0.930930930930931,7.1876243872892)
--(axis cs:0.92992992992993,7.18761191023623)
--(axis cs:0.928928928928929,7.18759921474534)
--(axis cs:0.927927927927928,7.18758629659559)
--(axis cs:0.926926926926927,7.18757315147382)
--(axis cs:0.925925925925926,7.18755977497238)
--(axis cs:0.924924924924925,7.18754616258685)
--(axis cs:0.923923923923924,7.18753230971362)
--(axis cs:0.922922922922923,7.18751821164748)
--(axis cs:0.921921921921922,7.18750386357913)
--(axis cs:0.920920920920921,7.1874892605926)
--(axis cs:0.91991991991992,7.1874743976626)
--(axis cs:0.918918918918919,7.18745926965186)
--(axis cs:0.917917917917918,7.1874438713083)
--(axis cs:0.916916916916917,7.18742819726225)
--(axis cs:0.915915915915916,7.18741224202346)
--(axis cs:0.914914914914915,7.18739599997815)
--(axis cs:0.913913913913914,7.18737946538589)
--(axis cs:0.912912912912913,7.18736263237647)
--(axis cs:0.911911911911912,7.18734549494666)
--(axis cs:0.910910910910911,7.18732804695684)
--(axis cs:0.90990990990991,7.18731028212761)
--(axis cs:0.908908908908909,7.1872921940363)
--(axis cs:0.907907907907908,7.18727377611331)
--(axis cs:0.906906906906907,7.18725502163846)
--(axis cs:0.905905905905906,7.18723592373719)
--(axis cs:0.904904904904905,7.18721647537664)
--(axis cs:0.903903903903904,7.18719666936165)
--(axis cs:0.902902902902903,7.1871764983307)
--(axis cs:0.901901901901902,7.18715595475162)
--(axis cs:0.900900900900901,7.18713503091732)
--(axis cs:0.8998998998999,7.18711371894134)
--(axis cs:0.898898898898899,7.18709201075325)
--(axis cs:0.897897897897898,7.18706989809401)
--(axis cs:0.896896896896897,7.18704737251116)
--(axis cs:0.895895895895896,7.18702442535385)
--(axis cs:0.894894894894895,7.18700104776781)
--(axis cs:0.893893893893894,7.18697723069013)
--(axis cs:0.892892892892893,7.18695296484394)
--(axis cs:0.891891891891892,7.18692824073291)
--(axis cs:0.890890890890891,7.18690304863562)
--(axis cs:0.88988988988989,7.18687737859981)
--(axis cs:0.888888888888889,7.18685122043642)
--(axis cs:0.887887887887888,7.18682456371352)
--(axis cs:0.886886886886887,7.18679739775006)
--(axis cs:0.885885885885886,7.18676971160943)
--(axis cs:0.884884884884885,7.18674149409292)
--(axis cs:0.883883883883884,7.18671273373291)
--(axis cs:0.882882882882883,7.18668341878594)
--(axis cs:0.881881881881882,7.18665353722561)
--(axis cs:0.880880880880881,7.18662307673524)
--(axis cs:0.87987987987988,7.18659202470035)
--(axis cs:0.878878878878879,7.186560368201)
--(axis cs:0.877877877877878,7.18652809400379)
--(axis cs:0.876876876876877,7.18649518855383)
--(axis cs:0.875875875875876,7.18646163796633)
--(axis cs:0.874874874874875,7.18642742801808)
--(axis cs:0.873873873873874,7.18639254413861)
--(axis cs:0.872872872872873,7.18635697140125)
--(axis cs:0.871871871871872,7.18632069451377)
--(axis cs:0.870870870870871,7.18628369780895)
--(axis cs:0.86986986986987,7.1862459652348)
--(axis cs:0.868868868868869,7.18620748034451)
--(axis cs:0.867867867867868,7.1861682262862)
--(axis cs:0.866866866866867,7.18612818579239)
--(axis cs:0.865865865865866,7.18608734116908)
--(axis cs:0.864864864864865,7.18604567428473)
--(axis cs:0.863863863863864,7.18600316655876)
--(axis cs:0.862862862862863,7.18595979894992)
--(axis cs:0.861861861861862,7.18591555194418)
--(axis cs:0.860860860860861,7.18587040554244)
--(axis cs:0.85985985985986,7.18582433924784)
--(axis cs:0.858858858858859,7.18577733205278)
--(axis cs:0.857857857857858,7.18572936242557)
--(axis cs:0.856856856856857,7.1856804082967)
--(axis cs:0.855855855855856,7.18563044704484)
--(axis cs:0.854854854854855,7.18557945548237)
--(axis cs:0.853853853853854,7.18552740984061)
--(axis cs:0.852852852852853,7.18547428575461)
--(axis cs:0.851851851851852,7.18542005824754)
--(axis cs:0.850850850850851,7.18536470171476)
--(axis cs:0.84984984984985,7.18530818990731)
--(axis cs:0.848848848848849,7.18525049591514)
--(axis cs:0.847847847847848,7.18519159214978)
--(axis cs:0.846846846846847,7.18513145032659)
--(axis cs:0.845845845845846,7.18507004144662)
--(axis cs:0.844844844844845,7.18500733577787)
--(axis cs:0.843843843843844,7.18494330283613)
--(axis cs:0.842842842842843,7.18487791136536)
--(axis cs:0.841841841841842,7.18481112931748)
--(axis cs:0.840840840840841,7.1847429238317)
--(axis cs:0.83983983983984,7.18467326121323)
--(axis cs:0.838838838838839,7.18460210691157)
--(axis cs:0.837837837837838,7.18452942549809)
--(axis cs:0.836836836836837,7.18445518064314)
--(axis cs:0.835835835835836,7.18437933509254)
--(axis cs:0.834834834834835,7.18430185064339)
--(axis cs:0.833833833833834,7.1842226881194)
--(axis cs:0.832832832832833,7.18414180734544)
--(axis cs:0.831831831831832,7.18405916712149)
--(axis cs:0.830830830830831,7.183974725196)
--(axis cs:0.82982982982983,7.18388843823842)
--(axis cs:0.828828828828829,7.18380026181112)
--(axis cs:0.827827827827828,7.18371015034057)
--(axis cs:0.826826826826827,7.18361805708781)
--(axis cs:0.825825825825826,7.18352393411808)
--(axis cs:0.824824824824825,7.18342773226977)
--(axis cs:0.823823823823824,7.18332940112253)
--(axis cs:0.822822822822823,7.18322888896459)
--(axis cs:0.821821821821822,7.18312614275921)
--(axis cs:0.820820820820821,7.18302110811034)
--(axis cs:0.81981981981982,7.18291372922735)
--(axis cs:0.818818818818819,7.18280394888888)
--(axis cs:0.817817817817818,7.18269170840585)
--(axis cs:0.816816816816817,7.18257694758339)
--(axis cs:0.815815815815816,7.18245960468196)
--(axis cs:0.814814814814815,7.18233961637739)
--(axis cs:0.813813813813814,7.18221691771999)
--(axis cs:0.812812812812813,7.18209144209253)
--(axis cs:0.811811811811812,7.1819631211673)
--(axis cs:0.810810810810811,7.18183188486199)
--(axis cs:0.80980980980981,7.18169766129453)
--(axis cs:0.808808808808809,7.18156037673675)
--(axis cs:0.807807807807808,7.18141995556695)
--(axis cs:0.806806806806807,7.18127632022123)
--(axis cs:0.805805805805806,7.18112939114368)
--(axis cs:0.804804804804805,7.18097908673523)
--(axis cs:0.803803803803804,7.18082532330138)
--(axis cs:0.802802802802803,7.18066801499852)
--(axis cs:0.801801801801802,7.18050707377895)
--(axis cs:0.800800800800801,7.18034240933463)
--(axis cs:0.7997997997998,7.18017392903943)
--(axis cs:0.798798798798799,7.18000153789005)
--(axis cs:0.797797797797798,7.17982513844545)
--(axis cs:0.796796796796797,7.17964463076486)
--(axis cs:0.795795795795796,7.17945991234418)
--(axis cs:0.794794794794795,7.17927087805094)
--(axis cs:0.793793793793794,7.17907742005762)
--(axis cs:0.792792792792793,7.17887942777337)
--(axis cs:0.791791791791792,7.17867678777409)
--(axis cs:0.790790790790791,7.17846938373079)
--(axis cs:0.78978978978979,7.1782570963363)
--(axis cs:0.788788788788789,7.17803980323011)
--(axis cs:0.787787787787788,7.17781737892154)
--(axis cs:0.786786786786787,7.17758969471095)
--(axis cs:0.785785785785786,7.17735661860916)
--(axis cs:0.784784784784785,7.17711801525489)
--(axis cs:0.783783783783784,7.17687374583033)
--(axis cs:0.782782782782783,7.17662366797456)
--(axis cs:0.781781781781782,7.1763676356951)
--(axis cs:0.780780780780781,7.17610549927723)
--(axis cs:0.77977977977978,7.17583710519127)
--(axis cs:0.778778778778779,7.17556229599763)
--(axis cs:0.777777777777778,7.17528091024971)
--(axis cs:0.776776776776777,7.1749927823944)
--(axis cs:0.775775775775776,7.17469774267042)
--(axis cs:0.774774774774775,7.17439561700423)
--(axis cs:0.773773773773774,7.17408622690346)
--(axis cs:0.772772772772773,7.17376938934803)
--(axis cs:0.771771771771772,7.17344491667863)
--(axis cs:0.770770770770771,7.17311261648269)
--(axis cs:0.76976976976977,7.17277229147777)
--(axis cs:0.768768768768769,7.17242373939221)
--(axis cs:0.767767767767768,7.17206675284316)
--(axis cs:0.766766766766767,7.17170111921171)
--(axis cs:0.765765765765766,7.17132662051536)
--(axis cs:0.764764764764765,7.17094303327746)
--(axis cs:0.763763763763764,7.17055012839377)
--(axis cs:0.762762762762763,7.17014767099607)
--(axis cs:0.761761761761762,7.16973542031266)
--(axis cs:0.760760760760761,7.16931312952574)
--(axis cs:0.75975975975976,7.16888054562572)
--(axis cs:0.758758758758759,7.16843740926215)
--(axis cs:0.757757757757758,7.1679834545915)
--(axis cs:0.756756756756757,7.16751840912152)
--(axis cs:0.755755755755756,7.16704199355218)
--(axis cs:0.754754754754755,7.1665539216132)
--(axis cs:0.753753753753754,7.16605389989793)
--(axis cs:0.752752752752753,7.16554162769375)
--(axis cs:0.751751751751752,7.16501679680873)
--(axis cs:0.750750750750751,7.16447909139456)
--(axis cs:0.74974974974975,7.16392818776569)
--(axis cs:0.748748748748749,7.16336375421462)
--(axis cs:0.747747747747748,7.16278545082323)
--(axis cs:0.746746746746747,7.16219292927012)
--(axis cs:0.745745745745746,7.16158583263388)
--(axis cs:0.744744744744745,7.1609637951922)
--(axis cs:0.743743743743744,7.1603264422168)
--(axis cs:0.742742742742743,7.15967338976406)
--(axis cs:0.741741741741742,7.1590042444613)
--(axis cs:0.740740740740741,7.15831860328861)
--(axis cs:0.73973973973974,7.15761605335627)
--(axis cs:0.738738738738739,7.15689617167745)
--(axis cs:0.737737737737738,7.15615852493647)
--(axis cs:0.736736736736737,7.15540266925212)
--(axis cs:0.735735735735736,7.15462814993639)
--(axis cs:0.734734734734735,7.1538345012482)
--(axis cs:0.733733733733734,7.15302124614229)
--(axis cs:0.732732732732733,7.15218789601298)
--(axis cs:0.731731731731732,7.151333950433)
--(axis cs:0.730730730730731,7.15045889688699)
--(axis cs:0.72972972972973,7.14956221049991)
--(axis cs:0.728728728728729,7.14864335376003)
--(axis cs:0.727727727727728,7.14770177623659)
--(axis cs:0.726726726726727,7.14673691429197)
--(axis cs:0.725725725725726,7.14574819078835)
--(axis cs:0.724724724724725,7.1447350147887)
--(axis cs:0.723723723723724,7.14369678125215)
--(axis cs:0.722722722722723,7.14263287072353)
--(axis cs:0.721721721721722,7.14154264901713)
--(axis cs:0.720720720720721,7.1404254668945)
--(axis cs:0.71971971971972,7.13928065973629)
--(axis cs:0.718718718718719,7.13810754720802)
--(axis cs:0.717717717717718,7.13690543291967)
--(axis cs:0.716716716716717,7.1356736040792)
--(axis cs:0.715715715715716,7.1344113311396)
--(axis cs:0.714714714714715,7.13311786743976)
--(axis cs:0.713713713713714,7.13179244883881)
--(axis cs:0.712712712712713,7.13043429334404)
--(axis cs:0.711711711711712,7.12904260073222)
--(axis cs:0.710710710710711,7.1276165521643)
--(axis cs:0.70970970970971,7.12615530979346)
--(axis cs:0.708708708708709,7.12465801636635)
--(axis cs:0.707707707707708,7.12312379481757)
--(axis cs:0.706706706706707,7.12155174785719)
--(axis cs:0.705705705705706,7.11994095755144)
--(axis cs:0.704704704704705,7.11829048489632)
--(axis cs:0.703703703703704,7.11659936938417)
--(axis cs:0.702702702702703,7.11486662856316)
--(axis cs:0.701701701701702,7.11309125758959)
--(axis cs:0.700700700700701,7.11127222877301)
--(axis cs:0.6996996996997,7.10940849111404)
--(axis cs:0.698698698698699,7.10749896983497)
--(axis cs:0.697697697697698,7.10554256590286)
--(axis cs:0.696696696696697,7.10353815554547)
--(axis cs:0.695695695695696,7.10148458975955)
--(axis cs:0.694694694694695,7.09938069381185)
--(axis cs:0.693693693693694,7.09722526673253)
--(axis cs:0.692692692692693,7.09501708080115)
--(axis cs:0.691691691691692,7.09275488102501)
--(axis cs:0.690690690690691,7.09043738461008)
--(axis cs:0.68968968968969,7.08806328042425)
--(axis cs:0.688688688688689,7.08563122845306)
--(axis cs:0.687687687687688,7.08313985924782)
--(axis cs:0.686686686686687,7.08058777336614)
--(axis cs:0.685685685685686,7.07797354080493)
--(axis cs:0.684684684684685,7.07529570042576)
--(axis cs:0.683683683683684,7.07255275937271)
--(axis cs:0.682682682682683,7.06974319248264)
--(axis cs:0.681681681681682,7.06686544168798)
--(axis cs:0.680680680680681,7.06391791541206)
--(axis cs:0.67967967967968,7.0608989879569)
--(axis cs:0.678678678678679,7.05780699888373)
--(axis cs:0.677677677677678,7.05464025238608)
--(axis cs:0.676676676676677,7.05139701665559)
--(axis cs:0.675675675675676,7.04807552324065)
--(axis cs:0.674674674674675,7.04467396639781)
--(axis cs:0.673673673673674,7.04119050243624)
--(axis cs:0.672672672672673,7.03762324905514)
--(axis cs:0.671671671671672,7.03397028467427)
--(axis cs:0.670670670670671,7.03022964775781)
--(axis cs:0.66966966966967,7.02639933613146)
--(axis cs:0.668668668668669,7.02247730629316)
--(axis cs:0.667667667667668,7.01846147271732)
--(axis cs:0.666666666666667,7.01434970715294)
--(axis cs:0.665665665665666,7.01013983791558)
--(axis cs:0.664664664664665,7.00582964917355)
--(axis cs:0.663663663663664,7.00141688022827)
--(axis cs:0.662662662662663,6.9968992247893)
--(axis cs:0.661661661661662,6.99227433024399)
--(axis cs:0.660660660660661,6.98753979692205)
--(axis cs:0.65965965965966,6.9826931773554)
--(axis cs:0.658658658658659,6.9777319755334)
--(axis cs:0.657657657657658,6.97265364615382)
--(axis cs:0.656656656656657,6.96745559386979)
--(axis cs:0.655655655655656,6.96213517253305)
--(axis cs:0.654654654654655,6.95668968443391)
--(axis cs:0.653653653653654,6.95111637953806)
--(axis cs:0.652652652652653,6.94541245472075)
--(axis cs:0.651651651651652,6.93957505299877)
--(axis cs:0.650650650650651,6.93360126276029)
--(axis cs:0.64964964964965,6.92748811699353)
--(axis cs:0.648648648648649,6.92123259251414)
--(axis cs:0.647647647647648,6.91483160919211)
--(axis cs:0.646646646646647,6.90828202917857)
--(axis cs:0.645645645645646,6.90158065613302)
--(axis cs:0.644644644644645,6.89472423445149)
--(axis cs:0.643643643643644,6.88770944849625)
--(axis cs:0.642642642642643,6.88053292182754)
--(axis cs:0.641641641641642,6.87319121643818)
--(axis cs:0.640640640640641,6.86568083199136)
--(axis cs:0.63963963963964,6.85799820506263)
--(axis cs:0.638638638638639,6.85013970838655)
--(axis cs:0.637637637637638,6.8421016501089)
--(axis cs:0.636636636636637,6.83388027304507)
--(axis cs:0.635635635635636,6.82547175394565)
--(axis cs:0.634634634634635,6.81687220276985)
--(axis cs:0.633633633633634,6.80807766196778)
--(axis cs:0.632632632632633,6.79908410577249)
--(axis cs:0.631631631631632,6.78988743950267)
--(axis cs:0.630630630630631,6.78048349887708)
--(axis cs:0.62962962962963,6.77086804934178)
--(axis cs:0.628628628628629,6.76103678541125)
--(axis cs:0.627627627627628,6.75098533002448)
--(axis cs:0.626626626626627,6.74070923391725)
--(axis cs:0.625625625625626,6.73020397501209)
--(axis cs:0.624624624624625,6.7194649578267)
--(axis cs:0.623623623623624,6.70848751290282)
--(axis cs:0.622622622622623,6.69726689625652)
--(axis cs:0.621621621621622,6.6857982888515)
--(axis cs:0.620620620620621,6.6740767960971)
--(axis cs:0.61961961961962,6.66209744737246)
--(axis cs:0.618618618618619,6.6498551955786)
--(axis cs:0.617617617617618,6.63734491672008)
--(axis cs:0.616616616616617,6.62456140951825)
--(axis cs:0.615615615615616,6.61149939505779)
--(axis cs:0.614614614614615,6.59815351646866)
--(axis cs:0.613613613613614,6.58451833864557)
--(axis cs:0.612612612612613,6.57058834800698)
--(axis cs:0.611611611611612,6.55635795229592)
--(axis cs:0.610610610610611,6.54182148042527)
--(axis cs:0.60960960960961,6.52697318236945)
--(axis cs:0.608608608608609,6.51180722910555)
--(axis cs:0.607607607607608,6.49631771260629)
--(axis cs:0.606606606606607,6.48049864588769)
--(axis cs:0.605605605605606,6.46434396311432)
--(axis cs:0.604604604604605,6.44784751976528)
--(axis cs:0.603603603603604,6.43100309286392)
--(axis cs:0.602602602602603,6.41380438127461)
--(axis cs:0.601601601601602,6.39624500607007)
--(axis cs:0.600600600600601,6.37831851097311)
--(axis cs:0.5995995995996,6.36001836287578)
--(axis cs:0.598598598598599,6.34133795244079)
--(axis cs:0.597597597597598,6.32227059478855)
--(axis cs:0.596596596596597,6.30280953027456)
--(axis cs:0.595595595595596,6.28294792536135)
--(axis cs:0.594594594594595,6.26267887358982)
--(axis cs:0.593593593593594,6.24199539665465)
--(axis cs:0.592592592592593,6.2208904455892)
--(axis cs:0.591591591591592,6.19935690206466)
--(axis cs:0.590590590590591,6.17738757980995)
--(axis cs:0.58958958958959,6.15497522615697)
--(axis cs:0.588588588588589,6.13211252371843)
--(axis cs:0.587587587587588,6.10879209220417)
--(axis cs:0.586586586586587,6.08500649038208)
--(axis cs:0.585585585585586,6.06074821819203)
--(axis cs:0.584584584584585,6.03600971901867)
--(axis cs:0.583583583583584,6.01078338213138)
--(axis cs:0.582582582582583,5.98506154529997)
--(axis cs:0.581581581581582,5.95883649759328)
--(axis cs:0.580580580580581,5.93210048237087)
--(axis cs:0.57957957957958,5.9048457004762)
--(axis cs:0.578578578578579,5.87706431364136)
--(axis cs:0.577577577577578,5.84874844811336)
--(axis cs:0.576576576576577,5.81989019851344)
--(axis cs:0.575575575575576,5.79048163193951)
--(axis cs:0.574574574574575,5.76051479232482)
--(axis cs:0.573573573573574,5.72998170506457)
--(axis cs:0.572572572572573,5.6988743819237)
--(axis cs:0.571571571571572,5.66718482624024)
--(axis cs:0.570570570570571,5.63490503843828)
--(axis cs:0.56956956956957,5.60202702186615)
--(axis cs:0.568568568568569,5.5685427889761)
--(axis cs:0.567567567567568,5.53444436786229)
--(axis cs:0.566566566566567,5.49972380917622)
--(axis cs:0.565565565565566,5.4643731934375)
--(axis cs:0.564564564564565,5.42838463876042)
--(axis cs:0.563563563563564,5.39175030901911)
--(axis cs:0.562562562562563,5.35446242247227)
--(axis cs:0.561561561561562,5.31651326087212)
--(axis cs:0.560560560560561,5.27789517908439)
--(axis cs:0.55955955955956,5.23860061524431)
--(axis cs:0.558558558558559,5.19862210147891)
--(axis cs:0.557557557557558,5.15795227522659)
--(axis cs:0.556556556556557,5.11658389118546)
--(axis cs:0.555555555555556,5.07450983392617)
--(axis cs:0.554554554554555,5.03172313120665)
--(axis cs:0.553553553553554,4.98821696802772)
--(axis cs:0.552552552552553,4.94398470147295)
--(axis cs:0.551551551551552,4.89901987637812)
--(axis cs:0.550550550550551,4.853316241879)
--(axis cs:0.54954954954955,4.80686776888997)
--(axis cs:0.548548548548549,4.75966866857065)
--(axis cs:0.547547547547548,4.7117134118404)
--(axis cs:0.546546546546547,4.66299675000753)
--(axis cs:0.545545545545546,4.6135137365828)
--(axis cs:0.544544544544544,4.56325975035548)
--(axis cs:0.543543543543544,4.51223051981371)
--(axis cs:0.542542542542543,4.46042214900116)
--(axis cs:0.541541541541542,4.40783114490791)
--(axis cs:0.540540540540541,4.35445444650221)
--(axis cs:0.539539539539539,4.30028945552058)
--(axis cs:0.538538538538539,4.24533406914683)
--(axis cs:0.537537537537538,4.1895867147177)
--(axis cs:0.536536536536537,4.13304638661448)
--cycle;

\addplot [semithick, black]
table {%
0 -0.0689212983973854
0.001001001001001 -0.0706888392051483
0.002002002002002 -0.0724975802952106
0.003003003003003 -0.0743497029493524
0.004004004004004 -0.076248842418903
0.005005005005005 -0.0781997356825295
0.00600600600600601 -0.0802083892659487
0.00700700700700701 -0.0822810686817616
0.00800800800800801 -0.0844220883428573
0.00900900900900901 -0.0866340813840399
0.01001001001001 -0.0889176511560152
0.011011011011011 -0.0912728976143733
0.012012012012012 -0.0937008853016606
0.013013013013013 -0.0962028592401397
0.014014014014014 -0.0987815418438751
0.015015015015015 -0.101440291652389
0.016016016016016 -0.104182028955061
0.017017017017017 -0.107008769717135
0.018018018018018 -0.109921669637334
0.019019019019019 -0.1129212324583
0.02002002002002 -0.116006908600205
0.021021021021021 -0.119177263361989
0.022022022022022 -0.12243317310175
0.023023023023023 -0.125776997656524
0.024024024024024 -0.129210042853161
0.025025025025025 -0.132731558291549
0.026026026026026 -0.136340379534303
0.027027027027027 -0.140035410163874
0.028028028028028 -0.143815859225314
0.029029029029029 -0.147680519972646
0.03003003003003 -0.15162780706794
0.031031031031031 -0.15565629565435
0.032032032032032 -0.159765946434685
0.033033033033033 -0.163959009461996
0.034034034034034 -0.168238961223804
0.035035035035035 -0.172609366285844
0.036036036036036 -0.177074338979653
0.037037037037037 -0.181639606724803
0.038038038038038 -0.186310358182871
0.039039039039039 -0.191090029343317
0.04004004004004 -0.195979245390862
0.041041041041041 -0.200978180924519
0.042042042042042 -0.206086871825492
0.043043043043043 -0.211304747833616
0.044044044044044 -0.216630957893937
0.045045045045045 -0.222064432168598
0.046046046046046 -0.227603982021722
0.047047047047047 -0.233249659181806
0.048048048048048 -0.239003316214977
0.049049049049049 -0.244866601060561
0.05005005005005 -0.250839398042815
0.0510510510510511 -0.256919856226096
0.0520520520520521 -0.263106098882443
0.0530530530530531 -0.269396853478786
0.0540540540540541 -0.275792508134788
0.0550550550550551 -0.282294157458871
0.0560560560560561 -0.288901624248422
0.0570570570570571 -0.295614427064642
0.0580580580580581 -0.302431109672189
0.0590590590590591 -0.309350958149063
0.0600600600600601 -0.316373546801009
0.0610610610610611 -0.323498363172503
0.0620620620620621 -0.330726766287308
0.0630630630630631 -0.338060126300077
0.0640640640640641 -0.345498860844552
0.0650650650650651 -0.353041896846688
0.0660660660660661 -0.360687541854139
0.0670670670670671 -0.368432532847538
0.0680680680680681 -0.376273390646512
0.0690690690690691 -0.384207243321268
0.0700700700700701 -0.392231204483732
0.0710710710710711 -0.400342504125644
0.0720720720720721 -0.408539457943207
0.0730730730730731 -0.416822062505203
0.0740740740740741 -0.425191364823062
0.0750750750750751 -0.433649053830713
0.0760760760760761 -0.442195683764953
0.0770770770770771 -0.450830420866817
0.0780780780780781 -0.459551345931885
0.0790790790790791 -0.468356961997371
0.0800800800800801 -0.47724550912463
0.0810810810810811 -0.486215214078584
0.0820820820820821 -0.495266602043082
0.0830830830830831 -0.504401831527173
0.0840840840840841 -0.513622677346589
0.0850850850850851 -0.522928720656656
0.0860860860860861 -0.532318978981229
0.0870870870870871 -0.541792029949478
0.0880880880880881 -0.551346773610239
0.0890890890890891 -0.560983713510646
0.0900900900900901 -0.570704191496554
0.0910910910910911 -0.580509225443137
0.0920920920920921 -0.59039874321843
0.0930930930930931 -0.600371456966154
0.0940940940940941 -0.610424628906485
0.0950950950950951 -0.620555565382637
0.0960960960960961 -0.630761835533283
0.0970970970970971 -0.641040247421562
0.0980980980980981 -0.651386301929033
0.0990990990990991 -0.66179467473062
0.1001001001001 -0.672258656112832
0.101101101101101 -0.682771443021031
0.102102102102102 -0.693325786457875
0.103103103103103 -0.703913789215035
0.104104104104104 -0.714527257213166
0.105105105105105 -0.725155068968453
0.106106106106106 -0.735786057920178
0.107107107107107 -0.746410274541682
0.108108108108108 -0.757018903359586
0.109109109109109 -0.767603025929408
0.11011011011011 -0.778155331165043
0.111111111111111 -0.788670053001637
0.112112112112112 -0.799142673172837
0.113113113113113 -0.809568958331196
0.114114114114114 -0.819945493531164
0.115115115115115 -0.830270820348221
0.116116116116116 -0.840542514002083
0.117117117117117 -0.85075929332697
0.118118118118118 -0.860921889558771
0.119119119119119 -0.871031029818353
0.12012012012012 -0.881088051082157
0.121121121121121 -0.891093904272351
0.122122122122122 -0.901049377652111
0.123123123123123 -0.910955319939858
0.124124124124124 -0.920811896137932
0.125125125125125 -0.930618086062403
0.126126126126126 -0.940372138626318
0.127127127127127 -0.950072446993306
0.128128128128128 -0.959717105540103
0.129129129129129 -0.969303607648391
0.13013013013013 -0.978829285464057
0.131131131131131 -0.988290333978506
0.132132132132132 -0.997681636193117
0.133133133133133 -1.00699776079649
0.134134134134134 -1.01623326327924
0.135135135135135 -1.02538268752924
0.136136136136136 -1.03443991532311
0.137137137137137 -1.04339817444322
0.138138138138138 -1.05225122772141
0.139139139139139 -1.06099277531836
0.14014014014014 -1.06961697228622
0.141141141141141 -1.07811944753893
0.142142142142142 -1.08649573074377
0.143143143143143 -1.0947416628768
0.144144144144144 -1.10285370945183
0.145145145145145 -1.11082875861412
0.146146146146146 -1.1186652642542
0.147147147147147 -1.1263636410527
0.148148148148148 -1.13392443710173
0.149149149149149 -1.14134771639377
0.15015015015015 -1.14863329249288
0.151151151151151 -1.15577949984233
0.152152152152152 -1.16278462141366
0.153153153153153 -1.16964811186508
0.154154154154154 -1.17636845665023
0.155155155155155 -1.18294310343417
0.156156156156156 -1.18936832387461
0.157157157157157 -1.19563902529902
0.158158158158158 -1.20175031504628
0.159159159159159 -1.20769834040168
0.16016016016016 -1.21347837810538
0.161161161161161 -1.21908385440726
0.162162162162162 -1.22450754828522
0.163163163163163 -1.2297422331345
0.164164164164164 -1.23478060855718
0.165165165165165 -1.23961560446846
0.166166166166166 -1.24423959048201
0.167167167167167 -1.24864572202721
0.168168168168168 -1.25282982536198
0.169169169169169 -1.25678942812612
0.17017017017017 -1.26052160517861
0.171171171171171 -1.26402308699448
0.172172172172172 -1.26729070906186
0.173173173173173 -1.2703217535444
0.174174174174174 -1.27311536526348
0.175175175175175 -1.27567131875547
0.176176176176176 -1.27798942870031
0.177177177177177 -1.28006903535926
0.178178178178178 -1.28191006446103
0.179179179179179 -1.28351057618264
0.18018018018018 -1.28486755252702
0.181181181181181 -1.28597886201322
0.182182182182182 -1.2868413009021
0.183183183183183 -1.28745072785895
0.184184184184184 -1.28780398852374
0.185185185185185 -1.28789828610366
0.186186186186186 -1.28773152166311
0.187187187187187 -1.28730230814078
0.188188188188188 -1.28660930403179
0.189189189189189 -1.2856512462796
0.19019019019019 -1.28442670816897
0.191191191191191 -1.28293500315752
0.192192192192192 -1.28117754514192
0.193193193193193 -1.27915595067591
0.194194194194194 -1.27687245083005
0.195195195195195 -1.27433081049675
0.196196196196196 -1.27153512101163
0.197197197197197 -1.26848959214478
0.198198198198198 -1.26519746669
0.199199199199199 -1.26166255227593
0.2002002002002 -1.25788715638665
0.201201201201201 -1.25387131135406
0.202202202202202 -1.2496145270204
0.203203203203203 -1.2451141110817
0.204204204204204 -1.24036685023502
0.205205205205205 -1.23537126625489
0.206206206206206 -1.23012750868583
0.207207207207207 -1.22463602060508
0.208208208208208 -1.21889815303309
0.209209209209209 -1.21291426392617
0.21021021021021 -1.20668513093113
0.211211211211211 -1.20021216020065
0.212212212212212 -1.19349696712476
0.213213213213213 -1.18654205191562
0.214214214214214 -1.17935091320946
0.215215215215215 -1.1719283620381
0.216216216216216 -1.16428181904839
0.217217217217217 -1.15641966973439
0.218218218218218 -1.14834848845889
0.219219219219219 -1.14007089631824
0.22022022022022 -1.13158751400575
0.221221221221221 -1.12289708292574
0.222222222222222 -1.11399671975318
0.223223223223223 -1.10488435070948
0.224224224224224 -1.09556048825539
0.225225225225225 -1.08602770704639
0.226226226226226 -1.07629072686161
0.227227227227227 -1.06635621548151
0.228228228228228 -1.0562298266312
0.229229229229229 -1.04591772367839
0.23023023023023 -1.03542763235921
0.231231231231231 -1.02476785117773
0.232232232232232 -1.01394581117009
0.233233233233233 -1.00296716873004
0.234234234234234 -0.991837688809262
0.235235235235235 -0.980561913281112
0.236236236236236 -0.969144697028912
0.237237237237237 -0.957589628291094
0.238238238238238 -0.945900532487159
0.239239239239239 -0.934083055159857
0.24024024024024 -0.92214349498659
0.241241241241241 -0.910088586808856
0.242242242242242 -0.897925165568008
0.243243243243243 -0.885660162909201
0.244244244244244 -0.87330014786507
0.245245245245245 -0.860850211984666
0.246246246246246 -0.848314622237483
0.247247247247247 -0.835697887211429
0.248248248248248 -0.823003584969676
0.249249249249249 -0.810235406224846
0.25025025025025 -0.797396902391907
0.251251251251251 -0.784491260898379
0.252252252252252 -0.771519993096359
0.253253253253253 -0.758481728220195
0.254254254254254 -0.745372701255215
0.255255255255255 -0.732188769432179
0.256256256256256 -0.718925731435346
0.257257257257257 -0.705581349441769
0.258258258258258 -0.692155372510348
0.259259259259259 -0.678649061905706
0.26026026026026 -0.665064806581948
0.261261261261261 -0.651405148866736
0.262262262262262 -0.637671938665772
0.263263263263263 -0.623866844591435
0.264264264264264 -0.609991545705713
0.265265265265265 -0.596048269779705
0.266266266266266 -0.582039351184608
0.267267267267267 -0.567968130651844
0.268268268268268 -0.55383856965217
0.269269269269269 -0.539656207586834
0.27027027027027 -0.525427701139778
0.271271271271271 -0.511158332341298
0.272272272272272 -0.4968531480937
0.273273273273273 -0.482518328904854
0.274274274274274 -0.468160369343955
0.275275275275275 -0.453786891444101
0.276276276276276 -0.439404727832128
0.277277277277277 -0.425019243960446
0.278278278278278 -0.410635545074292
0.279279279279279 -0.396259073054436
0.28028028028028 -0.381894599630968
0.281281281281281 -0.367545934541096
0.282282282282282 -0.353216079636919
0.283283283283283 -0.338907279956984
0.284284284284284 -0.324619798856147
0.285285285285285 -0.31035374432878
0.286286286286286 -0.296110186267616
0.287287287287287 -0.281891393663838
0.288288288288288 -0.267700346010259
0.289289289289289 -0.253539952833878
0.29029029029029 -0.239413752080085
0.291291291291291 -0.225324789991769
0.292292292292292 -0.211274079499779
0.293293293293293 -0.197262046863845
0.294294294294294 -0.183289151389166
0.295295295295295 -0.169356163994617
0.296296296296296 -0.155462986117621
0.297297297297297 -0.141609691843541
0.298298298298298 -0.127795722322152
0.299299299299299 -0.114021306137424
0.3003003003003 -0.100286755795154
0.301301301301301 -0.0865909701601906
0.302302302302302 -0.0729319366672174
0.303303303303303 -0.0593057779151914
0.304304304304304 -0.0457087414124473
0.305305305305305 -0.0321384506899606
0.306306306306306 -0.018593768893409
0.307307307307307 -0.00507493594698039
0.308308308308308 0.00841650750479528
0.309309309309309 0.0218786355609402
0.31031031031031 0.0353092380074627
0.311311311311311 0.0487068367842106
0.312312312312312 0.062070723555126
0.313313313313313 0.0754023158578614
0.314314314314314 0.0887039920708004
0.315315315315315 0.101978493335571
0.316316316316316 0.115229597736987
0.317317317317317 0.128461741551937
0.318318318318318 0.141677088790143
0.319319319319319 0.154875381367645
0.32032032032032 0.168054808679058
0.321321321321321 0.181213640062294
0.322322322322322 0.194349873058244
0.323323323323323 0.207460100347129
0.324324324324324 0.220538572648699
0.325325325325325 0.233580588338567
0.326326326326326 0.246582181747603
0.327327327327327 0.259539926450741
0.328328328328328 0.272450364720005
0.329329329329329 0.285310204697833
0.33033033033033 0.29811636709059
0.331331331331331 0.310865510842615
0.332332332332332 0.323553595440922
0.333333333333333 0.336175999134794
0.334334334334334 0.348727225766477
0.335335335335335 0.361203089515691
0.336336336336336 0.373599953149022
0.337337337337337 0.38591524295088
0.338338338338338 0.398146993998426
0.339339339339339 0.410295295903265
0.34034034034034 0.422362204919216
0.341341341341341 0.434349905373315
0.342342342342342 0.446260274556362
0.343343343343343 0.458093951457341
0.344344344344344 0.469849343239176
0.345345345345345 0.481524449910404
0.346346346346346 0.493118193575879
0.347347347347347 0.504630995250158
0.348348348348348 0.516062453834364
0.349349349349349 0.527410132575659
0.35035035035035 0.538670322281759
0.351351351351351 0.549840281097114
0.352352352352352 0.560917961293404
0.353353353353353 0.571900799953556
0.354354354354354 0.582785540241039
0.355355355355355 0.593569114365339
0.356356356356356 0.604248067751942
0.357357357357357 0.614819944912618
0.358358358358358 0.625282767883013
0.359359359359359 0.635636935794562
0.36036036036036 0.645883796396599
0.361361361361361 0.656023467723089
0.362362362362362 0.666053603617871
0.363363363363363 0.675969140488158
0.364364364364364 0.685764526904467
0.365365365365365 0.69543319421834
0.366366366366366 0.704969863788886
0.367367367367367 0.714370142498433
0.368368368368368 0.723629184172762
0.369369369369369 0.73274253307746
0.37037037037037 0.7417047208204
0.371371371371371 0.750508634080601
0.372372372372372 0.759147526844095
0.373373373373373 0.767613687418027
0.374374374374374 0.775899922433715
0.375375375375375 0.783999706321515
0.376376376376376 0.791908026900851
0.377377377377377 0.799619017186779
0.378378378378378 0.807125796333326
0.379379379379379 0.81441996913535
0.38038038038038 0.82149158719204
0.381381381381381 0.828332624339691
0.382382382382382 0.834936734030751
0.383383383383383 0.841296840025859
0.384384384384384 0.84740435811907
0.385385385385385 0.853250872242774
0.386386386386386 0.858828894816056
0.387387387387387 0.864132026000449
0.388388388388388 0.869153752997689
0.389389389389389 0.873888091537971
0.39039039039039 0.878330230664933
0.391391391391391 0.88247397343895
0.392392392392392 0.886312964744312
0.393393393393393 0.889841851850034
0.394394394394394 0.893055224787477
0.395395395395395 0.895948140035303
0.396396396396396 0.898517269560243
0.397397397397397 0.900760741554197
0.398398398398398 0.902677778451875
0.399399399399399 0.904267089752098
0.4004004004004 0.905527236723041
0.401401401401401 0.906456349536521
0.402402402402402 0.907051593436558
0.403403403403403 0.907310516054182
0.404404404404404 0.907231480566386
0.405405405405405 0.906813536471802
0.406406406406406 0.906057302601703
0.407407407407407 0.904964678104445
0.408408408408408 0.903538328185376
0.409409409409409 0.90178187652577
0.41041041041041 0.899699133783743
0.411411411411411 0.8972930180435
0.412412412412412 0.894567032816397
0.413413413413413 0.891526790261114
0.414414414414414 0.888177645999787
0.415415415415415 0.88452449968781
0.416416416416416 0.880571569654134
0.417417417417417 0.876322670638591
0.418418418418418 0.871781402585628
0.419419419419419 0.866953238750246
0.42042042042042 0.861844810588715
0.421421421421421 0.856463414090004
0.422422422422422 0.850815773762701
0.423423423423423 0.844906905067242
0.424424424424424 0.838740553271191
0.425425425425425 0.83232263302372
0.426426426426426 0.825660569554715
0.427427427427427 0.818763507664616
0.428428428428428 0.811641057132555
0.429429429429429 0.804302272698026
0.43043043043043 0.796756007173043
0.431431431431431 0.789011016008376
0.432432432432432 0.781076165795743
0.433433433433433 0.772960390241681
0.434434434434434 0.764672037204012
0.435435435435435 0.756219763423938
0.436436436436436 0.747613265658432
0.437437437437437 0.738862966633536
0.438438438438438 0.729977171459557
0.439439439439439 0.720962918179847
0.44044044044044 0.711826100176957
0.441441441441441 0.702571164870076
0.442442442442442 0.693202243477964
0.443443443443443 0.683723390302228
0.444444444444444 0.674136895710517
0.445445445445445 0.664444145637727
0.446446446446446 0.654647570305826
0.447447447447447 0.644750579359285
0.448448448448448 0.634756682266417
0.449449449449449 0.624669126892443
0.45045045045045 0.614492137250608
0.451451451451451 0.604229090643865
0.452452452452452 0.593883571324451
0.453453453453453 0.583459881394968
0.454454454454454 0.5729635750116
0.455455455455455 0.562400734125783
0.456456456456456 0.551777451267499
0.457457457457457 0.54109934708799
0.458458458458458 0.530372773238805
0.459459459459459 0.519604813547985
0.46046046046046 0.508801990665769
0.461461461461461 0.497970775586397
0.462462462462462 0.487118283378281
0.463463463463463 0.476251866990502
0.464464464464464 0.465380155390385
0.465465465465465 0.454512750022842
0.466466466466466 0.443659864437943
0.467467467467467 0.432832088231849
0.468468468468468 0.422039767314584
0.469469469469469 0.41129455425209
0.47047047047047 0.400608613872314
0.471471471471471 0.389992630611846
0.472472472472472 0.379454098546791
0.473473473473473 0.368998765066307
0.474474474474474 0.358631331765255
0.475475475475475 0.348355699364092
0.476476476476476 0.33817499060448
0.477477477477477 0.328091599978116
0.478478478478478 0.318107918135595
0.479479479479479 0.308224426052724
0.48048048048048 0.298439546459834
0.481481481481481 0.288749452291083
0.482482482482482 0.279149796319683
0.483483483483483 0.269637445436683
0.484484484484485 0.260210412864701
0.485485485485485 0.250866668035511
0.486486486486486 0.241604121176662
0.487487487487487 0.232420509263796
0.488488488488488 0.223314244776911
0.48948948948949 0.2142830844883
0.49049049049049 0.205323882668516
0.491491491491491 0.196434483758001
0.492492492492492 0.187612450231703
0.493493493493493 0.178854423797006
0.494494494494495 0.170156330246146
0.495495495495495 0.161512799236646
0.496496496496497 0.152919409010707
0.497497497497497 0.144373823099848
0.498498498498498 0.1358747770479
0.4994994994995 0.127421228723157
0.500500500500501 0.119011753055381
0.501501501501502 0.110645562550438
0.502502502502503 0.102323860511346
0.503503503503503 0.0940481999089481
0.504504504504504 0.0858193968678725
0.505505505505506 0.0776389664108893
0.506506506506507 0.0695089936605102
0.507507507507508 0.0614312803347692
0.508508508508508 0.0534065803722282
0.509509509509509 0.0454353424474749
0.510510510510511 0.0375165011349977
0.511511511511512 0.0296486470659293
0.512512512512513 0.0218307821465452
0.513513513513513 0.0140637998580353
0.514514514514514 0.00634897858224015
0.515515515515516 -0.00131156119949327
0.516516516516517 -0.00891672909773944
0.517517517517518 -0.0164656643335956
0.518518518518518 -0.0239591355629352
0.519519519519519 -0.0313989165782471
0.520520520520521 -0.0387864451274186
0.521521521521522 -0.0461219487571467
0.522522522522523 -0.0534048495875435
0.523523523523523 -0.0606325495034139
0.524524524524524 -0.0678040373868388
0.525525525525526 -0.0749186166194457
0.526526526526527 -0.0819760368625473
0.527527527527528 -0.0889755863715264
0.528528528528528 -0.0959162556146461
0.529529529529529 -0.102796530379635
0.530530530530531 -0.109614963950782
0.531531531531532 -0.116368911286405
0.532532532532533 -0.123055241885806
0.533533533533533 -0.12966975508284
0.534534534534534 -0.136207332802859
0.535535535535536 -0.1426624696649
0.536536536536537 -0.149030700481476
0.537537537537538 -0.155308310238833
0.538538538538539 -0.161490790234241
0.539539539539539 -0.16757298327865
0.540540540540541 -0.173550302959867
0.541541541541542 -0.17942039308735
0.542542542542543 -0.18518154443877
0.543543543543544 -0.190833842521981
0.544544544544544 -0.196377436736275
0.545545545545546 -0.20181239265397
0.546546546546547 -0.207138947719074
0.547547547547548 -0.212355734427168
0.548548548548549 -0.217460916228059
0.54954954954955 -0.222453210103628
0.550550550550551 -0.227332207430455
0.551551551551552 -0.232097200349696
0.552552552552553 -0.236748946458358
0.553553553553554 -0.241289212122089
0.554554554554555 -0.245720180527484
0.555555555555556 -0.250045218699175
0.556556556556557 -0.254266589711948
0.557557557557558 -0.258386077760954
0.558558558558559 -0.262404836493063
0.55955955955956 -0.26632449295988
0.560560560560561 -0.270147887013605
0.561561561561562 -0.273879284794342
0.562562562562563 -0.277522801615117
0.563563563563564 -0.281082718085569
0.564564564564565 -0.28456329256863
0.565565565565566 -0.287969468233369
0.566566566566567 -0.291306083557626
0.567567567567568 -0.294578689445573
0.568568568568569 -0.29779290062568
0.56956956956957 -0.300953334407639
0.570570570570571 -0.304064092944019
0.571571571571572 -0.307128759961826
0.572572572572573 -0.310151450051726
0.573573573573574 -0.313136888247349
0.574574574574575 -0.316090972137272
0.575575575575576 -0.319019189539195
0.576576576576577 -0.321927781639362
0.577577577577578 -0.32482285923181
0.578578578578579 -0.327710357533671
0.57957957957958 -0.330595289022618
0.580580580580581 -0.333481638614445
0.581581581581582 -0.336373830275694
0.582582582582583 -0.339277105674095
0.583583583583584 -0.342195622515113
0.584584584584585 -0.345133015589474
0.585585585585586 -0.348093960679795
0.586586586586587 -0.351084994406793
0.587587587587588 -0.354111849680055
0.588588588588589 -0.357179039747054
0.58958958958959 -0.360291645462191
0.590590590590591 -0.363454531149799
0.591591591591592 -0.366672172895188
0.592592592592593 -0.369947302501019
0.593593593593594 -0.373282191011969
0.594594594594595 -0.376677764876596
0.595595595595596 -0.38013437081837
0.596596596596597 -0.383651328945612
0.597597597597598 -0.387227109585611
0.598598598598599 -0.390860667155063
0.5995995995996 -0.394550257106542
0.600600600600601 -0.398290904814813
0.601601601601602 -0.402076091943324
0.602602602602603 -0.405899198832636
0.603603603603604 -0.40975390268715
0.604604604604605 -0.413634505324228
0.605605605605606 -0.417535695149887
0.606606606606607 -0.421451938600241
0.607607607607608 -0.425375988909978
0.608608608608609 -0.429298884417388
0.60960960960961 -0.433211154305473
0.610610610610611 -0.437102956739158
0.611611611611612 -0.440964036452392
0.612612612612613 -0.444784303186858
0.613613613613614 -0.448555672091694
0.614614614614615 -0.452272240177835
0.615615615615616 -0.455929305426824
0.616616616616617 -0.459521377609168
0.617617617617618 -0.46304150845007
0.618618618618619 -0.466483073227047
0.61961961961962 -0.469839477173904
0.620620620620621 -0.473103543245742
0.621621621621622 -0.476268738618155
0.622622622622623 -0.479329130469559
0.623623623623624 -0.482278756479348
0.624624624624625 -0.485112285577098
0.625625625625626 -0.48782515678902
0.626626626626627 -0.490412381815053
0.627627627627628 -0.492871143977459
0.628628628628629 -0.495199504595054
0.62962962962963 -0.497396153661618
0.630630630630631 -0.499458877173706
0.631631631631632 -0.501384399787142
0.632632632632633 -0.503169889399362
0.633633633633634 -0.504811806202022
0.634634634634635 -0.506307659334275
0.635635635635636 -0.50765546096429
0.636636636636637 -0.508852748670587
0.637637637637638 -0.509897757082736
0.638638638638639 -0.5107881846016
0.63963963963964 -0.511521440759943
0.640640640640641 -0.512097320135972
0.641641641641642 -0.512516932785235
0.642642642642643 -0.512781071795487
0.643643643643644 -0.512890152297366
0.644644644644645 -0.512844476413361
0.645645645645646 -0.512644452886638
0.646646646646647 -0.512289701909482
0.647647647647648 -0.511778946683583
0.648648648648649 -0.51111323226828
0.64964964964965 -0.510293929206875
0.650650650650651 -0.509323076956409
0.651651651651652 -0.508204409294024
0.652652652652653 -0.506943667045023
0.653653653653654 -0.505547104569595
0.654654654654655 -0.504020069195776
0.655655655655656 -0.502367711404167
0.656656656656657 -0.500593793683377
0.657657657657658 -0.498701188898954
0.658658658658659 -0.49669225190423
0.65965965965966 -0.494568218696021
0.660660660660661 -0.492328883563322
0.661661661661662 -0.48997514574364
0.662662662662663 -0.487511268526153
0.663663663663664 -0.484942892715628
0.664664664664665 -0.482274965931938
0.665665665665666 -0.479511644614091
0.666666666666667 -0.476657057037446
0.667667667667668 -0.473712093299471
0.668668668668669 -0.470676758926118
0.66966966966967 -0.467550625736303
0.670670670670671 -0.464334593758903
0.671671671671672 -0.461031479677046
0.672672672672673 -0.457643778742598
0.673673673673674 -0.454174887032637
0.674674674674675 -0.450628712648145
0.675675675675676 -0.447010593189027
0.676676676676677 -0.443326774957639
0.677677677677678 -0.439584761058492
0.678678678678679 -0.435792838487373
0.67967967967968 -0.431959019965229
0.680680680680681 -0.428091123938505
0.681681681681682 -0.42419662130048
0.682682682682683 -0.420281477887278
0.683683683683684 -0.41634952323318
0.684684684684685 -0.412403027065635
0.685685685685686 -0.408441938336937
0.686686686686687 -0.404464274518712
0.687687687687688 -0.400465770803646
0.688688688688689 -0.39644177318181
0.68968968968969 -0.392388603645153
0.690690690690691 -0.388302966942214
0.691691691691692 -0.384180273014579
0.692692692692693 -0.380014130065607
0.693693693693694 -0.375798956790115
0.694694694694695 -0.37153004229612
0.695695695695696 -0.367203199173932
0.696696696696697 -0.362815091674336
0.697697697697698 -0.358364065745465
0.698698698698699 -0.353848441047489
0.6996996996997 -0.349265170601544
0.700700700700701 -0.344611972704314
0.701701701701702 -0.339887753793643
0.702702702702703 -0.335091741256607
0.703703703703704 -0.33022563781393
0.704704704704705 -0.325292533378678
0.705705705705706 -0.320295069991007
0.706706706706707 -0.315235723494761
0.707707707707708 -0.310117776256872
0.708708708708709 -0.304944021579451
0.70970970970971 -0.299715843525651
0.710710710710711 -0.294433103579964
0.711711711711712 -0.289094812392215
0.712712712712713 -0.283700499191426
0.713713713713714 -0.278250723522943
0.714714714714715 -0.272746784297518
0.715715715715716 -0.26718981125969
0.716716716716717 -0.261580174749495
0.717717717717718 -0.255918957753088
0.718718718718719 -0.25020754996789
0.71971971971972 -0.244448488341042
0.720720720720721 -0.238645631866346
0.721721721721722 -0.232804044814506
0.722722722722723 -0.226928662041599
0.723723723723724 -0.221024673643892
0.724724724724725 -0.215097486828658
0.725725725725726 -0.209151649573463
0.726726726726727 -0.203191898953474
0.727727727727728 -0.197222722567007
0.728728728728729 -0.191248656033578
0.72972972972973 -0.185274443165704
0.730730730730731 -0.179306439403203
0.731731731731732 -0.17335093972119
0.732732732732733 -0.167412744703487
0.733733733733734 -0.161496485107398
0.734734734734735 -0.155607605315061
0.735735735735736 -0.149751188916748
0.736736736736737 -0.143932446337575
0.737737737737738 -0.138156263982133
0.738738738738739 -0.132427221259031
0.73973973973974 -0.126749677834343
0.740740740740741 -0.121127868464173
0.741741741741742 -0.115565077594432
0.742742742742743 -0.110064286117607
0.743743743743744 -0.104627926313994
0.744744744744745 -0.099256950123453
0.745745745745746 -0.0939524351730989
0.746746746746747 -0.0887158734152478
0.747747747747748 -0.0835468365870561
0.748748748748749 -0.0784445743122556
0.74974974974975 -0.073408595551261
0.750750750750751 -0.0684375967237798
0.751751751751752 -0.0635300182465533
0.752752752752753 -0.0586840865717394
0.753753753753754 -0.0538977413820107
0.754754754754755 -0.049168973762594
0.755755755755756 -0.0444952273931753
0.756756756756757 -0.0398738858136804
0.757757757757758 -0.0353009931147719
0.758758758758759 -0.0307726998007214
0.75975975975976 -0.026284165671498
0.760760760760761 -0.0218287150009938
0.761761761761762 -0.0173983843427617
0.762762762762763 -0.0129840756917296
0.763763763763764 -0.00857583323152412
0.764764764764765 -0.00416338112934184
0.765765765765766 0.00026183828331186
0.766766766766767 0.00470685183915591
0.767767767767768 0.00917637798146259
0.768768768768769 0.013674221957214
0.76976976976977 0.0182055527907977
0.770770770770771 0.0227758418359156
0.771771771771772 0.0273908518053846
0.772772772772773 0.03205674253175
0.773773773773774 0.0367795355299167
0.774774774774775 0.0415655670916242
0.775775775775776 0.0464205345648421
0.776776776776777 0.0513497915645418
0.777777777777778 0.056357888965075
0.778778778778779 0.0614485932771115
0.77977977977978 0.0666250469175823
0.780780780780781 0.0718896156294029
0.781781781781782 0.0772450223391292
0.782782782782783 0.082695942464445
0.783783783783784 0.0882468329433535
0.784784784784785 0.0939010864337063
0.785785785785786 0.0996611280906441
0.786786786786787 0.10553023915462
0.787787787787788 0.111512116488483
0.788788788788789 0.11760908850175
0.78978978978979 0.123822480145681
0.790790790790791 0.130152645455153
0.791791791791792 0.136598073733063
0.792792792792793 0.143156756864861
0.793793793793794 0.149826912251866
0.794794794794795 0.156607183997334
0.795795795795796 0.163495971312598
0.796796796796797 0.170490501793039
0.797797797797798 0.177588418642336
0.798798798798799 0.18478653854723
0.7997997997998 0.192079375569102
0.800800800800801 0.199460477598539
0.801801801801802 0.206924129542443
0.802802802802803 0.214466038338494
0.803803803803804 0.222081917598027
0.804804804804805 0.229767344486757
0.805805805805806 0.237519566220641
0.806806806806807 0.245335535704126
0.807807807807808 0.253211353435583
0.808808808808809 0.261142588872549
0.80980980980981 0.269123356056403
0.810810810810811 0.277148362731515
0.811811811811812 0.285213140503615
0.812812812812813 0.293313366339237
0.813813813813814 0.301443686837897
0.814814814814815 0.309596975203797
0.815815815815816 0.317765662666032
0.816816816816817 0.325941625062923
0.817817817817818 0.334116741729871
0.818818818818819 0.342281825988963
0.81981981981982 0.35042820145618
0.820820820820821 0.358548433629511
0.821821821821822 0.36663681832526
0.822822822822823 0.374688456886714
0.823823823823824 0.382698772617608
0.824824824824825 0.39066446503505
0.825825825825826 0.398582554739918
0.826826826826827 0.406449700323071
0.827827827827828 0.414262134409706
0.828828828828829 0.422018057093914
0.82982982982983 0.429716452688828
0.830830830830831 0.437358360992982
0.831831831831832 0.444946253803283
0.832832832832833 0.452483693279944
0.833833833833834 0.459973873394712
0.834834834834835 0.467418802249809
0.835835835835836 0.474819584419272
0.836836836836837 0.482175582418798
0.837837837837838 0.489486187356258
0.838838838838839 0.496750736034488
0.83983983983984 0.503968601409018
0.840840840840841 0.511140079324631
0.841841841841842 0.518266521193777
0.842842842842843 0.525347716272871
0.843843843843844 0.532381173280015
0.844844844844845 0.53936350917952
0.845845845845846 0.546290438119682
0.846846846846847 0.55315671477938
0.847847847847848 0.559956605801779
0.848848848848849 0.566685396426369
0.84984984984985 0.573339653071876
0.850850850850851 0.579916344472325
0.851851851851852 0.586412716701037
0.852852852852853 0.592825614313713
0.853853853853854 0.599151383510794
0.854854854854855 0.605386149772408
0.855855855855856 0.611527320522874
0.856856856856857 0.617572306563487
0.857857857857858 0.623517270937529
0.858858858858859 0.629357991393356
0.85985985985986 0.635088565061306
0.860860860860861 0.640703312925359
0.861861861861862 0.646197990950096
0.862862862862863 0.651569261937764
0.863863863863864 0.656812817637167
0.864864864864865 0.661923227299094
0.865865865865866 0.666893884453182
0.866866866866867 0.671718049540658
0.867867867867868 0.67638882714744
0.868868868868869 0.680900551064644
0.86986986986987 0.685248439927075
0.870870870870871 0.689428020285676
0.871871871871872 0.693435890814643
0.872872872872873 0.697269694864884
0.873873873873874 0.700927150001926
0.874874874874875 0.704406070224172
0.875875875875876 0.707704082933329
0.876876876876877 0.71081831704413
0.877877877877878 0.7137442521227
0.878878878878879 0.716476625382924
0.87987987987988 0.719011757187293
0.880880880880881 0.721348064942003
0.881881881881882 0.723486413170224
0.882882882882883 0.725430092532893
0.883883883883884 0.727182749824451
0.884884884884885 0.728748030464289
0.885885885885886 0.730130484532219
0.886886886886887 0.731334590682737
0.887887887887888 0.732364506303702
0.888888888888889 0.733223037912851
0.88988988988989 0.733912041703503
0.890890890890891 0.73443306631538
0.891891891891892 0.734787432107918
0.892892892892893 0.734976943849964
0.893893893893894 0.735002987063001
0.894894894894895 0.73486612516337
0.895895895895896 0.734568934815568
0.896896896896897 0.734115108455202
0.897897897897898 0.73350740146797
0.898898898898899 0.732748853635583
0.8998998998999 0.731844151498268
0.900900900900901 0.730798802157913
0.901901901901902 0.729618083293289
0.902902902902903 0.728306625465981
0.903903903903904 0.726868399999791
0.904904904904905 0.725308253039135
0.905905905905906 0.72363209507366
0.906906906906907 0.721846281995136
0.907907907907908 0.719959082167288
0.908908908908909 0.717979515490948
0.90990990990991 0.71591761322198
0.910910910910911 0.713782570270629
0.911911911911912 0.71158439578312
0.912912912912913 0.70933296474893
0.913913913913914 0.707037248592937
0.914914914914915 0.704705778957715
0.915915915915916 0.702346110061483
0.916916916916917 0.699963644408292
0.917917917917918 0.697562915823051
0.918918918918919 0.695147695062947
0.91991991991992 0.692720972814427
0.920920920920921 0.690285655279797
0.921921921921922 0.687842935529965
0.922922922922923 0.685393267336508
0.923923923923924 0.68293611687278
0.924924924924925 0.680471017831342
0.925925925925926 0.677997712649189
0.926926926926927 0.67551407703311
0.927927927927928 0.673018282079122
0.928928928928929 0.670509448504163
0.92992992992993 0.667987245044757
0.930930930930931 0.665451429226565
0.931931931931932 0.662903339042148
0.932932932932933 0.660346397022068
0.933933933933934 0.657783393112001
0.934934934934935 0.655215888745268
0.935935935935936 0.652645857788754
0.936936936936937 0.650076209482919
0.937937937937938 0.647509510193182
0.938938938938939 0.644948433529699
0.93993993993994 0.642395524491753
0.940940940940941 0.639851815255252
0.941941941941942 0.6373188524102
0.942942942942943 0.634796363488674
0.943943943943944 0.632280920373061
0.944944944944945 0.629768022041939
0.945945945945946 0.627253631478254
0.946946946946947 0.624733049526888
0.947947947947948 0.622202390881239
0.948948948948949 0.619659103564317
0.94994994994995 0.617101628808578
0.950950950950951 0.614530133443888
0.951951951951952 0.611945623674563
0.952952952952953 0.60935015273263
0.953953953953954 0.606745924976615
0.954954954954955 0.604134222244829
0.955955955955956 0.601515618038879
0.956956956956957 0.598890304880743
0.957957957957958 0.596258946670054
0.958958958958959 0.59362302204204
0.95995995995996 0.590984868698027
0.960960960960961 0.588348412877503
0.961961961961962 0.585717647229409
0.962962962962963 0.583095571823458
0.963963963963964 0.580484581164569
0.964964964964965 0.577886891827205
0.965965965965966 0.575304489293771
0.966966966966967 0.572739523566944
0.967967967967968 0.570194206382649
0.968968968968969 0.567671199379934
0.96996996996997 0.565170931955654
0.970970970970971 0.562693476531922
0.971971971971972 0.560239426896096
0.972972972972973 0.557808976361408
0.973973973973974 0.555402526662057
0.974974974974975 0.55301861019951
0.975975975975976 0.550654675552811
0.976976976976977 0.548308478090424
0.977977977977978 0.545977243369043
0.978978978978979 0.543658331440313
0.97997997997998 0.54134801165435
0.980980980980981 0.539041905091342
0.981981981981982 0.536737581165222
0.982982982982983 0.534433167018585
0.983983983983984 0.532126085174506
0.984984984984985 0.529811703614361
0.985985985985986 0.527484007608701
0.986986986986987 0.52513661282277
0.987987987987988 0.522763047056095
0.988988988988989 0.520357635275657
0.98998998998999 0.517916453320904
0.990990990990991 0.515435618912655
0.991991991991992 0.512911757033741
0.992992992992993 0.510342038003098
0.993993993993994 0.507725536498059
0.994994994994995 0.50506037531215
0.995995995995996 0.502344595544625
0.996996996996997 0.499577271134898
0.997997997997998 0.496758458843862
0.998998998998999 0.493890196773306
1 0.490974830940371
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0.318318318318318 0.156933221924668
0.319319319319319 0.165323355638808
0.32032032032032 0.173927229327587
0.321321321321321 0.182718932511597
0.322322322322322 0.191672651920692
0.323323323323323 0.200762655180109
0.324324324324324 0.209963274530696
0.325325325325325 0.219252552159004
0.326326326326326 0.228623211355277
0.327327327327327 0.238071666108385
0.328328328328328 0.24759435651954
0.329329329329329 0.257187745808247
0.33033033033033 0.266848317325404
0.331331331331331 0.276572571572102
0.332332332332332 0.286357023222724
0.333333333333333 0.296198198150717
0.334334334334334 0.306092630455754
0.335335335335335 0.316036859490688
0.336336336336336 0.326027426886779
0.337337337337337 0.336060873575906
0.338338338338338 0.346133736808086
0.339339339339339 0.356242547162948
0.34034034034034 0.366383825553611
0.341341341341341 0.376554080221501
0.342342342342342 0.386749803720666
0.343343343343343 0.396967469889947
0.344344344344344 0.407203530811682
0.345345345345345 0.417454413755331
0.346346346346346 0.427716518104439
0.347347347347347 0.437986212265666
0.348348348348348 0.448259830557937
0.349349349349349 0.45853367008067
0.35035035035035 0.468803987559061
0.351351351351351 0.479066996165253
0.352352352352352 0.489318862313441
0.353353353353353 0.499555702427721
0.354354354354354 0.509773579680773
0.355355355355355 0.519968500701921
0.356356356356356 0.530136412252908
0.357357357357357 0.540273197869739
0.358358358358358 0.550374674468993
0.359359359359359 0.560436588916846
0.36036036036036 0.570454614559185
0.361361361361361 0.580424347711162
0.362362362362362 0.590341304104223
0.363363363363363 0.600200915289285
0.364364364364364 0.609998524993933
0.365365365365365 0.61972938543195
0.366366366366366 0.629388653563583
0.367367367367367 0.638971387304491
0.368368368368368 0.648472541681538
0.369369369369369 0.657886964933809
0.37037037037037 0.667209394556673
0.371371371371371 0.676434453287122
0.372372372372372 0.685556645028499
0.373373373373373 0.69457035071246
0.374374374374374 0.703469824096375
0.375375375375375 0.712249187494139
0.376376376376376 0.720902427438093
0.377377377377377 0.729423390270342
0.378378378378378 0.737805777661124
0.379379379379379 0.746043142052088
0.38038038038038 0.75412888202252
0.381381381381381 0.762056237576012
0.382382382382382 0.769818285345597
0.383383383383383 0.77740793371494
0.384384384384384 0.784817917853324
0.385385385385385 0.792040794662069
0.386386386386386 0.799068937629995
0.387387387387387 0.805894531595558
0.388388388388388 0.812509567413115
0.389389389389389 0.818905836520936
0.39039039039039 0.825074925408258
0.391391391391391 0.831008209978965
0.392392392392392 0.83669684980916
0.393393393393393 0.842131782296009
0.394394394394394 0.847303716695038
0.395395395395395 0.85220312804331
0.396396396396396 0.856820250965473
0.397397397397397 0.861145073359911
0.398398398398398 0.865167329962062
0.399399399399399 0.868876495781967
0.4004004004004 0.87226177941302
0.401401401401401 0.875312116208729
0.402402402402402 0.878016161324647
0.403403403403403 0.880362282621971
0.404404404404404 0.882338553429741
0.405405405405405 0.883932745162343
0.406406406406406 0.88513231978887
0.407407407407407 0.885924422151012
0.408408408408408 0.886295872125888
0.409409409409409 0.886233156630345
0.41041041041041 0.885722421463167
0.411411411411411 0.884754328553306
0.412412412412412 0.883338647693037
0.413413413413413 0.881489665197966
0.414414414414414 0.879221327052247
0.415415415415415 0.876547247460107
0.416416416416416 0.873480717235997
0.417417417417417 0.870034712036822
0.418418418418418 0.866221900440307
0.419419419419419 0.862054651872884
0.42042042042042 0.857545044391046
0.421421421421421 0.852704872319343
0.422422422422422 0.847545653748933
0.423423423423423 0.842078637899767
0.424424424424424 0.836314812350071
0.425425425425425 0.830264910136262
0.426426426426426 0.82393941672672
0.427427427427427 0.817348576872489
0.428428428428428 0.810502401338221
0.429429429429429 0.803410673516393
0.43043043043043 0.796082955927905
0.431431431431431 0.788528596612112
0.432432432432432 0.780756735409111
0.433433433433433 0.772776310137514
0.434434434434434 0.764596062670268
0.435435435435435 0.756224544911564
0.436436436436436 0.747670124677651
0.437437437437437 0.738940991484148
0.438438438438438 0.730045162242764
0.439439439439439 0.720990521293423
0.44044044044044 0.71178492922255
0.441441441441441 0.702436125133021
0.442442442442442 0.692951697705437
0.443443443443443 0.683339090605469
0.444444444444444 0.673605607816102
0.445445445445445 0.663758418897576
0.446446446446446 0.653804564177441
0.447447447447447 0.643750959873183
0.448448448448448 0.633604403149771
0.449449449449449 0.623371577114824
0.45045045045045 0.613059055753457
0.451451451451451 0.602673308805344
0.452452452452452 0.592220706586381
0.453453453453453 0.5817075247571
0.454454454454454 0.571139949040304
0.455455455455455 0.560524079889976
0.456456456456456 0.549865937114005
0.457457457457457 0.539171464452648
0.458458458458458 0.528446534115147
0.459459459459459 0.517696951276625
0.46046046046046 0.506928458537406
0.461461461461461 0.496146740346947
0.462462462462462 0.485357427394527
0.463463463463463 0.474566699537099
0.464464464464464 0.463783086266291
0.465465465465465 0.453015677034979
0.466466466466466 0.442273529128237
0.467467467467467 0.431565674081684
0.468468468468468 0.420901124082184
0.469469469469469 0.410288878353694
0.47047047047047 0.399737929531452
0.471471471471471 0.389257270027527
0.472472472472472 0.378855898390616
0.473473473473473 0.368542825663191
0.474474474474474 0.358327081739087
0.475475475475475 0.348217834119289
0.476476476476476 0.33822473154527
0.477477477477477 0.328357573515029
0.478478478478478 0.318626204682707
0.479479479479479 0.309040521669015
0.48048048048048 0.299610479890677
0.481481481481481 0.290346100411937
0.482482482482482 0.281257476821605
0.483483483483483 0.272354066072586
0.484484484484485 0.263642546704704
0.485485485485485 0.255128971948673
0.486486486486486 0.246819490218674
};
% \addlegendentry{Estimate}
\addplot [semithick, blue, forget plot]
table {%
0.269269269269269 -0.0492596420140003
0.27027027027027 -0.0477048132136427
0.271271271271271 -0.0460805327143924
0.272272272272272 -0.0443848468010296
0.273273273273273 -0.042615754664122
0.274274274274274 -0.0407712073503127
0.275275275275275 -0.0388491066903379
0.276276276276276 -0.0368473042042358
0.277277277277277 -0.0347635999833528
0.278278278278278 -0.0325957415486059
0.279279279279279 -0.0303414226845664
0.28028028028028 -0.0279982822487853
0.281281281281281 -0.0255639029559888
0.282282282282282 -0.0230358101364787
0.283283283283283 -0.0204114704683155
0.284284284284284 -0.0176882906826855
0.285285285285285 -0.0148636162419478
0.286286286286286 -0.01193472998974
0.287287287287287 -0.00889885077265973
0.288288288288288 -0.00575313203283179
0.289289289289289 -0.0024946603708571
0.29029029029029 0.000879545921492642
0.291291291291291 0.00437253835950291
0.292292292292292 0.00798743979519634
0.293293293293293 0.0117274459792439
0.294294294294294 0.0155958271555633
0.295295295295295 0.0195959296895786
0.296296296296296 0.0237311777304522
0.297297297297297 0.0280050749083423
0.298298298298298 0.0324212060670976
0.299299299299299 0.0369832390333659
0.3003003003003 0.0416949264226548
0.301301301301301 0.0465601074832451
0.302302302302302 0.0515827099785879
0.303303303303303 0.0567667521091599
0.304304304304304 0.0621163444743614
0.305305305305305 0.0676356920754534
0.306306306306306 0.0733290963602093
0.307307307307307 0.0792009573103061
0.308308308308308 0.0852557755721467
0.309309309309309 0.0914981546321456
0.31031031031031 0.0979328030372358
0.311311311311311 0.104564536661684
0.312312312312312 0.111398281020943
0.313313313313313 0.118439073633725
0.314314314314314 0.125692066433078
0.315315315315315 0.133162528227581
0.316316316316316 0.140855847213648
0.317317317317317 0.148777533539878
};
\addplot [semithick, blue, forget plot]
table {%
0.487487487487487 0.238718495207046
0.488488488488488 0.23082306594024
0.48948948948949 0.223128529091226
0.49049049049049 0.215630311254434
0.491491491491491 0.208323936891534
0.492492492492492 0.201205026318141
0.493493493493493 0.194269293731043
0.494494494494495 0.187512545274705
0.495495495495495 0.180930677146651
0.496496496496497 0.174519673740747
0.497497497497497 0.168275605827744
0.498498498498498 0.162194628772292
0.4994994994995 0.156272980785691
0.500500500500501 0.1505069812138
0.501501501501502 0.144893028859237
0.502502502502503 0.139427600337348
0.503503503503503 0.134107248465202
0.504504504504504 0.128928600682946
0.505505505505506 0.123888357506964
0.506506506506507 0.118983291014138
0.507507507507508 0.114210243356617
0.508508508508508 0.109566125306535
0.509509509509509 0.105047914830014
0.510510510510511 0.100652655689948
0.511511511511512 0.0963774560769408
0.512512512512513 0.092219487267894
0.513513513513513 0.0881759823116529
0.514514514514514 0.0842442347412242
0.515515515515516 0.0804215973119335
0.516516516516517 0.0767054807652519
0.517517517517518 0.0730933526174321
0.518518518518518 0.0695827359727971
0.519519519519519 0.0661712083609819
0.520520520520521 0.062856400597745
0.521521521521522 0.0596359956688609
0.522522522522523 0.0565077276366267
0.523523523523523 0.0534693805685836
0.524524524524524 0.0505187874878931
0.525525525525526 0.0476538293451469
0.526526526526527 0.0448724340109317
0.527527527527528 0.042172575288952
0.528528528528528 0.0395522719491792
0.529529529529529 0.0370095867806761
0.530530530530531 0.0345426256637116
0.531531531531532 0.0321495366607346
0.532532532532533 0.0298285091258979
0.533533533533533 0.0275777728327179
0.534534534534534 0.0253955971195191
0.535535535535536 0.0232802900523472
};
\addplot [semithick, blue, forget plot]
table {%
0 -0.00648846039267827
0.001001001001001 -0.00657915167824646
0.002002002002002 -0.00667103056902232
0.003003003003003 -0.00676411086574489
0.004004004004004 -0.00685840648862802
0.005005005005005 -0.00695393147731849
0.00600600600600601 -0.00705069999081567
0.00700700700700701 -0.00714872630735189
0.00800800800800801 -0.00724802482423253
0.00900900900900901 -0.00734861005763344
0.01001001001001 -0.00745049664235522
0.011011011011011 -0.00755369933153271
0.012012012012012 -0.00765823299629734
0.013013013013013 -0.00776411262539257
0.014014014014014 -0.00787135332473846
0.015015015015015 -0.00797997031694635
0.016016016016016 -0.00808997894077971
0.017017017017017 -0.00820139465056095
0.018018018018018 -0.00831423301552205
0.019019019019019 -0.00842850971909635
0.02002002002002 -0.00854424055815176
0.021021021021021 -0.00866144144216098
0.022022022022022 -0.0087801283923083
0.023023023023023 -0.00890031754053158
0.024024024024024 -0.00902202512849508
0.025025025025025 -0.0091452675064938
0.026026026026026 -0.0092700611322852
0.027027027027027 -0.00939642256984693
0.028028028028028 -0.00952436848805866
0.029029029029029 -0.00965391565930468
0.03003003003003 -0.00978508095799583
0.031031031031031 -0.00991788135900846
0.032032032032032 -0.0100523339360368
0.033033033033033 -0.0101884558598579
0.034034034034034 -0.0103262643965041
0.035035035035035 -0.0104657769053443
0.036036036036036 -0.0106070108370666
0.037037037037037 -0.0107499837315631
0.038038038038038 -0.0108947132157129
0.039039039039039 -0.0110412170010589
0.04004004004004 -0.011189512881379
0.041041041041041 -0.011339618730144
0.042042042042042 -0.0114915524978636
0.043043043043043 -0.0116453322093135
0.044044044044044 -0.0118009759606426
0.045045045045045 -0.0119585019163569
0.046046046046046 -0.0121179283061747
0.047047047047047 -0.0122792734217528
0.048048048048048 -0.0124425556132761
0.049049049049049 -0.0126077932859103
0.05005005005005 -0.0127750048961129
0.0510510510510511 -0.012944208947797
0.0520520520520521 -0.013115423988346
0.0530530530530531 -0.0132886686044755
0.0540540540540541 -0.0134639614179346
0.0550550550550551 -0.0136413210810472
0.0560560560560561 -0.0138207662720854
0.0570570570570571 -0.0140023156904718
0.0580580580580581 -0.0141859880518069
0.0590590590590591 -0.0143718020827147
0.0600600600600601 -0.0145597765155043
0.0610610610610611 -0.014749930082641
0.0620620620620621 -0.0149422815110214
0.0630630630630631 -0.01513684951605
0.0640640640640641 -0.0153336527955088
0.0650650650650651 -0.0155327100232166
0.0660660660660661 -0.0157340398424718
0.0670670670670671 -0.015937660859273
0.0680680680680681 -0.0161435916353122
0.0690690690690691 -0.0163518506807342
0.0700700700700701 -0.016562456446656
0.0710710710710711 -0.0167754273174404
0.0720720720720721 -0.0169907816027175
0.0730730730730731 -0.0172085375291481
0.0740740740740741 -0.0174287132319206
0.0750750750750751 -0.0176513267459771
0.0760760760760761 -0.0178763959969595
0.0770770770770771 -0.0181039387918704
0.0780780780780781 -0.0183339728094412
0.0790790790790791 -0.0185665155901974
0.0800800800800801 -0.0188015845262181
0.0810810810810811 -0.0190391968505788
0.0820820820820821 -0.0192793696264692
0.0830830830830831 -0.0195221197359807
0.0840840840840841 -0.0197674638685527
0.0850850850850851 -0.02001541850907
0.0860860860860861 -0.0202659999256036
0.0870870870870871 -0.0205192241567849
0.0880880880880881 -0.0207751069988037
0.0890890890890891 -0.0210336639920234
0.0900900900900901 -0.0212949104072007
0.0910910910910911 -0.021558861231302
0.0920920920920921 -0.0218255311529063
0.0930930930930931 -0.0220949345471837
0.0940940940940941 -0.0223670854604413
0.0950950950950951 -0.0226419975942226
0.0960960960960961 -0.0229196842889516
0.0970970970970971 -0.0232001585071121
0.0980980980980981 -0.023483432815946
0.0990990990990991 -0.0237695193696656
0.1001001001001 -0.0240584298911612
0.101101101101101 -0.0243501756531973
0.102102102102102 -0.0246447674590828
0.103103103103103 -0.0249422156228016
0.104104104104104 -0.025242529948594
0.105105105105105 -0.0255457197099701
0.106106106106106 -0.0258517936281491
0.107107107107107 -0.0261607598499041
0.108108108108108 -0.0264726259248006
0.109109109109109 -0.0267873987818171
0.11011011011011 -0.0271050847053285
0.111111111111111 -0.0274256893104389
0.112112112112112 -0.027749217517651
0.113113113113113 -0.028075673526852
0.114114114114114 -0.0284050607906032
0.115115115115115 -0.0287373819867146
0.116116116116116 -0.0290726389900917
0.117117117117117 -0.0294108328438293
0.118118118118118 -0.0297519637295462
0.119119119119119 -0.0300960309369306
0.12012012012012 -0.0304430328324885
0.121121121121121 -0.0307929668274693
0.122122122122122 -0.031145829344952
0.123123123123123 -0.0315016157860727
0.124124124124124 -0.0318603204953742
0.125125125125125 -0.0322219367252539
0.126126126126126 -0.032586456599493
0.127127127127127 -0.0329538710758434
0.128128128128128 -0.0333241699076518
0.129129129129129 -0.0336973416044966
0.13013013013013 -0.0340733733918196
0.131131131131131 -0.0344522511695206
0.132132132132132 -0.0348339594695041
0.133133133133133 -0.0352184814121374
0.134134134134134 -0.0356057986616136
0.135135135135135 -0.0359958913801764
0.136136136136136 -0.0363887381811966
0.137137137137137 -0.0367843160810612
0.138138138138138 -0.0371826004498553
0.139139139139139 -0.0375835649608088
0.14014014014014 -0.0379871815384771
0.141141141141141 -0.0383934203056267
0.142142142142142 -0.0388022495288015
0.143143143143143 -0.0392136355625332
0.144144144144144 -0.0396275427921689
0.145145145145145 -0.0400439335752847
0.146146146146146 -0.0404627681816505
0.147147147147147 -0.040884004731717
0.148148148148148 -0.0413075991335884
0.149149149149149 -0.0417335050184493
0.15015015015015 -0.0421616736744066
0.151151151151151 -0.0425920539787182
0.152152152152152 -0.0430245923283643
0.153153153153153 -0.0434592325689289
0.154154154154154 -0.043895915921753
0.155155155155155 -0.0443345809093184
0.156156156156156 -0.0447751632788266
0.157157157157157 -0.0452175959239267
0.158158158158158 -0.0456618088045597
0.159159159159159 -0.0461077288648652
0.16016016016016 -0.0465552799491197
0.161161161161161 -0.0470043827156544
0.162162162162162 -0.0474549545487092
0.163163163163163 -0.0479069094681816
0.164164164164164 -0.0483601580372156
0.165165165165165 -0.0488146072675916
0.166166166166166 -0.0492701605228605
0.167167167167167 -0.0497267174191799
0.168168168168168 -0.0501841737237922
0.169169169169169 -0.0506424212511055
0.17017017017017 -0.0511013477563078
0.171171171171171 -0.0515608368264774
0.172172172172172 -0.0520207677691197
0.173173173173173 -0.0524810154980853
0.174174174174174 -0.0529414504168025
0.175175175175175 -0.0534019382987714
0.176176176176176 -0.0538623401652593
0.177177177177177 -0.0543225121601281
0.178178178178178 -0.054782305421744
0.179179179179179 -0.0552415659518984
0.18018018018018 -0.0557001344816633
0.181181181181181 -0.0561578463341471
0.182182182182182 -0.0566145312840366
0.183183183183183 -0.0570700134139052
0.184184184184184 -0.0575241109671695
0.185185185185185 -0.0579766361976629
0.186186186186186 -0.0584273952157179
0.187187187187187 -0.0588761878307079
0.188188188188188 -0.0593228073899549
0.189189189189189 -0.0597670406139329
0.19019019019019 -0.0602086674276758
0.191191191191191 -0.0606474607883284
0.192192192192192 -0.0610831865087358
0.193193193193193 -0.0615156030769871
0.194194194194194 -0.0619444614718473
0.195195195195195 -0.0623695049739655
0.196196196196196 -0.0627904689727722
0.197197197197197 -0.0632070807689874
0.198198198198198 -0.0636190593726217
0.199199199199199 -0.0640261152964036
0.2002002002002 -0.0644279503444948
0.201201201201201 -0.0648242573964324
0.202202202202202 -0.0652147201861683
0.203203203203203 -0.0655990130761172
0.204204204204204 -0.0659768008260859
0.205205205205205 -0.0663477383570016
0.206206206206206 -0.0667114705093004
0.207207207207207 -0.0670676317958813
0.208208208208208 -0.0674158461495028
0.209209209209209 -0.0677557266644956
0.21021021021021 -0.068086875332685
0.211211211211211 -0.0684088827733871
0.212212212212212 -0.0687213279573582
0.213213213213213 -0.0690237779245683
0.214214214214214 -0.0693157874956601
0.215215215215215 -0.0695968989769723
0.216216216216216 -0.0698666418589747
0.217217217217217 -0.0701245325079925
0.218218218218218 -0.0703700738510594
0.219219219219219 -0.0706027550537653
0.22022022022022 -0.0708220511909424
0.221221221221221 -0.0710274229100483
0.222222222222222 -0.0712183160870802
0.223223223223223 -0.0713941614748741
0.224224224224224 -0.0715543743435968
0.225225225225225 -0.0716983541133259
0.226226226226226 -0.0718254839784804
0.227227227227227 -0.0719351305239835
0.228228228228228 -0.0720266433329464
0.229229229229229 -0.0720993545857234
0.23023023023023 -0.072152578650142
0.231231231231231 -0.0721856116627123
0.232232232232232 -0.0721977311006443
0.233233233233233 -0.0721881953444697
0.234234234234234 -0.0721562432310751
0.235235235235235 -0.0721010935969378
0.236236236236236 -0.0720219448113633
0.237237237237237 -0.0719179742995171
0.238238238238238 -0.071788338055032
0.239239239239239 -0.071632170141966
0.24024024024024 -0.0714485821859123
0.241241241241241 -0.0712366628539948
0.242242242242242 -0.0709954773235613
0.243243243243243 -0.0707240667392886
0.244244244244244 -0.0704214476585126
0.245245245245245 -0.0700866114844749
0.246246246246246 -0.0697185238873019
0.247247247247247 -0.0693161242123894
0.248248248248248 -0.0688783248759973
0.249249249249249 -0.0684040107477229
0.25025025025025 -0.0678920385196412
0.251251251251251 -0.0673412360617788
0.252252252252252 -0.0667504017636881
0.253253253253253 -0.0661183038617791
0.254254254254254 -0.0654436797521611
0.255255255255255 -0.0647252352886541
0.256256256256256 -0.0639616440657083
0.257257257257257 -0.0631515466858473
0.258258258258258 -0.0622935500113946
0.259259259259259 -0.061386226400085
0.26026026026026 -0.0604281129243017
0.261261261261261 -0.0594177105734799
0.262262262262262 -0.0583534834395236
0.263263263263263 -0.0572338578846376
0.264264264264264 -0.0560572216914477
0.265265265265265 -0.054821923194833
0.266266266266266 -0.0535262703952937
0.267267267267267 -0.052168530053289
0.268268268268268 -0.0507469267642769
};
\addplot [semithick, blue, forget plot]
table {%
0.536536536536537 0.0212301976048892
0.537537537537538 0.0192437028552528
0.538538538538539 0.0173192251990697
0.539539539539539 0.0154552195787199
0.540540540540541 0.0136501757283476
0.541541541541542 0.0119026174342778
0.542542542542543 0.0102111018106308
0.543543543543544 0.00857421858972196
0.544544544544544 0.00699058942706438
0.545545545545546 0.00545886722060229
0.546546546546547 0.00397773544391483
0.547547547547548 0.00254590749309325
0.548548548548549 0.001162126047075
0.54954954954955 -0.00017483755889619
0.550550550550551 -0.001466183946914
0.551551551551552 -0.00271308629743289
0.552552552552553 -0.00391669093791092
0.553553553553554 -0.00507811791932417
0.554554554554555 -0.00619846158079851
0.555555555555556 -0.00727879110258217
0.556556556556557 -0.00832015104762301
0.557557557557558 -0.00932356189195532
0.558558558558559 -0.0102900205441139
0.55955955955956 -0.0112205008538316
0.560560560560561 -0.0121159541101899
0.561561561561562 -0.0129773095294655
0.562562562562563 -0.0138054747328837
0.563563563563564 -0.014601336214455
0.564564564564565 -0.0153657597990956
0.565565565565566 -0.0160995910912838
0.566566566566567 -0.0168036559143636
0.567567567567568 -0.0174787607407161
0.568568568568569 -0.0181256931130307
0.56956956956957 -0.0187452220567627
0.570570570570571 -0.0193380984840169
0.571571571571572 -0.019905055589045
0.572572572572573 -0.0204468092354704
0.573573573573574 -0.0209640583354416
0.574574574574575 -0.0214574852208745
0.575575575575576 -0.0219277560069391
0.576576576576577 -0.0223755209479612
0.577577577577578 -0.0228014147858581
0.578578578578579 -0.023206057091291
0.57957957957958 -0.0235900525976965
0.580580580580581 -0.0239539915282634
0.581581581581582 -0.0242984499161202
0.582582582582583 -0.0246239899177437
0.583583583583584 -0.0249311601198214
0.584584584584585 -0.0252204958396443
0.585585585585586 -0.0254925194192056
0.586586586586587 -0.0257477405130762
0.587587587587588 -0.0259866563702564
0.588588588588589 -0.0262097521100586
0.58958958958959 -0.0264175009921653
0.590590590590591 -0.0266103646810302
0.591591591591592 -0.0267887935046382
0.592592592592593 -0.0269532267078334
0.593593593593594 -0.0271040927002861
0.594594594594595 -0.0272418092991755
0.595595595595596 -0.027366783966784
0.596596596596597 -0.0274794140430044
0.597597597597598 -0.0275800869729447
0.598598598598599 -0.0276691805296865
0.5995995995996 -0.0277470630323094
0.600600600600601 -0.027814093559279
0.601601601601602 -0.0278706221573006
0.602602602602603 -0.0279169900457016
0.603603603603604 -0.0279535298164911
0.604604604604605 -0.0279805656301026
0.605605605605606 -0.0279984134070065
0.606606606606607 -0.0280073810151957
0.607607607607608 -0.0280077684536641
0.608608608608609 -0.0279998680319636
0.60960960960961 -0.0279839645459126
0.610610610610611 -0.0279603354495307
0.611611611611612 -0.0279292510232893
0.612612612612613 -0.0278909745387385
0.613613613613614 -0.0278457624196081
0.614614614614615 -0.027793864399421
0.615615615615616 -0.0277355236757344
0.616616616616617 -0.0276709770610397
0.617617617617618 -0.0276004551304057
0.618618618618619 -0.0275241823659416
0.61961961961962 -0.0274423772981342
0.620620620620621 -0.0273552526441174
0.621621621621622 -0.0272630154429629
0.622622622622623 -0.0271658671880205
0.623623623623624 -0.0270640039563976
0.624624624624625 -0.0269576165356228
0.625625625625626 -0.0268468905475573
0.626626626626627 -0.0267320065696052
0.627627627627628 -0.0266131402532832
0.628628628628629 -0.0264904624402158
0.62962962962963 -0.0263641392755771
0.630630630630631 -0.0262343323190777
0.631631631631632 -0.0261011986535048
0.632632632632633 -0.0259648909908947
0.633633633633634 -0.0258255577763756
0.634634634634635 -0.025683343289739
0.635635635635636 -0.0255383877447658
0.636636636636637 -0.0253908273863809
0.637637637637638 -0.0252407945856653
0.638638638638639 -0.0250884179327721
0.63963963963964 -0.0249338223277939
0.640640640640641 -0.0247771290696301
0.641641641641642 -0.0246184559428756
0.642642642642643 -0.0244579173028046
0.643643643643644 -0.0242956241584494
0.644644644644645 -0.024131684253859
0.645645645645646 -0.0239662021475359
0.646646646646647 -0.0237992792901171
0.647647647647648 -0.0236310141003176
0.648648648648649 -0.0234615020391886
0.64964964964965 -0.0232908356827127
0.650650650650651 -0.0231191047927837
0.651651651651652 -0.0229463963865931
0.652652652652653 -0.0227727948044673
0.653653653653654 -0.0225983817761735
0.654654654654655 -0.0224232364857574
0.655655655655656 -0.0222474356348995
0.656656656656657 -0.0220710535048614
0.657657657657658 -0.0218941620170336
0.658658658658659 -0.0217168307921082
0.65965965965966 -0.0215391272079268
0.660660660660661 -0.0213611164560111
0.661661661661662 -0.0211828615968158
0.662662662662663 -0.0210044236137282
0.663663663663664 -0.0208258614658391
0.664664664664665 -0.0206472321395154
0.665665665665666 -0.0204685906987999
0.666666666666667 -0.0202899903346521
0.667667667667668 -0.0201114824130782
0.668668668668669 -0.0199331165221452
0.66966966966967 -0.0197549405179326
0.670670670670671 -0.0195770005694151
0.671671671671672 -0.0193993412023257
0.672672672672673 -0.0192220053420029
0.673673673673674 -0.0190450343552533
0.674674674674675 -0.0188684680912486
0.675675675675676 -0.0186923449214721
0.676676676676677 -0.0185167017787461
0.677677677677678 -0.0183415741953501
0.678678678678679 -0.0181669963402604
0.67967967967968 -0.017993001055511
0.680680680680681 -0.017819619891722
0.681681681681682 -0.0176468831427854
0.682682682682683 -0.0174748198797504
0.683683683683684 -0.0173034579839083
0.684684684684685 -0.017132824179105
0.685685685685686 -0.0169629440632923
0.686686686686687 -0.0167938421393378
0.687687687687688 -0.0166255418451069
0.688688688688689 -0.0164580655828365
0.68968968968969 -0.0162914347478108
0.690690690690691 -0.0161256697563581
0.691691691691692 -0.0159607900731854
0.692692692692693 -0.0157968142380579
0.693693693693694 -0.0156337598918462
0.694694694694695 -0.0154716438019495
0.695695695695696 -0.0153104818871106
0.696696696696697 -0.0151502892416385
0.697697697697698 -0.014991080159043
0.698698698698699 -0.0148328681551075
0.6996996996997 -0.0146756659903996
0.700700700700701 -0.0145194856922413
0.701701701701702 -0.0143643385761454
0.702702702702703 -0.0142102352667297
0.703703703703704 -0.0140571857181295
0.704704704704705 -0.0139051992339033
0.705705705705706 -0.0137542844864576
0.706706706706707 -0.0136044495359974
0.707707707707708 -0.0134557018490067
0.708708708708709 -0.0133080483162794
0.70970970970971 -0.0131614952705026
0.710710710710711 -0.013016048503408
0.711711711711712 -0.0128717132824962
0.712712712712713 -0.0127284943673469
0.713713713713714 -0.0125863960255239
0.714714714714715 -0.0124454220480832
0.715715715715716 -0.012305575764692
0.716716716716717 -0.0121668600583708
0.717717717717718 -0.0120292773798626
0.718718718718719 -0.0118928297616437
0.71971971971972 -0.0117575188315753
0.720720720720721 -0.0116233458262158
0.721721721721722 -0.0114903116037881
0.722722722722723 -0.0113584166568231
0.723723723723724 -0.0112276611244761
0.724724724724725 -0.0110980448045296
0.725725725725726 -0.0109695671650872
0.726726726726727 -0.0108422273559671
0.727727727727728 -0.0107160242198003
0.728728728728729 -0.0105909563028422
0.72972972972973 -0.0104670218655033
0.730730730730731 -0.0103442188926052
0.731731731731732 -0.0102225451033669
0.732732732732733 -0.010101997961133
0.733733733733734 -0.00998257468284219
0.734734734734735 -0.00986427224824766
0.735735735735736 -0.00974708740889297
0.736736736736737 -0.00963101669685028
0.737737737737738 -0.00951605643322322
0.738738738738739 -0.00940220273642543
0.73973973973974 -0.00928945153023431
0.740740740740741 -0.00917779855162943
0.741741741741742 -0.00906723935841788
0.742742742742743 -0.00895776933665286
0.743743743743744 -0.0088493837078516
0.744744744744745 -0.00874207753601344
0.745745745745746 -0.00863584573444745
0.746746746746747 -0.00853068307241017
0.747747747747748 -0.00842658418156132
0.748748748748749 -0.0083235435622392
0.74974974974975 -0.00822155558956029
0.750750750750751 -0.00812061451934982
0.751751751751752 -0.00802071449390382
0.752752752752753 -0.00792184954758922
0.753753753753754 -0.00782401361228468
0.754754754754755 -0.00772720052266649
0.755755755755756 -0.0076314040213425
0.756756756756757 -0.00753661776383876
0.757757757757758 -0.00744283532344172
0.758758758758759 -0.00735005019590044
0.75975975975976 -0.00725825580398959
0.760760760760761 -0.0071674455019408
0.761761761761762 -0.00707761257974152
0.762762762762763 -0.00698875026730737
0.763763763763764 -0.00690085173852931
0.764764764764765 -0.00681391011519985
0.765765765765766 -0.00672791847082067
0.766766766766767 -0.00664286983429503
0.767767767767768 -0.00655875719350739
0.768768768768769 -0.00647557349879236
0.76976976976977 -0.00639331166629806
0.770770770770771 -0.00631196458124364
0.771771771771772 -0.00623152510107543
0.772772772772773 -0.00615198605852374
0.773773773773774 -0.00607334026456282
0.774774774774775 -0.00599558051127612
0.775775775775776 -0.00591869957462963
0.776776776776777 -0.00584269021715576
0.777777777777778 -0.0057675451905487
0.778778778778779 -0.00569325723817622
0.77977977977978 -0.0056198190975066
0.780780780780781 -0.00554722350245573
0.781781781781782 -0.00547546318565464
0.782782782782783 -0.00540453088064078
0.783783783783784 -0.00533441932397324
0.784784784784785 -0.00526512125727657
0.785785785785786 -0.00519662942921179
0.786786786786787 -0.00512893659737927
0.787787787787788 -0.00506203553015393
0.788788788788789 -0.00499591900845419
0.78978978978979 -0.00493057982744757
0.790790790790791 -0.0048660107981934
0.791791791791792 -0.00480220474922545
0.792792792792793 -0.00473915452807487
0.793793793793794 -0.00467685300273589
0.794794794794795 -0.00461529306307568
0.795795795795796 -0.00455446762218931
0.796796796796797 -0.00449436961770196
0.797797797797798 -0.00443499201301951
0.798798798798799 -0.00437632779852853
0.7997997997998 -0.00431836999274814
0.800800800800801 -0.00426111164343319
0.801801801801802 -0.00420454582863246
0.802802802802803 -0.00414866565770087
0.803803803803804 -0.0040934642722685
0.804804804804805 -0.00403893484716657
0.805805805805806 -0.00398507059131269
0.806806806806807 -0.00393186474855543
0.807807807807808 -0.00387931059847956
0.808808808808809 -0.0038274014571741
0.80980980980981 -0.00377613067796238
0.810810810810811 -0.00372549165209724
0.811811811811812 -0.00367547780942052
0.812812812812813 -0.00362608261898908
0.813813813813814 -0.00357729958966782
0.814814814814815 -0.00352912227069072
0.815815815815816 -0.00348154425219079
0.816816816816817 -0.00343455916570003
0.817817817817818 -0.00338816068461986
0.818818818818819 -0.00334234252466334
0.81981981981982 -0.00329709844426974
0.820820820820821 -0.00325242224499258
0.821821821821822 -0.00320830777186118
0.822822822822823 -0.00316474891371775
0.823823823823824 -0.00312173960352934
0.824824824824825 -0.00307927381867667
0.825825825825826 -0.0030373455812197
0.826826826826827 -0.00299594895814106
0.827827827827828 -0.00295507806156785
0.828828828828829 -0.00291472704897267
0.82982982982983 -0.00287489012335414
0.830830830830831 -0.0028355615333981
0.831831831831832 -0.00279673557361979
0.832832832832833 -0.00275840658448727
0.833833833833834 -0.00272056895252772
0.834834834834835 -0.00268321711041575
0.835835835835836 -0.0026463455370458
0.836836836836837 -0.00260994875758784
0.837837837837838 -0.00257402134352779
0.838838838838839 -0.00253855791269283
0.83983983983984 -0.00250355312926212
0.840840840840841 -0.00246900170376358
0.841841841841842 -0.00243489839305679
0.842842842842843 -0.00240123800030316
0.843843843843844 -0.00236801537492324
0.844844844844845 -0.00233522541254178
0.845845845845846 -0.00230286305492102
0.846846846846847 -0.00227092328988289
0.847847847847848 -0.00223940115121976
0.848848848848849 -0.00220829171859517
0.84984984984985 -0.00217759011743398
0.850850850850851 -0.00214729151880296
0.851851851851852 -0.00211739113928201
0.852852852852853 -0.00208788424082607
0.853853853853854 -0.00205876613061863
0.854854854854855 -0.00203003216091665
0.855855855855856 -0.00200167772888755
0.856856856856857 -0.00197369827643851
0.857857857857858 -0.00194608929003828
0.858858858858859 -0.00191884630053187
0.85985985985986 -0.00189196488294872
0.860860860860861 -0.00186544065630397
0.861861861861862 -0.00183926928339374
0.862862862862863 -0.00181344647058451
0.863863863863864 -0.00178796796759653
0.864864864864865 -0.00176282956728208
0.865865865865866 -0.00173802710539841
0.866866866866867 -0.00171355646037575
0.867867867867868 -0.00168941355308071
0.868868868868869 -0.00166559434657501
0.86986986986987 -0.00164209484587022
0.870870870870871 -0.00161891109767825
0.871871871871872 -0.00159603919015818
0.872872872872873 -0.0015734752526593
0.873873873873874 -0.00155121545546096
0.874874874874875 -0.00152925600950901
0.875875875875876 -0.00150759316614923
0.876876876876877 -0.0014862232168581
0.877877877877878 -0.0014651424929706
0.878878878878879 -0.00144434736540566
0.87987987987988 -0.00142383424438936
0.880880880880881 -0.00140359957917581
0.881881881881882 -0.001383639857766
0.882882882882883 -0.00136395160662495
0.883883883883884 -0.00134453139039695
0.884884884884885 -0.00132537581161928
0.885885885885886 -0.00130648151043466
0.886886886886887 -0.00128784516430207
0.887887887887888 -0.0012694634877067
0.888888888888889 -0.00125133323186866
0.88988988988989 -0.00123345118445081
0.890890890890891 -0.00121581416926593
0.891891891891892 -0.00119841904598287
0.892892892892893 -0.00118126270983243
0.893893893893894 -0.00116434209131265
0.894894894894895 -0.00114765415589362
0.895895895895896 -0.00113119590372219
0.896896896896897 -0.00111496436932636
0.897897897897898 -0.00109895662131975
0.898898898898899 -0.0010831697621058
0.8998998998999 -0.00106760092758239
0.900900900900901 -0.00105224728684642
0.901901901901902 -0.00103710604189868
0.902902902902903 -0.00102217442734913
0.903903903903904 -0.00100744971012253
0.904904904904905 -0.00099292918916457
0.905905905905906 -0.000978610195148538
0.906906906906907 -0.000964490090182652
0.907907907907908 -0.000950566267518085
0.908908908908909 -0.000936836151257618
0.90990990990991 -0.000923297196065293
0.910910910910911 -0.000909946886876822
0.911911911911912 -0.000896782738610896
0.912912912912913 -0.000883802295881593
0.913913913913914 -0.000871003132711653
0.914914914914915 -0.000858382852246996
0.915915915915916 -0.000845939086472272
0.916916916916917 -0.000833669495927611
0.917917917917918 -0.000821571769426544
0.918918918918919 -0.000809643623775287
0.91991991991992 -0.000797882803493244
0.920920920920921 -0.000786287080534858
0.921921921921922 -0.000774854254012824
0.922922922922923 -0.000763582149922765
0.923923923923924 -0.000752468620869312
0.924924924924925 -0.000741511545793636
0.925925925925926 -0.000730708829702547
0.926926926926927 -0.000720058403399063
0.927927927927928 -0.000709558223214558
0.928928928928929 -0.000699206270742532
0.92992992992993 -0.000689000552573962
0.930930930930931 -0.000678939100034266
0.931931931931932 -0.000669019968921966
0.932932932932933 -0.000659241239249005
0.933933933933934 -0.000649601014982744
0.934934934934935 -0.000640097423789748
0.935935935935936 -0.00063072861678119
0.936936936936937 -0.000621492768260084
0.937937937937938 -0.000612388075470283
0.938938938938939 -0.000603412758347211
0.93993993993994 -0.000594565059270407
0.940940940940941 -0.000585843242817894
0.941941941941942 -0.00057724559552231
0.942942942942943 -0.000568770425628915
0.943943943943944 -0.000560416062855393
0.944944944944945 -0.000552180858153538
0.945945945945946 -0.000544063183472738
0.946946946946947 -0.000536061431525361
0.947947947947948 -0.000528174015553949
0.948948948948949 -0.000520399369100368
0.94994994994995 -0.000512735945776734
0.950950950950951 -0.000505182219038284
0.951951951951952 -0.000497736681958064
0.952952952952953 -0.000490397847003589
0.953953953953954 -0.000483164245815279
0.954954954954955 -0.000476034428986873
0.955955955955956 -0.000469006965847664
0.956956956956957 -0.000462080444246644
0.957957957957958 -0.000455253470338559
0.958958958958959 -0.000448524668371819
0.95995995995996 -0.000441892680478257
0.960960960960961 -0.000435356166464858
0.961961961961962 -0.000428913803607283
0.962962962962963 -0.000422564286445305
0.963963963963964 -0.000416306326580117
0.964964964964965 -0.000410138652473521
0.965965965965966 -0.000404060009248909
0.966966966966967 -0.000398069158494193
0.967967967967968 -0.000392164878066555
0.968968968968969 -0.000386345961899012
0.96996996996997 -0.000380611219808877
0.970970970970971 -0.000374959477308017
0.971971971971972 -0.000369389575414953
0.972972972972973 -0.000363900370468785
0.973973973973974 -0.000358490733944926
0.974974974974975 -0.000353159552272675
0.975975975975976 -0.000347905726654514
0.976976976976977 -0.000342728172887291
0.977977977977978 -0.000337625821185117
0.978978978978979 -0.000332597616004087
0.97997997997998 -0.000327642515868717
0.980980980980981 -0.000322759493200199
0.981981981981982 -0.000317947534146348
0.982982982982983 -0.000313205638413323
0.983983983983984 -0.000308532819099064
0.984984984984985 -0.000303928102528464
0.985985985985986 -0.000299390528090231
0.986986986986987 -0.000294919148075464
0.987987987987988 -0.000290513027517904
0.988988988988989 -0.000286171244035889
0.98998998998999 -0.00028189288767596
0.990990990990991 -0.00027767706075812
0.991991991991992 -0.00027352287772276
0.992992992992993 -0.000269429464979201
0.993993993993994 -0.000265395960755879
0.994994994994995 -0.000261421514952135
0.995995995995996 -0.00025750528899161
0.996996996996997 -0.000253646455677218
0.997997997997998 -0.000249844199047732
0.998998998998999 -0.000246097714235911
1 -0.000242406207328197
};
\addplot [semithick, red, forget plot]
table {%
0 -0.509976991507563
0.001001001001001 -0.509976991507563
0.002002002002002 -0.509976991507563
0.003003003003003 -0.509976991507563
0.004004004004004 -0.509976991507563
0.005005005005005 -0.509976991507563
0.00600600600600601 -0.509976991507563
0.00700700700700701 -0.509976991507563
0.00800800800800801 -0.509976991507563
0.00900900900900901 -0.509976991507563
0.01001001001001 -0.509976991507563
0.011011011011011 -0.509976991507563
0.012012012012012 -0.509976991507563
0.013013013013013 -0.509976991507563
0.014014014014014 -0.509976991507563
0.015015015015015 -0.509976991507563
0.016016016016016 -0.509976991507563
0.017017017017017 -0.509976991507563
0.018018018018018 -0.509976991507563
0.019019019019019 -0.509976991507563
0.02002002002002 -0.509976991507563
0.021021021021021 -0.509976991507563
0.022022022022022 -0.509976991507563
0.023023023023023 -0.509976991507563
0.024024024024024 -0.509976991507563
0.025025025025025 -0.509976991507563
0.026026026026026 -0.509976991507563
0.027027027027027 -0.509976991507563
0.028028028028028 -0.509976991507563
0.029029029029029 -0.509976991507563
0.03003003003003 -0.509976991507563
0.031031031031031 -0.509976991507563
0.032032032032032 -0.509976991507563
0.033033033033033 -0.509976991507563
0.034034034034034 -0.509976991507563
0.035035035035035 -0.509976991507563
0.036036036036036 -0.509976991507563
0.037037037037037 -0.509976991507563
0.038038038038038 -0.509976991507563
0.039039039039039 -0.509976991507563
0.04004004004004 -0.509976991507563
0.041041041041041 -0.509976991507563
0.042042042042042 -0.509976991507563
0.043043043043043 -0.509976991507563
0.044044044044044 -0.509976991507563
0.045045045045045 -0.509976991507563
0.046046046046046 -0.509976991507563
0.047047047047047 -0.509976991507563
0.048048048048048 -0.509976991507563
0.049049049049049 -0.509976991507563
0.05005005005005 -0.509976991507563
0.0510510510510511 -0.509976991507563
0.0520520520520521 -0.509976991507563
0.0530530530530531 -0.509976991507563
0.0540540540540541 -0.509976991507563
0.0550550550550551 -0.509976991507563
0.0560560560560561 -0.509976991507563
0.0570570570570571 -0.509976991507563
0.0580580580580581 -0.509976991507563
0.0590590590590591 -0.509976991507563
0.0600600600600601 -0.509976991507563
0.0610610610610611 -0.509976991507563
0.0620620620620621 -0.509976991507563
0.0630630630630631 -0.509976991507563
0.0640640640640641 -0.509976991507563
0.0650650650650651 -0.509976991507563
0.0660660660660661 -0.509976991507563
0.0670670670670671 -0.509976991507563
0.0680680680680681 -0.509976991507563
0.0690690690690691 -0.509976991507563
0.0700700700700701 -0.509976991507563
0.0710710710710711 -0.509976991507563
0.0720720720720721 -0.509976991507563
0.0730730730730731 -0.509976991507563
0.0740740740740741 -0.509976991507563
0.0750750750750751 -0.509976991507563
0.0760760760760761 -0.509976991507563
0.0770770770770771 -0.509976991507563
0.0780780780780781 -0.509976991507563
0.0790790790790791 -0.509976991507563
0.0800800800800801 -0.509976991507563
0.0810810810810811 -0.509976991507563
0.0820820820820821 -0.509976991507563
0.0830830830830831 -0.509976991507563
0.0840840840840841 -0.509976991507563
0.0850850850850851 -0.509976991507563
0.0860860860860861 -0.509976991507563
0.0870870870870871 -0.509976991507563
0.0880880880880881 -0.509976991507563
0.0890890890890891 -0.509976991507563
0.0900900900900901 -0.509976991507563
0.0910910910910911 -0.509976991507563
0.0920920920920921 -0.509976991507563
0.0930930930930931 -0.509976991507563
0.0940940940940941 -0.509976991507563
0.0950950950950951 -0.509976991507563
0.0960960960960961 -0.509976991507563
0.0970970970970971 -0.509976991507563
0.0980980980980981 -0.509976991507563
0.0990990990990991 -0.509976991507563
0.1001001001001 -0.509976991507563
0.101101101101101 -0.509976991507563
0.102102102102102 -0.509976991507563
0.103103103103103 -0.509976991507563
0.104104104104104 -0.509976991507563
0.105105105105105 -0.509976991507563
0.106106106106106 -0.509976991507563
0.107107107107107 -0.509976991507563
0.108108108108108 -0.509976991507563
0.109109109109109 -0.509976991507563
0.11011011011011 -0.509976991507563
0.111111111111111 -0.509976991507563
0.112112112112112 -0.509976991507563
0.113113113113113 -0.509976991507563
0.114114114114114 -0.509976991507563
0.115115115115115 -0.509976991507563
0.116116116116116 -0.509976991507563
0.117117117117117 -0.509976991507563
0.118118118118118 -0.509976991507563
0.119119119119119 -0.509976991507563
0.12012012012012 -0.509976991507563
0.121121121121121 -0.509976991507563
0.122122122122122 -0.509976991507563
0.123123123123123 -0.509976991507563
0.124124124124124 -0.509976991507563
0.125125125125125 -0.509976991507563
0.126126126126126 -0.509976991507563
0.127127127127127 -0.509976991507563
0.128128128128128 -0.509976991507563
0.129129129129129 -0.509976991507563
0.13013013013013 -0.509976991507563
0.131131131131131 -0.509976991507563
0.132132132132132 -0.509976991507563
0.133133133133133 -0.509976991507563
0.134134134134134 -0.509976991507563
0.135135135135135 -0.509976991507563
0.136136136136136 -0.509976991507563
0.137137137137137 -0.509976991507563
0.138138138138138 -0.509976991507563
0.139139139139139 -0.509976991507563
0.14014014014014 -0.509976991507563
0.141141141141141 -0.509976991507563
0.142142142142142 -0.509976991507563
0.143143143143143 -0.509976991507563
0.144144144144144 -0.509976991507563
0.145145145145145 -0.509976991507563
0.146146146146146 -0.509976991507563
0.147147147147147 -0.509976991507563
0.148148148148148 -0.509976991507563
0.149149149149149 -0.509976991507563
0.15015015015015 -0.509976991507563
0.151151151151151 -0.509976991507563
0.152152152152152 -0.509976991507563
0.153153153153153 -0.509976991507563
0.154154154154154 -0.509976991507563
0.155155155155155 -0.509976991507563
0.156156156156156 -0.509976991507563
0.157157157157157 -0.509976991507563
0.158158158158158 -0.509976991507563
0.159159159159159 -0.509976991507563
0.16016016016016 -0.509976991507563
0.161161161161161 -0.509976991507563
0.162162162162162 -0.509976991507563
0.163163163163163 -0.509976991507563
0.164164164164164 -0.509976991507563
0.165165165165165 -0.509976991507563
0.166166166166166 -0.509976991507563
0.167167167167167 -0.509976991507563
0.168168168168168 -0.509976991507563
0.169169169169169 -0.509976991507563
0.17017017017017 -0.509976991507563
0.171171171171171 -0.509976991507563
0.172172172172172 -0.509976991507563
0.173173173173173 -0.509976991507563
0.174174174174174 -0.509976991507563
0.175175175175175 -0.509976991507563
0.176176176176176 -0.509976991507563
0.177177177177177 -0.509976991507563
0.178178178178178 -0.509976991507563
0.179179179179179 -0.509976991507563
0.18018018018018 -0.509976991507563
0.181181181181181 -0.509976991507563
0.182182182182182 -0.509976991507563
0.183183183183183 -0.509976991507563
0.184184184184184 -0.509976991507563
0.185185185185185 -0.509976991507563
0.186186186186186 -0.509976991507563
0.187187187187187 -0.509976991507563
0.188188188188188 -0.509976991507563
0.189189189189189 -0.509976991507563
0.19019019019019 -0.509976991507563
0.191191191191191 -0.509976991507563
0.192192192192192 -0.509976991507563
0.193193193193193 -0.509976991507563
0.194194194194194 -0.509976991507563
0.195195195195195 -0.509976991507563
0.196196196196196 -0.509976991507563
0.197197197197197 -0.509976991507563
0.198198198198198 -0.509976991507563
0.199199199199199 -0.509976991507563
0.2002002002002 -0.509976991507563
0.201201201201201 -0.509976991507563
0.202202202202202 -0.509976991507563
0.203203203203203 -0.509976991507563
0.204204204204204 -0.509976991507563
0.205205205205205 -0.509976991507563
0.206206206206206 -0.509976991507563
0.207207207207207 -0.509976991507563
0.208208208208208 -0.509976991507563
0.209209209209209 -0.509976991507563
0.21021021021021 -0.509976991507563
0.211211211211211 -0.509976991507563
0.212212212212212 -0.509976991507563
0.213213213213213 -0.509976991507563
0.214214214214214 -0.509976991507563
0.215215215215215 -0.509976991507563
0.216216216216216 -0.509976991507563
0.217217217217217 -0.509976991507563
0.218218218218218 -0.509976991507563
0.219219219219219 -0.509976991507563
0.22022022022022 -0.509976991507563
0.221221221221221 -0.509976991507563
0.222222222222222 -0.509976991507563
0.223223223223223 -0.509976991507563
0.224224224224224 -0.509976991507563
0.225225225225225 -0.509976991507563
0.226226226226226 -0.509976991507563
0.227227227227227 -0.509976991507563
0.228228228228228 -0.509976991507563
0.229229229229229 -0.509976991507563
0.23023023023023 -0.509976991507563
0.231231231231231 -0.509976991507563
0.232232232232232 -0.509976991507563
0.233233233233233 -0.509976991507563
0.234234234234234 -0.509976991507563
0.235235235235235 -0.509976991507563
0.236236236236236 -0.509976991507563
0.237237237237237 -0.509976991507563
0.238238238238238 -0.509976991507563
0.239239239239239 -0.509976991507563
0.24024024024024 -0.509976991507563
0.241241241241241 -0.509976991507563
0.242242242242242 -0.509976991507563
0.243243243243243 -0.509976991507563
0.244244244244244 -0.509976991507563
0.245245245245245 -0.509976991507563
0.246246246246246 -0.509976991507563
0.247247247247247 -0.509976991507563
0.248248248248248 -0.509976991507563
0.249249249249249 -0.509976991507563
0.25025025025025 -0.509976991507563
0.251251251251251 -0.509976991507563
0.252252252252252 -0.509976991507563
0.253253253253253 -0.509976991507563
0.254254254254254 -0.509976991507563
0.255255255255255 -0.509976991507563
0.256256256256256 -0.509976991507563
0.257257257257257 -0.509976991507563
0.258258258258258 -0.509976991507563
0.259259259259259 -0.509976991507563
0.26026026026026 -0.509976991507563
0.261261261261261 -0.509976991507563
0.262262262262262 -0.509976991507563
0.263263263263263 -0.509976991507563
0.264264264264264 -0.509976991507563
0.265265265265265 -0.509976991507563
0.266266266266266 -0.509976991507563
0.267267267267267 -0.509976991507563
0.268268268268268 -0.509976991507563
0.269269269269269 -0.509976991507563
0.27027027027027 -0.509976991507563
0.271271271271271 -0.509976991507563
0.272272272272272 -0.509976991507563
0.273273273273273 -0.509976991507563
0.274274274274274 -0.509976991507563
0.275275275275275 -0.509976991507563
0.276276276276276 -0.509976991507563
0.277277277277277 -0.509976991507563
0.278278278278278 -0.509976991507563
0.279279279279279 -0.509976991507563
0.28028028028028 -0.509976991507563
0.281281281281281 -0.509976991507563
0.282282282282282 -0.509976991507563
0.283283283283283 -0.509976991507563
0.284284284284284 -0.509976991507563
0.285285285285285 -0.509976991507563
0.286286286286286 -0.509976991507563
0.287287287287287 -0.509976991507563
0.288288288288288 -0.509976991507563
0.289289289289289 -0.509976991507563
0.29029029029029 -0.509976991507563
0.291291291291291 -0.509976991507563
0.292292292292292 -0.509976991507563
0.293293293293293 -0.509976991507563
0.294294294294294 -0.509976991507563
0.295295295295295 -0.509976991507563
0.296296296296296 -0.509976991507563
0.297297297297297 -0.509976991507563
0.298298298298298 -0.509976991507563
0.299299299299299 -0.509976991507563
0.3003003003003 -0.509976991507563
0.301301301301301 -0.509976991507563
0.302302302302302 -0.509976991507563
0.303303303303303 -0.509976991507563
0.304304304304304 -0.509976991507563
0.305305305305305 -0.509976991507563
0.306306306306306 -0.509976991507563
0.307307307307307 -0.509976991507563
0.308308308308308 -0.509976991507563
0.309309309309309 -0.509976991507563
0.31031031031031 -0.509976991507563
0.311311311311311 -0.509976991507563
0.312312312312312 -0.509976991507563
0.313313313313313 -0.509976991507563
0.314314314314314 -0.509976991507563
0.315315315315315 -0.509976991507563
0.316316316316316 -0.509976991507563
0.317317317317317 -0.509976991507563
0.318318318318318 -0.509976991507563
0.319319319319319 -0.509976991507563
0.32032032032032 -0.509976991507563
0.321321321321321 -0.509976991507563
0.322322322322322 -0.509976991507563
0.323323323323323 -0.509976991507563
0.324324324324324 -0.509976991507563
0.325325325325325 -0.509976991507563
0.326326326326326 -0.509976991507563
0.327327327327327 -0.509976991507563
0.328328328328328 -0.509976991507563
0.329329329329329 -0.509976991507563
0.33033033033033 -0.509976991507563
0.331331331331331 -0.509976991507563
0.332332332332332 -0.509976991507563
0.333333333333333 -0.509976991507563
0.334334334334334 -0.509976991507563
0.335335335335335 -0.509976991507563
0.336336336336336 -0.509976991507563
0.337337337337337 -0.509976991507563
0.338338338338338 -0.509976991507563
0.339339339339339 -0.509976991507563
0.34034034034034 -0.509976991507563
0.341341341341341 -0.509976991507563
0.342342342342342 -0.509976991507563
0.343343343343343 -0.509976991507563
0.344344344344344 -0.509976991507563
0.345345345345345 -0.509976991507563
0.346346346346346 -0.509976991507563
0.347347347347347 -0.509976991507563
0.348348348348348 -0.509976991507563
0.349349349349349 -0.509976991507563
0.35035035035035 -0.509976991507563
0.351351351351351 -0.509976991507563
0.352352352352352 -0.509976991507563
0.353353353353353 -0.509976991507563
0.354354354354354 -0.509976991507563
0.355355355355355 -0.509976991507563
0.356356356356356 -0.509976991507563
0.357357357357357 -0.509976991507563
0.358358358358358 -0.509976991507563
0.359359359359359 -0.509976991507563
0.36036036036036 -0.509976991507563
0.361361361361361 -0.509976991507563
0.362362362362362 -0.509976991507563
0.363363363363363 -0.509976991507563
0.364364364364364 -0.509976991507563
0.365365365365365 -0.509976991507563
0.366366366366366 -0.509976991507563
0.367367367367367 -0.509976991507563
0.368368368368368 -0.509976991507563
0.369369369369369 -0.509976991507563
0.37037037037037 -0.509976991507563
0.371371371371371 -0.509976991507563
0.372372372372372 -0.509976991507563
0.373373373373373 -0.509976991507563
0.374374374374374 -0.509976991507563
0.375375375375375 -0.509976991507563
0.376376376376376 -0.509976991507563
0.377377377377377 -0.509976991507563
0.378378378378378 -0.509976991507563
0.379379379379379 -0.509976991507563
0.38038038038038 -0.509976991507563
0.381381381381381 -0.509976991507563
0.382382382382382 -0.509976991507563
0.383383383383383 -0.509976991507563
0.384384384384384 -0.509976991507563
0.385385385385385 -0.509976991507563
0.386386386386386 -0.509976991507563
0.387387387387387 -0.509976991507563
0.388388388388388 -0.509976991507563
0.389389389389389 -0.509976991507563
0.39039039039039 -0.509976991507563
0.391391391391391 -0.509976991507563
0.392392392392392 -0.509976991507563
0.393393393393393 -0.509976991507563
0.394394394394394 -0.509976991507563
0.395395395395395 -0.509976991507563
0.396396396396396 -0.509976991507563
0.397397397397397 -0.509976991507563
0.398398398398398 -0.509976991507563
0.399399399399399 -0.509976991507563
0.4004004004004 -0.509976991507563
0.401401401401401 -0.509976991507563
0.402402402402402 -0.509976991507563
0.403403403403403 -0.509976991507563
0.404404404404404 -0.509976991507563
0.405405405405405 -0.509976991507563
0.406406406406406 -0.509976991507563
0.407407407407407 -0.509976991507563
0.408408408408408 -0.509976991507563
0.409409409409409 -0.509976991507563
0.41041041041041 -0.509976991507563
0.411411411411411 -0.509976991507563
0.412412412412412 -0.509976991507563
0.413413413413413 -0.509976991507563
0.414414414414414 -0.509976991507563
0.415415415415415 -0.509976991507563
0.416416416416416 -0.509976991507563
0.417417417417417 -0.509976991507563
0.418418418418418 -0.509976991507563
0.419419419419419 -0.509976991507563
0.42042042042042 -0.509976991507563
0.421421421421421 -0.509976991507563
0.422422422422422 -0.509976991507563
0.423423423423423 -0.509976991507563
0.424424424424424 -0.509976991507563
0.425425425425425 -0.509976991507563
0.426426426426426 -0.509976991507563
0.427427427427427 -0.509976991507563
0.428428428428428 -0.509976991507563
0.429429429429429 -0.509976991507563
0.43043043043043 -0.509976991507563
0.431431431431431 -0.509976991507563
0.432432432432432 -0.509976991507563
0.433433433433433 -0.509976991507563
0.434434434434434 -0.509976991507563
0.435435435435435 -0.509976991507563
0.436436436436436 -0.509976991507563
0.437437437437437 -0.509976991507563
0.438438438438438 -0.509976991507563
0.439439439439439 -0.509976991507563
0.44044044044044 -0.509976991507563
0.441441441441441 -0.509976991507563
0.442442442442442 -0.509976991507563
0.443443443443443 -0.509976991507563
0.444444444444444 -0.509976991507563
0.445445445445445 -0.509976991507563
0.446446446446446 -0.509976991507563
0.447447447447447 -0.509976991507563
0.448448448448448 -0.509976991507563
0.449449449449449 -0.509976991507563
0.45045045045045 -0.509976991507563
0.451451451451451 -0.509976991507563
0.452452452452452 -0.509976991507563
0.453453453453453 -0.509976991507563
0.454454454454454 -0.509976991507563
0.455455455455455 -0.509976991507563
0.456456456456456 -0.509976991507563
0.457457457457457 -0.509976991507563
0.458458458458458 -0.509976991507563
0.459459459459459 -0.509976991507563
0.46046046046046 -0.509976991507563
0.461461461461461 -0.509976991507563
0.462462462462462 -0.509976991507563
0.463463463463463 -0.509976991507563
0.464464464464464 -0.509976991507563
0.465465465465465 -0.509976991507563
0.466466466466466 -0.509976991507563
0.467467467467467 -0.509976991507563
0.468468468468468 -0.509976991507563
0.469469469469469 -0.509976991507563
0.47047047047047 -0.509976991507563
0.471471471471471 -0.509976991507563
0.472472472472472 -0.509976991507563
0.473473473473473 -0.509976991507563
0.474474474474474 -0.509976991507563
0.475475475475475 -0.509976991507563
0.476476476476476 -0.509976991507563
0.477477477477477 -0.509976991507563
0.478478478478478 -0.509976991507563
0.479479479479479 -0.509976991507563
0.48048048048048 -0.509976991507563
0.481481481481481 -0.509976991507563
0.482482482482482 -0.509976991507563
0.483483483483483 -0.509976991507563
0.484484484484485 -0.509976991507563
0.485485485485485 -0.509976991507563
0.486486486486486 -0.509976991507563
0.487487487487487 -0.509976991507563
0.488488488488488 -0.509976991507563
0.48948948948949 -0.509976991507563
0.49049049049049 -0.509976991507563
0.491491491491491 -0.509976991507563
0.492492492492492 -0.509976991507563
0.493493493493493 -0.509976991507563
0.494494494494495 -0.509976991507563
0.495495495495495 -0.509976991507563
0.496496496496497 -0.509976991507563
0.497497497497497 -0.509976991507563
0.498498498498498 -0.509976991507563
0.4994994994995 -0.509976991507563
0.500500500500501 -0.509976991507563
0.501501501501502 -0.509976991507563
0.502502502502503 -0.509976991507563
0.503503503503503 -0.509976991507563
0.504504504504504 -0.509976991507563
0.505505505505506 -0.509976991507563
0.506506506506507 -0.509976991507563
0.507507507507508 -0.509976991507563
0.508508508508508 -0.509976991507563
0.509509509509509 -0.509976991507563
0.510510510510511 -0.509976991507563
0.511511511511512 -0.509976991507563
0.512512512512513 -0.509976991507563
0.513513513513513 -0.509976991507563
0.514514514514514 -0.509976991507563
0.515515515515516 -0.509976991507563
0.516516516516517 -0.509976991507563
0.517517517517518 -0.509976991507563
0.518518518518518 -0.509976991507563
0.519519519519519 -0.509976991507563
0.520520520520521 -0.509976991507563
0.521521521521522 -0.509976991507563
0.522522522522523 -0.509976991507563
0.523523523523523 -0.509976991507563
0.524524524524524 -0.509976991507563
0.525525525525526 -0.509976991507563
0.526526526526527 -0.509976991507563
0.527527527527528 -0.509976991507563
0.528528528528528 -0.509976991507563
0.529529529529529 -0.509976991507563
0.530530530530531 -0.509976991507563
0.531531531531532 -0.509976991507563
0.532532532532533 -0.509976991507563
0.533533533533533 -0.509976991507563
0.534534534534534 -0.509976991507563
0.535535535535536 -0.509976991507563
0.536536536536537 -0.509976991507563
0.537537537537538 -0.509976991507563
0.538538538538539 -0.509976991507563
0.539539539539539 -0.509976991507563
0.540540540540541 -0.509976991507563
0.541541541541542 -0.509976991507563
0.542542542542543 -0.509976991507563
0.543543543543544 -0.509976991507563
0.544544544544544 -0.509976991507563
0.545545545545546 -0.509976991507563
0.546546546546547 -0.509976991507563
0.547547547547548 -0.509976991507563
0.548548548548549 -0.509976991507563
0.54954954954955 -0.509976991507563
0.550550550550551 -0.509976991507563
0.551551551551552 -0.509976991507563
0.552552552552553 -0.509976991507563
0.553553553553554 -0.509976991507563
0.554554554554555 -0.509976991507563
0.555555555555556 -0.509976991507563
0.556556556556557 -0.509976991507563
0.557557557557558 -0.509976991507563
0.558558558558559 -0.509976991507563
0.55955955955956 -0.509976991507563
0.560560560560561 -0.509976991507563
0.561561561561562 -0.509976991507563
0.562562562562563 -0.509976991507563
0.563563563563564 -0.509976991507563
0.564564564564565 -0.509976991507563
0.565565565565566 -0.509976991507563
0.566566566566567 -0.509976991507563
0.567567567567568 -0.509976991507563
0.568568568568569 -0.509976991507563
0.56956956956957 -0.509976991507563
0.570570570570571 -0.509976991507563
0.571571571571572 -0.509976991507563
0.572572572572573 -0.509976991507563
0.573573573573574 -0.509976991507563
0.574574574574575 -0.509976991507563
0.575575575575576 -0.509976991507563
0.576576576576577 -0.509976991507563
0.577577577577578 -0.509976991507563
0.578578578578579 -0.509976991507563
0.57957957957958 -0.509976991507563
0.580580580580581 -0.509976991507563
0.581581581581582 -0.509976991507563
0.582582582582583 -0.509976991507563
0.583583583583584 -0.509976991507563
0.584584584584585 -0.509976991507563
0.585585585585586 -0.509976991507563
0.586586586586587 -0.509976991507563
0.587587587587588 -0.509976991507563
0.588588588588589 -0.509976991507563
0.58958958958959 -0.509976991507563
0.590590590590591 -0.509976991507563
0.591591591591592 -0.509976991507563
0.592592592592593 -0.509976991507563
0.593593593593594 -0.509976991507563
0.594594594594595 -0.509976991507563
0.595595595595596 -0.509976991507563
0.596596596596597 -0.509976991507563
0.597597597597598 -0.509976991507563
0.598598598598599 -0.509976991507563
0.5995995995996 -0.509976991507563
0.600600600600601 -0.509976991507563
0.601601601601602 -0.509976991507563
0.602602602602603 -0.509976991507563
0.603603603603604 -0.509976991507563
0.604604604604605 -0.509976991507563
0.605605605605606 -0.509976991507563
0.606606606606607 -0.509976991507563
0.607607607607608 -0.509976991507563
0.608608608608609 -0.509976991507563
0.60960960960961 -0.509976991507563
0.610610610610611 -0.509976991507563
0.611611611611612 -0.509976991507563
0.612612612612613 -0.509976991507563
0.613613613613614 -0.509976991507563
0.614614614614615 -0.509976991507563
0.615615615615616 -0.509976991507563
0.616616616616617 -0.509976991507563
0.617617617617618 -0.509976991507563
0.618618618618619 -0.509976991507563
0.61961961961962 -0.509976991507563
0.620620620620621 -0.509976991507563
0.621621621621622 -0.509976991507563
0.622622622622623 -0.509976991507563
0.623623623623624 -0.509976991507563
0.624624624624625 -0.509976991507563
0.625625625625626 -0.509976991507563
0.626626626626627 -0.509976991507563
0.627627627627628 -0.509976991507563
0.628628628628629 -0.509976991507563
0.62962962962963 -0.509976991507563
0.630630630630631 -0.509976991507563
0.631631631631632 -0.509976991507563
0.632632632632633 -0.509976991507563
0.633633633633634 -0.509976991507563
0.634634634634635 -0.509976991507563
0.635635635635636 -0.509976991507563
0.636636636636637 -0.509976991507563
0.637637637637638 -0.509976991507563
0.638638638638639 -0.509976991507563
0.63963963963964 -0.509976991507563
0.640640640640641 -0.509976991507563
0.641641641641642 -0.509976991507563
0.642642642642643 -0.509976991507563
0.643643643643644 -0.509976991507563
0.644644644644645 -0.509976991507563
0.645645645645646 -0.509976991507563
0.646646646646647 -0.509976991507563
0.647647647647648 -0.509976991507563
0.648648648648649 -0.509976991507563
0.64964964964965 -0.509976991507563
0.650650650650651 -0.509976991507563
0.651651651651652 -0.509976991507563
0.652652652652653 -0.509976991507563
0.653653653653654 -0.509976991507563
0.654654654654655 -0.509976991507563
0.655655655655656 -0.509976991507563
0.656656656656657 -0.509976991507563
0.657657657657658 -0.509976991507563
0.658658658658659 -0.509976991507563
0.65965965965966 -0.509976991507563
0.660660660660661 -0.509976991507563
0.661661661661662 -0.509976991507563
0.662662662662663 -0.509976991507563
0.663663663663664 -0.509976991507563
0.664664664664665 -0.509976991507563
0.665665665665666 -0.509976991507563
0.666666666666667 -0.509976991507563
0.667667667667668 -0.509976991507563
0.668668668668669 -0.509976991507563
0.66966966966967 -0.509976991507563
0.670670670670671 -0.509976991507563
0.671671671671672 -0.509976991507563
0.672672672672673 -0.509976991507563
0.673673673673674 -0.509976991507563
0.674674674674675 -0.509976991507563
0.675675675675676 -0.509976991507563
0.676676676676677 -0.509976991507563
0.677677677677678 -0.509976991507563
0.678678678678679 -0.509976991507563
0.67967967967968 -0.509976991507563
0.680680680680681 -0.509976991507563
0.681681681681682 -0.509976991507563
0.682682682682683 -0.509976991507563
0.683683683683684 -0.509976991507563
0.684684684684685 -0.509976991507563
0.685685685685686 -0.509976991507563
0.686686686686687 -0.509976991507563
0.687687687687688 -0.509976991507563
0.688688688688689 -0.509976991507563
0.68968968968969 -0.509976991507563
0.690690690690691 -0.509976991507563
0.691691691691692 -0.509976991507563
0.692692692692693 -0.509976991507563
0.693693693693694 -0.509976991507563
0.694694694694695 -0.509976991507563
0.695695695695696 -0.509976991507563
0.696696696696697 -0.509976991507563
0.697697697697698 -0.509976991507563
0.698698698698699 -0.509976991507563
0.6996996996997 -0.509976991507563
0.700700700700701 -0.509976991507563
0.701701701701702 -0.509976991507563
0.702702702702703 -0.509976991507563
0.703703703703704 -0.509976991507563
0.704704704704705 -0.509976991507563
0.705705705705706 -0.509976991507563
0.706706706706707 -0.509976991507563
0.707707707707708 -0.509976991507563
0.708708708708709 -0.509976991507563
0.70970970970971 -0.509976991507563
0.710710710710711 -0.509976991507563
0.711711711711712 -0.509976991507563
0.712712712712713 -0.509976991507563
0.713713713713714 -0.509976991507563
0.714714714714715 -0.509976991507563
0.715715715715716 -0.509976991507563
0.716716716716717 -0.509976991507563
0.717717717717718 -0.509976991507563
0.718718718718719 -0.509976991507563
0.71971971971972 -0.509976991507563
0.720720720720721 -0.509976991507563
0.721721721721722 -0.509976991507563
0.722722722722723 -0.509976991507563
0.723723723723724 -0.509976991507563
0.724724724724725 -0.509976991507563
0.725725725725726 -0.509976991507563
0.726726726726727 -0.509976991507563
0.727727727727728 -0.509976991507563
0.728728728728729 -0.509976991507563
0.72972972972973 -0.509976991507563
0.730730730730731 -0.509976991507563
0.731731731731732 -0.509976991507563
0.732732732732733 -0.509976991507563
0.733733733733734 -0.509976991507563
0.734734734734735 -0.509976991507563
0.735735735735736 -0.509976991507563
0.736736736736737 -0.509976991507563
0.737737737737738 -0.509976991507563
0.738738738738739 -0.509976991507563
0.73973973973974 -0.509976991507563
0.740740740740741 -0.509976991507563
0.741741741741742 -0.509976991507563
0.742742742742743 -0.509976991507563
0.743743743743744 -0.509976991507563
0.744744744744745 -0.509976991507563
0.745745745745746 -0.509976991507563
0.746746746746747 -0.509976991507563
0.747747747747748 -0.509976991507563
0.748748748748749 -0.509976991507563
0.74974974974975 -0.509976991507563
0.750750750750751 -0.509976991507563
0.751751751751752 -0.509976991507563
0.752752752752753 -0.509976991507563
0.753753753753754 -0.509976991507563
0.754754754754755 -0.509976991507563
0.755755755755756 -0.509976991507563
0.756756756756757 -0.509976991507563
0.757757757757758 -0.509976991507563
0.758758758758759 -0.509976991507563
0.75975975975976 -0.509976991507563
0.760760760760761 -0.509976991507563
0.761761761761762 -0.509976991507563
0.762762762762763 -0.509976991507563
0.763763763763764 -0.509976991507563
0.764764764764765 -0.509976991507563
0.765765765765766 -0.509976991507563
0.766766766766767 -0.509976991507563
0.767767767767768 -0.509976991507563
0.768768768768769 -0.509976991507563
0.76976976976977 -0.509976991507563
0.770770770770771 -0.509976991507563
0.771771771771772 -0.509976991507563
0.772772772772773 -0.509976991507563
0.773773773773774 -0.509976991507563
0.774774774774775 -0.509976991507563
0.775775775775776 -0.509976991507563
0.776776776776777 -0.509976991507563
0.777777777777778 -0.509976991507563
0.778778778778779 -0.509976991507563
0.77977977977978 -0.509976991507563
0.780780780780781 -0.509976991507563
0.781781781781782 -0.509976991507563
0.782782782782783 -0.509976991507563
0.783783783783784 -0.509976991507563
0.784784784784785 -0.509976991507563
0.785785785785786 -0.509976991507563
0.786786786786787 -0.509976991507563
0.787787787787788 -0.509976991507563
0.788788788788789 -0.509976991507563
0.78978978978979 -0.509976991507563
0.790790790790791 -0.509976991507563
0.791791791791792 -0.509976991507563
0.792792792792793 -0.509976991507563
0.793793793793794 -0.509976991507563
0.794794794794795 -0.509976991507563
0.795795795795796 -0.509976991507563
0.796796796796797 -0.509976991507563
0.797797797797798 -0.509976991507563
0.798798798798799 -0.509976991507563
0.7997997997998 -0.509976991507563
0.800800800800801 -0.509976991507563
0.801801801801802 -0.509976991507563
0.802802802802803 -0.509976991507563
0.803803803803804 -0.509976991507563
0.804804804804805 -0.509976991507563
0.805805805805806 -0.509976991507563
0.806806806806807 -0.509976991507563
0.807807807807808 -0.509976991507563
0.808808808808809 -0.509976991507563
0.80980980980981 -0.509976991507563
0.810810810810811 -0.509976991507563
0.811811811811812 -0.509976991507563
0.812812812812813 -0.509976991507563
0.813813813813814 -0.509976991507563
0.814814814814815 -0.509976991507563
0.815815815815816 -0.509976991507563
0.816816816816817 -0.509976991507563
0.817817817817818 -0.509976991507563
0.818818818818819 -0.509976991507563
0.81981981981982 -0.509976991507563
0.820820820820821 -0.509976991507563
0.821821821821822 -0.509976991507563
0.822822822822823 -0.509976991507563
0.823823823823824 -0.509976991507563
0.824824824824825 -0.509976991507563
0.825825825825826 -0.509976991507563
0.826826826826827 -0.509976991507563
0.827827827827828 -0.509976991507563
0.828828828828829 -0.509976991507563
0.82982982982983 -0.509976991507563
0.830830830830831 -0.509976991507563
0.831831831831832 -0.509976991507563
0.832832832832833 -0.509976991507563
0.833833833833834 -0.509976991507563
0.834834834834835 -0.509976991507563
0.835835835835836 -0.509976991507563
0.836836836836837 -0.509976991507563
0.837837837837838 -0.509976991507563
0.838838838838839 -0.509976991507563
0.83983983983984 -0.509976991507563
0.840840840840841 -0.509976991507563
0.841841841841842 -0.509976991507563
0.842842842842843 -0.509976991507563
0.843843843843844 -0.509976991507563
0.844844844844845 -0.509976991507563
0.845845845845846 -0.509976991507563
0.846846846846847 -0.509976991507563
0.847847847847848 -0.509976991507563
0.848848848848849 -0.509976991507563
0.84984984984985 -0.509976991507563
0.850850850850851 -0.509976991507563
0.851851851851852 -0.509976991507563
0.852852852852853 -0.509976991507563
0.853853853853854 -0.509976991507563
0.854854854854855 -0.509976991507563
0.855855855855856 -0.509976991507563
0.856856856856857 -0.509976991507563
0.857857857857858 -0.509976991507563
0.858858858858859 -0.509976991507563
0.85985985985986 -0.509976991507563
0.860860860860861 -0.509976991507563
0.861861861861862 -0.509976991507563
0.862862862862863 -0.509976991507563
0.863863863863864 -0.509976991507563
0.864864864864865 -0.509976991507563
0.865865865865866 -0.509976991507563
0.866866866866867 -0.509976991507563
0.867867867867868 -0.509976991507563
0.868868868868869 -0.509976991507563
0.86986986986987 -0.509976991507563
0.870870870870871 -0.509976991507563
0.871871871871872 -0.509976991507563
0.872872872872873 -0.509976991507563
0.873873873873874 -0.509976991507563
0.874874874874875 -0.509976991507563
0.875875875875876 -0.509976991507563
0.876876876876877 -0.509976991507563
0.877877877877878 -0.509976991507563
0.878878878878879 -0.509976991507563
0.87987987987988 -0.509976991507563
0.880880880880881 -0.509976991507563
0.881881881881882 -0.509976991507563
0.882882882882883 -0.509976991507563
0.883883883883884 -0.509976991507563
0.884884884884885 -0.509976991507563
0.885885885885886 -0.509976991507563
0.886886886886887 -0.509976991507563
0.887887887887888 -0.509976991507563
0.888888888888889 -0.509976991507563
0.88988988988989 -0.509976991507563
0.890890890890891 -0.509976991507563
0.891891891891892 -0.509976991507563
0.892892892892893 -0.509976991507563
0.893893893893894 -0.509976991507563
0.894894894894895 -0.509976991507563
0.895895895895896 -0.509976991507563
0.896896896896897 -0.509976991507563
0.897897897897898 -0.509976991507563
0.898898898898899 -0.509976991507563
0.8998998998999 -0.509976991507563
0.900900900900901 -0.509976991507563
0.901901901901902 -0.509976991507563
0.902902902902903 -0.509976991507563
0.903903903903904 -0.509976991507563
0.904904904904905 -0.509976991507563
0.905905905905906 -0.509976991507563
0.906906906906907 -0.509976991507563
0.907907907907908 -0.509976991507563
0.908908908908909 -0.509976991507563
0.90990990990991 -0.509976991507563
0.910910910910911 -0.509976991507563
0.911911911911912 -0.509976991507563
0.912912912912913 -0.509976991507563
0.913913913913914 -0.509976991507563
0.914914914914915 -0.509976991507563
0.915915915915916 -0.509976991507563
0.916916916916917 -0.509976991507563
0.917917917917918 -0.509976991507563
0.918918918918919 -0.509976991507563
0.91991991991992 -0.509976991507563
0.920920920920921 -0.509976991507563
0.921921921921922 -0.509976991507563
0.922922922922923 -0.509976991507563
0.923923923923924 -0.509976991507563
0.924924924924925 -0.509976991507563
0.925925925925926 -0.509976991507563
0.926926926926927 -0.509976991507563
0.927927927927928 -0.509976991507563
0.928928928928929 -0.509976991507563
0.92992992992993 -0.509976991507563
0.930930930930931 -0.509976991507563
0.931931931931932 -0.509976991507563
0.932932932932933 -0.509976991507563
0.933933933933934 -0.509976991507563
0.934934934934935 -0.509976991507563
0.935935935935936 -0.509976991507563
0.936936936936937 -0.509976991507563
0.937937937937938 -0.509976991507563
0.938938938938939 -0.509976991507563
0.93993993993994 -0.509976991507563
0.940940940940941 -0.509976991507563
0.941941941941942 -0.509976991507563
0.942942942942943 -0.509976991507563
0.943943943943944 -0.509976991507563
0.944944944944945 -0.509976991507563
0.945945945945946 -0.509976991507563
0.946946946946947 -0.509976991507563
0.947947947947948 -0.509976991507563
0.948948948948949 -0.509976991507563
0.94994994994995 -0.509976991507563
0.950950950950951 -0.509976991507563
0.951951951951952 -0.509976991507563
0.952952952952953 -0.509976991507563
0.953953953953954 -0.509976991507563
0.954954954954955 -0.509976991507563
0.955955955955956 -0.509976991507563
0.956956956956957 -0.509976991507563
0.957957957957958 -0.509976991507563
0.958958958958959 -0.509976991507563
0.95995995995996 -0.509976991507563
0.960960960960961 -0.509976991507563
0.961961961961962 -0.509976991507563
0.962962962962963 -0.509976991507563
0.963963963963964 -0.509976991507563
0.964964964964965 -0.509976991507563
0.965965965965966 -0.509976991507563
0.966966966966967 -0.509976991507563
0.967967967967968 -0.509976991507563
0.968968968968969 -0.509976991507563
0.96996996996997 -0.509976991507563
0.970970970970971 -0.509976991507563
0.971971971971972 -0.509976991507563
0.972972972972973 -0.509976991507563
0.973973973973974 -0.509976991507563
0.974974974974975 -0.509976991507563
0.975975975975976 -0.509976991507563
0.976976976976977 -0.509976991507563
0.977977977977978 -0.509976991507563
0.978978978978979 -0.509976991507563
0.97997997997998 -0.509976991507563
0.980980980980981 -0.509976991507563
0.981981981981982 -0.509976991507563
0.982982982982983 -0.509976991507563
0.983983983983984 -0.509976991507563
0.984984984984985 -0.509976991507563
0.985985985985986 -0.509976991507563
0.986986986986987 -0.509976991507563
0.987987987987988 -0.509976991507563
0.988988988988989 -0.509976991507563
0.98998998998999 -0.509976991507563
0.990990990990991 -0.509976991507563
0.991991991991992 -0.509976991507563
0.992992992992993 -0.509976991507563
0.993993993993994 -0.509976991507563
0.994994994994995 -0.509976991507563
0.995995995995996 -0.509976991507563
0.996996996996997 -0.509976991507563
0.997997997997998 -0.509976991507563
0.998998998998999 -0.509976991507563
1 -0.509976991507563
};
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_large_10/SafeOpt_iteration_14.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
ytick style={draw=none},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
xmin=0.25, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=4,
width=6cm,
height=3.5cm,
yticklabels={,,}
]
\addplot [draw=black, fill=black, forget plot, mark=*, mark size=1.5, only marks]
table{%
x  y
0.318318318318318 0.141625948501588
0.486486486486486 0.241482580096755
0.324324324324324 0.220501370819375
0.332332332332332 0.323578975233108
0.341341341341341 0.434301351385183
0.351351351351351 0.549779528257824
0.362362362362362 0.666148875211503
0.374374374374374 0.775798965831172
0.387387387387387 0.864114665804706
0.401401401401401 0.906359349006259
0.415415415415415 0.884489242309106
0.429429429429429 0.804281950367304
0.442442442442442 0.693158244359297
0.456456456456456 0.551702506109333
};
% \addlegendentry{Samples}
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0,10.0262518701697)
--(axis cs:0,-10.0503959890988)
--(axis cs:0.001001001001001,-10.050402217308)
--(axis cs:0.002002002002002,-10.0504059812653)
--(axis cs:0.003003003003003,-10.0504071750505)
--(axis cs:0.004004004004004,-10.0504056893739)
--(axis cs:0.005005005005005,-10.0504014114824)
--(axis cs:0.00600600600600601,-10.0503942250631)
--(axis cs:0.00700700700700701,-10.0503840101446)
--(axis cs:0.00800800800800801,-10.0503706429958)
--(axis cs:0.00900900900900901,-10.050353996022)
--(axis cs:0.01001001001001,-10.0503339376586)
--(axis cs:0.011011011011011,-10.0503103322621)
--(axis cs:0.012012012012012,-10.0502830399983)
--(axis cs:0.013013013013013,-10.0502519167275)
--(axis cs:0.014014014014014,-10.0502168138879)
--(axis cs:0.015015015015015,-10.0501775783746)
--(axis cs:0.016016016016016,-10.0501340524165)
--(axis cs:0.017017017017017,-10.0500860734504)
--(axis cs:0.018018018018018,-10.0500334739915)
--(axis cs:0.019019019019019,-10.0499760815007)
--(axis cs:0.02002002002002,-10.0499137182491)
--(axis cs:0.021021021021021,-10.0498462011791)
--(axis cs:0.022022022022022,-10.0497733417616)
--(axis cs:0.023023023023023,-10.0496949458505)
--(axis cs:0.024024024024024,-10.0496108135334)
--(axis cs:0.025025025025025,-10.0495207389785)
--(axis cs:0.026026026026026,-10.0494245102781)
--(axis cs:0.027027027027027,-10.0493219092885)
--(axis cs:0.028028028028028,-10.0492127114653)
--(axis cs:0.029029029029029,-10.0490966856961)
--(axis cs:0.03003003003003,-10.0489735941281)
--(axis cs:0.031031031031031,-10.0488431919922)
--(axis cs:0.032032032032032,-10.0487052274226)
--(axis cs:0.033033033033033,-10.0485594412728)
--(axis cs:0.034034034034034,-10.0484055669264)
--(axis cs:0.035035035035035,-10.0482433301047)
--(axis cs:0.036036036036036,-10.0480724486684)
--(axis cs:0.037037037037037,-10.047892632416)
--(axis cs:0.038038038038038,-10.0477035828766)
--(axis cs:0.039039039039039,-10.0475049930987)
--(axis cs:0.04004004004004,-10.0472965474337)
--(axis cs:0.041041041041041,-10.0470779213146)
--(axis cs:0.042042042042042,-10.0468487810295)
--(axis cs:0.043043043043043,-10.0466087834903)
--(axis cs:0.044044044044044,-10.0463575759961)
--(axis cs:0.045045045045045,-10.0460947959908)
--(axis cs:0.046046046046046,-10.045820070816)
--(axis cs:0.047047047047047,-10.0455330174581)
--(axis cs:0.048048048048048,-10.0452332422893)
--(axis cs:0.049049049049049,-10.0449203408036)
--(axis cs:0.05005005005005,-10.0445938973466)
--(axis cs:0.0510510510510511,-10.0442534848393)
--(axis cs:0.0520520520520521,-10.0438986644961)
--(axis cs:0.0530530530530531,-10.0435289855364)
--(axis cs:0.0540540540540541,-10.04314398489)
--(axis cs:0.0550550550550551,-10.0427431868962)
--(axis cs:0.0560560560560561,-10.0423261029964)
--(axis cs:0.0570570570570571,-10.04189223142)
--(axis cs:0.0580580580580581,-10.0414410568637)
--(axis cs:0.0590590590590591,-10.0409720501639)
--(axis cs:0.0600600600600601,-10.0404846679622)
--(axis cs:0.0610610610610611,-10.0399783523639)
--(axis cs:0.0620620620620621,-10.0394525305889)
--(axis cs:0.0630630630630631,-10.0389066146161)
--(axis cs:0.0640640640640641,-10.0383400008196)
--(axis cs:0.0650650650650651,-10.0377520695978)
--(axis cs:0.0660660660660661,-10.0371421849947)
--(axis cs:0.0670670670670671,-10.0365096943136)
--(axis cs:0.0680680680680681,-10.0358539277224)
--(axis cs:0.0690690690690691,-10.0351741978517)
--(axis cs:0.0700700700700701,-10.0344697993839)
--(axis cs:0.0710710710710711,-10.0337400086346)
--(axis cs:0.0720720720720721,-10.0329840831253)
--(axis cs:0.0730730730730731,-10.0322012611477)
--(axis cs:0.0740740740740741,-10.0313907613197)
--(axis cs:0.0750750750750751,-10.0305517821318)
--(axis cs:0.0760760760760761,-10.0296835014852)
--(axis cs:0.0770770770770771,-10.0287850762212)
--(axis cs:0.0780780780780781,-10.0278556416402)
--(axis cs:0.0790790790790791,-10.0268943110133)
--(axis cs:0.0800800800800801,-10.0259001750825)
--(axis cs:0.0810810810810811,-10.0248723015529)
--(axis cs:0.0820820820820821,-10.0238097345745)
--(axis cs:0.0830830830830831,-10.0227114942146)
--(axis cs:0.0840840840840841,-10.0215765759198)
--(axis cs:0.0850850850850851,-10.0204039499686)
--(axis cs:0.0860860860860861,-10.0191925609135)
--(axis cs:0.0870870870870871,-10.0179413270128)
--(axis cs:0.0880880880880881,-10.0166491396525)
--(axis cs:0.0890890890890891,-10.0153148627566)
--(axis cs:0.0900900900900901,-10.0139373321884)
--(axis cs:0.0910910910910911,-10.0125153551395)
--(axis cs:0.0920920920920921,-10.0110477095089)
--(axis cs:0.0930930930930931,-10.009533143271)
--(axis cs:0.0940940940940941,-10.007970373832)
--(axis cs:0.0950950950950951,-10.0063580873756)
--(axis cs:0.0960960960960961,-10.0046949381978)
--(axis cs:0.0970970970970971,-10.002979548029)
--(axis cs:0.0980980980980981,-10.001210505346)
--(axis cs:0.0990990990990991,-9.99938636467132)
--(axis cs:0.1001001001001,-9.99750564586172)
--(axis cs:0.101101101101101,-9.99556683338418)
--(axis cs:0.102102102102102,-9.99356837558034)
--(axis cs:0.103103103103103,-9.99150868391897)
--(axis cs:0.104104104104104,-9.98938613223622)
--(axis cs:0.105105105105105,-9.98719905596388)
--(axis cs:0.106106106106106,-9.98494575134531)
--(axis cs:0.107107107107107,-9.98262447463912)
--(axis cs:0.108108108108108,-9.98023344131044)
--(axis cs:0.109109109109109,-9.97777082520986)
--(axis cs:0.11011011011011,-9.97523475773976)
--(axis cs:0.111111111111111,-9.97262332700815)
--(axis cs:0.112112112112112,-9.96993457696997)
--(axis cs:0.113113113113113,-9.96716650655568)
--(axis cs:0.114114114114114,-9.96431706878722)
--(axis cs:0.115115115115115,-9.96138416988128)
--(axis cs:0.116116116116116,-9.95836566833982)
--(axis cs:0.117117117117117,-9.9552593740279)
--(axis cs:0.118118118118118,-9.95206304723873)
--(axis cs:0.119119119119119,-9.94877439774603)
--(axis cs:0.12012012012012,-9.94539108384353)
--(axis cs:0.121121121121121,-9.94191071137193)
--(axis cs:0.122122122122122,-9.93833083273304)
--(axis cs:0.123123123123123,-9.93464894589131)
--(axis cs:0.124124124124124,-9.93086249336269)
--(axis cs:0.125125125125125,-9.92696886119109)
--(axis cs:0.126126126126126,-9.9229653779121)
--(axis cs:0.127127127127127,-9.91884931350455)
--(axis cs:0.128128128128128,-9.91461787832957)
--(axis cs:0.129129129129129,-9.91026822205748)
--(axis cs:0.13013013013013,-9.90579743258257)
--(axis cs:0.131131131131131,-9.90120253492591)
--(axis cs:0.132132132132132,-9.89648049012627)
--(axis cs:0.133133133133133,-9.89162819411936)
--(axis cs:0.134134134134134,-9.88664247660559)
--(axis cs:0.135135135135135,-9.88152009990642)
--(axis cs:0.136136136136136,-9.87625775780963)
--(axis cs:0.137137137137137,-9.87085207440362)
--(axis cs:0.138138138138138,-9.8652996029011)
--(axis cs:0.139139139139139,-9.85959682445222)
--(axis cs:0.14014014014014,-9.85374014694769)
--(axis cs:0.141141141141141,-9.84772590381192)
--(axis cs:0.142142142142142,-9.84155035278664)
--(axis cs:0.143143143143143,-9.83520967470532)
--(axis cs:0.144144144144144,-9.82869997225866)
--(axis cs:0.145145145145145,-9.82201726875166)
--(axis cs:0.146146146146146,-9.81515750685257)
--(axis cs:0.147147147147147,-9.80811654733417)
--(axis cs:0.148148148148148,-9.80089016780786)
--(axis cs:0.149149149149149,-9.79347406145102)
--(axis cs:0.15015015015015,-9.78586383572816)
--(axis cs:0.151151151151151,-9.77805501110637)
--(axis cs:0.152152152152152,-9.77004301976564)
--(axis cs:0.153153153153153,-9.76182320430476)
--(axis cs:0.154154154154154,-9.75339081644317)
--(axis cs:0.155155155155155,-9.74474101571975)
--(axis cs:0.156156156156156,-9.73586886818897)
--(axis cs:0.157157157157157,-9.72676934511536)
--(axis cs:0.158158158158158,-9.71743732166684)
--(axis cs:0.159159159159159,-9.70786757560801)
--(axis cs:0.16016016016016,-9.69805478599394)
--(axis cs:0.161161161161161,-9.68799353186566)
--(axis cs:0.162162162162162,-9.67767829094801)
--(axis cs:0.163163163163163,-9.6671034383511)
--(axis cs:0.164164164164164,-9.65626324527621)
--(axis cs:0.165165165165165,-9.64515187772732)
--(axis cs:0.166166166166166,-9.63376339522942)
--(axis cs:0.167167167167167,-9.62209174955465)
--(axis cs:0.168168168168168,-9.61013078345781)
--(axis cs:0.169169169169169,-9.59787422942214)
--(axis cs:0.17017017017017,-9.58531570841714)
--(axis cs:0.171171171171171,-9.57244872866956)
--(axis cs:0.172172172172172,-9.55926668444922)
--(axis cs:0.173173173173173,-9.54576285487118)
--(axis cs:0.174174174174174,-9.53193040271586)
--(axis cs:0.175175175175175,-9.51776237326887)
--(axis cs:0.176176176176176,-9.50325169318231)
--(axis cs:0.177177177177177,-9.48839116935942)
--(axis cs:0.178178178178178,-9.47317348786455)
--(axis cs:0.179179179179179,-9.45759121286028)
--(axis cs:0.18018018018018,-9.44163678557435)
--(axis cs:0.181181181181181,-9.42530252329786)
--(axis cs:0.182182182182182,-9.40858061841783)
--(axis cs:0.183183183183183,-9.39146313748589)
--(axis cs:0.184184184184184,-9.37394202032617)
--(axis cs:0.185185185185185,-9.35600907918457)
--(axis cs:0.186186186186186,-9.33765599792262)
--(axis cs:0.187187187187187,-9.31887433125836)
--(axis cs:0.188188188188188,-9.29965550405759)
--(axis cs:0.189189189189189,-9.27999081067847)
--(axis cs:0.19019019019019,-9.25987141437289)
--(axis cs:0.191191191191191,-9.23928834674772)
--(axis cs:0.192192192192192,-9.21823250728984)
--(axis cs:0.193193193193193,-9.19669466295875)
--(axis cs:0.194194194194194,-9.17466544785013)
--(axis cs:0.195195195195195,-9.15213536293493)
--(axis cs:0.196196196196196,-9.1290947758782)
--(axis cs:0.197197197197197,-9.1055339209417)
--(axis cs:0.198198198198198,-9.08144289897551)
--(axis cs:0.199199199199199,-9.05681167750273)
--(axis cs:0.2002002002002,-9.03163009090329)
--(axis cs:0.201201201201201,-9.00588784070122)
--(axis cs:0.202202202202202,-8.97957449596151)
--(axis cs:0.203203203203203,-8.95267949380191)
--(axis cs:0.204204204204204,-8.92519214002623)
--(axis cs:0.205205205205205,-8.89710160988476)
--(axis cs:0.206206206206206,-8.86839694896908)
--(axis cs:0.207207207207207,-8.83906707424761)
--(axis cs:0.208208208208208,-8.80910077524927)
--(axis cs:0.209209209209209,-8.77848671540309)
--(axis cs:0.21021021021021,-8.74721343354108)
--(axis cs:0.211211211211211,-8.71526934557311)
--(axis cs:0.212212212212212,-8.68264274634209)
--(axis cs:0.213213213213213,-8.64932181166864)
--(axis cs:0.214214214214214,-8.61529460059481)
--(axis cs:0.215215215215215,-8.58054905783639)
--(axis cs:0.216216216216216,-8.5450730164547)
--(axis cs:0.217217217217217,-8.50885420075806)
--(axis cs:0.218218218218218,-8.47188022944503)
--(axis cs:0.219219219219219,-8.43413861900094)
--(axis cs:0.22022022022022,-8.39561678736037)
--(axis cs:0.221221221221221,-8.35630205784857)
--(axis cs:0.222222222222222,-8.31618166341589)
--(axis cs:0.223223223223223,-8.27524275117911)
--(axis cs:0.224224224224224,-8.23347238728617)
--(axis cs:0.225225225225225,-8.19085756211807)
--(axis cs:0.226226226226226,-8.14738519584722)
--(axis cs:0.227227227227227,-8.10304214436778)
--(axis cs:0.228228228228228,-8.05781520561798)
--(axis cs:0.229229229229229,-8.01169112631301)
--(axis cs:0.23023023023023,-7.96465660910923)
--(axis cs:0.231231231231231,-7.91669832022179)
--(axis cs:0.232232232232232,-7.86780289751791)
--(axis cs:0.233233233233233,-7.81795695910986)
--(axis cs:0.234234234234234,-7.76714711247304)
--(axis cs:0.235235235235235,-7.71535996411614)
--(axis cs:0.236236236236236,-7.66258212983104)
--(axis cs:0.237237237237237,-7.60880024555248)
--(axis cs:0.238238238238238,-7.55400097885907)
--(axis cs:0.239239239239239,-7.49817104114894)
--(axis cs:0.24024024024024,-7.44129720052426)
--(axis cs:0.241241241241241,-7.38336629542394)
--(axis cs:0.242242242242242,-7.32436524904133)
--(axis cs:0.243243243243243,-7.26428108457139)
--(axis cs:0.244244244244244,-7.20310094132937)
--(axis cs:0.245245245245245,-7.14081209179031)
--(axis cs:0.246246246246246,-7.07740195959698)
--(axis cs:0.247247247247247,-7.01285813859227)
--(axis cs:0.248248248248248,-6.94716841292979)
--(axis cs:0.249249249249249,-6.88032077832573)
--(axis cs:0.25025025025025,-6.81230346451394)
--(axis cs:0.251251251251251,-6.74310495897452)
--(axis cs:0.252252252252252,-6.67271403200771)
--(axis cs:0.253253253253253,-6.60111976323329)
--(axis cs:0.254254254254254,-6.52831156959693)
--(axis cs:0.255255255255255,-6.45427923497567)
--(axis cs:0.256256256256256,-6.37901294147579)
--(axis cs:0.257257257257257,-6.30250330253009)
--(axis cs:0.258258258258258,-6.22474139790176)
--(axis cs:0.259259259259259,-6.14571881071778)
--(axis cs:0.26026026026026,-6.06542766665641)
--(axis cs:0.261261261261261,-5.98386067543423)
--(axis cs:0.262262262262262,-5.90101117473243)
--(axis cs:0.263263263263263,-5.81687317673681)
--(axis cs:0.264264264264264,-5.73144141745602)
--(axis cs:0.265265265265265,-5.64471140901841)
--(axis cs:0.266266266266266,-5.55667949514504)
--(axis cs:0.267267267267267,-5.46734291003365)
--(axis cs:0.268268268268268,-5.37669984089322)
--(axis cs:0.269269269269269,-5.28474949440036)
--(axis cs:0.27027027027027,-5.19149216737023)
--(axis cs:0.271271271271271,-5.09692932196725)
--(axis cs:0.272272272272272,-5.001063665807)
--(axis cs:0.273273273273273,-4.90389923733846)
--(axis cs:0.274274274274274,-4.80544149694239)
--(axis cs:0.275275275275275,-4.70569742421533)
--(axis cs:0.276276276276276,-4.60467562197375)
--(axis cs:0.277277277277277,-4.50238642755912)
--(axis cs:0.278278278278278,-4.39884203210339)
--(axis cs:0.279279279279279,-4.29405660848297)
--(axis cs:0.28028028028028,-4.18804644878587)
--(axis cs:0.281281281281281,-4.08083011220674)
--(axis cs:0.282282282282282,-3.97242858441898)
--(axis cs:0.283283283283283,-3.86286544959782)
--(axis cs:0.284284284284284,-3.75216707643613)
--(axis cs:0.285285285285285,-3.64036281968003)
--(axis cs:0.286286286286286,-3.52748523894082)
--(axis cs:0.287287287287287,-3.41357033679256)
--(axis cs:0.288288288288288,-3.29865781849677)
--(axis cs:0.289289289289289,-3.18279137605902)
--(axis cs:0.29029029029029,-3.06601899978803)
--(axis cs:0.291291291291291,-2.94839332109196)
--(axis cs:0.292292292292292,-2.82997199091237)
--(axis cs:0.293293293293293,-2.71081809906893)
--(axis cs:0.294294294294294,-2.59100064081274)
--(axis cs:0.295295295295295,-2.47059503826683)
--(axis cs:0.296296296296296,-2.34968372607552)
--(axis cs:0.297297297297297,-2.22835681285094)
--(axis cs:0.298298298298298,-2.10671283282729)
--(axis cs:0.299299299299299,-1.9848596060213)
--(axis cs:0.3003003003003,-1.86291523035097)
--(axis cs:0.301301301301301,-1.74100923635335)
--(axis cs:0.302302302302302,-1.61928394523585)
--(axis cs:0.303303303303303,-1.49789608561874)
--(axis cs:0.304304304304304,-1.37701874599326)
--(axis cs:0.305305305305305,-1.25684377321979)
--(axis cs:0.306306306306306,-1.13758478015971)
--(axis cs:0.307307307307307,-1.01948101283835)
--(axis cs:0.308308308308308,-0.90280247833439)
--(axis cs:0.309309309309309,-0.787857009049462)
--(axis cs:0.31031031031031,-0.675000468084599)
--(axis cs:0.311311311311311,-0.564652390512692)
--(axis cs:0.312312312312312,-0.457321778033658)
--(axis cs:0.313313313313313,-0.353653641404244)
--(axis cs:0.314314314314314,-0.254522644444008)
--(axis cs:0.315315315315315,-0.161247432646309)
--(axis cs:0.316316316316316,-0.0761559862917713)
--(axis cs:0.317317317317317,-0.0042369904076727)
--(axis cs:0.318318318318318,0.0432437913198163)
--(axis cs:0.319319319319319,0.0577888956804848)
--(axis cs:0.32032032032032,0.0600744367841085)
--(axis cs:0.321321321321321,0.0676784691616415)
--(axis cs:0.322322322322322,0.0846444665358636)
--(axis cs:0.323323323323323,0.107368451957809)
--(axis cs:0.324324324324324,0.125472614422181)
--(axis cs:0.325325325325325,0.128986191387063)
--(axis cs:0.326326326326326,0.126119361949378)
--(axis cs:0.327327327327327,0.126548034554962)
--(axis cs:0.328328328328328,0.134954304423248)
--(axis cs:0.329329329329329,0.15271463129211)
--(axis cs:0.33033033033033,0.178540060392399)
--(axis cs:0.331331331331331,0.207375941821601)
--(axis cs:0.332332332332332,0.227842058686657)
--(axis cs:0.333333333333333,0.229470954516294)
--(axis cs:0.334334334334334,0.22221894122778)
--(axis cs:0.335335335335335,0.217232134210164)
--(axis cs:0.336336336336336,0.219852421617241)
--(axis cs:0.337337337337337,0.232145035549742)
--(axis cs:0.338338338338338,0.254179511034457)
--(axis cs:0.339339339339339,0.283959158047692)
--(axis cs:0.34034034034034,0.315847892903333)
--(axis cs:0.341341341341341,0.337383685364323)
--(axis cs:0.342342342342342,0.337057618210125)
--(axis cs:0.343343343343343,0.325798107556814)
--(axis cs:0.344344344344344,0.315761672188989)
--(axis cs:0.345345345345345,0.312710746419518)
--(axis cs:0.346346346346346,0.319090609040174)
--(axis cs:0.347347347347347,0.335641310486154)
--(axis cs:0.348348348348348,0.361778924111845)
--(axis cs:0.349349349349349,0.395141640167655)
--(axis cs:0.35035035035035,0.42971590981173)
--(axis cs:0.351351351351351,0.452053529772818)
--(axis cs:0.352352352352352,0.449603623192674)
--(axis cs:0.353353353353353,0.434318226546514)
--(axis cs:0.354354354354354,0.419317935258601)
--(axis cs:0.355355355355355,0.410667918867729)
--(axis cs:0.356356356356356,0.411016071590744)
--(axis cs:0.357357357357357,0.42143914889301)
--(axis cs:0.358358358358358,0.442013517841425)
--(axis cs:0.359359359359359,0.471805574685114)
--(axis cs:0.36036036036036,0.508248981410359)
--(axis cs:0.361361361361361,0.545055131539396)
--(axis cs:0.362362362362362,0.567829574779586)
--(axis cs:0.363363363363363,0.562944689776443)
--(axis cs:0.364364364364364,0.543429204832852)
--(axis cs:0.365365365365365,0.523346724840996)
--(axis cs:0.366366366366366,0.508994655763505)
--(axis cs:0.367367367367367,0.50312883108075)
--(axis cs:0.368368368368368,0.507001721928071)
--(axis cs:0.369369369369369,0.521023863461436)
--(axis cs:0.37037037037037,0.544917242632976)
--(axis cs:0.371371371371371,0.577554699941027)
--(axis cs:0.372372372372372,0.616256272671777)
--(axis cs:0.373373373373373,0.654525195724008)
--(axis cs:0.374374374374374,0.677050102857259)
--(axis cs:0.375375375375375,0.669090663759548)
--(axis cs:0.376376376376376,0.644798637954126)
--(axis cs:0.377377377377377,0.619160924267746)
--(axis cs:0.378378378378378,0.598656560050414)
--(axis cs:0.379379379379379,0.586092187374523)
--(axis cs:0.38038038038038,0.582808871602408)
--(axis cs:0.381381381381381,0.589394524254275)
--(axis cs:0.382382382382382,0.605901358979954)
--(axis cs:0.383383383383383,0.631846329896722)
--(axis cs:0.384384384384384,0.665989829601364)
--(axis cs:0.385385385385385,0.705588759207321)
--(axis cs:0.386386386386386,0.743986589332936)
--(axis cs:0.387387387387387,0.765005654147794)
--(axis cs:0.388388388388388,0.752795172193355)
--(axis cs:0.389389389389389,0.722658149787069)
--(axis cs:0.39039039039039,0.690477917859168)
--(axis cs:0.391391391391391,0.662880574360662)
--(axis cs:0.392392392392392,0.642689649528457)
--(axis cs:0.393393393393393,0.631283273741838)
--(axis cs:0.394394394394394,0.629339107007598)
--(axis cs:0.395395395395395,0.637078895928186)
--(axis cs:0.396396396396396,0.65432862922653)
--(axis cs:0.397397397397397,0.680459388543168)
--(axis cs:0.398398398398398,0.714141211345999)
--(axis cs:0.399399399399399,0.752581907459523)
--(axis cs:0.4004004004004,0.789068765794509)
--(axis cs:0.401401401401401,0.807102154201727)
--(axis cs:0.402402402402402,0.790481020410352)
--(axis cs:0.403403403403403,0.755385515812747)
--(axis cs:0.404404404404404,0.7183003002667)
--(axis cs:0.405405405405405,0.685939789822678)
--(axis cs:0.406406406406406,0.661106460720357)
--(axis cs:0.407407407407407,0.645145414362811)
--(axis cs:0.408408408408408,0.638704911209035)
--(axis cs:0.409409409409409,0.641982805420626)
--(axis cs:0.41041041041041,0.654786306259784)
--(axis cs:0.411411411411411,0.676472223608837)
--(axis cs:0.412412412412412,0.705700515882035)
--(axis cs:0.413413413413413,0.73967360871058)
--(axis cs:0.414414414414414,0.771680969181219)
--(axis cs:0.415415415415415,0.785237534094238)
--(axis cs:0.416416416416416,0.764161051389134)
--(axis cs:0.417417417417417,0.724659740886389)
--(axis cs:0.418418418418418,0.683239542343594)
--(axis cs:0.419419419419419,0.646617770105736)
--(axis cs:0.42042042042042,0.617591554140751)
--(axis cs:0.421421421421421,0.597496420978372)
--(axis cs:0.422422422422422,0.58696752468993)
--(axis cs:0.423423423423423,0.586185841441937)
--(axis cs:0.424424424424424,0.594937382058685)
--(axis cs:0.425425425425425,0.61255301348221)
--(axis cs:0.426426426426426,0.637663378763726)
--(axis cs:0.427427427427427,0.667450847277516)
--(axis cs:0.428428428428428,0.695275360077296)
--(axis cs:0.429429429429429,0.705158369827077)
--(axis cs:0.43043043043043,0.681678081801255)
--(axis cs:0.431431431431431,0.640762074861277)
--(axis cs:0.432432432432432,0.598651921271518)
--(axis cs:0.433433433433433,0.562033608955956)
--(axis cs:0.434434434434434,0.533686286888624)
--(axis cs:0.435435435435435,0.514898695526012)
--(axis cs:0.436436436436436,0.506217438167139)
--(axis cs:0.437437437437437,0.507669597012146)
--(axis cs:0.438438438438438,0.518762714926895)
--(axis cs:0.439439439439439,0.538260534918683)
--(axis cs:0.44044044044044,0.563422823765708)
--(axis cs:0.441441441441441,0.587521202894631)
--(axis cs:0.442442442442442,0.593939659974281)
--(axis cs:0.443443443443443,0.566262576132656)
--(axis cs:0.444444444444444,0.520187835318446)
--(axis cs:0.445445445445445,0.471928819495806)
--(axis cs:0.446446446446446,0.428232957570769)
--(axis cs:0.447447447447447,0.392047699167474)
--(axis cs:0.448448448448448,0.364915619138371)
--(axis cs:0.449449449449449,0.347725232397913)
--(axis cs:0.45045045045045,0.340960017134666)
--(axis cs:0.451451451451451,0.344765042353715)
--(axis cs:0.452452452452452,0.358895158903042)
--(axis cs:0.453453453453453,0.382465617088846)
--(axis cs:0.454454454454454,0.413094595284761)
--(axis cs:0.455455455455455,0.443624880724542)
--(axis cs:0.456456456456456,0.45167613862425)
--(axis cs:0.457457457457457,0.41106151547146)
--(axis cs:0.458458458458458,0.342250626061212)
--(axis cs:0.459459459459459,0.265039526441945)
--(axis cs:0.46046046046046,0.186319814092127)
--(axis cs:0.461461461461461,0.108851928508446)
--(axis cs:0.462462462462462,0.0341144899091882)
--(axis cs:0.463463463463463,-0.0369125744015948)
--(axis cs:0.464464464464464,-0.103490455712366)
--(axis cs:0.465465465465465,-0.1650198197714)
--(axis cs:0.466466466466466,-0.220994064345521)
--(axis cs:0.467467467467467,-0.270974906331171)
--(axis cs:0.468468468468468,-0.314578212781277)
--(axis cs:0.469469469469469,-0.351465044142569)
--(axis cs:0.47047047047047,-0.381335607300429)
--(axis cs:0.471471471471471,-0.403924981669801)
--(axis cs:0.472472472472472,-0.419000026732682)
--(axis cs:0.473473473473473,-0.426357160857246)
--(axis cs:0.474474474474474,-0.425820869163866)
--(axis cs:0.475475475475475,-0.417242926837817)
--(axis cs:0.476476476476476,-0.400502465763671)
--(axis cs:0.477477477477477,-0.375507230353689)
--(axis cs:0.478478478478478,-0.342196786032994)
--(axis cs:0.479479479479479,-0.300549356784567)
--(axis cs:0.48048048048048,-0.250596186230473)
--(axis cs:0.481481481481481,-0.192453340683763)
--(axis cs:0.482482482482482,-0.126399611508554)
--(axis cs:0.483483483483483,-0.0530988005847207)
--(axis cs:0.484484484484485,0.0256050487429742)
--(axis cs:0.485485485485485,0.102707747721104)
--(axis cs:0.486486486486486,0.141158582699827)
--(axis cs:0.487487487487487,0.0774843161321514)
--(axis cs:0.488488488488488,-0.0323411288345077)
--(axis cs:0.48948948948949,-0.153280147289114)
--(axis cs:0.49049049049049,-0.278427120635486)
--(axis cs:0.491491491491491,-0.405803095506209)
--(axis cs:0.492492492492492,-0.534569313645429)
--(axis cs:0.493493493493493,-0.664259329038902)
--(axis cs:0.494494494494495,-0.794561564549842)
--(axis cs:0.495495495495495,-0.925241724753524)
--(axis cs:0.496496496496497,-1.05611010389462)
--(axis cs:0.497497497497497,-1.18700592653366)
--(axis cs:0.498498498498498,-1.31778901714611)
--(axis cs:0.4994994994995,-1.44833495338122)
--(axis cs:0.500500500500501,-1.57853201685108)
--(axis cs:0.501501501501502,-1.70827913878753)
--(axis cs:0.502502502502503,-1.83748443133446)
--(axis cs:0.503503503503503,-1.96606408318031)
--(axis cs:0.504504504504504,-2.09394149353043)
--(axis cs:0.505505505505506,-2.22104656929022)
--(axis cs:0.506506506506507,-2.34731513873728)
--(axis cs:0.507507507507508,-2.47268845149277)
--(axis cs:0.508508508508508,-2.5971127445627)
--(axis cs:0.509509509509509,-2.72053886044434)
--(axis cs:0.510510510510511,-2.84292190729604)
--(axis cs:0.511511511511512,-2.96422095382277)
--(axis cs:0.512512512512513,-3.08439875332903)
--(axis cs:0.513513513513513,-3.20342149266564)
--(axis cs:0.514514514514514,-3.32125856268415)
--(axis cs:0.515515515515516,-3.43788234748428)
--(axis cs:0.516516516516517,-3.55326803024605)
--(axis cs:0.517517517517518,-3.66739341377226)
--(axis cs:0.518518518518518,-3.78023875422286)
--(axis cs:0.519519519519519,-3.89178660669523)
--(axis cs:0.520520520520521,-4.0020216815292)
--(axis cs:0.521521521521522,-4.11093071034603)
--(axis cs:0.522522522522523,-4.21850232096427)
--(axis cs:0.523523523523523,-4.32472692043435)
--(axis cs:0.524524524524524,-4.42959658552017)
--(axis cs:0.525525525525526,-4.53310496003797)
--(axis cs:0.526526526526527,-4.63524715850919)
--(axis cs:0.527527527527528,-4.73601967565862)
--(axis cs:0.528528528528528,-4.83542030132084)
--(axis cs:0.529529529529529,-4.93344804036597)
--(axis cs:0.530530530530531,-5.03010303729223)
--(axis cs:0.531531531531532,-5.12538650515906)
--(axis cs:0.532532532532533,-5.21930065857311)
--(axis cs:0.533533533533533,-5.31184865045232)
--(axis cs:0.534534534534534,-5.40303451232458)
--(axis cs:0.535535535535536,-5.49286309793631)
--(axis cs:0.536536536536537,-5.58134002995638)
--(axis cs:0.537537537537538,-5.66847164959195)
--(axis cs:0.538538538538539,-5.75426496893148)
--(axis cs:0.539539539539539,-5.83872762585358)
--(axis cs:0.540540540540541,-5.92186784135227)
--(axis cs:0.541541541541542,-6.00369437913061)
--(axis cs:0.542542542542543,-6.08421650733995)
--(axis cs:0.543543543543544,-6.16344396233496)
--(axis cs:0.544544544544544,-6.24138691433671)
--(axis cs:0.545545545545546,-6.31805593489518)
--(axis cs:0.546546546546547,-6.39346196605155)
--(axis cs:0.547547547547548,-6.46761629110825)
--(axis cs:0.548548548548549,-6.54053050692195)
--(axis cs:0.54954954954955,-6.61221649763556)
--(axis cs:0.550550550550551,-6.68268640977604)
--(axis cs:0.551551551551552,-6.75195262864284)
--(axis cs:0.552552552552553,-6.82002775592409)
--(axis cs:0.553553553553554,-6.88692458847471)
--(axis cs:0.554554554554555,-6.95265609819837)
--(axis cs:0.555555555555556,-7.01723541297665)
--(axis cs:0.556556556556557,-7.0806757985939)
--(axis cs:0.557557557557558,-7.14299064160658)
--(axis cs:0.558558558558559,-7.20419343311215)
--(axis cs:0.55955955955956,-7.26429775337162)
--(axis cs:0.560560560560561,-7.32331725724497)
--(axis cs:0.561561561561562,-7.38126566039989)
--(axis cs:0.562562562562563,-7.43815672625545)
--(axis cs:0.563563563563564,-7.49400425362693)
--(axis cs:0.564564564564565,-7.54882206503752)
--(axis cs:0.565565565565566,-7.60262399566405)
--(axis cs:0.566566566566567,-7.65542388288856)
--(axis cs:0.567567567567568,-7.70723555642664)
--(axis cs:0.568568568568569,-7.75807282900378)
--(axis cs:0.56956956956957,-7.80794948755613)
--(axis cs:0.570570570570571,-7.85687928493087)
--(axis cs:0.571571571571572,-7.90487593206085)
--(axis cs:0.572572572572573,-7.95195309059459)
--(axis cs:0.573573573573574,-7.99812436595786)
--(axis cs:0.574574574574575,-8.04340330082879)
--(axis cs:0.575575575575576,-8.08780336900612)
--(axis cs:0.576576576576577,-8.13133796965318)
--(axis cs:0.577577577577578,-8.17402042190016)
--(axis cs:0.578578578578579,-8.21586395978816)
--(axis cs:0.57957957957958,-8.25688172753921)
--(axis cs:0.580580580580581,-8.29708677513771)
--(axis cs:0.581581581581582,-8.33649205420837)
--(axis cs:0.582582582582583,-8.37511041417746)
--(axis cs:0.583583583583584,-8.41295459870459)
--(axis cs:0.584584584584585,-8.45003724237193)
--(axis cs:0.585585585585586,-8.48637086761949)
--(axis cs:0.586586586586587,-8.52196788191502)
--(axis cs:0.587587587587588,-8.55684057514766)
--(axis cs:0.588588588588589,-8.59100111723506)
--(axis cs:0.58958958958959,-8.6244615559344)
--(axis cs:0.590590590590591,-8.65723381484676)
--(axis cs:0.591591591591592,-8.68932969160727)
--(axis cs:0.592592592592593,-8.72076085625146)
--(axis cs:0.593593593593594,-8.75153884974935)
--(axis cs:0.594594594594595,-8.78167508270083)
--(axis cs:0.595595595595596,-8.81118083418223)
--(axis cs:0.596596596596597,-8.8400672507396)
--(axis cs:0.597597597597598,-8.86834534551974)
--(axis cs:0.598598598598599,-8.89602599753321)
--(axis cs:0.5995995995996,-8.92311995104299)
--(axis cs:0.600600600600601,-8.94963781507201)
--(axis cs:0.601601601601602,-8.97559006302475)
--(axis cs:0.602602602602603,-9.00098703241647)
--(axis cs:0.603603603603604,-9.02583892470481)
--(axis cs:0.604604604604605,-9.05015580521951)
--(axis cs:0.605605605605606,-9.07394760318364)
--(axis cs:0.606606606606607,-9.09722411182348)
--(axis cs:0.607607607607608,-9.11999498856117)
--(axis cs:0.608608608608609,-9.14226975528657)
--(axis cs:0.60960960960961,-9.16405779870374)
--(axis cs:0.610610610610611,-9.1853683707482)
--(axis cs:0.611611611611612,-9.20621058907131)
--(axis cs:0.612612612612613,-9.226593437588)
--(axis cs:0.613613613613614,-9.24652576708401)
--(axis cs:0.614614614614615,-9.2660162958801)
--(axis cs:0.615615615615616,-9.28507361054894)
--(axis cs:0.616616616616617,-9.30370616668268)
--(axis cs:0.617617617617618,-9.32192228970724)
--(axis cs:0.618618618618619,-9.33973017574136)
--(axis cs:0.61961961961962,-9.3571378924969)
--(axis cs:0.620620620620621,-9.37415338021845)
--(axis cs:0.621621621621622,-9.39078445265933)
--(axis cs:0.622622622622623,-9.40703879809169)
--(axis cs:0.623623623623624,-9.42292398034853)
--(axis cs:0.624624624624625,-9.43844743989523)
--(axis cs:0.625625625625626,-9.45361649492864)
--(axis cs:0.626626626626627,-9.46843834250176)
--(axis cs:0.627627627627628,-9.48292005967182)
--(axis cs:0.628628628628629,-9.4970686046701)
--(axis cs:0.62962962962963,-9.5108908180918)
--(axis cs:0.630630630630631,-9.52439342410403)
--(axis cs:0.631631631631632,-9.53758303167035)
--(axis cs:0.632632632632633,-9.55046613579051)
--(axis cs:0.633633633633634,-9.56304911875362)
--(axis cs:0.634634634634635,-9.57533825140347)
--(axis cs:0.635635635635636,-9.58733969441459)
--(axis cs:0.636636636636637,-9.59905949957787)
--(axis cs:0.637637637637638,-9.61050361109422)
--(axis cs:0.638638638638639,-9.62167786687537)
--(axis cs:0.63963963963964,-9.63258799985054)
--(axis cs:0.640640640640641,-9.64323963927778)
--(axis cs:0.641641641641642,-9.6536383120592)
--(axis cs:0.642642642642643,-9.66378944405883)
--(axis cs:0.643643643643644,-9.67369836142247)
--(axis cs:0.644644644644645,-9.68337029189812)
--(axis cs:0.645645645645646,-9.69281036615686)
--(axis cs:0.646646646646647,-9.70202361911263)
--(axis cs:0.647647647647648,-9.7110149912406)
--(axis cs:0.648648648648649,-9.71978932989323)
--(axis cs:0.64964964964965,-9.72835139061334)
--(axis cs:0.650650650650651,-9.73670583844341)
--(axis cs:0.651651651651652,-9.74485724923066)
--(axis cs:0.652652652652653,-9.75281011092716)
--(axis cs:0.653653653653654,-9.76056882488454)
--(axis cs:0.654654654654655,-9.76813770714244)
--(axis cs:0.655655655655656,-9.77552098971065)
--(axis cs:0.656656656656657,-9.78272282184409)
--(axis cs:0.657657657657658,-9.78974727131022)
--(axis cs:0.658658658658659,-9.79659832564869)
--(axis cs:0.65965965965966,-9.8032798934224)
--(axis cs:0.660660660660661,-9.8097958054601)
--(axis cs:0.661661661661662,-9.81614981608962)
--(axis cs:0.662662662662663,-9.82234560436182)
--(axis cs:0.663663663663664,-9.82838677526478)
--(axis cs:0.664664664664665,-9.83427686092779)
--(axis cs:0.665665665665666,-9.84001932181516)
--(axis cs:0.666666666666667,-9.84561754790933)
--(axis cs:0.667667667667668,-9.85107485988313)
--(axis cs:0.668668668668669,-9.85639451026107)
--(axis cs:0.66966966966967,-9.86157968456919)
--(axis cs:0.670670670670671,-9.86663350247357)
--(axis cs:0.671671671671672,-9.87155901890714)
--(axis cs:0.672672672672673,-9.87635922518469)
--(axis cs:0.673673673673674,-9.88103705010592)
--(axis cs:0.674674674674675,-9.88559536104636)
--(axis cs:0.675675675675676,-9.89003696503618)
--(axis cs:0.676676676676677,-9.89436460982658)
--(axis cs:0.677677677677678,-9.89858098494382)
--(axis cs:0.678678678678679,-9.90268872273077)
--(axis cs:0.67967967967968,-9.90669039937585)
--(axis cs:0.680680680680681,-9.91058853592933)
--(axis cs:0.681681681681682,-9.91438559930707)
--(axis cs:0.682682682682683,-9.91808400328139)
--(axis cs:0.683683683683684,-9.92168610945926)
--(axis cs:0.684684684684685,-9.92519422824774)
--(axis cs:0.685685685685686,-9.92861061980662)
--(axis cs:0.686686686686687,-9.93193749498822)
--(axis cs:0.687687687687688,-9.93517701626448)
--(axis cs:0.688688688688689,-9.93833129864123)
--(axis cs:0.68968968968969,-9.94140241055968)
--(axis cs:0.690690690690691,-9.94439237478529)
--(axis cs:0.691691691691692,-9.94730316928374)
--(axis cs:0.692692692692693,-9.95013672808444)
--(axis cs:0.693693693693694,-9.95289494213129)
--(axis cs:0.694694694694695,-9.95557966012095)
--(axis cs:0.695695695695696,-9.95819268932849)
--(axis cs:0.696696696696697,-9.9607357964207)
--(axis cs:0.697697697697698,-9.96321070825694)
--(axis cs:0.698698698698699,-9.96561911267771)
--(axis cs:0.6996996996997,-9.9679626592809)
--(axis cs:0.700700700700701,-9.97024296018599)
--(axis cs:0.701701701701702,-9.97246159078603)
--(axis cs:0.702702702702703,-9.97462009048776)
--(axis cs:0.703703703703704,-9.97671996343965)
--(axis cs:0.704704704704705,-9.9787626792483)
--(axis cs:0.705705705705706,-9.98074967368302)
--(axis cs:0.706706706706707,-9.98268234936875)
--(axis cs:0.707707707707708,-9.98456207646756)
--(axis cs:0.708708708708709,-9.98639019334867)
--(axis cs:0.70970970970971,-9.98816800724717)
--(axis cs:0.710710710710711,-9.98989679491149)
--(axis cs:0.711711711711712,-9.99157780323991)
--(axis cs:0.712712712712713,-9.99321224990592)
--(axis cs:0.713713713713714,-9.99480132397283)
--(axis cs:0.714714714714715,-9.9963461864976)
--(axis cs:0.715715715715716,-9.99784797112402)
--(axis cs:0.716716716716717,-9.99930778466538)
--(axis cs:0.717717717717718,-10.0007267076768)
--(axis cs:0.718718718718719,-10.0021057950171)
--(axis cs:0.71971971971972,-10.0034460764008)
--(axis cs:0.720720720720721,-10.00474855694)
--(axis cs:0.721721721721722,-10.006014217676)
--(axis cs:0.722722722722723,-10.0072440161016)
--(axis cs:0.723723723723724,-10.0084388866739)
--(axis cs:0.724724724724725,-10.0095997413167)
--(axis cs:0.725725725725726,-10.010727469914)
--(axis cs:0.726726726726727,-10.011822940795)
--(axis cs:0.727727727727728,-10.0128870012084)
--(axis cs:0.728728728728729,-10.0139204777886)
--(axis cs:0.72972972972973,-10.0149241770133)
--(axis cs:0.730730730730731,-10.0158988856512)
--(axis cs:0.731731731731732,-10.0168453712023)
--(axis cs:0.732732732732733,-10.0177643823284)
--(axis cs:0.733733733733734,-10.0186566492766)
--(axis cs:0.734734734734735,-10.0195228842933)
--(axis cs:0.735735735735736,-10.0203637820305)
--(axis cs:0.736736736736737,-10.0211800199441)
--(axis cs:0.737737737737738,-10.0219722586847)
--(axis cs:0.738738738738739,-10.0227411424793)
--(axis cs:0.73973973973974,-10.0234872995071)
--(axis cs:0.740740740740741,-10.0242113422659)
--(axis cs:0.741741741741742,-10.024913867933)
--(axis cs:0.742742742742743,-10.025595458717)
--(axis cs:0.743743743743744,-10.0262566822033)
--(axis cs:0.744744744744745,-10.026898091693)
--(axis cs:0.745745745745746,-10.0275202265333)
--(axis cs:0.746746746746747,-10.0281236124429)
--(axis cs:0.747747747747748,-10.0287087618292)
--(axis cs:0.748748748748749,-10.0292761740996)
--(axis cs:0.74974974974975,-10.0298263359664)
--(axis cs:0.750750750750751,-10.0303597217445)
--(axis cs:0.751751751751752,-10.0308767936439)
--(axis cs:0.752752752752753,-10.0313780020551)
--(axis cs:0.753753753753754,-10.0318637858293)
--(axis cs:0.754754754754755,-10.0323345725514)
--(axis cs:0.755755755755756,-10.0327907788088)
--(axis cs:0.756756756756757,-10.0332328104528)
--(axis cs:0.757757757757758,-10.0336610628556)
--(axis cs:0.758758758758759,-10.0340759211612)
--(axis cs:0.75975975975976,-10.0344777605305)
--(axis cs:0.760760760760761,-10.0348669463821)
--(axis cs:0.761761761761762,-10.035243834627)
--(axis cs:0.762762762762763,-10.035608771898)
--(axis cs:0.763763763763764,-10.0359620957751)
--(axis cs:0.764764764764765,-10.036304135005)
--(axis cs:0.765765765765766,-10.0366352097158)
--(axis cs:0.766766766766767,-10.0369556316276)
--(axis cs:0.767767767767768,-10.0372657042575)
--(axis cs:0.768768768768769,-10.037565723121)
--(axis cs:0.76976976976977,-10.037855975928)
--(axis cs:0.770770770770771,-10.038136742775)
--(axis cs:0.771771771771772,-10.0384082963325)
--(axis cs:0.772772772772773,-10.0386709020289)
--(axis cs:0.773773773773774,-10.0389248182292)
--(axis cs:0.774774774774775,-10.0391702964105)
--(axis cs:0.775775775775776,-10.0394075813333)
--(axis cs:0.776776776776777,-10.0396369112084)
--(axis cs:0.777777777777778,-10.0398585178607)
--(axis cs:0.778778778778779,-10.0400726268888)
--(axis cs:0.77977977977978,-10.0402794578207)
--(axis cs:0.780780780780781,-10.0404792242669)
--(axis cs:0.781781781781782,-10.0406721340683)
--(axis cs:0.782782782782783,-10.0408583894427)
--(axis cs:0.783783783783784,-10.0410381871259)
--(axis cs:0.784784784784785,-10.0412117185109)
--(axis cs:0.785785785785786,-10.0413791697832)
--(axis cs:0.786786786786787,-10.0415407220533)
--(axis cs:0.787787787787788,-10.0416965514854)
--(axis cs:0.788788788788789,-10.0418468294242)
--(axis cs:0.78978978978979,-10.0419917225173)
--(axis cs:0.790790790790791,-10.0421313928359)
--(axis cs:0.791791791791792,-10.0422659979922)
--(axis cs:0.792792792792793,-10.0423956912534)
--(axis cs:0.793793793793794,-10.0425206216542)
--(axis cs:0.794794794794795,-10.0426409341058)
--(axis cs:0.795795795795796,-10.042756769502)
--(axis cs:0.796796796796797,-10.0428682648236)
--(axis cs:0.797797797797798,-10.0429755532399)
--(axis cs:0.798798798798799,-10.0430787642073)
--(axis cs:0.7997997997998,-10.0431780235664)
--(axis cs:0.800800800800801,-10.0432734536358)
--(axis cs:0.801801801801802,-10.0433651733046)
--(axis cs:0.802802802802803,-10.0434532981218)
--(axis cs:0.803803803803804,-10.0435379403836)
--(axis cs:0.804804804804805,-10.0436192092196)
--(axis cs:0.805805805805806,-10.0436972106753)
--(axis cs:0.806806806806807,-10.0437720477938)
--(axis cs:0.807807807807808,-10.0438438206948)
--(axis cs:0.808808808808809,-10.0439126266522)
--(axis cs:0.80980980980981,-10.0439785601692)
--(axis cs:0.810810810810811,-10.0440417130522)
--(axis cs:0.811811811811812,-10.0441021744818)
--(axis cs:0.812812812812813,-10.0441600310836)
--(axis cs:0.813813813813814,-10.0442153669957)
--(axis cs:0.814814814814815,-10.0442682639353)
--(axis cs:0.815815815815816,-10.0443188012638)
--(axis cs:0.816816816816817,-10.0443670560495)
--(axis cs:0.817817817817818,-10.0444131031297)
--(axis cs:0.818818818818819,-10.0444570151703)
--(axis cs:0.81981981981982,-10.0444988627245)
--(axis cs:0.820820820820821,-10.0445387142899)
--(axis cs:0.821821821821822,-10.044576636364)
--(axis cs:0.822822822822823,-10.0446126934984)
--(axis cs:0.823823823823824,-10.0446469483517)
--(axis cs:0.824824824824825,-10.0446794617407)
--(axis cs:0.825825825825826,-10.0447102926908)
--(axis cs:0.826826826826827,-10.044739498485)
--(axis cs:0.827827827827828,-10.0447671347111)
--(axis cs:0.828828828828829,-10.0447932553083)
--(axis cs:0.82982982982983,-10.0448179126126)
--(axis cs:0.830830830830831,-10.0448411574004)
--(axis cs:0.831831831831832,-10.0448630389317)
--(axis cs:0.832832832832833,-10.0448836049921)
--(axis cs:0.833833833833834,-10.044902901933)
--(axis cs:0.834834834834835,-10.0449209747115)
--(axis cs:0.835835835835836,-10.0449378669292)
--(axis cs:0.836836836836837,-10.0449536208696)
--(axis cs:0.837837837837838,-10.0449682775346)
--(axis cs:0.838838838838839,-10.0449818766808)
--(axis cs:0.83983983983984,-10.0449944568533)
--(axis cs:0.840840840840841,-10.0450060554205)
--(axis cs:0.841841841841842,-10.0450167086065)
--(axis cs:0.842842842842843,-10.0450264515232)
--(axis cs:0.843843843843844,-10.0450353182018)
--(axis cs:0.844844844844845,-10.045043341623)
--(axis cs:0.845845845845846,-10.0450505537466)
--(axis cs:0.846846846846847,-10.0450569855405)
--(axis cs:0.847847847847848,-10.0450626670087)
--(axis cs:0.848848848848849,-10.0450676272186)
--(axis cs:0.84984984984985,-10.0450718943275)
--(axis cs:0.850850850850851,-10.0450754956086)
--(axis cs:0.851851851851852,-10.0450784574762)
--(axis cs:0.852852852852853,-10.0450808055103)
--(axis cs:0.853853853853854,-10.0450825644802)
--(axis cs:0.854854854854855,-10.0450837583678)
--(axis cs:0.855855855855856,-10.0450844103906)
--(axis cs:0.856856856856857,-10.0450845430232)
--(axis cs:0.857857857857858,-10.0450841780188)
--(axis cs:0.858858858858859,-10.0450833364302)
--(axis cs:0.85985985985986,-10.04508203863)
--(axis cs:0.860860860860861,-10.0450803043303)
--(axis cs:0.861861861861862,-10.0450781526018)
--(axis cs:0.862862862862863,-10.0450756018925)
--(axis cs:0.863863863863864,-10.0450726700459)
--(axis cs:0.864864864864865,-10.0450693743187)
--(axis cs:0.865865865865866,-10.0450657313978)
--(axis cs:0.866866866866867,-10.0450617574171)
--(axis cs:0.867867867867868,-10.0450574679739)
--(axis cs:0.868868868868869,-10.0450528781444)
--(axis cs:0.86986986986987,-10.0450480024993)
--(axis cs:0.870870870870871,-10.0450428551187)
--(axis cs:0.871871871871872,-10.0450374496066)
--(axis cs:0.872872872872873,-10.0450317991049)
--(axis cs:0.873873873873874,-10.0450259163076)
--(axis cs:0.874874874874875,-10.0450198134735)
--(axis cs:0.875875875875876,-10.0450135024398)
--(axis cs:0.876876876876877,-10.0450069946344)
--(axis cs:0.877877877877878,-10.0450003010882)
--(axis cs:0.878878878878879,-10.0449934324471)
--(axis cs:0.87987987987988,-10.0449863989837)
--(axis cs:0.880880880880881,-10.0449792106084)
--(axis cs:0.881881881881882,-10.0449718768804)
--(axis cs:0.882882882882883,-10.0449644070187)
--(axis cs:0.883883883883884,-10.0449568099118)
--(axis cs:0.884884884884885,-10.0449490941283)
--(axis cs:0.885885885885886,-10.0449412679265)
--(axis cs:0.886886886886887,-10.044933339264)
--(axis cs:0.887887887887888,-10.0449253158067)
--(axis cs:0.888888888888889,-10.0449172049383)
--(axis cs:0.88988988988989,-10.0449090137682)
--(axis cs:0.890890890890891,-10.0449007491408)
--(axis cs:0.891891891891892,-10.0448924176433)
--(axis cs:0.892892892892893,-10.0448840256138)
--(axis cs:0.893893893893894,-10.0448755791489)
--(axis cs:0.894894894894895,-10.0448670841116)
--(axis cs:0.895895895895896,-10.0448585461384)
--(axis cs:0.896896896896897,-10.0448499706465)
--(axis cs:0.897897897897898,-10.0448413628406)
--(axis cs:0.898898898898899,-10.0448327277198)
--(axis cs:0.8998998998999,-10.0448240700839)
--(axis cs:0.900900900900901,-10.0448153945401)
--(axis cs:0.901901901901902,-10.0448067055087)
--(axis cs:0.902902902902903,-10.0447980072294)
--(axis cs:0.903903903903904,-10.0447893037671)
--(axis cs:0.904904904904905,-10.0447805990174)
--(axis cs:0.905905905905906,-10.0447718967119)
--(axis cs:0.906906906906907,-10.0447632004241)
--(axis cs:0.907907907907908,-10.0447545135739)
--(axis cs:0.908908908908909,-10.0447458394331)
--(axis cs:0.90990990990991,-10.0447371811297)
--(axis cs:0.910910910910911,-10.0447285416534)
--(axis cs:0.911911911911912,-10.0447199238594)
--(axis cs:0.912912912912913,-10.0447113304733)
--(axis cs:0.913913913913914,-10.0447027640954)
--(axis cs:0.914914914914915,-10.0446942272046)
--(axis cs:0.915915915915916,-10.0446857221627)
--(axis cs:0.916916916916917,-10.0446772512182)
--(axis cs:0.917917917917918,-10.0446688165103)
--(axis cs:0.918918918918919,-10.0446604200725)
--(axis cs:0.91991991991992,-10.0446520638361)
--(axis cs:0.920920920920921,-10.0446437496337)
--(axis cs:0.921921921921922,-10.044635479203)
--(axis cs:0.922922922922923,-10.0446272541893)
--(axis cs:0.923923923923924,-10.0446190761494)
--(axis cs:0.924924924924925,-10.0446109465544)
--(axis cs:0.925925925925926,-10.0446028667926)
--(axis cs:0.926926926926927,-10.0445948381726)
--(axis cs:0.927927927927928,-10.0445868619261)
--(axis cs:0.928928928928929,-10.0445789392102)
--(axis cs:0.92992992992993,-10.0445710711108)
--(axis cs:0.930930930930931,-10.0445632586446)
--(axis cs:0.931931931931932,-10.0445555027616)
--(axis cs:0.932932932932933,-10.0445478043479)
--(axis cs:0.933933933933934,-10.0445401642277)
--(axis cs:0.934934934934935,-10.0445325831655)
--(axis cs:0.935935935935936,-10.0445250618686)
--(axis cs:0.936936936936937,-10.0445176009891)
--(axis cs:0.937937937937938,-10.0445102011259)
--(axis cs:0.938938938938939,-10.0445028628265)
--(axis cs:0.93993993993994,-10.0444955865895)
--(axis cs:0.940940940940941,-10.0444883728659)
--(axis cs:0.941941941941942,-10.0444812220612)
--(axis cs:0.942942942942943,-10.044474134537)
--(axis cs:0.943943943943944,-10.0444671106129)
--(axis cs:0.944944944944945,-10.0444601505681)
--(axis cs:0.945945945945946,-10.0444532546427)
--(axis cs:0.946946946946947,-10.0444464230397)
--(axis cs:0.947947947947948,-10.0444396559262)
--(axis cs:0.948948948948949,-10.0444329534348)
--(axis cs:0.94994994994995,-10.0444263156652)
--(axis cs:0.950950950950951,-10.0444197426856)
--(axis cs:0.951951951951952,-10.0444132345336)
--(axis cs:0.952952952952953,-10.0444067912179)
--(axis cs:0.953953953953954,-10.0444004127194)
--(axis cs:0.954954954954955,-10.0443940989924)
--(axis cs:0.955955955955956,-10.0443878499654)
--(axis cs:0.956956956956957,-10.044381665543)
--(axis cs:0.957957957957958,-10.044375545606)
--(axis cs:0.958958958958959,-10.0443694900133)
--(axis cs:0.95995995995996,-10.0443634986023)
--(axis cs:0.960960960960961,-10.0443575711902)
--(axis cs:0.961961961961962,-10.0443517075749)
--(axis cs:0.962962962962963,-10.0443459075356)
--(axis cs:0.963963963963964,-10.0443401708343)
--(axis cs:0.964964964964965,-10.044334497216)
--(axis cs:0.965965965965966,-10.0443288864097)
--(axis cs:0.966966966966967,-10.0443233381295)
--(axis cs:0.967967967967968,-10.0443178520752)
--(axis cs:0.968968968968969,-10.0443124279326)
--(axis cs:0.96996996996997,-10.0443070653749)
--(axis cs:0.970970970970971,-10.044301764063)
--(axis cs:0.971971971971972,-10.0442965236462)
--(axis cs:0.972972972972973,-10.0442913437629)
--(axis cs:0.973973973973974,-10.0442862240412)
--(axis cs:0.974974974974975,-10.0442811640993)
--(axis cs:0.975975975975976,-10.0442761635466)
--(axis cs:0.976976976976977,-10.0442712219837)
--(axis cs:0.977977977977978,-10.0442663390031)
--(axis cs:0.978978978978979,-10.0442615141899)
--(axis cs:0.97997997997998,-10.044256747122)
--(axis cs:0.980980980980981,-10.044252037371)
--(axis cs:0.981981981981982,-10.044247384502)
--(axis cs:0.982982982982983,-10.0442427880749)
--(axis cs:0.983983983983984,-10.0442382476439)
--(axis cs:0.984984984984985,-10.0442337627587)
--(axis cs:0.985985985985986,-10.0442293329645)
--(axis cs:0.986986986986987,-10.0442249578024)
--(axis cs:0.987987987987988,-10.0442206368098)
--(axis cs:0.988988988988989,-10.0442163695209)
--(axis cs:0.98998998998999,-10.0442121554667)
--(axis cs:0.990990990990991,-10.0442079941759)
--(axis cs:0.991991991991992,-10.0442038851743)
--(axis cs:0.992992992992993,-10.0441998279862)
--(axis cs:0.993993993993994,-10.0441958221339)
--(axis cs:0.994994994994995,-10.0441918671381)
--(axis cs:0.995995995995996,-10.0441879625184)
--(axis cs:0.996996996996997,-10.0441841077936)
--(axis cs:0.997997997997998,-10.0441803024815)
--(axis cs:0.998998998998999,-10.0441765460996)
--(axis cs:1,-10.044172838165)
--(axis cs:1,10.0436313938858)
--(axis cs:1,10.0436313938858)
--(axis cs:0.998998998998999,10.0436268378321)
--(axis cs:0.997997997997998,10.0436222067769)
--(axis cs:0.996996996996997,10.0436174994128)
--(axis cs:0.995995995995996,10.0436127144071)
--(axis cs:0.994994994994995,10.0436078504015)
--(axis cs:0.993993993993994,10.0436029060114)
--(axis cs:0.992992992992993,10.0435978798256)
--(axis cs:0.991991991991992,10.0435927704053)
--(axis cs:0.990990990990991,10.0435875762838)
--(axis cs:0.98998998998999,10.0435822959657)
--(axis cs:0.988988988988989,10.0435769279266)
--(axis cs:0.987987987987988,10.0435714706119)
--(axis cs:0.986986986986987,10.0435659224366)
--(axis cs:0.985985985985986,10.0435602817844)
--(axis cs:0.984984984984985,10.0435545470072)
--(axis cs:0.983983983983984,10.0435487164241)
--(axis cs:0.982982982982983,10.0435427883207)
--(axis cs:0.981981981981982,10.0435367609488)
--(axis cs:0.980980980980981,10.0435306325249)
--(axis cs:0.97997997997998,10.0435244012302)
--(axis cs:0.978978978978979,10.043518065209)
--(axis cs:0.977977977977978,10.0435116225684)
--(axis cs:0.976976976976977,10.0435050713774)
--(axis cs:0.975975975975976,10.0434984096657)
--(axis cs:0.974974974974975,10.0434916354233)
--(axis cs:0.973973973973974,10.0434847465991)
--(axis cs:0.972972972972973,10.0434777411003)
--(axis cs:0.971971971971972,10.0434706167911)
--(axis cs:0.970970970970971,10.0434633714921)
--(axis cs:0.96996996996997,10.043456002979)
--(axis cs:0.968968968968969,10.0434485089816)
--(axis cs:0.967967967967968,10.043440887183)
--(axis cs:0.966966966966967,10.043433135218)
--(axis cs:0.965965965965966,10.0434252506723)
--(axis cs:0.964964964964965,10.0434172310815)
--(axis cs:0.963963963963964,10.0434090739295)
--(axis cs:0.962962962962963,10.0434007766476)
--(axis cs:0.961961961961962,10.043392336613)
--(axis cs:0.960960960960961,10.043383751148)
--(axis cs:0.95995995995996,10.0433750175179)
--(axis cs:0.958958958958959,10.0433661329305)
--(axis cs:0.957957957957958,10.0433570945342)
--(axis cs:0.956956956956957,10.0433478994165)
--(axis cs:0.955955955955956,10.0433385446031)
--(axis cs:0.954954954954955,10.0433290270559)
--(axis cs:0.953953953953954,10.0433193436717)
--(axis cs:0.952952952952953,10.0433094912803)
--(axis cs:0.951951951951952,10.0432994666434)
--(axis cs:0.950950950950951,10.0432892664528)
--(axis cs:0.94994994994995,10.0432788873282)
--(axis cs:0.948948948948949,10.0432683258162)
--(axis cs:0.947947947947948,10.0432575783879)
--(axis cs:0.946946946946947,10.0432466414376)
--(axis cs:0.945945945945946,10.0432355112804)
--(axis cs:0.944944944944945,10.0432241841506)
--(axis cs:0.943943943943944,10.0432126561996)
--(axis cs:0.942942942942943,10.0432009234938)
--(axis cs:0.941941941941942,10.0431889820127)
--(axis cs:0.940940940940941,10.0431768276466)
--(axis cs:0.93993993993994,10.0431644561944)
--(axis cs:0.938938938938939,10.0431518633614)
--(axis cs:0.937937937937938,10.0431390447569)
--(axis cs:0.936936936936937,10.0431259958918)
--(axis cs:0.935935935935936,10.0431127121764)
--(axis cs:0.934934934934935,10.0430991889175)
--(axis cs:0.933933933933934,10.0430854213161)
--(axis cs:0.932932932932933,10.0430714044646)
--(axis cs:0.931931931931932,10.0430571333443)
--(axis cs:0.930930930930931,10.0430426028223)
--(axis cs:0.92992992992993,10.0430278076488)
--(axis cs:0.928928928928929,10.0430127424542)
--(axis cs:0.927927927927928,10.0429974017458)
--(axis cs:0.926926926926927,10.0429817799053)
--(axis cs:0.925925925925926,10.0429658711848)
--(axis cs:0.924924924924925,10.0429496697043)
--(axis cs:0.923923923923924,10.0429331694477)
--(axis cs:0.922922922922923,10.0429163642599)
--(axis cs:0.921921921921922,10.0428992478428)
--(axis cs:0.920920920920921,10.0428818137519)
--(axis cs:0.91991991991992,10.0428640553926)
--(axis cs:0.918918918918919,10.0428459660163)
--(axis cs:0.917917917917918,10.0428275387162)
--(axis cs:0.916916916916917,10.042808766424)
--(axis cs:0.915915915915916,10.0427896419047)
--(axis cs:0.914914914914915,10.0427701577533)
--(axis cs:0.913913913913914,10.0427503063897)
--(axis cs:0.912912912912913,10.0427300800549)
--(axis cs:0.911911911911912,10.0427094708056)
--(axis cs:0.910910910910911,10.04268847051)
--(axis cs:0.90990990990991,10.0426670708429)
--(axis cs:0.908908908908909,10.0426452632805)
--(axis cs:0.907907907907908,10.0426230390954)
--(axis cs:0.906906906906907,10.0426003893511)
--(axis cs:0.905905905905906,10.0425773048969)
--(axis cs:0.904904904904905,10.0425537763623)
--(axis cs:0.903903903903904,10.042529794151)
--(axis cs:0.902902902902903,10.0425053484353)
--(axis cs:0.901901901901902,10.04248042915)
--(axis cs:0.900900900900901,10.0424550259863)
--(axis cs:0.8998998998999,10.0424291283853)
--(axis cs:0.898898898898899,10.0424027255316)
--(axis cs:0.897897897897898,10.0423758063464)
--(axis cs:0.896896896896897,10.0423483594809)
--(axis cs:0.895895895895896,10.0423203733091)
--(axis cs:0.894894894894895,10.0422918359206)
--(axis cs:0.893893893893894,10.042262735113)
--(axis cs:0.892892892892893,10.0422330583845)
--(axis cs:0.891891891891892,10.0422027929256)
--(axis cs:0.890890890890891,10.0421719256119)
--(axis cs:0.88988988988989,10.0421404429946)
--(axis cs:0.888888888888889,10.0421083312931)
--(axis cs:0.887887887887888,10.0420755763858)
--(axis cs:0.886886886886887,10.0420421638009)
--(axis cs:0.885885885885886,10.0420080787076)
--(axis cs:0.884884884884885,10.0419733059065)
--(axis cs:0.883883883883884,10.0419378298197)
--(axis cs:0.882882882882883,10.0419016344814)
--(axis cs:0.881881881881882,10.0418647035267)
--(axis cs:0.880880880880881,10.0418270201821)
--(axis cs:0.87987987987988,10.041788567254)
--(axis cs:0.878878878878879,10.041749327118)
--(axis cs:0.877877877877878,10.0417092817072)
--(axis cs:0.876876876876877,10.0416684125009)
--(axis cs:0.875875875875876,10.0416267005123)
--(axis cs:0.874874874874875,10.0415841262762)
--(axis cs:0.873873873873874,10.0415406698365)
--(axis cs:0.872872872872873,10.041496310733)
--(axis cs:0.871871871871872,10.0414510279884)
--(axis cs:0.870870870870871,10.0414048000942)
--(axis cs:0.86986986986987,10.0413576049968)
--(axis cs:0.868868868868869,10.0413094200833)
--(axis cs:0.867867867867868,10.0412602221663)
--(axis cs:0.866866866866867,10.0412099874689)
--(axis cs:0.865865865865866,10.0411586916091)
--(axis cs:0.864864864864865,10.0411063095836)
--(axis cs:0.863863863863864,10.0410528157514)
--(axis cs:0.862862862862863,10.0409981838172)
--(axis cs:0.861861861861862,10.0409423868135)
--(axis cs:0.860860860860861,10.0408853970831)
--(axis cs:0.85985985985986,10.0408271862609)
--(axis cs:0.858858858858859,10.0407677252551)
--(axis cs:0.857857857857858,10.0407069842276)
--(axis cs:0.856856856856857,10.0406449325746)
--(axis cs:0.855855855855856,10.0405815389063)
--(axis cs:0.854854854854855,10.0405167710258)
--(axis cs:0.853853853853854,10.0404505959078)
--(axis cs:0.852852852852853,10.0403829796768)
--(axis cs:0.851851851851852,10.0403138875845)
--(axis cs:0.850850850850851,10.0402432839867)
--(axis cs:0.84984984984985,10.0401711323192)
--(axis cs:0.848848848848849,10.0400973950742)
--(axis cs:0.847847847847848,10.0400220337745)
--(axis cs:0.846846846846847,10.0399450089485)
--(axis cs:0.845845845845846,10.0398662801033)
--(axis cs:0.844844844844845,10.0397858056981)
--(axis cs:0.843843843843844,10.0397035431165)
--(axis cs:0.842842842842843,10.0396194486376)
--(axis cs:0.841841841841842,10.0395334774072)
--(axis cs:0.840840840840841,10.0394455834079)
--(axis cs:0.83983983983984,10.0393557194281)
--(axis cs:0.838838838838839,10.0392638370305)
--(axis cs:0.837837837837838,10.03916988652)
--(axis cs:0.836836836836837,10.0390738169101)
--(axis cs:0.835835835835836,10.0389755758893)
--(axis cs:0.834834834834835,10.0388751097857)
--(axis cs:0.833833833833834,10.0387723635315)
--(axis cs:0.832832832832833,10.0386672806262)
--(axis cs:0.831831831831832,10.0385598030986)
--(axis cs:0.830830830830831,10.0384498714683)
--(axis cs:0.82982982982983,10.0383374247061)
--(axis cs:0.828828828828829,10.038222400193)
--(axis cs:0.827827827827828,10.0381047336789)
--(axis cs:0.826826826826827,10.037984359239)
--(axis cs:0.825825825825826,10.0378612092308)
--(axis cs:0.824824824824825,10.0377352142483)
--(axis cs:0.823823823823824,10.0376063030761)
--(axis cs:0.822822822822823,10.037474402642)
--(axis cs:0.821821821821822,10.0373394379684)
--(axis cs:0.820820820820821,10.0372013321224)
--(axis cs:0.81981981981982,10.0370600061646)
--(axis cs:0.818818818818819,10.0369153790971)
--(axis cs:0.817817817817818,10.0367673678091)
--(axis cs:0.816816816816817,10.0366158870226)
--(axis cs:0.815815815815816,10.0364608492351)
--(axis cs:0.814814814814815,10.0363021646624)
--(axis cs:0.813813813813814,10.0361397411788)
--(axis cs:0.812812812812813,10.0359734842563)
--(axis cs:0.811811811811812,10.0358032969024)
--(axis cs:0.810810810810811,10.0356290795959)
--(axis cs:0.80980980980981,10.0354507302214)
--(axis cs:0.808808808808809,10.0352681440023)
--(axis cs:0.807807807807808,10.0350812134315)
--(axis cs:0.806806806806807,10.0348898282014)
--(axis cs:0.805805805805806,10.0346938751311)
--(axis cs:0.804804804804805,10.0344932380921)
--(axis cs:0.803803803803804,10.0342877979331)
--(axis cs:0.802802802802803,10.0340774324012)
--(axis cs:0.801801801801802,10.0338620160629)
--(axis cs:0.800800800800801,10.0336414202217)
--(axis cs:0.7997997997998,10.0334155128348)
--(axis cs:0.798798798798799,10.0331841584273)
--(axis cs:0.797797797797798,10.0329472180037)
--(axis cs:0.796796796796797,10.0327045489586)
--(axis cs:0.795795795795796,10.032456004984)
--(axis cs:0.794794794794795,10.0322014359748)
--(axis cs:0.793793793793794,10.031940687932)
--(axis cs:0.792792792792793,10.0316736028638)
--(axis cs:0.791791791791792,10.0314000186835)
--(axis cs:0.790790790790791,10.0311197691063)
--(axis cs:0.78978978978979,10.0308326835417)
--(axis cs:0.788788788788789,10.0305385869856)
--(axis cs:0.787787787787788,10.0302372999076)
--(axis cs:0.786786786786787,10.0299286381372)
--(axis cs:0.785785785785786,10.0296124127466)
--(axis cs:0.784784784784785,10.0292884299305)
--(axis cs:0.783783783783784,10.0289564908839)
--(axis cs:0.782782782782783,10.0286163916759)
--(axis cs:0.781781781781782,10.0282679231213)
--(axis cs:0.780780780780781,10.0279108706491)
--(axis cs:0.77977977977978,10.0275450141674)
--(axis cs:0.778778778778779,10.0271701279256)
--(axis cs:0.777777777777778,10.0267859803733)
--(axis cs:0.776776776776777,10.0263923340157)
--(axis cs:0.775775775775776,10.0259889452658)
--(axis cs:0.774774774774775,10.0255755642934)
--(axis cs:0.773773773773774,10.0251519348697)
--(axis cs:0.772772772772773,10.0247177942096)
--(axis cs:0.771771771771772,10.0242728728091)
--(axis cs:0.770770770770771,10.0238168942801)
--(axis cs:0.76976976976977,10.0233495751804)
--(axis cs:0.768768768768769,10.0228706248406)
--(axis cs:0.767767767767768,10.0223797451864)
--(axis cs:0.766766766766767,10.0218766305575)
--(axis cs:0.765765765765766,10.021360967522)
--(axis cs:0.764764764764765,10.0208324346864)
--(axis cs:0.763763763763764,10.0202907025021)
--(axis cs:0.762762762762763,10.0197354330665)
--(axis cs:0.761761761761762,10.0191662799205)
--(axis cs:0.760760760760761,10.0185828878414)
--(axis cs:0.75975975975976,10.0179848926303)
--(axis cs:0.758758758758759,10.0173719208962)
--(axis cs:0.757757757757758,10.0167435898339)
--(axis cs:0.756756756756757,10.0160995069983)
--(axis cs:0.755755755755756,10.0154392700725)
--(axis cs:0.754754754754755,10.0147624666321)
--(axis cs:0.753753753753754,10.014068673903)
--(axis cs:0.752752752752753,10.0133574585153)
--(axis cs:0.751751751751752,10.0126283762508)
--(axis cs:0.750750750750751,10.0118809717855)
--(axis cs:0.74974974974975,10.0111147784268)
--(axis cs:0.748748748748749,10.0103293178443)
--(axis cs:0.747747747747748,10.0095240997959)
--(axis cs:0.746746746746747,10.0086986218472)
--(axis cs:0.745745745745746,10.0078523690852)
--(axis cs:0.744744744744745,10.0069848138265)
--(axis cs:0.743743743743744,10.0060954153185)
--(axis cs:0.742742742742743,10.0051836194347)
--(axis cs:0.741741741741742,10.0042488583641)
--(axis cs:0.740740740740741,10.0032905502937)
--(axis cs:0.73973973973974,10.0023080990843)
--(axis cs:0.738738738738739,10.0013008939398)
--(axis cs:0.737737737737738,10.0002683090702)
--(axis cs:0.736736736736737,9.99920970334687)
--(axis cs:0.735735735735736,9.99812441995152)
--(axis cs:0.734734734734735,9.9970117860177)
--(axis cs:0.733733733733734,9.99587111226527)
--(axis cs:0.732732732732733,9.99470169262745)
--(axis cs:0.731731731731732,9.99350280387053)
--(axis cs:0.730730730730731,9.99227370520597)
--(axis cs:0.72972972972973,9.99101363789493)
--(axis cs:0.728728728728729,9.98972182484494)
--(axis cs:0.727727727727728,9.98839747019882)
--(axis cs:0.726726726726727,9.98703975891549)
--(axis cs:0.725725725725726,9.98564785634281)
--(axis cs:0.724724724724725,9.98422090778211)
--(axis cs:0.723723723723724,9.98275803804447)
--(axis cs:0.722722722722723,9.98125835099858)
--(axis cs:0.721721721721722,9.97972092910996)
--(axis cs:0.720720720720721,9.97814483297169)
--(axis cs:0.71971971971972,9.97652910082624)
--(axis cs:0.718718718718719,9.97487274807849)
--(axis cs:0.717717717717718,9.9731747667998)
--(axis cs:0.716716716716717,9.97143412522296)
--(axis cs:0.715715715715716,9.96964976722791)
--(axis cs:0.714714714714715,9.96782061181824)
--(axis cs:0.713713713713714,9.96594555258823)
--(axis cs:0.712712712712713,9.96402345718041)
--(axis cs:0.711711711711712,9.96205316673348)
--(axis cs:0.710710710710711,9.96003349532056)
--(axis cs:0.70970970970971,9.95796322937754)
--(axis cs:0.708708708708709,9.95584112712166)
--(axis cs:0.707707707707708,9.95366591795995)
--(axis cs:0.706706706706707,9.95143630188761)
--(axis cs:0.705705705705706,9.94915094887625)
--(axis cs:0.704704704704705,9.94680849825178)
--(axis cs:0.703703703703704,9.94440755806196)
--(axis cs:0.702702702702703,9.94194670443347)
--(axis cs:0.701701701701702,9.93942448091849)
--(axis cs:0.700700700700701,9.93683939783063)
--(axis cs:0.6996996996997,9.93418993157015)
--(axis cs:0.698698698698699,9.93147452393848)
--(axis cs:0.697697697697698,9.92869158144186)
--(axis cs:0.696696696696697,9.92583947458406)
--(axis cs:0.695695695695696,9.92291653714824)
--(axis cs:0.694694694694695,9.91992106546769)
--(axis cs:0.693693693693694,9.91685131768556)
--(axis cs:0.692692692692693,9.91370551300348)
--(axis cs:0.691691691691692,9.91048183091899)
--(axis cs:0.690690690690691,9.90717841045182)
--(axis cs:0.68968968968969,9.90379334935891)
--(axis cs:0.688688688688689,9.90032470333823)
--(axis cs:0.687687687687688,9.89677048522127)
--(axis cs:0.686686686686687,9.89312866415428)
--(axis cs:0.685685685685686,9.88939716476826)
--(axis cs:0.684684684684685,9.88557386633757)
--(axis cs:0.683683683683684,9.88165660192736)
--(axis cs:0.682682682682683,9.87764315752965)
--(axis cs:0.681681681681682,9.87353127118826)
--(axis cs:0.680680680680681,9.86931863211241)
--(axis cs:0.67967967967968,9.8650028797793)
--(axis cs:0.678678678678679,9.8605816030254)
--(axis cs:0.677677677677678,9.85605233912687)
--(axis cs:0.676676676676677,9.8514125728688)
--(axis cs:0.675675675675676,9.84665973560369)
--(axis cs:0.674674674674675,9.84179120429901)
--(axis cs:0.673673673673674,9.83680430057406)
--(axis cs:0.672672672672673,9.83169628972629)
--(axis cs:0.671671671671672,9.82646437974705)
--(axis cs:0.670670670670671,9.82110572032699)
--(axis cs:0.66966966966967,9.81561740185136)
--(axis cs:0.668668668668669,9.80999645438518)
--(axis cs:0.667667667667668,9.80423984664866)
--(axis cs:0.666666666666667,9.79834448498281)
--(axis cs:0.665665665665666,9.79230721230578)
--(axis cs:0.664664664664665,9.78612480705985)
--(axis cs:0.663663663663664,9.77979398214947)
--(axis cs:0.662662662662663,9.7733113838706)
--(axis cs:0.661661661661662,9.76667359083162)
--(axis cs:0.660660660660661,9.75987711286598)
--(axis cs:0.65965965965966,9.75291838993719)
--(axis cs:0.658658658658659,9.74579379103613)
--(axis cs:0.657657657657658,9.73849961307136)
--(axis cs:0.656656656656657,9.73103207975257)
--(axis cs:0.655655655655656,9.72338734046768)
--(axis cs:0.654654654654655,9.71556146915408)
--(axis cs:0.653653653653654,9.70755046316421)
--(axis cs:0.652652652652653,9.69935024212629)
--(axis cs:0.651651651651652,9.69095664680045)
--(axis cs:0.650650650650651,9.68236543793077)
--(axis cs:0.64964964964965,9.67357229509412)
--(axis cs:0.648648648648649,9.66457281554588)
--(axis cs:0.647647647647648,9.65536251306358)
--(axis cs:0.646646646646647,9.64593681678886)
--(axis cs:0.645645645645646,9.63629107006854)
--(axis cs:0.644644644644645,9.62642052929552)
--(axis cs:0.643643643643644,9.61632036275016)
--(axis cs:0.642642642642643,9.60598564944292)
--(axis cs:0.641641641641642,9.59541137795937)
--(axis cs:0.640640640640641,9.58459244530786)
--(axis cs:0.63963963963964,9.57352365577153)
--(axis cs:0.638638638638639,9.56219971976466)
--(axis cs:0.637637637637638,9.55061525269539)
--(axis cs:0.636636636636637,9.53876477383481)
--(axis cs:0.635635635635636,9.52664270519439)
--(axis cs:0.634634634634635,9.5142433704123)
--(axis cs:0.633633633633634,9.50156099365001)
--(axis cs:0.632632632632633,9.48858969850041)
--(axis cs:0.631631631631632,9.47532350690873)
--(axis cs:0.630630630630631,9.46175633810756)
--(axis cs:0.62962962962963,9.44788200756738)
--(axis cs:0.628628628628629,9.43369422596426)
--(axis cs:0.627627627627628,9.41918659816584)
--(axis cs:0.626626626626627,9.4043526222376)
--(axis cs:0.625625625625626,9.389185688471)
--(axis cs:0.624624624624625,9.37367907843495)
--(axis cs:0.623623623623624,9.35782596405279)
--(axis cs:0.622622622622623,9.34161940670654)
--(axis cs:0.621621621621622,9.3250523563702)
--(axis cs:0.620620620620621,9.30811765077451)
--(axis cs:0.61961961961962,9.290808014605)
--(axis cs:0.618618618618619,9.27311605873581)
--(axis cs:0.617617617617618,9.25503427950134)
--(axis cs:0.616616616616617,9.23655505800849)
--(axis cs:0.615615615615616,9.21767065949163)
--(axis cs:0.614614614614615,9.19837323271341)
--(axis cs:0.613613613613614,9.17865480941363)
--(axis cs:0.612612612612613,9.15850730380955)
--(axis cs:0.611611611611612,9.13792251215006)
--(axis cs:0.610610610610611,9.11689211232758)
--(axis cs:0.60960960960961,9.09540766354997)
--(axis cs:0.608608608608609,9.07346060607679)
--(axis cs:0.607607607607608,9.05104226102275)
--(axis cs:0.606606606606607,9.0281438302322)
--(axis cs:0.605605605605606,9.00475639622868)
--(axis cs:0.604604604604605,8.98087092224339)
--(axis cs:0.603603603603604,8.95647825232649)
--(axis cs:0.602602602602603,8.93156911154603)
--(axis cs:0.601601601601602,8.90613410627828)
--(axis cs:0.600600600600601,8.88016372459557)
--(axis cs:0.5995995995996,8.85364833675453)
--(axis cs:0.598598598598599,8.82657819579165)
--(axis cs:0.597597597597598,8.79894343823059)
--(axis cs:0.596596596596597,8.77073408490663)
--(axis cs:0.595595595595596,8.74194004191504)
--(axis cs:0.594594594594595,8.71255110168817)
--(axis cs:0.593593593593594,8.68255694420846)
--(axis cs:0.592592592592593,8.65194713836375)
--(axis cs:0.591591591591592,8.62071114345096)
--(axis cs:0.590590590590591,8.58883831083743)
--(axis cs:0.58958958958959,8.55631788578419)
--(axis cs:0.588588588588589,8.52313900944218)
--(axis cs:0.587587587587588,8.48929072102751)
--(axis cs:0.586586586586587,8.45476196018467)
--(axis cs:0.585585585585586,8.41954156954765)
--(axis cs:0.584584584584585,8.38361829750663)
--(axis cs:0.583583583583584,8.34698080119092)
--(axis cs:0.582582582582583,8.30961764967845)
--(axis cs:0.581581581581582,8.27151732744176)
--(axis cs:0.580580580580581,8.23266823804212)
--(axis cs:0.57957957957958,8.19305870808317)
--(axis cs:0.578578578578579,8.152676991436)
--(axis cs:0.577577577577578,8.11151127374878)
--(axis cs:0.576576576576577,8.06954967725424)
--(axis cs:0.575575575575576,8.02678026588843)
--(axis cs:0.574574574574575,7.98319105073587)
--(axis cs:0.573573573573574,7.93876999581619)
--(axis cs:0.572572572572573,7.89350502422802)
--(axis cs:0.571571571571572,7.84738402466746)
--(axis cs:0.570570570570571,7.80039485833841)
--(axis cs:0.56956956956957,7.75252536627288)
--(axis cs:0.568568568568569,7.70376337708175)
--(axis cs:0.567567567567568,7.65409671515457)
--(axis cs:0.566566566566567,7.60351320933249)
--(axis cs:0.565565565565566,7.5520007020735)
--(axis cs:0.564564564564565,7.49954705913582)
--(axis cs:0.563563563563564,7.44614017980457)
--(axis cs:0.562562562562563,7.3917680076857)
--(axis cs:0.561561561561562,7.33641854209635)
--(axis cs:0.560560560560561,7.28007985008115)
--(axis cs:0.55955955955956,7.22274007908296)
--(axis cs:0.558558558558559,7.1643874703014)
--(axis cs:0.557557557557558,7.10501037277398)
--(axis cs:0.556556556556557,7.04459725821377)
--(axis cs:0.555555555555556,6.9831367366427)
--(axis cs:0.554554554554555,6.92061757286038)
--(axis cs:0.553553553553554,6.85702870378975)
--(axis cs:0.552552552552553,6.79235925674587)
--(axis cs:0.551551551551552,6.72659856867329)
--(axis cs:0.550550550550551,6.65973620640376)
--(axis cs:0.54954954954955,6.59176198798616)
--(axis cs:0.548548548548549,6.52266600514602)
--(axis cs:0.547547547547548,6.45243864693295)
--(axis cs:0.546546546546547,6.38107062462268)
--(axis cs:0.545545545545546,6.30855299793681)
--(axis cs:0.544544544544544,6.23487720265618)
--(axis cs:0.543543543543544,6.16003507970165)
--(axis cs:0.542542542542543,6.08401890576676)
--(axis cs:0.541541541541542,6.00682142558761)
--(axis cs:0.540540540540541,5.9284358859427)
--(axis cs:0.539539539539539,5.84885607148288)
--(axis cs:0.538538538538539,5.76807634250084)
--(axis cs:0.537537537537538,5.68609167474828)
--(axis cs:0.536536536536537,5.60289770143142)
--(axis cs:0.535535535535536,5.51849075750818)
--(axis cs:0.534534534534534,5.43286792643583)
--(axis cs:0.533533533533533,5.34602708951919)
--(axis cs:0.532532532532533,5.25796697802125)
--(axis cs:0.531531531531532,5.16868722822216)
--(axis cs:0.530530530530531,5.07818843961011)
--(axis cs:0.529529529529529,4.98647223641996)
--(axis cs:0.528528528528528,4.89354133274477)
--(axis cs:0.527527527527528,4.79939960146449)
--(axis cs:0.526526526526527,4.70405214726774)
--(axis cs:0.525525525525526,4.6075053840546)
--(axis cs:0.524524524524524,4.50976711704809)
--(axis cs:0.523523523523523,4.41084662996725)
--(axis cs:0.522522522522523,4.31075477765184)
--(axis cs:0.521521521521522,4.20950408457664)
--(axis cs:0.520520520520521,4.10710884972464)
--(axis cs:0.519519519519519,4.00358525836367)
--(axis cs:0.518518518518518,3.89895150131686)
--(axis cs:0.517517517517518,3.79322790239972)
--(axis cs:0.516516516516517,3.68643705478309)
--(axis cs:0.515515515515516,3.57860396713965)
--(axis cs:0.514514514514514,3.46975622056633)
--(axis cs:0.513513513513513,3.35992413740407)
--(axis cs:0.512512512512513,3.24914096330301)
--(axis cs:0.511511511511512,3.1374430640514)
--(axis cs:0.510510510510511,3.02487013904471)
--(axis cs:0.509509509509509,2.91146545360383)
--(axis cs:0.508508508508508,2.79727609285821)
--(axis cs:0.507507507507508,2.68235324058145)
--(axis cs:0.506506506506507,2.56675248725381)
--(axis cs:0.505505505505506,2.4505341729015)
--(axis cs:0.504504504504504,2.33376377206134)
--(axis cs:0.503503503503503,2.21651233087395)
--(axis cs:0.502502502502503,2.09885697031154)
--(axis cs:0.501501501501502,1.98088147577076)
--(axis cs:0.500500500500501,1.86267700322194)
--(axis cs:0.4994994994995,1.74434294863766)
--(axis cs:0.498498498498498,1.62598805583122)
--(axis cs:0.497497497497497,1.50773188870662)
--(axis cs:0.496496496496497,1.38970688921699)
--(axis cs:0.495495495495495,1.27206143026491)
--(axis cs:0.494494494494495,1.15496466620902)
--(axis cs:0.493493493493493,1.0386148671075)
--(axis cs:0.492492492492492,0.923255081993163)
--(axis cs:0.491491491491491,0.809205834918168)
--(axis cs:0.49049049049049,0.696942716203397)
--(axis cs:0.48948948948949,0.587313829970555)
--(axis cs:0.488488488488488,0.482307681265162)
--(axis cs:0.487487487487487,0.388839650514269)
--(axis cs:0.486486486486486,0.341957319041559)
--(axis cs:0.485485485485485,0.397639568337867)
--(axis cs:0.484484484484485,0.492397390451091)
--(axis cs:0.483483483483483,0.589159273682054)
--(axis cs:0.482482482482482,0.680900426655232)
--(axis cs:0.481481481481481,0.765756384812526)
--(axis cs:0.48048048048048,0.843043092525545)
--(axis cs:0.479479479479479,0.912461658270525)
--(axis cs:0.478478478478478,0.973876055349116)
--(axis cs:0.477477477477477,1.0272352057688)
--(axis cs:0.476476476476476,1.07254116347996)
--(axis cs:0.475475475475475,1.10983473962574)
--(axis cs:0.474474474474474,1.13918865136367)
--(axis cs:0.473473473473473,1.16070429977641)
--(axis cs:0.472472472472472,1.17451050046206)
--(axis cs:0.471471471471471,1.18076340333466)
--(axis cs:0.47047047047047,1.1796472557567)
--(axis cs:0.469469469469469,1.17137588112156)
--(axis cs:0.468468468468468,1.15619488648023)
--(axis cs:0.467467467467467,1.13438474144037)
--(axis cs:0.466466466466466,1.10626503849627)
--(axis cs:0.465465465465465,1.072200526383)
--(axis cs:0.464464464464464,1.03261005320931)
--(axis cs:0.463463463463463,0.98798072176644)
--(axis cs:0.462462462462462,0.938892288710946)
--(axis cs:0.461461461461461,0.886063893252314)
--(axis cs:0.46046046046046,0.830455687477482)
--(axis cs:0.459459459459459,0.773526396803567)
--(axis cs:0.458458458458458,0.718016432405582)
--(axis cs:0.457457457457457,0.670797215909341)
--(axis cs:0.456456456456456,0.651644465888544)
--(axis cs:0.455455455455455,0.68101021641614)
--(axis cs:0.454454454454454,0.732701575512897)
--(axis cs:0.453453453453453,0.784334908614922)
--(axis cs:0.452452452452452,0.828749505413758)
--(axis cs:0.451451451451451,0.863559844977591)
--(axis cs:0.45045045045045,0.887877272436373)
--(axis cs:0.449449449449449,0.901452523374333)
--(axis cs:0.448448448448448,0.904426337117604)
--(axis cs:0.447447447447447,0.897277643319326)
--(axis cs:0.446446446446446,0.880890184945355)
--(axis cs:0.445445445445445,0.856801536811549)
--(axis cs:0.444444444444444,0.82795391562231)
--(axis cs:0.443443443443443,0.801089279562876)
--(axis cs:0.442442442442442,0.792415297032339)
--(axis cs:0.441441441441441,0.817622553906137)
--(axis cs:0.44044044044044,0.860282532986631)
--(axis cs:0.439439439439439,0.90376472355129)
--(axis cs:0.438438438438438,0.941325974668705)
--(axis cs:0.437437437437437,0.970210996255271)
--(axis cs:0.436436436436436,0.989168179268043)
--(axis cs:0.435435435435435,0.99768940849658)
--(axis cs:0.434434434434434,0.995785791042836)
--(axis cs:0.433433433433433,0.983987626926811)
--(axis cs:0.432432432432432,0.963567013817476)
--(axis cs:0.431431431431431,0.937286106891684)
--(axis cs:0.43043043043043,0.911813537585665)
--(axis cs:0.429429429429429,0.903373147120204)
--(axis cs:0.428428428428428,0.92787552180225)
--(axis cs:0.427427427427427,0.96988597670321)
--(axis cs:0.426426426426426,1.01341379212693)
--(axis cs:0.425425425425425,1.05180632090907)
--(axis cs:0.424424424424424,1.08223291953794)
--(axis cs:0.423423423423423,1.10331078448708)
--(axis cs:0.422422422422422,1.11435689318716)
--(axis cs:0.421421421421421,1.11514291455294)
--(axis cs:0.42042042042042,1.10583502075184)
--(axis cs:0.419419419419419,1.08705308984357)
--(axis cs:0.418418418418418,1.06011689017488)
--(axis cs:0.417417417417417,1.0278073009593)
--(axis cs:0.416416416416416,0.996824882570806)
--(axis cs:0.415415415415415,0.983658306683046)
--(axis cs:0.414414414414414,1.00450087103985)
--(axis cs:0.413413413413413,1.04316635198496)
--(axis cs:0.412412412412412,1.08316804799786)
--(axis cs:0.411411411411411,1.11779324826083)
--(axis cs:0.41041041041041,1.14424165906306)
--(axis cs:0.409409409409409,1.16116997591641)
--(axis cs:0.408408408408408,1.16793119984847)
--(axis cs:0.407407407407407,1.16432818265171)
--(axis cs:0.406406406406406,1.15055386946832)
--(axis cs:0.405405405405405,1.12725105698049)
--(axis cs:0.404404404404404,1.09575882457463)
--(axis cs:0.403403403403403,1.05887306447489)
--(axis cs:0.402402402402402,1.02330104268061)
--(axis cs:0.401401401401401,1.00551969864604)
--(axis cs:0.4004004004004,1.02170425307327)
--(axis cs:0.399399399399399,1.05566160425198)
--(axis cs:0.398398398398398,1.09090286239424)
--(axis cs:0.397397397397397,1.12072549259563)
--(axis cs:0.396396396396396,1.14234692109637)
--(axis cs:0.395395395395395,1.15444624814113)
--(axis cs:0.394394394394394,1.1564030703645)
--(axis cs:0.393393393393393,1.14805134928554)
--(axis cs:0.392392392392392,1.12962026742076)
--(axis cs:0.391391391391391,1.10179438885882)
--(axis cs:0.39039039039039,1.06595822101398)
--(axis cs:0.389389389389389,1.02494114863538)
--(axis cs:0.388388388388388,0.985374605927801)
--(axis cs:0.387387387387387,0.963146745823522)
--(axis cs:0.386386386386386,0.973567558955786)
--(axis cs:0.385385385385385,1.00080343436365)
--(axis cs:0.384384384384384,1.02869605541326)
--(axis cs:0.383383383383383,1.05060776044583)
--(axis cs:0.382382382382382,1.06381384922574)
--(axis cs:0.381381381381381,1.06709265609524)
--(axis cs:0.38038038038038,1.05997863195013)
--(axis cs:0.379379379379379,1.04254105396616)
--(axis cs:0.378378378378378,1.01538447543384)
--(axis cs:0.377377377377377,0.979866193014538)
--(axis cs:0.376376376376376,0.938808680685796)
--(axis cs:0.375375375375375,0.898706419183489)
--(axis cs:0.374374374374374,0.874561372879885)
--(axis cs:0.373373373373373,0.880539528931286)
--(axis cs:0.372372372372372,0.901912545032396)
--(axis cs:0.371371371371371,0.923380223756501)
--(axis cs:0.37037037037037,0.938456628422528)
--(axis cs:0.369369369369369,0.944472292410921)
--(axis cs:0.368368368368368,0.940310227885627)
--(axis cs:0.367367367367367,0.925702276766806)
--(axis cs:0.366366366366366,0.9010685200489)
--(axis cs:0.365365365365365,0.867670672985546)
--(axis cs:0.364364364364364,0.828273518708579)
--(axis cs:0.363363363363363,0.789183125467323)
--(axis cs:0.362362362362362,0.764471480029114)
--(axis cs:0.361361361361361,0.767175304165213)
--(axis cs:0.36036036036036,0.783674243756409)
--(axis cs:0.359359359359359,0.799580740119185)
--(axis cs:0.358358358358358,0.808612823540002)
--(axis cs:0.357357357357357,0.808210543770954)
--(axis cs:0.356356356356356,0.797446441544667)
--(axis cs:0.355355355355355,0.776402790718973)
--(axis cs:0.354354354354354,0.746162021323717)
--(axis cs:0.353353353353353,0.709377475258095)
--(axis cs:0.352352352352352,0.67211954808775)
--(axis cs:0.351351351351351,0.647513844718637)
--(axis cs:0.35035035035035,0.64751691057081)
--(axis cs:0.349349349349349,0.659581014905119)
--(axis cs:0.348348348348348,0.670260608655051)
--(axis cs:0.347347347347347,0.67354459788857)
--(axis cs:0.346346346346346,0.667073431996357)
--(axis cs:0.345345345345345,0.650265251127232)
--(axis cs:0.344344344344344,0.623861983487484)
--(axis cs:0.343343343343343,0.590310599841635)
--(axis cs:0.342342342342342,0.555375043803776)
--(axis cs:0.341341341341341,0.531213163821039)
--(axis cs:0.34034034034034,0.528754732341622)
--(axis cs:0.339339339339339,0.536492828248585)
--(axis cs:0.338338338338338,0.541967450415896)
--(axis cs:0.337337337337337,0.539544377308461)
--(axis cs:0.336336336336336,0.527228617409615)
--(axis cs:0.335335335335335,0.505091243840485)
--(axis cs:0.334334334334334,0.475198869531799)
--(axis cs:0.333333333333333,0.44289460927075)
--(axis cs:0.332332332332332,0.419325653870687)
--(axis cs:0.331331331331331,0.414448903213483)
--(axis cs:0.33033033033033,0.417795986437646)
--(axis cs:0.329329329329329,0.417985289170627)
--(axis cs:0.328328328328328,0.409960621566215)
--(axis cs:0.327327327327327,0.392431347837999)
--(axis cs:0.326326326326326,0.366772106952409)
--(axis cs:0.325325325325325,0.337663034852411)
--(axis cs:0.324324324324324,0.314777943381497)
--(axis cs:0.323323323323323,0.306350911730234)
--(axis cs:0.322322322322322,0.302539492774686)
--(axis cs:0.321321321321321,0.293120283920702)
--(axis cs:0.32032032032032,0.274643771944299)
--(axis cs:0.319319319319319,0.25130804485723)
--(axis cs:0.318318318318318,0.240846017357027)
--(axis cs:0.317317317317317,0.264059893689005)
--(axis cs:0.316316316316316,0.312462271328059)
--(axis cs:0.315315315315315,0.374768763550966)
--(axis cs:0.314314314314314,0.445972480828259)
--(axis cs:0.313313313313313,0.523727648025975)
--(axis cs:0.312312312312312,0.606698225742511)
--(axis cs:0.311311311311311,0.693992548669077)
--(axis cs:0.31031031031031,0.784948988627535)
--(axis cs:0.309309309309309,0.879042302384306)
--(axis cs:0.308308308308308,0.975837081208143)
--(axis cs:0.307307307307307,1.07496194836718)
--(axis cs:0.306306306306306,1.17609391016946)
--(axis cs:0.305305305305305,1.27894814305762)
--(axis cs:0.304304304304304,1.38327092196492)
--(axis cs:0.303303303303303,1.48883448520337)
--(axis cs:0.302302302302302,1.59543316022651)
--(axis cs:0.301301301301301,1.70288034906943)
--(axis cs:0.3003003003003,1.8110061230647)
--(axis cs:0.299299299299299,1.91965526373864)
--(axis cs:0.298298298298298,2.02868563955978)
--(axis cs:0.297297297297297,2.13796684151311)
--(axis cs:0.296296296296296,2.24737902213952)
--(axis cs:0.295295295295295,2.35681189730308)
--(axis cs:0.294294294294294,2.46616388004286)
--(axis cs:0.293293293293293,2.57534132305526)
--(axis cs:0.292292292292292,2.6842578515047)
--(axis cs:0.291291291291291,2.79283377175136)
--(axis cs:0.29029029029029,2.90099554440306)
--(axis cs:0.289289289289289,3.00867531236974)
--(axis cs:0.288288288288288,3.11581047623746)
--(axis cs:0.287287287287287,3.22234331066348)
--(axis cs:0.286286286286286,3.32822061651581)
--(axis cs:0.285285285285285,3.43339340435569)
--(axis cs:0.284284284284284,3.53781660552551)
--(axis cs:0.283283283283283,3.64144880766955)
--(axis cs:0.282282282282282,3.74425201198117)
--(axis cs:0.281281281281281,3.84619140983222)
--(axis cs:0.28028028028028,3.94723517677427)
--(axis cs:0.279279279279279,4.04735428215246)
--(axis cs:0.278278278278278,4.14652231280346)
--(axis cs:0.277277277277277,4.24471530949368)
--(axis cs:0.276276276276276,4.34191161492245)
--(axis cs:0.275275275275275,4.43809173223849)
--(axis cs:0.274274274274274,4.5332381931539)
--(axis cs:0.273273273273273,4.62733543482891)
--(axis cs:0.272272272272272,4.72036968479793)
--(axis cs:0.271271271271271,4.81232885327525)
--(axis cs:0.27027027027027,4.90320243225881)
--(axis cs:0.269269269269269,4.9929814008949)
--(axis cs:0.268268268268268,5.08165813663398)
--(axis cs:0.267267267267267,5.16922633173925)
--(axis cs:0.266266266266266,5.25568091475787)
--(axis cs:0.265265265265265,5.34101797660188)
--(axis cs:0.264264264264264,5.42523470091225)
--(axis cs:0.263263263263263,5.50832929841175)
--(axis cs:0.262262262262262,5.59030094497395)
--(axis cs:0.261261261261261,5.67114972316803)
--(axis cs:0.26026026026026,5.75087656704226)
--(axis cs:0.259259259259259,5.82948320994844)
--(axis cs:0.258258258258258,5.90697213520441)
--(axis cs:0.257257257257257,5.98334652943036)
--(axis cs:0.256256256256256,6.05861023838183)
--(axis cs:0.255255255255255,6.1327677251394)
--(axis cs:0.254254254254254,6.20582403050819)
--(axis cs:0.253253253253253,6.27778473550145)
--(axis cs:0.252252252252252,6.34865592578413)
--(axis cs:0.251251251251251,6.41844415796837)
--(axis cs:0.25025025025025,6.48715642765258)
--(axis cs:0.249249249249249,6.55480013910987)
--(axis cs:0.248248248248248,6.6213830765327)
--(axis cs:0.247247247247247,6.68691337675124)
--(axis cs:0.246246246246246,6.75139950334417)
--(axis cs:0.245245245245245,6.81485022206933)
--(axis cs:0.244244244244244,6.87727457754274)
--(axis cs:0.243243243243243,6.93868187110346)
--(axis cs:0.242242242242242,6.99908163979975)
--(axis cs:0.241241241241241,7.05848363644266)
--(axis cs:0.24024024024024,7.11689781066933)
--(axis cs:0.239239239239239,7.17433429096821)
--(axis cs:0.238238238238238,7.23080336761555)
--(axis cs:0.237237237237237,7.28631547648066)
--(axis cs:0.236236236236236,7.34088118365438)
--(axis cs:0.235235235235235,7.39451117086339)
--(axis cs:0.234234234234234,7.44721622163002)
--(axis cs:0.233233233233233,7.49900720814281)
--(axis cs:0.232232232232232,7.54989507880363)
--(axis cs:0.231231231231231,7.59989084641904)
--(axis cs:0.23023023023023,7.64900557700529)
--(axis cs:0.229229229229229,7.69725037917848)
--(axis cs:0.228228228228228,7.74463639410218)
--(axis cs:0.227227227227227,7.79117478596658)
--(axis cs:0.226226226226226,7.83687673297434)
--(axis cs:0.225225225225225,7.88175341881022)
--(axis cs:0.224224224224224,7.92581602457207)
--(axis cs:0.223223223223223,7.96907572114127)
--(axis cs:0.222222222222222,8.01154366197394)
--(axis cs:0.221221221221221,8.05323097629199)
--(axis cs:0.22022022022022,8.09414876265818)
--(axis cs:0.219219219219219,8.13430808291498)
--(axis cs:0.218218218218218,8.17371995647317)
--(axis cs:0.217217217217217,8.21239535493313)
--(axis cs:0.216216216216216,8.25034519702421)
--(axis cs:0.215215215215215,8.28758034384771)
--(axis cs:0.214214214214214,8.32411159441001)
--(axis cs:0.213213213213213,8.35994968143247)
--(axis cs:0.212212212212212,8.39510526742641)
--(axis cs:0.211211211211211,8.42958894102026)
--(axis cs:0.21021021021021,8.46341121352846)
--(axis cs:0.209209209209209,8.49658251575055)
--(axis cs:0.208208208208208,8.5291131949907)
--(axis cs:0.207207207207207,8.56101351228735)
--(axis cs:0.206206206206206,8.59229363984363)
--(axis cs:0.205205205205205,8.62296365864971)
--(axis cs:0.204204204204204,8.65303355628786)
--(axis cs:0.203203203203203,8.68251322491258)
--(axis cs:0.202202202202202,8.71141245939758)
--(axis cs:0.201201201201201,8.7397409556417)
--(axis cs:0.2002002002002,8.76750830902724)
--(axis cs:0.199199199199199,8.79472401302282)
--(axis cs:0.198198198198198,8.82139745792504)
--(axis cs:0.197197197197197,8.8475379297317)
--(axis cs:0.196196196196196,8.87315460914122)
--(axis cs:0.195195195195195,8.89825657067149)
--(axis cs:0.194194194194194,8.92285278189362)
--(axis cs:0.193193193193193,8.94695210277416)
--(axis cs:0.192192192192192,8.97056328512146)
--(axis cs:0.191191191191191,8.9936949721305)
--(axis cs:0.19019019019019,9.01635569802197)
--(axis cs:0.189189189189189,9.03855388777092)
--(axis cs:0.188188188188188,9.06029785692037)
--(axis cs:0.187187187187187,9.08159581147578)
--(axis cs:0.186186186186186,9.10245584787683)
--(axis cs:0.185185185185185,9.12288595304178)
--(axis cs:0.184184184184184,9.14289400448152)
--(axis cs:0.183183183183183,9.16248777047922)
--(axis cs:0.182182182182182,9.18167491033257)
--(axis cs:0.181181181181181,9.20046297465485)
--(axis cs:0.18018018018018,9.21885940573241)
--(axis cs:0.179179179179179,9.23687153793461)
--(axis cs:0.178178178178178,9.2545065981744)
--(axis cs:0.177177177177177,9.27177170641569)
--(axis cs:0.176176176176176,9.28867387622586)
--(axis cs:0.175175175175175,9.30522001536997)
--(axis cs:0.174174174174174,9.32141692644489)
--(axis cs:0.173173173173173,9.33727130755068)
--(axis cs:0.172172172172172,9.35278975299692)
--(axis cs:0.171171171171171,9.3679787540421)
--(axis cs:0.17017017017017,9.3828446996637)
--(axis cs:0.169169169169169,9.39739387735712)
--(axis cs:0.168168168168168,9.41163247396164)
--(axis cs:0.167167167167167,9.4255665765113)
--(axis cs:0.166166166166166,9.43920217310927)
--(axis cs:0.165165165165165,9.45254515382379)
--(axis cs:0.164164164164164,9.46560131160417)
--(axis cs:0.163163163163163,9.47837634321532)
--(axis cs:0.162162162162162,9.49087585018925)
--(axis cs:0.161161161161161,9.5031053397922)
--(axis cs:0.16016016016016,9.51507022600597)
--(axis cs:0.159159159159159,9.52677583052226)
--(axis cs:0.158158158158158,9.53822738374859)
--(axis cs:0.157157157157157,9.54943002582483)
--(axis cs:0.156156156156156,9.56038880764897)
--(axis cs:0.155155155155155,9.57110869191127)
--(axis cs:0.154154154154154,9.58159455413549)
--(axis cs:0.153153153153153,9.59185118372644)
--(axis cs:0.152152152152152,9.60188328502272)
--(axis cs:0.151151151151151,9.61169547835391)
--(axis cs:0.15015015015015,9.62129230110103)
--(axis cs:0.149149149149149,9.63067820875989)
--(axis cs:0.148148148148148,9.63985757600607)
--(axis cs:0.147147147147147,9.6488346977611)
--(axis cs:0.146146146146146,9.65761379025901)
--(axis cs:0.145145145145145,9.66619899211246)
--(axis cs:0.144144144144144,9.67459436537801)
--(axis cs:0.143143143143143,9.68280389661965)
--(axis cs:0.142142142142142,9.69083149797024)
--(axis cs:0.141141141141141,9.69868100819015)
--(axis cs:0.14014014014014,9.70635619372251)
--(axis cs:0.139139139139139,9.71386074974481)
--(axis cs:0.138138138138138,9.721198301216)
--(axis cs:0.137137137137137,9.72837240391905)
--(axis cs:0.136136136136136,9.73538654549812)
--(axis cs:0.135135135135135,9.74224414649025)
--(axis cs:0.134134134134134,9.74894856135101)
--(axis cs:0.133133133133133,9.75550307947383)
--(axis cs:0.132132132132132,9.76191092620256)
--(axis cs:0.131131131131131,9.76817526383707)
--(axis cs:0.13013013013013,9.77429919263148)
--(axis cs:0.129129129129129,9.78028575178477)
--(axis cs:0.128128128128128,9.78613792042352)
--(axis cs:0.127127127127127,9.79185861857647)
--(axis cs:0.126126126126126,9.79745070814072)
--(axis cs:0.125125125125125,9.80291699383933)
--(axis cs:0.124124124124124,9.80826022417015)
--(axis cs:0.123123123123123,9.81348309234556)
--(axis cs:0.122122122122122,9.81858823722319)
--(axis cs:0.121121121121121,9.82357824422716)
--(axis cs:0.12012012012012,9.82845564625995)
--(axis cs:0.119119119119119,9.83322292460462)
--(axis cs:0.118118118118118,9.8378825098173)
--(axis cs:0.117117117117117,9.8424367826098)
--(axis cs:0.116116116116116,9.84688807472236)
--(axis cs:0.115115115115115,9.85123866978627)
--(axis cs:0.114114114114114,9.85549080417642)
--(axis cs:0.113113113113113,9.85964666785368)
--(axis cs:0.112112112112112,9.863708405197)
--(axis cs:0.111111111111111,9.86767811582522)
--(axis cs:0.11011011011011,9.8715578554086)
--(axis cs:0.109109109109109,9.87534963646989)
--(axis cs:0.108108108108108,9.87905542917507)
--(axis cs:0.107107107107107,9.88267716211365)
--(axis cs:0.106106106106106,9.88621672306858)
--(axis cs:0.105105105105105,9.88967595977567)
--(axis cs:0.104104104104104,9.89305668067265)
--(axis cs:0.103103103103103,9.89636065563778)
--(axis cs:0.102102102102102,9.89958961671806)
--(axis cs:0.101101101101101,9.90274525884712)
--(axis cs:0.1001001001001,9.90582924055264)
--(axis cs:0.0990990990990991,9.90884318465359)
--(axis cs:0.0980980980980981,9.9117886789471)
--(axis cs:0.0970970970970971,9.91466727688513)
--(axis cs:0.0960960960960961,9.91748049824092)
--(axis cs:0.0950950950950951,9.92022982976534)
--(axis cs:0.0940940940940941,9.9229167258331)
--(axis cs:0.0930930930930931,9.92554260907901)
--(axis cs:0.0920920920920921,9.9281088710242)
--(axis cs:0.0910910910910911,9.93061687269249)
--(axis cs:0.0900900900900901,9.93306794521688)
--(axis cs:0.0890890890890891,9.93546339043637)
--(axis cs:0.0880880880880881,9.93780448148303)
--(axis cs:0.0870870870870871,9.94009246335946)
--(axis cs:0.0860860860860861,9.94232855350678)
--(axis cs:0.0850850850850851,9.94451394236315)
--(axis cs:0.0840840840840841,9.9466497939129)
--(axis cs:0.0830830830830831,9.94873724622649)
--(axis cs:0.0820820820820821,9.95077741199117)
--(axis cs:0.0810810810810811,9.95277137903264)
--(axis cs:0.0800800800800801,9.95472021082769)
--(axis cs:0.0790790790790791,9.95662494700792)
--(axis cs:0.0780780780780781,9.95848660385464)
--(axis cs:0.0770770770770771,9.96030617478513)
--(axis cs:0.0760760760760761,9.96208463083022)
--(axis cs:0.0750750750750751,9.96382292110337)
--(axis cs:0.0740740740740741,9.96552197326136)
--(axis cs:0.0730730730730731,9.9671826939566)
--(axis cs:0.0720720720720721,9.96880596928134)
--(axis cs:0.0710710710710711,9.97039266520365)
--(axis cs:0.0700700700700701,9.97194362799548)
--(axis cs:0.0690690690690691,9.97345968465271)
--(axis cs:0.0680680680680681,9.97494164330755)
--(axis cs:0.0670670670670671,9.97639029363306)
--(axis cs:0.0660660660660661,9.97780640724024)
--(axis cs:0.0650650650650651,9.97919073806745)
--(axis cs:0.0640640640640641,9.98054402276265)
--(axis cs:0.0630630630630631,9.98186698105815)
--(axis cs:0.0620620620620621,9.98316031613829)
--(axis cs:0.0610610610610611,9.98442471500003)
--(axis cs:0.0600600600600601,9.98566084880651)
--(axis cs:0.0590590590590591,9.98686937323383)
--(axis cs:0.0580580580580581,9.98805092881092)
--(axis cs:0.0570570570570571,9.98920614125288)
--(axis cs:0.0560560560560561,9.99033562178766)
--(axis cs:0.0550550550550551,9.99143996747631)
--(axis cs:0.0540540540540541,9.99251976152682)
--(axis cs:0.0530530530530531,9.9935755736018)
--(axis cs:0.0520520520520521,9.99460796011984)
--(axis cs:0.0510510510510511,9.99561746455089)
--(axis cs:0.05005005005005,9.99660461770574)
--(axis cs:0.049049049049049,9.99756993801941)
--(axis cs:0.048048048048048,9.998513931829)
--(axis cs:0.047047047047047,9.99943709364573)
--(axis cs:0.046046046046046,10.0003399064214)
--(axis cs:0.045045045045045,10.0012228418093)
--(axis cs:0.044044044044044,10.0020863604201)
--(axis cs:0.043043043043043,10.0029309120718)
--(axis cs:0.042042042042042,10.0037569360348)
--(axis cs:0.041041041041041,10.0045648612721)
--(axis cs:0.04004004004004,10.0053551066741)
--(axis cs:0.039039039039039,10.0061280812884)
--(axis cs:0.038038038038038,10.0068841845453)
--(axis cs:0.037037037037037,10.0076238064776)
--(axis cs:0.036036036036036,10.0083473279368)
--(axis cs:0.035035035035035,10.0090551208038)
--(axis cs:0.034034034034034,10.0097475481954)
--(axis cs:0.033033033033033,10.010424964667)
--(axis cs:0.032032032032032,10.0110877164094)
--(axis cs:0.031031031031031,10.0117361414431)
--(axis cs:0.03003003003003,10.0123705698074)
--(axis cs:0.029029029029029,10.0129913237452)
--(axis cs:0.028028028028028,10.0135987178848)
--(axis cs:0.027027027027027,10.0141930594165)
--(axis cs:0.026026026026026,10.0147746482663)
--(axis cs:0.025025025025025,10.0153437772654)
--(axis cs:0.024024024024024,10.0159007323157)
--(axis cs:0.023023023023023,10.0164457925523)
--(axis cs:0.022022022022022,10.0169792305018)
--(axis cs:0.021021021021021,10.0175013122371)
--(axis cs:0.02002002002002,10.0180122975298)
--(axis cs:0.019019019019019,10.0185124399972)
--(axis cs:0.018018018018018,10.0190019872483)
--(axis cs:0.017017017017017,10.0194811810247)
--(axis cs:0.016016016016016,10.0199502573393)
--(axis cs:0.015015015015015,10.0204094466117)
--(axis cs:0.014014014014014,10.0208589738003)
--(axis cs:0.013013013013013,10.0212990585318)
--(axis cs:0.012012012012012,10.0217299152275)
--(axis cs:0.011011011011011,10.0221517532264)
--(axis cs:0.01001001001001,10.0225647769066)
--(axis cs:0.00900900900900901,10.0229691858025)
--(axis cs:0.00800800800800801,10.0233651747207)
--(axis cs:0.00700700700700701,10.0237529338519)
--(axis cs:0.00600600600600601,10.0241326488814)
--(axis cs:0.005005005005005,10.0245045010965)
--(axis cs:0.004004004004004,10.0248686674913)
--(axis cs:0.003003003003003,10.0252253208694)
--(axis cs:0.002002002002002,10.025574629944)
--(axis cs:0.001001001001001,10.0259167594361)
--(axis cs:0,10.0262518701697)
--cycle;

\addplot [semithick, black]
table {%
0 -0.0689212983973854
0.001001001001001 -0.0706888392051483
0.002002002002002 -0.0724975802952106
0.003003003003003 -0.0743497029493524
0.004004004004004 -0.076248842418903
0.005005005005005 -0.0781997356825295
0.00600600600600601 -0.0802083892659487
0.00700700700700701 -0.0822810686817616
0.00800800800800801 -0.0844220883428573
0.00900900900900901 -0.0866340813840399
0.01001001001001 -0.0889176511560152
0.011011011011011 -0.0912728976143733
0.012012012012012 -0.0937008853016606
0.013013013013013 -0.0962028592401397
0.014014014014014 -0.0987815418438751
0.015015015015015 -0.101440291652389
0.016016016016016 -0.104182028955061
0.017017017017017 -0.107008769717135
0.018018018018018 -0.109921669637334
0.019019019019019 -0.1129212324583
0.02002002002002 -0.116006908600205
0.021021021021021 -0.119177263361989
0.022022022022022 -0.12243317310175
0.023023023023023 -0.125776997656524
0.024024024024024 -0.129210042853161
0.025025025025025 -0.132731558291549
0.026026026026026 -0.136340379534303
0.027027027027027 -0.140035410163874
0.028028028028028 -0.143815859225314
0.029029029029029 -0.147680519972646
0.03003003003003 -0.15162780706794
0.031031031031031 -0.15565629565435
0.032032032032032 -0.159765946434685
0.033033033033033 -0.163959009461996
0.034034034034034 -0.168238961223804
0.035035035035035 -0.172609366285844
0.036036036036036 -0.177074338979653
0.037037037037037 -0.181639606724803
0.038038038038038 -0.186310358182871
0.039039039039039 -0.191090029343317
0.04004004004004 -0.195979245390862
0.041041041041041 -0.200978180924519
0.042042042042042 -0.206086871825492
0.043043043043043 -0.211304747833616
0.044044044044044 -0.216630957893937
0.045045045045045 -0.222064432168598
0.046046046046046 -0.227603982021722
0.047047047047047 -0.233249659181806
0.048048048048048 -0.239003316214977
0.049049049049049 -0.244866601060561
0.05005005005005 -0.250839398042815
0.0510510510510511 -0.256919856226096
0.0520520520520521 -0.263106098882443
0.0530530530530531 -0.269396853478786
0.0540540540540541 -0.275792508134788
0.0550550550550551 -0.282294157458871
0.0560560560560561 -0.288901624248422
0.0570570570570571 -0.295614427064642
0.0580580580580581 -0.302431109672189
0.0590590590590591 -0.309350958149063
0.0600600600600601 -0.316373546801009
0.0610610610610611 -0.323498363172503
0.0620620620620621 -0.330726766287308
0.0630630630630631 -0.338060126300077
0.0640640640640641 -0.345498860844552
0.0650650650650651 -0.353041896846688
0.0660660660660661 -0.360687541854139
0.0670670670670671 -0.368432532847538
0.0680680680680681 -0.376273390646512
0.0690690690690691 -0.384207243321268
0.0700700700700701 -0.392231204483732
0.0710710710710711 -0.400342504125644
0.0720720720720721 -0.408539457943207
0.0730730730730731 -0.416822062505203
0.0740740740740741 -0.425191364823062
0.0750750750750751 -0.433649053830713
0.0760760760760761 -0.442195683764953
0.0770770770770771 -0.450830420866817
0.0780780780780781 -0.459551345931885
0.0790790790790791 -0.468356961997371
0.0800800800800801 -0.47724550912463
0.0810810810810811 -0.486215214078584
0.0820820820820821 -0.495266602043082
0.0830830830830831 -0.504401831527173
0.0840840840840841 -0.513622677346589
0.0850850850850851 -0.522928720656656
0.0860860860860861 -0.532318978981229
0.0870870870870871 -0.541792029949478
0.0880880880880881 -0.551346773610239
0.0890890890890891 -0.560983713510646
0.0900900900900901 -0.570704191496554
0.0910910910910911 -0.580509225443137
0.0920920920920921 -0.59039874321843
0.0930930930930931 -0.600371456966154
0.0940940940940941 -0.610424628906485
0.0950950950950951 -0.620555565382637
0.0960960960960961 -0.630761835533283
0.0970970970970971 -0.641040247421562
0.0980980980980981 -0.651386301929033
0.0990990990990991 -0.66179467473062
0.1001001001001 -0.672258656112832
0.101101101101101 -0.682771443021031
0.102102102102102 -0.693325786457875
0.103103103103103 -0.703913789215035
0.104104104104104 -0.714527257213166
0.105105105105105 -0.725155068968453
0.106106106106106 -0.735786057920178
0.107107107107107 -0.746410274541682
0.108108108108108 -0.757018903359586
0.109109109109109 -0.767603025929408
0.11011011011011 -0.778155331165043
0.111111111111111 -0.788670053001637
0.112112112112112 -0.799142673172837
0.113113113113113 -0.809568958331196
0.114114114114114 -0.819945493531164
0.115115115115115 -0.830270820348221
0.116116116116116 -0.840542514002083
0.117117117117117 -0.85075929332697
0.118118118118118 -0.860921889558771
0.119119119119119 -0.871031029818353
0.12012012012012 -0.881088051082157
0.121121121121121 -0.891093904272351
0.122122122122122 -0.901049377652111
0.123123123123123 -0.910955319939858
0.124124124124124 -0.920811896137932
0.125125125125125 -0.930618086062403
0.126126126126126 -0.940372138626318
0.127127127127127 -0.950072446993306
0.128128128128128 -0.959717105540103
0.129129129129129 -0.969303607648391
0.13013013013013 -0.978829285464057
0.131131131131131 -0.988290333978506
0.132132132132132 -0.997681636193117
0.133133133133133 -1.00699776079649
0.134134134134134 -1.01623326327924
0.135135135135135 -1.02538268752924
0.136136136136136 -1.03443991532311
0.137137137137137 -1.04339817444322
0.138138138138138 -1.05225122772141
0.139139139139139 -1.06099277531836
0.14014014014014 -1.06961697228622
0.141141141141141 -1.07811944753893
0.142142142142142 -1.08649573074377
0.143143143143143 -1.0947416628768
0.144144144144144 -1.10285370945183
0.145145145145145 -1.11082875861412
0.146146146146146 -1.1186652642542
0.147147147147147 -1.1263636410527
0.148148148148148 -1.13392443710173
0.149149149149149 -1.14134771639377
0.15015015015015 -1.14863329249288
0.151151151151151 -1.15577949984233
0.152152152152152 -1.16278462141366
0.153153153153153 -1.16964811186508
0.154154154154154 -1.17636845665023
0.155155155155155 -1.18294310343417
0.156156156156156 -1.18936832387461
0.157157157157157 -1.19563902529902
0.158158158158158 -1.20175031504628
0.159159159159159 -1.20769834040168
0.16016016016016 -1.21347837810538
0.161161161161161 -1.21908385440726
0.162162162162162 -1.22450754828522
0.163163163163163 -1.2297422331345
0.164164164164164 -1.23478060855718
0.165165165165165 -1.23961560446846
0.166166166166166 -1.24423959048201
0.167167167167167 -1.24864572202721
0.168168168168168 -1.25282982536198
0.169169169169169 -1.25678942812612
0.17017017017017 -1.26052160517861
0.171171171171171 -1.26402308699448
0.172172172172172 -1.26729070906186
0.173173173173173 -1.2703217535444
0.174174174174174 -1.27311536526348
0.175175175175175 -1.27567131875547
0.176176176176176 -1.27798942870031
0.177177177177177 -1.28006903535926
0.178178178178178 -1.28191006446103
0.179179179179179 -1.28351057618264
0.18018018018018 -1.28486755252702
0.181181181181181 -1.28597886201322
0.182182182182182 -1.2868413009021
0.183183183183183 -1.28745072785895
0.184184184184184 -1.28780398852374
0.185185185185185 -1.28789828610366
0.186186186186186 -1.28773152166311
0.187187187187187 -1.28730230814078
0.188188188188188 -1.28660930403179
0.189189189189189 -1.2856512462796
0.19019019019019 -1.28442670816897
0.191191191191191 -1.28293500315752
0.192192192192192 -1.28117754514192
0.193193193193193 -1.27915595067591
0.194194194194194 -1.27687245083005
0.195195195195195 -1.27433081049675
0.196196196196196 -1.27153512101163
0.197197197197197 -1.26848959214478
0.198198198198198 -1.26519746669
0.199199199199199 -1.26166255227593
0.2002002002002 -1.25788715638665
0.201201201201201 -1.25387131135406
0.202202202202202 -1.2496145270204
0.203203203203203 -1.2451141110817
0.204204204204204 -1.24036685023502
0.205205205205205 -1.23537126625489
0.206206206206206 -1.23012750868583
0.207207207207207 -1.22463602060508
0.208208208208208 -1.21889815303309
0.209209209209209 -1.21291426392617
0.21021021021021 -1.20668513093113
0.211211211211211 -1.20021216020065
0.212212212212212 -1.19349696712476
0.213213213213213 -1.18654205191562
0.214214214214214 -1.17935091320946
0.215215215215215 -1.1719283620381
0.216216216216216 -1.16428181904839
0.217217217217217 -1.15641966973439
0.218218218218218 -1.14834848845889
0.219219219219219 -1.14007089631824
0.22022022022022 -1.13158751400575
0.221221221221221 -1.12289708292574
0.222222222222222 -1.11399671975318
0.223223223223223 -1.10488435070948
0.224224224224224 -1.09556048825539
0.225225225225225 -1.08602770704639
0.226226226226226 -1.07629072686161
0.227227227227227 -1.06635621548151
0.228228228228228 -1.0562298266312
0.229229229229229 -1.04591772367839
0.23023023023023 -1.03542763235921
0.231231231231231 -1.02476785117773
0.232232232232232 -1.01394581117009
0.233233233233233 -1.00296716873004
0.234234234234234 -0.991837688809262
0.235235235235235 -0.980561913281112
0.236236236236236 -0.969144697028912
0.237237237237237 -0.957589628291094
0.238238238238238 -0.945900532487159
0.239239239239239 -0.934083055159857
0.24024024024024 -0.92214349498659
0.241241241241241 -0.910088586808856
0.242242242242242 -0.897925165568008
0.243243243243243 -0.885660162909201
0.244244244244244 -0.87330014786507
0.245245245245245 -0.860850211984666
0.246246246246246 -0.848314622237483
0.247247247247247 -0.835697887211429
0.248248248248248 -0.823003584969676
0.249249249249249 -0.810235406224846
0.25025025025025 -0.797396902391907
0.251251251251251 -0.784491260898379
0.252252252252252 -0.771519993096359
0.253253253253253 -0.758481728220195
0.254254254254254 -0.745372701255215
0.255255255255255 -0.732188769432179
0.256256256256256 -0.718925731435346
0.257257257257257 -0.705581349441769
0.258258258258258 -0.692155372510348
0.259259259259259 -0.678649061905706
0.26026026026026 -0.665064806581948
0.261261261261261 -0.651405148866736
0.262262262262262 -0.637671938665772
0.263263263263263 -0.623866844591435
0.264264264264264 -0.609991545705713
0.265265265265265 -0.596048269779705
0.266266266266266 -0.582039351184608
0.267267267267267 -0.567968130651844
0.268268268268268 -0.55383856965217
0.269269269269269 -0.539656207586834
0.27027027027027 -0.525427701139778
0.271271271271271 -0.511158332341298
0.272272272272272 -0.4968531480937
0.273273273273273 -0.482518328904854
0.274274274274274 -0.468160369343955
0.275275275275275 -0.453786891444101
0.276276276276276 -0.439404727832128
0.277277277277277 -0.425019243960446
0.278278278278278 -0.410635545074292
0.279279279279279 -0.396259073054436
0.28028028028028 -0.381894599630968
0.281281281281281 -0.367545934541096
0.282282282282282 -0.353216079636919
0.283283283283283 -0.338907279956984
0.284284284284284 -0.324619798856147
0.285285285285285 -0.31035374432878
0.286286286286286 -0.296110186267616
0.287287287287287 -0.281891393663838
0.288288288288288 -0.267700346010259
0.289289289289289 -0.253539952833878
0.29029029029029 -0.239413752080085
0.291291291291291 -0.225324789991769
0.292292292292292 -0.211274079499779
0.293293293293293 -0.197262046863845
0.294294294294294 -0.183289151389166
0.295295295295295 -0.169356163994617
0.296296296296296 -0.155462986117621
0.297297297297297 -0.141609691843541
0.298298298298298 -0.127795722322152
0.299299299299299 -0.114021306137424
0.3003003003003 -0.100286755795154
0.301301301301301 -0.0865909701601906
0.302302302302302 -0.0729319366672174
0.303303303303303 -0.0593057779151914
0.304304304304304 -0.0457087414124473
0.305305305305305 -0.0321384506899606
0.306306306306306 -0.018593768893409
0.307307307307307 -0.00507493594698039
0.308308308308308 0.00841650750479528
0.309309309309309 0.0218786355609402
0.31031031031031 0.0353092380074627
0.311311311311311 0.0487068367842106
0.312312312312312 0.062070723555126
0.313313313313313 0.0754023158578614
0.314314314314314 0.0887039920708004
0.315315315315315 0.101978493335571
0.316316316316316 0.115229597736987
0.317317317317317 0.128461741551937
0.318318318318318 0.141677088790143
0.319319319319319 0.154875381367645
0.32032032032032 0.168054808679058
0.321321321321321 0.181213640062294
0.322322322322322 0.194349873058244
0.323323323323323 0.207460100347129
0.324324324324324 0.220538572648699
0.325325325325325 0.233580588338567
0.326326326326326 0.246582181747603
0.327327327327327 0.259539926450741
0.328328328328328 0.272450364720005
0.329329329329329 0.285310204697833
0.33033033033033 0.29811636709059
0.331331331331331 0.310865510842615
0.332332332332332 0.323553595440922
0.333333333333333 0.336175999134794
0.334334334334334 0.348727225766477
0.335335335335335 0.361203089515691
0.336336336336336 0.373599953149022
0.337337337337337 0.38591524295088
0.338338338338338 0.398146993998426
0.339339339339339 0.410295295903265
0.34034034034034 0.422362204919216
0.341341341341341 0.434349905373315
0.342342342342342 0.446260274556362
0.343343343343343 0.458093951457341
0.344344344344344 0.469849343239176
0.345345345345345 0.481524449910404
0.346346346346346 0.493118193575879
0.347347347347347 0.504630995250158
0.348348348348348 0.516062453834364
0.349349349349349 0.527410132575659
0.35035035035035 0.538670322281759
0.351351351351351 0.549840281097114
0.352352352352352 0.560917961293404
0.353353353353353 0.571900799953556
0.354354354354354 0.582785540241039
0.355355355355355 0.593569114365339
0.356356356356356 0.604248067751942
0.357357357357357 0.614819944912618
0.358358358358358 0.625282767883013
0.359359359359359 0.635636935794562
0.36036036036036 0.645883796396599
0.361361361361361 0.656023467723089
0.362362362362362 0.666053603617871
0.363363363363363 0.675969140488158
0.364364364364364 0.685764526904467
0.365365365365365 0.69543319421834
0.366366366366366 0.704969863788886
0.367367367367367 0.714370142498433
0.368368368368368 0.723629184172762
0.369369369369369 0.73274253307746
0.37037037037037 0.7417047208204
0.371371371371371 0.750508634080601
0.372372372372372 0.759147526844095
0.373373373373373 0.767613687418027
0.374374374374374 0.775899922433715
0.375375375375375 0.783999706321515
0.376376376376376 0.791908026900851
0.377377377377377 0.799619017186779
0.378378378378378 0.807125796333326
0.379379379379379 0.81441996913535
0.38038038038038 0.82149158719204
0.381381381381381 0.828332624339691
0.382382382382382 0.834936734030751
0.383383383383383 0.841296840025859
0.384384384384384 0.84740435811907
0.385385385385385 0.853250872242774
0.386386386386386 0.858828894816056
0.387387387387387 0.864132026000449
0.388388388388388 0.869153752997689
0.389389389389389 0.873888091537971
0.39039039039039 0.878330230664933
0.391391391391391 0.88247397343895
0.392392392392392 0.886312964744312
0.393393393393393 0.889841851850034
0.394394394394394 0.893055224787477
0.395395395395395 0.895948140035303
0.396396396396396 0.898517269560243
0.397397397397397 0.900760741554197
0.398398398398398 0.902677778451875
0.399399399399399 0.904267089752098
0.4004004004004 0.905527236723041
0.401401401401401 0.906456349536521
0.402402402402402 0.907051593436558
0.403403403403403 0.907310516054182
0.404404404404404 0.907231480566386
0.405405405405405 0.906813536471802
0.406406406406406 0.906057302601703
0.407407407407407 0.904964678104445
0.408408408408408 0.903538328185376
0.409409409409409 0.90178187652577
0.41041041041041 0.899699133783743
0.411411411411411 0.8972930180435
0.412412412412412 0.894567032816397
0.413413413413413 0.891526790261114
0.414414414414414 0.888177645999787
0.415415415415415 0.88452449968781
0.416416416416416 0.880571569654134
0.417417417417417 0.876322670638591
0.418418418418418 0.871781402585628
0.419419419419419 0.866953238750246
0.42042042042042 0.861844810588715
0.421421421421421 0.856463414090004
0.422422422422422 0.850815773762701
0.423423423423423 0.844906905067242
0.424424424424424 0.838740553271191
0.425425425425425 0.83232263302372
0.426426426426426 0.825660569554715
0.427427427427427 0.818763507664616
0.428428428428428 0.811641057132555
0.429429429429429 0.804302272698026
0.43043043043043 0.796756007173043
0.431431431431431 0.789011016008376
0.432432432432432 0.781076165795743
0.433433433433433 0.772960390241681
0.434434434434434 0.764672037204012
0.435435435435435 0.756219763423938
0.436436436436436 0.747613265658432
0.437437437437437 0.738862966633536
0.438438438438438 0.729977171459557
0.439439439439439 0.720962918179847
0.44044044044044 0.711826100176957
0.441441441441441 0.702571164870076
0.442442442442442 0.693202243477964
0.443443443443443 0.683723390302228
0.444444444444444 0.674136895710517
0.445445445445445 0.664444145637727
0.446446446446446 0.654647570305826
0.447447447447447 0.644750579359285
0.448448448448448 0.634756682266417
0.449449449449449 0.624669126892443
0.45045045045045 0.614492137250608
0.451451451451451 0.604229090643865
0.452452452452452 0.593883571324451
0.453453453453453 0.583459881394968
0.454454454454454 0.5729635750116
0.455455455455455 0.562400734125783
0.456456456456456 0.551777451267499
0.457457457457457 0.54109934708799
0.458458458458458 0.530372773238805
0.459459459459459 0.519604813547985
0.46046046046046 0.508801990665769
0.461461461461461 0.497970775586397
0.462462462462462 0.487118283378281
0.463463463463463 0.476251866990502
0.464464464464464 0.465380155390385
0.465465465465465 0.454512750022842
0.466466466466466 0.443659864437943
0.467467467467467 0.432832088231849
0.468468468468468 0.422039767314584
0.469469469469469 0.41129455425209
0.47047047047047 0.400608613872314
0.471471471471471 0.389992630611846
0.472472472472472 0.379454098546791
0.473473473473473 0.368998765066307
0.474474474474474 0.358631331765255
0.475475475475475 0.348355699364092
0.476476476476476 0.33817499060448
0.477477477477477 0.328091599978116
0.478478478478478 0.318107918135595
0.479479479479479 0.308224426052724
0.48048048048048 0.298439546459834
0.481481481481481 0.288749452291083
0.482482482482482 0.279149796319683
0.483483483483483 0.269637445436683
0.484484484484485 0.260210412864701
0.485485485485485 0.250866668035511
0.486486486486486 0.241604121176662
0.487487487487487 0.232420509263796
0.488488488488488 0.223314244776911
0.48948948948949 0.2142830844883
0.49049049049049 0.205323882668516
0.491491491491491 0.196434483758001
0.492492492492492 0.187612450231703
0.493493493493493 0.178854423797006
0.494494494494495 0.170156330246146
0.495495495495495 0.161512799236646
0.496496496496497 0.152919409010707
0.497497497497497 0.144373823099848
0.498498498498498 0.1358747770479
0.4994994994995 0.127421228723157
0.500500500500501 0.119011753055381
0.501501501501502 0.110645562550438
0.502502502502503 0.102323860511346
0.503503503503503 0.0940481999089481
0.504504504504504 0.0858193968678725
0.505505505505506 0.0776389664108893
0.506506506506507 0.0695089936605102
0.507507507507508 0.0614312803347692
0.508508508508508 0.0534065803722282
0.509509509509509 0.0454353424474749
0.510510510510511 0.0375165011349977
0.511511511511512 0.0296486470659293
0.512512512512513 0.0218307821465452
0.513513513513513 0.0140637998580353
0.514514514514514 0.00634897858224015
0.515515515515516 -0.00131156119949327
0.516516516516517 -0.00891672909773944
0.517517517517518 -0.0164656643335956
0.518518518518518 -0.0239591355629352
0.519519519519519 -0.0313989165782471
0.520520520520521 -0.0387864451274186
0.521521521521522 -0.0461219487571467
0.522522522522523 -0.0534048495875435
0.523523523523523 -0.0606325495034139
0.524524524524524 -0.0678040373868388
0.525525525525526 -0.0749186166194457
0.526526526526527 -0.0819760368625473
0.527527527527528 -0.0889755863715264
0.528528528528528 -0.0959162556146461
0.529529529529529 -0.102796530379635
0.530530530530531 -0.109614963950782
0.531531531531532 -0.116368911286405
0.532532532532533 -0.123055241885806
0.533533533533533 -0.12966975508284
0.534534534534534 -0.136207332802859
0.535535535535536 -0.1426624696649
0.536536536536537 -0.149030700481476
0.537537537537538 -0.155308310238833
0.538538538538539 -0.161490790234241
0.539539539539539 -0.16757298327865
0.540540540540541 -0.173550302959867
0.541541541541542 -0.17942039308735
0.542542542542543 -0.18518154443877
0.543543543543544 -0.190833842521981
0.544544544544544 -0.196377436736275
0.545545545545546 -0.20181239265397
0.546546546546547 -0.207138947719074
0.547547547547548 -0.212355734427168
0.548548548548549 -0.217460916228059
0.54954954954955 -0.222453210103628
0.550550550550551 -0.227332207430455
0.551551551551552 -0.232097200349696
0.552552552552553 -0.236748946458358
0.553553553553554 -0.241289212122089
0.554554554554555 -0.245720180527484
0.555555555555556 -0.250045218699175
0.556556556556557 -0.254266589711948
0.557557557557558 -0.258386077760954
0.558558558558559 -0.262404836493063
0.55955955955956 -0.26632449295988
0.560560560560561 -0.270147887013605
0.561561561561562 -0.273879284794342
0.562562562562563 -0.277522801615117
0.563563563563564 -0.281082718085569
0.564564564564565 -0.28456329256863
0.565565565565566 -0.287969468233369
0.566566566566567 -0.291306083557626
0.567567567567568 -0.294578689445573
0.568568568568569 -0.29779290062568
0.56956956956957 -0.300953334407639
0.570570570570571 -0.304064092944019
0.571571571571572 -0.307128759961826
0.572572572572573 -0.310151450051726
0.573573573573574 -0.313136888247349
0.574574574574575 -0.316090972137272
0.575575575575576 -0.319019189539195
0.576576576576577 -0.321927781639362
0.577577577577578 -0.32482285923181
0.578578578578579 -0.327710357533671
0.57957957957958 -0.330595289022618
0.580580580580581 -0.333481638614445
0.581581581581582 -0.336373830275694
0.582582582582583 -0.339277105674095
0.583583583583584 -0.342195622515113
0.584584584584585 -0.345133015589474
0.585585585585586 -0.348093960679795
0.586586586586587 -0.351084994406793
0.587587587587588 -0.354111849680055
0.588588588588589 -0.357179039747054
0.58958958958959 -0.360291645462191
0.590590590590591 -0.363454531149799
0.591591591591592 -0.366672172895188
0.592592592592593 -0.369947302501019
0.593593593593594 -0.373282191011969
0.594594594594595 -0.376677764876596
0.595595595595596 -0.38013437081837
0.596596596596597 -0.383651328945612
0.597597597597598 -0.387227109585611
0.598598598598599 -0.390860667155063
0.5995995995996 -0.394550257106542
0.600600600600601 -0.398290904814813
0.601601601601602 -0.402076091943324
0.602602602602603 -0.405899198832636
0.603603603603604 -0.40975390268715
0.604604604604605 -0.413634505324228
0.605605605605606 -0.417535695149887
0.606606606606607 -0.421451938600241
0.607607607607608 -0.425375988909978
0.608608608608609 -0.429298884417388
0.60960960960961 -0.433211154305473
0.610610610610611 -0.437102956739158
0.611611611611612 -0.440964036452392
0.612612612612613 -0.444784303186858
0.613613613613614 -0.448555672091694
0.614614614614615 -0.452272240177835
0.615615615615616 -0.455929305426824
0.616616616616617 -0.459521377609168
0.617617617617618 -0.46304150845007
0.618618618618619 -0.466483073227047
0.61961961961962 -0.469839477173904
0.620620620620621 -0.473103543245742
0.621621621621622 -0.476268738618155
0.622622622622623 -0.479329130469559
0.623623623623624 -0.482278756479348
0.624624624624625 -0.485112285577098
0.625625625625626 -0.48782515678902
0.626626626626627 -0.490412381815053
0.627627627627628 -0.492871143977459
0.628628628628629 -0.495199504595054
0.62962962962963 -0.497396153661618
0.630630630630631 -0.499458877173706
0.631631631631632 -0.501384399787142
0.632632632632633 -0.503169889399362
0.633633633633634 -0.504811806202022
0.634634634634635 -0.506307659334275
0.635635635635636 -0.50765546096429
0.636636636636637 -0.508852748670587
0.637637637637638 -0.509897757082736
0.638638638638639 -0.5107881846016
0.63963963963964 -0.511521440759943
0.640640640640641 -0.512097320135972
0.641641641641642 -0.512516932785235
0.642642642642643 -0.512781071795487
0.643643643643644 -0.512890152297366
0.644644644644645 -0.512844476413361
0.645645645645646 -0.512644452886638
0.646646646646647 -0.512289701909482
0.647647647647648 -0.511778946683583
0.648648648648649 -0.51111323226828
0.64964964964965 -0.510293929206875
0.650650650650651 -0.509323076956409
0.651651651651652 -0.508204409294024
0.652652652652653 -0.506943667045023
0.653653653653654 -0.505547104569595
0.654654654654655 -0.504020069195776
0.655655655655656 -0.502367711404167
0.656656656656657 -0.500593793683377
0.657657657657658 -0.498701188898954
0.658658658658659 -0.49669225190423
0.65965965965966 -0.494568218696021
0.660660660660661 -0.492328883563322
0.661661661661662 -0.48997514574364
0.662662662662663 -0.487511268526153
0.663663663663664 -0.484942892715628
0.664664664664665 -0.482274965931938
0.665665665665666 -0.479511644614091
0.666666666666667 -0.476657057037446
0.667667667667668 -0.473712093299471
0.668668668668669 -0.470676758926118
0.66966966966967 -0.467550625736303
0.670670670670671 -0.464334593758903
0.671671671671672 -0.461031479677046
0.672672672672673 -0.457643778742598
0.673673673673674 -0.454174887032637
0.674674674674675 -0.450628712648145
0.675675675675676 -0.447010593189027
0.676676676676677 -0.443326774957639
0.677677677677678 -0.439584761058492
0.678678678678679 -0.435792838487373
0.67967967967968 -0.431959019965229
0.680680680680681 -0.428091123938505
0.681681681681682 -0.42419662130048
0.682682682682683 -0.420281477887278
0.683683683683684 -0.41634952323318
0.684684684684685 -0.412403027065635
0.685685685685686 -0.408441938336937
0.686686686686687 -0.404464274518712
0.687687687687688 -0.400465770803646
0.688688688688689 -0.39644177318181
0.68968968968969 -0.392388603645153
0.690690690690691 -0.388302966942214
0.691691691691692 -0.384180273014579
0.692692692692693 -0.380014130065607
0.693693693693694 -0.375798956790115
0.694694694694695 -0.37153004229612
0.695695695695696 -0.367203199173932
0.696696696696697 -0.362815091674336
0.697697697697698 -0.358364065745465
0.698698698698699 -0.353848441047489
0.6996996996997 -0.349265170601544
0.700700700700701 -0.344611972704314
0.701701701701702 -0.339887753793643
0.702702702702703 -0.335091741256607
0.703703703703704 -0.33022563781393
0.704704704704705 -0.325292533378678
0.705705705705706 -0.320295069991007
0.706706706706707 -0.315235723494761
0.707707707707708 -0.310117776256872
0.708708708708709 -0.304944021579451
0.70970970970971 -0.299715843525651
0.710710710710711 -0.294433103579964
0.711711711711712 -0.289094812392215
0.712712712712713 -0.283700499191426
0.713713713713714 -0.278250723522943
0.714714714714715 -0.272746784297518
0.715715715715716 -0.26718981125969
0.716716716716717 -0.261580174749495
0.717717717717718 -0.255918957753088
0.718718718718719 -0.25020754996789
0.71971971971972 -0.244448488341042
0.720720720720721 -0.238645631866346
0.721721721721722 -0.232804044814506
0.722722722722723 -0.226928662041599
0.723723723723724 -0.221024673643892
0.724724724724725 -0.215097486828658
0.725725725725726 -0.209151649573463
0.726726726726727 -0.203191898953474
0.727727727727728 -0.197222722567007
0.728728728728729 -0.191248656033578
0.72972972972973 -0.185274443165704
0.730730730730731 -0.179306439403203
0.731731731731732 -0.17335093972119
0.732732732732733 -0.167412744703487
0.733733733733734 -0.161496485107398
0.734734734734735 -0.155607605315061
0.735735735735736 -0.149751188916748
0.736736736736737 -0.143932446337575
0.737737737737738 -0.138156263982133
0.738738738738739 -0.132427221259031
0.73973973973974 -0.126749677834343
0.740740740740741 -0.121127868464173
0.741741741741742 -0.115565077594432
0.742742742742743 -0.110064286117607
0.743743743743744 -0.104627926313994
0.744744744744745 -0.099256950123453
0.745745745745746 -0.0939524351730989
0.746746746746747 -0.0887158734152478
0.747747747747748 -0.0835468365870561
0.748748748748749 -0.0784445743122556
0.74974974974975 -0.073408595551261
0.750750750750751 -0.0684375967237798
0.751751751751752 -0.0635300182465533
0.752752752752753 -0.0586840865717394
0.753753753753754 -0.0538977413820107
0.754754754754755 -0.049168973762594
0.755755755755756 -0.0444952273931753
0.756756756756757 -0.0398738858136804
0.757757757757758 -0.0353009931147719
0.758758758758759 -0.0307726998007214
0.75975975975976 -0.026284165671498
0.760760760760761 -0.0218287150009938
0.761761761761762 -0.0173983843427617
0.762762762762763 -0.0129840756917296
0.763763763763764 -0.00857583323152412
0.764764764764765 -0.00416338112934184
0.765765765765766 0.00026183828331186
0.766766766766767 0.00470685183915591
0.767767767767768 0.00917637798146259
0.768768768768769 0.013674221957214
0.76976976976977 0.0182055527907977
0.770770770770771 0.0227758418359156
0.771771771771772 0.0273908518053846
0.772772772772773 0.03205674253175
0.773773773773774 0.0367795355299167
0.774774774774775 0.0415655670916242
0.775775775775776 0.0464205345648421
0.776776776776777 0.0513497915645418
0.777777777777778 0.056357888965075
0.778778778778779 0.0614485932771115
0.77977977977978 0.0666250469175823
0.780780780780781 0.0718896156294029
0.781781781781782 0.0772450223391292
0.782782782782783 0.082695942464445
0.783783783783784 0.0882468329433535
0.784784784784785 0.0939010864337063
0.785785785785786 0.0996611280906441
0.786786786786787 0.10553023915462
0.787787787787788 0.111512116488483
0.788788788788789 0.11760908850175
0.78978978978979 0.123822480145681
0.790790790790791 0.130152645455153
0.791791791791792 0.136598073733063
0.792792792792793 0.143156756864861
0.793793793793794 0.149826912251866
0.794794794794795 0.156607183997334
0.795795795795796 0.163495971312598
0.796796796796797 0.170490501793039
0.797797797797798 0.177588418642336
0.798798798798799 0.18478653854723
0.7997997997998 0.192079375569102
0.800800800800801 0.199460477598539
0.801801801801802 0.206924129542443
0.802802802802803 0.214466038338494
0.803803803803804 0.222081917598027
0.804804804804805 0.229767344486757
0.805805805805806 0.237519566220641
0.806806806806807 0.245335535704126
0.807807807807808 0.253211353435583
0.808808808808809 0.261142588872549
0.80980980980981 0.269123356056403
0.810810810810811 0.277148362731515
0.811811811811812 0.285213140503615
0.812812812812813 0.293313366339237
0.813813813813814 0.301443686837897
0.814814814814815 0.309596975203797
0.815815815815816 0.317765662666032
0.816816816816817 0.325941625062923
0.817817817817818 0.334116741729871
0.818818818818819 0.342281825988963
0.81981981981982 0.35042820145618
0.820820820820821 0.358548433629511
0.821821821821822 0.36663681832526
0.822822822822823 0.374688456886714
0.823823823823824 0.382698772617608
0.824824824824825 0.39066446503505
0.825825825825826 0.398582554739918
0.826826826826827 0.406449700323071
0.827827827827828 0.414262134409706
0.828828828828829 0.422018057093914
0.82982982982983 0.429716452688828
0.830830830830831 0.437358360992982
0.831831831831832 0.444946253803283
0.832832832832833 0.452483693279944
0.833833833833834 0.459973873394712
0.834834834834835 0.467418802249809
0.835835835835836 0.474819584419272
0.836836836836837 0.482175582418798
0.837837837837838 0.489486187356258
0.838838838838839 0.496750736034488
0.83983983983984 0.503968601409018
0.840840840840841 0.511140079324631
0.841841841841842 0.518266521193777
0.842842842842843 0.525347716272871
0.843843843843844 0.532381173280015
0.844844844844845 0.53936350917952
0.845845845845846 0.546290438119682
0.846846846846847 0.55315671477938
0.847847847847848 0.559956605801779
0.848848848848849 0.566685396426369
0.84984984984985 0.573339653071876
0.850850850850851 0.579916344472325
0.851851851851852 0.586412716701037
0.852852852852853 0.592825614313713
0.853853853853854 0.599151383510794
0.854854854854855 0.605386149772408
0.855855855855856 0.611527320522874
0.856856856856857 0.617572306563487
0.857857857857858 0.623517270937529
0.858858858858859 0.629357991393356
0.85985985985986 0.635088565061306
0.860860860860861 0.640703312925359
0.861861861861862 0.646197990950096
0.862862862862863 0.651569261937764
0.863863863863864 0.656812817637167
0.864864864864865 0.661923227299094
0.865865865865866 0.666893884453182
0.866866866866867 0.671718049540658
0.867867867867868 0.67638882714744
0.868868868868869 0.680900551064644
0.86986986986987 0.685248439927075
0.870870870870871 0.689428020285676
0.871871871871872 0.693435890814643
0.872872872872873 0.697269694864884
0.873873873873874 0.700927150001926
0.874874874874875 0.704406070224172
0.875875875875876 0.707704082933329
0.876876876876877 0.71081831704413
0.877877877877878 0.7137442521227
0.878878878878879 0.716476625382924
0.87987987987988 0.719011757187293
0.880880880880881 0.721348064942003
0.881881881881882 0.723486413170224
0.882882882882883 0.725430092532893
0.883883883883884 0.727182749824451
0.884884884884885 0.728748030464289
0.885885885885886 0.730130484532219
0.886886886886887 0.731334590682737
0.887887887887888 0.732364506303702
0.888888888888889 0.733223037912851
0.88988988988989 0.733912041703503
0.890890890890891 0.73443306631538
0.891891891891892 0.734787432107918
0.892892892892893 0.734976943849964
0.893893893893894 0.735002987063001
0.894894894894895 0.73486612516337
0.895895895895896 0.734568934815568
0.896896896896897 0.734115108455202
0.897897897897898 0.73350740146797
0.898898898898899 0.732748853635583
0.8998998998999 0.731844151498268
0.900900900900901 0.730798802157913
0.901901901901902 0.729618083293289
0.902902902902903 0.728306625465981
0.903903903903904 0.726868399999791
0.904904904904905 0.725308253039135
0.905905905905906 0.72363209507366
0.906906906906907 0.721846281995136
0.907907907907908 0.719959082167288
0.908908908908909 0.717979515490948
0.90990990990991 0.71591761322198
0.910910910910911 0.713782570270629
0.911911911911912 0.71158439578312
0.912912912912913 0.70933296474893
0.913913913913914 0.707037248592937
0.914914914914915 0.704705778957715
0.915915915915916 0.702346110061483
0.916916916916917 0.699963644408292
0.917917917917918 0.697562915823051
0.918918918918919 0.695147695062947
0.91991991991992 0.692720972814427
0.920920920920921 0.690285655279797
0.921921921921922 0.687842935529965
0.922922922922923 0.685393267336508
0.923923923923924 0.68293611687278
0.924924924924925 0.680471017831342
0.925925925925926 0.677997712649189
0.926926926926927 0.67551407703311
0.927927927927928 0.673018282079122
0.928928928928929 0.670509448504163
0.92992992992993 0.667987245044757
0.930930930930931 0.665451429226565
0.931931931931932 0.662903339042148
0.932932932932933 0.660346397022068
0.933933933933934 0.657783393112001
0.934934934934935 0.655215888745268
0.935935935935936 0.652645857788754
0.936936936936937 0.650076209482919
0.937937937937938 0.647509510193182
0.938938938938939 0.644948433529699
0.93993993993994 0.642395524491753
0.940940940940941 0.639851815255252
0.941941941941942 0.6373188524102
0.942942942942943 0.634796363488674
0.943943943943944 0.632280920373061
0.944944944944945 0.629768022041939
0.945945945945946 0.627253631478254
0.946946946946947 0.624733049526888
0.947947947947948 0.622202390881239
0.948948948948949 0.619659103564317
0.94994994994995 0.617101628808578
0.950950950950951 0.614530133443888
0.951951951951952 0.611945623674563
0.952952952952953 0.60935015273263
0.953953953953954 0.606745924976615
0.954954954954955 0.604134222244829
0.955955955955956 0.601515618038879
0.956956956956957 0.598890304880743
0.957957957957958 0.596258946670054
0.958958958958959 0.59362302204204
0.95995995995996 0.590984868698027
0.960960960960961 0.588348412877503
0.961961961961962 0.585717647229409
0.962962962962963 0.583095571823458
0.963963963963964 0.580484581164569
0.964964964964965 0.577886891827205
0.965965965965966 0.575304489293771
0.966966966966967 0.572739523566944
0.967967967967968 0.570194206382649
0.968968968968969 0.567671199379934
0.96996996996997 0.565170931955654
0.970970970970971 0.562693476531922
0.971971971971972 0.560239426896096
0.972972972972973 0.557808976361408
0.973973973973974 0.555402526662057
0.974974974974975 0.55301861019951
0.975975975975976 0.550654675552811
0.976976976976977 0.548308478090424
0.977977977977978 0.545977243369043
0.978978978978979 0.543658331440313
0.97997997997998 0.54134801165435
0.980980980980981 0.539041905091342
0.981981981981982 0.536737581165222
0.982982982982983 0.534433167018585
0.983983983983984 0.532126085174506
0.984984984984985 0.529811703614361
0.985985985985986 0.527484007608701
0.986986986986987 0.52513661282277
0.987987987987988 0.522763047056095
0.988988988988989 0.520357635275657
0.98998998998999 0.517916453320904
0.990990990990991 0.515435618912655
0.991991991991992 0.512911757033741
0.992992992992993 0.510342038003098
0.993993993993994 0.507725536498059
0.994994994994995 0.50506037531215
0.995995995995996 0.502344595544625
0.996996996996997 0.499577271134898
0.997997997997998 0.496758458843862
0.998998998998999 0.493890196773306
1 0.490974830940371
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0 -0.0120720594645381
0.001001001001001 -0.0122427289359314
0.002002002002002 -0.0124156756606465
0.003003003003003 -0.0125909270905854
0.004004004004004 -0.0127685109413291
0.005005005005005 -0.0129484551929654
0.00600600600600601 -0.0131307880908628
0.00700700700700701 -0.0133155381463911
0.00800800800800801 -0.0135027341375876
0.00900900900900901 -0.013692405109762
0.01001001001001 -0.0138845803760447
0.011011011011011 -0.0140792895178697
0.012012012012012 -0.0142765623853933
0.013013013013013 -0.0144764290978465
0.014014014014014 -0.0146789200438152
0.015015015015015 -0.0148840658814507
0.016016016016016 -0.0150918975386027
0.017017017017017 -0.0153024462128757
0.018018018018018 -0.0155157433716056
0.019019019019019 -0.0157318207517504
0.02002002002002 -0.015950710359698
0.021021021021021 -0.0161724444709824
0.022022022022022 -0.0163970556299075
0.023023023023023 -0.0166245766490776
0.024024024024024 -0.0168550406088267
0.025025025025025 -0.0170884808565475
0.026026026026026 -0.017324931005914
0.027027027027027 -0.0175644249359961
0.028028028028028 -0.0178069967902614
0.029029029029029 -0.0180526809754601
0.03003003003003 -0.0183015121603915
0.031031031031031 -0.0185535252745461
0.032032032032032 -0.0188087555066198
0.033033033033033 -0.0190672383028972
0.034034034034034 -0.0193290093654972
0.035035035035035 -0.0195941046504815
0.036036036036036 -0.0198625603658157
0.037037037037037 -0.0201344129691832
0.038038038038038 -0.0204096991656454
0.039039039039039 -0.020688455905142
0.04004004004004 -0.0209707203798313
0.041041041041041 -0.0212565300212593
0.042042042042042 -0.0215459224973586
0.043043043043043 -0.0218389357092668
0.044044044044044 -0.0221356077879618
0.045045045045045 -0.0224359770907097
0.046046046046046 -0.0227400821973158
0.047047047047047 -0.0230479619061778
0.048048048048048 -0.0233596552301301
0.049049049049049 -0.0236752013920775
0.05005005005005 -0.0239946398204116
0.0510510510510511 -0.0243180101442002
0.0520520520520521 -0.0246453521881457
0.0530530530530531 -0.0249767059673108
0.0540540540540541 -0.0253121116815908
0.0550550550550551 -0.0256516097099433
0.0560560560560561 -0.0259952406043537
0.0570570570570571 -0.0263430450835375
0.0580580580580581 -0.0266950640263694
0.0590590590590591 -0.0270513384650292
0.0600600600600601 -0.0274119095778621
0.0610610610610611 -0.0277768186819407
0.0620620620620621 -0.0281461072253215
0.0630630630630631 -0.0285198167789901
0.0640640640640641 -0.0288979890284824
0.0650650650650651 -0.0292806657651776
0.0660660660660661 -0.0296678888772492
0.0670670670670671 -0.0300597003402677
0.0680680680680681 -0.0304561422074463
0.0690690690690691 -0.0308572565995184
0.0700700700700701 -0.0312630856942345
0.0710710710710711 -0.0316736717154759
0.0720720720720721 -0.0320890569219649
0.0730730730730731 -0.032509283595571
0.0740740740740741 -0.0329343940291932
0.0750750750750751 -0.0333644305142148
0.0760760760760761 -0.0337994353275128
0.0770770770770771 -0.0342394507180161
0.0780780780780781 -0.0346845188927974
0.0790790790790791 -0.0351346820026849
0.0800800800800801 -0.0355899821273867
0.0810810810810811 -0.0360504612601102
0.0820820820820821 -0.0365161612916655
0.0830830830830831 -0.0369871239940402
0.0840840840840841 -0.0374633910034295
0.0850850850850851 -0.0379450038027096
0.0860860860860861 -0.0384320037033408
0.0870870870870871 -0.038924431826684
0.0880880880880881 -0.0394223290847125
0.0890890890890891 -0.0399257361601141
0.0900900900900901 -0.040434693485756
0.0910910910910911 -0.0409492412235026
0.0920920920920921 -0.0414694192423704
0.0930930930930931 -0.0419952670959994
0.0940940940940941 -0.0425268239994291
0.0950950950950951 -0.0430641288051547
0.0960960960960961 -0.0436072199784527
0.0970970970970971 -0.0441561355719535
0.0980980980980981 -0.0447109131994408
0.0990990990990991 -0.0452715900088652
0.1001001001001 -0.0458382026545436
0.101101101101101 -0.0464107872685306
0.102102102102102 -0.0469893794311401
0.103103103103103 -0.0475740141405955
0.104104104104104 -0.0481647257817859
0.105105105105105 -0.0487615480941068
0.106106106106106 -0.0493645141383673
0.107107107107107 -0.0499736562627335
0.108108108108108 -0.0505890060676882
0.109109109109109 -0.0512105943699867
0.11011011011011 -0.0518384511655776
0.111111111111111 -0.0524726055914638
0.112112112112112 -0.0531130858864879
0.113113113113113 -0.0537599193510019
0.114114114114114 -0.0544131323054024
0.115115115115115 -0.0550727500475053
0.116116116116116 -0.0557387968087282
0.117117117117117 -0.0564112957090478
0.118118118118118 -0.0570902687107188
0.119119119119119 -0.0577757365707011
0.12012012012012 -0.0584677187917872
0.121121121121121 -0.0591662335723851
0.122122122122122 -0.0598712977549266
0.123123123123123 -0.060582926772871
0.124124124124124 -0.0613011345962735
0.125125125125125 -0.0620259336758759
0.126126126126126 -0.0627573348856903
0.127127127127127 -0.0634953474640404
0.128128128128128 -0.0642399789530236
0.129129129129129 -0.0649912351363525
0.13013013013013 -0.0657491199755468
0.131131131131131 -0.0665136355444212
0.132132132132132 -0.0672847819618549
0.133133133133133 -0.0680625573227655
0.134134134134134 -0.0688469576272899
0.135135135135135 -0.0696379767080876
0.136136136136136 -0.0704356061557551
0.137137137137137 -0.071239835242287
0.138138138138138 -0.0720506508425472
0.139139139139139 -0.072868037353705
0.14014014014014 -0.0736919766125864
0.141141141141141 -0.0745224478108833
0.142142142142142 -0.0753594274081975
0.143143143143143 -0.0762028890428347
0.144144144144144 -0.0770528034403238
0.145145145145145 -0.0779091383195983
0.146146146146146 -0.0787718582967821
0.147147147147147 -0.0796409247865351
0.148148148148148 -0.0805162959008964
0.149149149149149 -0.081397926345565
0.15015015015015 -0.0822857673135644
0.151151151151151 -0.0831797663762297
0.152152152152152 -0.0840798673714609
0.153153153153153 -0.0849860102891641
0.154154154154154 -0.0858981311538416
0.155155155155155 -0.0868161619042365
0.156156156156156 -0.0877400302699973
0.157157157157157 -0.0886696596452621
0.158158158158158 -0.0896049689591237
0.159159159159159 -0.0905458725428746
0.16016016016016 -0.091492279993986
0.161161161161161 -0.0924440960367312
0.162162162162162 -0.0934012203793795
0.163163163163163 -0.0943635475678911
0.164164164164164 -0.095330966836021
0.165165165165165 -0.0963033619517685
0.166166166166166 -0.0972806110600707
0.167167167167167 -0.0982625865216746
0.168168168168168 -0.0992491547480822
0.169169169169169 -0.100240176032507
0.17017017017017 -0.101235504376721
0.171171171171171 -0.102234987313728
0.172172172172172 -0.10323846572615
0.173173173173173 -0.104245773660253
0.174174174174174 -0.105256738135484
0.175175175175175 -0.10627117894945
0.176176176176176 -0.107288908478225
0.177177177177177 -0.108309731471868
0.178178178178178 -0.109333444845074
0.179179179179179 -0.110359837462835
0.18018018018018 -0.111388689920972
0.181181181181181 -0.112419774321505
0.182182182182182 -0.113452854042635
0.183183183183183 -0.114487683503337
0.184184184184184 -0.115524007922326
0.185185185185185 -0.116561563071399
0.186186186186186 -0.1176000750229
0.187187187187187 -0.118639259891287
0.188188188188188 -0.119678823568608
0.189189189189189 -0.120718461453771
0.19019019019019 -0.121757858175461
0.191191191191191 -0.122796687308605
0.192192192192192 -0.123834611084189
0.193193193193193 -0.124871280092295
0.194194194194194 -0.125906332978255
0.195195195195195 -0.126939396131719
0.196196196196196 -0.12797008336849
0.197197197197197 -0.128997995605004
0.198198198198198 -0.130022720525236
0.199199199199199 -0.131043832239953
0.2002002002002 -0.132060890938027
0.201201201201201 -0.13307344252976
0.202202202202202 -0.134081018281964
0.203203203203203 -0.135083134444663
0.204204204204204 -0.136079291869183
0.205205205205205 -0.137068975617523
0.206206206206206 -0.138051654562725
0.207207207207207 -0.13902678098013
0.208208208208208 -0.139993790129284
0.209209209209209 -0.140952099826268
0.21021021021021 -0.141901110006313
0.211211211211211 -0.142840202276425
0.212212212212212 -0.14376873945784
0.213213213213213 -0.144686065118084
0.214214214214214 -0.1455915030924
0.215215215215215 -0.146484356994339
0.216216216216216 -0.147363909715247
0.217217217217217 -0.148229422912464
0.218218218218218 -0.149080136485929
0.219219219219219 -0.149915268042981
0.22022022022022 -0.150734012351093
0.221221221221221 -0.151535540778291
0.222222222222222 -0.152319000720977
0.223223223223223 -0.153083515018922
0.224224224224224 -0.153828181357049
0.225225225225225 -0.154552071653925
0.226226226226226 -0.155254231436443
0.227227227227227 -0.155933679200598
0.228228228228228 -0.156589405757902
0.229229229229229 -0.157220373567266
0.23023023023023 -0.15782551605197
0.231231231231231 -0.158403736901378
0.232232232232232 -0.158953909357142
0.233233233233233 -0.159474875483522
0.234234234234234 -0.15996544542151
0.235235235235235 -0.160424396626377
0.236236236236236 -0.160850473088329
0.237237237237237 -0.161242384535911
0.238238238238238 -0.161598805621762
0.239239239239239 -0.161918375090364
0.24024024024024 -0.162199694927464
0.241241241241241 -0.16244132949064
0.242242242242242 -0.16264180462079
0.243243243243243 -0.162799606733969
0.244244244244244 -0.162913181893315
0.245245245245245 -0.162980934860494
0.246246246246246 -0.163001228126406
0.247247247247247 -0.162972380920513
0.248248248248248 -0.162892668198544
0.249249249249249 -0.162760319607931
0.25025025025025 -0.162573518430682
0.251251251251251 -0.162330400503072
0.252252252252252 -0.162029053111791
0.253253253253253 -0.161667513865921
0.254254254254254 -0.161243769544373
0.255255255255255 -0.160755754918135
0.256256256256256 -0.160201351546982
0.257257257257257 -0.159578386549862
0.258258258258258 -0.158884631348678
0.259259259259259 -0.158117800384669
0.26026026026026 -0.157275549807074
0.261261261261261 -0.156355476133103
0.262262262262262 -0.155355114879242
0.263263263263263 -0.15427193916253
0.264264264264264 -0.153103358271886
0.265265265265265 -0.151846716208268
0.266266266266266 -0.150499290193589
0.267267267267267 -0.1490582891472
0.268268268268268 -0.147520852129622
0.269269269269269 -0.145884046752729
0.27027027027027 -0.144144867555712
0.271271271271271 -0.142300234345996
0.272272272272272 -0.140346990504537
0.273273273273273 -0.138281901254773
0.274274274274274 -0.136101651894243
0.275275275275275 -0.133802845988419
0.276276276276276 -0.13138200352565
0.277277277277277 -0.128835559032722
0.278278278278278 -0.126159859649969
0.279279279279279 -0.123351163165258
0.28028028028028 -0.1204056360058
0.281281281281281 -0.117319351187259
0.282282282282282 -0.114088286218907
0.283283283283283 -0.110708320964132
0.284284284284284 -0.107175235455311
0.285285285285285 -0.103484707662173
0.286286286286286 -0.099632311212506
0.287287287287287 -0.0956135130645406
0.288288288288288 -0.0914236711296558
0.289289289289289 -0.0870580318446445
0.29029029029029 -0.0825117276924848
0.291291291291291 -0.0777797746703008
0.292292292292292 -0.0728570697038311
0.293293293293293 -0.0677383880068364
0.294294294294294 -0.0624183803849419
0.295295295295295 -0.0568915704818772
0.296296296296296 -0.0511523519680015
0.297297297297297 -0.0451949856689134
0.298298298298298 -0.0390135966337564
0.299299299299299 -0.0326021711413291
0.3003003003003 -0.0259545536431379
0.301301301301301 -0.0190644436419607
0.302302302302302 -0.0119253925046699
0.303303303303303 -0.00453080020768327
0.304304304304304 0.00312608798583293
0.305305305305305 0.0110521849189156
0.306306306306306 0.0192545650048788
0.307307307307307 0.0277404677644178
0.308308308308308 0.0365173014368764
0.309309309309309 0.0455926466674221
0.31031031031031 0.0549742602714684
0.311311311311311 0.0646700790781925
0.312312312312312 0.0746882238544269
0.313313313313313 0.0850370033108658
0.314314314314314 0.0957249181921258
0.315315315315315 0.106760665452329
0.316316316316316 0.118153142518144
0.317317317317317 0.129911451640666
0.318318318318318 0.142044904338422
0.319319319319319 0.154548470268857
0.32032032032032 0.167359104364204
0.321321321321321 0.180399376541172
0.322322322322322 0.193591979655275
0.323323323323323 0.206859681844021
0.324324324324324 0.220125278901839
0.325325325325325 0.233324613119737
0.326326326326326 0.246445734450893
0.327327327327327 0.259489691196481
0.328328328328328 0.272457462994731
0.329329329329329 0.285349960231369
0.33033033033033 0.298168023415022
0.331331331331331 0.310912422517542
0.332332332332332 0.323583856278672
0.333333333333333 0.336182781893522
0.334334334334334 0.348708905379789
0.335335335335335 0.361161689025324
0.336336336336336 0.373540519513428
0.337337337337337 0.385844706429102
0.338338338338338 0.398073480725176
0.339339339339339 0.410225993148138
0.34034034034034 0.422301312622477
0.341341341341341 0.434298424592681
0.342342342342342 0.44621633100695
0.343343343343343 0.458054353699225
0.344344344344344 0.469811827838237
0.345345345345345 0.481487998773375
0.346346346346346 0.493082020518265
0.347347347347347 0.504592954187362
0.348348348348348 0.516019766383448
0.349349349349349 0.527361327536387
0.35035035035035 0.53861641019127
0.351351351351351 0.549783687245728
0.352352352352352 0.560861585640212
0.353353353353353 0.571847850902304
0.354354354354354 0.582739978291159
0.355355355355355 0.593535354793351
0.356356356356356 0.604231256567705
0.357357357357357 0.614824846331982
0.358358358358358 0.625313170690714
0.359359359359359 0.635693157402149
0.36036036036036 0.645961612583384
0.361361361361361 0.656115217852305
0.362362362362362 0.66615052740435
0.363363363363363 0.676063907621883
0.364364364364364 0.685851361770715
0.365365365365365 0.695508698913271
0.366366366366366 0.705031587906203
0.367367367367367 0.714415553923778
0.368368368368368 0.723655974906849
0.369369369369369 0.732748077936178
0.37037037037037 0.741686935527752
0.371371371371371 0.750467461848764
0.372372372372372 0.759084408852086
0.373373373373373 0.767532362327647
0.374374374374374 0.775805737868572
0.375375375375375 0.783898541471519
0.376376376376376 0.791803659319961
0.377377377377377 0.799513558641142
0.378378378378378 0.807020517742124
0.379379379379379 0.814316620670343
0.38038038038038 0.82139375177627
0.381381381381381 0.828243590174758
0.382382382382382 0.834857604102845
0.383383383383383 0.841227045171276
0.384384384384384 0.84734294250731
0.385385385385385 0.853196096785486
0.386386386386386 0.858777074144361
0.387387387387387 0.864076199985658
0.388388388388388 0.869084889060578
0.389389389389389 0.873799649211223
0.39039039039039 0.878218069436572
0.391391391391391 0.882337481609743
0.392392392392392 0.886154958474611
0.393393393393393 0.889667311513689
0.394394394394394 0.892871088686048
0.395395395395395 0.895762572034657
0.396396396396396 0.898337775161452
0.397397397397397 0.900592440569399
0.398398398398398 0.902522036870119
0.399399399399399 0.904121755855749
0.4004004004004 0.905386509433889
0.401401401401401 0.906310926423884
0.402402402402402 0.906891031545481
0.403403403403403 0.907129290143817
0.404404404404404 0.907029562420663
0.405405405405405 0.906595423401586
0.406406406406406 0.905830165094338
0.407407407407407 0.90473679850726
0.408408408408408 0.903318055528754
0.409409409409409 0.901576390668516
0.41041041041041 0.899513982661424
0.411411411411411 0.897132735934831
0.412412412412412 0.894434281939947
0.413413413413413 0.891419980347771
0.414414414414414 0.888090920110535
0.415415415415415 0.884447920388642
0.416416416416416 0.88049296697997
0.417417417417417 0.876233520922847
0.418418418418418 0.871678216259239
0.419419419419419 0.866835429974651
0.42042042042042 0.861713287446296
0.421421421421421 0.856319667765656
0.422422422422422 0.850662208938543
0.423423423423423 0.844748312964509
0.424424424424424 0.838585150798313
0.425425425425425 0.832179667195639
0.426426426426426 0.825538585445328
0.427427427427427 0.818668411990363
0.428428428428428 0.811575440939773
0.429429429429429 0.804265758473641
0.43043043043043 0.79674580969346
0.431431431431431 0.789024090876481
0.432432432432432 0.781109467544497
0.433433433433433 0.773010617941383
0.434434434434434 0.76473603896573
0.435435435435435 0.756294052011296
0.436436436436436 0.747692808717591
0.437437437437437 0.738940296633708
0.438438438438438 0.7300443447978
0.439439439439439 0.721012629234986
0.44044044044044 0.711852678376169
0.441441441441441 0.702571878400384
0.442442442442442 0.69317747850331
0.443443443443443 0.683675927847766
0.444444444444444 0.674070875470378
0.445445445445445 0.664365178153678
0.446446446446446 0.654561571258062
0.447447447447447 0.6446626712434
0.448448448448448 0.634670978127988
0.449449449449449 0.624588877886123
0.45045045045045 0.61441864478552
0.451451451451451 0.604162443665653
0.452452452452452 0.5938223321584
0.453453453453453 0.583400262851884
0.454454454454454 0.572898085398829
0.455455455455455 0.562317548570341
0.456456456456456 0.551660302256397
0.457457457457457 0.540929365690401
0.458458458458458 0.530133529233397
0.459459459459459 0.519282961622756
0.46046046046046 0.508387750784804
0.461461461461461 0.49745791088038
0.462462462462462 0.486503389310067
0.463463463463463 0.475534073682423
0.464464464464464 0.464559798748474
0.465465465465465 0.453590353305798
0.466466466466466 0.442635487075375
0.467467467467467 0.431704917554598
0.468468468468468 0.420808336849479
0.469469469469469 0.409955418489495
0.47047047047047 0.399155824228136
0.471471471471471 0.38841921083243
0.472472472472472 0.377755236864686
0.473473473473473 0.367173569459583
0.474474474474474 0.356683891099901
0.475475475475475 0.346295906393963
0.476476476476476 0.336019348858147
0.477477477477477 0.325863987707557
0.478478478478478 0.315839634658061
0.479479479479479 0.305956150742979
0.48048048048048 0.296223453147536
0.481481481481481 0.286651522064381
0.482482482482482 0.277250407573339
0.483483483483483 0.268030236548667
0.484484484484485 0.259001219597033
0.485485485485485 0.250173658029485
0.486486486486486 0.241557950870693
0.487487487487487 0.23316198332321
0.488488488488488 0.224983276215327
0.48948948948949 0.21701684134072
0.49049049049049 0.209257797783956
0.491491491491491 0.201701369705979
0.492492492492492 0.194342884173867
0.493493493493493 0.187177769034298
0.494494494494495 0.180201550829589
0.495495495495495 0.173409852755695
0.496496496496497 0.166798392661185
0.497497497497497 0.160362981086478
0.498498498498498 0.154099519342553
0.4994994994995 0.148003997628219
0.500500500500501 0.142072493185431
0.501501501501502 0.136301168491616
0.502502502502503 0.130686269488543
0.503503503503503 0.125224123846822
0.504504504504504 0.119911139265455
0.505505505505506 0.114743801805641
0.506506506506507 0.109718674258265
0.507507507507508 0.104832394544336
0.508508508508508 0.100081674147755
0.509509509509509 0.0954632965797459
0.510510510510511 0.090974115874333
0.511511511511512 0.0866110551143151
0.512512512512513 0.0823711049869866
0.513513513513513 0.0782513223692126
0.514514514514514 0.0742488289410906
0.515515515515516 0.0703608098276876
0.516516516516517 0.0665845122685205
0.517517517517518 0.0629172443137318
0.518518518518518 0.0593563735469981
0.519519519519519 0.0558993258342222
0.520520520520521 0.0525435840977216
0.521521521521522 0.0492866871153043
0.522522522522523 0.0461262283437819
0.523523523523523 0.0430598547664502
0.524524524524524 0.0400852657639592
0.525525525525526 0.0372002120083156
0.526526526526527 0.0344024943792767
0.527527527527528 0.031689962902939
0.528528528528528 0.0290605157119649
0.529529529529529 0.0265120980269976
0.530530530530531 0.0240427011589422
0.531531531531532 0.0216503615315503
0.532532532532533 0.0193331597240729
0.533533533533533 0.0170892195334372
0.534534534534534 0.014916707055628
0.535535535535536 0.0128138297859365
0.536536536536537 0.0107788357375171
0.537537537537538 0.00881001257816358
0.538538538538539 0.00690568678468162
0.539539539539539 0.00506422281464686
0.540540540540541 0.00328402229521274
0.541541541541542 0.0015635232285002
0.542542542542543 -9.88007865926344e-05
0.543543543543544 -0.00170444131665132
0.544544544544544 -0.00325485584026566
0.545545545545546 -0.0047514684791877
0.546546546546547 -0.00619567071443414
0.547547547547548 -0.0075888220876511
0.548548548548549 -0.00893225088796551
0.54954954954955 -0.0102272548247009
0.550550550550551 -0.0114751016861417
0.551551551551552 -0.0126770299847735
0.552552552552553 -0.0138342495891098
0.553553553553554 -0.0149479423424803
0.554554554554555 -0.0160192626689964
0.555555555555556 -0.0170493381669782
0.556556556556557 -0.0180392701900642
0.557557557557558 -0.0189901344162997
0.558558558558559 -0.0199029814053763
0.55955955955956 -0.020778837144334
0.560560560560561 -0.0216187035819086
0.561561561561562 -0.0224235591517662
0.562562562562563 -0.0231943592848736
0.563563563563564 -0.0239320369111824
0.564564564564565 -0.0246375029508535
0.565565565565566 -0.025311646795275
0.566566566566567 -0.0259553367780377
0.567567567567568 -0.0265694206360356
0.568568568568569 -0.0271547259610138
0.56956956956957 -0.0277120606416245
0.570570570570571 -0.0282422132962279
0.571571571571572 -0.0287459536966968
0.572572572572573 -0.029224033183286
0.573573573573574 -0.0296771850708393
0.574574574574575 -0.0301061250464587
0.575575575575576 -0.0305115515588477
0.576576576576577 -0.03089414619947
0.577577577577578 -0.0312545740756898
0.578578578578579 -0.0315934841760764
0.57957957957958 -0.0319115097280187
0.580580580580581 -0.0322092685477995
0.581581581581582 -0.0324873633833062
0.582582582582583 -0.0327463822495061
0.583583583583584 -0.0329868987568346
0.584584584584585 -0.033209472432653
0.585585585585586 -0.0334146490359162
0.586586586586587 -0.0336029608651772
0.587587587587588 -0.0337749270600763
0.588588588588589 -0.0339310538964409
0.58958958958959 -0.0340718350751092
0.590590590590591 -0.0341977520046688
0.591591591591592 -0.0343092740781512
0.592592592592593 -0.0344068589438574
0.593593593593594 -0.0344909527704479
0.594594594594595 -0.0345619905063282
0.595595595595596 -0.0346203961335932
0.596596596596597 -0.0346665829164827
0.597597597597598 -0.0347009536445754
0.598598598598599 -0.0347239008707798
0.5995995995996 -0.0347358071442304
0.600600600600601 -0.0347370452382215
0.601601601601602 -0.0347279783732385
0.602602602602603 -0.0347089604352209
0.603603603603604 -0.0346803361891587
0.604604604604605 -0.0346424414880582
0.605605605605606 -0.0345956034774822
0.606606606606607 -0.034540140795642
0.607607607607608 -0.0344763637692086
0.608608608608609 -0.034404574604888
0.60960960960961 -0.0343250675768838
0.610610610610611 -0.0342381292103076
0.611611611611612 -0.0341440384606263
0.612612612612613 -0.034043066889225
0.613613613613614 -0.0339354788351903
0.614614614614615 -0.0338215315833423
0.615615615615616 -0.0337014755286576
0.616616616616617 -0.0335755543370961
0.617617617617618 -0.0334440051029522
0.618618618618619 -0.0333070585027758
0.61961961961962 -0.0331649389459476
0.620620620620621 -0.0330178647219727
0.621621621621622 -0.0328660481445638
0.622622622622623 -0.032709695692578
0.623623623623624 -0.0325490081478693
0.624624624624625 -0.0323841807301384
0.625625625625626 -0.0322154032288221
0.626626626626627 -0.0320428601320842
0.627627627627628 -0.0318667307529922
0.628628628628629 -0.0316871893529179
0.62962962962963 -0.0315044052622115
0.630630630630631 -0.0313185429982386
0.631631631631632 -0.0311297623808089
0.632632632632633 -0.0309382186450521
0.633633633633634 -0.0307440625518081
0.634634634634635 -0.0305474404955834
0.635635635635636 -0.0303484946101023
0.636636636636637 -0.0301473628715317
0.637637637637638 -0.0299441791994131
0.638638638638639 -0.0297390735553511
0.63963963963964 -0.0295321720395072
0.640640640640641 -0.0293235969849555
0.641641641641642 -0.029113467049916
0.642642642642643 -0.0289018973079589
0.643643643643644 -0.0286889993361549
0.644644644644645 -0.0284748813012987
0.645645645645646 -0.0282596480441625
0.646646646646647 -0.0280434011618861
0.647647647647648 -0.0278262390885058
0.648648648648649 -0.0276082571736747
0.64964964964965 -0.0273895477596113
0.650650650650651 -0.0271702002563201
0.651651651651652 -0.0269503012151072
0.652652652652653 -0.026729934400439
0.653653653653654 -0.0265091808601671
0.654654654654655 -0.0262881189941825
0.655655655655656 -0.026066824621489
0.656656656656657 -0.0258453710457637
0.657657657657658 -0.0256238291194348
0.658658658658659 -0.0254022673062781
0.65965965965966 -0.0251807517426089
0.660660660660661 -0.0249593462970602
0.661661661661662 -0.0247381126289995
0.662662662662663 -0.0245171102456108
0.663663663663664 -0.0242963965576558
0.664664664664665 -0.0240760269339685
0.665665665665666 -0.0238560547546871
0.666666666666667 -0.0236365314632551
0.667667667667668 -0.0234175066172373
0.668668668668669 -0.0231990279379429
0.66966966966967 -0.022981141358916
0.670670670670671 -0.0227638910732893
0.671671671671672 -0.0225473195800456
0.672672672672673 -0.0223314677292003
0.673673673673674 -0.0221163747659306
0.674674674674675 -0.0219020783736797
0.675675675675676 -0.0216886147162454
0.676676676676677 -0.0214760184788888
0.677677677677678 -0.0212643229084774
0.678678678678679 -0.0210535598526873
0.67967967967968 -0.0208437597982748
0.680680680680681 -0.0206349519084595
0.681681681681682 -0.0204271640594075
0.682682682682683 -0.0202204228758669
0.683683683683684 -0.020014753765948
0.684684684684685 -0.019810180955084
0.685685685685686 -0.0196067275191786
0.686686686686687 -0.0194044154169673
0.687687687687688 -0.0192032655216048
0.688688688688689 -0.0190032976514953
0.68968968968969 -0.0188045306003859
0.690690690690691 -0.0186069821667339
0.691691691691692 -0.0184106691823726
0.692692692692693 -0.0182156075404776
0.693693693693694 -0.0180218122228666
0.694694694694695 -0.0178292973266316
0.695695695695696 -0.0176380760901253
0.696696696696697 -0.0174481609183202
0.697697697697698 -0.0172595634075432
0.698698698698699 -0.0170722943696116
0.6996996996997 -0.0168863638553742
0.700700700700701 -0.0167017811776788
0.701701701701702 -0.0165185549337708
0.702702702702703 -0.0163366930271418
0.703703703703704 -0.0161562026888429
0.704704704704705 -0.0159770904982602
0.705705705705706 -0.0157993624033839
0.706706706706707 -0.0156230237405698
0.707707707707708 -0.0154480792538067
0.708708708708709 -0.0152745331135053
0.70970970970971 -0.0151023889348125
0.710710710710711 -0.0149316497954691
0.711711711711712 -0.014762318253215
0.712712712712713 -0.0145943963627562
0.713713713713714 -0.0144278856923024
0.714714714714715 -0.0142627873396832
0.715715715715716 -0.0140991019480558
0.716716716716717 -0.0139368297212101
0.717717717717718 -0.0137759704384832
0.718718718718719 -0.0136165234692908
0.71971971971972 -0.0134584877872833
0.720720720720721 -0.0133018619841384
0.721721721721722 -0.0131466442829937
0.722722722722723 -0.0129928325515341
0.723723723723724 -0.0128404243147343
0.724724724724725 -0.0126894167672712
0.725725725725726 -0.0125398067856092
0.726726726726727 -0.0123915909397681
0.727727727727728 -0.0122447655047809
0.728728728728729 -0.0120993264718469
0.72972972972973 -0.0119552695591913
0.730730730730731 -0.0118125902226318
0.731731731731732 -0.0116712836658651
0.732732732732733 -0.0115313448504764
0.733733733733734 -0.0113927685056796
0.734734734734735 -0.0112555491377944
0.735735735735736 -0.0111196810394649
0.736736736736737 -0.0109851582986289
0.737737737737738 -0.010851974807241
0.738738738738739 -0.0107201242697568
0.73973973973974 -0.010589600211383
0.740740740740741 -0.010460395986099
0.741741741741742 -0.0103325047844562
0.742742742742743 -0.0102059196411601
0.743743743743744 -0.0100806334424392
0.744744744744745 -0.00995663893320724
0.745745745745746 -0.00983392872402231
0.746746746746747 -0.00971249529784963
0.747747747747748 -0.0095923310166307
0.748748748748749 -0.00947342812766466
0.74974974974975 -0.0093557787698057
0.750750750750751 -0.00923937497948171
0.751751751751752 -0.00912420869653751
0.752752752752753 -0.00901027176990862
0.753753753753754 -0.00889755596312716
0.754754754754755 -0.00878605295966579
0.755755755755756 -0.00867575436812364
0.756756756756757 -0.0085666517272573
0.757757757757758 -0.00845873651086067
0.758758758758759 -0.00835200013249798
0.75975975975976 -0.00824643395009373
0.760760760760761 -0.00814202927038156
0.761761761761762 -0.00803877735321768
0.762762762762763 -0.00793666941576082
0.763763763763764 -0.00783569663652177
0.764764764764765 -0.00773585015928711
0.765765765765766 -0.00763712109691915
0.766766766766767 -0.00753950053503544
0.767767767767768 -0.00744297953557092
0.768768768768769 -0.00734754914022587
0.76976976976977 -0.0072532003738022
0.770770770770771 -0.00715992424743064
0.771771771771772 -0.00706771176169288
0.772772772772773 -0.00697655390963963
0.773773773773774 -0.00688644167970838
0.774774774774775 -0.00679736605854288
0.775775775775776 -0.00670931803371744
0.776776776776777 -0.00662228859636757
0.777777777777778 -0.00653626874373041
0.778778778778779 -0.00645124948159649
0.77977977977978 -0.00636722182667566
0.780780780780781 -0.00628417680887844
0.781781781781782 -0.00620210547351694
0.782782782782783 -0.00612099888342516
0.783783783783784 -0.00604084812100224
0.784784784784785 -0.00596164429018057
0.785785785785786 -0.00588337851831952
0.786786786786787 -0.00580604195802925
0.787787787787788 -0.00572962578892324
0.788788788788789 -0.00565412121930437
0.78978978978979 -0.00557951948778438
0.790790790790791 -0.00550581186483927
0.791791791791792 -0.00543298965430269
0.792792792792793 -0.00536104419479802
0.793793793793794 -0.00528996686111182
0.794794794794795 -0.00521974906550927
0.795795795795796 -0.00515038225899444
0.796796796796797 -0.00508185793251528
0.797797797797798 -0.00501416761811678
0.798798798798799 -0.00494730289004139
0.7997997997998 -0.00488125536578093
0.800800800800801 -0.00481601670707847
0.801801801801802 -0.0047515786208842
0.802802802802803 -0.00468793286026448
0.803803803803804 -0.00462507122526668
0.804804804804805 -0.00456298556374082
0.805805805805806 -0.00450166777211846
0.806806806806807 -0.00444110979615167
0.807807807807808 -0.00438130363161103
0.808808808808809 -0.00432224132494632
0.80980980980981 -0.00426391497390858
0.810810810810811 -0.00420631672813681
0.811811811811812 -0.00414943878970851
0.812812812812813 -0.00409327341365661
0.813813813813814 -0.00403781290845263
0.814814814814815 -0.00398304963645801
0.815815815815816 -0.00392897601434379
0.816816816816817 -0.00387558451348021
0.817817817817818 -0.00382286766029667
0.818818818818819 -0.00377081803661336
0.81981981981982 -0.00371942827994484
0.820820820820821 -0.00366869108377741
0.821821821821822 -0.00361859919781996
0.822822822822823 -0.00356914542822998
0.823823823823824 -0.00352032263781489
0.824824824824825 -0.00347212374621016
0.825825825825826 -0.00342454173003428
0.826826826826827 -0.0033775696230217
0.827827827827828 -0.00333120051613425
0.828828828828829 -0.00328542755765228
0.82982982982983 -0.0032402439532451
0.830830830830831 -0.00319564296602251
0.831831831831832 -0.00315161791656773
0.832832832832833 -0.00310816218295166
0.833833833833834 -0.00306526920073035
0.834834834834835 -0.00302293246292488
0.835835835835836 -0.00298114551998561
0.836836836836837 -0.00293990197974023
0.837837837837838 -0.00289919550732681
0.838838838838839 -0.00285901982511213
0.83983983983984 -0.00281936871259587
0.840840840840841 -0.00278023600630145
0.841841841841842 -0.00274161559965333
0.842842842842843 -0.00270350144284193
0.843843843843844 -0.00266588754267628
0.844844844844845 -0.00262876796242519
0.845845845845846 -0.00259213682164678
0.846846846846847 -0.00255598829600751
0.847847847847848 -0.00252031661709062
0.848848848848849 -0.00248511607219471
0.84984984984985 -0.00245038100412255
0.850850850850851 -0.00241610581096084
0.851851851851852 -0.00238228494585117
0.852852852852853 -0.0023489129167523
0.853853853853854 -0.00231598428619462
0.854854854854855 -0.00228349367102665
0.855855855855856 -0.00225143574215427
0.856856856856857 -0.00221980522427273
0.857857857857858 -0.00218859689559203
0.858858858858859 -0.00215780558755579
0.85985985985986 -0.00212742618455397
0.860860860860861 -0.00209745362362976
0.861861861861862 -0.00206788289418089
0.862862862862863 -0.00203870903765566
0.863863863863864 -0.00200992714724392
0.864864864864865 -0.00198153236756336
0.865865865865866 -0.00195351989434122
0.866866866866867 -0.00192588497409182
0.867867867867868 -0.00189862290379006
0.868868868868869 -0.00187172903054098
0.86986986986987 -0.00184519875124618
0.870870870870871 -0.00181902751226638
0.871871871871872 -0.00179321080908124
0.872872872872873 -0.0017677441859461
0.873873873873874 -0.00174262323554612
0.874874874874875 -0.00171784359864772
0.875875875875876 -0.00169340096374784
0.876876876876877 -0.00166929106672112
0.877877877877878 -0.00164550969046488
0.878878878878879 -0.00162205266454235
0.87987987987988 -0.0015989158648246
0.880880880880881 -0.00157609521313056
0.881881881881882 -0.00155358667686599
0.882882882882883 -0.00153138626866118
0.883883883883884 -0.00150949004600761
0.884884884884885 -0.00148789411089394
0.885885885885886 -0.00146659460944108
0.886886886886887 -0.00144558773153657
0.887887887887888 -0.00142486971046876
0.888888888888889 -0.00140443682256047
0.88988988988989 -0.00138428538680234
0.890890890890891 -0.00136441176448637
0.891891891891892 -0.00134481235883902
0.892892892892893 -0.00132548361465486
0.893893893893894 -0.00130642201793014
0.894894894894895 -0.00128762409549678
0.895895895895896 -0.00126908641465668
0.896896896896897 -0.00125080558281673
0.897897897897898 -0.00123277824712427
0.898898898898899 -0.00121500109410307
0.8998998998999 -0.00119747084929057
0.900900900900901 -0.0011801842768754
0.901901901901902 -0.00116313817933621
0.902902902902903 -0.00114632939708131
0.903903903903904 -0.00112975480808952
0.904904904904905 -0.00111341132755202
0.905905905905906 -0.00109729590751554
0.906906906906907 -0.00108140553652671
0.907907907907908 -0.00106573723927787
0.908908908908909 -0.00105028807625406
0.90990990990991 -0.00103505514338184
0.910910910910911 -0.00102003557167918
0.911911911911912 -0.00100522652690716
0.912912912912913 -0.000990625209223333
0.913913913913914 -0.000976228852836455
0.914914914914915 -0.000962034725663259
0.915915915915916 -0.00094804012898672
0.916916916916917 -0.0009342423971163
0.917917917917918 -0.000920638897049733
0.918918918918919 -0.000907227028137078
0.91991991991992 -0.000894004221746283
0.920920920920921 -0.000880967940930963
0.921921921921922 -0.000868115680099925
0.922922922922923 -0.000855444964688889
0.923923923923924 -0.000842953350834074
0.924924924924925 -0.000830638425047937
0.925925925925926 -0.000818497803896952
0.926926926926927 -0.000806529133681454
0.927927927927928 -0.000794730090117671
0.928928928928929 -0.000783098378021912
0.92992992992993 -0.000771631730996835
0.930930930930931 -0.000760327911120008
0.931931931931932 -0.000749184708634571
0.932932932932933 -0.000738199941642203
0.933933933933934 -0.000727371455798252
0.934934934934935 -0.000716697124009208
0.935935935935936 -0.00070617484613234
0.936936936936937 -0.00069580254867761
0.937937937937938 -0.000685578184511998
0.938938938938939 -0.000675499732565931
0.93993993993994 -0.000665565197542195
0.940940940940941 -0.000655772609626995
0.941941941941942 -0.000646120024203494
0.942942942942943 -0.000636605521567501
0.943943943943944 -0.000627227206645615
0.944944944944945 -0.000617983208715688
0.945945945945946 -0.000608871681129516
0.946946946946947 -0.000599890801038009
0.947947947947948 -0.000591038769118576
0.948948948948949 -0.000582313809304955
0.94994994994995 -0.000573714168519303
0.950950950950951 -0.000565238116406655
0.951951951951952 -0.000556883945071683
0.952952952952953 -0.000548649968817893
0.953953953953954 -0.000540534523889016
0.954954954954955 -0.000532535968212845
0.955955955955956 -0.000524652681147319
0.956956956956957 -0.000516883063228946
0.957957957957958 -0.000509225535923607
0.958958958958959 -0.000501678541379601
0.95995995995996 -0.000494240542182965
0.960960960960961 -0.000486910021115201
0.961961961961962 -0.000479685480913225
0.962962962962963 -0.000472565444031576
0.963963963963964 -0.00046554845240699
0.964964964964965 -0.000458633067225178
0.965965965965966 -0.000451817868689844
0.966966966966967 -0.000445101455794031
0.967967967967968 -0.000438482446093668
0.968968968968969 -0.000431959475483327
0.96996996996997 -0.000425531197974265
0.970970970970971 -0.000419196285474619
0.971971971971972 -0.000412953427571821
0.972972972972973 -0.000406801331317242
0.973973973973974 -0.000400738721012958
0.974974974974975 -0.00039476433800076
0.975975975975976 -0.000388876940453217
0.976976976976977 -0.000383075303166993
0.977977977977978 -0.000377358217358225
0.978978978978979 -0.000371724490460073
0.97997997997998 -0.00036617294592233
0.980980980980981 -0.000360702423013176
0.981981981981982 -0.000355311776622992
0.982982982982983 -0.000349999877070215
0.983983983983984 -0.000344765609909329
0.984984984984985 -0.000339607875740823
0.985985985985986 -0.000334525590023227
0.986986986986987 -0.000329517682887133
0.987987987987988 -0.000324583098951243
0.988988988988989 -0.000319720797140393
0.98998998998999 -0.000314929750505574
0.990990990990991 -0.000310208946045871
0.991991991991992 -0.00030555738453239
0.992992992992993 -0.000300974080334103
0.993993993993994 -0.000296458061245602
0.994994994994995 -0.00029200836831677
0.995995995995996 -0.000287624055684348
0.996996996996997 -0.000283304190405331
0.997997997997998 -0.00027904785229229
0.998998998998999 -0.000274854133750493
1 -0.000270722139616883
};
% \addlegendentry{Estimate}
\addplot [semithick, red]
table {%
0 -0.509976991507563
0.001001001001001 -0.509976991507563
0.002002002002002 -0.509976991507563
0.003003003003003 -0.509976991507563
0.004004004004004 -0.509976991507563
0.005005005005005 -0.509976991507563
0.00600600600600601 -0.509976991507563
0.00700700700700701 -0.509976991507563
0.00800800800800801 -0.509976991507563
0.00900900900900901 -0.509976991507563
0.01001001001001 -0.509976991507563
0.011011011011011 -0.509976991507563
0.012012012012012 -0.509976991507563
0.013013013013013 -0.509976991507563
0.014014014014014 -0.509976991507563
0.015015015015015 -0.509976991507563
0.016016016016016 -0.509976991507563
0.017017017017017 -0.509976991507563
0.018018018018018 -0.509976991507563
0.019019019019019 -0.509976991507563
0.02002002002002 -0.509976991507563
0.021021021021021 -0.509976991507563
0.022022022022022 -0.509976991507563
0.023023023023023 -0.509976991507563
0.024024024024024 -0.509976991507563
0.025025025025025 -0.509976991507563
0.026026026026026 -0.509976991507563
0.027027027027027 -0.509976991507563
0.028028028028028 -0.509976991507563
0.029029029029029 -0.509976991507563
0.03003003003003 -0.509976991507563
0.031031031031031 -0.509976991507563
0.032032032032032 -0.509976991507563
0.033033033033033 -0.509976991507563
0.034034034034034 -0.509976991507563
0.035035035035035 -0.509976991507563
0.036036036036036 -0.509976991507563
0.037037037037037 -0.509976991507563
0.038038038038038 -0.509976991507563
0.039039039039039 -0.509976991507563
0.04004004004004 -0.509976991507563
0.041041041041041 -0.509976991507563
0.042042042042042 -0.509976991507563
0.043043043043043 -0.509976991507563
0.044044044044044 -0.509976991507563
0.045045045045045 -0.509976991507563
0.046046046046046 -0.509976991507563
0.047047047047047 -0.509976991507563
0.048048048048048 -0.509976991507563
0.049049049049049 -0.509976991507563
0.05005005005005 -0.509976991507563
0.0510510510510511 -0.509976991507563
0.0520520520520521 -0.509976991507563
0.0530530530530531 -0.509976991507563
0.0540540540540541 -0.509976991507563
0.0550550550550551 -0.509976991507563
0.0560560560560561 -0.509976991507563
0.0570570570570571 -0.509976991507563
0.0580580580580581 -0.509976991507563
0.0590590590590591 -0.509976991507563
0.0600600600600601 -0.509976991507563
0.0610610610610611 -0.509976991507563
0.0620620620620621 -0.509976991507563
0.0630630630630631 -0.509976991507563
0.0640640640640641 -0.509976991507563
0.0650650650650651 -0.509976991507563
0.0660660660660661 -0.509976991507563
0.0670670670670671 -0.509976991507563
0.0680680680680681 -0.509976991507563
0.0690690690690691 -0.509976991507563
0.0700700700700701 -0.509976991507563
0.0710710710710711 -0.509976991507563
0.0720720720720721 -0.509976991507563
0.0730730730730731 -0.509976991507563
0.0740740740740741 -0.509976991507563
0.0750750750750751 -0.509976991507563
0.0760760760760761 -0.509976991507563
0.0770770770770771 -0.509976991507563
0.0780780780780781 -0.509976991507563
0.0790790790790791 -0.509976991507563
0.0800800800800801 -0.509976991507563
0.0810810810810811 -0.509976991507563
0.0820820820820821 -0.509976991507563
0.0830830830830831 -0.509976991507563
0.0840840840840841 -0.509976991507563
0.0850850850850851 -0.509976991507563
0.0860860860860861 -0.509976991507563
0.0870870870870871 -0.509976991507563
0.0880880880880881 -0.509976991507563
0.0890890890890891 -0.509976991507563
0.0900900900900901 -0.509976991507563
0.0910910910910911 -0.509976991507563
0.0920920920920921 -0.509976991507563
0.0930930930930931 -0.509976991507563
0.0940940940940941 -0.509976991507563
0.0950950950950951 -0.509976991507563
0.0960960960960961 -0.509976991507563
0.0970970970970971 -0.509976991507563
0.0980980980980981 -0.509976991507563
0.0990990990990991 -0.509976991507563
0.1001001001001 -0.509976991507563
0.101101101101101 -0.509976991507563
0.102102102102102 -0.509976991507563
0.103103103103103 -0.509976991507563
0.104104104104104 -0.509976991507563
0.105105105105105 -0.509976991507563
0.106106106106106 -0.509976991507563
0.107107107107107 -0.509976991507563
0.108108108108108 -0.509976991507563
0.109109109109109 -0.509976991507563
0.11011011011011 -0.509976991507563
0.111111111111111 -0.509976991507563
0.112112112112112 -0.509976991507563
0.113113113113113 -0.509976991507563
0.114114114114114 -0.509976991507563
0.115115115115115 -0.509976991507563
0.116116116116116 -0.509976991507563
0.117117117117117 -0.509976991507563
0.118118118118118 -0.509976991507563
0.119119119119119 -0.509976991507563
0.12012012012012 -0.509976991507563
0.121121121121121 -0.509976991507563
0.122122122122122 -0.509976991507563
0.123123123123123 -0.509976991507563
0.124124124124124 -0.509976991507563
0.125125125125125 -0.509976991507563
0.126126126126126 -0.509976991507563
0.127127127127127 -0.509976991507563
0.128128128128128 -0.509976991507563
0.129129129129129 -0.509976991507563
0.13013013013013 -0.509976991507563
0.131131131131131 -0.509976991507563
0.132132132132132 -0.509976991507563
0.133133133133133 -0.509976991507563
0.134134134134134 -0.509976991507563
0.135135135135135 -0.509976991507563
0.136136136136136 -0.509976991507563
0.137137137137137 -0.509976991507563
0.138138138138138 -0.509976991507563
0.139139139139139 -0.509976991507563
0.14014014014014 -0.509976991507563
0.141141141141141 -0.509976991507563
0.142142142142142 -0.509976991507563
0.143143143143143 -0.509976991507563
0.144144144144144 -0.509976991507563
0.145145145145145 -0.509976991507563
0.146146146146146 -0.509976991507563
0.147147147147147 -0.509976991507563
0.148148148148148 -0.509976991507563
0.149149149149149 -0.509976991507563
0.15015015015015 -0.509976991507563
0.151151151151151 -0.509976991507563
0.152152152152152 -0.509976991507563
0.153153153153153 -0.509976991507563
0.154154154154154 -0.509976991507563
0.155155155155155 -0.509976991507563
0.156156156156156 -0.509976991507563
0.157157157157157 -0.509976991507563
0.158158158158158 -0.509976991507563
0.159159159159159 -0.509976991507563
0.16016016016016 -0.509976991507563
0.161161161161161 -0.509976991507563
0.162162162162162 -0.509976991507563
0.163163163163163 -0.509976991507563
0.164164164164164 -0.509976991507563
0.165165165165165 -0.509976991507563
0.166166166166166 -0.509976991507563
0.167167167167167 -0.509976991507563
0.168168168168168 -0.509976991507563
0.169169169169169 -0.509976991507563
0.17017017017017 -0.509976991507563
0.171171171171171 -0.509976991507563
0.172172172172172 -0.509976991507563
0.173173173173173 -0.509976991507563
0.174174174174174 -0.509976991507563
0.175175175175175 -0.509976991507563
0.176176176176176 -0.509976991507563
0.177177177177177 -0.509976991507563
0.178178178178178 -0.509976991507563
0.179179179179179 -0.509976991507563
0.18018018018018 -0.509976991507563
0.181181181181181 -0.509976991507563
0.182182182182182 -0.509976991507563
0.183183183183183 -0.509976991507563
0.184184184184184 -0.509976991507563
0.185185185185185 -0.509976991507563
0.186186186186186 -0.509976991507563
0.187187187187187 -0.509976991507563
0.188188188188188 -0.509976991507563
0.189189189189189 -0.509976991507563
0.19019019019019 -0.509976991507563
0.191191191191191 -0.509976991507563
0.192192192192192 -0.509976991507563
0.193193193193193 -0.509976991507563
0.194194194194194 -0.509976991507563
0.195195195195195 -0.509976991507563
0.196196196196196 -0.509976991507563
0.197197197197197 -0.509976991507563
0.198198198198198 -0.509976991507563
0.199199199199199 -0.509976991507563
0.2002002002002 -0.509976991507563
0.201201201201201 -0.509976991507563
0.202202202202202 -0.509976991507563
0.203203203203203 -0.509976991507563
0.204204204204204 -0.509976991507563
0.205205205205205 -0.509976991507563
0.206206206206206 -0.509976991507563
0.207207207207207 -0.509976991507563
0.208208208208208 -0.509976991507563
0.209209209209209 -0.509976991507563
0.21021021021021 -0.509976991507563
0.211211211211211 -0.509976991507563
0.212212212212212 -0.509976991507563
0.213213213213213 -0.509976991507563
0.214214214214214 -0.509976991507563
0.215215215215215 -0.509976991507563
0.216216216216216 -0.509976991507563
0.217217217217217 -0.509976991507563
0.218218218218218 -0.509976991507563
0.219219219219219 -0.509976991507563
0.22022022022022 -0.509976991507563
0.221221221221221 -0.509976991507563
0.222222222222222 -0.509976991507563
0.223223223223223 -0.509976991507563
0.224224224224224 -0.509976991507563
0.225225225225225 -0.509976991507563
0.226226226226226 -0.509976991507563
0.227227227227227 -0.509976991507563
0.228228228228228 -0.509976991507563
0.229229229229229 -0.509976991507563
0.23023023023023 -0.509976991507563
0.231231231231231 -0.509976991507563
0.232232232232232 -0.509976991507563
0.233233233233233 -0.509976991507563
0.234234234234234 -0.509976991507563
0.235235235235235 -0.509976991507563
0.236236236236236 -0.509976991507563
0.237237237237237 -0.509976991507563
0.238238238238238 -0.509976991507563
0.239239239239239 -0.509976991507563
0.24024024024024 -0.509976991507563
0.241241241241241 -0.509976991507563
0.242242242242242 -0.509976991507563
0.243243243243243 -0.509976991507563
0.244244244244244 -0.509976991507563
0.245245245245245 -0.509976991507563
0.246246246246246 -0.509976991507563
0.247247247247247 -0.509976991507563
0.248248248248248 -0.509976991507563
0.249249249249249 -0.509976991507563
0.25025025025025 -0.509976991507563
0.251251251251251 -0.509976991507563
0.252252252252252 -0.509976991507563
0.253253253253253 -0.509976991507563
0.254254254254254 -0.509976991507563
0.255255255255255 -0.509976991507563
0.256256256256256 -0.509976991507563
0.257257257257257 -0.509976991507563
0.258258258258258 -0.509976991507563
0.259259259259259 -0.509976991507563
0.26026026026026 -0.509976991507563
0.261261261261261 -0.509976991507563
0.262262262262262 -0.509976991507563
0.263263263263263 -0.509976991507563
0.264264264264264 -0.509976991507563
0.265265265265265 -0.509976991507563
0.266266266266266 -0.509976991507563
0.267267267267267 -0.509976991507563
0.268268268268268 -0.509976991507563
0.269269269269269 -0.509976991507563
0.27027027027027 -0.509976991507563
0.271271271271271 -0.509976991507563
0.272272272272272 -0.509976991507563
0.273273273273273 -0.509976991507563
0.274274274274274 -0.509976991507563
0.275275275275275 -0.509976991507563
0.276276276276276 -0.509976991507563
0.277277277277277 -0.509976991507563
0.278278278278278 -0.509976991507563
0.279279279279279 -0.509976991507563
0.28028028028028 -0.509976991507563
0.281281281281281 -0.509976991507563
0.282282282282282 -0.509976991507563
0.283283283283283 -0.509976991507563
0.284284284284284 -0.509976991507563
0.285285285285285 -0.509976991507563
0.286286286286286 -0.509976991507563
0.287287287287287 -0.509976991507563
0.288288288288288 -0.509976991507563
0.289289289289289 -0.509976991507563
0.29029029029029 -0.509976991507563
0.291291291291291 -0.509976991507563
0.292292292292292 -0.509976991507563
0.293293293293293 -0.509976991507563
0.294294294294294 -0.509976991507563
0.295295295295295 -0.509976991507563
0.296296296296296 -0.509976991507563
0.297297297297297 -0.509976991507563
0.298298298298298 -0.509976991507563
0.299299299299299 -0.509976991507563
0.3003003003003 -0.509976991507563
0.301301301301301 -0.509976991507563
0.302302302302302 -0.509976991507563
0.303303303303303 -0.509976991507563
0.304304304304304 -0.509976991507563
0.305305305305305 -0.509976991507563
0.306306306306306 -0.509976991507563
0.307307307307307 -0.509976991507563
0.308308308308308 -0.509976991507563
0.309309309309309 -0.509976991507563
0.31031031031031 -0.509976991507563
0.311311311311311 -0.509976991507563
0.312312312312312 -0.509976991507563
0.313313313313313 -0.509976991507563
0.314314314314314 -0.509976991507563
0.315315315315315 -0.509976991507563
0.316316316316316 -0.509976991507563
0.317317317317317 -0.509976991507563
0.318318318318318 -0.509976991507563
0.319319319319319 -0.509976991507563
0.32032032032032 -0.509976991507563
0.321321321321321 -0.509976991507563
0.322322322322322 -0.509976991507563
0.323323323323323 -0.509976991507563
0.324324324324324 -0.509976991507563
0.325325325325325 -0.509976991507563
0.326326326326326 -0.509976991507563
0.327327327327327 -0.509976991507563
0.328328328328328 -0.509976991507563
0.329329329329329 -0.509976991507563
0.33033033033033 -0.509976991507563
0.331331331331331 -0.509976991507563
0.332332332332332 -0.509976991507563
0.333333333333333 -0.509976991507563
0.334334334334334 -0.509976991507563
0.335335335335335 -0.509976991507563
0.336336336336336 -0.509976991507563
0.337337337337337 -0.509976991507563
0.338338338338338 -0.509976991507563
0.339339339339339 -0.509976991507563
0.34034034034034 -0.509976991507563
0.341341341341341 -0.509976991507563
0.342342342342342 -0.509976991507563
0.343343343343343 -0.509976991507563
0.344344344344344 -0.509976991507563
0.345345345345345 -0.509976991507563
0.346346346346346 -0.509976991507563
0.347347347347347 -0.509976991507563
0.348348348348348 -0.509976991507563
0.349349349349349 -0.509976991507563
0.35035035035035 -0.509976991507563
0.351351351351351 -0.509976991507563
0.352352352352352 -0.509976991507563
0.353353353353353 -0.509976991507563
0.354354354354354 -0.509976991507563
0.355355355355355 -0.509976991507563
0.356356356356356 -0.509976991507563
0.357357357357357 -0.509976991507563
0.358358358358358 -0.509976991507563
0.359359359359359 -0.509976991507563
0.36036036036036 -0.509976991507563
0.361361361361361 -0.509976991507563
0.362362362362362 -0.509976991507563
0.363363363363363 -0.509976991507563
0.364364364364364 -0.509976991507563
0.365365365365365 -0.509976991507563
0.366366366366366 -0.509976991507563
0.367367367367367 -0.509976991507563
0.368368368368368 -0.509976991507563
0.369369369369369 -0.509976991507563
0.37037037037037 -0.509976991507563
0.371371371371371 -0.509976991507563
0.372372372372372 -0.509976991507563
0.373373373373373 -0.509976991507563
0.374374374374374 -0.509976991507563
0.375375375375375 -0.509976991507563
0.376376376376376 -0.509976991507563
0.377377377377377 -0.509976991507563
0.378378378378378 -0.509976991507563
0.379379379379379 -0.509976991507563
0.38038038038038 -0.509976991507563
0.381381381381381 -0.509976991507563
0.382382382382382 -0.509976991507563
0.383383383383383 -0.509976991507563
0.384384384384384 -0.509976991507563
0.385385385385385 -0.509976991507563
0.386386386386386 -0.509976991507563
0.387387387387387 -0.509976991507563
0.388388388388388 -0.509976991507563
0.389389389389389 -0.509976991507563
0.39039039039039 -0.509976991507563
0.391391391391391 -0.509976991507563
0.392392392392392 -0.509976991507563
0.393393393393393 -0.509976991507563
0.394394394394394 -0.509976991507563
0.395395395395395 -0.509976991507563
0.396396396396396 -0.509976991507563
0.397397397397397 -0.509976991507563
0.398398398398398 -0.509976991507563
0.399399399399399 -0.509976991507563
0.4004004004004 -0.509976991507563
0.401401401401401 -0.509976991507563
0.402402402402402 -0.509976991507563
0.403403403403403 -0.509976991507563
0.404404404404404 -0.509976991507563
0.405405405405405 -0.509976991507563
0.406406406406406 -0.509976991507563
0.407407407407407 -0.509976991507563
0.408408408408408 -0.509976991507563
0.409409409409409 -0.509976991507563
0.41041041041041 -0.509976991507563
0.411411411411411 -0.509976991507563
0.412412412412412 -0.509976991507563
0.413413413413413 -0.509976991507563
0.414414414414414 -0.509976991507563
0.415415415415415 -0.509976991507563
0.416416416416416 -0.509976991507563
0.417417417417417 -0.509976991507563
0.418418418418418 -0.509976991507563
0.419419419419419 -0.509976991507563
0.42042042042042 -0.509976991507563
0.421421421421421 -0.509976991507563
0.422422422422422 -0.509976991507563
0.423423423423423 -0.509976991507563
0.424424424424424 -0.509976991507563
0.425425425425425 -0.509976991507563
0.426426426426426 -0.509976991507563
0.427427427427427 -0.509976991507563
0.428428428428428 -0.509976991507563
0.429429429429429 -0.509976991507563
0.43043043043043 -0.509976991507563
0.431431431431431 -0.509976991507563
0.432432432432432 -0.509976991507563
0.433433433433433 -0.509976991507563
0.434434434434434 -0.509976991507563
0.435435435435435 -0.509976991507563
0.436436436436436 -0.509976991507563
0.437437437437437 -0.509976991507563
0.438438438438438 -0.509976991507563
0.439439439439439 -0.509976991507563
0.44044044044044 -0.509976991507563
0.441441441441441 -0.509976991507563
0.442442442442442 -0.509976991507563
0.443443443443443 -0.509976991507563
0.444444444444444 -0.509976991507563
0.445445445445445 -0.509976991507563
0.446446446446446 -0.509976991507563
0.447447447447447 -0.509976991507563
0.448448448448448 -0.509976991507563
0.449449449449449 -0.509976991507563
0.45045045045045 -0.509976991507563
0.451451451451451 -0.509976991507563
0.452452452452452 -0.509976991507563
0.453453453453453 -0.509976991507563
0.454454454454454 -0.509976991507563
0.455455455455455 -0.509976991507563
0.456456456456456 -0.509976991507563
0.457457457457457 -0.509976991507563
0.458458458458458 -0.509976991507563
0.459459459459459 -0.509976991507563
0.46046046046046 -0.509976991507563
0.461461461461461 -0.509976991507563
0.462462462462462 -0.509976991507563
0.463463463463463 -0.509976991507563
0.464464464464464 -0.509976991507563
0.465465465465465 -0.509976991507563
0.466466466466466 -0.509976991507563
0.467467467467467 -0.509976991507563
0.468468468468468 -0.509976991507563
0.469469469469469 -0.509976991507563
0.47047047047047 -0.509976991507563
0.471471471471471 -0.509976991507563
0.472472472472472 -0.509976991507563
0.473473473473473 -0.509976991507563
0.474474474474474 -0.509976991507563
0.475475475475475 -0.509976991507563
0.476476476476476 -0.509976991507563
0.477477477477477 -0.509976991507563
0.478478478478478 -0.509976991507563
0.479479479479479 -0.509976991507563
0.48048048048048 -0.509976991507563
0.481481481481481 -0.509976991507563
0.482482482482482 -0.509976991507563
0.483483483483483 -0.509976991507563
0.484484484484485 -0.509976991507563
0.485485485485485 -0.509976991507563
0.486486486486486 -0.509976991507563
0.487487487487487 -0.509976991507563
0.488488488488488 -0.509976991507563
0.48948948948949 -0.509976991507563
0.49049049049049 -0.509976991507563
0.491491491491491 -0.509976991507563
0.492492492492492 -0.509976991507563
0.493493493493493 -0.509976991507563
0.494494494494495 -0.509976991507563
0.495495495495495 -0.509976991507563
0.496496496496497 -0.509976991507563
0.497497497497497 -0.509976991507563
0.498498498498498 -0.509976991507563
0.4994994994995 -0.509976991507563
0.500500500500501 -0.509976991507563
0.501501501501502 -0.509976991507563
0.502502502502503 -0.509976991507563
0.503503503503503 -0.509976991507563
0.504504504504504 -0.509976991507563
0.505505505505506 -0.509976991507563
0.506506506506507 -0.509976991507563
0.507507507507508 -0.509976991507563
0.508508508508508 -0.509976991507563
0.509509509509509 -0.509976991507563
0.510510510510511 -0.509976991507563
0.511511511511512 -0.509976991507563
0.512512512512513 -0.509976991507563
0.513513513513513 -0.509976991507563
0.514514514514514 -0.509976991507563
0.515515515515516 -0.509976991507563
0.516516516516517 -0.509976991507563
0.517517517517518 -0.509976991507563
0.518518518518518 -0.509976991507563
0.519519519519519 -0.509976991507563
0.520520520520521 -0.509976991507563
0.521521521521522 -0.509976991507563
0.522522522522523 -0.509976991507563
0.523523523523523 -0.509976991507563
0.524524524524524 -0.509976991507563
0.525525525525526 -0.509976991507563
0.526526526526527 -0.509976991507563
0.527527527527528 -0.509976991507563
0.528528528528528 -0.509976991507563
0.529529529529529 -0.509976991507563
0.530530530530531 -0.509976991507563
0.531531531531532 -0.509976991507563
0.532532532532533 -0.509976991507563
0.533533533533533 -0.509976991507563
0.534534534534534 -0.509976991507563
0.535535535535536 -0.509976991507563
0.536536536536537 -0.509976991507563
0.537537537537538 -0.509976991507563
0.538538538538539 -0.509976991507563
0.539539539539539 -0.509976991507563
0.540540540540541 -0.509976991507563
0.541541541541542 -0.509976991507563
0.542542542542543 -0.509976991507563
0.543543543543544 -0.509976991507563
0.544544544544544 -0.509976991507563
0.545545545545546 -0.509976991507563
0.546546546546547 -0.509976991507563
0.547547547547548 -0.509976991507563
0.548548548548549 -0.509976991507563
0.54954954954955 -0.509976991507563
0.550550550550551 -0.509976991507563
0.551551551551552 -0.509976991507563
0.552552552552553 -0.509976991507563
0.553553553553554 -0.509976991507563
0.554554554554555 -0.509976991507563
0.555555555555556 -0.509976991507563
0.556556556556557 -0.509976991507563
0.557557557557558 -0.509976991507563
0.558558558558559 -0.509976991507563
0.55955955955956 -0.509976991507563
0.560560560560561 -0.509976991507563
0.561561561561562 -0.509976991507563
0.562562562562563 -0.509976991507563
0.563563563563564 -0.509976991507563
0.564564564564565 -0.509976991507563
0.565565565565566 -0.509976991507563
0.566566566566567 -0.509976991507563
0.567567567567568 -0.509976991507563
0.568568568568569 -0.509976991507563
0.56956956956957 -0.509976991507563
0.570570570570571 -0.509976991507563
0.571571571571572 -0.509976991507563
0.572572572572573 -0.509976991507563
0.573573573573574 -0.509976991507563
0.574574574574575 -0.509976991507563
0.575575575575576 -0.509976991507563
0.576576576576577 -0.509976991507563
0.577577577577578 -0.509976991507563
0.578578578578579 -0.509976991507563
0.57957957957958 -0.509976991507563
0.580580580580581 -0.509976991507563
0.581581581581582 -0.509976991507563
0.582582582582583 -0.509976991507563
0.583583583583584 -0.509976991507563
0.584584584584585 -0.509976991507563
0.585585585585586 -0.509976991507563
0.586586586586587 -0.509976991507563
0.587587587587588 -0.509976991507563
0.588588588588589 -0.509976991507563
0.58958958958959 -0.509976991507563
0.590590590590591 -0.509976991507563
0.591591591591592 -0.509976991507563
0.592592592592593 -0.509976991507563
0.593593593593594 -0.509976991507563
0.594594594594595 -0.509976991507563
0.595595595595596 -0.509976991507563
0.596596596596597 -0.509976991507563
0.597597597597598 -0.509976991507563
0.598598598598599 -0.509976991507563
0.5995995995996 -0.509976991507563
0.600600600600601 -0.509976991507563
0.601601601601602 -0.509976991507563
0.602602602602603 -0.509976991507563
0.603603603603604 -0.509976991507563
0.604604604604605 -0.509976991507563
0.605605605605606 -0.509976991507563
0.606606606606607 -0.509976991507563
0.607607607607608 -0.509976991507563
0.608608608608609 -0.509976991507563
0.60960960960961 -0.509976991507563
0.610610610610611 -0.509976991507563
0.611611611611612 -0.509976991507563
0.612612612612613 -0.509976991507563
0.613613613613614 -0.509976991507563
0.614614614614615 -0.509976991507563
0.615615615615616 -0.509976991507563
0.616616616616617 -0.509976991507563
0.617617617617618 -0.509976991507563
0.618618618618619 -0.509976991507563
0.61961961961962 -0.509976991507563
0.620620620620621 -0.509976991507563
0.621621621621622 -0.509976991507563
0.622622622622623 -0.509976991507563
0.623623623623624 -0.509976991507563
0.624624624624625 -0.509976991507563
0.625625625625626 -0.509976991507563
0.626626626626627 -0.509976991507563
0.627627627627628 -0.509976991507563
0.628628628628629 -0.509976991507563
0.62962962962963 -0.509976991507563
0.630630630630631 -0.509976991507563
0.631631631631632 -0.509976991507563
0.632632632632633 -0.509976991507563
0.633633633633634 -0.509976991507563
0.634634634634635 -0.509976991507563
0.635635635635636 -0.509976991507563
0.636636636636637 -0.509976991507563
0.637637637637638 -0.509976991507563
0.638638638638639 -0.509976991507563
0.63963963963964 -0.509976991507563
0.640640640640641 -0.509976991507563
0.641641641641642 -0.509976991507563
0.642642642642643 -0.509976991507563
0.643643643643644 -0.509976991507563
0.644644644644645 -0.509976991507563
0.645645645645646 -0.509976991507563
0.646646646646647 -0.509976991507563
0.647647647647648 -0.509976991507563
0.648648648648649 -0.509976991507563
0.64964964964965 -0.509976991507563
0.650650650650651 -0.509976991507563
0.651651651651652 -0.509976991507563
0.652652652652653 -0.509976991507563
0.653653653653654 -0.509976991507563
0.654654654654655 -0.509976991507563
0.655655655655656 -0.509976991507563
0.656656656656657 -0.509976991507563
0.657657657657658 -0.509976991507563
0.658658658658659 -0.509976991507563
0.65965965965966 -0.509976991507563
0.660660660660661 -0.509976991507563
0.661661661661662 -0.509976991507563
0.662662662662663 -0.509976991507563
0.663663663663664 -0.509976991507563
0.664664664664665 -0.509976991507563
0.665665665665666 -0.509976991507563
0.666666666666667 -0.509976991507563
0.667667667667668 -0.509976991507563
0.668668668668669 -0.509976991507563
0.66966966966967 -0.509976991507563
0.670670670670671 -0.509976991507563
0.671671671671672 -0.509976991507563
0.672672672672673 -0.509976991507563
0.673673673673674 -0.509976991507563
0.674674674674675 -0.509976991507563
0.675675675675676 -0.509976991507563
0.676676676676677 -0.509976991507563
0.677677677677678 -0.509976991507563
0.678678678678679 -0.509976991507563
0.67967967967968 -0.509976991507563
0.680680680680681 -0.509976991507563
0.681681681681682 -0.509976991507563
0.682682682682683 -0.509976991507563
0.683683683683684 -0.509976991507563
0.684684684684685 -0.509976991507563
0.685685685685686 -0.509976991507563
0.686686686686687 -0.509976991507563
0.687687687687688 -0.509976991507563
0.688688688688689 -0.509976991507563
0.68968968968969 -0.509976991507563
0.690690690690691 -0.509976991507563
0.691691691691692 -0.509976991507563
0.692692692692693 -0.509976991507563
0.693693693693694 -0.509976991507563
0.694694694694695 -0.509976991507563
0.695695695695696 -0.509976991507563
0.696696696696697 -0.509976991507563
0.697697697697698 -0.509976991507563
0.698698698698699 -0.509976991507563
0.6996996996997 -0.509976991507563
0.700700700700701 -0.509976991507563
0.701701701701702 -0.509976991507563
0.702702702702703 -0.509976991507563
0.703703703703704 -0.509976991507563
0.704704704704705 -0.509976991507563
0.705705705705706 -0.509976991507563
0.706706706706707 -0.509976991507563
0.707707707707708 -0.509976991507563
0.708708708708709 -0.509976991507563
0.70970970970971 -0.509976991507563
0.710710710710711 -0.509976991507563
0.711711711711712 -0.509976991507563
0.712712712712713 -0.509976991507563
0.713713713713714 -0.509976991507563
0.714714714714715 -0.509976991507563
0.715715715715716 -0.509976991507563
0.716716716716717 -0.509976991507563
0.717717717717718 -0.509976991507563
0.718718718718719 -0.509976991507563
0.71971971971972 -0.509976991507563
0.720720720720721 -0.509976991507563
0.721721721721722 -0.509976991507563
0.722722722722723 -0.509976991507563
0.723723723723724 -0.509976991507563
0.724724724724725 -0.509976991507563
0.725725725725726 -0.509976991507563
0.726726726726727 -0.509976991507563
0.727727727727728 -0.509976991507563
0.728728728728729 -0.509976991507563
0.72972972972973 -0.509976991507563
0.730730730730731 -0.509976991507563
0.731731731731732 -0.509976991507563
0.732732732732733 -0.509976991507563
0.733733733733734 -0.509976991507563
0.734734734734735 -0.509976991507563
0.735735735735736 -0.509976991507563
0.736736736736737 -0.509976991507563
0.737737737737738 -0.509976991507563
0.738738738738739 -0.509976991507563
0.73973973973974 -0.509976991507563
0.740740740740741 -0.509976991507563
0.741741741741742 -0.509976991507563
0.742742742742743 -0.509976991507563
0.743743743743744 -0.509976991507563
0.744744744744745 -0.509976991507563
0.745745745745746 -0.509976991507563
0.746746746746747 -0.509976991507563
0.747747747747748 -0.509976991507563
0.748748748748749 -0.509976991507563
0.74974974974975 -0.509976991507563
0.750750750750751 -0.509976991507563
0.751751751751752 -0.509976991507563
0.752752752752753 -0.509976991507563
0.753753753753754 -0.509976991507563
0.754754754754755 -0.509976991507563
0.755755755755756 -0.509976991507563
0.756756756756757 -0.509976991507563
0.757757757757758 -0.509976991507563
0.758758758758759 -0.509976991507563
0.75975975975976 -0.509976991507563
0.760760760760761 -0.509976991507563
0.761761761761762 -0.509976991507563
0.762762762762763 -0.509976991507563
0.763763763763764 -0.509976991507563
0.764764764764765 -0.509976991507563
0.765765765765766 -0.509976991507563
0.766766766766767 -0.509976991507563
0.767767767767768 -0.509976991507563
0.768768768768769 -0.509976991507563
0.76976976976977 -0.509976991507563
0.770770770770771 -0.509976991507563
0.771771771771772 -0.509976991507563
0.772772772772773 -0.509976991507563
0.773773773773774 -0.509976991507563
0.774774774774775 -0.509976991507563
0.775775775775776 -0.509976991507563
0.776776776776777 -0.509976991507563
0.777777777777778 -0.509976991507563
0.778778778778779 -0.509976991507563
0.77977977977978 -0.509976991507563
0.780780780780781 -0.509976991507563
0.781781781781782 -0.509976991507563
0.782782782782783 -0.509976991507563
0.783783783783784 -0.509976991507563
0.784784784784785 -0.509976991507563
0.785785785785786 -0.509976991507563
0.786786786786787 -0.509976991507563
0.787787787787788 -0.509976991507563
0.788788788788789 -0.509976991507563
0.78978978978979 -0.509976991507563
0.790790790790791 -0.509976991507563
0.791791791791792 -0.509976991507563
0.792792792792793 -0.509976991507563
0.793793793793794 -0.509976991507563
0.794794794794795 -0.509976991507563
0.795795795795796 -0.509976991507563
0.796796796796797 -0.509976991507563
0.797797797797798 -0.509976991507563
0.798798798798799 -0.509976991507563
0.7997997997998 -0.509976991507563
0.800800800800801 -0.509976991507563
0.801801801801802 -0.509976991507563
0.802802802802803 -0.509976991507563
0.803803803803804 -0.509976991507563
0.804804804804805 -0.509976991507563
0.805805805805806 -0.509976991507563
0.806806806806807 -0.509976991507563
0.807807807807808 -0.509976991507563
0.808808808808809 -0.509976991507563
0.80980980980981 -0.509976991507563
0.810810810810811 -0.509976991507563
0.811811811811812 -0.509976991507563
0.812812812812813 -0.509976991507563
0.813813813813814 -0.509976991507563
0.814814814814815 -0.509976991507563
0.815815815815816 -0.509976991507563
0.816816816816817 -0.509976991507563
0.817817817817818 -0.509976991507563
0.818818818818819 -0.509976991507563
0.81981981981982 -0.509976991507563
0.820820820820821 -0.509976991507563
0.821821821821822 -0.509976991507563
0.822822822822823 -0.509976991507563
0.823823823823824 -0.509976991507563
0.824824824824825 -0.509976991507563
0.825825825825826 -0.509976991507563
0.826826826826827 -0.509976991507563
0.827827827827828 -0.509976991507563
0.828828828828829 -0.509976991507563
0.82982982982983 -0.509976991507563
0.830830830830831 -0.509976991507563
0.831831831831832 -0.509976991507563
0.832832832832833 -0.509976991507563
0.833833833833834 -0.509976991507563
0.834834834834835 -0.509976991507563
0.835835835835836 -0.509976991507563
0.836836836836837 -0.509976991507563
0.837837837837838 -0.509976991507563
0.838838838838839 -0.509976991507563
0.83983983983984 -0.509976991507563
0.840840840840841 -0.509976991507563
0.841841841841842 -0.509976991507563
0.842842842842843 -0.509976991507563
0.843843843843844 -0.509976991507563
0.844844844844845 -0.509976991507563
0.845845845845846 -0.509976991507563
0.846846846846847 -0.509976991507563
0.847847847847848 -0.509976991507563
0.848848848848849 -0.509976991507563
0.84984984984985 -0.509976991507563
0.850850850850851 -0.509976991507563
0.851851851851852 -0.509976991507563
0.852852852852853 -0.509976991507563
0.853853853853854 -0.509976991507563
0.854854854854855 -0.509976991507563
0.855855855855856 -0.509976991507563
0.856856856856857 -0.509976991507563
0.857857857857858 -0.509976991507563
0.858858858858859 -0.509976991507563
0.85985985985986 -0.509976991507563
0.860860860860861 -0.509976991507563
0.861861861861862 -0.509976991507563
0.862862862862863 -0.509976991507563
0.863863863863864 -0.509976991507563
0.864864864864865 -0.509976991507563
0.865865865865866 -0.509976991507563
0.866866866866867 -0.509976991507563
0.867867867867868 -0.509976991507563
0.868868868868869 -0.509976991507563
0.86986986986987 -0.509976991507563
0.870870870870871 -0.509976991507563
0.871871871871872 -0.509976991507563
0.872872872872873 -0.509976991507563
0.873873873873874 -0.509976991507563
0.874874874874875 -0.509976991507563
0.875875875875876 -0.509976991507563
0.876876876876877 -0.509976991507563
0.877877877877878 -0.509976991507563
0.878878878878879 -0.509976991507563
0.87987987987988 -0.509976991507563
0.880880880880881 -0.509976991507563
0.881881881881882 -0.509976991507563
0.882882882882883 -0.509976991507563
0.883883883883884 -0.509976991507563
0.884884884884885 -0.509976991507563
0.885885885885886 -0.509976991507563
0.886886886886887 -0.509976991507563
0.887887887887888 -0.509976991507563
0.888888888888889 -0.509976991507563
0.88988988988989 -0.509976991507563
0.890890890890891 -0.509976991507563
0.891891891891892 -0.509976991507563
0.892892892892893 -0.509976991507563
0.893893893893894 -0.509976991507563
0.894894894894895 -0.509976991507563
0.895895895895896 -0.509976991507563
0.896896896896897 -0.509976991507563
0.897897897897898 -0.509976991507563
0.898898898898899 -0.509976991507563
0.8998998998999 -0.509976991507563
0.900900900900901 -0.509976991507563
0.901901901901902 -0.509976991507563
0.902902902902903 -0.509976991507563
0.903903903903904 -0.509976991507563
0.904904904904905 -0.509976991507563
0.905905905905906 -0.509976991507563
0.906906906906907 -0.509976991507563
0.907907907907908 -0.509976991507563
0.908908908908909 -0.509976991507563
0.90990990990991 -0.509976991507563
0.910910910910911 -0.509976991507563
0.911911911911912 -0.509976991507563
0.912912912912913 -0.509976991507563
0.913913913913914 -0.509976991507563
0.914914914914915 -0.509976991507563
0.915915915915916 -0.509976991507563
0.916916916916917 -0.509976991507563
0.917917917917918 -0.509976991507563
0.918918918918919 -0.509976991507563
0.91991991991992 -0.509976991507563
0.920920920920921 -0.509976991507563
0.921921921921922 -0.509976991507563
0.922922922922923 -0.509976991507563
0.923923923923924 -0.509976991507563
0.924924924924925 -0.509976991507563
0.925925925925926 -0.509976991507563
0.926926926926927 -0.509976991507563
0.927927927927928 -0.509976991507563
0.928928928928929 -0.509976991507563
0.92992992992993 -0.509976991507563
0.930930930930931 -0.509976991507563
0.931931931931932 -0.509976991507563
0.932932932932933 -0.509976991507563
0.933933933933934 -0.509976991507563
0.934934934934935 -0.509976991507563
0.935935935935936 -0.509976991507563
0.936936936936937 -0.509976991507563
0.937937937937938 -0.509976991507563
0.938938938938939 -0.509976991507563
0.93993993993994 -0.509976991507563
0.940940940940941 -0.509976991507563
0.941941941941942 -0.509976991507563
0.942942942942943 -0.509976991507563
0.943943943943944 -0.509976991507563
0.944944944944945 -0.509976991507563
0.945945945945946 -0.509976991507563
0.946946946946947 -0.509976991507563
0.947947947947948 -0.509976991507563
0.948948948948949 -0.509976991507563
0.94994994994995 -0.509976991507563
0.950950950950951 -0.509976991507563
0.951951951951952 -0.509976991507563
0.952952952952953 -0.509976991507563
0.953953953953954 -0.509976991507563
0.954954954954955 -0.509976991507563
0.955955955955956 -0.509976991507563
0.956956956956957 -0.509976991507563
0.957957957957958 -0.509976991507563
0.958958958958959 -0.509976991507563
0.95995995995996 -0.509976991507563
0.960960960960961 -0.509976991507563
0.961961961961962 -0.509976991507563
0.962962962962963 -0.509976991507563
0.963963963963964 -0.509976991507563
0.964964964964965 -0.509976991507563
0.965965965965966 -0.509976991507563
0.966966966966967 -0.509976991507563
0.967967967967968 -0.509976991507563
0.968968968968969 -0.509976991507563
0.96996996996997 -0.509976991507563
0.970970970970971 -0.509976991507563
0.971971971971972 -0.509976991507563
0.972972972972973 -0.509976991507563
0.973973973973974 -0.509976991507563
0.974974974974975 -0.509976991507563
0.975975975975976 -0.509976991507563
0.976976976976977 -0.509976991507563
0.977977977977978 -0.509976991507563
0.978978978978979 -0.509976991507563
0.97997997997998 -0.509976991507563
0.980980980980981 -0.509976991507563
0.981981981981982 -0.509976991507563
0.982982982982983 -0.509976991507563
0.983983983983984 -0.509976991507563
0.984984984984985 -0.509976991507563
0.985985985985986 -0.509976991507563
0.986986986986987 -0.509976991507563
0.987987987987988 -0.509976991507563
0.988988988988989 -0.509976991507563
0.98998998998999 -0.509976991507563
0.990990990990991 -0.509976991507563
0.991991991991992 -0.509976991507563
0.992992992992993 -0.509976991507563
0.993993993993994 -0.509976991507563
0.994994994994995 -0.509976991507563
0.995995995995996 -0.509976991507563
0.996996996996997 -0.509976991507563
0.997997997997998 -0.509976991507563
0.998998998998999 -0.509976991507563
1 -0.509976991507563
};
% \addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_large_10/SafeOpt_iteration_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
ylabel={Reward},
xmin=0.25, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Reward},
ymin=-4, ymax=4,
ytick={-3,0,3},
ytick style={color=black},
% yticklabels={,,},
width=6cm,
height=3.5cm
]
\addplot [draw=black, fill=black, forget plot, mark=*, mark size=1.5, only marks]
table{%
x  y
0.318318318318318 0.141625948501588
0.486486486486486 0.241482580096755
0.324324324324324 0.220501370819375
};
% \addlegendentry{Samples}
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0,10.0259335163753)
--(axis cs:0,-10.0507305732659)
--(axis cs:0.001001001001001,-10.0507416957723)
--(axis cs:0.002002002002002,-10.050750423746)
--(axis cs:0.003003003003003,-10.0507566522284)
--(axis cs:0.004004004004004,-10.0507602729043)
--(axis cs:0.005005005005005,-10.0507611740079)
--(axis cs:0.00600600600600601,-10.0507592402265)
--(axis cs:0.00700700700700701,-10.0507543526022)
--(axis cs:0.00800800800800801,-10.0507463884308)
--(axis cs:0.00900900900900901,-10.0507352211579)
--(axis cs:0.01001001001001,-10.0507207202728)
--(axis cs:0.011011011011011,-10.0507027511999)
--(axis cs:0.012012012012012,-10.0506811751869)
--(axis cs:0.013013013013013,-10.05065584919)
--(axis cs:0.014014014014014,-10.0506266257578)
--(axis cs:0.015015015015015,-10.0505933529101)
--(axis cs:0.016016016016016,-10.0505558740154)
--(axis cs:0.017017017017017,-10.050514027665)
--(axis cs:0.018018018018018,-10.0504676475432)
--(axis cs:0.019019019019019,-10.0504165622957)
--(axis cs:0.02002002002002,-10.0503605953935)
--(axis cs:0.021021021021021,-10.0502995649944)
--(axis cs:0.022022022022022,-10.0502332838007)
--(axis cs:0.023023023023023,-10.0501615589135)
--(axis cs:0.024024024024024,-10.0500841916837)
--(axis cs:0.025025025025025,-10.0500009775589)
--(axis cs:0.026026026026026,-10.0499117059276)
--(axis cs:0.027027027027027,-10.0498161599586)
--(axis cs:0.028028028028028,-10.0497141164373)
--(axis cs:0.029029029029029,-10.0496053455977)
--(axis cs:0.03003003003003,-10.0494896109509)
--(axis cs:0.031031031031031,-10.0493666691089)
--(axis cs:0.032032032032032,-10.0492362696047)
--(axis cs:0.033033033033033,-10.0490981547085)
--(axis cs:0.034034034034034,-10.0489520592386)
--(axis cs:0.035035035035035,-10.0487977103689)
--(axis cs:0.036036036036036,-10.0486348274314)
--(axis cs:0.037037037037037,-10.0484631217142)
--(axis cs:0.038038038038038,-10.0482822962551)
--(axis cs:0.039039039039039,-10.04809204563)
--(axis cs:0.04004004004004,-10.0478920557371)
--(axis cs:0.041041041041041,-10.0476820035753)
--(axis cs:0.042042042042042,-10.0474615570183)
--(axis cs:0.043043043043043,-10.0472303745835)
--(axis cs:0.044044044044044,-10.0469881051952)
--(axis cs:0.045045045045045,-10.0467343879429)
--(axis cs:0.046046046046046,-10.0464688518341)
--(axis cs:0.047047047047047,-10.0461911155415)
--(axis cs:0.048048048048048,-10.0459007871446)
--(axis cs:0.049049049049049,-10.0455974638655)
--(axis cs:0.05005005005005,-10.0452807317992)
--(axis cs:0.0510510510510511,-10.0449501656374)
--(axis cs:0.0520520520520521,-10.0446053283866)
--(axis cs:0.0530530530530531,-10.0442457710803)
--(axis cs:0.0540540540540541,-10.0438710324843)
--(axis cs:0.0550550550550551,-10.0434806387959)
--(axis cs:0.0560560560560561,-10.043074103337)
--(axis cs:0.0570570570570571,-10.04265092624)
--(axis cs:0.0580580580580581,-10.0422105941272)
--(axis cs:0.0590590590590591,-10.0417525797838)
--(axis cs:0.0600600600600601,-10.0412763418231)
--(axis cs:0.0610610610610611,-10.0407813243453)
--(axis cs:0.0620620620620621,-10.0402669565889)
--(axis cs:0.0630630630630631,-10.039732652575)
--(axis cs:0.0640640640640641,-10.0391778107435)
--(axis cs:0.0650650650650651,-10.0386018135831)
--(axis cs:0.0660660660660661,-10.0380040272518)
--(axis cs:0.0670670670670671,-10.0373838011916)
--(axis cs:0.0680680680680681,-10.0367404677334)
--(axis cs:0.0690690690690691,-10.0360733416957)
--(axis cs:0.0700700700700701,-10.0353817199736)
--(axis cs:0.0710710710710711,-10.0346648811201)
--(axis cs:0.0720720720720721,-10.0339220849198)
--(axis cs:0.0730730730730731,-10.0331525719525)
--(axis cs:0.0740740740740741,-10.0323555631496)
--(axis cs:0.0750750750750751,-10.0315302593407)
--(axis cs:0.0760760760760761,-10.0306758407922)
--(axis cs:0.0770770770770771,-10.0297914667359)
--(axis cs:0.0780780780780781,-10.028876274889)
--(axis cs:0.0790790790790791,-10.0279293809654)
--(axis cs:0.0800800800800801,-10.0269498781761)
--(axis cs:0.0810810810810811,-10.0259368367215)
--(axis cs:0.0820820820820821,-10.0248893032732)
--(axis cs:0.0830830830830831,-10.0238063004466)
--(axis cs:0.0840840840840841,-10.022686826263)
--(axis cs:0.0850850850850851,-10.0215298536022)
--(axis cs:0.0860860860860861,-10.0203343296445)
--(axis cs:0.0870870870870871,-10.0190991753029)
--(axis cs:0.0880880880880881,-10.0178232846446)
--(axis cs:0.0890890890890891,-10.016505524302)
--(axis cs:0.0900900900900901,-10.0151447328731)
--(axis cs:0.0910910910910911,-10.0137397203112)
--(axis cs:0.0920920920920921,-10.0122892673038)
--(axis cs:0.0930930930930931,-10.0107921246405)
--(axis cs:0.0940940940940941,-10.0092470125694)
--(axis cs:0.0950950950950951,-10.007652620143)
--(axis cs:0.0960960960960961,-10.0060076045523)
--(axis cs:0.0970970970970971,-10.0043105904494)
--(axis cs:0.0980980980980981,-10.0025601692593)
--(axis cs:0.0990990990990991,-10.0007548984791)
--(axis cs:0.1001001001001,-9.99889330096601)
--(axis cs:0.101101101101101,-9.99697386421377)
--(axis cs:0.102102102102102,-9.99499503961655)
--(axis cs:0.103103103103103,-9.99295524172131)
--(axis cs:0.104104104104104,-9.9908528474679)
--(axis cs:0.105105105105105,-9.988686195417)
--(axis cs:0.106106106106106,-9.9864535849659)
--(axis cs:0.107107107107107,-9.98415327555182)
--(axis cs:0.108108108108108,-9.98178348584294)
--(axis cs:0.109109109109109,-9.97934239291695)
--(axis cs:0.11011011011011,-9.97682813142711)
--(axis cs:0.111111111111111,-9.97423879275568)
--(axis cs:0.112112112112112,-9.97157242415478)
--(axis cs:0.113113113113113,-9.96882702787459)
--(axis cs:0.114114114114114,-9.96600056027885)
--(axis cs:0.115115115115115,-9.96309093094759)
--(axis cs:0.116116116116116,-9.96009600176718)
--(axis cs:0.117117117117117,-9.95701358600755)
--(axis cs:0.118118118118118,-9.95384144738667)
--(axis cs:0.119119119119119,-9.95057729912225)
--(axis cs:0.12012012012012,-9.94721880297063)
--(axis cs:0.121121121121121,-9.94376356825297)
--(axis cs:0.122122122122122,-9.94020915086865)
--(axis cs:0.123123123123123,-9.93655305229602)
--(axis cs:0.124124124124124,-9.93279271858047)
--(axis cs:0.125125125125125,-9.9289255393099)
--(axis cs:0.126126126126126,-9.92494884657763)
--(axis cs:0.127127127127127,-9.92085991393291)
--(axis cs:0.128128128128128,-9.91665595531897)
--(axis cs:0.129129129129129,-9.91233412399887)
--(axis cs:0.13013013013013,-9.90789151146913)
--(axis cs:0.131131131131131,-9.90332514636131)
--(axis cs:0.132132132132132,-9.89863199333175)
--(axis cs:0.133133133133133,-9.89380895193951)
--(axis cs:0.134134134134134,-9.8888528555127)
--(axis cs:0.135135135135135,-9.88376047000349)
--(axis cs:0.136136136136136,-9.87852849283181)
--(axis cs:0.137137137137137,-9.87315355171817)
--(axis cs:0.138138138138138,-9.86763220350562)
--(axis cs:0.139139139139139,-9.86196093297131)
--(axis cs:0.14014014014014,-9.85613615162771)
--(axis cs:0.141141141141141,-9.85015419651396)
--(axis cs:0.142142142142142,-9.84401132897756)
--(axis cs:0.143143143143143,-9.83770373344671)
--(axis cs:0.144144144144144,-9.83122751619381)
--(axis cs:0.145145145145145,-9.82457870409023)
--(axis cs:0.146146146146146,-9.81775324335303)
--(axis cs:0.147147147147147,-9.81074699828386)
--(axis cs:0.148148148148148,-9.80355575000059)
--(axis cs:0.149149149149149,-9.79617519516205)
--(axis cs:0.15015015015015,-9.78860094468656)
--(axis cs:0.151151151151151,-9.78082852246454)
--(axis cs:0.152152152152152,-9.77285336406599)
--(axis cs:0.153153153153153,-9.76467081544333)
--(axis cs:0.154154154154154,-9.75627613163013)
--(axis cs:0.155155155155155,-9.7476644754367)
--(axis cs:0.156156156156156,-9.73883091614278)
--(axis cs:0.157157157157157,-9.72977042818857)
--(axis cs:0.158158158158158,-9.72047788986437)
--(axis cs:0.159159159159159,-9.71094808200013)
--(axis cs:0.16016016016016,-9.70117568665529)
--(axis cs:0.161161161161161,-9.69115528581017)
--(axis cs:0.162162162162162,-9.68088136005967)
--(axis cs:0.163163163163163,-9.67034828731027)
--(axis cs:0.164164164164164,-9.65955034148141)
--(axis cs:0.165165165165165,-9.64848169121231)
--(axis cs:0.166166166166166,-9.63713639857537)
--(axis cs:0.167167167167167,-9.62550841779729)
--(axis cs:0.168168168168168,-9.61359159398923)
--(axis cs:0.169169169169169,-9.60137966188722)
--(axis cs:0.17017017017017,-9.5888662446043)
--(axis cs:0.171171171171171,-9.57604485239566)
--(axis cs:0.172172172172172,-9.56290888143841)
--(axis cs:0.173173173173173,-9.54945161262746)
--(axis cs:0.174174174174174,-9.5356662103891)
--(axis cs:0.175175175175175,-9.52154572151415)
--(axis cs:0.176176176176176,-9.50708307401224)
--(axis cs:0.177177177177177,-9.49227107598921)
--(axis cs:0.178178178178178,-9.47710241454962)
--(axis cs:0.179179179179179,-9.46156965472615)
--(axis cs:0.18018018018018,-9.4456652384384)
--(axis cs:0.181181181181181,-9.42938148348286)
--(axis cs:0.182182182182182,-9.41271058255685)
--(axis cs:0.183183183183183,-9.39564460231826)
--(axis cs:0.184184184184184,-9.37817548248426)
--(axis cs:0.185185185185185,-9.360295034971)
--(axis cs:0.186186186186186,-9.34199494307757)
--(axis cs:0.187187187187187,-9.32326676071666)
--(axis cs:0.188188188188188,-9.30410191169524)
--(axis cs:0.189189189189189,-9.28449168904816)
--(axis cs:0.19019019019019,-9.26442725442819)
--(axis cs:0.191191191191191,-9.2438996375555)
--(axis cs:0.192192192192192,-9.2228997357306)
--(axis cs:0.193193193193193,-9.20141831341425)
--(axis cs:0.194194194194194,-9.17944600187811)
--(axis cs:0.195195195195195,-9.15697329893028)
--(axis cs:0.196196196196196,-9.13399056872017)
--(axis cs:0.197197197197197,-9.11048804162671)
--(axis cs:0.198198198198198,-9.08645581423492)
--(axis cs:0.199199199199199,-9.06188384940525)
--(axis cs:0.2002002002002,-9.03676197644124)
--(axis cs:0.201201201201201,-9.01107989136024)
--(axis cs:0.202202202202202,-8.9848271572731)
--(axis cs:0.203203203203203,-8.95799320487816)
--(axis cs:0.204204204204204,-8.93056733307611)
--(axis cs:0.205205205205205,-8.90253870971139)
--(axis cs:0.206206206206206,-8.87389637244713)
--(axis cs:0.207207207207207,-8.84462922978032)
--(axis cs:0.208208208208208,-8.81472606220425)
--(axis cs:0.209209209209209,-8.78417552352609)
--(axis cs:0.21021021021021,-8.75296614234708)
--(axis cs:0.211211211211211,-8.72108632371375)
--(axis cs:0.212212212212212,-8.68852435094869)
--(axis cs:0.213213213213213,-8.65526838766991)
--(axis cs:0.214214214214214,-8.62130648000818)
--(axis cs:0.215215215215215,-8.58662655903226)
--(axis cs:0.216216216216216,-8.55121644339227)
--(axis cs:0.217217217217217,-8.51506384219201)
--(axis cs:0.218218218218218,-8.47815635810175)
--(axis cs:0.219219219219219,-8.44048149072325)
--(axis cs:0.22022022022022,-8.40202664021946)
--(axis cs:0.221221221221221,-8.36277911122207)
--(axis cs:0.222222222222222,-8.32272611703055)
--(axis cs:0.223223223223223,-8.28185478411704)
--(axis cs:0.224224224224224,-8.24015215695284)
--(axis cs:0.225225225225225,-8.19760520317099)
--(axis cs:0.226226226226226,-8.15420081908342)
--(axis cs:0.227227227227227,-8.10992583556864)
--(axis cs:0.228228228228228,-8.06476702434971)
--(axis cs:0.229229229229229,-8.01871110468089)
--(axis cs:0.23023023023023,-7.9717447504639)
--(axis cs:0.231231231231231,-7.92385459781552)
--(axis cs:0.232232232232232,-7.87502725310876)
--(axis cs:0.233233233233233,-7.82524930151169)
--(axis cs:0.234234234234234,-7.77450731604908)
--(axis cs:0.235235235235235,-7.72278786721359)
--(axis cs:0.236236236236236,-7.67007753315435)
--(axis cs:0.237237237237237,-7.6163629104726)
--(axis cs:0.238238238238238,-7.56163062565587)
--(axis cs:0.239239239239239,-7.50586734718381)
--(axis cs:0.24024024024024,-7.44905979833995)
--(axis cs:0.241241241241241,-7.39119477076807)
--(axis cs:0.242242242242242,-7.33225913881042)
--(axis cs:0.243243243243243,-7.27223987467144)
--(axis cs:0.244244244244244,-7.2111240644493)
--(axis cs:0.245245245245245,-7.14889892508395)
--(axis cs:0.246246246246246,-7.08555182226944)
--(axis cs:0.247247247247247,-7.02107028938577)
--(axis cs:0.248248248248248,-6.95544204750421)
--(axis cs:0.249249249249249,-6.88865502652848)
--(axis cs:0.25025025025025,-6.82069738753347)
--(axis cs:0.251251251251251,-6.75155754637164)
--(axis cs:0.252252252252252,-6.68122419861819)
--(axis cs:0.253253253253253,-6.60968634593478)
--(axis cs:0.254254254254254,-6.53693332393307)
--(axis cs:0.255255255255255,-6.46295483162924)
--(axis cs:0.256256256256256,-6.38774096258279)
--(axis cs:0.257257257257257,-6.3112822378252)
--(axis cs:0.258258258258258,-6.23356964068588)
--(axis cs:0.259259259259259,-6.15459465363651)
--(axis cs:0.26026026026026,-6.07434929727885)
--(axis cs:0.261261261261261,-5.99282617161865)
--(axis cs:0.262262262262262,-5.91001849976684)
--(axis cs:0.263263263263263,-5.82592017423867)
--(axis cs:0.264264264264264,-5.74052580601634)
--(axis cs:0.265265265265265,-5.65383077657219)
--(axis cs:0.266266266266266,-5.56583129305039)
--(axis cs:0.267267267267267,-5.47652444683834)
--(axis cs:0.268268268268268,-5.38590827576678)
--(axis cs:0.269269269269269,-5.29398183020724)
--(axis cs:0.27027027027027,-5.20074524335711)
--(axis cs:0.271271271271271,-5.10619980603489)
--(axis cs:0.272272272272272,-5.01034804633383)
--(axis cs:0.273273273273273,-4.91319381452047)
--(axis cs:0.274274274274274,-4.81474237360864)
--(axis cs:0.275275275275275,-4.71500049607529)
--(axis cs:0.276276276276276,-4.61397656724665)
--(axis cs:0.277277277277277,-4.51168069593065)
--(axis cs:0.278278278278278,-4.40812483294802)
--(axis cs:0.279279279279279,-4.30332289828272)
--(axis cs:0.28028028028028,-4.1972909176677)
--(axis cs:0.281281281281281,-4.09004716951152)
--(axis cs:0.282282282282282,-3.98161234320261)
--(axis cs:0.283283283283283,-3.87200970995218)
--(axis cs:0.284284284284284,-3.76126530750234)
--(axis cs:0.285285285285285,-3.64940814020837)
--(axis cs:0.286286286286286,-3.53647039623004)
--(axis cs:0.287287287287287,-3.42248768381775)
--(axis cs:0.288288288288288,-3.30749928900457)
--(axis cs:0.289289289289289,-3.1915484573752)
--(axis cs:0.29029029029029,-3.07468270304226)
--(axis cs:0.291291291291291,-2.95695414851441)
--(axis cs:0.292292292292292,-2.83841989980101)
--(axis cs:0.293293293293293,-2.71914246195556)
--(axis cs:0.294294294294294,-2.59919020127565)
--(axis cs:0.295295295295295,-2.4786378617352)
--(axis cs:0.296296296296296,-2.35756714485708)
--(axis cs:0.297297297297297,-2.23606736446884)
--(axis cs:0.298298298298298,-2.11423619058715)
--(axis cs:0.299299299299299,-1.99218050053022)
--(axis cs:0.3003003003003,-1.87001736048431)
--(axis cs:0.301301301301301,-1.74787516791268)
--(axis cs:0.302302302302302,-1.62589499528082)
--(axis cs:0.303303303303303,-1.50423219022783)
--(axis cs:0.304304304304304,-1.38305830911219)
--(axis cs:0.305305305305305,-1.26256349449003)
--(axis cs:0.306306306306306,-1.14295946063117)
--(axis cs:0.307307307307307,-1.02448334020021)
--(axis cs:0.308308308308308,-0.907402799844981)
--(axis cs:0.309309309309309,-0.792023115461322)
--(axis cs:0.31031031031031,-0.678697446851076)
--(axis cs:0.311311311311311,-0.567842689818089)
--(axis cs:0.312312312312312,-0.459965831056257)
--(axis cs:0.313313313313313,-0.355711955819341)
--(axis cs:0.314314314314314,-0.255961885064838)
--(axis cs:0.315315315315315,-0.162058300604185)
--(axis cs:0.316316316316316,-0.0764096801842913)
--(axis cs:0.317317317317317,-0.00427154412944342)
--(axis cs:0.318318318318318,0.0424298548437887)
--(axis cs:0.319319319319319,0.0552163963410707)
--(axis cs:0.32032032032032,0.0561723860551757)
--(axis cs:0.321321321321321,0.0637021373848282)
--(axis cs:0.322322322322322,0.0823406984039078)
--(axis cs:0.323323323323323,0.107252635743929)
--(axis cs:0.324324324324324,0.119802934344961)
--(axis cs:0.325325325325325,0.0977817781346811)
--(axis cs:0.326326326326326,0.0496354289682538)
--(axis cs:0.327327327327327,-0.0126943214951755)
--(axis cs:0.328328328328328,-0.0839163475932531)
--(axis cs:0.329329329329329,-0.161585397874239)
--(axis cs:0.33033033033033,-0.244323829219569)
--(axis cs:0.331331331331331,-0.331217594058308)
--(axis cs:0.332332332332332,-0.421589821595374)
--(axis cs:0.333333333333333,-0.514902955912387)
--(axis cs:0.334334334334334,-0.610710587577143)
--(axis cs:0.335335335335335,-0.708630979703197)
--(axis cs:0.336336336336336,-0.808331123573014)
--(axis cs:0.337337337337337,-0.909516389479214)
--(axis cs:0.338338338338338,-1.01192338945776)
--(axis cs:0.339339339339339,-1.11531480877287)
--(axis cs:0.34034034034034,-1.21947551320154)
--(axis cs:0.341341341341341,-1.32420952283782)
--(axis cs:0.342342342342342,-1.42933759822325)
--(axis cs:0.343343343343343,-1.53469527390722)
--(axis cs:0.344344344344344,-1.64013122827759)
--(axis cs:0.345345345345345,-1.74550591226903)
--(axis cs:0.346346346346346,-1.85069038148048)
--(axis cs:0.347347347347347,-1.95556529090121)
--(axis cs:0.348348348348348,-2.06002002167544)
--(axis cs:0.349349349349349,-2.16395191643108)
--(axis cs:0.35035035035035,-2.26726560496778)
--(axis cs:0.351351351351351,-2.36987240587933)
--(axis cs:0.352352352352352,-2.47168979260347)
--(axis cs:0.353353353353353,-2.57264091454698)
--(axis cs:0.354354354354354,-2.67265416566713)
--(axis cs:0.355355355355355,-2.77166279420119)
--(axis cs:0.356356356356356,-2.86960454828774)
--(axis cs:0.357357357357357,-2.96642135308317)
--(axis cs:0.358358358358358,-3.06205901563204)
--(axis cs:0.359359359359359,-3.15646695433804)
--(axis cs:0.36036036036036,-3.2495979503099)
--(axis cs:0.361361361361361,-3.34140791824929)
--(axis cs:0.362362362362362,-3.43185569486897)
--(axis cs:0.363363363363363,-3.5209028430665)
--(axis cs:0.364364364364364,-3.60851347033879)
--(axis cs:0.365365365365365,-3.69465406008225)
--(axis cs:0.366366366366366,-3.77929331459328)
--(axis cs:0.367367367367367,-3.86240200872787)
--(axis cs:0.368368368368368,-3.94395285329474)
--(axis cs:0.369369369369369,-4.023920367345)
--(axis cs:0.37037037037037,-4.10228075863655)
--(axis cs:0.371371371371371,-4.17901181160445)
--(axis cs:0.372372372372372,-4.2540927822502)
--(axis cs:0.373373373373373,-4.32750429941586)
--(axis cs:0.374374374374374,-4.39922827196422)
--(axis cs:0.375375375375375,-4.46924780142753)
--(axis cs:0.376376376376376,-4.5375470997386)
--(axis cs:0.377377377377377,-4.60411141168013)
--(axis cs:0.378378378378378,-4.66892694172551)
--(axis cs:0.379379379379379,-4.73198078498727)
--(axis cs:0.38038038038038,-4.79326086198424)
--(axis cs:0.381381381381381,-4.85275585699353)
--(axis cs:0.382382382382382,-4.91045515975514)
--(axis cs:0.383383383383383,-4.96634881032051)
--(axis cs:0.384384384384384,-5.02042744685005)
--(axis cs:0.385385385385385,-5.07268225619321)
--(axis cs:0.386386386386386,-5.12310492707398)
--(axis cs:0.387387387387387,-5.17168760574605)
--(axis cs:0.388388388388388,-5.21842285396607)
--(axis cs:0.389389389389389,-5.26330360916693)
--(axis cs:0.39039039039039,-5.30632314670454)
--(axis cs:0.391391391391391,-5.34747504407252)
--(axis cs:0.392392392392392,-5.38675314697994)
--(axis cs:0.393393393393393,-5.424151537199)
--(axis cs:0.394394394394394,-5.45966450209425)
--(axis cs:0.395395395395395,-5.49328650574844)
--(axis cs:0.396396396396396,-5.52501216161418)
--(axis cs:0.397397397397397,-5.55483620661643)
--(axis cs:0.398398398398398,-5.58275347664078)
--(axis cs:0.399399399399399,-5.60875888334747)
--(axis cs:0.4004004004004,-5.63284739225274)
--(axis cs:0.401401401401401,-5.65501400202584)
--(axis cs:0.402402402402402,-5.67525372495029)
--(axis cs:0.403403403403403,-5.69356156850644)
--(axis cs:0.404404404404404,-5.70993251802919)
--(axis cs:0.405405405405405,-5.72436152040511)
--(axis cs:0.406406406406406,-5.73684346876931)
--(axis cs:0.407407407407407,-5.74737318816995)
--(axis cs:0.408408408408408,-5.75594542216824)
--(axis cs:0.409409409409409,-5.76255482034499)
--(axis cs:0.41041041041041,-5.76719592668823)
--(axis cs:0.411411411411411,-5.76986316883523)
--(axis cs:0.412412412412412,-5.77055084814904)
--(axis cs:0.413413413413413,-5.76925313060895)
--(axis cs:0.414414414414414,-5.76596403849339)
--(axis cs:0.415415415415415,-5.76067744284448)
--(axis cs:0.416416416416416,-5.75338705669291)
--(axis cs:0.417417417417417,-5.74408642903681)
--(axis cs:0.418418418418418,-5.7327689395572)
--(axis cs:0.419419419419419,-5.719427794065)
--(axis cs:0.42042042042042,-5.70405602066828)
--(axis cs:0.421421421421421,-5.68664646665631)
--(axis cs:0.422422422422422,-5.66719179609149)
--(axis cs:0.423423423423423,-5.64568448810955)
--(axis cs:0.424424424424424,-5.622116835924)
--(axis cs:0.425425425425425,-5.59648094653371)
--(axis cs:0.426426426426426,-5.56876874113688)
--(axis cs:0.427427427427427,-5.5389719562512)
--(axis cs:0.428428428428428,-5.50708214554642)
--(axis cs:0.429429429429429,-5.4730906823925)
--(axis cs:0.43043043043043,-5.43698876313344)
--(axis cs:0.431431431431431,-5.39876741109136)
--(axis cs:0.432432432432432,-5.35841748131408)
--(axis cs:0.433433433433433,-5.31592966607683)
--(axis cs:0.434434434434434,-5.27129450115111)
--(axis cs:0.435435435435435,-5.224502372856)
--(axis cs:0.436436436436436,-5.17554352591038)
--(axis cs:0.437437437437437,-5.12440807210196)
--(axis cs:0.438438438438438,-5.07108599979726)
--(axis cs:0.439439439439439,-5.01556718431329)
--(axis cs:0.44044044044044,-4.95784139917762)
--(axis cs:0.441441441441441,-4.89789832830426)
--(axis cs:0.442442442442442,-4.83572757911498)
--(axis cs:0.443443443443443,-4.77131869664192)
--(axis cs:0.444444444444444,-4.70466117864498)
--(axis cs:0.445445445445445,-4.63574449178741)
--(axis cs:0.446446446446446,-4.56455808891117)
--(axis cs:0.447447447447447,-4.49109142746314)
--(axis cs:0.448448448448448,-4.41533398912502)
--(axis cs:0.449449449449449,-4.33727530070771)
--(axis cs:0.45045045045045,-4.25690495637731)
--(axis cs:0.451451451451451,-4.17421264128837)
--(axis cs:0.452452452452452,-4.08918815671076)
--(axis cs:0.453453453453453,-4.0018214467473)
--(axis cs:0.454454454454454,-3.91210262675693)
--(axis cs:0.455455455455455,-3.82002201361239)
--(axis cs:0.456456456456456,-3.72557015795114)
--(axis cs:0.457457457457457,-3.6287378786016)
--(axis cs:0.458458458458458,-3.52951629941057)
--(axis cs:0.459459459459459,-3.427896888744)
--(axis cs:0.46046046046046,-3.3238715020043)
--(axis cs:0.461461461461461,-3.21743242759045)
--(axis cs:0.462462462462462,-3.10857243685691)
--(axis cs:0.463463463463463,-2.99728483878621)
--(axis cs:0.464464464464464,-2.88356354032951)
--(axis cs:0.465465465465465,-2.76740311369741)
--(axis cs:0.466466466466466,-2.64879887236902)
--(axis cs:0.467467467467467,-2.52774695827638)
--(axis cs:0.468468468468468,-2.40424444368861)
--(axis cs:0.469469469469469,-2.27828945290711)
--(axis cs:0.47047047047047,-2.14988131138532)
--(axis cs:0.471471471471471,-2.0190207338752)
--(axis cs:0.472472472472472,-1.88571006972503)
--(axis cs:0.473473473473473,-1.74995363449356)
--(axis cs:0.474474474474474,-1.61175817630265)
--(axis cs:0.475475475475475,-1.4711335602664)
--(axis cs:0.476476476476476,-1.32809382049523)
--(axis cs:0.477477477477477,-1.18265886093759)
--(axis cs:0.478478478478478,-1.03485736494811)
--(axis cs:0.479479479479479,-0.884732106126078)
--(axis cs:0.48048048048048,-0.732350420227183)
--(axis cs:0.481481481481481,-0.577826928737557)
--(axis cs:0.482482482482482,-0.421379395702157)
--(axis cs:0.483483483483483,-0.26349187467235)
--(axis cs:0.484484484484485,-0.105532323743001)
--(axis cs:0.485485485485485,0.0466132873624576)
--(axis cs:0.486486486486486,0.141036160195513)
--(axis cs:0.487487487487487,0.0424588293212501)
--(axis cs:0.488488488488488,-0.114293744525127)
--(axis cs:0.48948948948949,-0.277369004175528)
--(axis cs:0.49049049049049,-0.440882309366098)
--(axis cs:0.491491491491491,-0.603464443450117)
--(axis cs:0.492492492492492,-0.764630080543257)
--(axis cs:0.493493493493493,-0.924160461409244)
--(axis cs:0.494494494494495,-1.08194029615333)
--(axis cs:0.495495495495495,-1.2379019130559)
--(axis cs:0.496496496496497,-1.3920025299463)
--(axis cs:0.497497497497497,-1.54421377435039)
--(axis cs:0.498498498498498,-1.69451636405103)
--(axis cs:0.4994994994995,-1.84289718899695)
--(axis cs:0.500500500500501,-1.9893476022757)
--(axis cs:0.501501501501502,-2.13386236034176)
--(axis cs:0.502502502502503,-2.2764389312508)
--(axis cs:0.503503503503503,-2.41707702140073)
--(axis cs:0.504504504504504,-2.55577823741037)
--(axis cs:0.505505505505506,-2.69254583469372)
--(axis cs:0.506506506506507,-2.82738452353667)
--(axis cs:0.507507507507508,-2.9603003145251)
--(axis cs:0.508508508508508,-3.09130039169659)
--(axis cs:0.509509509509509,-3.22039300578018)
--(axis cs:0.510510510510511,-3.34758738238475)
--(axis cs:0.511511511511512,-3.47289364159845)
--(axis cs:0.512512512512513,-3.59632272651311)
--(axis cs:0.513513513513513,-3.71788633889302)
--(axis cs:0.514514514514514,-3.83759688068332)
--(axis cs:0.515515515515516,-3.9554674003882)
--(axis cs:0.516516516516517,-4.07151154359186)
--(axis cs:0.517517517517518,-4.18574350704018)
--(axis cs:0.518518518518518,-4.2981779958547)
--(axis cs:0.519519519519519,-4.40883018351274)
--(axis cs:0.520520520520521,-4.5177156743115)
--(axis cs:0.521521521521522,-4.62485046807778)
--(axis cs:0.522522522522523,-4.73025092692586)
--(axis cs:0.523523523523523,-4.83393374389709)
--(axis cs:0.524524524524524,-4.93591591333498)
--(axis cs:0.525525525525526,-5.03621470287607)
--(axis cs:0.526526526526527,-5.13484762694113)
--(axis cs:0.527527527527528,-5.2318324216355)
--(axis cs:0.528528528528528,-5.32718702096856)
--(axis cs:0.529529529529529,-5.42092953431563)
--(axis cs:0.530530530530531,-5.51307822505178)
--(axis cs:0.531531531531532,-5.60365149029119)
--(axis cs:0.532532532532533,-5.69266784167568)
--(axis cs:0.533533533533533,-5.78014588715462)
--(axis cs:0.534534534534534,-5.86610431370724)
--(axis cs:0.535535535535536,-5.95056187096051)
--(axis cs:0.536536536536537,-6.03353735565569)
--(axis cs:0.537537537537538,-6.11504959692664)
--(axis cs:0.538538538538539,-6.19511744234745)
--(axis cs:0.539539539539539,-6.27375974471442)
--(axis cs:0.540540540540541,-6.35099534952925)
--(axis cs:0.541541541541542,-6.42684308314806)
--(axis cs:0.542542542542543,-6.50132174156906)
--(axis cs:0.543543543543544,-6.57445007982687)
--(axis cs:0.544544544544544,-6.64624680196805)
--(axis cs:0.545545545545546,-6.7167305515811)
--(axis cs:0.546546546546547,-6.78591990285537)
--(axis cs:0.547547547547548,-6.8538333521461)
--(axis cs:0.548548548548549,-6.92048931002331)
--(axis cs:0.54954954954955,-6.98590609378237)
--(axis cs:0.550550550550551,-7.05010192039666)
--(axis cs:0.551551551551552,-7.11309489989211)
--(axis cs:0.552552552552553,-7.17490302912562)
--(axis cs:0.553553553553554,-7.23554418594958)
--(axis cs:0.554554554554555,-7.29503612374525)
--(axis cs:0.555555555555556,-7.35339646630938)
--(axis cs:0.556556556556557,-7.41064270307796)
--(axis cs:0.557557557557558,-7.46679218467274)
--(axis cs:0.558558558558559,-7.52186211875645)
--(axis cs:0.55955955955956,-7.57586956618282)
--(axis cs:0.560560560560561,-7.62883143742872)
--(axis cs:0.561561561561562,-7.68076448929613)
--(axis cs:0.562562562562563,-7.73168532187149)
--(axis cs:0.563563563563564,-7.7816103757317)
--(axis cs:0.564564564564565,-7.83055592938584)
--(axis cs:0.565565565565566,-7.87853809694126)
--(axis cs:0.566566566566567,-7.92557282598529)
--(axis cs:0.567567567567568,-7.97167589567216)
--(axis cs:0.568568568568569,-8.01686291500594)
--(axis cs:0.56956956956957,-8.06114932131104)
--(axis cs:0.570570570570571,-8.10455037888171)
--(axis cs:0.571571571571572,-8.14708117780187)
--(axis cs:0.572572572572573,-8.18875663292826)
--(axis cs:0.573573573573574,-8.2295914830289)
--(axis cs:0.574574574574575,-8.26960029006989)
--(axis cs:0.575575575575576,-8.30879743864352)
--(axis cs:0.576576576576577,-8.34719713553107)
--(axis cs:0.577577577577578,-8.38481340939423)
--(axis cs:0.578578578578579,-8.42166011058858)
--(axis cs:0.57957957957958,-8.4577509110936)
--(axis cs:0.580580580580581,-8.49309930455354)
--(axis cs:0.581581581581582,-8.52771860642349)
--(axis cs:0.582582582582583,-8.56162195421584)
--(axis cs:0.583583583583584,-8.59482230784192)
--(axis cs:0.584584584584585,-8.6273324500441)
--(axis cs:0.585585585585586,-8.65916498691346)
--(axis cs:0.586586586586587,-8.69033234848935)
--(axis cs:0.587587587587588,-8.72084678943563)
--(axis cs:0.588588588588589,-8.75072038979029)
--(axis cs:0.58958958958959,-8.77996505578429)
--(axis cs:0.590590590590591,-8.80859252072552)
--(axis cs:0.591591591591592,-8.83661434594485)
--(axis cs:0.592592592592593,-8.86404192180047)
--(axis cs:0.593593593593594,-8.89088646873694)
--(axis cs:0.594594594594595,-8.91715903839661)
--(axis cs:0.595595595595596,-8.94287051477909)
--(axis cs:0.596596596596597,-8.96803161544702)
--(axis cs:0.597597597597598,-8.99265289277453)
--(axis cs:0.598598598598599,-9.01674473523591)
--(axis cs:0.5995995995996,-9.04031736873203)
--(axis cs:0.600600600600601,-9.0633808579516)
--(axis cs:0.601601601601602,-9.08594510776538)
--(axis cs:0.602602602602603,-9.10801986465054)
--(axis cs:0.603603603603604,-9.12961471814323)
--(axis cs:0.604604604604605,-9.15073910231726)
--(axis cs:0.605605605605606,-9.17140229728656)
--(axis cs:0.606606606606607,-9.19161343072976)
--(axis cs:0.607607607607608,-9.21138147943489)
--(axis cs:0.608608608608609,-9.23071527086237)
--(axis cs:0.60960960960961,-9.24962348472457)
--(axis cs:0.610610610610611,-9.26811465458033)
--(axis cs:0.611611611611612,-9.28619716944277)
--(axis cs:0.612612612612613,-9.30387927539894)
--(axis cs:0.613613613613614,-9.32116907723983)
--(axis cs:0.614614614614615,-9.33807454009928)
--(axis cs:0.615615615615616,-9.35460349110051)
--(axis cs:0.616616616616617,-9.37076362100903)
--(axis cs:0.617617617617618,-9.38656248589056)
--(axis cs:0.618618618618619,-9.40200750877296)
--(axis cs:0.61961961961962,-9.41710598131085)
--(axis cs:0.620620620620621,-9.43186506545208)
--(axis cs:0.621621621621622,-9.44629179510479)
--(axis cs:0.622622622622623,-9.46039307780425)
--(axis cs:0.623623623623624,-9.47417569637845)
--(axis cs:0.624624624624625,-9.48764631061161)
--(axis cs:0.625625625625626,-9.50081145890464)
--(axis cs:0.626626626626627,-9.51367755993198)
--(axis cs:0.627627627627628,-9.52625091429367)
--(axis cs:0.628628628628629,-9.53853770616234)
--(axis cs:0.62962962962963,-9.55054400492408)
--(axis cs:0.630630630630631,-9.56227576681266)
--(axis cs:0.631631631631632,-9.57373883653653)
--(axis cs:0.632632632632633,-9.58493894889783)
--(axis cs:0.633633633633634,-9.59588173040297)
--(axis cs:0.634634634634635,-9.60657270086424)
--(axis cs:0.635635635635636,-9.61701727499181)
--(axis cs:0.636636636636637,-9.62722076397582)
--(axis cs:0.637637637637638,-9.6371883770579)
--(axis cs:0.638638638638639,-9.64692522309186)
--(axis cs:0.63963963963964,-9.65643631209307)
--(axis cs:0.640640640640641,-9.66572655677611)
--(axis cs:0.641641641641642,-9.67480077408037)
--(axis cs:0.642642642642643,-9.68366368668331)
--(axis cs:0.643643643643644,-9.69231992450094)
--(axis cs:0.644644644644645,-9.70077402617531)
--(axis cs:0.645645645645646,-9.70903044054879)
--(axis cs:0.646646646646647,-9.71709352812468)
--(axis cs:0.647647647647648,-9.72496756251414)
--(axis cs:0.648648648648649,-9.73265673186911)
--(axis cs:0.64964964964965,-9.74016514030096)
--(axis cs:0.650650650650651,-9.74749680928482)
--(axis cs:0.651651651651652,-9.7546556790493)
--(axis cs:0.652652652652653,-9.76164560995152)
--(axis cs:0.653653653653654,-9.76847038383728)
--(axis cs:0.654654654654655,-9.77513370538618)
--(axis cs:0.655655655655656,-9.78163920344175)
--(axis cs:0.656656656656657,-9.78799043232627)
--(axis cs:0.657657657657658,-9.79419087314036)
--(axis cs:0.658658658658659,-9.80024393504723)
--(axis cs:0.65965965965966,-9.8061529565414)
--(axis cs:0.660660660660661,-9.81192120670207)
--(axis cs:0.661661661661662,-9.81755188643089)
--(axis cs:0.662662662662663,-9.82304812967416)
--(axis cs:0.663663663663664,-9.82841300462957)
--(axis cs:0.664664664664665,-9.83364951493718)
--(axis cs:0.665665665665666,-9.83876060085499)
--(axis cs:0.666666666666667,-9.8437491404188)
--(axis cs:0.667667667667668,-9.84861795058661)
--(axis cs:0.668668668668669,-9.85336978836735)
--(axis cs:0.66966966966967,-9.85800735193421)
--(axis cs:0.670670670670671,-9.86253328172246)
--(axis cs:0.671671671671672,-9.86695016151182)
--(axis cs:0.672672672672673,-9.87126051949345)
--(axis cs:0.673673673673674,-9.87546682932168)
--(axis cs:0.674674674674675,-9.8795715111504)
--(axis cs:0.675675675675676,-9.88357693265433)
--(axis cs:0.676676676676677,-9.88748541003515)
--(axis cs:0.677677677677678,-9.89129920901261)
--(axis cs:0.678678678678679,-9.89502054580067)
--(axis cs:0.67967967967968,-9.89865158806887)
--(axis cs:0.680680680680681,-9.9021944558888)
--(axis cs:0.681681681681682,-9.90565122266609)
--(axis cs:0.682682682682683,-9.90902391605771)
--(axis cs:0.683683683683684,-9.91231451887486)
--(axis cs:0.684684684684685,-9.91552496997156)
--(axis cs:0.685685685685686,-9.91865716511897)
--(axis cs:0.686686686686687,-9.92171295786566)
--(axis cs:0.687687687687688,-9.92469416038384)
--(axis cs:0.688688688688689,-9.9276025443018)
--(axis cs:0.68968968968969,-9.93043984152252)
--(axis cs:0.690690690690691,-9.9332077450288)
--(axis cs:0.691691691691692,-9.93590790967482)
--(axis cs:0.692692692692693,-9.93854195296439)
--(axis cs:0.693693693693694,-9.941111455816)
--(axis cs:0.694694694694695,-9.94361796331483)
--(axis cs:0.695695695695696,-9.94606298545176)
--(axis cs:0.696696696696697,-9.94844799784967)
--(axis cs:0.697697697697698,-9.950774442477)
--(axis cs:0.698698698698699,-9.95304372834893)
--(axis cs:0.6996996996997,-9.95525723221607)
--(axis cs:0.700700700700701,-9.95741629924102)
--(axis cs:0.701701701701702,-9.9595222436628)
--(axis cs:0.702702702702703,-9.96157634944942)
--(axis cs:0.703703703703704,-9.96357987093858)
--(axis cs:0.704704704704705,-9.96553403346683)
--(axis cs:0.705705705705706,-9.9674400339872)
--(axis cs:0.706706706706707,-9.96929904167547)
--(axis cs:0.707707707707708,-9.97111219852533)
--(axis cs:0.708708708708709,-9.97288061993241)
--(axis cs:0.70970970970971,-9.97460539526746)
--(axis cs:0.710710710710711,-9.97628758843884)
--(axis cs:0.711711711711712,-9.97792823844428)
--(axis cs:0.712712712712713,-9.97952835991234)
--(axis cs:0.713713713713714,-9.98108894363348)
--(axis cs:0.714714714714715,-9.982610957081)
--(axis cs:0.715715715715716,-9.98409534492197)
--(axis cs:0.716716716716717,-9.98554302951834)
--(axis cs:0.717717717717718,-9.98695491141824)
--(axis cs:0.718718718718719,-9.98833186983783)
--(axis cs:0.71971971971972,-9.98967476313365)
--(axis cs:0.720720720720721,-9.99098442926569)
--(axis cs:0.721721721721722,-9.99226168625137)
--(axis cs:0.722722722722723,-9.99350733261046)
--(axis cs:0.723723723723724,-9.9947221478012)
--(axis cs:0.724724724724725,-9.99590689264764)
--(axis cs:0.725725725725726,-9.99706230975852)
--(axis cs:0.726726726726727,-9.99818912393754)
--(axis cs:0.727727727727728,-9.99928804258551)
--(axis cs:0.728728728728729,-10.0003597560942)
--(axis cs:0.72972972972973,-10.0014049382321)
--(axis cs:0.730730730730731,-10.0024242465228)
--(axis cs:0.731731731731732,-10.0034183226145)
--(axis cs:0.732732732732733,-10.0043877926434)
--(axis cs:0.733733733733734,-10.0053332675879)
--(axis cs:0.734734734734735,-10.006255343617)
--(axis cs:0.735735735735736,-10.0071546024305)
--(axis cs:0.736736736736737,-10.0080316115921)
--(axis cs:0.737737737737738,-10.0088869248562)
--(axis cs:0.738738738738739,-10.0097210824866)
--(axis cs:0.73973973973974,-10.0105346115702)
--(axis cs:0.740740740740741,-10.011328026322)
--(axis cs:0.741741741741742,-10.0121018283856)
--(axis cs:0.742742742742743,-10.0128565071255)
--(axis cs:0.743743743743744,-10.0135925399148)
--(axis cs:0.744744744744745,-10.0143103924152)
--(axis cs:0.745745745745746,-10.015010518852)
--(axis cs:0.746746746746747,-10.015693362283)
--(axis cs:0.747747747747748,-10.016359354861)
--(axis cs:0.748748748748749,-10.0170089180912)
--(axis cs:0.74974974974975,-10.0176424630827)
--(axis cs:0.750750750750751,-10.0182603907946)
--(axis cs:0.751751751751752,-10.0188630922766)
--(axis cs:0.752752752752753,-10.0194509489046)
--(axis cs:0.753753753753754,-10.0200243326104)
--(axis cs:0.754754754754755,-10.0205836061073)
--(axis cs:0.755755755755756,-10.0211291231098)
--(axis cs:0.756756756756757,-10.0216612285489)
--(axis cs:0.757757757757758,-10.0221802587826)
--(axis cs:0.758758758758759,-10.0226865418013)
--(axis cs:0.75975975975976,-10.0231803974293)
--(axis cs:0.760760760760761,-10.0236621375209)
--(axis cs:0.761761761761762,-10.0241320661527)
--(axis cs:0.762762762762763,-10.0245904798112)
--(axis cs:0.763763763763764,-10.0250376675766)
--(axis cs:0.764764764764765,-10.025473911302)
--(axis cs:0.765765765765766,-10.0258994857886)
--(axis cs:0.766766766766767,-10.026314658957)
--(axis cs:0.767767767767768,-10.0267196920145)
--(axis cs:0.768768768768769,-10.0271148396185)
--(axis cs:0.76976976976977,-10.0275003500366)
--(axis cs:0.770770770770771,-10.0278764653023)
--(axis cs:0.771771771771772,-10.0282434213676)
--(axis cs:0.772772772772773,-10.0286014482517)
--(axis cs:0.773773773773774,-10.0289507701871)
--(axis cs:0.774774774774775,-10.0292916057607)
--(axis cs:0.775775775775776,-10.0296241680537)
--(axis cs:0.776776776776777,-10.029948664776)
--(axis cs:0.777777777777778,-10.0302652983996)
--(axis cs:0.778778778778779,-10.0305742662871)
--(axis cs:0.77977977977978,-10.0308757608183)
--(axis cs:0.780780780780781,-10.0311699695135)
--(axis cs:0.781781781781782,-10.0314570751536)
--(axis cs:0.782782782782783,-10.0317372558976)
--(axis cs:0.783783783783784,-10.0320106853978)
--(axis cs:0.784784784784785,-10.0322775329111)
--(axis cs:0.785785785785786,-10.0325379634089)
--(axis cs:0.786786786786787,-10.0327921376835)
--(axis cs:0.787787787787788,-10.0330402124523)
--(axis cs:0.788788788788789,-10.03328234046)
--(axis cs:0.78978978978979,-10.0335186705769)
--(axis cs:0.790790790790791,-10.0337493478968)
--(axis cs:0.791791791791792,-10.0339745138309)
--(axis cs:0.792792792792793,-10.0341943062003)
--(axis cs:0.793793793793794,-10.0344088593259)
--(axis cs:0.794794794794795,-10.0346183041165)
--(axis cs:0.795795795795796,-10.0348227681545)
--(axis cs:0.796796796796797,-10.0350223757794)
--(axis cs:0.797797797797798,-10.0352172481697)
--(axis cs:0.798798798798799,-10.0354075034222)
--(axis cs:0.7997997997998,-10.03559325663)
--(axis cs:0.800800800800801,-10.0357746199584)
--(axis cs:0.801801801801802,-10.0359517027186)
--(axis cs:0.802802802802803,-10.0361246114399)
--(axis cs:0.803803803803804,-10.0362934499402)
--(axis cs:0.804804804804805,-10.0364583193949)
--(axis cs:0.805805805805806,-10.0366193184032)
--(axis cs:0.806806806806807,-10.0367765430542)
--(axis cs:0.807807807807808,-10.0369300869899)
--(axis cs:0.808808808808809,-10.037080041468)
--(axis cs:0.80980980980981,-10.0372264954221)
--(axis cs:0.810810810810811,-10.037369535521)
--(axis cs:0.811811811811812,-10.0375092462261)
--(axis cs:0.812812812812813,-10.0376457098481)
--(axis cs:0.813813813813814,-10.0377790066012)
--(axis cs:0.814814814814815,-10.037909214657)
--(axis cs:0.815815815815816,-10.0380364101966)
--(axis cs:0.816816816816817,-10.0381606674611)
--(axis cs:0.817817817817818,-10.0382820588016)
--(axis cs:0.818818818818819,-10.0384006547271)
--(axis cs:0.81981981981982,-10.038516523952)
--(axis cs:0.820820820820821,-10.0386297334417)
--(axis cs:0.821821821821822,-10.0387403484575)
--(axis cs:0.822822822822823,-10.0388484326003)
--(axis cs:0.823823823823824,-10.0389540478532)
--(axis cs:0.824824824824825,-10.0390572546227)
--(axis cs:0.825825825825826,-10.0391581117795)
--(axis cs:0.826826826826827,-10.0392566766977)
--(axis cs:0.827827827827828,-10.0393530052933)
--(axis cs:0.828828828828829,-10.0394471520615)
--(axis cs:0.82982982982983,-10.0395391701134)
--(axis cs:0.830830830830831,-10.0396291112117)
--(axis cs:0.831831831831832,-10.0397170258049)
--(axis cs:0.832832832832833,-10.0398029630614)
--(axis cs:0.833833833833834,-10.0398869709026)
--(axis cs:0.834834834834835,-10.0399690960347)
--(axis cs:0.835835835835836,-10.0400493839801)
--(axis cs:0.836836836836837,-10.0401278791078)
--(axis cs:0.837837837837838,-10.0402046246635)
--(axis cs:0.838838838838839,-10.0402796627979)
--(axis cs:0.83983983983984,-10.0403530345954)
--(axis cs:0.840840840840841,-10.0404247801014)
--(axis cs:0.841841841841842,-10.0404949383493)
--(axis cs:0.842842842842843,-10.0405635473862)
--(axis cs:0.843843843843844,-10.0406306442987)
--(axis cs:0.844844844844845,-10.0406962652375)
--(axis cs:0.845845845845846,-10.0407604454417)
--(axis cs:0.846846846846847,-10.0408232192621)
--(axis cs:0.847847847847848,-10.0408846201842)
--(axis cs:0.848848848848849,-10.0409446808508)
--(axis cs:0.84984984984985,-10.0410034330831)
--(axis cs:0.850850850850851,-10.0410609079028)
--(axis cs:0.851851851851852,-10.0411171355519)
--(axis cs:0.852852852852853,-10.0411721455134)
--(axis cs:0.853853853853854,-10.0412259665305)
--(axis cs:0.854854854854855,-10.041278626626)
--(axis cs:0.855855855855856,-10.0413301531207)
--(axis cs:0.856856856856857,-10.0413805726517)
--(axis cs:0.857857857857858,-10.0414299111897)
--(axis cs:0.858858858858859,-10.0414781940566)
--(axis cs:0.85985985985986,-10.0415254459421)
--(axis cs:0.860860860860861,-10.0415716909198)
--(axis cs:0.861861861861862,-10.0416169524635)
--(axis cs:0.862862862862863,-10.0416612534622)
--(axis cs:0.863863863863864,-10.0417046162356)
--(axis cs:0.864864864864865,-10.0417470625486)
--(axis cs:0.865865865865866,-10.0417886136254)
--(axis cs:0.866866866866867,-10.0418292901639)
--(axis cs:0.867867867867868,-10.041869112349)
--(axis cs:0.868868868868869,-10.0419080998656)
--(axis cs:0.86986986986987,-10.0419462719118)
--(axis cs:0.870870870870871,-10.0419836472115)
--(axis cs:0.871871871871872,-10.0420202440263)
--(axis cs:0.872872872872873,-10.0420560801674)
--(axis cs:0.873873873873874,-10.0420911730076)
--(axis cs:0.874874874874875,-10.0421255394921)
--(axis cs:0.875875875875876,-10.0421591961498)
--(axis cs:0.876876876876877,-10.0421921591038)
--(axis cs:0.877877877877878,-10.042224444082)
--(axis cs:0.878878878878879,-10.0422560664272)
--(axis cs:0.87987987987988,-10.0422870411066)
--(axis cs:0.880880880880881,-10.0423173827223)
--(axis cs:0.881881881881882,-10.0423471055197)
--(axis cs:0.882882882882883,-10.0423762233973)
--(axis cs:0.883883883883884,-10.0424047499152)
--(axis cs:0.884884884884885,-10.0424326983043)
--(axis cs:0.885885885885886,-10.0424600814739)
--(axis cs:0.886886886886887,-10.0424869120205)
--(axis cs:0.887887887887888,-10.0425132022359)
--(axis cs:0.888888888888889,-10.0425389641146)
--(axis cs:0.88988988988989,-10.0425642093614)
--(axis cs:0.890890890890891,-10.0425889493991)
--(axis cs:0.891891891891892,-10.0426131953756)
--(axis cs:0.892892892892893,-10.0426369581706)
--(axis cs:0.893893893893894,-10.0426602484028)
--(axis cs:0.894894894894895,-10.0426830764364)
--(axis cs:0.895895895895896,-10.0427054523876)
--(axis cs:0.896896896896897,-10.0427273861307)
--(axis cs:0.897897897897898,-10.0427488873046)
--(axis cs:0.898898898898899,-10.0427699653185)
--(axis cs:0.8998998998999,-10.0427906293577)
--(axis cs:0.900900900900901,-10.0428108883896)
--(axis cs:0.901901901901902,-10.0428307511687)
--(axis cs:0.902902902902903,-10.0428502262426)
--(axis cs:0.903903903903904,-10.0428693219567)
--(axis cs:0.904904904904905,-10.0428880464595)
--(axis cs:0.905905905905906,-10.0429064077075)
--(axis cs:0.906906906906907,-10.0429244134703)
--(axis cs:0.907907907907908,-10.042942071335)
--(axis cs:0.908908908908909,-10.0429593887109)
--(axis cs:0.90990990990991,-10.0429763728339)
--(axis cs:0.910910910910911,-10.042993030771)
--(axis cs:0.911911911911912,-10.0430093694244)
--(axis cs:0.912912912912913,-10.0430253955358)
--(axis cs:0.913913913913914,-10.04304111569)
--(axis cs:0.914914914914915,-10.0430565363193)
--(axis cs:0.915915915915916,-10.0430716637073)
--(axis cs:0.916916916916917,-10.043086503992)
--(axis cs:0.917917917917918,-10.0431010631702)
--(axis cs:0.918918918918919,-10.0431153471006)
--(axis cs:0.91991991991992,-10.0431293615071)
--(axis cs:0.920920920920921,-10.0431431119827)
--(axis cs:0.921921921921922,-10.0431566039919)
--(axis cs:0.922922922922923,-10.0431698428748)
--(axis cs:0.923923923923924,-10.0431828338496)
--(axis cs:0.924924924924925,-10.0431955820157)
--(axis cs:0.925925925925926,-10.0432080923567)
--(axis cs:0.926926926926927,-10.0432203697433)
--(axis cs:0.927927927927928,-10.043232418936)
--(axis cs:0.928928928928929,-10.0432442445878)
--(axis cs:0.92992992992993,-10.0432558512468)
--(axis cs:0.930930930930931,-10.043267243359)
--(axis cs:0.931931931931932,-10.0432784252704)
--(axis cs:0.932932932932933,-10.0432894012299)
--(axis cs:0.933933933933934,-10.0433001753913)
--(axis cs:0.934934934934935,-10.0433107518159)
--(axis cs:0.935935935935936,-10.0433211344743)
--(axis cs:0.936936936936937,-10.0433313272494)
--(axis cs:0.937937937937938,-10.0433413339375)
--(axis cs:0.938938938938939,-10.0433511582514)
--(axis cs:0.93993993993994,-10.0433608038216)
--(axis cs:0.940940940940941,-10.043370274199)
--(axis cs:0.941941941941942,-10.0433795728561)
--(axis cs:0.942942942942943,-10.0433887031894)
--(axis cs:0.943943943943944,-10.0433976685212)
--(axis cs:0.944944944944945,-10.0434064721011)
--(axis cs:0.945945945945946,-10.0434151171079)
--(axis cs:0.946946946946947,-10.0434236066515)
--(axis cs:0.947947947947948,-10.0434319437739)
--(axis cs:0.948948948948949,-10.0434401314518)
--(axis cs:0.94994994994995,-10.0434481725971)
--(axis cs:0.950950950950951,-10.0434560700593)
--(axis cs:0.951951951951952,-10.0434638266264)
--(axis cs:0.952952952952953,-10.0434714450268)
--(axis cs:0.953953953953954,-10.0434789279303)
--(axis cs:0.954954954954955,-10.0434862779498)
--(axis cs:0.955955955955956,-10.0434934976424)
--(axis cs:0.956956956956957,-10.0435005895108)
--(axis cs:0.957957957957958,-10.0435075560047)
--(axis cs:0.958958958958959,-10.043514399522)
--(axis cs:0.95995995995996,-10.0435211224097)
--(axis cs:0.960960960960961,-10.0435277269657)
--(axis cs:0.961961961961962,-10.0435342154391)
--(axis cs:0.962962962962963,-10.0435405900322)
--(axis cs:0.963963963963964,-10.0435468529011)
--(axis cs:0.964964964964965,-10.0435530061568)
--(axis cs:0.965965965965966,-10.0435590518664)
--(axis cs:0.966966966966967,-10.0435649920539)
--(axis cs:0.967967967967968,-10.0435708287013)
--(axis cs:0.968968968968969,-10.0435765637498)
--(axis cs:0.96996996996997,-10.0435821991004)
--(axis cs:0.970970970970971,-10.0435877366147)
--(axis cs:0.971971971971972,-10.0435931781163)
--(axis cs:0.972972972972973,-10.0435985253914)
--(axis cs:0.973973973973974,-10.0436037801896)
--(axis cs:0.974974974974975,-10.0436089442245)
--(axis cs:0.975975975975976,-10.0436140191752)
--(axis cs:0.976976976976977,-10.0436190066865)
--(axis cs:0.977977977977978,-10.0436239083698)
--(axis cs:0.978978978978979,-10.043628725804)
--(axis cs:0.97997997997998,-10.043633460536)
--(axis cs:0.980980980980981,-10.0436381140815)
--(axis cs:0.981981981981982,-10.043642687926)
--(axis cs:0.982982982982983,-10.0436471835249)
--(axis cs:0.983983983983984,-10.0436516023048)
--(axis cs:0.984984984984985,-10.0436559456635)
--(axis cs:0.985985985985986,-10.0436602149711)
--(axis cs:0.986986986986987,-10.0436644115705)
--(axis cs:0.987987987987988,-10.043668536778)
--(axis cs:0.988988988988989,-10.0436725918836)
--(axis cs:0.98998998998999,-10.0436765781523)
--(axis cs:0.990990990990991,-10.0436804968237)
--(axis cs:0.991991991991992,-10.0436843491132)
--(axis cs:0.992992992992993,-10.0436881362126)
--(axis cs:0.993993993993994,-10.0436918592901)
--(axis cs:0.994994994994995,-10.0436955194911)
--(axis cs:0.995995995995996,-10.0436991179388)
--(axis cs:0.996996996996997,-10.0437026557345)
--(axis cs:0.997997997997998,-10.0437061339581)
--(axis cs:0.998998998998999,-10.0437095536688)
--(axis cs:1,-10.043712915905)
--(axis cs:1,10.0440990872488)
--(axis cs:1,10.0440990872488)
--(axis cs:0.998998998998999,10.0441018442246)
--(axis cs:0.997997997997998,10.0441046396475)
--(axis cs:0.996996996996997,10.0441074739622)
--(axis cs:0.995995995995996,10.0441103476159)
--(axis cs:0.994994994994995,10.0441132610574)
--(axis cs:0.993993993993994,10.0441162147376)
--(axis cs:0.992992992992993,10.0441192091092)
--(axis cs:0.991991991991992,10.0441222446261)
--(axis cs:0.990990990990991,10.0441253217442)
--(axis cs:0.98998998998999,10.0441284409203)
--(axis cs:0.988988988988989,10.0441316026125)
--(axis cs:0.987987987987988,10.0441348072799)
--(axis cs:0.986986986986987,10.0441380553826)
--(axis cs:0.985985985985986,10.0441413473809)
--(axis cs:0.984984984984985,10.0441446837362)
--(axis cs:0.983983983983984,10.0441480649095)
--(axis cs:0.982982982982983,10.0441514913624)
--(axis cs:0.981981981981982,10.0441549635562)
--(axis cs:0.980980980980981,10.0441584819516)
--(axis cs:0.97997997997998,10.0441620470091)
--(axis cs:0.978978978978979,10.044165659188)
--(axis cs:0.977977977977978,10.0441693189468)
--(axis cs:0.976976976976977,10.0441730267425)
--(axis cs:0.975975975975976,10.0441767830304)
--(axis cs:0.974974974974975,10.0441805882641)
--(axis cs:0.973973973973974,10.0441844428947)
--(axis cs:0.972972972972973,10.0441883473711)
--(axis cs:0.971971971971972,10.0441923021391)
--(axis cs:0.970970970970971,10.0441963076414)
--(axis cs:0.96996996996997,10.0442003643171)
--(axis cs:0.968968968968969,10.0442044726016)
--(axis cs:0.967967967967968,10.0442086329256)
--(axis cs:0.966966966966967,10.0442128457156)
--(axis cs:0.965965965965966,10.0442171113928)
--(axis cs:0.964964964964965,10.0442214303727)
--(axis cs:0.963963963963964,10.044225803065)
--(axis cs:0.962962962962963,10.0442302298731)
--(axis cs:0.961961961961962,10.0442347111932)
--(axis cs:0.960960960960961,10.0442392474143)
--(axis cs:0.95995995995996,10.0442438389175)
--(axis cs:0.958958958958959,10.0442484860753)
--(axis cs:0.957957957957958,10.0442531892512)
--(axis cs:0.956956956956957,10.0442579487991)
--(axis cs:0.955955955955956,10.0442627650627)
--(axis cs:0.954954954954955,10.0442676383751)
--(axis cs:0.953953953953954,10.0442725690575)
--(axis cs:0.952952952952953,10.0442775574193)
--(axis cs:0.951951951951952,10.044282603757)
--(axis cs:0.950950950950951,10.0442877083534)
--(axis cs:0.94994994994995,10.0442928714771)
--(axis cs:0.948948948948949,10.0442980933816)
--(axis cs:0.947947947947948,10.0443033743047)
--(axis cs:0.946946946946947,10.0443087144671)
--(axis cs:0.945945945945946,10.0443141140723)
--(axis cs:0.944944944944945,10.0443195733051)
--(axis cs:0.943943943943944,10.0443250923311)
--(axis cs:0.942942942942943,10.0443306712954)
--(axis cs:0.941941941941942,10.0443363103219)
--(axis cs:0.940940940940941,10.0443420095121)
--(axis cs:0.93993993993994,10.0443477689441)
--(axis cs:0.938938938938939,10.0443535886714)
--(axis cs:0.937937937937938,10.044359468722)
--(axis cs:0.936936936936937,10.044365409097)
--(axis cs:0.935935935935936,10.0443714097695)
--(axis cs:0.934934934934935,10.0443774706833)
--(axis cs:0.933933933933934,10.0443835917517)
--(axis cs:0.932932932932933,10.0443897728559)
--(axis cs:0.931931931931932,10.044396013844)
--(axis cs:0.930930930930931,10.0444023145291)
--(axis cs:0.92992992992993,10.0444086746884)
--(axis cs:0.928928928928929,10.044415094061)
--(axis cs:0.927927927927928,10.0444215723468)
--(axis cs:0.926926926926927,10.0444281092048)
--(axis cs:0.925925925925926,10.044434704251)
--(axis cs:0.924924924924925,10.0444413570574)
--(axis cs:0.923923923923924,10.0444480671493)
--(axis cs:0.922922922922923,10.0444548340043)
--(axis cs:0.921921921921922,10.0444616570497)
--(axis cs:0.920920920920921,10.0444685356608)
--(axis cs:0.91991991991992,10.044475469159)
--(axis cs:0.918918918918919,10.0444824568091)
--(axis cs:0.917917917917918,10.044489497818)
--(axis cs:0.916916916916917,10.0444965913313)
--(axis cs:0.915915915915916,10.0445037364322)
--(axis cs:0.914914914914915,10.0445109321381)
--(axis cs:0.913913913913914,10.0445181773986)
--(axis cs:0.912912912912913,10.0445254710926)
--(axis cs:0.911911911911912,10.0445328120262)
--(axis cs:0.910910910910911,10.0445401989292)
--(axis cs:0.90990990990991,10.044547630453)
--(axis cs:0.908908908908909,10.0445551051672)
--(axis cs:0.907907907907908,10.0445626215567)
--(axis cs:0.906906906906907,10.0445701780186)
--(axis cs:0.905905905905906,10.0445777728593)
--(axis cs:0.904904904904905,10.0445854042906)
--(axis cs:0.903903903903904,10.0445930704267)
--(axis cs:0.902902902902903,10.0446007692805)
--(axis cs:0.901901901901902,10.0446084987602)
--(axis cs:0.900900900900901,10.0446162566654)
--(axis cs:0.8998998998999,10.0446240406831)
--(axis cs:0.898898898898899,10.0446318483838)
--(axis cs:0.897897897897898,10.0446396772178)
--(axis cs:0.896896896896897,10.0446475245102)
--(axis cs:0.895895895895896,10.0446553874572)
--(axis cs:0.894894894894895,10.0446632631213)
--(axis cs:0.893893893893894,10.0446711484267)
--(axis cs:0.892892892892893,10.0446790401544)
--(axis cs:0.891891891891892,10.0446869349376)
--(axis cs:0.890890890890891,10.0446948292564)
--(axis cs:0.88988988988989,10.0447027194323)
--(axis cs:0.888888888888889,10.0447106016235)
--(axis cs:0.887887887887888,10.0447184718185)
--(axis cs:0.886886886886887,10.0447263258311)
--(axis cs:0.885885885885886,10.044734159294)
--(axis cs:0.884884884884885,10.044741967653)
--(axis cs:0.883883883883884,10.0447497461606)
--(axis cs:0.882882882882883,10.0447574898695)
--(axis cs:0.881881881881882,10.0447651936261)
--(axis cs:0.880880880880881,10.0447728520634)
--(axis cs:0.87987987987988,10.0447804595943)
--(axis cs:0.878878878878879,10.044788010404)
--(axis cs:0.877877877877878,10.0447954984427)
--(axis cs:0.876876876876877,10.0448029174177)
--(axis cs:0.875875875875876,10.0448102607858)
--(axis cs:0.874874874874875,10.0448175217446)
--(axis cs:0.873873873873874,10.0448246932246)
--(axis cs:0.872872872872873,10.0448317678802)
--(axis cs:0.871871871871872,10.0448387380807)
--(axis cs:0.870870870870871,10.0448455959016)
--(axis cs:0.86986986986987,10.0448523331146)
--(axis cs:0.868868868868869,10.0448589411779)
--(axis cs:0.867867867867868,10.0448654112266)
--(axis cs:0.866866866866867,10.0448717340619)
--(axis cs:0.865865865865866,10.0448779001407)
--(axis cs:0.864864864864865,10.0448838995645)
--(axis cs:0.863863863863864,10.0448897220684)
--(axis cs:0.862862862862863,10.0448953570093)
--(axis cs:0.861861861861862,10.0449007933538)
--(axis cs:0.860860860860861,10.0449060196665)
--(axis cs:0.85985985985986,10.0449110240966)
--(axis cs:0.858858858858859,10.0449157943657)
--(axis cs:0.857857857857858,10.0449203177537)
--(axis cs:0.856856856856857,10.0449245810855)
--(axis cs:0.855855855855856,10.0449285707167)
--(axis cs:0.854854854854855,10.0449322725189)
--(axis cs:0.853853853853854,10.044935671865)
--(axis cs:0.852852852852853,10.0449387536135)
--(axis cs:0.851851851851852,10.0449415020928)
--(axis cs:0.850850850850851,10.0449439010848)
--(axis cs:0.84984984984985,10.0449459338083)
--(axis cs:0.848848848848849,10.0449475829014)
--(axis cs:0.847847847847848,10.0449488304042)
--(axis cs:0.846846846846847,10.0449496577401)
--(axis cs:0.845845845845846,10.0449500456972)
--(axis cs:0.844844844844845,10.0449499744092)
--(axis cs:0.843843843843844,10.0449494233353)
--(axis cs:0.842842842842843,10.0449483712399)
--(axis cs:0.841841841841842,10.0449467961715)
--(axis cs:0.840840840840841,10.0449446754412)
--(axis cs:0.83983983983984,10.0449419856006)
--(axis cs:0.838838838838839,10.044938702419)
--(axis cs:0.837837837837838,10.0449348008596)
--(axis cs:0.836836836836837,10.0449302550559)
--(axis cs:0.835835835835836,10.0449250382868)
--(axis cs:0.834834834834835,10.0449191229507)
--(axis cs:0.833833833833834,10.0449124805401)
--(axis cs:0.832832832832833,10.044905081614)
--(axis cs:0.831831831831832,10.0448968957707)
--(axis cs:0.830830830830831,10.0448878916191)
--(axis cs:0.82982982982983,10.0448780367499)
--(axis cs:0.828828828828829,10.0448672977051)
--(axis cs:0.827827827827828,10.0448556399476)
--(axis cs:0.826826826826827,10.0448430278295)
--(axis cs:0.825825825825826,10.0448294245591)
--(axis cs:0.824824824824825,10.0448147921683)
--(axis cs:0.823823823823824,10.0447990914773)
--(axis cs:0.822822822822823,10.0447822820602)
--(axis cs:0.821821821821822,10.0447643222082)
--(axis cs:0.820820820820821,10.0447451688925)
--(axis cs:0.81981981981982,10.0447247777264)
--(axis cs:0.818818818818819,10.0447031029254)
--(axis cs:0.817817817817818,10.0446800972675)
--(axis cs:0.816816816816817,10.0446557120514)
--(axis cs:0.815815815815816,10.0446298970541)
--(axis cs:0.814814814814815,10.0446026004872)
--(axis cs:0.813813813813814,10.0445737689521)
--(axis cs:0.812812812812813,10.0445433473938)
--(axis cs:0.811811811811812,10.0445112790538)
--(axis cs:0.810810810810811,10.0444775054214)
--(axis cs:0.80980980980981,10.044441966184)
--(axis cs:0.808808808808809,10.0444045991758)
--(axis cs:0.807807807807808,10.0443653403253)
--(axis cs:0.806806806806807,10.0443241236015)
--(axis cs:0.805805805805806,10.0442808809583)
--(axis cs:0.804804804804805,10.0442355422781)
--(axis cs:0.803803803803804,10.0441880353131)
--(axis cs:0.802802802802803,10.0441382856256)
--(axis cs:0.801801801801802,10.0440862165267)
--(axis cs:0.800800800800801,10.0440317490131)
--(axis cs:0.7997997997998,10.0439748017025)
--(axis cs:0.798798798798799,10.0439152907674)
--(axis cs:0.797797797797798,10.0438531298669)
--(axis cs:0.796796796796797,10.0437882300766)
--(axis cs:0.795795795795796,10.0437204998175)
--(axis cs:0.794794794794795,10.0436498447819)
--(axis cs:0.793793793793794,10.0435761678584)
--(axis cs:0.792792792792793,10.0434993690542)
--(axis cs:0.791791791791792,10.0434193454162)
--(axis cs:0.790790790790791,10.0433359909491)
--(axis cs:0.78978978978979,10.0432491965322)
--(axis cs:0.788788788788789,10.0431588498338)
--(axis cs:0.787787787787788,10.0430648352234)
--(axis cs:0.786786786786787,10.0429670336815)
--(axis cs:0.785785785785786,10.0428653227074)
--(axis cs:0.784784784784785,10.0427595762247)
--(axis cs:0.783783783783784,10.0426496644839)
--(axis cs:0.782782782782783,10.0425354539633)
--(axis cs:0.781781781781782,10.0424168072666)
--(axis cs:0.780780780780781,10.0422935830186)
--(axis cs:0.77977977977978,10.0421656357581)
--(axis cs:0.778778778778779,10.0420328158274)
--(axis cs:0.777777777777778,10.0418949692607)
--(axis cs:0.776776776776777,10.0417519376677)
--(axis cs:0.775775775775776,10.041603558116)
--(axis cs:0.774774774774775,10.0414496630094)
--(axis cs:0.773773773773774,10.0412900799642)
--(axis cs:0.772772772772773,10.0411246316814)
--(axis cs:0.771771771771772,10.0409531358168)
--(axis cs:0.770770770770771,10.0407754048468)
--(axis cs:0.76976976976977,10.0405912459322)
--(axis cs:0.768768768768769,10.0404004607774)
--(axis cs:0.767767767767768,10.0402028454872)
--(axis cs:0.766766766766767,10.0399981904195)
--(axis cs:0.765765765765766,10.0397862800345)
--(axis cs:0.764764764764765,10.0395668927405)
--(axis cs:0.763763763763764,10.0393398007359)
--(axis cs:0.762762762762763,10.0391047698473)
--(axis cs:0.761761761761762,10.0388615593638)
--(axis cs:0.760760760760761,10.0386099218672)
--(axis cs:0.75975975975976,10.0383496030584)
--(axis cs:0.758758758758759,10.0380803415794)
--(axis cs:0.757757757757758,10.0378018688313)
--(axis cs:0.756756756756757,10.037513908788)
--(axis cs:0.755755755755756,10.0372161778052)
--(axis cs:0.754754754754755,10.0369083844251)
--(axis cs:0.753753753753754,10.0365902291769)
--(axis cs:0.752752752752753,10.036261404372)
--(axis cs:0.751751751751752,10.0359215938944)
--(axis cs:0.750750750750751,10.0355704729874)
--(axis cs:0.74974974974975,10.0352077080334)
--(axis cs:0.748748748748749,10.0348329563305)
--(axis cs:0.747747747747748,10.0344458658631)
--(axis cs:0.746746746746747,10.0340460750667)
--(axis cs:0.745745745745746,10.0336332125884)
--(axis cs:0.744744744744745,10.0332068970413)
--(axis cs:0.743743743743744,10.0327667367537)
--(axis cs:0.742742742742743,10.0323123295117)
--(axis cs:0.741741741741742,10.0318432622974)
--(axis cs:0.740740740740741,10.0313591110199)
--(axis cs:0.73973973973974,10.0308594402412)
--(axis cs:0.738738738738739,10.0303438028952)
--(axis cs:0.737737737737738,10.0298117400011)
--(axis cs:0.736736736736737,10.02926278037)
--(axis cs:0.735735735735736,10.0286964403054)
--(axis cs:0.734734734734735,10.0281122232963)
--(axis cs:0.733733733733734,10.0275096197046)
--(axis cs:0.732732732732733,10.026888106445)
--(axis cs:0.731731731731732,10.0262471466578)
--(axis cs:0.730730730730731,10.0255861893753)
--(axis cs:0.72972972972973,10.0249046691801)
--(axis cs:0.728728728728729,10.0242020058566)
--(axis cs:0.727727727727728,10.0234776040349)
--(axis cs:0.726726726726727,10.0227308528268)
--(axis cs:0.725725725725726,10.0219611254546)
--(axis cs:0.724724724724725,10.0211677788713)
--(axis cs:0.723723723723724,10.0203501533733)
--(axis cs:0.722722722722723,10.0195075722047)
--(axis cs:0.721721721721722,10.0186393411536)
--(axis cs:0.720720720720721,10.0177447481391)
--(axis cs:0.71971971971972,10.0168230627912)
--(axis cs:0.718718718718719,10.0158735360201)
--(axis cs:0.717717717717718,10.0148953995785)
--(axis cs:0.716716716716717,10.0138878656136)
--(axis cs:0.715715715715716,10.0128501262104)
--(axis cs:0.714714714714715,10.0117813529256)
--(axis cs:0.713713713713714,10.0106806963122)
--(axis cs:0.712712712712713,10.0095472854346)
--(axis cs:0.711711711711712,10.0083802273733)
--(axis cs:0.710710710710711,10.0071786067208)
--(axis cs:0.70970970970971,10.0059414850663)
--(axis cs:0.708708708708709,10.004667900471)
--(axis cs:0.707707707707708,10.0033568669328)
--(axis cs:0.706706706706707,10.0020073738406)
--(axis cs:0.705705705705706,10.0006183854178)
--(axis cs:0.704704704704705,9.99918884015487)
--(axis cs:0.703703703703704,9.99771765023171)
--(axis cs:0.702702702702703,9.99620370092794)
--(axis cs:0.701701701701702,9.99464585002259)
--(axis cs:0.700700700700701,9.99304292718214)
--(axis cs:0.6996996996997,9.99139373333712)
--(axis cs:0.698698698698699,9.98969704004687)
--(axis cs:0.697697697697698,9.98795158885258)
--(axis cs:0.696696696696697,9.98615609061822)
--(axis cs:0.695695695695696,9.98430922485937)
--(axis cs:0.694694694694695,9.98240963905972)
--(axis cs:0.693693693693694,9.9804559479751)
--(axis cs:0.692692692692693,9.97844673292491)
--(axis cs:0.691691691691692,9.97638054107083)
--(axis cs:0.690690690690691,9.97425588468258)
--(axis cs:0.68968968968969,9.97207124039064)
--(axis cs:0.688688688688689,9.9698250484258)
--(axis cs:0.687687687687688,9.96751571184536)
--(axis cs:0.686686686686687,9.96514159574591)
--(axis cs:0.685685685685686,9.96270102646235)
--(axis cs:0.684684684684685,9.96019229075337)
--(axis cs:0.683683683683684,9.95761363497285)
--(axis cs:0.682682682682683,9.95496326422735)
--(axis cs:0.681681681681682,9.95223934151945)
--(axis cs:0.680680680680681,9.94943998687676)
--(axis cs:0.67967967967968,9.94656327646655)
--(axis cs:0.678678678678679,9.94360724169589)
--(axis cs:0.677677677677678,9.94056986829713)
--(axis cs:0.676676676676677,9.93744909539856)
--(axis cs:0.675675675675676,9.9342428145803)
--(axis cs:0.674674674674675,9.93094886891519)
--(axis cs:0.673673673673674,9.92756505199452)
--(axis cs:0.672672672672673,9.92408910693867)
--(axis cs:0.671671671671672,9.92051872539245)
--(axis cs:0.670670670670671,9.91685154650507)
--(axis cs:0.66966966966967,9.91308515589464)
--(axis cs:0.668668668668669,9.90921708459718)
--(axis cs:0.667667667667668,9.90524480799999)
--(axis cs:0.666666666666667,9.90116574475939)
--(axis cs:0.665665665665666,9.89697725570266)
--(axis cs:0.664664664664665,9.89267664271429)
--(axis cs:0.663663663663664,9.88826114760625)
--(axis cs:0.662662662662663,9.88372795097256)
--(axis cs:0.661661661661662,9.87907417102777)
--(axis cs:0.660660660660661,9.87429686242959)
--(axis cs:0.65965965965966,9.86939301508557)
--(axis cs:0.658658658658659,9.86435955294379)
--(axis cs:0.657657657657658,9.85919333276753)
--(axis cs:0.656656656656657,9.85389114289406)
--(axis cs:0.655655655655656,9.84844970197742)
--(axis cs:0.654654654654655,9.84286565771536)
--(axis cs:0.653653653653654,9.83713558556024)
--(axis cs:0.652652652652653,9.83125598741433)
--(axis cs:0.651651651651652,9.82522329030915)
--(axis cs:0.650650650650651,9.81903384506917)
--(axis cs:0.64964964964965,9.81268392495993)
--(axis cs:0.648648648648649,9.80616972432061)
--(axis cs:0.647647647647648,9.7994873571812)
--(axis cs:0.646646646646647,9.79263285586439)
--(axis cs:0.645645645645646,9.7856021695723)
--(axis cs:0.644644644644645,9.77839116295826)
--(axis cs:0.643643643643644,9.77099561468373)
--(axis cs:0.642642642642643,9.76341121596062)
--(axis cs:0.641641641641642,9.75563356907912)
--(axis cs:0.640640640640641,9.74765818592138)
--(axis cs:0.63963963963964,9.73948048646121)
--(axis cs:0.638638638638639,9.73109579724997)
--(axis cs:0.637637637637638,9.72249934988915)
--(axis cs:0.636636636636637,9.71368627948969)
--(axis cs:0.635635635635636,9.70465162311856)
--(axis cs:0.634634634634635,9.69539031823273)
--(axis cs:0.633633633633634,9.68589720110113)
--(axis cs:0.632632632632633,9.67616700521479)
--(axis cs:0.631631631631632,9.66619435968565)
--(axis cs:0.630630630630631,9.65597378763448)
--(axis cs:0.62962962962963,9.64549970456835)
--(axis cs:0.628628628628629,9.63476641674814)
--(axis cs:0.627627627627628,9.62376811954658)
--(axis cs:0.626626626626627,9.61249889579745)
--(axis cs:0.625625625625626,9.60095271413639)
--(axis cs:0.624624624624625,9.58912342733402)
--(axis cs:0.623623623623624,9.577004770622)
--(axis cs:0.622622622622623,9.56459036001264)
--(axis cs:0.621621621621622,9.55187369061284)
--(axis cs:0.620620620620621,9.53884813493301)
--(axis cs:0.61961961961962,9.5255069411919)
--(axis cs:0.618618618618619,9.51184323161805)
--(axis cs:0.617617617617618,9.49785000074861)
--(axis cs:0.616616616616617,9.48352011372679)
--(axis cs:0.615615615615616,9.46884630459844)
--(axis cs:0.614614614614615,9.45382117460909)
--(axis cs:0.613613613613614,9.43843719050234)
--(axis cs:0.612612612612613,9.42268668282072)
--(axis cs:0.611611611611612,9.40656184421004)
--(axis cs:0.610610610610611,9.39005472772872)
--(axis cs:0.60960960960961,9.37315724516294)
--(axis cs:0.608608608608609,9.35586116534928)
--(axis cs:0.607607607607608,9.33815811250591)
--(axis cs:0.606606606606607,9.32003956457397)
--(axis cs:0.605605605605606,9.30149685157047)
--(axis cs:0.604604604604605,9.28252115395435)
--(axis cs:0.603603603603604,9.26310350100725)
--(axis cs:0.602602602602603,9.24323476923072)
--(axis cs:0.601601601601602,9.22290568076153)
--(axis cs:0.600600600600601,9.20210680180717)
--(axis cs:0.5995995995996,9.18082854110305)
--(axis cs:0.598598598598599,9.15906114839373)
--(axis cs:0.597597597597598,9.13679471294014)
--(axis cs:0.596596596596597,9.1140191620549)
--(axis cs:0.595595595595596,9.09072425966811)
--(axis cs:0.594594594594595,9.06689960492584)
--(axis cs:0.593593593593594,9.04253463082388)
--(axis cs:0.592592592592593,9.01761860287932)
--(axis cs:0.591591591591592,8.9921406178423)
--(axis cs:0.590590590590591,8.96608960245142)
--(axis cs:0.58958958958959,8.93945431223471)
--(axis cs:0.588588588588589,8.91222333036015)
--(axis cs:0.587587587587588,8.88438506653821)
--(axis cs:0.586586586586587,8.8559277559798)
--(axis cs:0.585585585585586,8.82683945841341)
--(axis cs:0.584584584584585,8.79710805716442)
--(axis cs:0.583583583583584,8.76672125830063)
--(axis cs:0.582582582582583,8.73566658984783)
--(axis cs:0.581581581581582,8.70393140107915)
--(axis cs:0.580580580580581,8.67150286188278)
--(axis cs:0.57957957957958,8.63836796221198)
--(axis cs:0.578578578578579,8.60451351162216)
--(axis cs:0.577577577577578,8.5699261388995)
--(axis cs:0.576576576576577,8.53459229178643)
--(axis cs:0.575575575575576,8.49849823680856)
--(axis cs:0.574574574574575,8.46163005920869)
--(axis cs:0.573573573573574,8.42397366299345)
--(axis cs:0.572572572572573,8.38551477109809)
--(axis cs:0.571571571571572,8.34623892567562)
--(axis cs:0.570570570570571,8.30613148851676)
--(axis cs:0.56956956956957,8.26517764160662)
--(axis cs:0.568568568568569,8.22336238782556)
--(axis cs:0.567567567567568,8.18067055180072)
--(axis cs:0.566566566566567,8.1370867809164)
--(axis cs:0.565565565565566,8.09259554649)
--(axis cs:0.564564564564565,8.04718114512211)
--(axis cs:0.563563563563564,8.00082770022935)
--(axis cs:0.562562562562563,7.953519163768)
--(axis cs:0.561561561561562,7.90523931815788)
--(axis cs:0.560560560560561,7.85597177841636)
--(axis cs:0.55955955955956,7.80569999451147)
--(axis cs:0.558558558558559,7.75440725394508)
--(axis cs:0.557557557557558,7.70207668457712)
--(axis cs:0.556556556556557,7.64869125770134)
--(axis cs:0.555555555555556,7.59423379138496)
--(axis cs:0.554554554554555,7.53868695408432)
--(axis cs:0.553553553553554,7.48203326854914)
--(axis cs:0.552552552552553,7.4242551160291)
--(axis cs:0.551551551551552,7.36533474079659)
--(axis cs:0.550550550550551,7.30525425500003)
--(axis cs:0.54954954954955,7.24399564386347)
--(axis cs:0.548548548548549,7.18154077124814)
--(axis cs:0.547547547547548,7.11787138559291)
--(axis cs:0.546546546546547,7.05296912625125)
--(axis cs:0.545545545545546,6.98681553024271)
--(axis cs:0.544544544544544,6.91939203943864)
--(axis cs:0.543543543543544,6.85068000820193)
--(axis cs:0.542542542542543,6.78066071150237)
--(axis cs:0.541541541541542,6.70931535353009)
--(axis cs:0.540540540540541,6.63662507682946)
--(axis cs:0.539539539539539,6.56257097197879)
--(axis cs:0.538538538538539,6.48713408784249)
--(axis cs:0.537537537537538,6.41029544242093)
--(axis cs:0.536536536536537,6.33203603432967)
--(axis cs:0.535535535535536,6.25233685493513)
--(axis cs:0.534534534534534,6.1711789011818)
--(axis cs:0.533533533533533,6.08854318914407)
--(axis cs:0.532532532532533,6.0044107683371)
--(axis cs:0.531531531531532,5.91876273682936)
--(axis cs:0.530530530530531,5.8315802571931)
--(axis cs:0.529529529529529,5.74284457333976)
--(axis cs:0.528528528528528,5.6525370282866)
--(axis cs:0.527527527527528,5.56063908290364)
--(axis cs:0.526526526526527,5.46713233569802)
--(axis cs:0.525525525525526,5.37199854369216)
--(axis cs:0.524524524524524,5.27521964446196)
--(axis cs:0.523523523523523,5.17677777940478)
--(axis cs:0.522522522522523,5.07665531831421)
--(axis cs:0.521521521521522,4.97483488535091)
--(axis cs:0.520520520520521,4.87129938650064)
--(axis cs:0.519519519519519,4.76603203863462)
--(axis cs:0.518518518518518,4.65901640029155)
--(axis cs:0.517517517517518,4.55023640432724)
--(axis cs:0.516516516516517,4.43967639259805)
--(axis cs:0.515515515515516,4.32732115287511)
--(axis cs:0.514514514514514,4.21315595822754)
--(axis cs:0.513513513513513,4.09716660915632)
--(axis cs:0.512512512512513,3.97933947884478)
--(axis cs:0.511511511511512,3.85966156195373)
--(axis cs:0.510510510510511,3.73812052754279)
--(axis cs:0.509509509509509,3.61470477684472)
--(axis cs:0.508508508508508,3.48940350686228)
--(axis cs:0.507507507507508,3.36220678109173)
--(axis cs:0.506506506506507,3.23310560915342)
--(axis cs:0.505505505505506,3.10209203781496)
--(axis cs:0.504504504504504,2.9691592569444)
--(axis cs:0.503503503503503,2.83430172553208)
--(axis cs:0.502502502502503,2.69751532541659)
--(axis cs:0.501501501501502,2.55879755434199)
--(axis cs:0.500500500500501,2.41814777649709)
--(axis cs:0.4994994994995,2.27556755972918)
--(axis cs:0.498498498498498,2.13106114787419)
--(axis cs:0.497497497497497,1.98463615157157)
--(axis cs:0.496496496496497,1.83630460706316)
--(axis cs:0.495495495495495,1.68608468422411)
--(axis cs:0.494494494494495,1.53400360363475)
--(axis cs:0.493493493493493,1.38010295497685)
--(axis cs:0.492492492492492,1.22444917581848)
--(axis cs:0.491491491491491,1.06715627914765)
--(axis cs:0.49049049049049,0.908441703420627)
--(axis cs:0.48948948948949,0.748789408724515)
--(axis cs:0.488488488488488,0.589567199720905)
--(axis cs:0.487487487487487,0.436658257302829)
--(axis cs:0.486486486486486,0.341913630656244)
--(axis cs:0.485485485485485,0.440157256641728)
--(axis cs:0.484484484484485,0.596112731077558)
--(axis cs:0.483483483483483,0.75787280020675)
--(axis cs:0.482482482482482,0.919552989047435)
--(axis cs:0.481481481481481,1.07978678485161)
--(axis cs:0.48048048048048,1.23809153054621)
--(axis cs:0.479479479479479,1.39425081019364)
--(axis cs:0.478478478478478,1.54815130251277)
--(axis cs:0.477477477477477,1.69972692449111)
--(axis cs:0.476476476476476,1.84893610822261)
--(axis cs:0.475475475475475,1.99575132937992)
--(axis cs:0.474474474474474,2.14015379673152)
--(axis cs:0.473473473473473,2.28213054290144)
--(axis cs:0.472472472472472,2.42167272382761)
--(axis cs:0.471471471471471,2.55877456702974)
--(axis cs:0.47047047047047,2.69343268742488)
--(axis cs:0.469469469469469,2.82564562119143)
--(axis cs:0.468468468468468,2.95541349434436)
--(axis cs:0.467467467467467,3.08273777759896)
--(axis cs:0.466466466466466,3.20762109835852)
--(axis cs:0.465465465465465,3.33006709170121)
--(axis cs:0.464464464464464,3.45008027876378)
--(axis cs:0.463463463463463,3.56766596490911)
--(axis cs:0.462462462462462,3.68283015256538)
--(axis cs:0.461461461461461,3.79557946521366)
--(axis cs:0.46046046046046,3.90592108006536)
--(axis cs:0.459459459459459,4.01386266766273)
--(axis cs:0.458458458458458,4.11941233711912)
--(axis cs:0.457457457457457,4.22257858604542)
--(axis cs:0.456456456456456,4.32337025444674)
--(axis cs:0.455455455455455,4.42179648203421)
--(axis cs:0.454454454454454,4.51786666852485)
--(axis cs:0.453453453453453,4.61159043658636)
--(axis cs:0.452452452452452,4.70297759715463)
--(axis cs:0.451451451451451,4.79203811689762)
--(axis cs:0.45045045045045,4.87878208764381)
--(axis cs:0.449449449449449,4.96321969761585)
--(axis cs:0.448448448448448,5.04536120434057)
--(axis cs:0.447447447447447,5.12521690911992)
--(axis cs:0.446446446446446,5.20279713296613)
--(axis cs:0.445445445445445,5.27811219391383)
--(axis cs:0.444444444444444,5.35117238563337)
--(axis cs:0.443443443443443,5.42198795727843)
--(axis cs:0.442442442442442,5.49056909450612)
--(axis cs:0.441441441441441,5.5569259016168)
--(axis cs:0.44044044044044,5.62106838476226)
--(axis cs:0.439439439439439,5.68300643618016)
--(axis cs:0.438438438438438,5.74274981941128)
--(axis cs:0.437437437437437,5.8003081554652)
--(axis cs:0.436436436436436,5.85569090989866)
--(axis cs:0.435435435435435,5.90890738077654)
--(axis cs:0.434434434434434,5.95996668748717)
--(axis cs:0.433433433433433,6.00887776038559)
--(axis cs:0.432432432432432,6.05564933124271)
--(axis cs:0.431431431431431,6.10028992447666)
--(axis cs:0.43043043043043,6.14280784914934)
--(axis cs:0.429429429429429,6.18321119170932)
--(axis cs:0.428428428428428,6.22150780946551)
--(axis cs:0.427427427427427,6.25770532477802)
--(axis cs:0.426426426426426,6.29181111995456)
--(axis cs:0.425425425425425,6.32383233283955)
--(axis cs:0.424424424424424,6.35377585308966)
--(axis cs:0.423423423423423,6.38164831912607)
--(axis cs:0.422422422422422,6.40745611575883)
--(axis cs:0.421421421421421,6.43120537247744)
--(axis cs:0.42042042042042,6.4529019624061)
--(axis cs:0.419419419419419,6.47255150192058)
--(axis cs:0.418418418418418,6.49015935092703)
--(axis cs:0.417417417417417,6.50573061380519)
--(axis cs:0.416416416416416,6.51927014101641)
--(axis cs:0.415415415415415,6.53078253138314)
--(axis cs:0.414414414414414,6.54027213504371)
--(axis cs:0.413413413413413,6.54774305709197)
--(axis cs:0.412412412412412,6.55319916190727)
--(axis cs:0.411411411411411,6.55664407818975)
--(axis cs:0.41041041041041,6.55808120470818)
--(axis cs:0.409409409409409,6.55751371677904)
--(axis cs:0.408408408408408,6.55494457348843)
--(axis cs:0.407407407407407,6.55037652567622)
--(axis cs:0.406406406406406,6.54381212470241)
--(axis cs:0.405405405405405,6.53525373201495)
--(axis cs:0.404404404404404,6.52470352954429)
--(axis cs:0.403403403403403,6.51216353094936)
--(axis cs:0.402402402402402,6.49763559374292)
--(axis cs:0.401401401401401,6.48112143232717)
--(axis cs:0.4004004004004,6.46262263197105)
--(axis cs:0.399399399399399,6.44214066376712)
--(axis cs:0.398398398398398,6.41967690060352)
--(axis cs:0.397397397397397,6.39523263419514)
--(axis cs:0.396396396396396,6.3688090932165)
--(axis cs:0.395395395395395,6.34040746258598)
--(axis cs:0.394394394394394,6.31002890395228)
--(axis cs:0.393393393393393,6.27767457743971)
--(axis cs:0.392392392392392,6.24334566471168)
--(axis cs:0.391391391391391,6.20704339341599)
--(axis cs:0.39039039039039,6.16876906308477)
--(axis cs:0.389389389389389,6.12852407255972)
--(axis cs:0.388388388388388,6.08630994902537)
--(axis cs:0.387387387387387,6.0421283787374)
--(axis cs:0.386386386386386,5.9959812395379)
--(axis cs:0.385385385385385,5.94787063526041)
--(axis cs:0.384384384384384,5.89779893212991)
--(axis cs:0.383383383383383,5.84576879728081)
--(axis cs:0.382382382382382,5.79178323951186)
--(axis cs:0.381381381381381,5.7358456524251)
--(axis cs:0.38038038038038,5.67795986008594)
--(axis cs:0.379379379379379,5.61813016537685)
--(axis cs:0.378378378378378,5.55636140121143)
--(axis cs:0.377377377377377,5.49265898480128)
--(axis cs:0.376376376376376,5.42702897518264)
--(axis cs:0.375375375375375,5.35947813423199)
--(axis cs:0.374374374374374,5.29001399140546)
--(axis cs:0.373373373373373,5.21864491248547)
--(axis cs:0.372372372372372,5.14538017261882)
--(axis cs:0.371371371371371,5.07023003397068)
--(axis cs:0.37037037037037,4.99320582835534)
--(axis cs:0.369369369369369,4.91432004522896)
--(axis cs:0.368368368368368,4.83358642547916)
--(axis cs:0.367367367367367,4.7510200614882)
--(axis cs:0.366366366366366,4.66663750400117)
--(axis cs:0.365365365365365,4.5804568763848)
--(axis cs:0.364364364364364,4.49249799694149)
--(axis cs:0.363363363363363,4.40278251000055)
--(axis cs:0.362362362362362,4.3113340266191)
--(axis cs:0.361361361361361,4.21817827581602)
--(axis cs:0.36036036036036,4.12334326737851)
--(axis cs:0.359359359359359,4.02685946742363)
--(axis cs:0.358358358358358,3.92875998806572)
--(axis cs:0.357357357357357,3.82908079270481)
--(axis cs:0.356356356356356,3.72786091870485)
--(axis cs:0.355355355355355,3.62514271947251)
--(axis cs:0.354354354354354,3.52097212826623)
--(axis cs:0.353353353353353,3.41539894645726)
--(axis cs:0.352352352352352,3.30847715939462)
--(axis cs:0.351351351351351,3.20026528361063)
--(axis cs:0.35035035035035,3.09082674976133)
--(axis cs:0.349349349349349,2.98023032655483)
--(axis cs:0.348348348348348,2.86855059197144)
--(axis cs:0.347347347347347,2.75586845939359)
--(axis cs:0.346346346346346,2.64227176799123)
--(axis cs:0.345345345345345,2.52785594886893)
--(axis cs:0.344344344344344,2.41272478139321)
--(axis cs:0.343343343343343,2.296991257905)
--(axis cs:0.342342342342342,2.18077858028337)
--(axis cs:0.341341341341341,2.06422131893132)
--(axis cs:0.34034034034034,1.94746677497702)
--(axis cs:0.339339339339339,1.83067660115602)
--(axis cs:0.338338338338338,1.71402875876441)
--(axis cs:0.337337337337337,1.59771992183609)
--(axis cs:0.336336336336336,1.48196849343797)
--(axis cs:0.335335335335335,1.36701848827177)
--(axis cs:0.334334334334334,1.25314469085758)
--(axis cs:0.333333333333333,1.14065978224816)
--(axis cs:0.332332332332332,1.02992467840676)
--(axis cs:0.331331331331331,0.921364463574377)
--(axis cs:0.33033033033033,0.815494852963029)
--(axis cs:0.329329329329329,0.71297034965835)
--(axis cs:0.328328328328328,0.61468209478632)
--(axis cs:0.327327327327327,0.521984274300982)
--(axis cs:0.326326326326326,0.437298119530382)
--(axis cs:0.325325325325325,0.365890160553674)
--(axis cs:0.324324324324324,0.319677005219631)
--(axis cs:0.323323323323323,0.307132036590117)
--(axis cs:0.322322322322322,0.306283608516821)
--(axis cs:0.321321321321321,0.298787344831544)
--(axis cs:0.32032032032032,0.280098190808523)
--(axis cs:0.319319319319319,0.255041489856891)
--(axis cs:0.318318318318318,0.24231194430314)
--(axis cs:0.317317317317317,0.264232756048538)
--(axis cs:0.316316316316316,0.312358058149194)
--(axis cs:0.315315315315315,0.374742526184661)
--(axis cs:0.314314314314314,0.446111996925172)
--(axis cs:0.313313313313313,0.524039769410253)
--(axis cs:0.312312312312312,0.607165349387696)
--(axis cs:0.311311311311311,0.694590505494419)
--(axis cs:0.31031031031031,0.78565313554826)
--(axis cs:0.309309309309309,0.879829621021274)
--(axis cs:0.308308308308308,0.976686811159032)
--(axis cs:0.307307307307307,1.07585566005054)
--(axis cs:0.306306306306306,1.17701536665474)
--(axis cs:0.305305305305305,1.27988309242738)
--(axis cs:0.304304304304304,1.38420687849922)
--(axis cs:0.303303303303303,1.48976052268644)
--(axis cs:0.302302302302302,1.59633972556007)
--(axis cs:0.301301301301301,1.70375909783057)
--(axis cs:0.3003003003003,1.8118497759157)
--(axis cs:0.299299299299299,1.92045748158494)
--(axis cs:0.298298298298298,2.02944091511778)
--(axis cs:0.297297297297297,2.13867040504671)
--(axis cs:0.296296296296296,2.24802675935101)
--(axis cs:0.295295295295295,2.35740027762531)
--(axis cs:0.294294294294294,2.46668989383127)
--(axis cs:0.293293293293293,2.57580242640506)
--(axis cs:0.292292292292292,2.68465191761672)
--(axis cs:0.291291291291291,2.79315904793612)
--(axis cs:0.29029029029029,2.90125061395667)
--(axis cs:0.289289289289289,3.00885906067039)
--(axis cs:0.288288288288288,3.11592206051256)
--(axis cs:0.287287287287287,3.22238213295865)
--(axis cs:0.286286286286286,3.32818629946687)
--(axis cs:0.285285285285285,3.43328576942136)
--(axis cs:0.284284284284284,3.53763565338783)
--(axis cs:0.283283283283283,3.64119470054964)
--(axis cs:0.282282282282282,3.74392505765179)
--(axis cs:0.281281281281281,3.84579204713845)
--(axis cs:0.28028028028028,3.94676396249754)
--(axis cs:0.279279279279279,4.04681187907455)
--(axis cs:0.278278278278278,4.14590947884532)
--(axis cs:0.277277277277277,4.24403288781871)
--(axis cs:0.276276276276276,4.3411605249074)
--(axis cs:0.275275275275275,4.4372729612267)
--(axis cs:0.274274274274274,4.53235278891529)
--(axis cs:0.273273273273273,4.62638449865957)
--(axis cs:0.272272272272272,4.71935436519972)
--(axis cs:0.271271271271271,4.81125034016249)
--(axis cs:0.27027027027027,4.90206195164432)
--(axis cs:0.269269269269269,4.99178021001338)
--(axis cs:0.268268268268268,5.08039751946405)
--(axis cs:0.267267267267267,5.1679075948904)
--(axis cs:0.266266266266266,5.25430538369124)
--(axis cs:0.265265265265265,5.33958699215716)
--(axis cs:0.264264264264264,5.42374961611531)
--(axis cs:0.263263263263263,5.50679147554046)
--(axis cs:0.262262262262262,5.58871175286141)
--(axis cs:0.261261261261261,5.6695105347243)
--(axis cs:0.26026026026026,5.74918875697778)
--(axis cs:0.259259259259259,5.8277481526831)
--(axis cs:0.258258258258258,5.90519120294867)
--(axis cs:0.257257257257257,5.98152109042462)
--(axis cs:0.256256256256256,6.05674165528288)
--(axis cs:0.255255255255255,6.13085735354251)
--(axis cs:0.254254254254254,6.20387321759512)
--(axis cs:0.253253253253253,6.27579481880499)
--(axis cs:0.252252252252252,6.34662823206088)
--(axis cs:0.251251251251251,6.41638000217172)
--(axis cs:0.25025025025025,6.48505711199886)
--(axis cs:0.249249249249249,6.55266695223109)
--(axis cs:0.248248248248248,6.61921729270953)
--(axis cs:0.247247247247247,6.68471625522075)
--(axis cs:0.246246246246246,6.74917228767698)
--(axis cs:0.245245245245245,6.81259413961135)
--(axis cs:0.244244244244244,6.874990838917)
--(axis cs:0.243243243243243,6.93637166976772)
--(axis cs:0.242242242242242,6.99674615165625)
--(axis cs:0.241241241241241,7.05612401949615)
--(axis cs:0.24024024024024,7.11451520473015)
--(axis cs:0.239239239239239,7.17192981739724)
--(axis cs:0.238238238238238,7.22837812910823)
--(axis cs:0.237237237237237,7.28387055688719)
--(axis cs:0.236236236236236,7.33841764783373)
--(axis cs:0.235235235235235,7.39203006456863)
--(axis cs:0.234234234234234,7.44471857142292)
--(axis cs:0.233233233233233,7.49649402133547)
--(axis cs:0.232232232232232,7.54736734342539)
--(axis cs:0.231231231231231,7.59734953120673)
--(axis cs:0.23023023023023,7.64645163141531)
--(axis cs:0.229229229229229,7.69468473341892)
--(axis cs:0.228228228228228,7.74205995918369)
--(axis cs:0.227227227227227,7.78858845377055)
--(axis cs:0.226226226226226,7.83428137633705)
--(axis cs:0.225225225225225,7.8791498916219)
--(axis cs:0.224224224224224,7.92320516188952)
--(axis cs:0.223223223223223,7.9664583393132)
--(axis cs:0.222222222222222,8.00892055877785)
--(axis cs:0.221221221221221,8.05060293108182)
--(axis cs:0.22022022022022,8.0915165365217)
--(axis cs:0.219219219219219,8.13167241884026)
--(axis cs:0.218218218218218,8.1710815795232)
--(axis cs:0.217217217217217,8.20975497242798)
--(axis cs:0.216216216216216,8.24770349873)
--(axis cs:0.215215215215215,8.28493800217183)
--(axis cs:0.214214214214214,8.32146926460181)
--(axis cs:0.213213213213213,8.35730800178915)
--(axis cs:0.212212212212212,8.39246485950323)
--(axis cs:0.211211211211211,8.42695040984494)
--(axis cs:0.21021021021021,8.46077514781901)
--(axis cs:0.209209209209209,8.49394948813629)
--(axis cs:0.208208208208208,8.52648376223593)
--(axis cs:0.207207207207207,8.5583882155174)
--(axis cs:0.206206206206206,8.58967300477288)
--(axis cs:0.205205205205205,8.62034819581119)
--(axis cs:0.204204204204204,8.65042376126423)
--(axis cs:0.203203203203203,8.67990957856812)
--(axis cs:0.202202202202202,8.7088154281109)
--(axis cs:0.201201201201201,8.73715099153897)
--(axis cs:0.2002002002002,8.76492585021568)
--(axis cs:0.199199199199199,8.79214948382418)
--(axis cs:0.198198198198198,8.81883126910889)
--(axis cs:0.197197197197197,8.84498047874837)
--(axis cs:0.196196196196196,8.87060628035415)
--(axis cs:0.195195195195195,8.8957177355888)
--(axis cs:0.194194194194194,8.92032379939885)
--(axis cs:0.193193193193193,8.94443331935588)
--(axis cs:0.192192192192192,8.96805503510175)
--(axis cs:0.191191191191191,8.99119757789207)
--(axis cs:0.19019019019019,9.01386947023382)
--(axis cs:0.189189189189189,9.03607912561254)
--(axis cs:0.188188188188188,9.05783484830414)
--(axis cs:0.187187187187187,9.07914483326774)
--(axis cs:0.186186186186186,9.10001716611556)
--(axis cs:0.185185185185185,9.12045982315535)
--(axis cs:0.184184184184184,9.14048067150247)
--(axis cs:0.183183183183183,9.16008746925744)
--(axis cs:0.182182182182182,9.17928786574611)
--(axis cs:0.181181181181181,9.19808940181847)
--(axis cs:0.18018018018018,9.21649951020397)
--(axis cs:0.179179179179179,9.23452551591912)
--(axis cs:0.178178178178178,9.25217463672578)
--(axis cs:0.177177177177177,9.26945398363614)
--(axis cs:0.176176176176176,9.28637056146285)
--(axis cs:0.175175175175175,9.30293126941083)
--(axis cs:0.174174174174174,9.31914290170886)
--(axis cs:0.173173173173173,9.33501214827859)
--(axis cs:0.172172172172172,9.35054559543832)
--(axis cs:0.171171171171171,9.36574972663985)
--(axis cs:0.17017017017017,9.38063092323609)
--(axis cs:0.169169169169169,9.39519546527745)
--(axis cs:0.168168168168168,9.40944953233521)
--(axis cs:0.167167167167167,9.42339920434987)
--(axis cs:0.166166166166166,9.43705046250302)
--(axis cs:0.165165165165165,9.45040919011061)
--(axis cs:0.164164164164164,9.46348117353653)
--(axis cs:0.163163163163163,9.47627210312448)
--(axis cs:0.162162162162162,9.48878757414697)
--(axis cs:0.161161161161161,9.50103308776989)
--(axis cs:0.16016016016016,9.51301405203136)
--(axis cs:0.159159159159159,9.52473578283345)
--(axis cs:0.158158158158158,9.53620350494566)
--(axis cs:0.157157157157157,9.54742235301893)
--(axis cs:0.156156156156156,9.5583973726089)
--(axis cs:0.155155155155155,9.5691335212076)
--(axis cs:0.154154154154154,9.5796356692822)
--(axis cs:0.153153153153153,9.58990860132018)
--(axis cs:0.152152152152152,9.59995701687957)
--(axis cs:0.151151151151151,9.6097855316437)
--(axis cs:0.15015015015015,9.6193986784794)
--(axis cs:0.149149149149149,9.62880090849786)
--(axis cs:0.148148148148148,9.63799659211729)
--(axis cs:0.147147147147147,9.64699002012681)
--(axis cs:0.146146146146146,9.65578540475062)
--(axis cs:0.145145145145145,9.66438688071192)
--(axis cs:0.144144144144144,9.67279850629582)
--(axis cs:0.143143143143143,9.68102426441074)
--(axis cs:0.142142142142142,9.68906806364753)
--(axis cs:0.141141141141141,9.69693373933596)
--(axis cs:0.14014014014014,9.70462505459781)
--(axis cs:0.139139139139139,9.71214570139629)
--(axis cs:0.138138138138138,9.71949930158105)
--(axis cs:0.137137137137137,9.72668940792858)
--(axis cs:0.136136136136136,9.73371950517741)
--(axis cs:0.135135135135135,9.74059301105765)
--(axis cs:0.134134134134134,9.74731327731466)
--(axis cs:0.133133133133133,9.75388359072639)
--(axis cs:0.132132132132132,9.76030717411396)
--(axis cs:0.131131131131131,9.7665871873453)
--(axis cs:0.13013013013013,9.77272672833148)
--(axis cs:0.129129129129129,9.77872883401541)
--(axis cs:0.128128128128128,9.78459648135271)
--(axis cs:0.127127127127127,9.79033258828444)
--(axis cs:0.126126126126126,9.79594001470147)
--(axis cs:0.125125125125125,9.8014215634003)
--(axis cs:0.124124124124124,9.80677998103009)
--(axis cs:0.123123123123123,9.81201795903071)
--(axis cs:0.122122122122122,9.81713813456172)
--(axis cs:0.121121121121121,9.8221430914219)
--(axis cs:0.12012012012012,9.8270353609595)
--(axis cs:0.119119119119119,9.83181742297277)
--(axis cs:0.118118118118118,9.83649170660088)
--(axis cs:0.117117117117117,9.84106059120493)
--(axis cs:0.116116116116116,9.84552640723913)
--(axis cs:0.115115115115115,9.84989143711187)
--(axis cs:0.114114114114114,9.85415791603678)
--(axis cs:0.113113113113113,9.85832803287362)
--(axis cs:0.112112112112112,9.86240393095888)
--(axis cs:0.111111111111111,9.8663877089262)
--(axis cs:0.11011011011011,9.87028142151644)
--(axis cs:0.109109109109109,9.87408708037738)
--(axis cs:0.108108108108108,9.87780665485309)
--(axis cs:0.107107107107107,9.88144207276289)
--(axis cs:0.106106106106106,9.88499522116991)
--(axis cs:0.105105105105105,9.88846794713923)
--(axis cs:0.104104104104104,9.89186205848567)
--(axis cs:0.103103103103103,9.89517932451114)
--(axis cs:0.102102102102102,9.89842147673162)
--(axis cs:0.101101101101101,9.90159020959381)
--(axis cs:0.1001001001001,9.90468718118143)
--(axis cs:0.0990990990990991,9.90771401391124)
--(axis cs:0.0980980980980981,9.91067229521875)
--(axis cs:0.0970970970970971,9.91356357823384)
--(axis cs:0.0960960960960961,9.91638938244606)
--(axis cs:0.0950950950950951,9.91915119435988)
--(axis cs:0.0940940940940941,9.92185046813991)
--(axis cs:0.0930930930930931,9.92448862624603)
--(axis cs:0.0920920920920921,9.92706706005865)
--(axis cs:0.0910910910910911,9.92958713049408)
--(axis cs:0.0900900900900901,9.93205016861002)
--(axis cs:0.0890890890890891,9.93445747620143)
--(axis cs:0.0880880880880881,9.93681032638664)
--(axis cs:0.0870870870870871,9.9391099641839)
--(axis cs:0.0860860860860861,9.9413576070785)
--(axis cs:0.0850850850850851,9.94355444558031)
--(axis cs:0.0840840840840841,9.94570164377217)
--(axis cs:0.0830830830830831,9.94780033984888)
--(axis cs:0.0820820820820821,9.94985164664713)
--(axis cs:0.0810810810810811,9.95185665216626)
--(axis cs:0.0800800800800801,9.95381642008015)
--(axis cs:0.0790790790790791,9.95573199024015)
--(axis cs:0.0780780780780781,9.95760437916923)
--(axis cs:0.0770770770770771,9.95943458054746)
--(axis cs:0.0760760760760761,9.96122356568889)
--(axis cs:0.0750750750750751,9.96297228400989)
--(axis cs:0.0740740740740741,9.96468166348916)
--(axis cs:0.0730730730730731,9.96635261111937)
--(axis cs:0.0720720720720721,9.96798601335064)
--(axis cs:0.0710710710710711,9.96958273652595)
--(axis cs:0.0700700700700701,9.97114362730848)
--(axis cs:0.0690690690690691,9.9726695131011)
--(axis cs:0.0680680680680681,9.97416120245813)
--(axis cs:0.0670670670670671,9.97561948548927)
--(axis cs:0.0660660660660661,9.9770451342561)
--(axis cs:0.0650650650650651,9.97843890316095)
--(axis cs:0.0640640640640641,9.97980152932857)
--(axis cs:0.0630630630630631,9.98113373298034)
--(axis cs:0.0620620620620621,9.98243621780142)
--(axis cs:0.0610610610610611,9.98370967130083)
--(axis cs:0.0600600600600601,9.98495476516454)
--(axis cs:0.0590590590590591,9.98617215560167)
--(axis cs:0.0580580580580581,9.98736248368396)
--(axis cs:0.0570570570570571,9.98852637567862)
--(axis cs:0.0560560560560561,9.98966444337456)
--(axis cs:0.0550550550550551,9.99077728440216)
--(axis cs:0.0540540540540541,9.99186548254675)
--(axis cs:0.0530530530530531,9.99292960805579)
--(axis cs:0.0520520520520521,9.99397021793985)
--(axis cs:0.0510510510510511,9.99498785626765)
--(axis cs:0.05005005005005,9.99598305445502)
--(axis cs:0.049049049049049,9.99695633154803)
--(axis cs:0.048048048048048,9.99790819450044)
--(axis cs:0.047047047047047,9.99883913844531)
--(axis cs:0.046046046046046,9.99974964696121)
--(axis cs:0.045045045045045,10.0006401923328)
--(axis cs:0.044044044044044,10.0015112358062)
--(axis cs:0.043043043043043,10.0023632278388)
--(axis cs:0.042042042042042,10.0031966083441)
--(axis cs:0.041041041041041,10.0040118069314)
--(axis cs:0.04004004004004,10.0048092431403)
--(axis cs:0.039039039039039,10.0055893266705)
--(axis cs:0.038038038038038,10.0063524576064)
--(axis cs:0.037037037037037,10.0070990266376)
--(axis cs:0.036036036036036,10.0078294152739)
--(axis cs:0.035035035035035,10.0085439960563)
--(axis cs:0.034034034034034,10.009243132763)
--(axis cs:0.033033033033033,10.009927180612)
--(axis cs:0.032032032032032,10.0105964864575)
--(axis cs:0.031031031031031,10.0112513889844)
--(axis cs:0.03003003003003,10.0118922188964)
--(axis cs:0.029029029029029,10.0125192991015)
--(axis cs:0.028028028028028,10.0131329448928)
--(axis cs:0.027027027027027,10.0137334641255)
--(axis cs:0.026026026026026,10.0143211573901)
--(axis cs:0.025025025025025,10.0148963181817)
--(axis cs:0.024024024024024,10.0154592330654)
--(axis cs:0.023023023023023,10.0160101818388)
--(axis cs:0.022022022022022,10.0165494376897)
--(axis cs:0.021021021021021,10.0170772673513)
--(axis cs:0.02002002002002,10.0175939312538)
--(axis cs:0.019019019019019,10.0180996836719)
--(axis cs:0.018018018018018,10.0185947728701)
--(axis cs:0.017017017017017,10.0190794412438)
--(axis cs:0.016016016016016,10.0195539254579)
--(axis cs:0.015015015015015,10.0200184565817)
--(axis cs:0.014014014014014,10.0204732602213)
--(axis cs:0.013013013013013,10.0209185566487)
--(axis cs:0.012012012012012,10.021354560928)
--(axis cs:0.011011011011011,10.0217814830387)
--(axis cs:0.01001001001001,10.0221995279965)
--(axis cs:0.00900900900900901,10.0226088959709)
--(axis cs:0.00800800800800801,10.0230097824005)
--(axis cs:0.00700700700700701,10.0234023781053)
--(axis cs:0.00600600600600601,10.0237868693968)
--(axis cs:0.005005005005005,10.0241634381853)
--(axis cs:0.004004004004004,10.0245322620847)
--(axis cs:0.003003003003003,10.0248935145153)
--(axis cs:0.002002002002002,10.0252473648035)
--(axis cs:0.001001001001001,10.02559397828)
--(axis cs:0,10.0259335163753)
--cycle;

\addplot [semithick, black]
table {%
0 -0.0689212983973854
0.001001001001001 -0.0706888392051483
0.002002002002002 -0.0724975802952106
0.003003003003003 -0.0743497029493524
0.004004004004004 -0.076248842418903
0.005005005005005 -0.0781997356825295
0.00600600600600601 -0.0802083892659487
0.00700700700700701 -0.0822810686817616
0.00800800800800801 -0.0844220883428573
0.00900900900900901 -0.0866340813840399
0.01001001001001 -0.0889176511560152
0.011011011011011 -0.0912728976143733
0.012012012012012 -0.0937008853016606
0.013013013013013 -0.0962028592401397
0.014014014014014 -0.0987815418438751
0.015015015015015 -0.101440291652389
0.016016016016016 -0.104182028955061
0.017017017017017 -0.107008769717135
0.018018018018018 -0.109921669637334
0.019019019019019 -0.1129212324583
0.02002002002002 -0.116006908600205
0.021021021021021 -0.119177263361989
0.022022022022022 -0.12243317310175
0.023023023023023 -0.125776997656524
0.024024024024024 -0.129210042853161
0.025025025025025 -0.132731558291549
0.026026026026026 -0.136340379534303
0.027027027027027 -0.140035410163874
0.028028028028028 -0.143815859225314
0.029029029029029 -0.147680519972646
0.03003003003003 -0.15162780706794
0.031031031031031 -0.15565629565435
0.032032032032032 -0.159765946434685
0.033033033033033 -0.163959009461996
0.034034034034034 -0.168238961223804
0.035035035035035 -0.172609366285844
0.036036036036036 -0.177074338979653
0.037037037037037 -0.181639606724803
0.038038038038038 -0.186310358182871
0.039039039039039 -0.191090029343317
0.04004004004004 -0.195979245390862
0.041041041041041 -0.200978180924519
0.042042042042042 -0.206086871825492
0.043043043043043 -0.211304747833616
0.044044044044044 -0.216630957893937
0.045045045045045 -0.222064432168598
0.046046046046046 -0.227603982021722
0.047047047047047 -0.233249659181806
0.048048048048048 -0.239003316214977
0.049049049049049 -0.244866601060561
0.05005005005005 -0.250839398042815
0.0510510510510511 -0.256919856226096
0.0520520520520521 -0.263106098882443
0.0530530530530531 -0.269396853478786
0.0540540540540541 -0.275792508134788
0.0550550550550551 -0.282294157458871
0.0560560560560561 -0.288901624248422
0.0570570570570571 -0.295614427064642
0.0580580580580581 -0.302431109672189
0.0590590590590591 -0.309350958149063
0.0600600600600601 -0.316373546801009
0.0610610610610611 -0.323498363172503
0.0620620620620621 -0.330726766287308
0.0630630630630631 -0.338060126300077
0.0640640640640641 -0.345498860844552
0.0650650650650651 -0.353041896846688
0.0660660660660661 -0.360687541854139
0.0670670670670671 -0.368432532847538
0.0680680680680681 -0.376273390646512
0.0690690690690691 -0.384207243321268
0.0700700700700701 -0.392231204483732
0.0710710710710711 -0.400342504125644
0.0720720720720721 -0.408539457943207
0.0730730730730731 -0.416822062505203
0.0740740740740741 -0.425191364823062
0.0750750750750751 -0.433649053830713
0.0760760760760761 -0.442195683764953
0.0770770770770771 -0.450830420866817
0.0780780780780781 -0.459551345931885
0.0790790790790791 -0.468356961997371
0.0800800800800801 -0.47724550912463
0.0810810810810811 -0.486215214078584
0.0820820820820821 -0.495266602043082
0.0830830830830831 -0.504401831527173
0.0840840840840841 -0.513622677346589
0.0850850850850851 -0.522928720656656
0.0860860860860861 -0.532318978981229
0.0870870870870871 -0.541792029949478
0.0880880880880881 -0.551346773610239
0.0890890890890891 -0.560983713510646
0.0900900900900901 -0.570704191496554
0.0910910910910911 -0.580509225443137
0.0920920920920921 -0.59039874321843
0.0930930930930931 -0.600371456966154
0.0940940940940941 -0.610424628906485
0.0950950950950951 -0.620555565382637
0.0960960960960961 -0.630761835533283
0.0970970970970971 -0.641040247421562
0.0980980980980981 -0.651386301929033
0.0990990990990991 -0.66179467473062
0.1001001001001 -0.672258656112832
0.101101101101101 -0.682771443021031
0.102102102102102 -0.693325786457875
0.103103103103103 -0.703913789215035
0.104104104104104 -0.714527257213166
0.105105105105105 -0.725155068968453
0.106106106106106 -0.735786057920178
0.107107107107107 -0.746410274541682
0.108108108108108 -0.757018903359586
0.109109109109109 -0.767603025929408
0.11011011011011 -0.778155331165043
0.111111111111111 -0.788670053001637
0.112112112112112 -0.799142673172837
0.113113113113113 -0.809568958331196
0.114114114114114 -0.819945493531164
0.115115115115115 -0.830270820348221
0.116116116116116 -0.840542514002083
0.117117117117117 -0.85075929332697
0.118118118118118 -0.860921889558771
0.119119119119119 -0.871031029818353
0.12012012012012 -0.881088051082157
0.121121121121121 -0.891093904272351
0.122122122122122 -0.901049377652111
0.123123123123123 -0.910955319939858
0.124124124124124 -0.920811896137932
0.125125125125125 -0.930618086062403
0.126126126126126 -0.940372138626318
0.127127127127127 -0.950072446993306
0.128128128128128 -0.959717105540103
0.129129129129129 -0.969303607648391
0.13013013013013 -0.978829285464057
0.131131131131131 -0.988290333978506
0.132132132132132 -0.997681636193117
0.133133133133133 -1.00699776079649
0.134134134134134 -1.01623326327924
0.135135135135135 -1.02538268752924
0.136136136136136 -1.03443991532311
0.137137137137137 -1.04339817444322
0.138138138138138 -1.05225122772141
0.139139139139139 -1.06099277531836
0.14014014014014 -1.06961697228622
0.141141141141141 -1.07811944753893
0.142142142142142 -1.08649573074377
0.143143143143143 -1.0947416628768
0.144144144144144 -1.10285370945183
0.145145145145145 -1.11082875861412
0.146146146146146 -1.1186652642542
0.147147147147147 -1.1263636410527
0.148148148148148 -1.13392443710173
0.149149149149149 -1.14134771639377
0.15015015015015 -1.14863329249288
0.151151151151151 -1.15577949984233
0.152152152152152 -1.16278462141366
0.153153153153153 -1.16964811186508
0.154154154154154 -1.17636845665023
0.155155155155155 -1.18294310343417
0.156156156156156 -1.18936832387461
0.157157157157157 -1.19563902529902
0.158158158158158 -1.20175031504628
0.159159159159159 -1.20769834040168
0.16016016016016 -1.21347837810538
0.161161161161161 -1.21908385440726
0.162162162162162 -1.22450754828522
0.163163163163163 -1.2297422331345
0.164164164164164 -1.23478060855718
0.165165165165165 -1.23961560446846
0.166166166166166 -1.24423959048201
0.167167167167167 -1.24864572202721
0.168168168168168 -1.25282982536198
0.169169169169169 -1.25678942812612
0.17017017017017 -1.26052160517861
0.171171171171171 -1.26402308699448
0.172172172172172 -1.26729070906186
0.173173173173173 -1.2703217535444
0.174174174174174 -1.27311536526348
0.175175175175175 -1.27567131875547
0.176176176176176 -1.27798942870031
0.177177177177177 -1.28006903535926
0.178178178178178 -1.28191006446103
0.179179179179179 -1.28351057618264
0.18018018018018 -1.28486755252702
0.181181181181181 -1.28597886201322
0.182182182182182 -1.2868413009021
0.183183183183183 -1.28745072785895
0.184184184184184 -1.28780398852374
0.185185185185185 -1.28789828610366
0.186186186186186 -1.28773152166311
0.187187187187187 -1.28730230814078
0.188188188188188 -1.28660930403179
0.189189189189189 -1.2856512462796
0.19019019019019 -1.28442670816897
0.191191191191191 -1.28293500315752
0.192192192192192 -1.28117754514192
0.193193193193193 -1.27915595067591
0.194194194194194 -1.27687245083005
0.195195195195195 -1.27433081049675
0.196196196196196 -1.27153512101163
0.197197197197197 -1.26848959214478
0.198198198198198 -1.26519746669
0.199199199199199 -1.26166255227593
0.2002002002002 -1.25788715638665
0.201201201201201 -1.25387131135406
0.202202202202202 -1.2496145270204
0.203203203203203 -1.2451141110817
0.204204204204204 -1.24036685023502
0.205205205205205 -1.23537126625489
0.206206206206206 -1.23012750868583
0.207207207207207 -1.22463602060508
0.208208208208208 -1.21889815303309
0.209209209209209 -1.21291426392617
0.21021021021021 -1.20668513093113
0.211211211211211 -1.20021216020065
0.212212212212212 -1.19349696712476
0.213213213213213 -1.18654205191562
0.214214214214214 -1.17935091320946
0.215215215215215 -1.1719283620381
0.216216216216216 -1.16428181904839
0.217217217217217 -1.15641966973439
0.218218218218218 -1.14834848845889
0.219219219219219 -1.14007089631824
0.22022022022022 -1.13158751400575
0.221221221221221 -1.12289708292574
0.222222222222222 -1.11399671975318
0.223223223223223 -1.10488435070948
0.224224224224224 -1.09556048825539
0.225225225225225 -1.08602770704639
0.226226226226226 -1.07629072686161
0.227227227227227 -1.06635621548151
0.228228228228228 -1.0562298266312
0.229229229229229 -1.04591772367839
0.23023023023023 -1.03542763235921
0.231231231231231 -1.02476785117773
0.232232232232232 -1.01394581117009
0.233233233233233 -1.00296716873004
0.234234234234234 -0.991837688809262
0.235235235235235 -0.980561913281112
0.236236236236236 -0.969144697028912
0.237237237237237 -0.957589628291094
0.238238238238238 -0.945900532487159
0.239239239239239 -0.934083055159857
0.24024024024024 -0.92214349498659
0.241241241241241 -0.910088586808856
0.242242242242242 -0.897925165568008
0.243243243243243 -0.885660162909201
0.244244244244244 -0.87330014786507
0.245245245245245 -0.860850211984666
0.246246246246246 -0.848314622237483
0.247247247247247 -0.835697887211429
0.248248248248248 -0.823003584969676
0.249249249249249 -0.810235406224846
0.25025025025025 -0.797396902391907
0.251251251251251 -0.784491260898379
0.252252252252252 -0.771519993096359
0.253253253253253 -0.758481728220195
0.254254254254254 -0.745372701255215
0.255255255255255 -0.732188769432179
0.256256256256256 -0.718925731435346
0.257257257257257 -0.705581349441769
0.258258258258258 -0.692155372510348
0.259259259259259 -0.678649061905706
0.26026026026026 -0.665064806581948
0.261261261261261 -0.651405148866736
0.262262262262262 -0.637671938665772
0.263263263263263 -0.623866844591435
0.264264264264264 -0.609991545705713
0.265265265265265 -0.596048269779705
0.266266266266266 -0.582039351184608
0.267267267267267 -0.567968130651844
0.268268268268268 -0.55383856965217
0.269269269269269 -0.539656207586834
0.27027027027027 -0.525427701139778
0.271271271271271 -0.511158332341298
0.272272272272272 -0.4968531480937
0.273273273273273 -0.482518328904854
0.274274274274274 -0.468160369343955
0.275275275275275 -0.453786891444101
0.276276276276276 -0.439404727832128
0.277277277277277 -0.425019243960446
0.278278278278278 -0.410635545074292
0.279279279279279 -0.396259073054436
0.28028028028028 -0.381894599630968
0.281281281281281 -0.367545934541096
0.282282282282282 -0.353216079636919
0.283283283283283 -0.338907279956984
0.284284284284284 -0.324619798856147
0.285285285285285 -0.31035374432878
0.286286286286286 -0.296110186267616
0.287287287287287 -0.281891393663838
0.288288288288288 -0.267700346010259
0.289289289289289 -0.253539952833878
0.29029029029029 -0.239413752080085
0.291291291291291 -0.225324789991769
0.292292292292292 -0.211274079499779
0.293293293293293 -0.197262046863845
0.294294294294294 -0.183289151389166
0.295295295295295 -0.169356163994617
0.296296296296296 -0.155462986117621
0.297297297297297 -0.141609691843541
0.298298298298298 -0.127795722322152
0.299299299299299 -0.114021306137424
0.3003003003003 -0.100286755795154
0.301301301301301 -0.0865909701601906
0.302302302302302 -0.0729319366672174
0.303303303303303 -0.0593057779151914
0.304304304304304 -0.0457087414124473
0.305305305305305 -0.0321384506899606
0.306306306306306 -0.018593768893409
0.307307307307307 -0.00507493594698039
0.308308308308308 0.00841650750479528
0.309309309309309 0.0218786355609402
0.31031031031031 0.0353092380074627
0.311311311311311 0.0487068367842106
0.312312312312312 0.062070723555126
0.313313313313313 0.0754023158578614
0.314314314314314 0.0887039920708004
0.315315315315315 0.101978493335571
0.316316316316316 0.115229597736987
0.317317317317317 0.128461741551937
0.318318318318318 0.141677088790143
0.319319319319319 0.154875381367645
0.32032032032032 0.168054808679058
0.321321321321321 0.181213640062294
0.322322322322322 0.194349873058244
0.323323323323323 0.207460100347129
0.324324324324324 0.220538572648699
0.325325325325325 0.233580588338567
0.326326326326326 0.246582181747603
0.327327327327327 0.259539926450741
0.328328328328328 0.272450364720005
0.329329329329329 0.285310204697833
0.33033033033033 0.29811636709059
0.331331331331331 0.310865510842615
0.332332332332332 0.323553595440922
0.333333333333333 0.336175999134794
0.334334334334334 0.348727225766477
0.335335335335335 0.361203089515691
0.336336336336336 0.373599953149022
0.337337337337337 0.38591524295088
0.338338338338338 0.398146993998426
0.339339339339339 0.410295295903265
0.34034034034034 0.422362204919216
0.341341341341341 0.434349905373315
0.342342342342342 0.446260274556362
0.343343343343343 0.458093951457341
0.344344344344344 0.469849343239176
0.345345345345345 0.481524449910404
0.346346346346346 0.493118193575879
0.347347347347347 0.504630995250158
0.348348348348348 0.516062453834364
0.349349349349349 0.527410132575659
0.35035035035035 0.538670322281759
0.351351351351351 0.549840281097114
0.352352352352352 0.560917961293404
0.353353353353353 0.571900799953556
0.354354354354354 0.582785540241039
0.355355355355355 0.593569114365339
0.356356356356356 0.604248067751942
0.357357357357357 0.614819944912618
0.358358358358358 0.625282767883013
0.359359359359359 0.635636935794562
0.36036036036036 0.645883796396599
0.361361361361361 0.656023467723089
0.362362362362362 0.666053603617871
0.363363363363363 0.675969140488158
0.364364364364364 0.685764526904467
0.365365365365365 0.69543319421834
0.366366366366366 0.704969863788886
0.367367367367367 0.714370142498433
0.368368368368368 0.723629184172762
0.369369369369369 0.73274253307746
0.37037037037037 0.7417047208204
0.371371371371371 0.750508634080601
0.372372372372372 0.759147526844095
0.373373373373373 0.767613687418027
0.374374374374374 0.775899922433715
0.375375375375375 0.783999706321515
0.376376376376376 0.791908026900851
0.377377377377377 0.799619017186779
0.378378378378378 0.807125796333326
0.379379379379379 0.81441996913535
0.38038038038038 0.82149158719204
0.381381381381381 0.828332624339691
0.382382382382382 0.834936734030751
0.383383383383383 0.841296840025859
0.384384384384384 0.84740435811907
0.385385385385385 0.853250872242774
0.386386386386386 0.858828894816056
0.387387387387387 0.864132026000449
0.388388388388388 0.869153752997689
0.389389389389389 0.873888091537971
0.39039039039039 0.878330230664933
0.391391391391391 0.88247397343895
0.392392392392392 0.886312964744312
0.393393393393393 0.889841851850034
0.394394394394394 0.893055224787477
0.395395395395395 0.895948140035303
0.396396396396396 0.898517269560243
0.397397397397397 0.900760741554197
0.398398398398398 0.902677778451875
0.399399399399399 0.904267089752098
0.4004004004004 0.905527236723041
0.401401401401401 0.906456349536521
0.402402402402402 0.907051593436558
0.403403403403403 0.907310516054182
0.404404404404404 0.907231480566386
0.405405405405405 0.906813536471802
0.406406406406406 0.906057302601703
0.407407407407407 0.904964678104445
0.408408408408408 0.903538328185376
0.409409409409409 0.90178187652577
0.41041041041041 0.899699133783743
0.411411411411411 0.8972930180435
0.412412412412412 0.894567032816397
0.413413413413413 0.891526790261114
0.414414414414414 0.888177645999787
0.415415415415415 0.88452449968781
0.416416416416416 0.880571569654134
0.417417417417417 0.876322670638591
0.418418418418418 0.871781402585628
0.419419419419419 0.866953238750246
0.42042042042042 0.861844810588715
0.421421421421421 0.856463414090004
0.422422422422422 0.850815773762701
0.423423423423423 0.844906905067242
0.424424424424424 0.838740553271191
0.425425425425425 0.83232263302372
0.426426426426426 0.825660569554715
0.427427427427427 0.818763507664616
0.428428428428428 0.811641057132555
0.429429429429429 0.804302272698026
0.43043043043043 0.796756007173043
0.431431431431431 0.789011016008376
0.432432432432432 0.781076165795743
0.433433433433433 0.772960390241681
0.434434434434434 0.764672037204012
0.435435435435435 0.756219763423938
0.436436436436436 0.747613265658432
0.437437437437437 0.738862966633536
0.438438438438438 0.729977171459557
0.439439439439439 0.720962918179847
0.44044044044044 0.711826100176957
0.441441441441441 0.702571164870076
0.442442442442442 0.693202243477964
0.443443443443443 0.683723390302228
0.444444444444444 0.674136895710517
0.445445445445445 0.664444145637727
0.446446446446446 0.654647570305826
0.447447447447447 0.644750579359285
0.448448448448448 0.634756682266417
0.449449449449449 0.624669126892443
0.45045045045045 0.614492137250608
0.451451451451451 0.604229090643865
0.452452452452452 0.593883571324451
0.453453453453453 0.583459881394968
0.454454454454454 0.5729635750116
0.455455455455455 0.562400734125783
0.456456456456456 0.551777451267499
0.457457457457457 0.54109934708799
0.458458458458458 0.530372773238805
0.459459459459459 0.519604813547985
0.46046046046046 0.508801990665769
0.461461461461461 0.497970775586397
0.462462462462462 0.487118283378281
0.463463463463463 0.476251866990502
0.464464464464464 0.465380155390385
0.465465465465465 0.454512750022842
0.466466466466466 0.443659864437943
0.467467467467467 0.432832088231849
0.468468468468468 0.422039767314584
0.469469469469469 0.41129455425209
0.47047047047047 0.400608613872314
0.471471471471471 0.389992630611846
0.472472472472472 0.379454098546791
0.473473473473473 0.368998765066307
0.474474474474474 0.358631331765255
0.475475475475475 0.348355699364092
0.476476476476476 0.33817499060448
0.477477477477477 0.328091599978116
0.478478478478478 0.318107918135595
0.479479479479479 0.308224426052724
0.48048048048048 0.298439546459834
0.481481481481481 0.288749452291083
0.482482482482482 0.279149796319683
0.483483483483483 0.269637445436683
0.484484484484485 0.260210412864701
0.485485485485485 0.250866668035511
0.486486486486486 0.241604121176662
0.487487487487487 0.232420509263796
0.488488488488488 0.223314244776911
0.48948948948949 0.2142830844883
0.49049049049049 0.205323882668516
0.491491491491491 0.196434483758001
0.492492492492492 0.187612450231703
0.493493493493493 0.178854423797006
0.494494494494495 0.170156330246146
0.495495495495495 0.161512799236646
0.496496496496497 0.152919409010707
0.497497497497497 0.144373823099848
0.498498498498498 0.1358747770479
0.4994994994995 0.127421228723157
0.500500500500501 0.119011753055381
0.501501501501502 0.110645562550438
0.502502502502503 0.102323860511346
0.503503503503503 0.0940481999089481
0.504504504504504 0.0858193968678725
0.505505505505506 0.0776389664108893
0.506506506506507 0.0695089936605102
0.507507507507508 0.0614312803347692
0.508508508508508 0.0534065803722282
0.509509509509509 0.0454353424474749
0.510510510510511 0.0375165011349977
0.511511511511512 0.0296486470659293
0.512512512512513 0.0218307821465452
0.513513513513513 0.0140637998580353
0.514514514514514 0.00634897858224015
0.515515515515516 -0.00131156119949327
0.516516516516517 -0.00891672909773944
0.517517517517518 -0.0164656643335956
0.518518518518518 -0.0239591355629352
0.519519519519519 -0.0313989165782471
0.520520520520521 -0.0387864451274186
0.521521521521522 -0.0461219487571467
0.522522522522523 -0.0534048495875435
0.523523523523523 -0.0606325495034139
0.524524524524524 -0.0678040373868388
0.525525525525526 -0.0749186166194457
0.526526526526527 -0.0819760368625473
0.527527527527528 -0.0889755863715264
0.528528528528528 -0.0959162556146461
0.529529529529529 -0.102796530379635
0.530530530530531 -0.109614963950782
0.531531531531532 -0.116368911286405
0.532532532532533 -0.123055241885806
0.533533533533533 -0.12966975508284
0.534534534534534 -0.136207332802859
0.535535535535536 -0.1426624696649
0.536536536536537 -0.149030700481476
0.537537537537538 -0.155308310238833
0.538538538538539 -0.161490790234241
0.539539539539539 -0.16757298327865
0.540540540540541 -0.173550302959867
0.541541541541542 -0.17942039308735
0.542542542542543 -0.18518154443877
0.543543543543544 -0.190833842521981
0.544544544544544 -0.196377436736275
0.545545545545546 -0.20181239265397
0.546546546546547 -0.207138947719074
0.547547547547548 -0.212355734427168
0.548548548548549 -0.217460916228059
0.54954954954955 -0.222453210103628
0.550550550550551 -0.227332207430455
0.551551551551552 -0.232097200349696
0.552552552552553 -0.236748946458358
0.553553553553554 -0.241289212122089
0.554554554554555 -0.245720180527484
0.555555555555556 -0.250045218699175
0.556556556556557 -0.254266589711948
0.557557557557558 -0.258386077760954
0.558558558558559 -0.262404836493063
0.55955955955956 -0.26632449295988
0.560560560560561 -0.270147887013605
0.561561561561562 -0.273879284794342
0.562562562562563 -0.277522801615117
0.563563563563564 -0.281082718085569
0.564564564564565 -0.28456329256863
0.565565565565566 -0.287969468233369
0.566566566566567 -0.291306083557626
0.567567567567568 -0.294578689445573
0.568568568568569 -0.29779290062568
0.56956956956957 -0.300953334407639
0.570570570570571 -0.304064092944019
0.571571571571572 -0.307128759961826
0.572572572572573 -0.310151450051726
0.573573573573574 -0.313136888247349
0.574574574574575 -0.316090972137272
0.575575575575576 -0.319019189539195
0.576576576576577 -0.321927781639362
0.577577577577578 -0.32482285923181
0.578578578578579 -0.327710357533671
0.57957957957958 -0.330595289022618
0.580580580580581 -0.333481638614445
0.581581581581582 -0.336373830275694
0.582582582582583 -0.339277105674095
0.583583583583584 -0.342195622515113
0.584584584584585 -0.345133015589474
0.585585585585586 -0.348093960679795
0.586586586586587 -0.351084994406793
0.587587587587588 -0.354111849680055
0.588588588588589 -0.357179039747054
0.58958958958959 -0.360291645462191
0.590590590590591 -0.363454531149799
0.591591591591592 -0.366672172895188
0.592592592592593 -0.369947302501019
0.593593593593594 -0.373282191011969
0.594594594594595 -0.376677764876596
0.595595595595596 -0.38013437081837
0.596596596596597 -0.383651328945612
0.597597597597598 -0.387227109585611
0.598598598598599 -0.390860667155063
0.5995995995996 -0.394550257106542
0.600600600600601 -0.398290904814813
0.601601601601602 -0.402076091943324
0.602602602602603 -0.405899198832636
0.603603603603604 -0.40975390268715
0.604604604604605 -0.413634505324228
0.605605605605606 -0.417535695149887
0.606606606606607 -0.421451938600241
0.607607607607608 -0.425375988909978
0.608608608608609 -0.429298884417388
0.60960960960961 -0.433211154305473
0.610610610610611 -0.437102956739158
0.611611611611612 -0.440964036452392
0.612612612612613 -0.444784303186858
0.613613613613614 -0.448555672091694
0.614614614614615 -0.452272240177835
0.615615615615616 -0.455929305426824
0.616616616616617 -0.459521377609168
0.617617617617618 -0.46304150845007
0.618618618618619 -0.466483073227047
0.61961961961962 -0.469839477173904
0.620620620620621 -0.473103543245742
0.621621621621622 -0.476268738618155
0.622622622622623 -0.479329130469559
0.623623623623624 -0.482278756479348
0.624624624624625 -0.485112285577098
0.625625625625626 -0.48782515678902
0.626626626626627 -0.490412381815053
0.627627627627628 -0.492871143977459
0.628628628628629 -0.495199504595054
0.62962962962963 -0.497396153661618
0.630630630630631 -0.499458877173706
0.631631631631632 -0.501384399787142
0.632632632632633 -0.503169889399362
0.633633633633634 -0.504811806202022
0.634634634634635 -0.506307659334275
0.635635635635636 -0.50765546096429
0.636636636636637 -0.508852748670587
0.637637637637638 -0.509897757082736
0.638638638638639 -0.5107881846016
0.63963963963964 -0.511521440759943
0.640640640640641 -0.512097320135972
0.641641641641642 -0.512516932785235
0.642642642642643 -0.512781071795487
0.643643643643644 -0.512890152297366
0.644644644644645 -0.512844476413361
0.645645645645646 -0.512644452886638
0.646646646646647 -0.512289701909482
0.647647647647648 -0.511778946683583
0.648648648648649 -0.51111323226828
0.64964964964965 -0.510293929206875
0.650650650650651 -0.509323076956409
0.651651651651652 -0.508204409294024
0.652652652652653 -0.506943667045023
0.653653653653654 -0.505547104569595
0.654654654654655 -0.504020069195776
0.655655655655656 -0.502367711404167
0.656656656656657 -0.500593793683377
0.657657657657658 -0.498701188898954
0.658658658658659 -0.49669225190423
0.65965965965966 -0.494568218696021
0.660660660660661 -0.492328883563322
0.661661661661662 -0.48997514574364
0.662662662662663 -0.487511268526153
0.663663663663664 -0.484942892715628
0.664664664664665 -0.482274965931938
0.665665665665666 -0.479511644614091
0.666666666666667 -0.476657057037446
0.667667667667668 -0.473712093299471
0.668668668668669 -0.470676758926118
0.66966966966967 -0.467550625736303
0.670670670670671 -0.464334593758903
0.671671671671672 -0.461031479677046
0.672672672672673 -0.457643778742598
0.673673673673674 -0.454174887032637
0.674674674674675 -0.450628712648145
0.675675675675676 -0.447010593189027
0.676676676676677 -0.443326774957639
0.677677677677678 -0.439584761058492
0.678678678678679 -0.435792838487373
0.67967967967968 -0.431959019965229
0.680680680680681 -0.428091123938505
0.681681681681682 -0.42419662130048
0.682682682682683 -0.420281477887278
0.683683683683684 -0.41634952323318
0.684684684684685 -0.412403027065635
0.685685685685686 -0.408441938336937
0.686686686686687 -0.404464274518712
0.687687687687688 -0.400465770803646
0.688688688688689 -0.39644177318181
0.68968968968969 -0.392388603645153
0.690690690690691 -0.388302966942214
0.691691691691692 -0.384180273014579
0.692692692692693 -0.380014130065607
0.693693693693694 -0.375798956790115
0.694694694694695 -0.37153004229612
0.695695695695696 -0.367203199173932
0.696696696696697 -0.362815091674336
0.697697697697698 -0.358364065745465
0.698698698698699 -0.353848441047489
0.6996996996997 -0.349265170601544
0.700700700700701 -0.344611972704314
0.701701701701702 -0.339887753793643
0.702702702702703 -0.335091741256607
0.703703703703704 -0.33022563781393
0.704704704704705 -0.325292533378678
0.705705705705706 -0.320295069991007
0.706706706706707 -0.315235723494761
0.707707707707708 -0.310117776256872
0.708708708708709 -0.304944021579451
0.70970970970971 -0.299715843525651
0.710710710710711 -0.294433103579964
0.711711711711712 -0.289094812392215
0.712712712712713 -0.283700499191426
0.713713713713714 -0.278250723522943
0.714714714714715 -0.272746784297518
0.715715715715716 -0.26718981125969
0.716716716716717 -0.261580174749495
0.717717717717718 -0.255918957753088
0.718718718718719 -0.25020754996789
0.71971971971972 -0.244448488341042
0.720720720720721 -0.238645631866346
0.721721721721722 -0.232804044814506
0.722722722722723 -0.226928662041599
0.723723723723724 -0.221024673643892
0.724724724724725 -0.215097486828658
0.725725725725726 -0.209151649573463
0.726726726726727 -0.203191898953474
0.727727727727728 -0.197222722567007
0.728728728728729 -0.191248656033578
0.72972972972973 -0.185274443165704
0.730730730730731 -0.179306439403203
0.731731731731732 -0.17335093972119
0.732732732732733 -0.167412744703487
0.733733733733734 -0.161496485107398
0.734734734734735 -0.155607605315061
0.735735735735736 -0.149751188916748
0.736736736736737 -0.143932446337575
0.737737737737738 -0.138156263982133
0.738738738738739 -0.132427221259031
0.73973973973974 -0.126749677834343
0.740740740740741 -0.121127868464173
0.741741741741742 -0.115565077594432
0.742742742742743 -0.110064286117607
0.743743743743744 -0.104627926313994
0.744744744744745 -0.099256950123453
0.745745745745746 -0.0939524351730989
0.746746746746747 -0.0887158734152478
0.747747747747748 -0.0835468365870561
0.748748748748749 -0.0784445743122556
0.74974974974975 -0.073408595551261
0.750750750750751 -0.0684375967237798
0.751751751751752 -0.0635300182465533
0.752752752752753 -0.0586840865717394
0.753753753753754 -0.0538977413820107
0.754754754754755 -0.049168973762594
0.755755755755756 -0.0444952273931753
0.756756756756757 -0.0398738858136804
0.757757757757758 -0.0353009931147719
0.758758758758759 -0.0307726998007214
0.75975975975976 -0.026284165671498
0.760760760760761 -0.0218287150009938
0.761761761761762 -0.0173983843427617
0.762762762762763 -0.0129840756917296
0.763763763763764 -0.00857583323152412
0.764764764764765 -0.00416338112934184
0.765765765765766 0.00026183828331186
0.766766766766767 0.00470685183915591
0.767767767767768 0.00917637798146259
0.768768768768769 0.013674221957214
0.76976976976977 0.0182055527907977
0.770770770770771 0.0227758418359156
0.771771771771772 0.0273908518053846
0.772772772772773 0.03205674253175
0.773773773773774 0.0367795355299167
0.774774774774775 0.0415655670916242
0.775775775775776 0.0464205345648421
0.776776776776777 0.0513497915645418
0.777777777777778 0.056357888965075
0.778778778778779 0.0614485932771115
0.77977977977978 0.0666250469175823
0.780780780780781 0.0718896156294029
0.781781781781782 0.0772450223391292
0.782782782782783 0.082695942464445
0.783783783783784 0.0882468329433535
0.784784784784785 0.0939010864337063
0.785785785785786 0.0996611280906441
0.786786786786787 0.10553023915462
0.787787787787788 0.111512116488483
0.788788788788789 0.11760908850175
0.78978978978979 0.123822480145681
0.790790790790791 0.130152645455153
0.791791791791792 0.136598073733063
0.792792792792793 0.143156756864861
0.793793793793794 0.149826912251866
0.794794794794795 0.156607183997334
0.795795795795796 0.163495971312598
0.796796796796797 0.170490501793039
0.797797797797798 0.177588418642336
0.798798798798799 0.18478653854723
0.7997997997998 0.192079375569102
0.800800800800801 0.199460477598539
0.801801801801802 0.206924129542443
0.802802802802803 0.214466038338494
0.803803803803804 0.222081917598027
0.804804804804805 0.229767344486757
0.805805805805806 0.237519566220641
0.806806806806807 0.245335535704126
0.807807807807808 0.253211353435583
0.808808808808809 0.261142588872549
0.80980980980981 0.269123356056403
0.810810810810811 0.277148362731515
0.811811811811812 0.285213140503615
0.812812812812813 0.293313366339237
0.813813813813814 0.301443686837897
0.814814814814815 0.309596975203797
0.815815815815816 0.317765662666032
0.816816816816817 0.325941625062923
0.817817817817818 0.334116741729871
0.818818818818819 0.342281825988963
0.81981981981982 0.35042820145618
0.820820820820821 0.358548433629511
0.821821821821822 0.36663681832526
0.822822822822823 0.374688456886714
0.823823823823824 0.382698772617608
0.824824824824825 0.39066446503505
0.825825825825826 0.398582554739918
0.826826826826827 0.406449700323071
0.827827827827828 0.414262134409706
0.828828828828829 0.422018057093914
0.82982982982983 0.429716452688828
0.830830830830831 0.437358360992982
0.831831831831832 0.444946253803283
0.832832832832833 0.452483693279944
0.833833833833834 0.459973873394712
0.834834834834835 0.467418802249809
0.835835835835836 0.474819584419272
0.836836836836837 0.482175582418798
0.837837837837838 0.489486187356258
0.838838838838839 0.496750736034488
0.83983983983984 0.503968601409018
0.840840840840841 0.511140079324631
0.841841841841842 0.518266521193777
0.842842842842843 0.525347716272871
0.843843843843844 0.532381173280015
0.844844844844845 0.53936350917952
0.845845845845846 0.546290438119682
0.846846846846847 0.55315671477938
0.847847847847848 0.559956605801779
0.848848848848849 0.566685396426369
0.84984984984985 0.573339653071876
0.850850850850851 0.579916344472325
0.851851851851852 0.586412716701037
0.852852852852853 0.592825614313713
0.853853853853854 0.599151383510794
0.854854854854855 0.605386149772408
0.855855855855856 0.611527320522874
0.856856856856857 0.617572306563487
0.857857857857858 0.623517270937529
0.858858858858859 0.629357991393356
0.85985985985986 0.635088565061306
0.860860860860861 0.640703312925359
0.861861861861862 0.646197990950096
0.862862862862863 0.651569261937764
0.863863863863864 0.656812817637167
0.864864864864865 0.661923227299094
0.865865865865866 0.666893884453182
0.866866866866867 0.671718049540658
0.867867867867868 0.67638882714744
0.868868868868869 0.680900551064644
0.86986986986987 0.685248439927075
0.870870870870871 0.689428020285676
0.871871871871872 0.693435890814643
0.872872872872873 0.697269694864884
0.873873873873874 0.700927150001926
0.874874874874875 0.704406070224172
0.875875875875876 0.707704082933329
0.876876876876877 0.71081831704413
0.877877877877878 0.7137442521227
0.878878878878879 0.716476625382924
0.87987987987988 0.719011757187293
0.880880880880881 0.721348064942003
0.881881881881882 0.723486413170224
0.882882882882883 0.725430092532893
0.883883883883884 0.727182749824451
0.884884884884885 0.728748030464289
0.885885885885886 0.730130484532219
0.886886886886887 0.731334590682737
0.887887887887888 0.732364506303702
0.888888888888889 0.733223037912851
0.88988988988989 0.733912041703503
0.890890890890891 0.73443306631538
0.891891891891892 0.734787432107918
0.892892892892893 0.734976943849964
0.893893893893894 0.735002987063001
0.894894894894895 0.73486612516337
0.895895895895896 0.734568934815568
0.896896896896897 0.734115108455202
0.897897897897898 0.73350740146797
0.898898898898899 0.732748853635583
0.8998998998999 0.731844151498268
0.900900900900901 0.730798802157913
0.901901901901902 0.729618083293289
0.902902902902903 0.728306625465981
0.903903903903904 0.726868399999791
0.904904904904905 0.725308253039135
0.905905905905906 0.72363209507366
0.906906906906907 0.721846281995136
0.907907907907908 0.719959082167288
0.908908908908909 0.717979515490948
0.90990990990991 0.71591761322198
0.910910910910911 0.713782570270629
0.911911911911912 0.71158439578312
0.912912912912913 0.70933296474893
0.913913913913914 0.707037248592937
0.914914914914915 0.704705778957715
0.915915915915916 0.702346110061483
0.916916916916917 0.699963644408292
0.917917917917918 0.697562915823051
0.918918918918919 0.695147695062947
0.91991991991992 0.692720972814427
0.920920920920921 0.690285655279797
0.921921921921922 0.687842935529965
0.922922922922923 0.685393267336508
0.923923923923924 0.68293611687278
0.924924924924925 0.680471017831342
0.925925925925926 0.677997712649189
0.926926926926927 0.67551407703311
0.927927927927928 0.673018282079122
0.928928928928929 0.670509448504163
0.92992992992993 0.667987245044757
0.930930930930931 0.665451429226565
0.931931931931932 0.662903339042148
0.932932932932933 0.660346397022068
0.933933933933934 0.657783393112001
0.934934934934935 0.655215888745268
0.935935935935936 0.652645857788754
0.936936936936937 0.650076209482919
0.937937937937938 0.647509510193182
0.938938938938939 0.644948433529699
0.93993993993994 0.642395524491753
0.940940940940941 0.639851815255252
0.941941941941942 0.6373188524102
0.942942942942943 0.634796363488674
0.943943943943944 0.632280920373061
0.944944944944945 0.629768022041939
0.945945945945946 0.627253631478254
0.946946946946947 0.624733049526888
0.947947947947948 0.622202390881239
0.948948948948949 0.619659103564317
0.94994994994995 0.617101628808578
0.950950950950951 0.614530133443888
0.951951951951952 0.611945623674563
0.952952952952953 0.60935015273263
0.953953953953954 0.606745924976615
0.954954954954955 0.604134222244829
0.955955955955956 0.601515618038879
0.956956956956957 0.598890304880743
0.957957957957958 0.596258946670054
0.958958958958959 0.59362302204204
0.95995995995996 0.590984868698027
0.960960960960961 0.588348412877503
0.961961961961962 0.585717647229409
0.962962962962963 0.583095571823458
0.963963963963964 0.580484581164569
0.964964964964965 0.577886891827205
0.965965965965966 0.575304489293771
0.966966966966967 0.572739523566944
0.967967967967968 0.570194206382649
0.968968968968969 0.567671199379934
0.96996996996997 0.565170931955654
0.970970970970971 0.562693476531922
0.971971971971972 0.560239426896096
0.972972972972973 0.557808976361408
0.973973973973974 0.555402526662057
0.974974974974975 0.55301861019951
0.975975975975976 0.550654675552811
0.976976976976977 0.548308478090424
0.977977977977978 0.545977243369043
0.978978978978979 0.543658331440313
0.97997997997998 0.54134801165435
0.980980980980981 0.539041905091342
0.981981981981982 0.536737581165222
0.982982982982983 0.534433167018585
0.983983983983984 0.532126085174506
0.984984984984985 0.529811703614361
0.985985985985986 0.527484007608701
0.986986986986987 0.52513661282277
0.987987987987988 0.522763047056095
0.988988988988989 0.520357635275657
0.98998998998999 0.517916453320904
0.990990990990991 0.515435618912655
0.991991991991992 0.512911757033741
0.992992992992993 0.510342038003098
0.993993993993994 0.507725536498059
0.994994994994995 0.50506037531215
0.995995995995996 0.502344595544625
0.996996996996997 0.499577271134898
0.997997997997998 0.496758458843862
0.998998998998999 0.493890196773306
1 0.490974830940371
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0 -0.012398528445292
0.001001001001001 -0.0125738587461139
0.002002002002002 -0.0127515294712356
0.003003003003003 -0.0129315688565678
0.004004004004004 -0.0131140054098014
0.005005005005005 -0.0132988679112788
0.00600600600600601 -0.0134861854148107
0.00700700700700701 -0.0136759872484377
0.00800800800800801 -0.0138683030151383
0.00900900900900901 -0.0140631625934717
0.01001001001001 -0.0142605961381652
0.011011011011011 -0.0144606340806348
0.012012012012012 -0.0146633071294383
0.013013013013013 -0.0148686462706639
0.014014014014014 -0.0150766827682421
0.015015015015015 -0.0152874481641889
0.016016016016016 -0.0155009742787687
0.017017017017017 -0.0157172932105797
0.018018018018018 -0.0159364373365574
0.019019019019019 -0.0161584393118899
0.02002002002002 -0.0163833320698516
0.021021021021021 -0.0166111488215391
0.022022022022022 -0.0168419230555156
0.023023023023023 -0.0170756885373604
0.024024024024024 -0.0173124793091131
0.025025025025025 -0.0175523296886167
0.026026026026026 -0.0177952742687524
0.027027027027027 -0.0180413479165631
0.028028028028028 -0.0182905857722631
0.029029029029029 -0.0185430232481266
0.03003003003003 -0.018798696027257
0.031031031031031 -0.0190576400622288
0.032032032032032 -0.0193198915735983
0.033033033033033 -0.0195854870482809
0.034034034034034 -0.0198544632377874
0.035035035035035 -0.0201268571563223
0.036036036036036 -0.0204027060787283
0.037037037037037 -0.0206820475382825
0.038038038038038 -0.0209649193243359
0.039039039039039 -0.0212513594797877
0.04004004004004 -0.0215414062983983
0.041041041041041 -0.021835098321926
0.042042042042042 -0.0221324743370895
0.043043043043043 -0.0224335733723481
0.044044044044044 -0.0227384346944915
0.045045045045045 -0.0230470978050414
0.046046046046046 -0.0233596024364495
0.047047047047047 -0.0236759885480949
0.048048048048048 -0.0239962963220668
0.049049049049049 -0.0243205661587328
0.05005005005005 -0.0246488386720844
0.0510510510510511 -0.0249811546848524
0.0520520520520521 -0.0253175552233808
0.0530530530530531 -0.0256580815122727
0.0540540540540541 -0.0260027749687645
0.0550550550550551 -0.0263516771968639
0.0560560560560561 -0.0267048299812094
0.0570570570570571 -0.0270622752806654
0.0580580580580581 -0.0274240552216365
0.0590590590590591 -0.0277902120910916
0.0600600600600601 -0.0281607883292959
0.0610610610610611 -0.028535826522241
0.0620620620620621 -0.0289153693937569
0.0630630630630631 -0.0292994597973122
0.0640640640640641 -0.0296881407074764
0.0650650650650651 -0.0300814552110532
0.0660660660660661 -0.0304794464978582
0.0670670670670671 -0.0308821578511433
0.0680680680680681 -0.0312896326376566
0.0690690690690691 -0.0317019142973241
0.0700700700700701 -0.032119046332542
0.0710710710710711 -0.0325410722970794
0.0720720720720721 -0.0329680357845638
0.0730730730730731 -0.0333999804165593
0.0740740740740741 -0.033836949830206
0.0750750750750751 -0.034278987665425
0.0760760760760761 -0.0347261375516661
0.0770770770770771 -0.0351784430941953
0.0780780780780781 -0.0356359478599052
0.0790790790790791 -0.0360986953626325
0.0800800800800801 -0.0365667290479784
0.0810810810810811 -0.0370400922776122
0.0820820820820821 -0.0375188283130468
0.0830830830830831 -0.0380029802988731
0.0840840840840841 -0.0384925912454378
0.0850850850850851 -0.0389877040109499
0.0860860860860861 -0.039488361283006
0.0870870870870871 -0.0399946055595151
0.0880880880880881 -0.0405064791290008
0.0890890890890891 -0.0410240240502854
0.0900900900900901 -0.0415472821315179
0.0910910910910911 -0.0420762949085416
0.0920920920920921 -0.0426111036225822
0.0930930930930931 -0.0431517491972369
0.0940940940940941 -0.0436982722147531
0.0950950950950951 -0.0442507128915687
0.0960960960960961 -0.0448091110531041
0.0970970970970971 -0.0453735061077877
0.0980980980980981 -0.0459439370202833
0.0990990990990991 -0.0465204422839215
0.1001001001001 -0.0471030598922895
0.101101101101101 -0.0476918273099798
0.102102102102102 -0.0482867814424652
0.103103103103103 -0.0488879586050845
0.104104104104104 -0.0494953944911118
0.105105105105105 -0.0501091241388877
0.106106106106106 -0.0507291818979981
0.107107107107107 -0.0513556013944635
0.108108108108108 -0.0519884154949211
0.109109109109109 -0.0526276562697841
0.11011011011011 -0.0532733549553346
0.111111111111111 -0.0539255419147373
0.112112112112112 -0.0545842465979487
0.113113113113113 -0.0552494975004858
0.114114114114114 -0.0559213221210336
0.115115115115115 -0.0565997469178608
0.116116116116116 -0.0572847972640247
0.117117117117117 -0.0579764974013063
0.118118118118118 -0.058674870392896
0.119119119119119 -0.0593799380747394
0.12012012012012 -0.0600917210055656
0.121121121121121 -0.060810238415532
0.122122122122122 -0.0615355081534632
0.123123123123123 -0.0622675466326523
0.124124124124124 -0.0630063687751932
0.125125125125125 -0.0637519879547992
0.126126126126126 -0.064504415938079
0.127127127127127 -0.0652636628242313
0.128128128128128 -0.0660297369831282
0.129129129129129 -0.0668026449917301
0.13013013013013 -0.0675823915688238
0.131131131131131 -0.0683689795080016
0.132132132132132 -0.0691624096088956
0.133133133133133 -0.0699626806065585
0.134134134134134 -0.0707697890990215
0.135135135135135 -0.0715837294729218
0.136136136136136 -0.0724044938271988
0.137137137137137 -0.073232071894791
0.138138138138138 -0.0740664509622875
0.139139139139139 -0.0749076157875102
0.14014014014014 -0.0757555485149484
0.141141141141141 -0.0766102285890016
0.142142142142142 -0.0774716326650127
0.143143143143143 -0.0783397345179884
0.144144144144144 -0.0792145049489938
0.145145145145145 -0.0800959116891564
0.146146146146146 -0.0809839193012061
0.147147147147147 -0.0818784890785289
0.148148148148148 -0.0827795789416503
0.149149149149149 -0.0836871433320978
0.15015015015015 -0.0846011331035774
0.151151151151151 -0.0855214954104184
0.152152152152152 -0.0864481735932123
0.153153153153153 -0.0873811070615702
0.154154154154154 -0.0883202311739646
0.155155155155155 -0.0892654771145522
0.156156156156156 -0.090216771766944
0.157157157157157 -0.09117403758482
0.158158158158158 -0.0921371924593573
0.159159159159159 -0.0931061495833445
0.16016016016016 -0.0940808173119658
0.161161161161161 -0.0950610990201399
0.162162162162162 -0.0960468929563518
0.163163163163163 -0.0970380920928939
0.164164164164164 -0.0980345839724361
0.165165165165165 -0.0990362505508493
0.166166166166166 -0.100042968036178
0.167167167167167 -0.10105460672371
0.168168168168168 -0.102071030827011
0.169169169169169 -0.103092098304883
0.17017017017017 -0.104117660684103
0.171171171171171 -0.105147562877905
0.172172172172172 -0.106181643000048
0.173173173173173 -0.107219732174433
0.174174174174174 -0.108261654340118
0.175175175175175 -0.109307226051663
0.176176176176176 -0.110356256274692
0.177177177177177 -0.111408546176538
0.178178178178178 -0.112463888911922
0.179179179179179 -0.113522069403513
0.18018018018018 -0.114582864117212
0.181181181181181 -0.115646040832192
0.182182182182182 -0.116711358405371
0.183183183183183 -0.117778566530408
0.184184184184184 -0.118847405490896
0.185185185185185 -0.119917605907827
0.186186186186186 -0.120988888481008
0.187187187187187 -0.122060963724459
0.188188188188188 -0.123133531695552
0.189189189189189 -0.124206281717814
0.19019019019019 -0.125278892097184
0.191191191191191 -0.126351029831716
0.192192192192192 -0.127422350314424
0.193193193193193 -0.128492497029187
0.194194194194194 -0.129561101239632
0.195195195195195 -0.130627781670737
0.196196196196196 -0.131692144183009
0.197197197197197 -0.132753781439166
0.198198198198198 -0.133812272563013
0.199199199199199 -0.134867182790534
0.2002002002002 -0.135918063112778
0.201201201201201 -0.136964449910636
0.202202202202202 -0.138005864581102
0.203203203203203 -0.13904181315502
0.204204204204204 -0.140071785905941
0.205205205205205 -0.141095256950098
0.206206206206206 -0.142111683837125
0.207207207207207 -0.143120507131458
0.208208208208208 -0.144121149984157
0.209209209209209 -0.145113017694898
0.21021021021021 -0.146095497264033
0.211211211211211 -0.147067956934403
0.212212212212212 -0.148029745722732
0.213213213213213 -0.148980192940381
0.214214214214214 -0.149918607703185
0.215215215215215 -0.150844278430214
0.216216216216216 -0.151756472331131
0.217217217217217 -0.152654434882015
0.218218218218218 -0.153537389289277
0.219219219219219 -0.154404535941496
0.22022022022022 -0.155255051848881
0.221221221221221 -0.156088090070126
0.222222222222222 -0.156902779126351
0.223223223223223 -0.15769822240192
0.224224224224224 -0.158473497531657
0.225225225225225 -0.159227655774545
0.226226226226226 -0.159959721373183
0.227227227227227 -0.160668690899045
0.228228228228228 -0.161353532583009
0.229229229229229 -0.162013185630983
0.23023023023023 -0.162646559524294
0.231231231231231 -0.163252533304393
0.232232232232232 -0.163829954841687
0.233233233233233 -0.164377640088109
0.234234234234234 -0.164894372313079
0.235235235235235 -0.165378901322478
0.236236236236236 -0.165829942660309
0.237237237237237 -0.166246176792706
0.238238238238238 -0.166626248273824
0.239239239239239 -0.166968764893287
0.24024024024024 -0.167272296804902
0.241241241241241 -0.167535375635961
0.242242242242242 -0.167756493577084
0.243243243243243 -0.167934102451863
0.244244244244244 -0.168066612766151
0.245245245245245 -0.1681523927363
0.246246246246246 -0.168189767296232
0.247247247247247 -0.168177017082511
0.248248248248248 -0.168112377397343
0.249249249249249 -0.167994037148694
0.25025025025025 -0.167820137767305
0.251251251251251 -0.167588772099965
0.252252252252252 -0.167297983278655
0.253253253253253 -0.166945763564892
0.254254254254254 -0.166530053168977
0.255255255255255 -0.166048739043367
0.256256256256256 -0.165499653649954
0.257257257257257 -0.164880573700288
0.258258258258258 -0.164189218868605
0.259259259259259 -0.163423250476706
0.26026026026026 -0.162580270150537
0.261261261261261 -0.161657818447173
0.262262262262262 -0.160653373452715
0.263263263263263 -0.159564349349107
0.264264264264264 -0.158388094950511
0.265265265265265 -0.157121892207519
0.266266266266266 -0.155762954679573
0.267267267267267 -0.154308425973968
0.268268268268268 -0.152755378151366
0.269269269269269 -0.151100810096928
0.27027027027027 -0.149341645856396
0.271271271271271 -0.147474732936196
0.272272272272272 -0.145496840567054
0.273273273273273 -0.143404657930447
0.274274274274274 -0.141194792346674
0.275275275275275 -0.138863767424294
0.276276276276276 -0.136408021169625
0.277277277277277 -0.133823904055974
0.278278278278278 -0.131107677051352
0.279279279279279 -0.128255509604083
0.28028028028028 -0.12526347758508
0.281281281281281 -0.122127561186534
0.282282282282282 -0.118843642775412
0.283283283283283 -0.11540750470127
0.284284284284284 -0.111814827057258
0.285285285285285 -0.108061185393503
0.286286286286286 -0.104142048381581
0.287287287287287 -0.100052775429554
0.288288288288288 -0.0957886142460058
0.289289289289289 -0.0913446983524064
0.29029029029029 -0.0867160445427908
0.291291291291291 -0.0818975502891446
0.292292292292292 -0.0768839910921422
0.293293293293293 -0.071670017775249
0.294294294294294 -0.0662501537221898
0.295295295295295 -0.0606187920549432
0.296296296296296 -0.0547701927530388
0.297297297297297 -0.0486984797110654
0.298298298298298 -0.0423976377346813
0.299299299299299 -0.0358615094726389
0.3003003003003 -0.0290837922843021
0.301301301301301 -0.0220580350410549
0.302302302302302 -0.0147776348603763
0.303303303303303 -0.00723583377069392
0.304304304304304 0.000574284693517058
0.305305305305305 0.00865979896867319
0.306306306306306 0.0170279530117865
0.307307307307307 0.0256861599251659
0.308308308308308 0.0346420056570258
0.309309309309309 0.0439032527799759
0.31031031031031 0.0534778443485919
0.311311311311311 0.063373907838165
0.312312312312312 0.0735997591657194
0.313313313313313 0.0841639067954558
0.314314314314314 0.0950750559301667
0.315315315315315 0.106342112790238
0.316316316316316 0.117974188982451
0.317317317317317 0.129980605959547
0.318318318318318 0.142370899573464
0.319319319319319 0.155128943098981
0.32032032032032 0.168135288431849
0.321321321321321 0.181244741108186
0.322322322322322 0.194312153460364
0.323323323323323 0.207192336167023
0.324324324324324 0.219739969782296
0.325325325325325 0.231835969344178
0.326326326326326 0.243466774249318
0.327327327327327 0.254644976402903
0.328328328328328 0.265382873596534
0.329329329329329 0.275692475892056
0.33033033033033 0.28558551187173
0.331331331331331 0.295073434758034
0.332332332332332 0.304167428405692
0.333333333333333 0.312878413167885
0.334334334334334 0.32121705164022
0.335335335335335 0.329193754284284
0.336336336336336 0.33681868493248
0.337337337337337 0.344101766178436
0.338338338338338 0.351052684653326
0.339339339339339 0.357680896191575
0.34034034034034 0.363995630887743
0.341341341341341 0.370005898046752
0.342342342342342 0.375720491030061
0.343343343343343 0.381147991998891
0.344344344344344 0.386296776557808
0.345345345345345 0.391175018299953
0.346346346346346 0.395790693255379
0.347347347347347 0.400151584246193
0.348348348348348 0.404265285148004
0.349349349349349 0.408139205061876
0.35035035035035 0.411780572396775
0.351351351351351 0.415196438865648
0.352352352352352 0.418393683395578
0.353353353353353 0.421379015955138
0.354354354354354 0.424158981299549
0.355355355355355 0.42673996263566
0.356356356356356 0.429128185208558
0.357357357357357 0.43132971981082
0.358358358358358 0.433350486216842
0.359359359359359 0.435196256542798
0.36036036036036 0.436872658534305
0.361361361361361 0.438385178783366
0.362362362362362 0.439739165875068
0.363363363363363 0.440939833467024
0.364364364364364 0.441992263301347
0.365365365365365 0.442901408151274
0.366366366366366 0.443672094703945
0.367367367367367 0.444309026380162
0.368368368368368 0.444816786092207
0.369369369369369 0.445199838941977
0.37037037037037 0.445462534859393
0.371371371371371 0.445609111183114
0.372372372372372 0.44564369518431
0.373373373373373 0.445570306534808
0.374374374374374 0.445392859720621
0.375375375375375 0.445115166402227
0.376376376376376 0.444740937722022
0.377377377377377 0.444273786560578
0.378378378378378 0.443717229742959
0.379379379379379 0.443074690194791
0.38038038038038 0.442349499050848
0.381381381381381 0.441544897715785
0.382382382382382 0.440664039878361
0.383383383383383 0.439709993480151
0.384384384384384 0.438685742639933
0.385385385385385 0.437594189533601
0.386386386386386 0.436438156231959
0.387387387387387 0.435220386495678
0.388388388388388 0.43394354752965
0.389389389389389 0.432610231696395
0.39039039039039 0.431222958190115
0.391391391391391 0.429784174671737
0.392392392392392 0.42829625886587
0.393393393393393 0.426761520120355
0.394394394394394 0.425182200929014
0.395395395395395 0.423560478418771
0.396396396396396 0.421898465801157
0.397397397397397 0.420198213789353
0.398398398398398 0.418461711981371
0.399399399399399 0.416690890209825
0.4004004004004 0.414887619859155
0.401401401401401 0.413053715150665
0.402402402402402 0.411190934396315
0.403403403403403 0.409300981221459
0.404404404404404 0.407385505757548
0.405405405405405 0.405446105804922
0.406406406406406 0.403484327966551
0.407407407407407 0.401501668753134
0.408408408408408 0.399499575660094
0.409409409409409 0.397479448217026
0.41041041041041 0.395442639009975
0.411411411411411 0.393390454677259
0.412412412412412 0.391324156879118
0.413413413413413 0.389244963241508
0.414414414414414 0.387154048275161
0.415415415415415 0.385052544269326
0.416416416416416 0.382941542161752
0.417417417417417 0.380822092384189
0.418418418418418 0.378695205684914
0.419419419419419 0.37656185392779
0.42042042042042 0.37442297086891
0.421421421421421 0.372279452910563
0.422422422422422 0.370132159833669
0.423423423423423 0.367981915508258
0.424424424424424 0.365829508582829
0.425425425425425 0.363675693152919
0.426426426426426 0.361521189408839
0.427427427427427 0.359366684263412
0.428428428428428 0.357212831959544
0.429429429429429 0.355060254658409
0.43043043043043 0.352909543007952
0.431431431431431 0.350761256692651
0.432432432432432 0.348615924964315
0.433433433433433 0.346474047154381
0.434434434434434 0.344336093168032
0.435435435435435 0.342202503960269
0.436436436436436 0.340073691994142
0.437437437437437 0.337950041681621
0.438438438438438 0.33583190980701
0.439439439439439 0.333719625933434
0.44044044044044 0.331613492792317
0.441441441441441 0.329513786656271
0.442442442442442 0.327420757695572
0.443443443443443 0.325334630318255
0.444444444444444 0.323255603494198
0.445445445445445 0.321183851063208
0.446446446446446 0.319119522027483
0.447447447447447 0.317062740828391
0.448448448448448 0.315013607607774
0.449449449449449 0.31297219845407
0.45045045045045 0.310938565633252
0.451451451451451 0.308912737804626
0.452452452452452 0.306894720221935
0.453453453453453 0.30488449491953
0.454454454454454 0.302882020883958
0.455455455455455 0.300887234210908
0.456456456456456 0.298900048247798
0.457457457457457 0.296920353721912
0.458458458458458 0.294948018854278
0.459459459459459 0.292982889459363
0.46046046046046 0.29102478903053
0.461461461461461 0.289073518811603
0.462462462462462 0.287128857854235
0.463463463463463 0.285190563061449
0.464464464464464 0.283258369217138
0.465465465465465 0.281331989001903
0.466466466466466 0.279411112994753
0.467467467467467 0.27749540966129
0.468468468468468 0.275584525327879
0.469469469469469 0.27367808414216
0.47047047047047 0.271775688019779
0.471471471471471 0.269876916577271
0.472472472472472 0.267981327051286
0.473473473473473 0.266088454203942
0.474474474474474 0.264197810214432
0.475475475475475 0.262308884556763
0.476476476476476 0.260421143863691
0.477477477477477 0.258534031776758
0.478478478478478 0.256646968782331
0.479479479479479 0.254759352033781
0.48048048048048 0.252870555159515
0.481481481481481 0.250979928057026
0.482482482482482 0.249086796672639
0.483483483483483 0.2471904627672
0.484484484484485 0.245290203667278
0.485485485485485 0.243385272002093
0.486486486486486 0.241474895425879
0.487487487487487 0.23955854331204
0.488488488488488 0.237636727597889
0.48948948948949 0.235710202274494
0.49049049049049 0.233779697027265
0.491491491491491 0.231845917848765
0.492492492492492 0.229909547637613
0.493493493493493 0.227971246783804
0.494494494494495 0.226031653740707
0.495495495495495 0.2240913855841
0.496496496496497 0.222151038558431
0.497497497497497 0.22021118861059
0.498498498498498 0.21827239191158
0.4994994994995 0.216335185366115
0.500500500500501 0.214400087110696
0.501501501501502 0.212467597000119
0.502502502502503 0.210538197082895
0.503503503503503 0.208612352065673
0.504504504504504 0.206690509767014
0.505505505505506 0.20477310156062
0.506506506506507 0.202860542808374
0.507507507507508 0.200953233283318
0.508508508508508 0.199051557582844
0.509509509509509 0.197155885532268
0.510510510510511 0.195266572579016
0.511511511511512 0.193383960177642
0.512512512512513 0.191508376165834
0.513513513513513 0.189640135131648
0.514514514514514 0.187779538772111
0.515515515515516 0.18592687624346
0.516516516516517 0.184082424503095
0.517517517517518 0.182246448643531
0.518518518518518 0.180419202218422
0.519519519519519 0.178600927560938
0.520520520520521 0.176791856094568
0.521521521521522 0.174992208636566
0.522522522522523 0.173202195694179
0.523523523523523 0.171422017753847
0.524524524524524 0.16965186556349
0.525525525525526 0.167891920408047
0.526526526526527 0.166142354378442
0.527527527527528 0.164403330634073
0.528528528528528 0.162675003659021
0.529529529529529 0.160957519512061
0.530530530530531 0.159251016070662
0.531531531531532 0.157555623269085
0.532532532532533 0.155871463330711
0.533533533533533 0.154198650994722
0.534534534534534 0.15253729373728
0.535535535535536 0.150887491987308
0.536536536536537 0.149249339336991
0.537537537537538 0.147622922747148
0.538538538538539 0.146008322747519
0.539539539539539 0.144405613632184
0.540540540540541 0.142814863650106
0.541541541541542 0.141236135191016
0.542542542542543 0.13966948496665
0.543543543543544 0.138114964187525
0.544544544544544 0.136572618735297
0.545545545545546 0.135042489330803
0.546546546546547 0.13352461169794
0.547547547547548 0.132019016723403
0.548548548548549 0.130525730612418
0.54954954954955 0.12904477504055
0.550550550550551 0.127576167301684
0.551551551551552 0.126119920452238
0.552552552552553 0.124676043451738
0.553553553553554 0.12324454129978
0.554554554554555 0.121825415169534
0.555555555555556 0.12041866253779
0.556556556556557 0.119024277311693
0.557557557557558 0.117642249952191
0.558558558558559 0.116272567594315
0.55955955955956 0.114915214164325
0.560560560560561 0.113570170493823
0.561561561561562 0.112237414430875
0.562562562562563 0.110916920948255
0.563563563563564 0.109608662248822
0.564564564564565 0.108312607868135
0.565565565565566 0.107028724774367
0.566566566566567 0.105756977465555
0.567567567567568 0.10449732806428
0.568568568568569 0.10324973640981
0.56956956956957 0.102014160147795
0.570570570570571 0.100790554817528
0.571571571571572 0.099578873936879
0.572572572572573 0.0983790690849135
0.573573573573574 0.097191089982279
0.574574574574575 0.0960148845694
0.575575575575576 0.0948503990825207
0.576576576576577 0.0936975781276809
0.577577577577578 0.0925563647526345
0.578578578578579 0.0914267005167883
0.57957957957958 0.0903085255591881
0.580580580580581 0.0892017786646163
0.581581581581582 0.0881063973278298
0.582582582582583 0.0870223178159956
0.583583583583584 0.0859494752293537
0.584584584584585 0.0848878035601642
0.585585585585586 0.0838372357499719
0.586586586586587 0.0827977037452243
0.587587587587588 0.0817691385512933
0.588588588588589 0.0807514702849328
0.58958958958959 0.0797446282252102
0.590590590590591 0.0787485408629505
0.591591591591592 0.0777631359487254
0.592592592592593 0.0767883405394278
0.593593593593594 0.0758240810434688
0.594594594594595 0.0748702832646124
0.595595595595596 0.0739268724445094
0.596596596596597 0.0729937733039402
0.597597597597598 0.0720709100828071
0.598598598598599 0.0711582065789084
0.5995995995996 0.0702555861855126
0.600600600600601 0.0693629719277857
0.601601601601602 0.0684802864980738
0.602602602602603 0.0676074522900881
0.603603603603604 0.0667443914320077
0.604604604604605 0.0658910258185404
0.605605605605606 0.0650472771419523
0.606606606606607 0.0642130669221027
0.607607607607608 0.0633883165355075
0.608608608608609 0.0625729472434524
0.60960960960961 0.0617668802191829
0.610610610610611 0.0609700365741934
0.611611611611612 0.0601823373836385
0.612612612612613 0.0594037037108896
0.613613613613614 0.0586340566312595
0.614614614614615 0.0578733172549068
0.615615615615616 0.0571214067489648
0.616616616616617 0.0563782463588816
0.617617617617618 0.0556437574290253
0.618618618618619 0.0549178614225437
0.61961961961962 0.0542004799405271
0.620620620620621 0.0534915347404628
0.621621621621622 0.0527909477540244
0.622622622622623 0.052098641104199
0.623623623623624 0.0514145371217744
0.624624624624625 0.0507385583612056
0.625625625625626 0.0500706276158701
0.626626626626627 0.0494106679327362
0.627627627627628 0.0487586026264564
0.628628628628629 0.0481143552928988
0.62962962962963 0.0474778498221368
0.630630630630631 0.0468490104109073
0.631631631631632 0.0462277615745573
0.632632632632633 0.0456140281584807
0.633633633633634 0.0450077353490813
0.634634634634635 0.0444088086842469
0.635635635635636 0.0438171740633738
0.636636636636637 0.0432327577569362
0.637637637637638 0.0426554864156244
0.638638638638639 0.0420852870790547
0.63963963963964 0.0415220871840688
0.640640640640641 0.0409658145726392
0.641641641641642 0.040416397499374
0.642642642642643 0.039873764638654
0.643643643643644 0.0393378450913985
0.644644644644645 0.0388085683914725
0.645645645645646 0.0382858645117536
0.646646646646647 0.0377696638698555
0.647647647647648 0.0372598973335305
0.648648648648649 0.0367564962257509
0.64964964964965 0.0362593923294857
0.650650650650651 0.0357685178921775
0.651651651651652 0.035283805629928
0.652652652652653 0.0348051887314065
0.653653653653654 0.0343326008614809
0.654654654654655 0.0338659761645859
0.655655655655656 0.0334052492678374
0.656656656656657 0.0329503552838955
0.657657657657658 0.0325012298135842
0.658658658658659 0.0320578089482826
0.65965965965966 0.0316200292720885
0.660660660660661 0.0311878278637584
0.661661661661662 0.0307611422984408
0.662662662662663 0.0303399106492005
0.663663663663664 0.0299240714883438
0.664664664664665 0.0295135638885547
0.665665665665666 0.0291083274238388
0.666666666666667 0.0287083021702918
0.667667667667668 0.0283134287066899
0.668668668668669 0.0279236481149155
0.66966966966967 0.0275389019802151
0.670670670670671 0.027159132391305
0.671671671671672 0.0267842819403183
0.672672672672673 0.0264142937226099
0.673673673673674 0.0260491113364204
0.674674674674675 0.0256886788823965
0.675675675675676 0.0253329409629859
0.676676676676677 0.0249818426817001
0.677677677677678 0.0246353296422585
0.678678678678679 0.0242933479476103
0.67967967967968 0.0239558441988423
0.680680680680681 0.0236227654939799
0.681681681681682 0.0232940594266796
0.682682682682683 0.0229696740848186
0.683683683683684 0.0226495580489911
0.684684684684685 0.0223336603909053
0.685685685685686 0.0220219306716909
0.686686686686687 0.0217143189401237
0.687687687687688 0.0214107757307606
0.688688688688689 0.0211112520619996
0.68968968968969 0.02081569943406
0.690690690690691 0.0205240698268906
0.691691691691692 0.0202363156980073
0.692692692692693 0.0199523899802616
0.693693693693694 0.0196722460795472
0.694694694694695 0.0193958378724445
0.695695695695696 0.0191231197038038
0.696696696696697 0.0188540463842766
0.697697697697698 0.0185885731877894
0.698698698698699 0.01832665584897
0.6996996996997 0.0180682505605228
0.700700700700701 0.0178133139705607
0.701701701701702 0.0175618031798907
0.702702702702703 0.0173136757392607
0.703703703703704 0.017068889646566
0.704704704704705 0.0168274033440184
0.705705705705706 0.016589175715282
0.706706706706707 0.0163541660825747
0.707707707707708 0.0161223342037407
0.708708708708709 0.0158936402692911
0.70970970970971 0.0156680448994212
0.710710710710711 0.0154455091409996
0.711711711711712 0.0152259944645356
0.712712712712713 0.0150094627611233
0.713713713713714 0.0147958763393676
0.714714714714715 0.0145851979222893
0.715715715715716 0.0143773906442155
0.716716716716717 0.0141724180476525
0.717717717717718 0.0139702440801459
0.718718718718719 0.0137708330911274
0.71971971971972 0.0135741498287514
0.720720720720721 0.0133801594367198
0.721721721721722 0.0131888274511
0.722722722722723 0.0130001197971341
0.723723723723724 0.0128140027860428
0.724724724724725 0.0126304431118235
0.725725725725726 0.0124494078480449
0.726726726726727 0.0122708644446379
0.727727727727728 0.0120947807246864
0.728728728728729 0.0119211248812155
0.72972972972973 0.01174986547398
0.730730730730731 0.0115809714262556
0.731731731731732 0.0114144120216302
0.732732732732733 0.0112501569007988
0.733733733733734 0.0110881760583628
0.734734734734735 0.0109284398396326
0.735735735735736 0.0107709189374366
0.736736736736737 0.0106155843889356
0.737737737737738 0.0104624075724447
0.738738738738739 0.0103113602042614
0.73973973973974 0.0101624143355039
0.740740740740741 0.0100155423489571
0.741741741741742 0.00987071695592723
0.742742742742743 0.00972791119310885
0.743743743743744 0.00958709841946031
0.744744744744745 0.00944825231309211
0.745745745745746 0.00931134686816559
0.746746746746747 0.0091763563918057
0.747747747747748 0.0090432555010243
0.748748748748749 0.00891201911965908
0.74974974974975 0.00878262247532425
0.750750750750751 0.00865504109637666
0.751751751751752 0.00852925080889585
0.752752752752753 0.00840522773367927
0.753753753753754 0.00828294828325269
0.754754754754755 0.0081623891588965
0.755755755755756 0.00804352734768822
0.756756756756757 0.00792634011956047
0.757757757757758 0.00781080502437686
0.758758758758759 0.00769689988902408
0.75975975975976 0.00758460281452139
0.760760760760761 0.0074738921731475
0.761761761761762 0.00736474660558595
0.762762762762763 0.00725714501808721
0.763763763763764 0.00715106657965043
0.764764764764765 0.00704649071922243
0.765765765765766 0.00694339712291603
0.766766766766767 0.00684176573124721
0.767767767767768 0.00674157673639099
0.768768768768769 0.00664281057945641
0.76976976976977 0.00654544794778136
0.770770770770771 0.00644946977224638
0.771771771771772 0.00635485722460795
0.772772772772773 0.00626159171485218
0.773773773773774 0.00616965488856755
0.774774774774775 0.00607902862433818
0.775775775775776 0.00598969503115646
0.776776776776777 0.00590163644585655
0.777777777777778 0.00581483543056746
0.778778778778779 0.00572927477018654
0.77977977977978 0.00564493746987337
0.780780780780781 0.00556180675256382
0.781781781781782 0.00547986605650464
0.782782782782783 0.00539909903280839
0.783783783783784 0.00531948954302885
0.784784784784785 0.00524102165675657
0.785785785785786 0.00516367964923571
0.786786786786787 0.00508744799900032
0.787787787787788 0.00501231138553215
0.788788788788789 0.00493825468693769
0.78978978978979 0.00486526297764714
0.790790790790791 0.00479332152613258
0.791791791791792 0.00472241579264713
0.792792792792793 0.0046525314269847
0.793793793793794 0.00458365426625937
0.794794794794795 0.00451577033270615
0.795795795795796 0.00444886583150069
0.796796796796797 0.0043829271486007
0.797797797797798 0.00431794084860622
0.798798798798799 0.00425389367264116
0.7997997997998 0.00419077253625371
0.800800800800801 0.00412856452733796
0.801801801801802 0.00406725690407459
0.802802802802803 0.00400683709289184
0.803803803803804 0.0039472926864463
0.804804804804805 0.00388861144162262
0.805805805805806 0.00383078127755455
0.806806806806807 0.00377379027366354
0.807807807807808 0.00371762666771821
0.808808808808809 0.00366227885391255
0.80980980980981 0.00360773538096364
0.810810810810811 0.00355398495022847
0.811811811811812 0.00350101641383978
0.812812812812813 0.00344881877286108
0.813813813813814 0.00339738117546026
0.814814814814815 0.00334669291510226
0.815815815815816 0.00329674342876035
0.816816816816817 0.00324752229514577
0.817817817817818 0.00319901923295606
0.818818818818819 0.00315122409914171
0.81981981981982 0.00310412688719097
0.820820820820821 0.00305771772543269
0.821821821821822 0.00301198687535742
0.822822822822823 0.00296692472995604
0.823823823823824 0.00292252181207663
0.824824824824825 0.00287876877279842
0.825825825825826 0.00283565638982371
0.826826826826827 0.00279317556588697
0.827827827827828 0.00275131732718146
0.828828828828829 0.00271007282180245
0.82982982982983 0.00266943331820817
0.830830830830831 0.00262939020369728
0.831831831831832 0.00258993498290305
0.832832832832833 0.0025510592763045
0.833833833833834 0.00251275481875353
0.834834834834835 0.00247501345801931
0.835835835835836 0.00243782715334799
0.836836836836837 0.00240118797403918
0.837837837837838 0.00236508809803818
0.838838838838839 0.00232951981054413
0.83983983983984 0.00229447550263402
0.840840840840841 0.00225994766990202
0.841841841841842 0.00222592891111469
0.842842842842843 0.00219241192688136
0.843843843843844 0.00215938951833954
0.844844844844845 0.00212685458585577
0.845845845845846 0.00209480012774134
0.846846846846847 0.0020632192389826
0.847847847847848 0.00203210510998636
0.848848848848849 0.00200145102533951
0.84984984984985 0.00197125036258329
0.850850850850851 0.00194149659100194
0.851851851851852 0.00191218327042527
0.852852852852853 0.0018833040500455
0.853853853853854 0.00185485266724791
0.854854854854855 0.00182682294645546
0.855855855855856 0.00179920879798675
0.856856856856857 0.00177200421692787
0.857857857857858 0.00174520328201755
0.858858858858859 0.00171880015454533
0.85985985985986 0.00169278907726335
0.860860860860861 0.00166716437331078
0.861861861861862 0.00164192044515138
0.862862862862863 0.00161705177352363
0.863863863863864 0.00159255291640382
0.864864864864865 0.0015684185079813
0.865865865865866 0.00154464325764643
0.866866866866867 0.00152122194899069
0.867867867867868 0.00149814943881882
0.868868868868869 0.00147542065617335
0.86986986986987 0.00145303060137053
0.870870870870871 0.00143097434504862
0.871871871871872 0.00140924702722731
0.872872872872873 0.00138784385637914
0.873873873873874 0.00136676010851199
0.874874874874875 0.00134599112626315
0.875875875875876 0.00132553231800448
0.876876876876877 0.00130537915695854
0.877877877877878 0.00128552718032592
0.878878878878879 0.00126597198842311
0.87987987987988 0.00124670924383151
0.880880880880881 0.00122773467055655
0.881881881881882 0.00120904405319775
0.882882882882883 0.00119063323612897
0.883883883883884 0.00117249812268888
0.884884884884885 0.00115463467438178
0.885885885885886 0.0011370389100883
0.886886886886887 0.00111970690528621
0.887887887887888 0.00110263479128086
0.888888888888889 0.00108581875444559
0.88988988988989 0.00106925503547153
0.890890890890891 0.00105293992862714
0.891891891891892 0.00103686978102697
0.892892892892893 0.00102104099190982
0.893893893893894 0.00100545001192612
0.894894894894895 0.000990093342434347
0.895895895895896 0.000974967534806461
0.896896896896897 0.00096006918974226
0.897897897897898 0.000945394956592538
0.898898898898899 0.000930941532690857
0.8998998998999 0.000916705662694012
0.900900900900901 0.000902684137930955
0.901901901901902 0.00088887379576007
0.902902902902903 0.000875271518934904
0.903903903903904 0.00086187423497785
0.904904904904905 0.000848678915562259
0.905905905905906 0.000835682575902282
0.906906906906907 0.000822882274150877
0.907907907907908 0.000810275110805414
0.908908908908909 0.000797858228121277
0.90990990990991 0.000785628809532895
0.910910910910911 0.000773584079082507
0.911911911911912 0.000761721300856269
0.912912912912913 0.000750037778427818
0.913913913913914 0.000738530854309155
0.914914914914915 0.000727197909408635
0.915915915915916 0.000716036362496255
0.916916916916917 0.000705043669675757
0.917917917917918 0.000694217323863928
0.918918918918919 0.000683554854276573
0.91991991991992 0.000673053825921414
0.920920920920921 0.00066271183909765
0.921921921921922 0.000652526528902106
0.922922922922923 0.00064249556474204
0.923923923923924 0.000632616649854243
0.924924924924925 0.000622887520830765
0.925925925925926 0.000613305947150753
0.926926926926927 0.000603869730718594
0.927927927927928 0.000594576705408277
0.928928928928929 0.000585424736613742
0.92992992992993 0.00057641172080533
0.930930930930931 0.000567535585092061
0.931931931931932 0.000558794286789922
0.932932932932933 0.000550185812995824
0.933933933933934 0.000541708180167305
0.934934934934935 0.000533359433707936
0.935935935935936 0.000525137647558253
0.936936936936937 0.000517040923792223
0.937937937937938 0.000509067392219121
0.938938938938939 0.000501215209990842
0.93993993993994 0.000493482561214438
0.940940940940941 0.000485867656569985
0.941941941941942 0.000478368732933522
0.942942942942943 0.000470984053005231
0.943943943943944 0.000463711904942497
0.944944944944945 0.000456550601998106
0.945945945945946 0.000449498482163267
0.946946946946947 0.000442553907815529
0.947947947947948 0.000435715265371492
0.948948948948949 0.00042898096494419
0.94994994994995 0.000422349440005283
0.950950950950951 0.000415819147051707
0.951951951951952 0.000409388565277011
0.952952952952953 0.000403056196247082
0.953953953953954 0.000396820563580424
0.954954954954955 0.000390680212632705
0.955955955955956 0.000384633710185718
0.956956956956957 0.000378679644140566
0.957957957957958 0.000372816623215096
0.958958958958959 0.000367043276645451
0.95995995995996 0.000361358253891802
0.960960960960961 0.000355760224348033
0.961961961961962 0.000350247877055529
0.962962962962963 0.000344819920420887
0.963963963963964 0.000339475081937458
0.964964964964965 0.00033421210791084
0.965965965965966 0.000329029763188125
0.966966966966967 0.000323926830890854
0.967967967967968 0.000318902112151768
0.968968968968969 0.000313954425855121
0.96996996996997 0.000309082608380639
0.970970970970971 0.00030428551335104
0.971971971971972 0.000299562011383055
0.972972972972973 0.000294910989841912
0.973973973973974 0.000290331352599253
0.974974974974975 0.000285822019794389
0.975975975975976 0.000281381927598937
0.976976976976977 0.00027701002798471
0.977977977977978 0.00027270528849485
0.978978978978979 0.000268466692018164
0.97997997997998 0.000264293236566619
0.980980980980981 0.000260183935055976
0.981981981981982 0.000256137815089436
0.982982982982983 0.000252153918744383
0.983983983983984 0.000248231302362089
0.984984984984985 0.000244369036340381
0.985985985985986 0.000240566204929207
0.986986986986987 0.000236821906029081
0.987987987987988 0.000233135250992413
0.988988988988989 0.00022950536442752
0.98998998998999 0.000225931384005557
0.990990990990991 0.000222412460270013
0.991991991991992 0.000218947756449009
0.992992992992993 0.000215536448270203
0.993993993993994 0.000212177723778292
0.994994994994995 0.000208870783155141
0.995995995995996 0.000205614838542412
0.996996996996997 0.00020240911386673
0.997997997997998 0.000199252844667327
0.998998998998999 0.000196145277926109
1 0.00019308567190015
};
% \addlegendentry{Estimate}
\addplot [semithick, red]
table {%
0 -0.509976991507563
0.001001001001001 -0.509976991507563
0.002002002002002 -0.509976991507563
0.003003003003003 -0.509976991507563
0.004004004004004 -0.509976991507563
0.005005005005005 -0.509976991507563
0.00600600600600601 -0.509976991507563
0.00700700700700701 -0.509976991507563
0.00800800800800801 -0.509976991507563
0.00900900900900901 -0.509976991507563
0.01001001001001 -0.509976991507563
0.011011011011011 -0.509976991507563
0.012012012012012 -0.509976991507563
0.013013013013013 -0.509976991507563
0.014014014014014 -0.509976991507563
0.015015015015015 -0.509976991507563
0.016016016016016 -0.509976991507563
0.017017017017017 -0.509976991507563
0.018018018018018 -0.509976991507563
0.019019019019019 -0.509976991507563
0.02002002002002 -0.509976991507563
0.021021021021021 -0.509976991507563
0.022022022022022 -0.509976991507563
0.023023023023023 -0.509976991507563
0.024024024024024 -0.509976991507563
0.025025025025025 -0.509976991507563
0.026026026026026 -0.509976991507563
0.027027027027027 -0.509976991507563
0.028028028028028 -0.509976991507563
0.029029029029029 -0.509976991507563
0.03003003003003 -0.509976991507563
0.031031031031031 -0.509976991507563
0.032032032032032 -0.509976991507563
0.033033033033033 -0.509976991507563
0.034034034034034 -0.509976991507563
0.035035035035035 -0.509976991507563
0.036036036036036 -0.509976991507563
0.037037037037037 -0.509976991507563
0.038038038038038 -0.509976991507563
0.039039039039039 -0.509976991507563
0.04004004004004 -0.509976991507563
0.041041041041041 -0.509976991507563
0.042042042042042 -0.509976991507563
0.043043043043043 -0.509976991507563
0.044044044044044 -0.509976991507563
0.045045045045045 -0.509976991507563
0.046046046046046 -0.509976991507563
0.047047047047047 -0.509976991507563
0.048048048048048 -0.509976991507563
0.049049049049049 -0.509976991507563
0.05005005005005 -0.509976991507563
0.0510510510510511 -0.509976991507563
0.0520520520520521 -0.509976991507563
0.0530530530530531 -0.509976991507563
0.0540540540540541 -0.509976991507563
0.0550550550550551 -0.509976991507563
0.0560560560560561 -0.509976991507563
0.0570570570570571 -0.509976991507563
0.0580580580580581 -0.509976991507563
0.0590590590590591 -0.509976991507563
0.0600600600600601 -0.509976991507563
0.0610610610610611 -0.509976991507563
0.0620620620620621 -0.509976991507563
0.0630630630630631 -0.509976991507563
0.0640640640640641 -0.509976991507563
0.0650650650650651 -0.509976991507563
0.0660660660660661 -0.509976991507563
0.0670670670670671 -0.509976991507563
0.0680680680680681 -0.509976991507563
0.0690690690690691 -0.509976991507563
0.0700700700700701 -0.509976991507563
0.0710710710710711 -0.509976991507563
0.0720720720720721 -0.509976991507563
0.0730730730730731 -0.509976991507563
0.0740740740740741 -0.509976991507563
0.0750750750750751 -0.509976991507563
0.0760760760760761 -0.509976991507563
0.0770770770770771 -0.509976991507563
0.0780780780780781 -0.509976991507563
0.0790790790790791 -0.509976991507563
0.0800800800800801 -0.509976991507563
0.0810810810810811 -0.509976991507563
0.0820820820820821 -0.509976991507563
0.0830830830830831 -0.509976991507563
0.0840840840840841 -0.509976991507563
0.0850850850850851 -0.509976991507563
0.0860860860860861 -0.509976991507563
0.0870870870870871 -0.509976991507563
0.0880880880880881 -0.509976991507563
0.0890890890890891 -0.509976991507563
0.0900900900900901 -0.509976991507563
0.0910910910910911 -0.509976991507563
0.0920920920920921 -0.509976991507563
0.0930930930930931 -0.509976991507563
0.0940940940940941 -0.509976991507563
0.0950950950950951 -0.509976991507563
0.0960960960960961 -0.509976991507563
0.0970970970970971 -0.509976991507563
0.0980980980980981 -0.509976991507563
0.0990990990990991 -0.509976991507563
0.1001001001001 -0.509976991507563
0.101101101101101 -0.509976991507563
0.102102102102102 -0.509976991507563
0.103103103103103 -0.509976991507563
0.104104104104104 -0.509976991507563
0.105105105105105 -0.509976991507563
0.106106106106106 -0.509976991507563
0.107107107107107 -0.509976991507563
0.108108108108108 -0.509976991507563
0.109109109109109 -0.509976991507563
0.11011011011011 -0.509976991507563
0.111111111111111 -0.509976991507563
0.112112112112112 -0.509976991507563
0.113113113113113 -0.509976991507563
0.114114114114114 -0.509976991507563
0.115115115115115 -0.509976991507563
0.116116116116116 -0.509976991507563
0.117117117117117 -0.509976991507563
0.118118118118118 -0.509976991507563
0.119119119119119 -0.509976991507563
0.12012012012012 -0.509976991507563
0.121121121121121 -0.509976991507563
0.122122122122122 -0.509976991507563
0.123123123123123 -0.509976991507563
0.124124124124124 -0.509976991507563
0.125125125125125 -0.509976991507563
0.126126126126126 -0.509976991507563
0.127127127127127 -0.509976991507563
0.128128128128128 -0.509976991507563
0.129129129129129 -0.509976991507563
0.13013013013013 -0.509976991507563
0.131131131131131 -0.509976991507563
0.132132132132132 -0.509976991507563
0.133133133133133 -0.509976991507563
0.134134134134134 -0.509976991507563
0.135135135135135 -0.509976991507563
0.136136136136136 -0.509976991507563
0.137137137137137 -0.509976991507563
0.138138138138138 -0.509976991507563
0.139139139139139 -0.509976991507563
0.14014014014014 -0.509976991507563
0.141141141141141 -0.509976991507563
0.142142142142142 -0.509976991507563
0.143143143143143 -0.509976991507563
0.144144144144144 -0.509976991507563
0.145145145145145 -0.509976991507563
0.146146146146146 -0.509976991507563
0.147147147147147 -0.509976991507563
0.148148148148148 -0.509976991507563
0.149149149149149 -0.509976991507563
0.15015015015015 -0.509976991507563
0.151151151151151 -0.509976991507563
0.152152152152152 -0.509976991507563
0.153153153153153 -0.509976991507563
0.154154154154154 -0.509976991507563
0.155155155155155 -0.509976991507563
0.156156156156156 -0.509976991507563
0.157157157157157 -0.509976991507563
0.158158158158158 -0.509976991507563
0.159159159159159 -0.509976991507563
0.16016016016016 -0.509976991507563
0.161161161161161 -0.509976991507563
0.162162162162162 -0.509976991507563
0.163163163163163 -0.509976991507563
0.164164164164164 -0.509976991507563
0.165165165165165 -0.509976991507563
0.166166166166166 -0.509976991507563
0.167167167167167 -0.509976991507563
0.168168168168168 -0.509976991507563
0.169169169169169 -0.509976991507563
0.17017017017017 -0.509976991507563
0.171171171171171 -0.509976991507563
0.172172172172172 -0.509976991507563
0.173173173173173 -0.509976991507563
0.174174174174174 -0.509976991507563
0.175175175175175 -0.509976991507563
0.176176176176176 -0.509976991507563
0.177177177177177 -0.509976991507563
0.178178178178178 -0.509976991507563
0.179179179179179 -0.509976991507563
0.18018018018018 -0.509976991507563
0.181181181181181 -0.509976991507563
0.182182182182182 -0.509976991507563
0.183183183183183 -0.509976991507563
0.184184184184184 -0.509976991507563
0.185185185185185 -0.509976991507563
0.186186186186186 -0.509976991507563
0.187187187187187 -0.509976991507563
0.188188188188188 -0.509976991507563
0.189189189189189 -0.509976991507563
0.19019019019019 -0.509976991507563
0.191191191191191 -0.509976991507563
0.192192192192192 -0.509976991507563
0.193193193193193 -0.509976991507563
0.194194194194194 -0.509976991507563
0.195195195195195 -0.509976991507563
0.196196196196196 -0.509976991507563
0.197197197197197 -0.509976991507563
0.198198198198198 -0.509976991507563
0.199199199199199 -0.509976991507563
0.2002002002002 -0.509976991507563
0.201201201201201 -0.509976991507563
0.202202202202202 -0.509976991507563
0.203203203203203 -0.509976991507563
0.204204204204204 -0.509976991507563
0.205205205205205 -0.509976991507563
0.206206206206206 -0.509976991507563
0.207207207207207 -0.509976991507563
0.208208208208208 -0.509976991507563
0.209209209209209 -0.509976991507563
0.21021021021021 -0.509976991507563
0.211211211211211 -0.509976991507563
0.212212212212212 -0.509976991507563
0.213213213213213 -0.509976991507563
0.214214214214214 -0.509976991507563
0.215215215215215 -0.509976991507563
0.216216216216216 -0.509976991507563
0.217217217217217 -0.509976991507563
0.218218218218218 -0.509976991507563
0.219219219219219 -0.509976991507563
0.22022022022022 -0.509976991507563
0.221221221221221 -0.509976991507563
0.222222222222222 -0.509976991507563
0.223223223223223 -0.509976991507563
0.224224224224224 -0.509976991507563
0.225225225225225 -0.509976991507563
0.226226226226226 -0.509976991507563
0.227227227227227 -0.509976991507563
0.228228228228228 -0.509976991507563
0.229229229229229 -0.509976991507563
0.23023023023023 -0.509976991507563
0.231231231231231 -0.509976991507563
0.232232232232232 -0.509976991507563
0.233233233233233 -0.509976991507563
0.234234234234234 -0.509976991507563
0.235235235235235 -0.509976991507563
0.236236236236236 -0.509976991507563
0.237237237237237 -0.509976991507563
0.238238238238238 -0.509976991507563
0.239239239239239 -0.509976991507563
0.24024024024024 -0.509976991507563
0.241241241241241 -0.509976991507563
0.242242242242242 -0.509976991507563
0.243243243243243 -0.509976991507563
0.244244244244244 -0.509976991507563
0.245245245245245 -0.509976991507563
0.246246246246246 -0.509976991507563
0.247247247247247 -0.509976991507563
0.248248248248248 -0.509976991507563
0.249249249249249 -0.509976991507563
0.25025025025025 -0.509976991507563
0.251251251251251 -0.509976991507563
0.252252252252252 -0.509976991507563
0.253253253253253 -0.509976991507563
0.254254254254254 -0.509976991507563
0.255255255255255 -0.509976991507563
0.256256256256256 -0.509976991507563
0.257257257257257 -0.509976991507563
0.258258258258258 -0.509976991507563
0.259259259259259 -0.509976991507563
0.26026026026026 -0.509976991507563
0.261261261261261 -0.509976991507563
0.262262262262262 -0.509976991507563
0.263263263263263 -0.509976991507563
0.264264264264264 -0.509976991507563
0.265265265265265 -0.509976991507563
0.266266266266266 -0.509976991507563
0.267267267267267 -0.509976991507563
0.268268268268268 -0.509976991507563
0.269269269269269 -0.509976991507563
0.27027027027027 -0.509976991507563
0.271271271271271 -0.509976991507563
0.272272272272272 -0.509976991507563
0.273273273273273 -0.509976991507563
0.274274274274274 -0.509976991507563
0.275275275275275 -0.509976991507563
0.276276276276276 -0.509976991507563
0.277277277277277 -0.509976991507563
0.278278278278278 -0.509976991507563
0.279279279279279 -0.509976991507563
0.28028028028028 -0.509976991507563
0.281281281281281 -0.509976991507563
0.282282282282282 -0.509976991507563
0.283283283283283 -0.509976991507563
0.284284284284284 -0.509976991507563
0.285285285285285 -0.509976991507563
0.286286286286286 -0.509976991507563
0.287287287287287 -0.509976991507563
0.288288288288288 -0.509976991507563
0.289289289289289 -0.509976991507563
0.29029029029029 -0.509976991507563
0.291291291291291 -0.509976991507563
0.292292292292292 -0.509976991507563
0.293293293293293 -0.509976991507563
0.294294294294294 -0.509976991507563
0.295295295295295 -0.509976991507563
0.296296296296296 -0.509976991507563
0.297297297297297 -0.509976991507563
0.298298298298298 -0.509976991507563
0.299299299299299 -0.509976991507563
0.3003003003003 -0.509976991507563
0.301301301301301 -0.509976991507563
0.302302302302302 -0.509976991507563
0.303303303303303 -0.509976991507563
0.304304304304304 -0.509976991507563
0.305305305305305 -0.509976991507563
0.306306306306306 -0.509976991507563
0.307307307307307 -0.509976991507563
0.308308308308308 -0.509976991507563
0.309309309309309 -0.509976991507563
0.31031031031031 -0.509976991507563
0.311311311311311 -0.509976991507563
0.312312312312312 -0.509976991507563
0.313313313313313 -0.509976991507563
0.314314314314314 -0.509976991507563
0.315315315315315 -0.509976991507563
0.316316316316316 -0.509976991507563
0.317317317317317 -0.509976991507563
0.318318318318318 -0.509976991507563
0.319319319319319 -0.509976991507563
0.32032032032032 -0.509976991507563
0.321321321321321 -0.509976991507563
0.322322322322322 -0.509976991507563
0.323323323323323 -0.509976991507563
0.324324324324324 -0.509976991507563
0.325325325325325 -0.509976991507563
0.326326326326326 -0.509976991507563
0.327327327327327 -0.509976991507563
0.328328328328328 -0.509976991507563
0.329329329329329 -0.509976991507563
0.33033033033033 -0.509976991507563
0.331331331331331 -0.509976991507563
0.332332332332332 -0.509976991507563
0.333333333333333 -0.509976991507563
0.334334334334334 -0.509976991507563
0.335335335335335 -0.509976991507563
0.336336336336336 -0.509976991507563
0.337337337337337 -0.509976991507563
0.338338338338338 -0.509976991507563
0.339339339339339 -0.509976991507563
0.34034034034034 -0.509976991507563
0.341341341341341 -0.509976991507563
0.342342342342342 -0.509976991507563
0.343343343343343 -0.509976991507563
0.344344344344344 -0.509976991507563
0.345345345345345 -0.509976991507563
0.346346346346346 -0.509976991507563
0.347347347347347 -0.509976991507563
0.348348348348348 -0.509976991507563
0.349349349349349 -0.509976991507563
0.35035035035035 -0.509976991507563
0.351351351351351 -0.509976991507563
0.352352352352352 -0.509976991507563
0.353353353353353 -0.509976991507563
0.354354354354354 -0.509976991507563
0.355355355355355 -0.509976991507563
0.356356356356356 -0.509976991507563
0.357357357357357 -0.509976991507563
0.358358358358358 -0.509976991507563
0.359359359359359 -0.509976991507563
0.36036036036036 -0.509976991507563
0.361361361361361 -0.509976991507563
0.362362362362362 -0.509976991507563
0.363363363363363 -0.509976991507563
0.364364364364364 -0.509976991507563
0.365365365365365 -0.509976991507563
0.366366366366366 -0.509976991507563
0.367367367367367 -0.509976991507563
0.368368368368368 -0.509976991507563
0.369369369369369 -0.509976991507563
0.37037037037037 -0.509976991507563
0.371371371371371 -0.509976991507563
0.372372372372372 -0.509976991507563
0.373373373373373 -0.509976991507563
0.374374374374374 -0.509976991507563
0.375375375375375 -0.509976991507563
0.376376376376376 -0.509976991507563
0.377377377377377 -0.509976991507563
0.378378378378378 -0.509976991507563
0.379379379379379 -0.509976991507563
0.38038038038038 -0.509976991507563
0.381381381381381 -0.509976991507563
0.382382382382382 -0.509976991507563
0.383383383383383 -0.509976991507563
0.384384384384384 -0.509976991507563
0.385385385385385 -0.509976991507563
0.386386386386386 -0.509976991507563
0.387387387387387 -0.509976991507563
0.388388388388388 -0.509976991507563
0.389389389389389 -0.509976991507563
0.39039039039039 -0.509976991507563
0.391391391391391 -0.509976991507563
0.392392392392392 -0.509976991507563
0.393393393393393 -0.509976991507563
0.394394394394394 -0.509976991507563
0.395395395395395 -0.509976991507563
0.396396396396396 -0.509976991507563
0.397397397397397 -0.509976991507563
0.398398398398398 -0.509976991507563
0.399399399399399 -0.509976991507563
0.4004004004004 -0.509976991507563
0.401401401401401 -0.509976991507563
0.402402402402402 -0.509976991507563
0.403403403403403 -0.509976991507563
0.404404404404404 -0.509976991507563
0.405405405405405 -0.509976991507563
0.406406406406406 -0.509976991507563
0.407407407407407 -0.509976991507563
0.408408408408408 -0.509976991507563
0.409409409409409 -0.509976991507563
0.41041041041041 -0.509976991507563
0.411411411411411 -0.509976991507563
0.412412412412412 -0.509976991507563
0.413413413413413 -0.509976991507563
0.414414414414414 -0.509976991507563
0.415415415415415 -0.509976991507563
0.416416416416416 -0.509976991507563
0.417417417417417 -0.509976991507563
0.418418418418418 -0.509976991507563
0.419419419419419 -0.509976991507563
0.42042042042042 -0.509976991507563
0.421421421421421 -0.509976991507563
0.422422422422422 -0.509976991507563
0.423423423423423 -0.509976991507563
0.424424424424424 -0.509976991507563
0.425425425425425 -0.509976991507563
0.426426426426426 -0.509976991507563
0.427427427427427 -0.509976991507563
0.428428428428428 -0.509976991507563
0.429429429429429 -0.509976991507563
0.43043043043043 -0.509976991507563
0.431431431431431 -0.509976991507563
0.432432432432432 -0.509976991507563
0.433433433433433 -0.509976991507563
0.434434434434434 -0.509976991507563
0.435435435435435 -0.509976991507563
0.436436436436436 -0.509976991507563
0.437437437437437 -0.509976991507563
0.438438438438438 -0.509976991507563
0.439439439439439 -0.509976991507563
0.44044044044044 -0.509976991507563
0.441441441441441 -0.509976991507563
0.442442442442442 -0.509976991507563
0.443443443443443 -0.509976991507563
0.444444444444444 -0.509976991507563
0.445445445445445 -0.509976991507563
0.446446446446446 -0.509976991507563
0.447447447447447 -0.509976991507563
0.448448448448448 -0.509976991507563
0.449449449449449 -0.509976991507563
0.45045045045045 -0.509976991507563
0.451451451451451 -0.509976991507563
0.452452452452452 -0.509976991507563
0.453453453453453 -0.509976991507563
0.454454454454454 -0.509976991507563
0.455455455455455 -0.509976991507563
0.456456456456456 -0.509976991507563
0.457457457457457 -0.509976991507563
0.458458458458458 -0.509976991507563
0.459459459459459 -0.509976991507563
0.46046046046046 -0.509976991507563
0.461461461461461 -0.509976991507563
0.462462462462462 -0.509976991507563
0.463463463463463 -0.509976991507563
0.464464464464464 -0.509976991507563
0.465465465465465 -0.509976991507563
0.466466466466466 -0.509976991507563
0.467467467467467 -0.509976991507563
0.468468468468468 -0.509976991507563
0.469469469469469 -0.509976991507563
0.47047047047047 -0.509976991507563
0.471471471471471 -0.509976991507563
0.472472472472472 -0.509976991507563
0.473473473473473 -0.509976991507563
0.474474474474474 -0.509976991507563
0.475475475475475 -0.509976991507563
0.476476476476476 -0.509976991507563
0.477477477477477 -0.509976991507563
0.478478478478478 -0.509976991507563
0.479479479479479 -0.509976991507563
0.48048048048048 -0.509976991507563
0.481481481481481 -0.509976991507563
0.482482482482482 -0.509976991507563
0.483483483483483 -0.509976991507563
0.484484484484485 -0.509976991507563
0.485485485485485 -0.509976991507563
0.486486486486486 -0.509976991507563
0.487487487487487 -0.509976991507563
0.488488488488488 -0.509976991507563
0.48948948948949 -0.509976991507563
0.49049049049049 -0.509976991507563
0.491491491491491 -0.509976991507563
0.492492492492492 -0.509976991507563
0.493493493493493 -0.509976991507563
0.494494494494495 -0.509976991507563
0.495495495495495 -0.509976991507563
0.496496496496497 -0.509976991507563
0.497497497497497 -0.509976991507563
0.498498498498498 -0.509976991507563
0.4994994994995 -0.509976991507563
0.500500500500501 -0.509976991507563
0.501501501501502 -0.509976991507563
0.502502502502503 -0.509976991507563
0.503503503503503 -0.509976991507563
0.504504504504504 -0.509976991507563
0.505505505505506 -0.509976991507563
0.506506506506507 -0.509976991507563
0.507507507507508 -0.509976991507563
0.508508508508508 -0.509976991507563
0.509509509509509 -0.509976991507563
0.510510510510511 -0.509976991507563
0.511511511511512 -0.509976991507563
0.512512512512513 -0.509976991507563
0.513513513513513 -0.509976991507563
0.514514514514514 -0.509976991507563
0.515515515515516 -0.509976991507563
0.516516516516517 -0.509976991507563
0.517517517517518 -0.509976991507563
0.518518518518518 -0.509976991507563
0.519519519519519 -0.509976991507563
0.520520520520521 -0.509976991507563
0.521521521521522 -0.509976991507563
0.522522522522523 -0.509976991507563
0.523523523523523 -0.509976991507563
0.524524524524524 -0.509976991507563
0.525525525525526 -0.509976991507563
0.526526526526527 -0.509976991507563
0.527527527527528 -0.509976991507563
0.528528528528528 -0.509976991507563
0.529529529529529 -0.509976991507563
0.530530530530531 -0.509976991507563
0.531531531531532 -0.509976991507563
0.532532532532533 -0.509976991507563
0.533533533533533 -0.509976991507563
0.534534534534534 -0.509976991507563
0.535535535535536 -0.509976991507563
0.536536536536537 -0.509976991507563
0.537537537537538 -0.509976991507563
0.538538538538539 -0.509976991507563
0.539539539539539 -0.509976991507563
0.540540540540541 -0.509976991507563
0.541541541541542 -0.509976991507563
0.542542542542543 -0.509976991507563
0.543543543543544 -0.509976991507563
0.544544544544544 -0.509976991507563
0.545545545545546 -0.509976991507563
0.546546546546547 -0.509976991507563
0.547547547547548 -0.509976991507563
0.548548548548549 -0.509976991507563
0.54954954954955 -0.509976991507563
0.550550550550551 -0.509976991507563
0.551551551551552 -0.509976991507563
0.552552552552553 -0.509976991507563
0.553553553553554 -0.509976991507563
0.554554554554555 -0.509976991507563
0.555555555555556 -0.509976991507563
0.556556556556557 -0.509976991507563
0.557557557557558 -0.509976991507563
0.558558558558559 -0.509976991507563
0.55955955955956 -0.509976991507563
0.560560560560561 -0.509976991507563
0.561561561561562 -0.509976991507563
0.562562562562563 -0.509976991507563
0.563563563563564 -0.509976991507563
0.564564564564565 -0.509976991507563
0.565565565565566 -0.509976991507563
0.566566566566567 -0.509976991507563
0.567567567567568 -0.509976991507563
0.568568568568569 -0.509976991507563
0.56956956956957 -0.509976991507563
0.570570570570571 -0.509976991507563
0.571571571571572 -0.509976991507563
0.572572572572573 -0.509976991507563
0.573573573573574 -0.509976991507563
0.574574574574575 -0.509976991507563
0.575575575575576 -0.509976991507563
0.576576576576577 -0.509976991507563
0.577577577577578 -0.509976991507563
0.578578578578579 -0.509976991507563
0.57957957957958 -0.509976991507563
0.580580580580581 -0.509976991507563
0.581581581581582 -0.509976991507563
0.582582582582583 -0.509976991507563
0.583583583583584 -0.509976991507563
0.584584584584585 -0.509976991507563
0.585585585585586 -0.509976991507563
0.586586586586587 -0.509976991507563
0.587587587587588 -0.509976991507563
0.588588588588589 -0.509976991507563
0.58958958958959 -0.509976991507563
0.590590590590591 -0.509976991507563
0.591591591591592 -0.509976991507563
0.592592592592593 -0.509976991507563
0.593593593593594 -0.509976991507563
0.594594594594595 -0.509976991507563
0.595595595595596 -0.509976991507563
0.596596596596597 -0.509976991507563
0.597597597597598 -0.509976991507563
0.598598598598599 -0.509976991507563
0.5995995995996 -0.509976991507563
0.600600600600601 -0.509976991507563
0.601601601601602 -0.509976991507563
0.602602602602603 -0.509976991507563
0.603603603603604 -0.509976991507563
0.604604604604605 -0.509976991507563
0.605605605605606 -0.509976991507563
0.606606606606607 -0.509976991507563
0.607607607607608 -0.509976991507563
0.608608608608609 -0.509976991507563
0.60960960960961 -0.509976991507563
0.610610610610611 -0.509976991507563
0.611611611611612 -0.509976991507563
0.612612612612613 -0.509976991507563
0.613613613613614 -0.509976991507563
0.614614614614615 -0.509976991507563
0.615615615615616 -0.509976991507563
0.616616616616617 -0.509976991507563
0.617617617617618 -0.509976991507563
0.618618618618619 -0.509976991507563
0.61961961961962 -0.509976991507563
0.620620620620621 -0.509976991507563
0.621621621621622 -0.509976991507563
0.622622622622623 -0.509976991507563
0.623623623623624 -0.509976991507563
0.624624624624625 -0.509976991507563
0.625625625625626 -0.509976991507563
0.626626626626627 -0.509976991507563
0.627627627627628 -0.509976991507563
0.628628628628629 -0.509976991507563
0.62962962962963 -0.509976991507563
0.630630630630631 -0.509976991507563
0.631631631631632 -0.509976991507563
0.632632632632633 -0.509976991507563
0.633633633633634 -0.509976991507563
0.634634634634635 -0.509976991507563
0.635635635635636 -0.509976991507563
0.636636636636637 -0.509976991507563
0.637637637637638 -0.509976991507563
0.638638638638639 -0.509976991507563
0.63963963963964 -0.509976991507563
0.640640640640641 -0.509976991507563
0.641641641641642 -0.509976991507563
0.642642642642643 -0.509976991507563
0.643643643643644 -0.509976991507563
0.644644644644645 -0.509976991507563
0.645645645645646 -0.509976991507563
0.646646646646647 -0.509976991507563
0.647647647647648 -0.509976991507563
0.648648648648649 -0.509976991507563
0.64964964964965 -0.509976991507563
0.650650650650651 -0.509976991507563
0.651651651651652 -0.509976991507563
0.652652652652653 -0.509976991507563
0.653653653653654 -0.509976991507563
0.654654654654655 -0.509976991507563
0.655655655655656 -0.509976991507563
0.656656656656657 -0.509976991507563
0.657657657657658 -0.509976991507563
0.658658658658659 -0.509976991507563
0.65965965965966 -0.509976991507563
0.660660660660661 -0.509976991507563
0.661661661661662 -0.509976991507563
0.662662662662663 -0.509976991507563
0.663663663663664 -0.509976991507563
0.664664664664665 -0.509976991507563
0.665665665665666 -0.509976991507563
0.666666666666667 -0.509976991507563
0.667667667667668 -0.509976991507563
0.668668668668669 -0.509976991507563
0.66966966966967 -0.509976991507563
0.670670670670671 -0.509976991507563
0.671671671671672 -0.509976991507563
0.672672672672673 -0.509976991507563
0.673673673673674 -0.509976991507563
0.674674674674675 -0.509976991507563
0.675675675675676 -0.509976991507563
0.676676676676677 -0.509976991507563
0.677677677677678 -0.509976991507563
0.678678678678679 -0.509976991507563
0.67967967967968 -0.509976991507563
0.680680680680681 -0.509976991507563
0.681681681681682 -0.509976991507563
0.682682682682683 -0.509976991507563
0.683683683683684 -0.509976991507563
0.684684684684685 -0.509976991507563
0.685685685685686 -0.509976991507563
0.686686686686687 -0.509976991507563
0.687687687687688 -0.509976991507563
0.688688688688689 -0.509976991507563
0.68968968968969 -0.509976991507563
0.690690690690691 -0.509976991507563
0.691691691691692 -0.509976991507563
0.692692692692693 -0.509976991507563
0.693693693693694 -0.509976991507563
0.694694694694695 -0.509976991507563
0.695695695695696 -0.509976991507563
0.696696696696697 -0.509976991507563
0.697697697697698 -0.509976991507563
0.698698698698699 -0.509976991507563
0.6996996996997 -0.509976991507563
0.700700700700701 -0.509976991507563
0.701701701701702 -0.509976991507563
0.702702702702703 -0.509976991507563
0.703703703703704 -0.509976991507563
0.704704704704705 -0.509976991507563
0.705705705705706 -0.509976991507563
0.706706706706707 -0.509976991507563
0.707707707707708 -0.509976991507563
0.708708708708709 -0.509976991507563
0.70970970970971 -0.509976991507563
0.710710710710711 -0.509976991507563
0.711711711711712 -0.509976991507563
0.712712712712713 -0.509976991507563
0.713713713713714 -0.509976991507563
0.714714714714715 -0.509976991507563
0.715715715715716 -0.509976991507563
0.716716716716717 -0.509976991507563
0.717717717717718 -0.509976991507563
0.718718718718719 -0.509976991507563
0.71971971971972 -0.509976991507563
0.720720720720721 -0.509976991507563
0.721721721721722 -0.509976991507563
0.722722722722723 -0.509976991507563
0.723723723723724 -0.509976991507563
0.724724724724725 -0.509976991507563
0.725725725725726 -0.509976991507563
0.726726726726727 -0.509976991507563
0.727727727727728 -0.509976991507563
0.728728728728729 -0.509976991507563
0.72972972972973 -0.509976991507563
0.730730730730731 -0.509976991507563
0.731731731731732 -0.509976991507563
0.732732732732733 -0.509976991507563
0.733733733733734 -0.509976991507563
0.734734734734735 -0.509976991507563
0.735735735735736 -0.509976991507563
0.736736736736737 -0.509976991507563
0.737737737737738 -0.509976991507563
0.738738738738739 -0.509976991507563
0.73973973973974 -0.509976991507563
0.740740740740741 -0.509976991507563
0.741741741741742 -0.509976991507563
0.742742742742743 -0.509976991507563
0.743743743743744 -0.509976991507563
0.744744744744745 -0.509976991507563
0.745745745745746 -0.509976991507563
0.746746746746747 -0.509976991507563
0.747747747747748 -0.509976991507563
0.748748748748749 -0.509976991507563
0.74974974974975 -0.509976991507563
0.750750750750751 -0.509976991507563
0.751751751751752 -0.509976991507563
0.752752752752753 -0.509976991507563
0.753753753753754 -0.509976991507563
0.754754754754755 -0.509976991507563
0.755755755755756 -0.509976991507563
0.756756756756757 -0.509976991507563
0.757757757757758 -0.509976991507563
0.758758758758759 -0.509976991507563
0.75975975975976 -0.509976991507563
0.760760760760761 -0.509976991507563
0.761761761761762 -0.509976991507563
0.762762762762763 -0.509976991507563
0.763763763763764 -0.509976991507563
0.764764764764765 -0.509976991507563
0.765765765765766 -0.509976991507563
0.766766766766767 -0.509976991507563
0.767767767767768 -0.509976991507563
0.768768768768769 -0.509976991507563
0.76976976976977 -0.509976991507563
0.770770770770771 -0.509976991507563
0.771771771771772 -0.509976991507563
0.772772772772773 -0.509976991507563
0.773773773773774 -0.509976991507563
0.774774774774775 -0.509976991507563
0.775775775775776 -0.509976991507563
0.776776776776777 -0.509976991507563
0.777777777777778 -0.509976991507563
0.778778778778779 -0.509976991507563
0.77977977977978 -0.509976991507563
0.780780780780781 -0.509976991507563
0.781781781781782 -0.509976991507563
0.782782782782783 -0.509976991507563
0.783783783783784 -0.509976991507563
0.784784784784785 -0.509976991507563
0.785785785785786 -0.509976991507563
0.786786786786787 -0.509976991507563
0.787787787787788 -0.509976991507563
0.788788788788789 -0.509976991507563
0.78978978978979 -0.509976991507563
0.790790790790791 -0.509976991507563
0.791791791791792 -0.509976991507563
0.792792792792793 -0.509976991507563
0.793793793793794 -0.509976991507563
0.794794794794795 -0.509976991507563
0.795795795795796 -0.509976991507563
0.796796796796797 -0.509976991507563
0.797797797797798 -0.509976991507563
0.798798798798799 -0.509976991507563
0.7997997997998 -0.509976991507563
0.800800800800801 -0.509976991507563
0.801801801801802 -0.509976991507563
0.802802802802803 -0.509976991507563
0.803803803803804 -0.509976991507563
0.804804804804805 -0.509976991507563
0.805805805805806 -0.509976991507563
0.806806806806807 -0.509976991507563
0.807807807807808 -0.509976991507563
0.808808808808809 -0.509976991507563
0.80980980980981 -0.509976991507563
0.810810810810811 -0.509976991507563
0.811811811811812 -0.509976991507563
0.812812812812813 -0.509976991507563
0.813813813813814 -0.509976991507563
0.814814814814815 -0.509976991507563
0.815815815815816 -0.509976991507563
0.816816816816817 -0.509976991507563
0.817817817817818 -0.509976991507563
0.818818818818819 -0.509976991507563
0.81981981981982 -0.509976991507563
0.820820820820821 -0.509976991507563
0.821821821821822 -0.509976991507563
0.822822822822823 -0.509976991507563
0.823823823823824 -0.509976991507563
0.824824824824825 -0.509976991507563
0.825825825825826 -0.509976991507563
0.826826826826827 -0.509976991507563
0.827827827827828 -0.509976991507563
0.828828828828829 -0.509976991507563
0.82982982982983 -0.509976991507563
0.830830830830831 -0.509976991507563
0.831831831831832 -0.509976991507563
0.832832832832833 -0.509976991507563
0.833833833833834 -0.509976991507563
0.834834834834835 -0.509976991507563
0.835835835835836 -0.509976991507563
0.836836836836837 -0.509976991507563
0.837837837837838 -0.509976991507563
0.838838838838839 -0.509976991507563
0.83983983983984 -0.509976991507563
0.840840840840841 -0.509976991507563
0.841841841841842 -0.509976991507563
0.842842842842843 -0.509976991507563
0.843843843843844 -0.509976991507563
0.844844844844845 -0.509976991507563
0.845845845845846 -0.509976991507563
0.846846846846847 -0.509976991507563
0.847847847847848 -0.509976991507563
0.848848848848849 -0.509976991507563
0.84984984984985 -0.509976991507563
0.850850850850851 -0.509976991507563
0.851851851851852 -0.509976991507563
0.852852852852853 -0.509976991507563
0.853853853853854 -0.509976991507563
0.854854854854855 -0.509976991507563
0.855855855855856 -0.509976991507563
0.856856856856857 -0.509976991507563
0.857857857857858 -0.509976991507563
0.858858858858859 -0.509976991507563
0.85985985985986 -0.509976991507563
0.860860860860861 -0.509976991507563
0.861861861861862 -0.509976991507563
0.862862862862863 -0.509976991507563
0.863863863863864 -0.509976991507563
0.864864864864865 -0.509976991507563
0.865865865865866 -0.509976991507563
0.866866866866867 -0.509976991507563
0.867867867867868 -0.509976991507563
0.868868868868869 -0.509976991507563
0.86986986986987 -0.509976991507563
0.870870870870871 -0.509976991507563
0.871871871871872 -0.509976991507563
0.872872872872873 -0.509976991507563
0.873873873873874 -0.509976991507563
0.874874874874875 -0.509976991507563
0.875875875875876 -0.509976991507563
0.876876876876877 -0.509976991507563
0.877877877877878 -0.509976991507563
0.878878878878879 -0.509976991507563
0.87987987987988 -0.509976991507563
0.880880880880881 -0.509976991507563
0.881881881881882 -0.509976991507563
0.882882882882883 -0.509976991507563
0.883883883883884 -0.509976991507563
0.884884884884885 -0.509976991507563
0.885885885885886 -0.509976991507563
0.886886886886887 -0.509976991507563
0.887887887887888 -0.509976991507563
0.888888888888889 -0.509976991507563
0.88988988988989 -0.509976991507563
0.890890890890891 -0.509976991507563
0.891891891891892 -0.509976991507563
0.892892892892893 -0.509976991507563
0.893893893893894 -0.509976991507563
0.894894894894895 -0.509976991507563
0.895895895895896 -0.509976991507563
0.896896896896897 -0.509976991507563
0.897897897897898 -0.509976991507563
0.898898898898899 -0.509976991507563
0.8998998998999 -0.509976991507563
0.900900900900901 -0.509976991507563
0.901901901901902 -0.509976991507563
0.902902902902903 -0.509976991507563
0.903903903903904 -0.509976991507563
0.904904904904905 -0.509976991507563
0.905905905905906 -0.509976991507563
0.906906906906907 -0.509976991507563
0.907907907907908 -0.509976991507563
0.908908908908909 -0.509976991507563
0.90990990990991 -0.509976991507563
0.910910910910911 -0.509976991507563
0.911911911911912 -0.509976991507563
0.912912912912913 -0.509976991507563
0.913913913913914 -0.509976991507563
0.914914914914915 -0.509976991507563
0.915915915915916 -0.509976991507563
0.916916916916917 -0.509976991507563
0.917917917917918 -0.509976991507563
0.918918918918919 -0.509976991507563
0.91991991991992 -0.509976991507563
0.920920920920921 -0.509976991507563
0.921921921921922 -0.509976991507563
0.922922922922923 -0.509976991507563
0.923923923923924 -0.509976991507563
0.924924924924925 -0.509976991507563
0.925925925925926 -0.509976991507563
0.926926926926927 -0.509976991507563
0.927927927927928 -0.509976991507563
0.928928928928929 -0.509976991507563
0.92992992992993 -0.509976991507563
0.930930930930931 -0.509976991507563
0.931931931931932 -0.509976991507563
0.932932932932933 -0.509976991507563
0.933933933933934 -0.509976991507563
0.934934934934935 -0.509976991507563
0.935935935935936 -0.509976991507563
0.936936936936937 -0.509976991507563
0.937937937937938 -0.509976991507563
0.938938938938939 -0.509976991507563
0.93993993993994 -0.509976991507563
0.940940940940941 -0.509976991507563
0.941941941941942 -0.509976991507563
0.942942942942943 -0.509976991507563
0.943943943943944 -0.509976991507563
0.944944944944945 -0.509976991507563
0.945945945945946 -0.509976991507563
0.946946946946947 -0.509976991507563
0.947947947947948 -0.509976991507563
0.948948948948949 -0.509976991507563
0.94994994994995 -0.509976991507563
0.950950950950951 -0.509976991507563
0.951951951951952 -0.509976991507563
0.952952952952953 -0.509976991507563
0.953953953953954 -0.509976991507563
0.954954954954955 -0.509976991507563
0.955955955955956 -0.509976991507563
0.956956956956957 -0.509976991507563
0.957957957957958 -0.509976991507563
0.958958958958959 -0.509976991507563
0.95995995995996 -0.509976991507563
0.960960960960961 -0.509976991507563
0.961961961961962 -0.509976991507563
0.962962962962963 -0.509976991507563
0.963963963963964 -0.509976991507563
0.964964964964965 -0.509976991507563
0.965965965965966 -0.509976991507563
0.966966966966967 -0.509976991507563
0.967967967967968 -0.509976991507563
0.968968968968969 -0.509976991507563
0.96996996996997 -0.509976991507563
0.970970970970971 -0.509976991507563
0.971971971971972 -0.509976991507563
0.972972972972973 -0.509976991507563
0.973973973973974 -0.509976991507563
0.974974974974975 -0.509976991507563
0.975975975975976 -0.509976991507563
0.976976976976977 -0.509976991507563
0.977977977977978 -0.509976991507563
0.978978978978979 -0.509976991507563
0.97997997997998 -0.509976991507563
0.980980980980981 -0.509976991507563
0.981981981981982 -0.509976991507563
0.982982982982983 -0.509976991507563
0.983983983983984 -0.509976991507563
0.984984984984985 -0.509976991507563
0.985985985985986 -0.509976991507563
0.986986986986987 -0.509976991507563
0.987987987987988 -0.509976991507563
0.988988988988989 -0.509976991507563
0.98998998998999 -0.509976991507563
0.990990990990991 -0.509976991507563
0.991991991991992 -0.509976991507563
0.992992992992993 -0.509976991507563
0.993993993993994 -0.509976991507563
0.994994994994995 -0.509976991507563
0.995995995995996 -0.509976991507563
0.996996996996997 -0.509976991507563
0.997997997997998 -0.509976991507563
0.998998998998999 -0.509976991507563
1 -0.509976991507563
};
% \addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_large_10/SafeOpt_iteration_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
width=4.25cm,
height=3cm,
y grid style={darkgray176},
% ylabel={Reward},
ymin=-11.0551203140916, ymax=11.0485682315627,
% ytick style={color=black},
yticklabels={,,},
ytick style={draw=none}
]
\addplot [draw=black, fill=black, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
0.318318318318318 0.141625948501588
0.486486486486486 0.241482580096755
0.324324324324324 0.220501370819375
0.332332332332332 0.323578975233108
0.341341341341341 0.434301351385183
0.351351351351351 0.549779528257824
0.362362362362362 0.666148875211503
0.374374374374374 0.775798965831172
};
% \addlegendentry{Samples}
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0,10.0262518478141)
--(axis cs:0,-10.0503960114545)
--(axis cs:0.001001001001001,-10.0504022399839)
--(axis cs:0.002002002002002,-10.0504060042659)
--(axis cs:0.003003003003003,-10.0504071983801)
--(axis cs:0.004004004004004,-10.050405713037)
--(axis cs:0.005005005005005,-10.0504014354835)
--(axis cs:0.00600600600600601,-10.0503942494068)
--(axis cs:0.00700700700700701,-10.0503840348355)
--(axis cs:0.00800800800800801,-10.0503706680387)
--(axis cs:0.00900900900900901,-10.0503540214216)
--(axis cs:0.01001001001001,-10.0503339634197)
--(axis cs:0.011011011011011,-10.0503103583896)
--(axis cs:0.012012012012012,-10.050283066497)
--(axis cs:0.013013013013013,-10.0502519436026)
--(axis cs:0.014014014014014,-10.0502168411444)
--(axis cs:0.015015015015015,-10.0501776060175)
--(axis cs:0.016016016016016,-10.0501340804511)
--(axis cs:0.017017017017017,-10.050086101882)
--(axis cs:0.018018018018018,-10.0500335028253)
--(axis cs:0.019019019019019,-10.0499761107421)
--(axis cs:0.02002002002002,-10.0499137479036)
--(axis cs:0.021021021021021,-10.0498462312521)
--(axis cs:0.022022022022022,-10.0497733722587)
--(axis cs:0.023023023023023,-10.0496949767774)
--(axis cs:0.024024024024024,-10.0496108448958)
--(axis cs:0.025025025025025,-10.0495207707821)
--(axis cs:0.026026026026026,-10.0494245425288)
--(axis cs:0.027027027027027,-10.0493219419921)
--(axis cs:0.028028028028028,-10.0492127446279)
--(axis cs:0.029029029029029,-10.0490967193238)
--(axis cs:0.03003003003003,-10.0489736282269)
--(axis cs:0.031031031031031,-10.0488432265683)
--(axis cs:0.032032032032032,-10.0487052624823)
--(axis cs:0.033033033033033,-10.0485594768224)
--(axis cs:0.034034034034034,-10.0484056029725)
--(axis cs:0.035035035035035,-10.0482433666536)
--(axis cs:0.036036036036036,-10.0480724857267)
--(axis cs:0.037037037037037,-10.0478926699903)
--(axis cs:0.038038038038038,-10.0477036209736)
--(axis cs:0.039039039039039,-10.0475050317253)
--(axis cs:0.04004004004004,-10.0472965865968)
--(axis cs:0.041041041041041,-10.047077961021)
--(axis cs:0.042042042042042,-10.0468488212863)
--(axis cs:0.043043043043043,-10.0466088243046)
--(axis cs:0.044044044044044,-10.0463576173751)
--(axis cs:0.045045045045045,-10.0460948379417)
--(axis cs:0.046046046046046,-10.0458201133463)
--(axis cs:0.047047047047047,-10.0455330605751)
--(axis cs:0.048048048048048,-10.0452332860005)
--(axis cs:0.049049049049049,-10.0449203851167)
--(axis cs:0.05005005005005,-10.0445939422692)
--(axis cs:0.0510510510510511,-10.0442535303793)
--(axis cs:0.0520520520520521,-10.0438987106612)
--(axis cs:0.0530530530530531,-10.0435290323346)
--(axis cs:0.0540540540540541,-10.0431440323293)
--(axis cs:0.0550550550550551,-10.0427432349847)
--(axis cs:0.0560560560560561,-10.0423261517423)
--(axis cs:0.0570570570570571,-10.0418922808316)
--(axis cs:0.0580580580580581,-10.0414411069494)
--(axis cs:0.0590590590590591,-10.0409721009322)
--(axis cs:0.0600600600600601,-10.0404847194217)
--(axis cs:0.0610610610610611,-10.0399784045231)
--(axis cs:0.0620620620620621,-10.0394525834566)
--(axis cs:0.0630630630630631,-10.0389066682011)
--(axis cs:0.0640640640640641,-10.0383400551308)
--(axis cs:0.0650650650650651,-10.0377521246443)
--(axis cs:0.0660660660660661,-10.0371422407856)
--(axis cs:0.0670670670670671,-10.036509750858)
--(axis cs:0.0680680680680681,-10.0358539850297)
--(axis cs:0.0690690690690691,-10.0351742559312)
--(axis cs:0.0700700700700701,-10.0344698582451)
--(axis cs:0.0710710710710711,-10.0337400682871)
--(axis cs:0.0720720720720721,-10.0329841435787)
--(axis cs:0.0730730730730731,-10.0322013224119)
--(axis cs:0.0740740740740741,-10.0313908234045)
--(axis cs:0.0750750750750751,-10.0305518450472)
--(axis cs:0.0760760760760761,-10.0296835652413)
--(axis cs:0.0770770770770771,-10.028785140828)
--(axis cs:0.0780780780780781,-10.0278557071081)
--(axis cs:0.0790790790790791,-10.0268943773526)
--(axis cs:0.0800800800800801,-10.0259002423036)
--(axis cs:0.0810810810810811,-10.0248723696664)
--(axis cs:0.0820820820820821,-10.0238098035911)
--(axis cs:0.0830830830830831,-10.022711564145)
--(axis cs:0.0840840840840841,-10.0215766467749)
--(axis cs:0.0850850850850851,-10.0204040217594)
--(axis cs:0.0860860860860861,-10.019192633651)
--(axis cs:0.0870870870870871,-10.0179414007082)
--(axis cs:0.0880880880880881,-10.0166492143169)
--(axis cs:0.0890890890890891,-10.0153149384015)
--(axis cs:0.0900900900900901,-10.0139374088252)
--(axis cs:0.0910910910910911,-10.0125154327798)
--(axis cs:0.0920920920920921,-10.0110477881644)
--(axis cs:0.0930930930930931,-10.0095332229534)
--(axis cs:0.0940940940940941,-10.0079704545531)
--(axis cs:0.0950950950950951,-10.0063581691475)
--(axis cs:0.0960960960960961,-10.0046950210324)
--(axis cs:0.0970970970970971,-10.0029796319386)
--(axis cs:0.0980980980980981,-10.0012105903427)
--(axis cs:0.0990990990990991,-9.99938645076765)
--(axis cs:0.1001001001001,-9.99750573307009)
--(axis cs:0.101101101101101,-9.99556692171714)
--(axis cs:0.102102102102102,-9.99356846505056)
--(axis cs:0.103103103103103,-9.99150877453921)
--(axis cs:0.104104104104104,-9.98938622401934)
--(axis cs:0.105105105105105,-9.98719914892284)
--(axis cs:0.106106106106106,-9.98494584549317)
--(axis cs:0.107107107107107,-9.98262456998902)
--(axis cs:0.108108108108108,-9.98023353787564)
--(axis cs:0.109109109109109,-9.9777709230037)
--(axis cs:0.11011011011011,-9.97523485677567)
--(axis cs:0.111111111111111,-9.97262342729967)
--(axis cs:0.112112112112112,-9.96993467853074)
--(axis cs:0.113113113113113,-9.96716660939941)
--(axis cs:0.114114114114114,-9.96431717292771)
--(axis cs:0.115115115115115,-9.96138427533244)
--(axis cs:0.116116116116116,-9.95836577511564)
--(axis cs:0.117117117117117,-9.95525948214247)
--(axis cs:0.118118118118118,-9.95206315670622)
--(axis cs:0.119119119119119,-9.94877450858068)
--(axis cs:0.12012012012012,-9.94539119605968)
--(axis cs:0.121121121121121,-9.94191082498401)
--(axis cs:0.122122122122122,-9.93833094775555)
--(axis cs:0.123123123123123,-9.93464906233883)
--(axis cs:0.124124124124124,-9.93086261124989)
--(axis cs:0.125125125125125,-9.9269689805327)
--(axis cs:0.126126126126126,-9.92296549872295)
--(axis cs:0.127127127127127,-9.91884943579952)
--(axis cs:0.128128128128128,-9.91461800212361)
--(axis cs:0.129129129129129,-9.91026834736563)
--(axis cs:0.13013013013013,-9.90579755941993)
--(axis cs:0.131131131131131,-9.90120266330764)
--(axis cs:0.132132132132132,-9.89648062006758)
--(axis cs:0.133133133133133,-9.89162832563554)
--(axis cs:0.134134134134134,-9.88664260971199)
--(axis cs:0.135135135135135,-9.88152023461843)
--(axis cs:0.136136136136136,-9.8762578941427)
--(axis cs:0.137137137137137,-9.87085221237325)
--(axis cs:0.138138138138138,-9.86529974252282)
--(axis cs:0.139139139139139,-9.85959696574163)
--(axis cs:0.14014014014014,-9.85374028992041)
--(axis cs:0.141141141141141,-9.84772604848362)
--(axis cs:0.142142142142142,-9.84155049917302)
--(axis cs:0.143143143143143,-9.83520982282209)
--(axis cs:0.144144144144144,-9.82870012212159)
--(axis cs:0.145145145145145,-9.82201742037651)
--(axis cs:0.146146146146146,-9.81515766025514)
--(axis cs:0.147147147147147,-9.80811670253026)
--(axis cs:0.148148148148148,-9.80089032481328)
--(axis cs:0.149149149149149,-9.7934742202816)
--(axis cs:0.15015015015015,-9.7858639963997)
--(axis cs:0.151151151151151,-9.77805517363469)
--(axis cs:0.152152152152152,-9.77004318416655)
--(axis cs:0.153153153153153,-9.76182337059404)
--(axis cs:0.154154154154154,-9.75339098463659)
--(axis cs:0.155155155155155,-9.74474118583304)
--(axis cs:0.156156156156156,-9.73586904023785)
--(axis cs:0.157157157157157,-9.72676951911549)
--(axis cs:0.158158158158158,-9.71743749763386)
--(axis cs:0.159159159159159,-9.70786775355749)
--(axis cs:0.16016016016016,-9.69805496594141)
--(axis cs:0.161161161161161,-9.68799371382657)
--(axis cs:0.162162162162162,-9.67767847493775)
--(axis cs:0.163163163163163,-9.66710362438498)
--(axis cs:0.164164164164164,-9.65626343336944)
--(axis cs:0.165165165165165,-9.64515206789504)
--(axis cs:0.166166166166166,-9.63376358748666)
--(axis cs:0.167167167167167,-9.62209194391633)
--(axis cs:0.168168168168168,-9.61013097993874)
--(axis cs:0.169169169169169,-9.59787442803699)
--(axis cs:0.17017017017017,-9.58531590918046)
--(axis cs:0.171171171171171,-9.57244893159575)
--(axis cs:0.172172172172172,-9.55926688955253)
--(axis cs:0.173173173173173,-9.54576306216568)
--(axis cs:0.174174174174174,-9.53193061221546)
--(axis cs:0.175175175175175,-9.51776258498731)
--(axis cs:0.176176176176176,-9.50325190713311)
--(axis cs:0.177177177177177,-9.48839138555592)
--(axis cs:0.178178178178178,-9.47317370631984)
--(axis cs:0.179179179179179,-9.45759143358725)
--(axis cs:0.18018018018018,-9.44163700858564)
--(axis cs:0.181181181181181,-9.42530274860586)
--(axis cs:0.182182182182182,-9.40858084603467)
--(axis cs:0.183183183183183,-9.3914633674234)
--(axis cs:0.184184184184184,-9.37394225259591)
--(axis cs:0.185185185185185,-9.35600931379779)
--(axis cs:0.186186186186186,-9.33765623489024)
--(axis cs:0.187187187187187,-9.31887457059097)
--(axis cs:0.188188188188188,-9.29965574576544)
--(axis cs:0.189189189189189,-9.27999105477143)
--(axis cs:0.19019019019019,-9.25987166086047)
--(axis cs:0.191191191191191,-9.239288595639)
--(axis cs:0.192192192192192,-9.21823275859352)
--(axis cs:0.193193193193193,-9.19669491668307)
--(axis cs:0.194194194194194,-9.1746657040029)
--(axis cs:0.195195195195195,-9.15213562152349)
--(axis cs:0.196196196196196,-9.1290950369094)
--(axis cs:0.197197197197197,-9.10553418442189)
--(axis cs:0.198198198198198,-9.0814431649105)
--(axis cs:0.199199199199199,-9.0568119458978)
--(axis cs:0.2002002002002,-9.03163036176314)
--(axis cs:0.201201201201201,-9.00588811402998)
--(axis cs:0.202202202202202,-8.97957477176269)
--(axis cs:0.203203203203203,-8.95267977207838)
--(axis cs:0.204204204204204,-8.92519242078021)
--(axis cs:0.205205205205205,-8.8971018931178)
--(axis cs:0.206206206206206,-8.86839723468203)
--(axis cs:0.207207207207207,-8.83906736244056)
--(axis cs:0.208208208208208,-8.80910106592159)
--(axis cs:0.209209209209209,-8.77848700855335)
--(axis cs:0.21021021021021,-8.74721372916705)
--(axis cs:0.211211211211211,-8.71526964367171)
--(axis cs:0.212212212212212,-8.68264304690939)
--(axis cs:0.213213213213213,-8.64932211469982)
--(axis cs:0.214214214214214,-8.61529490608411)
--(axis cs:0.215215215215215,-8.58054936577711)
--(axis cs:0.216216216216216,-8.54507332683914)
--(axis cs:0.217217217217217,-8.50885451357751)
--(axis cs:0.218218218218218,-8.47188054468972)
--(axis cs:0.219219219219219,-8.43413893666002)
--(axis cs:0.22022022022022,-8.39561710742187)
--(axis cs:0.221221221221221,-8.35630238029936)
--(axis cs:0.222222222222222,-8.31618198824166)
--(axis cs:0.223223223223223,-8.27524307836428)
--(axis cs:0.224224224224224,-8.23347271681392)
--(axis cs:0.225225225225225,-8.19085789397027)
--(axis cs:0.226226226226226,-8.14738553000439)
--(axis cs:0.227227227227227,-8.10304248080903)
--(axis cs:0.228228228228228,-8.05781554432099)
--(axis cs:0.229229229229229,-8.01169146725399)
--(axis cs:0.23023023023023,-7.96465695226286)
--(axis cs:0.231231231231231,-7.91669866556119)
--(axis cs:0.232232232232232,-7.86780324501457)
--(axis cs:0.233233233233233,-7.8179573087336)
--(axis cs:0.234234234234234,-7.76714746419198)
--(axis cs:0.235235235235235,-7.71536031789663)
--(axis cs:0.236236236236236,-7.6625824856376)
--(axis cs:0.237237237237237,-7.60880060334778)
--(axis cs:0.238238238238238,-7.55400133860384)
--(axis cs:0.239239239239239,-7.49817140280191)
--(axis cs:0.24024024024024,-7.44129756404216)
--(axis cs:0.241241241241241,-7.38336666076137)
--(axis cs:0.242242242242242,-7.32436561615075)
--(axis cs:0.243243243243243,-7.26428145340305)
--(axis cs:0.244244244244244,-7.20310131183121)
--(axis cs:0.245245245245245,-7.14081246390794)
--(axis cs:0.246246246246246,-7.07740233327358)
--(axis cs:0.247247247247247,-7.01285851376856)
--(axis cs:0.248248248248248,-6.94716878954392)
--(axis cs:0.249249249249249,-6.88032115631325)
--(axis cs:0.25025025025025,-6.81230384380769)
--(axis cs:0.251251251251251,-6.74310533950457)
--(axis cs:0.252252252252252,-6.6727144137013)
--(axis cs:0.253253253253253,-6.60112014601471)
--(axis cs:0.254254254254254,-6.52831195338749)
--(axis cs:0.255255255255255,-6.45427961969359)
--(axis cs:0.256256256256256,-6.37901332703611)
--(axis cs:0.257257257257257,-6.30250368884459)
--(axis cs:0.258258258258258,-6.22474178487891)
--(axis cs:0.259259259259259,-6.14571919826258)
--(axis cs:0.26026026026026,-6.06542805467035)
--(axis cs:0.261261261261261,-5.98386106381519)
--(axis cs:0.262262262262262,-5.90101156337456)
--(axis cs:0.263263263263263,-5.81687356553045)
--(axis cs:0.264264264264264,-5.7314418062876)
--(axis cs:0.265265265265265,-5.64471179777033)
--(axis cs:0.266266266266266,-5.55667988369558)
--(axis cs:0.267267267267267,-5.46734329825686)
--(axis cs:0.268268268268268,-5.37670022865879)
--(axis cs:0.269269269269269,-5.28474988157355)
--(axis cs:0.27027027027027,-5.19149255381171)
--(axis cs:0.271271271271271,-5.09692970753299)
--(axis cs:0.272272272272272,-5.00106405034817)
--(axis cs:0.273273273273273,-4.9038996207013)
--(axis cs:0.274274274274274,-4.80544187896804)
--(axis cs:0.275275275275275,-4.70569780473977)
--(axis cs:0.276276276276276,-4.60467600082763)
--(axis cs:0.277277277277277,-4.50238680456759)
--(axis cs:0.278278278278278,-4.39884240708604)
--(axis cs:0.279279279279279,-4.29405698125361)
--(axis cs:0.28028028028028,-4.18804681915242)
--(axis cs:0.281281281281281,-4.08083047997109)
--(axis cs:0.282282282282282,-3.97242894937683)
--(axis cs:0.283283283283283,-3.86286581153851)
--(axis cs:0.284284284284284,-3.75216743514249)
--(axis cs:0.285285285285285,-3.64036317492822)
--(axis cs:0.286286286286286,-3.52748559050016)
--(axis cs:0.287287287287287,-3.41357068442536)
--(axis cs:0.288288288288288,-3.29865816195813)
--(axis cs:0.289289289289289,-3.18279171509671)
--(axis cs:0.29029029029029,-3.06601933414226)
--(axis cs:0.291291291291291,-2.9483936504952)
--(axis cs:0.292292292292292,-2.82997231508916)
--(axis cs:0.293293293293293,-2.71081841773571)
--(axis cs:0.294294294294294,-2.59100095367762)
--(axis cs:0.295295295295295,-2.47059534502938)
--(axis cs:0.296296296296296,-2.3496840264266)
--(axis cs:0.297297297297297,-2.22835710647243)
--(axis cs:0.298298298298298,-2.10671311939194)
--(axis cs:0.299299299299299,-1.98485988519246)
--(axis cs:0.3003003003003,-1.86291550178238)
--(axis cs:0.301301301301301,-1.74100949968887)
--(axis cs:0.302302302302302,-1.61928420010928)
--(axis cs:0.303303303303303,-1.49789633165353)
--(axis cs:0.304304304304304,-1.37701898280229)
--(axis cs:0.305305305305305,-1.2568440004051)
--(axis cs:0.306306306306306,-1.13758499731223)
--(axis cs:0.307307307307307,-1.01948121953766)
--(axis cs:0.308308308308308,-0.902802674148455)
--(axis cs:0.309309309309309,-0.787857193534313)
--(axis cs:0.31031031031031,-0.67500064078405)
--(axis cs:0.311311311311311,-0.564652550958138)
--(axis cs:0.312312312312312,-0.4573219257437)
--(axis cs:0.313313313313313,-0.353653775884438)
--(axis cs:0.314314314314314,-0.254522765186542)
--(axis cs:0.315315315315315,-0.161247539129722)
--(axis cs:0.316316316316316,-0.0761560779805831)
--(axis cs:0.317317317317317,-0.00423706675120758)
--(axis cs:0.318318318318318,0.043243730890844)
--(axis cs:0.319319319319319,0.0577888538530767)
--(axis cs:0.32032032032032,0.0600744267453457)
--(axis cs:0.321321321321321,0.0676785166911244)
--(axis cs:0.322322322322322,0.084644609966599)
--(axis cs:0.323323323323323,0.107368742042392)
--(axis cs:0.324324324324324,0.125473114145117)
--(axis cs:0.325325325325325,0.128986958969135)
--(axis cs:0.326326326326326,0.126120382096864)
--(axis cs:0.327327327327327,0.126549201159356)
--(axis cs:0.328328328328328,0.134955420458251)
--(axis cs:0.329329329329329,0.152715408127845)
--(axis cs:0.33033033033033,0.17854011489951)
--(axis cs:0.331331331331331,0.207374786591883)
--(axis cs:0.332332332332332,0.227839081751601)
--(axis cs:0.333333333333333,0.229465531854312)
--(axis cs:0.334334334334334,0.222210895360221)
--(axis cs:0.335335335335335,0.217221842040197)
--(axis cs:0.336336336336336,0.219840817733765)
--(axis cs:0.337337337337337,0.232133619687725)
--(axis cs:0.338338338338338,0.254170340023065)
--(axis cs:0.339339339339339,0.283954772661262)
--(axis cs:0.34034034034034,0.31585100572403)
--(axis cs:0.341341341341341,0.337396377963663)
--(axis cs:0.342342342342342,0.337081010657953)
--(axis cs:0.343343343343343,0.325832301646706)
--(axis cs:0.344344344344344,0.315805413890739)
--(axis cs:0.345345345345345,0.312761396273873)
--(axis cs:0.346346346346346,0.319144426831429)
--(axis cs:0.347347347347347,0.335693721061383)
--(axis cs:0.348348348348348,0.361824436669622)
--(axis cs:0.349349349349349,0.39517226531385)
--(axis cs:0.35035035035035,0.429713366835086)
--(axis cs:0.351351351351351,0.451966006572396)
--(axis cs:0.352352352352352,0.449347689281159)
--(axis cs:0.353353353353353,0.433840062503123)
--(axis cs:0.354354354354354,0.418597457341087)
--(axis cs:0.355355355355355,0.409714445381992)
--(axis cs:0.356356356356356,0.409873855119195)
--(axis cs:0.357357357357357,0.42019474608073)
--(axis cs:0.358358358358358,0.440802441218885)
--(axis cs:0.359359359359359,0.470813378235966)
--(axis cs:0.36036036036036,0.507684612076003)
--(axis cs:0.361361361361361,0.544993301087184)
--(axis cs:0.362362362362362,0.567664242957047)
--(axis cs:0.363363363363363,0.561295478565616)
--(axis cs:0.364364364364364,0.539345101248319)
--(axis cs:0.365365365365365,0.516287311859726)
--(axis cs:0.366366366366366,0.498660406782576)
--(axis cs:0.367367367367367,0.489528435618078)
--(axis cs:0.368368368368368,0.490562572860933)
--(axis cs:0.369369369369369,0.502712831410477)
--(axis cs:0.37037037037037,0.526371455181161)
--(axis cs:0.371371371371371,0.561207434538349)
--(axis cs:0.372372372372372,0.605312528245851)
--(axis cs:0.373373373373373,0.651626349177931)
--(axis cs:0.374374374374374,0.675412465797359)
--(axis cs:0.375375375375375,0.64523088050127)
--(axis cs:0.376376376376376,0.581311863111947)
--(axis cs:0.377377377377377,0.503563086445516)
--(axis cs:0.378378378378378,0.418514384406927)
--(axis cs:0.379379379379379,0.328636155247577)
--(axis cs:0.38038038038038,0.235179722965415)
--(axis cs:0.381381381381381,0.138935980908333)
--(axis cs:0.382382382382382,0.0404815767234503)
--(axis cs:0.383383383383383,-0.0597248589666314)
--(axis cs:0.384384384384384,-0.161298888090352)
--(axis cs:0.385385385385385,-0.263907626311082)
--(axis cs:0.386386386386386,-0.367256751323914)
--(axis cs:0.387387387387387,-0.471082363224133)
--(axis cs:0.388388388388388,-0.575145501106337)
--(axis cs:0.389389389389389,-0.679228224195764)
--(axis cs:0.39039039039039,-0.783130674784635)
--(axis cs:0.391391391391391,-0.886668791964217)
--(axis cs:0.392392392392392,-0.989672477491913)
--(axis cs:0.393393393393393,-1.09198408860747)
--(axis cs:0.394394394394394,-1.19345717538062)
--(axis cs:0.395395395395395,-1.2939554062931)
--(axis cs:0.396396396396396,-1.39335164218704)
--(axis cs:0.397397397397397,-1.49152712960183)
--(axis cs:0.398398398398398,-1.58837079178347)
--(axis cs:0.399399399399399,-1.68377860082069)
--(axis cs:0.4004004004004,-1.77765301799001)
--(axis cs:0.401401401401401,-1.86990249206729)
--(axis cs:0.402402402402402,-1.96044100737246)
--(axis cs:0.403403403403403,-2.04918767484623)
--(axis cs:0.404404404404404,-2.13606636060528)
--(axis cs:0.405405405405405,-2.22100534739563)
--(axis cs:0.406406406406406,-2.30393702504696)
--(axis cs:0.407407407407407,-2.38479760666032)
--(axis cs:0.408408408408408,-2.46352686774062)
--(axis cs:0.409409409409409,-2.54006790585397)
--(axis cs:0.41041041041041,-2.61436691875348)
--(axis cs:0.411411411411411,-2.68637299916035)
--(axis cs:0.412412412412412,-2.75603794464133)
--(axis cs:0.413413413413413,-2.82331608119433)
--(axis cs:0.414414414414414,-2.88816409933952)
--(axis cs:0.415415415415415,-2.95054090164431)
--(axis cs:0.416416416416416,-3.01040746073376)
--(axis cs:0.417417417417417,-3.06772668694374)
--(axis cs:0.418418418418418,-3.12246330486637)
--(axis cs:0.419419419419419,-3.1745837381162)
--(axis cs:0.42042042042042,-3.22405600171345)
--(axis cs:0.421421421421421,-3.27084960154671)
--(axis cs:0.422422422422422,-3.31493544042363)
--(axis cs:0.423423423423423,-3.35628573027575)
--(axis cs:0.424424424424424,-3.39487391011886)
--(axis cs:0.425425425425425,-3.43067456940765)
--(axis cs:0.426426426426426,-3.46366337646311)
--(axis cs:0.427427427427427,-3.49381701167859)
--(axis cs:0.428428428428428,-3.52111310523491)
--(axis cs:0.429429429429429,-3.54553017908197)
--(axis cs:0.43043043043043,-3.56704759296957)
--(axis cs:0.431431431431431,-3.58564549432503)
--(axis cs:0.432432432432432,-3.60130477179586)
--(axis cs:0.433433433433433,-3.61400701229588)
--(axis cs:0.434434434434434,-3.62373446140281)
--(axis cs:0.435435435435435,-3.63046998697515)
--(axis cs:0.436436436436436,-3.63419704586559)
--(axis cs:0.437437437437437,-3.63489965362372)
--(axis cs:0.438438438438438,-3.63256235708893)
--(axis cs:0.439439439439439,-3.62717020979007)
--(axis cs:0.44044044044044,-3.61870875007385)
--(axis cs:0.441441441441441,-3.60716398189622)
--(axis cs:0.442442442442442,-3.59252235822285)
--(axis cs:0.443443443443443,-3.5747707669876)
--(axis cs:0.444444444444444,-3.55389651957489)
--(axis cs:0.445445445445445,-3.5298873417954)
--(axis cs:0.446446446446446,-3.50273136733442)
--(axis cs:0.447447447447447,-3.47241713366487)
--(axis cs:0.448448448448448,-3.43893358042259)
--(axis cs:0.449449449449449,-3.40227005025345)
--(axis cs:0.45045045045045,-3.36241629215532)
--(axis cs:0.451451451451451,-3.31936246734486)
--(axis cs:0.452452452452452,-3.27309915769946)
--(axis cs:0.453453453453453,-3.22361737683375)
--(axis cs:0.454454454454454,-3.17090858389544)
--(axis cs:0.455455455455455,-3.11496470018085)
--(axis cs:0.456456456456456,-3.05577812870471)
--(axis cs:0.457457457457457,-2.99334177688495)
--(axis cs:0.458458458458458,-2.92764908255216)
--(axis cs:0.459459459459459,-2.85869404354526)
--(axis cs:0.46046046046046,-2.78647125122686)
--(axis cs:0.461461461461461,-2.71097592834684)
--(axis cs:0.462462462462462,-2.63220397181419)
--(axis cs:0.463463463463463,-2.55015200110928)
--(axis cs:0.464464464464464,-2.46481741331846)
--(axis cs:0.465465465465465,-2.37619844611717)
--(axis cs:0.466466466466466,-2.28429425053628)
--(axis cs:0.467467467467467,-2.18910497606865)
--(axis cs:0.468468468468468,-2.09063187178404)
--(axis cs:0.469469469469469,-1.98887740878237)
--(axis cs:0.47047047047047,-1.88384543192092)
--(axis cs:0.471471471471471,-1.7755413529144)
--(axis cs:0.472472472472472,-1.66397240370722)
--(axis cs:0.473473473473473,-1.54914798052299)
--(axis cs:0.474474474474474,-1.43108012906804)
--(axis cs:0.475475475475475,-1.3097842577386)
--(axis cs:0.476476476476476,-1.18528023459364)
--(axis cs:0.477477477477477,-1.05759416104287)
--(axis cs:0.478478478478478,-0.926761405177416)
--(axis cs:0.479479479479479,-0.79283213572125)
--(axis cs:0.48048048048048,-0.655882226477719)
--(axis cs:0.481481481481481,-0.516036897164719)
--(axis cs:0.482482482482482,-0.373528748613252)
--(axis cs:0.483483483483483,-0.228866896360336)
--(axis cs:0.484484484484485,-0.0834743126069684)
--(axis cs:0.485485485485485,0.0566123433560168)
--(axis cs:0.486486486486486,0.141071243753995)
--(axis cs:0.487487487487487,0.0448580822076369)
--(axis cs:0.488488488488488,-0.108300023100329)
--(axis cs:0.48948948948949,-0.268268914293569)
--(axis cs:0.49049049049049,-0.429014690344512)
--(axis cs:0.491491491491491,-0.589106892957122)
--(axis cs:0.492492492492492,-0.748028357780422)
--(axis cs:0.493493493493493,-0.905538993432892)
--(axis cs:0.494494494494495,-1.0615068422543)
--(axis cs:0.495495495495495,-1.21585006866172)
--(axis cs:0.496496496496497,-1.36851329980931)
--(axis cs:0.497497497497497,-1.51945669085174)
--(axis cs:0.498498498498498,-1.66865035762815)
--(axis cs:0.4994994994995,-1.81607130975741)
--(axis cs:0.500500500500501,-1.96170164416587)
--(axis cs:0.501501501501502,-2.10552741644253)
--(axis cs:0.502502502502503,-2.24753789713322)
--(axis cs:0.503503503503503,-2.38772505718311)
--(axis cs:0.504504504504504,-2.52608319558203)
--(axis cs:0.505505505505506,-2.66260865864377)
--(axis cs:0.506506506506507,-2.79729962040584)
--(axis cs:0.507507507507508,-2.93015590514692)
--(axis cs:0.508508508508508,-3.06117883982309)
--(axis cs:0.509509509509509,-3.1903711283898)
--(axis cs:0.510510510510511,-3.31773674258501)
--(axis cs:0.511511511511512,-3.44328082542288)
--(axis cs:0.512512512512513,-3.56700960474937)
--(axis cs:0.513513513513513,-3.68893031495048)
--(axis cs:0.514514514514514,-3.80905112540449)
--(axis cs:0.515515515515516,-3.92738107462232)
--(axis cs:0.516516516516517,-4.04393000927683)
--(axis cs:0.517517517517518,-4.1587085274763)
--(axis cs:0.518518518518518,-4.2717279258001)
--(axis cs:0.519519519519519,-4.38300014968273)
--(axis cs:0.520520520520521,-4.49253774682152)
--(axis cs:0.521521521521522,-4.60035382333228)
--(axis cs:0.522522522522523,-4.70646200242073)
--(axis cs:0.523523523523523,-4.81087638537265)
--(axis cs:0.524524524524524,-4.91361151468798)
--(axis cs:0.525525525525526,-5.01468233921363)
--(axis cs:0.526526526526527,-5.11410418113525)
--(axis cs:0.527527527527528,-5.21189270471533)
--(axis cs:0.528528528528528,-5.30806388666713)
--(axis cs:0.529529529529529,-5.40263398806891)
--(axis cs:0.530530530530531,-5.49561952773081)
--(axis cs:0.531531531531532,-5.5870372569315)
--(axis cs:0.532532532532533,-5.67690413545354)
--(axis cs:0.533533533533533,-5.7652373088452)
--(axis cs:0.534534534534534,-5.85205408684707)
--(axis cs:0.535535535535536,-5.9373719229241)
--(axis cs:0.536536536536537,-6.02120839484483)
--(axis cs:0.537537537537538,-6.10358118626016)
--(axis cs:0.538538538538539,-6.18450806922917)
--(axis cs:0.539539539539539,-6.2640068876476)
--(axis cs:0.540540540540541,-6.34209554153693)
--(axis cs:0.541541541541542,-6.4187919721505)
--(axis cs:0.542542542542543,-6.49411414786155)
--(axis cs:0.543543543543544,-6.56808005079383)
--(axis cs:0.544544544544544,-6.64070766416251)
--(axis cs:0.545545545545546,-6.71201496029209)
--(axis cs:0.546546546546547,-6.78201988927943)
--(axis cs:0.547547547547548,-6.85074036827366)
--(axis cs:0.548548548548549,-6.91819427134486)
--(axis cs:0.54954954954955,-6.98439941991448)
--(axis cs:0.550550550550551,-7.04937357372277)
--(axis cs:0.551551551551552,-7.11313442230857)
--(axis cs:0.552552552552553,-7.17569957697907)
--(axis cs:0.553553553553554,-7.23708656324752)
--(axis cs:0.554554554554555,-7.29731281371796)
--(axis cs:0.555555555555556,-7.35639566139736)
--(axis cs:0.556556556556557,-7.41435233341585)
--(axis cs:0.557557557557558,-7.47119994513723)
--(axis cs:0.558558558558559,-7.52695549464243)
--(axis cs:0.55955955955956,-7.58163585756926)
--(axis cs:0.560560560560561,-7.63525778229278)
--(axis cs:0.561561561561562,-7.68783788543141)
--(axis cs:0.562562562562563,-7.73939264766359)
--(axis cs:0.563563563563564,-7.78993840984219)
--(axis cs:0.564564564564565,-7.83949136939302)
--(axis cs:0.565565565565566,-7.88806757698422)
--(axis cs:0.566566566566567,-7.93568293345552)
--(axis cs:0.567567567567568,-7.98235318699508)
--(axis cs:0.568568568568569,-8.02809393055278)
--(axis cs:0.56956956956957,-8.0729205994797)
--(axis cs:0.570570570570571,-8.11684846938364)
--(axis cs:0.571571571571572,-8.15989265419012)
--(axis cs:0.572572572572573,-8.2020681044007)
--(axis cs:0.573573573573574,-8.24338960553867)
--(axis cs:0.574574574574575,-8.28387177677422)
--(axis cs:0.575575575575576,-8.32352906972027)
--(axis cs:0.576576576576577,-8.36237576739136)
--(axis cs:0.577577577577578,-8.40042598331826)
--(axis cs:0.578578578578579,-8.43769366081041)
--(axis cs:0.57957957957958,-8.47419257235981)
--(axis cs:0.580580580580581,-8.50993631917942)
--(axis cs:0.581581581581582,-8.5449383308695)
--(axis cs:0.582582582582583,-8.57921186520607)
--(axis cs:0.583583583583584,-8.61277000804545)
--(axis cs:0.584584584584585,-8.64562567333904)
--(axis cs:0.585585585585586,-8.67779160325302)
--(axis cs:0.586586586586587,-8.70928036838801)
--(axis cs:0.587587587587588,-8.74010436809311)
--(axis cs:0.588588588588589,-8.77027583086997)
--(axis cs:0.58958958958959,-8.79980681486233)
--(axis cs:0.590590590590591,-8.82870920842593)
--(axis cs:0.591591591591592,-8.85699473077545)
--(axis cs:0.592592592592593,-8.88467493270374)
--(axis cs:0.593593593593594,-8.91176119736949)
--(axis cs:0.594594594594595,-8.9382647411501)
--(axis cs:0.595595595595596,-8.96419661455525)
--(axis cs:0.596596596596597,-8.98956770319856)
--(axis cs:0.597597597597598,-9.01438872882346)
--(axis cs:0.598598598598599,-9.03867025038026)
--(axis cs:0.5995995995996,-9.06242266515146)
--(axis cs:0.600600600600601,-9.08565620992199)
--(axis cs:0.601601601601602,-9.10838096219206)
--(axis cs:0.602602602602603,-9.13060684142948)
--(axis cs:0.603603603603604,-9.15234361035898)
--(axis cs:0.604604604604605,-9.17360087628627)
--(axis cs:0.605605605605606,-9.19438809245388)
--(axis cs:0.606606606606607,-9.21471455942718)
--(axis cs:0.607607607607608,-9.23458942650774)
--(axis cs:0.608608608608609,-9.25402169317242)
--(axis cs:0.60960960960961,-9.27302021053572)
--(axis cs:0.610610610610611,-9.29159368283386)
--(axis cs:0.611611611611612,-9.30975066892833)
--(axis cs:0.612612612612613,-9.32749958382748)
--(axis cs:0.613613613613614,-9.34484870022408)
--(axis cs:0.614614614614615,-9.36180615004764)
--(axis cs:0.615615615615616,-9.37837992602941)
--(axis cs:0.616616616616617,-9.39457788327897)
--(axis cs:0.617617617617618,-9.41040774087078)
--(axis cs:0.618618618618619,-9.42587708343934)
--(axis cs:0.61961961961962,-9.44099336278155)
--(axis cs:0.620620620620621,-9.45576389946525)
--(axis cs:0.621621621621622,-9.4701958844424)
--(axis cs:0.622622622622623,-9.48429638066604)
--(axis cs:0.623623623623624,-9.49807232470973)
--(axis cs:0.624624624624625,-9.51153052838851)
--(axis cs:0.625625625625626,-9.52467768038029)
--(axis cs:0.626626626626627,-9.53752034784683)
--(axis cs:0.627627627627628,-9.55006497805331)
--(axis cs:0.628628628628629,-9.56231789998551)
--(axis cs:0.62962962962963,-9.57428532596406)
--(axis cs:0.630630630630631,-9.58597335325463)
--(axis cs:0.631631631631632,-9.59738796567352)
--(axis cs:0.632632632632633,-9.60853503518786)
--(axis cs:0.633633633633634,-9.61942032350975)
--(axis cs:0.634634634634635,-9.63004948368358)
--(axis cs:0.635635635635636,-9.64042806166617)
--(axis cs:0.636636636636637,-9.65056149789881)
--(axis cs:0.637637637637638,-9.66045512887096)
--(axis cs:0.638638638638639,-9.67011418867482)
--(axis cs:0.63963963963964,-9.67954381055049)
--(axis cs:0.640640640640641,-9.68874902842103)
--(axis cs:0.641641641641642,-9.69773477841722)
--(axis cs:0.642642642642643,-9.70650590039138)
--(axis cs:0.643643643643644,-9.71506713941999)
--(axis cs:0.644644644644645,-9.7234231472947)
--(axis cs:0.645645645645646,-9.73157848400135)
--(axis cs:0.646646646646647,-9.73953761918678)
--(axis cs:0.647647647647648,-9.7473049336129)
--(axis cs:0.648648648648649,-9.75488472059809)
--(axis cs:0.64964964964965,-9.76228118744528)
--(axis cs:0.650650650650651,-9.76949845685676)
--(axis cs:0.651651651651652,-9.77654056833527)
--(axis cs:0.652652652652653,-9.78341147957142)
--(axis cs:0.653653653653654,-9.79011506781692)
--(axis cs:0.654654654654655,-9.79665513124375)
--(axis cs:0.655655655655656,-9.8030353902889)
--(axis cs:0.656656656656657,-9.80925948898463)
--(axis cs:0.657657657657658,-9.81533099627411)
--(axis cs:0.658658658658659,-9.82125340731231)
--(axis cs:0.65965965965966,-9.82703014475197)
--(axis cs:0.660660660660661,-9.83266456001475)
--(axis cs:0.661661661661662,-9.83815993454719)
--(axis cs:0.662662662662663,-9.84351948106174)
--(axis cs:0.663663663663664,-9.84874634476252)
--(axis cs:0.664664664664665,-9.85384360455594)
--(axis cs:0.665665665665666,-9.85881427424606)
--(axis cs:0.666666666666667,-9.86366130371475)
--(axis cs:0.667667667667668,-9.86838758008651)
--(axis cs:0.668668668668669,-9.87299592887808)
--(axis cs:0.66966966966967,-9.87748911513272)
--(axis cs:0.670670670670671,-9.88186984453929)
--(axis cs:0.671671671671672,-9.88614076453604)
--(axis cs:0.672672672672673,-9.89030446539922)
--(axis cs:0.673673673673674,-9.89436348131653)
--(axis cs:0.674674674674675,-9.89832029144536)
--(axis cs:0.675675675675676,-9.90217732095605)
--(axis cs:0.676676676676677,-9.90593694206004)
--(axis cs:0.677677677677678,-9.9096014750231)
--(axis cs:0.678678678678679,-9.91317318916364)
--(axis cs:0.67967967967968,-9.91665430383621)
--(axis cs:0.680680680680681,-9.92004698940022)
--(axis cs:0.681681681681682,-9.92335336817404)
--(axis cs:0.682682682682683,-9.92657551537452)
--(axis cs:0.683683683683684,-9.92971546004198)
--(axis cs:0.684684684684685,-9.93277518595086)
--(axis cs:0.685685685685686,-9.93575663250613)
--(axis cs:0.686686686686687,-9.9386616956254)
--(axis cs:0.687687687687688,-9.94149222860707)
--(axis cs:0.688688688688689,-9.94425004298449)
--(axis cs:0.68968968968969,-9.94693690936628)
--(axis cs:0.690690690690691,-9.94955455826292)
--(axis cs:0.691691691691692,-9.95210468089974)
--(axis cs:0.692692692692693,-9.95458893001645)
--(axis cs:0.693693693693694,-9.95700892065333)
--(axis cs:0.694694694694695,-9.95936623092413)
--(axis cs:0.695695695695696,-9.961662402776)
--(axis cs:0.696696696696697,-9.96389894273633)
--(axis cs:0.697697697697698,-9.96607732264689)
--(axis cs:0.698698698698699,-9.96819898038517)
--(axis cs:0.6996996996997,-9.97026532057328)
--(axis cs:0.700700700700701,-9.97227771527436)
--(axis cs:0.701701701701702,-9.97423750467674)
--(axis cs:0.702702702702703,-9.97614599776604)
--(axis cs:0.703703703703704,-9.97800447298517)
--(axis cs:0.704704704704705,-9.97981417888258)
--(axis cs:0.705705705705706,-9.98157633474874)
--(axis cs:0.706706706706707,-9.98329213124121)
--(axis cs:0.707707707707708,-9.98496273099806)
--(axis cs:0.708708708708709,-9.98658926924028)
--(axis cs:0.70970970970971,-9.98817285436292)
--(axis cs:0.710710710710711,-9.98971456851529)
--(axis cs:0.711711711711712,-9.99121546817039)
--(axis cs:0.712712712712713,-9.99267658468358)
--(axis cs:0.713713713713714,-9.99409892484074)
--(axis cs:0.714714714714715,-9.99548347139615)
--(axis cs:0.715715715715716,-9.99683118359994)
--(axis cs:0.716716716716717,-9.9981429977156)
--(axis cs:0.717717717717718,-9.99941982752747)
--(axis cs:0.718718718718719,-10.0006625648385)
--(axis cs:0.71971971971972,-10.0018720799581)
--(axis cs:0.720720720720721,-10.0030492221809)
--(axis cs:0.721721721721722,-10.0041948202557)
--(axis cs:0.722722722722723,-10.0053096828456)
--(axis cs:0.723723723723724,-10.0063945989786)
--(axis cs:0.724724724724725,-10.0074503384895)
--(axis cs:0.725725725725726,-10.0084776524531)
--(axis cs:0.726726726726727,-10.0094772736083)
--(axis cs:0.727727727727728,-10.0104499167744)
--(axis cs:0.728728728728729,-10.011396279258)
--(axis cs:0.72972972972973,-10.0123170412527)
--(axis cs:0.730730730730731,-10.0132128662298)
--(axis cs:0.731731731731732,-10.0140844013214)
--(axis cs:0.732732732732733,-10.0149322776959)
--(axis cs:0.733733733733734,-10.0157571109249)
--(axis cs:0.734734734734735,-10.0165595013438)
--(axis cs:0.735735735735736,-10.0173400344036)
--(axis cs:0.736736736736737,-10.0180992810162)
--(axis cs:0.737737737737738,-10.0188377978921)
--(axis cs:0.738738738738739,-10.0195561278715)
--(axis cs:0.73973973973974,-10.0202548002477)
--(axis cs:0.740740740740741,-10.0209343310841)
--(axis cs:0.741741741741742,-10.0215952235246)
--(axis cs:0.742742742742743,-10.0222379680969)
--(axis cs:0.743743743743744,-10.0228630430101)
--(axis cs:0.744744744744745,-10.0234709144447)
--(axis cs:0.745745745745746,-10.024062036838)
--(axis cs:0.746746746746747,-10.0246368531617)
--(axis cs:0.747747747747748,-10.0251957951946)
--(axis cs:0.748748748748749,-10.025739283789)
--(axis cs:0.74974974974975,-10.0262677291313)
--(axis cs:0.750750750750751,-10.0267815309966)
--(axis cs:0.751751751751752,-10.0272810789987)
--(axis cs:0.752752752752753,-10.0277667528334)
--(axis cs:0.753753753753754,-10.0282389225169)
--(axis cs:0.754754754754755,-10.0286979486196)
--(axis cs:0.755755755755756,-10.0291441824934)
--(axis cs:0.756756756756757,-10.0295779664953)
--(axis cs:0.757757757757758,-10.0299996342046)
--(axis cs:0.758758758758759,-10.030409510637)
--(axis cs:0.75975975975976,-10.0308079124519)
--(axis cs:0.760760760760761,-10.0311951481566)
--(axis cs:0.761761761761762,-10.0315715183053)
--(axis cs:0.762762762762763,-10.0319373156934)
--(axis cs:0.763763763763764,-10.0322928255478)
--(axis cs:0.764764764764765,-10.0326383257125)
--(axis cs:0.765765765765766,-10.0329740868302)
--(axis cs:0.766766766766767,-10.0333003725201)
--(axis cs:0.767767767767768,-10.0336174395503)
--(axis cs:0.768768768768769,-10.0339255380083)
--(axis cs:0.76976976976977,-10.0342249114653)
--(axis cs:0.770770770770771,-10.0345157971388)
--(axis cs:0.771771771771772,-10.0347984260497)
--(axis cs:0.772772772772773,-10.0350730231769)
--(axis cs:0.773773773773774,-10.0353398076081)
--(axis cs:0.774774774774775,-10.0355989926864)
--(axis cs:0.775775775775776,-10.0358507861542)
--(axis cs:0.776776776776777,-10.0360953902938)
--(axis cs:0.777777777777778,-10.0363330020638)
--(axis cs:0.778778778778779,-10.0365638132333)
--(axis cs:0.77977977977978,-10.0367880105126)
--(axis cs:0.780780780780781,-10.0370057756804)
--(axis cs:0.781781781781782,-10.0372172857084)
--(axis cs:0.782782782782783,-10.037422712883)
--(axis cs:0.783783783783784,-10.0376222249238)
--(axis cs:0.784784784784785,-10.0378159850996)
--(axis cs:0.785785785785786,-10.0380041523412)
--(axis cs:0.786786786786787,-10.038186881352)
--(axis cs:0.787787787787788,-10.0383643227156)
--(axis cs:0.788788788788789,-10.0385366230007)
--(axis cs:0.78978978978979,-10.0387039248642)
--(axis cs:0.790790790790791,-10.0388663671507)
--(axis cs:0.791791791791792,-10.0390240849906)
--(axis cs:0.792792792792793,-10.0391772098952)
--(axis cs:0.793793793793794,-10.0393258698496)
--(axis cs:0.794794794794795,-10.0394701894039)
--(axis cs:0.795795795795796,-10.039610289761)
--(axis cs:0.796796796796797,-10.0397462888636)
--(axis cs:0.797797797797798,-10.0398783014781)
--(axis cs:0.798798798798799,-10.0400064392768)
--(axis cs:0.7997997997998,-10.040130810918)
--(axis cs:0.800800800800801,-10.0402515221245)
--(axis cs:0.801801801801802,-10.0403686757595)
--(axis cs:0.802802802802803,-10.0404823719009)
--(axis cs:0.803803803803804,-10.0405927079144)
--(axis cs:0.804804804804805,-10.0406997785235)
--(axis cs:0.805805805805806,-10.0408036758789)
--(axis cs:0.806806806806807,-10.0409044896258)
--(axis cs:0.807807807807808,-10.0410023069691)
--(axis cs:0.808808808808809,-10.0410972127379)
--(axis cs:0.80980980980981,-10.0411892894473)
--(axis cs:0.810810810810811,-10.0412786173595)
--(axis cs:0.811811811811812,-10.0413652745428)
--(axis cs:0.812812812812813,-10.0414493369299)
--(axis cs:0.813813813813814,-10.0415308783736)
--(axis cs:0.814814814814815,-10.041609970702)
--(axis cs:0.815815815815816,-10.0416866837719)
--(axis cs:0.816816816816817,-10.0417610855212)
--(axis cs:0.817817817817818,-10.0418332420195)
--(axis cs:0.818818818818819,-10.0419032175176)
--(axis cs:0.81981981981982,-10.0419710744959)
--(axis cs:0.820820820820821,-10.0420368737116)
--(axis cs:0.821821821821822,-10.0421006742444)
--(axis cs:0.822822822822823,-10.042162533541)
--(axis cs:0.823823823823824,-10.0422225074591)
--(axis cs:0.824824824824825,-10.0422806503095)
--(axis cs:0.825825825825826,-10.0423370148975)
--(axis cs:0.826826826826827,-10.0423916525633)
--(axis cs:0.827827827827828,-10.0424446132212)
--(axis cs:0.828828828828829,-10.0424959453976)
--(axis cs:0.82982982982983,-10.0425456962688)
--(axis cs:0.830830830830831,-10.0425939116968)
--(axis cs:0.831831831831832,-10.0426406362648)
--(axis cs:0.832832832832833,-10.0426859133117)
--(axis cs:0.833833833833834,-10.0427297849658)
--(axis cs:0.834834834834835,-10.042772292177)
--(axis cs:0.835835835835836,-10.0428134747491)
--(axis cs:0.836836836836837,-10.0428533713706)
--(axis cs:0.837837837837838,-10.0428920196449)
--(axis cs:0.838838838838839,-10.0429294561199)
--(axis cs:0.83983983983984,-10.0429657163163)
--(axis cs:0.840840840840841,-10.0430008347558)
--(axis cs:0.841841841841842,-10.0430348449878)
--(axis cs:0.842842842842843,-10.0430677796167)
--(axis cs:0.843843843843844,-10.0430996703267)
--(axis cs:0.844844844844845,-10.0431305479076)
--(axis cs:0.845845845845846,-10.0431604422787)
--(axis cs:0.846846846846847,-10.043189382513)
--(axis cs:0.847847847847848,-10.04321739686)
--(axis cs:0.848848848848849,-10.0432445127686)
--(axis cs:0.84984984984985,-10.0432707569085)
--(axis cs:0.850850850850851,-10.0432961551923)
--(axis cs:0.851851851851852,-10.0433207327955)
--(axis cs:0.852852852852853,-10.0433445141775)
--(axis cs:0.853853853853854,-10.0433675231008)
--(axis cs:0.854854854854855,-10.0433897826502)
--(axis cs:0.855855855855856,-10.0434113152517)
--(axis cs:0.856856856856857,-10.0434321426906)
--(axis cs:0.857857857857858,-10.0434522861292)
--(axis cs:0.858858858858859,-10.0434717661239)
--(axis cs:0.85985985985986,-10.0434906026421)
--(axis cs:0.860860860860861,-10.0435088150784)
--(axis cs:0.861861861861862,-10.0435264222706)
--(axis cs:0.862862862862863,-10.0435434425148)
--(axis cs:0.863863863863864,-10.0435598935812)
--(axis cs:0.864864864864865,-10.0435757927278)
--(axis cs:0.865865865865866,-10.0435911567152)
--(axis cs:0.866866866866867,-10.0436060018203)
--(axis cs:0.867867867867868,-10.0436203438499)
--(axis cs:0.868868868868869,-10.0436341981537)
--(axis cs:0.86986986986987,-10.0436475796368)
--(axis cs:0.870870870870871,-10.0436605027727)
--(axis cs:0.871871871871872,-10.043672981615)
--(axis cs:0.872872872872873,-10.0436850298091)
--(axis cs:0.873873873873874,-10.0436966606038)
--(axis cs:0.874874874874875,-10.0437078868624)
--(axis cs:0.875875875875876,-10.0437187210735)
--(axis cs:0.876876876876877,-10.0437291753615)
--(axis cs:0.877877877877878,-10.0437392614969)
--(axis cs:0.878878878878879,-10.0437489909061)
--(axis cs:0.87987987987988,-10.0437583746813)
--(axis cs:0.880880880880881,-10.0437674235899)
--(axis cs:0.881881881881882,-10.0437761480835)
--(axis cs:0.882882882882883,-10.0437845583069)
--(axis cs:0.883883883883884,-10.0437926641069)
--(axis cs:0.884884884884885,-10.0438004750405)
--(axis cs:0.885885885885886,-10.0438080003834)
--(axis cs:0.886886886886887,-10.0438152491376)
--(axis cs:0.887887887887888,-10.0438222300395)
--(axis cs:0.888888888888889,-10.0438289515673)
--(axis cs:0.88988988988989,-10.0438354219483)
--(axis cs:0.890890890890891,-10.0438416491662)
--(axis cs:0.891891891891892,-10.0438476409677)
--(axis cs:0.892892892892893,-10.0438534048697)
--(axis cs:0.893893893893894,-10.0438589481654)
--(axis cs:0.894894894894895,-10.0438642779313)
--(axis cs:0.895895895895896,-10.0438694010325)
--(axis cs:0.896896896896897,-10.0438743241297)
--(axis cs:0.897897897897898,-10.0438790536843)
--(axis cs:0.898898898898899,-10.0438835959646)
--(axis cs:0.8998998998999,-10.0438879570511)
--(axis cs:0.900900900900901,-10.0438921428418)
--(axis cs:0.901901901901902,-10.0438961590578)
--(axis cs:0.902902902902903,-10.0439000112481)
--(axis cs:0.903903903903904,-10.0439037047945)
--(axis cs:0.904904904904905,-10.0439072449167)
--(axis cs:0.905905905905906,-10.0439106366768)
--(axis cs:0.906906906906907,-10.0439138849837)
--(axis cs:0.907907907907908,-10.0439169945979)
--(axis cs:0.908908908908909,-10.0439199701354)
--(axis cs:0.90990990990991,-10.0439228160723)
--(axis cs:0.910910910910911,-10.0439255367482)
--(axis cs:0.911911911911912,-10.043928136371)
--(axis cs:0.912912912912913,-10.0439306190201)
--(axis cs:0.913913913913914,-10.0439329886503)
--(axis cs:0.914914914914915,-10.0439352490956)
--(axis cs:0.915915915915916,-10.0439374040722)
--(axis cs:0.916916916916917,-10.0439394571828)
--(axis cs:0.917917917917918,-10.0439414119191)
--(axis cs:0.918918918918919,-10.0439432716654)
--(axis cs:0.91991991991992,-10.0439450397016)
--(axis cs:0.920920920920921,-10.0439467192064)
--(axis cs:0.921921921921922,-10.0439483132604)
--(axis cs:0.922922922922923,-10.0439498248485)
--(axis cs:0.923923923923924,-10.043951256863)
--(axis cs:0.924924924924925,-10.0439526121065)
--(axis cs:0.925925925925926,-10.0439538932942)
--(axis cs:0.926926926926927,-10.0439551030565)
--(axis cs:0.927927927927928,-10.0439562439418)
--(axis cs:0.928928928928929,-10.0439573184187)
--(axis cs:0.92992992992993,-10.0439583288783)
--(axis cs:0.930930930930931,-10.0439592776366)
--(axis cs:0.931931931931932,-10.0439601669366)
--(axis cs:0.932932932932933,-10.0439609989508)
--(axis cs:0.933933933933934,-10.0439617757827)
--(axis cs:0.934934934934935,-10.0439624994695)
--(axis cs:0.935935935935936,-10.0439631719836)
--(axis cs:0.936936936936937,-10.0439637952346)
--(axis cs:0.937937937937938,-10.0439643710715)
--(axis cs:0.938938938938939,-10.0439649012841)
--(axis cs:0.93993993993994,-10.0439653876048)
--(axis cs:0.940940940940941,-10.0439658317108)
--(axis cs:0.941941941941942,-10.043966235225)
--(axis cs:0.942942942942943,-10.0439665997182)
--(axis cs:0.943943943943944,-10.0439669267106)
--(axis cs:0.944944944944945,-10.043967217673)
--(axis cs:0.945945945945946,-10.0439674740285)
--(axis cs:0.946946946946947,-10.043967697154)
--(axis cs:0.947947947947948,-10.0439678883815)
--(axis cs:0.948948948948949,-10.0439680489994)
--(axis cs:0.94994994994995,-10.0439681802539)
--(axis cs:0.950950950950951,-10.0439682833503)
--(axis cs:0.951951951951952,-10.0439683594541)
--(axis cs:0.952952952952953,-10.0439684096924)
--(axis cs:0.953953953953954,-10.0439684351549)
--(axis cs:0.954954954954955,-10.0439684368952)
--(axis cs:0.955955955955956,-10.0439684159315)
--(axis cs:0.956956956956957,-10.0439683732484)
--(axis cs:0.957957957957958,-10.0439683097973)
--(axis cs:0.958958958958959,-10.0439682264975)
--(axis cs:0.95995995995996,-10.0439681242374)
--(axis cs:0.960960960960961,-10.0439680038754)
--(axis cs:0.961961961961962,-10.0439678662408)
--(axis cs:0.962962962962963,-10.0439677121345)
--(axis cs:0.963963963963964,-10.0439675423301)
--(axis cs:0.964964964964965,-10.0439673575748)
--(axis cs:0.965965965965966,-10.0439671585898)
--(axis cs:0.966966966966967,-10.0439669460718)
--(axis cs:0.967967967967968,-10.043966720693)
--(axis cs:0.968968968968969,-10.0439664831024)
--(axis cs:0.96996996996997,-10.0439662339263)
--(axis cs:0.970970970970971,-10.0439659737689)
--(axis cs:0.971971971971972,-10.0439657032134)
--(axis cs:0.972972972972973,-10.0439654228222)
--(axis cs:0.973973973973974,-10.0439651331377)
--(axis cs:0.974974974974975,-10.0439648346832)
--(axis cs:0.975975975975976,-10.0439645279629)
--(axis cs:0.976976976976977,-10.0439642134631)
--(axis cs:0.977977977977978,-10.0439638916526)
--(axis cs:0.978978978978979,-10.0439635629829)
--(axis cs:0.97997997997998,-10.0439632278894)
--(axis cs:0.980980980980981,-10.0439628867911)
--(axis cs:0.981981981981982,-10.0439625400918)
--(axis cs:0.982982982982983,-10.0439621881805)
--(axis cs:0.983983983983984,-10.0439618314313)
--(axis cs:0.984984984984985,-10.0439614702046)
--(axis cs:0.985985985985986,-10.0439611048471)
--(axis cs:0.986986986986987,-10.0439607356925)
--(axis cs:0.987987987987988,-10.0439603630615)
--(axis cs:0.988988988988989,-10.0439599872627)
--(axis cs:0.98998998998999,-10.0439596085929)
--(axis cs:0.990990990990991,-10.0439592273371)
--(axis cs:0.991991991991992,-10.0439588437692)
--(axis cs:0.992992992992993,-10.0439584581526)
--(axis cs:0.993993993993994,-10.0439580707399)
--(axis cs:0.994994994994995,-10.0439576817738)
--(axis cs:0.995995995995996,-10.0439572914872)
--(axis cs:0.996996996996997,-10.0439569001035)
--(axis cs:0.997997997997998,-10.043956507837)
--(axis cs:0.998998998998999,-10.0439561148932)
--(axis cs:1,-10.043955721469)
--(axis cs:1,10.0438551158511)
--(axis cs:1,10.0438551158511)
--(axis cs:0.998998998998999,10.0438540807324)
--(axis cs:0.997997997997998,10.0438530259375)
--(axis cs:0.996996996996997,10.0438519510349)
--(axis cs:0.995995995995996,10.0438508555825)
--(axis cs:0.994994994994995,10.0438497391267)
--(axis cs:0.993993993993994,10.0438486012025)
--(axis cs:0.992992992992993,10.0438474413334)
--(axis cs:0.991991991991992,10.0438462590302)
--(axis cs:0.990990990990991,10.0438450537917)
--(axis cs:0.98998998998999,10.0438438251037)
--(axis cs:0.988988988988989,10.0438425724389)
--(axis cs:0.987987987987988,10.0438412952563)
--(axis cs:0.986986986986987,10.043839993001)
--(axis cs:0.985985985985986,10.043838665104)
--(axis cs:0.984984984984985,10.0438373109812)
--(axis cs:0.983983983983984,10.0438359300338)
--(axis cs:0.982982982982983,10.0438345216471)
--(axis cs:0.981981981981982,10.0438330851906)
--(axis cs:0.980980980980981,10.0438316200171)
--(axis cs:0.97997997997998,10.0438301254627)
--(axis cs:0.978978978978979,10.0438286008461)
--(axis cs:0.977977977977978,10.0438270454681)
--(axis cs:0.976976976976977,10.0438254586109)
--(axis cs:0.975975975975976,10.0438238395381)
--(axis cs:0.974974974974975,10.0438221874936)
--(axis cs:0.973973973973974,10.0438205017014)
--(axis cs:0.972972972972973,10.043818781365)
--(axis cs:0.971971971971972,10.0438170256665)
--(axis cs:0.970970970970971,10.0438152337665)
--(axis cs:0.96996996996997,10.043813404803)
--(axis cs:0.968968968968969,10.0438115378912)
--(axis cs:0.967967967967968,10.0438096321225)
--(axis cs:0.966966966966967,10.0438076865639)
--(axis cs:0.965965965965966,10.0438057002574)
--(axis cs:0.964964964964965,10.0438036722193)
--(axis cs:0.963963963963964,10.0438016014393)
--(axis cs:0.962962962962963,10.0437994868798)
--(axis cs:0.961961961961962,10.0437973274754)
--(axis cs:0.960960960960961,10.0437951221316)
--(axis cs:0.95995995995996,10.0437928697243)
--(axis cs:0.958958958958959,10.0437905690989)
--(axis cs:0.957957957957958,10.0437882190693)
--(axis cs:0.956956956956957,10.0437858184174)
--(axis cs:0.955955955955956,10.0437833658915)
--(axis cs:0.954954954954955,10.0437808602059)
--(axis cs:0.953953953953954,10.0437783000396)
--(axis cs:0.952952952952953,10.0437756840357)
--(axis cs:0.951951951951952,10.0437730107997)
--(axis cs:0.950950950950951,10.0437702788991)
--(axis cs:0.94994994994995,10.0437674868618)
--(axis cs:0.948948948948949,10.0437646331753)
--(axis cs:0.947947947947948,10.0437617162854)
--(axis cs:0.946946946946947,10.0437587345948)
--(axis cs:0.945945945945946,10.0437556864622)
--(axis cs:0.944944944944945,10.043752570201)
--(axis cs:0.943943943943944,10.0437493840775)
--(axis cs:0.942942942942943,10.0437461263104)
--(axis cs:0.941941941941942,10.0437427950684)
--(axis cs:0.940940940940941,10.0437393884697)
--(axis cs:0.93993993993994,10.04373590458)
--(axis cs:0.938938938938939,10.043732341411)
--(axis cs:0.937937937937938,10.0437286969191)
--(axis cs:0.936936936936937,10.0437249690036)
--(axis cs:0.935935935935936,10.0437211555051)
--(axis cs:0.934934934934935,10.0437172542037)
--(axis cs:0.933933933933934,10.0437132628175)
--(axis cs:0.932932932932933,10.0437091790006)
--(axis cs:0.931931931931932,10.0437050003413)
--(axis cs:0.930930930930931,10.04370072436)
--(axis cs:0.92992992992993,10.0436963485079)
--(axis cs:0.928928928928929,10.0436918701639)
--(axis cs:0.927927927927928,10.0436872866338)
--(axis cs:0.926926926926927,10.0436825951469)
--(axis cs:0.925925925925926,10.0436777928548)
--(axis cs:0.924924924924925,10.0436728768285)
--(axis cs:0.923923923923924,10.0436678440566)
--(axis cs:0.922922922922923,10.0436626914424)
--(axis cs:0.921921921921922,10.0436574158016)
--(axis cs:0.920920920920921,10.04365201386)
--(axis cs:0.91991991991992,10.0436464822507)
--(axis cs:0.918918918918919,10.0436408175112)
--(axis cs:0.917917917917918,10.0436350160812)
--(axis cs:0.916916916916917,10.0436290742992)
--(axis cs:0.915915915915916,10.0436229883998)
--(axis cs:0.914914914914915,10.0436167545108)
--(axis cs:0.913913913913914,10.0436103686499)
--(axis cs:0.912912912912913,10.0436038267217)
--(axis cs:0.911911911911912,10.0435971245142)
--(axis cs:0.910910910910911,10.0435902576957)
--(axis cs:0.90990990990991,10.0435832218111)
--(axis cs:0.908908908908909,10.0435760122786)
--(axis cs:0.907907907907908,10.0435686243855)
--(axis cs:0.906906906906907,10.0435610532852)
--(axis cs:0.905905905905906,10.0435532939927)
--(axis cs:0.904904904904905,10.0435453413807)
--(axis cs:0.903903903903904,10.0435371901759)
--(axis cs:0.902902902902903,10.0435288349541)
--(axis cs:0.901901901901902,10.0435202701365)
--(axis cs:0.900900900900901,10.0435114899848)
--(axis cs:0.8998998998999,10.0435024885968)
--(axis cs:0.898898898898899,10.0434932599016)
--(axis cs:0.897897897897898,10.0434837976548)
--(axis cs:0.896896896896897,10.0434740954334)
--(axis cs:0.895895895895896,10.0434641466306)
--(axis cs:0.894894894894895,10.0434539444506)
--(axis cs:0.893893893893894,10.0434434819033)
--(axis cs:0.892892892892893,10.0434327517984)
--(axis cs:0.891891891891892,10.0434217467399)
--(axis cs:0.890890890890891,10.0434104591198)
--(axis cs:0.88988988988989,10.0433988811124)
--(axis cs:0.888888888888889,10.0433870046681)
--(axis cs:0.887887887887888,10.0433748215064)
--(axis cs:0.886886886886887,10.0433623231098)
--(axis cs:0.885885885885886,10.0433495007167)
--(axis cs:0.884884884884885,10.0433363453146)
--(axis cs:0.883883883883884,10.0433228476326)
--(axis cs:0.882882882882883,10.0433089981344)
--(axis cs:0.881881881881882,10.0432947870103)
--(axis cs:0.880880880880881,10.0432802041694)
--(axis cs:0.87987987987988,10.0432652392319)
--(axis cs:0.878878878878879,10.0432498815205)
--(axis cs:0.877877877877878,10.0432341200518)
--(axis cs:0.876876876876877,10.0432179435278)
--(axis cs:0.875875875875876,10.0432013403268)
--(axis cs:0.874874874874875,10.0431842984941)
--(axis cs:0.873873873873874,10.0431668057325)
--(axis cs:0.872872872872873,10.0431488493926)
--(axis cs:0.871871871871872,10.0431304164627)
--(axis cs:0.870870870870871,10.0431114935583)
--(axis cs:0.86986986986987,10.0430920669117)
--(axis cs:0.868868868868869,10.0430721223609)
--(axis cs:0.867867867867868,10.0430516453387)
--(axis cs:0.866866866866867,10.0430306208607)
--(axis cs:0.865865865865866,10.0430090335136)
--(axis cs:0.864864864864865,10.0429868674432)
--(axis cs:0.863863863863864,10.0429641063417)
--(axis cs:0.862862862862863,10.0429407334348)
--(axis cs:0.861861861861862,10.0429167314685)
--(axis cs:0.860860860860861,10.0428920826955)
--(axis cs:0.85985985985986,10.0428667688611)
--(axis cs:0.858858858858859,10.0428407711893)
--(axis cs:0.857857857857858,10.0428140703672)
--(axis cs:0.856856856856857,10.0427866465306)
--(axis cs:0.855855855855856,10.0427584792481)
--(axis cs:0.854854854854855,10.0427295475048)
--(axis cs:0.853853853853854,10.0426998296863)
--(axis cs:0.852852852852853,10.0426693035618)
--(axis cs:0.851851851851852,10.042637946266)
--(axis cs:0.850850850850851,10.0426057342823)
--(axis cs:0.84984984984985,10.0425726434234)
--(axis cs:0.848848848848849,10.0425386488133)
--(axis cs:0.847847847847848,10.0425037248674)
--(axis cs:0.846846846846847,10.0424678452728)
--(axis cs:0.845845845845846,10.0424309829679)
--(axis cs:0.844844844844845,10.0423931101212)
--(axis cs:0.843843843843844,10.04235419811)
--(axis cs:0.842842842842843,10.042314217498)
--(axis cs:0.841841841841842,10.0422731380126)
--(axis cs:0.840840840840841,10.0422309285219)
--(axis cs:0.83983983983984,10.0421875570099)
--(axis cs:0.838838838838839,10.0421429905527)
--(axis cs:0.837837837837838,10.0420971952924)
--(axis cs:0.836836836836837,10.0420501364117)
--(axis cs:0.835835835835836,10.042001778107)
--(axis cs:0.834834834834835,10.0419520835607)
--(axis cs:0.833833833833834,10.0419010149134)
--(axis cs:0.832832832832833,10.0418485332348)
--(axis cs:0.831831831831832,10.0417945984938)
--(axis cs:0.830830830830831,10.0417391695286)
--(axis cs:0.82982982982983,10.0416822040147)
--(axis cs:0.828828828828829,10.0416236584331)
--(axis cs:0.827827827827828,10.0415634880373)
--(axis cs:0.826826826826827,10.0415016468192)
--(axis cs:0.825825825825826,10.0414380874747)
--(axis cs:0.824824824824825,10.0413727613674)
--(axis cs:0.823823823823824,10.0413056184925)
--(axis cs:0.822822822822823,10.0412366074389)
--(axis cs:0.821821821821822,10.0411656753504)
--(axis cs:0.820820820820821,10.0410927678865)
--(axis cs:0.81981981981982,10.0410178291811)
--(axis cs:0.818818818818819,10.0409408018014)
--(axis cs:0.817817817817818,10.0408616267045)
--(axis cs:0.816816816816817,10.0407802431935)
--(axis cs:0.815815815815816,10.0406965888725)
--(axis cs:0.814814814814815,10.0406105996002)
--(axis cs:0.813813813813814,10.0405222094422)
--(axis cs:0.812812812812813,10.0404313506225)
--(axis cs:0.811811811811812,10.0403379534732)
--(axis cs:0.810810810810811,10.0402419463832)
--(axis cs:0.80980980980981,10.0401432557453)
--(axis cs:0.808808808808809,10.0400418059026)
--(axis cs:0.807807807807808,10.0399375190925)
--(axis cs:0.806806806806807,10.0398303153904)
--(axis cs:0.805805805805806,10.0397201126504)
--(axis cs:0.804804804804805,10.0396068264465)
--(axis cs:0.803803803803804,10.0394903700104)
--(axis cs:0.802802802802803,10.0393706541687)
--(axis cs:0.801801801801802,10.0392475872785)
--(axis cs:0.800800800800801,10.0391210751608)
--(axis cs:0.7997997997998,10.0389910210328)
--(axis cs:0.798798798798799,10.038857325438)
--(axis cs:0.797797797797798,10.0387198861749)
--(axis cs:0.796796796796797,10.0385785982236)
--(axis cs:0.795795795795796,10.0384333536707)
--(axis cs:0.794794794794795,10.0382840416322)
--(axis cs:0.793793793793794,10.0381305481745)
--(axis cs:0.792792792792793,10.0379727562335)
--(axis cs:0.791791791791792,10.0378105455314)
--(axis cs:0.790790790790791,10.0376437924917)
--(axis cs:0.78978978978979,10.0374723701521)
--(axis cs:0.788788788788789,10.0372961480746)
--(axis cs:0.787787787787788,10.0371149922543)
--(axis cs:0.786786786786787,10.0369287650252)
--(axis cs:0.785785785785786,10.036737324964)
--(axis cs:0.784784784784785,10.0365405267912)
--(axis cs:0.783783783783784,10.0363382212703)
--(axis cs:0.782782782782783,10.0361302551041)
--(axis cs:0.781781781781782,10.0359164708281)
--(axis cs:0.780780780780781,10.0356967067023)
--(axis cs:0.77977977977978,10.0354707965994)
--(axis cs:0.778778778778779,10.0352385698905)
--(axis cs:0.777777777777778,10.0349998513283)
--(axis cs:0.776776776776777,10.0347544609271)
--(axis cs:0.775775775775776,10.0345022138404)
--(axis cs:0.774774774774775,10.0342429202345)
--(axis cs:0.773773773773774,10.0339763851601)
--(axis cs:0.772772772772773,10.0337024084206)
--(axis cs:0.771771771771772,10.0334207844364)
--(axis cs:0.770770770770771,10.0331313021071)
--(axis cs:0.76976976976977,10.0328337446695)
--(axis cs:0.768768768768769,10.0325278895527)
--(axis cs:0.767767767767768,10.0322135082297)
--(axis cs:0.766766766766767,10.0318903660648)
--(axis cs:0.765765765765766,10.0315582221586)
--(axis cs:0.764764764764765,10.0312168291883)
--(axis cs:0.763763763763764,10.0308659332445)
--(axis cs:0.762762762762763,10.0305052736644)
--(axis cs:0.761761761761762,10.0301345828608)
--(axis cs:0.760760760760761,10.0297535861471)
--(axis cs:0.75975975975976,10.0293620015587)
--(axis cs:0.758758758758759,10.0289595396691)
--(axis cs:0.757757757757758,10.0285459034033)
--(axis cs:0.756756756756757,10.0281207878454)
--(axis cs:0.755755755755756,10.0276838800425)
--(axis cs:0.754754754754755,10.0272348588043)
--(axis cs:0.753753753753754,10.0267733944973)
--(axis cs:0.752752752752753,10.0262991488349)
--(axis cs:0.751751751751752,10.0258117746626)
--(axis cs:0.750750750750751,10.0253109157381)
--(axis cs:0.74974974974975,10.0247962065069)
--(axis cs:0.748748748748749,10.0242672718718)
--(axis cs:0.747747747747748,10.0237237269584)
--(axis cs:0.746746746746747,10.0231651768747)
--(axis cs:0.745745745745746,10.0225912164651)
--(axis cs:0.744744744744745,10.0220014300595)
--(axis cs:0.743743743743744,10.0213953912164)
--(axis cs:0.742742742742743,10.0207726624603)
--(axis cs:0.741741741741742,10.0201327950133)
--(axis cs:0.740740740740741,10.0194753285213)
--(axis cs:0.73973973973974,10.0187997907731)
--(axis cs:0.738738738738739,10.0181056974146)
--(axis cs:0.737737737737738,10.0173925516554)
--(axis cs:0.736736736736737,10.0166598439706)
--(axis cs:0.735735735735736,10.0159070517946)
--(axis cs:0.734734734734735,10.0151336392095)
--(axis cs:0.733733733733734,10.0143390566258)
--(axis cs:0.732732732732733,10.0135227404572)
--(axis cs:0.731731731731732,10.0126841127875)
--(axis cs:0.730730730730731,10.0118225810314)
--(axis cs:0.72972972972973,10.0109375375872)
--(axis cs:0.728728728728729,10.0100283594829)
--(axis cs:0.727727727727728,10.0090944080144)
--(axis cs:0.726726726726727,10.0081350283763)
--(axis cs:0.725725725725726,10.0071495492849)
--(axis cs:0.724724724724725,10.0061372825937)
--(axis cs:0.723723723723724,10.0050975229005)
--(axis cs:0.722722722722723,10.0040295471468)
--(axis cs:0.721721721721722,10.0029326142086)
--(axis cs:0.720720720720721,10.0018059644791)
--(axis cs:0.71971971971972,10.0006488194433)
--(axis cs:0.718718718718719,9.99946038124302)
--(axis cs:0.717717717717718,9.99823983223416)
--(axis cs:0.716716716716717,9.99698633453449)
--(axis cs:0.715715715715716,9.99569902956271)
--(axis cs:0.714714714714715,9.99437703756825)
--(axis cs:0.713713713713714,9.99301945715179)
--(axis cs:0.712712712712713,9.99162536477643)
--(axis cs:0.711711711711712,9.99019381426926)
--(axis cs:0.710710710710711,9.98872383631323)
--(axis cs:0.70970970970971,9.98721443792923)
--(axis cs:0.708708708708709,9.98566460194822)
--(axis cs:0.707707707707708,9.98407328647315)
--(axis cs:0.706706706706707,9.98243942433081)
--(axis cs:0.705705705705706,9.98076192251316)
--(axis cs:0.704704704704705,9.97903966160823)
--(axis cs:0.703703703703704,9.97727149522036)
--(axis cs:0.702702702702703,9.97545624937961)
--(axis cs:0.701701701701702,9.97359272194033)
--(axis cs:0.700700700700701,9.97167968196858)
--(axis cs:0.6996996996997,9.96971586911846)
--(axis cs:0.698698698698699,9.96769999299703)
--(axis cs:0.697697697697698,9.96563073251785)
--(axis cs:0.696696696696697,9.96350673524286)
--(axis cs:0.695695695695696,9.96132661671259)
--(axis cs:0.694694694694695,9.95908895976454)
--(axis cs:0.693693693693694,9.95679231383952)
--(axis cs:0.692692692692693,9.95443519427596)
--(axis cs:0.691691691691692,9.95201608159194)
--(axis cs:0.690690690690691,9.94953342075489)
--(axis cs:0.68968968968969,9.9469856204389)
--(axis cs:0.688688688688689,9.94437105226926)
--(axis cs:0.687687687687688,9.94168805005452)
--(axis cs:0.686686686686687,9.93893490900558)
--(axis cs:0.685685685685686,9.93610988494189)
--(axis cs:0.684684684684685,9.93321119348466)
--(axis cs:0.683683683683684,9.93023700923691)
--(axis cs:0.682682682682683,9.92718546495025)
--(axis cs:0.681681681681682,9.92405465067836)
--(axis cs:0.680680680680681,9.92084261291702)
--(axis cs:0.67967967967968,9.91754735373066)
--(axis cs:0.678678678678679,9.91416682986523)
--(axis cs:0.677677677677678,9.91069895184745)
--(axis cs:0.676676676676677,9.90714158307027)
--(axis cs:0.675675675675676,9.90349253886447)
--(axis cs:0.674674674674675,9.89974958555642)
--(axis cs:0.673673673673674,9.89591043951178)
--(axis cs:0.672672672672673,9.89197276616527)
--(axis cs:0.671671671671672,9.8879341790363)
--(axis cs:0.670670670670671,9.88379223873055)
--(axis cs:0.66966966966967,9.87954445192733)
--(axis cs:0.668668668668669,9.87518827035282)
--(axis cs:0.667667667667668,9.87072108973904)
--(axis cs:0.666666666666667,9.86614024876867)
--(axis cs:0.665665665665666,9.86144302800555)
--(axis cs:0.664664664664665,9.85662664881108)
--(axis cs:0.663663663663664,9.85168827224625)
--(axis cs:0.662662662662663,9.84662499795959)
--(axis cs:0.661661661661662,9.8414338630609)
--(axis cs:0.660660660660661,9.8361118409808)
--(axis cs:0.65965965965966,9.83065584031626)
--(axis cs:0.658658658658659,9.82506270366208)
--(axis cs:0.657657657657658,9.81932920642835)
--(axis cs:0.656656656656657,9.81345205564408)
--(axis cs:0.655655655655656,9.80742788874704)
--(axis cs:0.654654654654655,9.8012532723599)
--(axis cs:0.653653653653654,9.79492470105273)
--(axis cs:0.652652652652653,9.78843859609217)
--(axis cs:0.651651651651652,9.78179130417727)
--(axis cs:0.650650650650651,9.77497909616212)
--(axis cs:0.64964964964965,9.76799816576558)
--(axis cs:0.648648648648649,9.76084462826825)
--(axis cs:0.647647647647648,9.75351451919684)
--(axis cs:0.646646646646647,9.74600379299614)
--(axis cs:0.645645645645646,9.738308321689)
--(axis cs:0.644644644644645,9.73042389352439)
--(axis cs:0.643643643643644,9.72234621161384)
--(axis cs:0.642642642642643,9.71407089255672)
--(axis cs:0.641641641641642,9.70559346505449)
--(axis cs:0.640640640640641,9.69690936851427)
--(axis cs:0.63963963963964,9.68801395164231)
--(axis cs:0.638638638638639,9.67890247102743)
--(axis cs:0.637637637637638,9.66957008971502)
--(axis cs:0.636636636636637,9.66001187577205)
--(axis cs:0.635635635635636,9.65022280084344)
--(axis cs:0.634634634634635,9.64019773870034)
--(axis cs:0.633633633633634,9.62993146378079)
--(axis cs:0.632632632632633,9.61941864972332)
--(axis cs:0.631631631631632,9.6086538678941)
--(axis cs:0.630630630630631,9.59763158590813)
--(axis cs:0.62962962962963,9.58634616614514)
--(axis cs:0.628628628628629,9.574791864261)
--(axis cs:0.627627627627628,9.56296282769504)
--(axis cs:0.626626626626627,9.55085309417427)
--(axis cs:0.625625625625626,9.53845659021523)
--(axis cs:0.624624624624625,9.52576712962405)
--(axis cs:0.623623623623624,9.51277841199589)
--(axis cs:0.622622622622623,9.49948402121442)
--(axis cs:0.621621621621622,9.48587742395227)
--(axis cs:0.620620620620621,9.47195196817355)
--(axis cs:0.61961961961962,9.45770088163932)
--(axis cs:0.618618618618619,9.44311727041719)
--(axis cs:0.617617617617618,9.42819411739598)
--(axis cs:0.616616616616617,9.4129242808068)
--(axis cs:0.615615615615616,9.39730049275165)
--(axis cs:0.614614614614615,9.3813153577408)
--(axis cs:0.613613613613614,9.36496135124027)
--(axis cs:0.612612612612613,9.34823081823095)
--(axis cs:0.611611611611612,9.33111597178038)
--(axis cs:0.610610610610611,9.31360889162936)
--(axis cs:0.60960960960961,9.29570152279419)
--(axis cs:0.608608608608609,9.27738567418683)
--(axis cs:0.607607607607608,9.25865301725428)
--(axis cs:0.606606606606607,9.2394950846391)
--(axis cs:0.605605605605606,9.21990326886295)
--(axis cs:0.604604604604605,9.19986882103501)
--(axis cs:0.603603603603604,9.17938284958739)
--(axis cs:0.602602602602603,9.15843631903948)
--(axis cs:0.601601601601602,9.13702004879349)
--(axis cs:0.600600600600601,9.11512471196375)
--(axis cs:0.5995995995996,9.09274083424148)
--(axis cs:0.598598598598599,9.06985879279816)
--(axis cs:0.597597597597598,9.04646881522982)
--(axis cs:0.596596596596597,9.02256097854471)
--(axis cs:0.595595595595596,8.99812520819764)
--(axis cs:0.594594594594595,8.9731512771734)
--(axis cs:0.593593593593594,8.94762880512258)
--(axis cs:0.592592592592593,8.92154725755297)
--(axis cs:0.591591591591592,8.89489594507939)
--(axis cs:0.590590590590591,8.86766402273626)
--(axis cs:0.58958958958959,8.83984048935523)
--(axis cs:0.588588588588589,8.81141418701286)
--(axis cs:0.587587587587588,8.78237380055123)
--(axis cs:0.586586586586587,8.75270785717592)
--(axis cs:0.585585585585586,8.72240472613565)
--(axis cs:0.584584584584585,8.69145261848766)
--(axis cs:0.583583583583584,8.65983958695334)
--(axis cs:0.582582582582583,8.62755352586931)
--(axis cs:0.581581581581582,8.59458217123813)
--(axis cs:0.580580580580581,8.56091310088444)
--(axis cs:0.57957957957958,8.5265337347215)
--(axis cs:0.578578578578579,8.49143133513364)
--(axis cs:0.577577577577578,8.45559300748052)
--(axis cs:0.576576576576577,8.41900570072947)
--(axis cs:0.575575575575576,8.38165620822154)
--(axis cs:0.574574574574575,8.34353116857848)
--(axis cs:0.573573573573574,8.30461706675708)
--(axis cs:0.572572572572573,8.26490023525782)
--(axis cs:0.571571571571572,8.22436685549581)
--(axis cs:0.570570570570571,8.18300295934113)
--(axis cs:0.56956956956957,8.14079443083683)
--(axis cs:0.568568568568569,8.09772700810308)
--(axis cs:0.567567567567568,8.05378628543574)
--(axis cs:0.566566566566567,8.00895771560942)
--(axis cs:0.565565565565566,7.96322661239323)
--(axis cs:0.564564564564565,7.91657815329003)
--(axis cs:0.563563563563564,7.86899738250938)
--(axis cs:0.562562562562563,7.82046921418472)
--(axis cs:0.561561561561562,7.77097843584591)
--(axis cs:0.560560560560561,7.72050971215971)
--(axis cs:0.55955955955956,7.66904758894928)
--(axis cs:0.558558558558559,7.61657649750614)
--(axis cs:0.557557557557558,7.56308075920835)
--(axis cs:0.556556556556557,7.50854459045791)
--(axis cs:0.555555555555556,7.45295210795275)
--(axis cs:0.554554554554555,7.39628733430829)
--(axis cs:0.553553553553554,7.3385342040446)
--(axis cs:0.552552552552553,7.27967656995563)
--(axis cs:0.551551551551552,7.21969820987857)
--(axis cs:0.550550550550551,7.15858283388084)
--(axis cs:0.54954954954955,7.09631409188437)
--(axis cs:0.548548548548549,7.03287558174724)
--(axis cs:0.547547547547548,6.96825085782332)
--(axis cs:0.546546546546547,6.90242344002264)
--(axis cs:0.545545545545546,6.83537682339464)
--(axis cs:0.544544544544544,6.76709448825952)
--(axis cs:0.543543543543544,6.69755991091236)
--(axis cs:0.542542542542543,6.62675657492746)
--(axis cs:0.541541541541542,6.55466798309112)
--(axis cs:0.540540540540541,6.48127766999136)
--(axis cs:0.539539539539539,6.40656921529661)
--(axis cs:0.538538538538539,6.33052625775717)
--(axis cs:0.537537537537538,6.25313250996153)
--(axis cs:0.536536536536537,6.17437177388755)
--(axis cs:0.535535535535536,6.09422795728361)
--(axis cs:0.534534534534534,6.01268509092365)
--(axis cs:0.533533533533533,5.92972734677845)
--(axis cs:0.532532532532533,5.84533905714762)
--(axis cs:0.531531531531532,5.75950473480535)
--(axis cs:0.530530530530531,5.67220909420761)
--(axis cs:0.529529529529529,5.58343707381935)
--(axis cs:0.528528528528528,5.4931738596215)
--(axis cs:0.527527527527528,5.40140490985955)
--(axis cs:0.526526526526527,5.30811598110633)
--(axis cs:0.525525525525526,5.21329315571039)
--(axis cs:0.524524524524524,5.11692287071307)
--(axis cs:0.523523523523523,5.01899194832235)
--(axis cs:0.522522522522523,4.91948762803923)
--(axis cs:0.521521521521522,4.81839760054749)
--(axis cs:0.520520520520521,4.71571004347976)
--(axis cs:0.519519519519519,4.61141365920019)
--(axis cs:0.518518518518518,4.50549771474889)
--(axis cs:0.517517517517518,4.39795208412379)
--(axis cs:0.516516516516517,4.28876729309683)
--(axis cs:0.515515515515516,4.1779345667974)
--(axis cs:0.514514514514514,4.06544588033894)
--(axis cs:0.513513513513513,3.95129401281369)
--(axis cs:0.512512512512513,3.83547260507014)
--(axis cs:0.511511511511512,3.71797622175511)
--(axis cs:0.510510510510511,3.59880041826606)
--(axis cs:0.509509509509509,3.47794181341284)
--(axis cs:0.508508508508508,3.35539816884548)
--(axis cs:0.507507507507508,3.23116847665691)
--(axis cs:0.506506506506507,3.10525305707038)
--(axis cs:0.505505505505506,2.9776536688606)
--(axis cs:0.504504504504504,2.84837363625975)
--(axis cs:0.503503503503503,2.7174179977734)
--(axis cs:0.502502502502503,2.58479368493971)
--(axis cs:0.501501501501502,2.45050974323146)
--(axis cs:0.500500500500501,2.3145776141041)
--(axis cs:0.4994994994995,2.17701150870375)
--(axis cs:0.498498498498498,2.0378289238047)
--(axis cs:0.497497497497497,1.89705138692218)
--(axis cs:0.496496496496497,1.75470558639188)
--(axis cs:0.495495495495495,1.6108251793048)
--(axis cs:0.494494494494495,1.46545385990362)
--(axis cs:0.493493493493493,1.31865092841922)
--(axis cs:0.492492492492492,1.17050222735784)
--(axis cs:0.491491491491491,1.02114380242204)
--(axis cs:0.49049049049049,0.870819915766529)
--(axis cs:0.48948948948949,0.720051986889749)
--(axis cs:0.488488488488488,0.570274815284935)
--(axis cs:0.487487487487487,0.427526730935027)
--(axis cs:0.486486486486486,0.34194641017162)
--(axis cs:0.485485485485485,0.437263757133576)
--(axis cs:0.484484484484485,0.588430048068665)
--(axis cs:0.483483483483483,0.745117302407355)
--(axis cs:0.482482482482482,0.901282791716384)
--(axis cs:0.481481481481481,1.05549755363527)
--(axis cs:0.48048048048048,1.20724655680964)
--(axis cs:0.479479479479479,1.35629135431857)
--(axis cs:0.478478478478478,1.50250094549134)
--(axis cs:0.477477477477477,1.6457937361402)
--(axis cs:0.476476476476476,1.78611389317644)
--(axis cs:0.475475475475475,1.92342043563226)
--(axis cs:0.474474474474474,2.0576816961931)
--(axis cs:0.473473473473473,2.18887228336385)
--(axis cs:0.472472472472472,2.31697130328835)
--(axis cs:0.471471471471471,2.44196125829279)
--(axis cs:0.47047047047047,2.56382732920115)
--(axis cs:0.469469469469469,2.68255688565852)
--(axis cs:0.468468468468468,2.79813913761043)
--(axis cs:0.467467467467467,2.91056487745926)
--(axis cs:0.466466466466466,3.01982628249048)
--(axis cs:0.465465465465465,3.12591675866702)
--(axis cs:0.464464464464464,3.228830813691)
--(axis cs:0.463463463463463,3.32856395139471)
--(axis cs:0.462462462462462,3.42511258212851)
--(axis cs:0.461461461461461,3.5184739454759)
--(axis cs:0.46046046046046,3.60864604273566)
--(axis cs:0.459459459459459,3.69562757733496)
--(axis cs:0.458458458458458,3.77941790184435)
--(axis cs:0.457457457457457,3.86001697061092)
--(axis cs:0.456456456456456,3.93742529727484)
--(axis cs:0.455455455455455,4.01164391660714)
--(axis cs:0.454454454454454,4.08267435023807)
--(axis cs:0.453453453453453,4.15051857593983)
--(axis cs:0.452452452452452,4.21517900020011)
--(axis cs:0.451451451451451,4.27665843387429)
--(axis cs:0.45045045045045,4.33496007075343)
--(axis cs:0.449449449449449,4.39008746891076)
--(axis cs:0.448448448448448,4.44204453472413)
--(axis cs:0.447447447447447,4.49083550948713)
--(axis cs:0.446446446446446,4.53646495854723)
--(axis cs:0.445445445445445,4.57893776291805)
--(axis cs:0.444444444444444,4.61825911333289)
--(axis cs:0.443443443443443,4.65443450671476)
--(axis cs:0.442442442442442,4.6874697450504)
--(axis cs:0.441441441441441,4.71737093666781)
--(axis cs:0.44044044044044,4.74414449992335)
--(axis cs:0.439439439439439,4.76779716931618)
--(axis cs:0.438438438438438,4.78833600405761)
--(axis cs:0.437437437437437,4.80576839912753)
--(axis cs:0.436436436436436,4.82010209886547)
--(axis cs:0.435435435435435,4.83134521314829)
--(axis cs:0.434434434434434,4.83950623621676)
--(axis cs:0.433433433433433,4.84459406822659)
--(axis cs:0.432432432432432,4.84661803960456)
--(axis cs:0.431431431431431,4.84558793830575)
--(axis cs:0.43043043043043,4.84151404007641)
--(axis cs:0.429429429429429,4.834407141842)
--(axis cs:0.428428428428428,4.82427859834995)
--(axis cs:0.427427427427427,4.81114036221564)
--(axis cs:0.426426426426426,4.79500502753039)
--(axis cs:0.425425425425425,4.77588587721031)
--(axis cs:0.424424424424424,4.75379693428445)
--(axis cs:0.423423423423423,4.72875301733723)
--(axis cs:0.422422422422422,4.70076980034384)
--(axis cs:0.421421421421421,4.66986387716527)
--(axis cs:0.42042042042042,4.63605283099303)
--(axis cs:0.419419419419419,4.59935530906263)
--(axis cs:0.418418418418418,4.55979110299301)
--(axis cs:0.417417417417417,4.51738123514662)
--(axis cs:0.416416416416416,4.47214805144147)
--(axis cs:0.415415415415415,4.42411532110178)
--(axis cs:0.414414414414414,4.37330834388216)
--(axis cs:0.413413413413413,4.31975406536426)
--(axis cs:0.412412412412412,4.26348120099454)
--(axis cs:0.411411411411411,4.20452036960887)
--(axis cs:0.41041041041041,4.14290423728345)
--(axis cs:0.409409409409409,4.07866767245558)
--(axis cs:0.408408408408408,4.01184791338262)
--(axis cs:0.407407407407407,3.94248474913731)
--(axis cs:0.406406406406406,3.87062071552309)
--(axis cs:0.405405405405405,3.79630130746465)
--(axis cs:0.404404404404404,3.71957520968164)
--(axis cs:0.403403403403403,3.64049454769867)
--(axis cs:0.402402402402402,3.55911516160551)
--(axis cs:0.401401401401401,3.47549690535236)
--(axis cs:0.4004004004004,3.38970397484344)
--(axis cs:0.399399399399399,3.30180526871974)
--(axis cs:0.398398398398398,3.2118747864082)
--(axis cs:0.397397397397397,3.11999206898426)
--(axis cs:0.396396396396396,3.02624268954489)
--(axis cs:0.395395395395395,2.93071880132006)
--(axis cs:0.394394394394394,2.83351975375958)
--(axis cs:0.393393393393393,2.73475278950726)
--(axis cs:0.392392392392392,2.63453383880449)
--(axis cs:0.391391391391391,2.53298843303129)
--(axis cs:0.39039039039039,2.43025276635882)
--(axis cs:0.389389389389389,2.32647494537435)
--(axis cs:0.388388388388388,2.22181648297123)
--(axis cs:0.387387387387387,2.11645411891409)
--(axis cs:0.386386386386386,2.01058209225989)
--(axis cs:0.385385385385385,1.90441506428904)
--(axis cs:0.384384384384384,1.79819202294992)
--(axis cs:0.383383383383383,1.69218175153654)
--(axis cs:0.382382382382382,1.58669095329261)
--(axis cs:0.381381381381381,1.48207722777457)
--(axis cs:0.38038038038038,1.37877169401026)
--(axis cs:0.379379379379379,1.27732279898775)
--(axis cs:0.378378378378378,1.17849253001534)
--(axis cs:0.377377377377377,1.08350258301435)
--(axis cs:0.376376376376376,0.994792989118655)
--(axis cs:0.375375375375375,0.91886245871558)
--(axis cs:0.374374374374374,0.875586766982321)
--(axis cs:0.373373373373373,0.885184294315057)
--(axis cs:0.372372372372372,0.916285559712296)
--(axis cs:0.371371371371371,0.944244694164118)
--(axis cs:0.37037037037037,0.962091174394335)
--(axis cs:0.369369369369369,0.968005979824696)
--(axis cs:0.368368368368368,0.961746733464011)
--(axis cs:0.367367367367367,0.943793778745596)
--(axis cs:0.366366366366366,0.915184749594174)
--(axis cs:0.365365365365365,0.877678017431507)
--(axis cs:0.364364364364364,0.83442445887109)
--(axis cs:0.363363363363363,0.792048881392151)
--(axis cs:0.362362362362362,0.765111734867002)
--(axis cs:0.361361361361361,0.767140538349808)
--(axis cs:0.36036036036036,0.783736131983325)
--(axis cs:0.359359359359359,0.79980933656621)
--(axis cs:0.358358358358358,0.808923165794189)
--(axis cs:0.357357357357357,0.808520355570839)
--(axis cs:0.356356356356356,0.797702843449457)
--(axis cs:0.355355355355355,0.776581264305775)
--(axis cs:0.354354354354354,0.746259794742992)
--(axis cs:0.353353353353353,0.709406178456689)
--(axis cs:0.352352352352352,0.672099693231143)
--(axis cs:0.351351351351351,0.647479160119513)
--(axis cs:0.35035035035035,0.647514449854007)
--(axis cs:0.349349349349349,0.659626889530135)
--(axis cs:0.348348348348348,0.670342299280429)
--(axis cs:0.347347347347347,0.673644175919882)
--(axis cs:0.346346346346346,0.667175336717087)
--(axis cs:0.345345345345345,0.6503578599725)
--(axis cs:0.344344344344344,0.623937683002976)
--(axis cs:0.343343343343343,0.590365513025429)
--(axis cs:0.342342342342342,0.555408741505069)
--(axis cs:0.341341341341341,0.531228693325551)
--(axis cs:0.34034034034034,0.528757976294458)
--(axis cs:0.339339339339339,0.536488643468374)
--(axis cs:0.338338338338338,0.541959022044008)
--(axis cs:0.337337337337337,0.539534025174154)
--(axis cs:0.336336336336336,0.52721811109116)
--(axis cs:0.335335335335335,0.505081878116762)
--(axis cs:0.334334334334334,0.475191474116225)
--(axis cs:0.333333333333333,0.442889542413378)
--(axis cs:0.332332332332332,0.419322799497828)
--(axis cs:0.331331331331331,0.414447765508603)
--(axis cs:0.33033033033033,0.417796040979023)
--(axis cs:0.329329329329329,0.417986072336536)
--(axis cs:0.328328328328328,0.40996175024466)
--(axis cs:0.327327327327327,0.392432528745201)
--(axis cs:0.326326326326326,0.366773139178676)
--(axis cs:0.325325325325325,0.337663810308492)
--(axis cs:0.324324324324324,0.314778446772567)
--(axis cs:0.323323323323323,0.306351202986807)
--(axis cs:0.322322322322322,0.302539636466434)
--(axis cs:0.321321321321321,0.293120331477907)
--(axis cs:0.32032032032032,0.274643761906893)
--(axis cs:0.319319319319319,0.251308003054824)
--(axis cs:0.318318318318318,0.240845956979066)
--(axis cs:0.317317317317317,0.264059817405332)
--(axis cs:0.316316316316316,0.312462179698962)
--(axis cs:0.315315315315315,0.374768657125934)
--(axis cs:0.314314314314314,0.445972360143156)
--(axis cs:0.313313313313313,0.523727513602663)
--(axis cs:0.312312312312312,0.606698078089058)
--(axis cs:0.311311311311311,0.693992388280065)
--(axis cs:0.31031031031031,0.784948815984454)
--(axis cs:0.309309309309309,0.879042117955827)
--(axis cs:0.308308308308308,0.975836885450417)
--(axis cs:0.307307307307307,1.07496174172417)
--(axis cs:0.306306306306306,1.1760936930732)
--(axis cs:0.305305305305305,1.2789479159285)
--(axis cs:0.304304304304304,1.38327068521197)
--(axis cs:0.303303303303303,1.48883423922452)
--(axis cs:0.302302302302302,1.59543290540885)
--(axis cs:0.301301301301301,1.70288008578949)
--(axis cs:0.3003003003003,1.81100585168864)
--(axis cs:0.299299299299299,1.91965498462257)
--(axis cs:0.298298298298298,2.02868535304993)
--(axis cs:0.297297297297297,2.13796654794611)
--(axis cs:0.296296296296296,2.24737872184261)
--(axis cs:0.295295295295295,2.35681159059433)
--(axis cs:0.294294294294294,2.46616356723141)
--(axis cs:0.293293293293293,2.5753410044415)
--(axis cs:0.292292292292292,2.68425752738052)
--(axis cs:0.291291291291291,2.7928334424003)
--(axis cs:0.29029029029029,2.90099521010055)
--(axis cs:0.289289289289289,3.0086749733833)
--(axis cs:0.288288288288288,3.11581013282686)
--(axis cs:0.287287287287287,3.22234296308096)
--(axis cs:0.286286286286286,3.32822026500623)
--(axis cs:0.285285285285285,3.43339304915674)
--(axis cs:0.284284284284284,3.53781624686787)
--(axis cs:0.283283283283283,3.64144844577705)
--(axis cs:0.282282282282282,3.74425164707096)
--(axis cs:0.281281281281281,3.84619104211496)
--(axis cs:0.28028028028028,3.94723480645426)
--(axis cs:0.279279279279279,4.04735390942781)
--(axis cs:0.278278278278278,4.14652193786624)
--(axis cs:0.277277277277277,4.24471493253006)
--(axis cs:0.276276276276276,4.34191123611286)
--(axis cs:0.275275275275275,4.43809135175776)
--(axis cs:0.274274274274274,4.53323781117138)
--(axis cs:0.273273273273273,4.62733505150864)
--(axis cs:0.272272272272272,4.72036930029874)
--(axis cs:0.271271271271271,4.81232846775093)
--(axis cs:0.27027027027027,4.90320204585817)
--(axis cs:0.269269269269269,4.99298101376198)
--(axis cs:0.268268268268268,5.08165774890809)
--(axis cs:0.267267267267267,5.16922594355517)
--(axis cs:0.266266266266266,5.25568052624588)
--(axis cs:0.265265265265265,5.34101758788794)
--(axis cs:0.264264264264264,5.42523431211809)
--(axis cs:0.263263263263263,5.50832890965496)
--(axis cs:0.262262262262262,5.59030055636811)
--(axis cs:0.261261261261261,5.6711493348228)
--(axis cs:0.26026026026026,5.75087617906349)
--(axis cs:0.259259259259259,5.82948282243826)
--(axis cs:0.258258258258258,5.90697174826134)
--(axis cs:0.257257257257257,5.98334614314939)
--(axis cs:0.256256256256256,6.05860985285452)
--(axis cs:0.255255255255255,6.13276734045395)
--(axis cs:0.254254254254254,6.20582364674956)
--(axis cs:0.253253253253253,6.27778435275143)
--(axis cs:0.252252252252252,6.34865554412143)
--(axis cs:0.251251251251251,6.41844377746869)
--(axis cs:0.25025025025025,6.48715604838869)
--(axis cs:0.249249249249249,6.5547997611517)
--(axis cs:0.248248248248248,6.62138269994742)
--(axis cs:0.247247247247247,6.68691300160332)
--(axis cs:0.246246246246246,6.75139912969544)
--(axis cs:0.245245245245245,6.81484984997909)
--(axis cs:0.244244244244244,6.87727420706782)
--(axis cs:0.243243243243243,6.93868150229824)
--(axis cs:0.242242242242242,6.99908127271629)
--(axis cs:0.241241241241241,7.05848327113073)
--(axis cs:0.24024024024024,7.11689744717649)
--(axis cs:0.239239239239239,7.17433392933985)
--(axis cs:0.238238238238238,7.23080300789495)
--(axis cs:0.237237237237237,7.28631511870909)
--(axis cs:0.236236236236236,7.34088082787111)
--(axis cs:0.235235235235235,7.39451081710577)
--(axis cs:0.234234234234234,7.44721586993353)
--(axis cs:0.233233233233233,7.4990068585411)
--(axis cs:0.232232232232232,7.5498947313286)
--(axis cs:0.231231231231231,7.59989050110086)
--(axis cs:0.23023023023023,7.64900523387247)
--(axis cs:0.229229229229229,7.69725003825792)
--(axis cs:0.228228228228228,7.74463605541921)
--(axis cs:0.227227227227227,7.791174449545)
--(axis cs:0.226226226226226,7.83687639883646)
--(axis cs:0.225225225225225,7.88175308697693)
--(axis cs:0.224224224224224,7.92581569506287)
--(axis cs:0.223223223223223,7.96907539397429)
--(axis cs:0.222222222222222,8.01154333716602)
--(axis cs:0.221221221221221,8.05323065385869)
--(axis cs:0.22022022022022,8.09414844261383)
--(axis cs:0.219219219219219,8.13430776527271)
--(axis cs:0.218218218218218,8.17371964124497)
--(axis cs:0.217217217217217,8.21239504212985)
--(axis cs:0.216216216216216,8.25034488665561)
--(axis cs:0.215215215215215,8.28758003592252)
--(axis cs:0.214214214214214,8.32411128893592)
--(axis cs:0.213213213213213,8.3599493784162)
--(axis cs:0.212212212212212,8.39510496687371)
--(axis cs:0.211211211211211,8.42958864293596)
--(axis cs:0.21021021021021,8.46341091791651)
--(axis cs:0.209209209209209,8.49658222261403)
--(axis cs:0.208208208208208,8.52911290433184)
--(axis cs:0.207207207207207,8.56101322410757)
--(axis cs:0.206206206206206,8.59229335414359)
--(axis cs:0.205205205205205,8.62296337542931)
--(axis cs:0.204204204204204,8.65303327554625)
--(axis cs:0.203203203203203,8.68251294664824)
--(axis cs:0.202202202202202,8.71141218360828)
--(axis cs:0.201201201201201,8.73974068232456)
--(axis cs:0.2002002002002,8.76750803817876)
--(axis cs:0.199199199199199,8.79472374463889)
--(axis cs:0.198198198198198,8.82139719200096)
--(axis cs:0.197197197197197,8.84753766626219)
--(axis cs:0.196196196196196,8.87315434812047)
--(axis cs:0.195195195195195,8.89825631209315)
--(axis cs:0.194194194194194,8.92285252575085)
--(axis cs:0.193193193193193,8.94695184905963)
--(axis cs:0.192192192192192,8.97056303382737)
--(axis cs:0.191191191191191,8.9936947232486)
--(axis cs:0.19019019019019,9.01635545154357)
--(axis cs:0.189189189189189,9.03855364368694)
--(axis cs:0.188188188188188,9.06029761522131)
--(axis cs:0.187187187187187,9.08159557215177)
--(axis cs:0.186186186186186,9.10245561091762)
--(axis cs:0.185185185185185,9.12288571843679)
--(axis cs:0.184184184184184,9.14289377221982)
--(axis cs:0.183183183183183,9.16248754054957)
--(axis cs:0.182182182182182,9.18167468272343)
--(axis cs:0.181181181181181,9.20046274935437)
--(axis cs:0.18018018018018,9.21885918272847)
--(axis cs:0.179179179179179,9.23687131721483)
--(axis cs:0.178178178178178,9.25450637972614)
--(axis cs:0.177177177177177,9.27177149022607)
--(axis cs:0.176176176176176,9.28867366228178)
--(axis cs:0.175175175175175,9.3052198036581)
--(axis cs:0.174174174174174,9.32141671695171)
--(axis cs:0.173173173173173,9.33727110026246)
--(axis cs:0.172172172172172,9.35278954789976)
--(axis cs:0.171171171171171,9.36797855112192)
--(axis cs:0.17017017017017,9.38284449890624)
--(axis cs:0.169169169169169,9.397393678748)
--(axis cs:0.168168168168168,9.41163227748632)
--(axis cs:0.167167167167167,9.42556638215509)
--(axis cs:0.166166166166166,9.43920198085738)
--(axis cs:0.165165165165165,9.45254496366129)
--(axis cs:0.164164164164164,9.46560112351605)
--(axis cs:0.163163163163163,9.47837615718644)
--(axis cs:0.162162162162162,9.49087566620439)
--(axis cs:0.161161161161161,9.50310515783605)
--(axis cs:0.16016016016016,9.51507004606315)
--(axis cs:0.159159159159159,9.52677565257731)
--(axis cs:0.158158158158158,9.53822720778601)
--(axis cs:0.157157157157157,9.54942985182903)
--(axis cs:0.156156156156156,9.56038863560433)
--(axis cs:0.155155155155155,9.57110852180212)
--(axis cs:0.154154154154154,9.58159438594611)
--(axis cs:0.153153153153153,9.5918510174411)
--(axis cs:0.152152152152152,9.60188312062567)
--(axis cs:0.151151151151151,9.61169531582935)
--(axis cs:0.15015015015015,9.62129214043316)
--(axis cs:0.149149149149149,9.63067804993291)
--(axis cs:0.148148148148148,9.63985741900415)
--(axis cs:0.147147147147147,9.64883454256843)
--(axis cs:0.146146146146146,9.65761363685977)
--(axis cs:0.145145145145145,9.66619884049086)
--(axis cs:0.144144144144144,9.67459421551826)
--(axis cs:0.143143143143143,9.68280374850597)
--(axis cs:0.142142142142142,9.6908313515869)
--(axis cs:0.141141141141141,9.6986808635214)
--(axis cs:0.14014014014014,9.70635605075267)
--(axis cs:0.139139139139139,9.71386060845821)
--(axis cs:0.138138138138138,9.72119816159702)
--(axis cs:0.137137137137137,9.72837226595211)
--(axis cs:0.136136136136136,9.73538640916767)
--(axis cs:0.135135135135135,9.74224401178079)
--(axis cs:0.134134134134134,9.74894842824711)
--(axis cs:0.133133133133133,9.75550294796008)
--(axis cs:0.132132132132132,9.76191079626362)
--(axis cs:0.131131131131131,9.76817513545766)
--(axis cs:0.13013013013013,9.77429906579638)
--(axis cs:0.129129129129129,9.78028562647882)
--(axis cs:0.128128128128128,9.78613779663162)
--(axis cs:0.127127127127127,9.7918584962836)
--(axis cs:0.126126126126126,9.79745058733192)
--(axis cs:0.125125125125125,9.80291687449971)
--(axis cs:0.124124124124124,9.80826010628489)
--(axis cs:0.123123123123123,9.81348297589994)
--(axis cs:0.122122122122122,9.81858812220253)
--(axis cs:0.121121121121121,9.82357813061689)
--(axis cs:0.12012012012012,9.82845553404556)
--(axis cs:0.119119119119119,9.83322281377169)
--(axis cs:0.118118118118118,9.83788240035149)
--(axis cs:0.117117117117117,9.84243667449686)
--(axis cs:0.116116116116116,9.84688796794812)
--(axis cs:0.115115115115115,9.85123856433665)
--(axis cs:0.114114114114114,9.85549070003744)
--(axis cs:0.113113113113113,9.85964656501143)
--(axis cs:0.112112112112112,9.86370830363767)
--(axis cs:0.111111111111111,9.8676780155351)
--(axis cs:0.11011011011011,9.87155775637406)
--(axis cs:0.109109109109109,9.87534953867739)
--(axis cs:0.108108108108108,9.87905533261117)
--(axis cs:0.107107107107107,9.88267706676501)
--(axis cs:0.106106106106106,9.88621662892195)
--(axis cs:0.105105105105105,9.88967586681791)
--(axis cs:0.104104104104104,9.89305658889069)
--(axis cs:0.103103103103103,9.89636056501867)
--(axis cs:0.102102102102102,9.89958952724895)
--(axis cs:0.101101101101101,9.90274517051524)
--(axis cs:0.1001001001001,9.90582915334533)
--(axis cs:0.0990990990990991,9.90884309855829)
--(axis cs:0.0980980980980981,9.91178859395134)
--(axis cs:0.0970970970970971,9.91466719297656)
--(axis cs:0.0960960960960961,9.91748041540727)
--(axis cs:0.0950950950950951,9.92022974799444)
--(axis cs:0.0940940940940941,9.9229166451129)
--(axis cs:0.0930930930930931,9.92554252939755)
--(axis cs:0.0920920920920921,9.92810879236961)
--(axis cs:0.0910910910910911,9.93061679505301)
--(axis cs:0.0900900900900901,9.93306786858086)
--(axis cs:0.0890890890890891,9.93546331479225)
--(axis cs:0.0880880880880881,9.93780440681935)
--(axis cs:0.0870870870870871,9.94009238966487)
--(axis cs:0.0860860860860861,9.94232848077002)
--(axis cs:0.0850850850850851,9.94451387057306)
--(axis cs:0.0840840840840841,9.94664972305844)
--(axis cs:0.0830830830830831,9.94873717629669)
--(axis cs:0.0820820820820821,9.95077734297519)
--(axis cs:0.0810810810810811,9.95277131091972)
--(axis cs:0.0800800800800801,9.95472014360718)
--(axis cs:0.0790790790790791,9.95662488066925)
--(axis cs:0.0780780780780781,9.95848653838737)
--(axis cs:0.0770770770770771,9.9603061101789)
--(axis cs:0.0760760760760761,9.96208456707477)
--(axis cs:0.0750750750750751,9.96382285818855)
--(axis cs:0.0740740740740741,9.96552191117709)
--(axis cs:0.0730730730730731,9.96718263269292)
--(axis cs:0.0720720720720721,9.96880590882839)
--(axis cs:0.0710710710710711,9.97039260555166)
--(axis cs:0.0700700700700701,9.97194356913477)
--(axis cs:0.0690690690690691,9.97345962657371)
--(axis cs:0.0680680680680681,9.97494158600077)
--(axis cs:0.0670670670670671,9.97639023708913)
--(axis cs:0.0660660660660661,9.97780635144984)
--(axis cs:0.0650650650650651,9.9791906830214)
--(axis cs:0.0640640640640641,9.98054396845184)
--(axis cs:0.0630630630630631,9.98186692747356)
--(axis cs:0.0620620620620621,9.983160263271)
--(axis cs:0.0610610610610611,9.98442466284122)
--(axis cs:0.0600600600600601,9.98566079734745)
--(axis cs:0.0590590590590591,9.98686932246586)
--(axis cs:0.0580580580580581,9.9880508787255)
--(axis cs:0.0570570570570571,9.98920609184154)
--(axis cs:0.0560560560560561,9.99033557304202)
--(axis cs:0.0550550550550551,9.99143991938808)
--(axis cs:0.0540540540540541,9.99251971408781)
--(axis cs:0.0530530530530531,9.9935755268039)
--(axis cs:0.0520520520520521,9.99460791395502)
--(axis cs:0.0510510510510511,9.99561741901122)
--(axis cs:0.05005005005005,9.99660457278336)
--(axis cs:0.049049049049049,9.99756989370656)
--(axis cs:0.048048048048048,9.998513888118)
--(axis cs:0.047047047047047,9.99943705052897)
--(axis cs:0.046046046046046,10.0003398638914)
--(axis cs:0.045045045045045,10.0012227998586)
--(axis cs:0.044044044044044,10.0020863190414)
--(axis cs:0.043043043043043,10.0029308712577)
--(axis cs:0.042042042042042,10.0037568957782)
--(axis cs:0.041041041041041,10.0045648215659)
--(axis cs:0.04004004004004,10.0053550675112)
--(axis cs:0.039039039039039,10.006128042662)
--(axis cs:0.038038038038038,10.0068841464484)
--(axis cs:0.037037037037037,10.0076237689035)
--(axis cs:0.036036036036036,10.0083472908787)
--(axis cs:0.035035035035035,10.0090550842551)
--(axis cs:0.034034034034034,10.0097475121496)
--(axis cs:0.033033033033033,10.0104249291175)
--(axis cs:0.032032032032032,10.0110876813498)
--(axis cs:0.031031031031031,10.0117361068672)
--(axis cs:0.03003003003003,10.0123705357087)
--(axis cs:0.029029029029029,10.0129912901177)
--(axis cs:0.028028028028028,10.0135986847223)
--(axis cs:0.027027027027027,10.014193026713)
--(axis cs:0.026026026026026,10.0147746160158)
--(axis cs:0.025025025025025,10.0153437454619)
--(axis cs:0.024024024024024,10.0159007009535)
--(axis cs:0.023023023023023,10.0164457616256)
--(axis cs:0.022022022022022,10.0169792000048)
--(axis cs:0.021021021021021,10.0175012821643)
--(axis cs:0.02002002002002,10.0180122678754)
--(axis cs:0.019019019019019,10.0185124107559)
--(axis cs:0.018018018018018,10.0190019584146)
--(axis cs:0.017017017017017,10.0194811525932)
--(axis cs:0.016016016016016,10.0199502293047)
--(axis cs:0.015015015015015,10.0204094189688)
--(axis cs:0.014014014014014,10.0208589465439)
--(axis cs:0.013013013013013,10.0212990316569)
--(axis cs:0.012012012012012,10.0217298887288)
--(axis cs:0.011011011011011,10.0221517270991)
--(axis cs:0.01001001001001,10.0225647511456)
--(axis cs:0.00900900900900901,10.0229691604031)
--(axis cs:0.00800800800800801,10.0233651496779)
--(axis cs:0.00700700700700701,10.0237529091611)
--(axis cs:0.00600600600600601,10.0241326245378)
--(axis cs:0.005005005005005,10.0245044770955)
--(axis cs:0.004004004004004,10.0248686438283)
--(axis cs:0.003003003003003,10.0252252975399)
--(axis cs:0.002002002002002,10.0255746069435)
--(axis cs:0.001001001001001,10.0259167367602)
--(axis cs:0,10.0262518478141)
--cycle;

\addplot [semithick, black]
table {%
0 -0.0689212983973854
0.001001001001001 -0.0706888392051483
0.002002002002002 -0.0724975802952106
0.003003003003003 -0.0743497029493524
0.004004004004004 -0.076248842418903
0.005005005005005 -0.0781997356825295
0.00600600600600601 -0.0802083892659487
0.00700700700700701 -0.0822810686817616
0.00800800800800801 -0.0844220883428573
0.00900900900900901 -0.0866340813840399
0.01001001001001 -0.0889176511560152
0.011011011011011 -0.0912728976143733
0.012012012012012 -0.0937008853016606
0.013013013013013 -0.0962028592401397
0.014014014014014 -0.0987815418438751
0.015015015015015 -0.101440291652389
0.016016016016016 -0.104182028955061
0.017017017017017 -0.107008769717135
0.018018018018018 -0.109921669637334
0.019019019019019 -0.1129212324583
0.02002002002002 -0.116006908600205
0.021021021021021 -0.119177263361989
0.022022022022022 -0.12243317310175
0.023023023023023 -0.125776997656524
0.024024024024024 -0.129210042853161
0.025025025025025 -0.132731558291549
0.026026026026026 -0.136340379534303
0.027027027027027 -0.140035410163874
0.028028028028028 -0.143815859225314
0.029029029029029 -0.147680519972646
0.03003003003003 -0.15162780706794
0.031031031031031 -0.15565629565435
0.032032032032032 -0.159765946434685
0.033033033033033 -0.163959009461996
0.034034034034034 -0.168238961223804
0.035035035035035 -0.172609366285844
0.036036036036036 -0.177074338979653
0.037037037037037 -0.181639606724803
0.038038038038038 -0.186310358182871
0.039039039039039 -0.191090029343317
0.04004004004004 -0.195979245390862
0.041041041041041 -0.200978180924519
0.042042042042042 -0.206086871825492
0.043043043043043 -0.211304747833616
0.044044044044044 -0.216630957893937
0.045045045045045 -0.222064432168598
0.046046046046046 -0.227603982021722
0.047047047047047 -0.233249659181806
0.048048048048048 -0.239003316214977
0.049049049049049 -0.244866601060561
0.05005005005005 -0.250839398042815
0.0510510510510511 -0.256919856226096
0.0520520520520521 -0.263106098882443
0.0530530530530531 -0.269396853478786
0.0540540540540541 -0.275792508134788
0.0550550550550551 -0.282294157458871
0.0560560560560561 -0.288901624248422
0.0570570570570571 -0.295614427064642
0.0580580580580581 -0.302431109672189
0.0590590590590591 -0.309350958149063
0.0600600600600601 -0.316373546801009
0.0610610610610611 -0.323498363172503
0.0620620620620621 -0.330726766287308
0.0630630630630631 -0.338060126300077
0.0640640640640641 -0.345498860844552
0.0650650650650651 -0.353041896846688
0.0660660660660661 -0.360687541854139
0.0670670670670671 -0.368432532847538
0.0680680680680681 -0.376273390646512
0.0690690690690691 -0.384207243321268
0.0700700700700701 -0.392231204483732
0.0710710710710711 -0.400342504125644
0.0720720720720721 -0.408539457943207
0.0730730730730731 -0.416822062505203
0.0740740740740741 -0.425191364823062
0.0750750750750751 -0.433649053830713
0.0760760760760761 -0.442195683764953
0.0770770770770771 -0.450830420866817
0.0780780780780781 -0.459551345931885
0.0790790790790791 -0.468356961997371
0.0800800800800801 -0.47724550912463
0.0810810810810811 -0.486215214078584
0.0820820820820821 -0.495266602043082
0.0830830830830831 -0.504401831527173
0.0840840840840841 -0.513622677346589
0.0850850850850851 -0.522928720656656
0.0860860860860861 -0.532318978981229
0.0870870870870871 -0.541792029949478
0.0880880880880881 -0.551346773610239
0.0890890890890891 -0.560983713510646
0.0900900900900901 -0.570704191496554
0.0910910910910911 -0.580509225443137
0.0920920920920921 -0.59039874321843
0.0930930930930931 -0.600371456966154
0.0940940940940941 -0.610424628906485
0.0950950950950951 -0.620555565382637
0.0960960960960961 -0.630761835533283
0.0970970970970971 -0.641040247421562
0.0980980980980981 -0.651386301929033
0.0990990990990991 -0.66179467473062
0.1001001001001 -0.672258656112832
0.101101101101101 -0.682771443021031
0.102102102102102 -0.693325786457875
0.103103103103103 -0.703913789215035
0.104104104104104 -0.714527257213166
0.105105105105105 -0.725155068968453
0.106106106106106 -0.735786057920178
0.107107107107107 -0.746410274541682
0.108108108108108 -0.757018903359586
0.109109109109109 -0.767603025929408
0.11011011011011 -0.778155331165043
0.111111111111111 -0.788670053001637
0.112112112112112 -0.799142673172837
0.113113113113113 -0.809568958331196
0.114114114114114 -0.819945493531164
0.115115115115115 -0.830270820348221
0.116116116116116 -0.840542514002083
0.117117117117117 -0.85075929332697
0.118118118118118 -0.860921889558771
0.119119119119119 -0.871031029818353
0.12012012012012 -0.881088051082157
0.121121121121121 -0.891093904272351
0.122122122122122 -0.901049377652111
0.123123123123123 -0.910955319939858
0.124124124124124 -0.920811896137932
0.125125125125125 -0.930618086062403
0.126126126126126 -0.940372138626318
0.127127127127127 -0.950072446993306
0.128128128128128 -0.959717105540103
0.129129129129129 -0.969303607648391
0.13013013013013 -0.978829285464057
0.131131131131131 -0.988290333978506
0.132132132132132 -0.997681636193117
0.133133133133133 -1.00699776079649
0.134134134134134 -1.01623326327924
0.135135135135135 -1.02538268752924
0.136136136136136 -1.03443991532311
0.137137137137137 -1.04339817444322
0.138138138138138 -1.05225122772141
0.139139139139139 -1.06099277531836
0.14014014014014 -1.06961697228622
0.141141141141141 -1.07811944753893
0.142142142142142 -1.08649573074377
0.143143143143143 -1.0947416628768
0.144144144144144 -1.10285370945183
0.145145145145145 -1.11082875861412
0.146146146146146 -1.1186652642542
0.147147147147147 -1.1263636410527
0.148148148148148 -1.13392443710173
0.149149149149149 -1.14134771639377
0.15015015015015 -1.14863329249288
0.151151151151151 -1.15577949984233
0.152152152152152 -1.16278462141366
0.153153153153153 -1.16964811186508
0.154154154154154 -1.17636845665023
0.155155155155155 -1.18294310343417
0.156156156156156 -1.18936832387461
0.157157157157157 -1.19563902529902
0.158158158158158 -1.20175031504628
0.159159159159159 -1.20769834040168
0.16016016016016 -1.21347837810538
0.161161161161161 -1.21908385440726
0.162162162162162 -1.22450754828522
0.163163163163163 -1.2297422331345
0.164164164164164 -1.23478060855718
0.165165165165165 -1.23961560446846
0.166166166166166 -1.24423959048201
0.167167167167167 -1.24864572202721
0.168168168168168 -1.25282982536198
0.169169169169169 -1.25678942812612
0.17017017017017 -1.26052160517861
0.171171171171171 -1.26402308699448
0.172172172172172 -1.26729070906186
0.173173173173173 -1.2703217535444
0.174174174174174 -1.27311536526348
0.175175175175175 -1.27567131875547
0.176176176176176 -1.27798942870031
0.177177177177177 -1.28006903535926
0.178178178178178 -1.28191006446103
0.179179179179179 -1.28351057618264
0.18018018018018 -1.28486755252702
0.181181181181181 -1.28597886201322
0.182182182182182 -1.2868413009021
0.183183183183183 -1.28745072785895
0.184184184184184 -1.28780398852374
0.185185185185185 -1.28789828610366
0.186186186186186 -1.28773152166311
0.187187187187187 -1.28730230814078
0.188188188188188 -1.28660930403179
0.189189189189189 -1.2856512462796
0.19019019019019 -1.28442670816897
0.191191191191191 -1.28293500315752
0.192192192192192 -1.28117754514192
0.193193193193193 -1.27915595067591
0.194194194194194 -1.27687245083005
0.195195195195195 -1.27433081049675
0.196196196196196 -1.27153512101163
0.197197197197197 -1.26848959214478
0.198198198198198 -1.26519746669
0.199199199199199 -1.26166255227593
0.2002002002002 -1.25788715638665
0.201201201201201 -1.25387131135406
0.202202202202202 -1.2496145270204
0.203203203203203 -1.2451141110817
0.204204204204204 -1.24036685023502
0.205205205205205 -1.23537126625489
0.206206206206206 -1.23012750868583
0.207207207207207 -1.22463602060508
0.208208208208208 -1.21889815303309
0.209209209209209 -1.21291426392617
0.21021021021021 -1.20668513093113
0.211211211211211 -1.20021216020065
0.212212212212212 -1.19349696712476
0.213213213213213 -1.18654205191562
0.214214214214214 -1.17935091320946
0.215215215215215 -1.1719283620381
0.216216216216216 -1.16428181904839
0.217217217217217 -1.15641966973439
0.218218218218218 -1.14834848845889
0.219219219219219 -1.14007089631824
0.22022022022022 -1.13158751400575
0.221221221221221 -1.12289708292574
0.222222222222222 -1.11399671975318
0.223223223223223 -1.10488435070948
0.224224224224224 -1.09556048825539
0.225225225225225 -1.08602770704639
0.226226226226226 -1.07629072686161
0.227227227227227 -1.06635621548151
0.228228228228228 -1.0562298266312
0.229229229229229 -1.04591772367839
0.23023023023023 -1.03542763235921
0.231231231231231 -1.02476785117773
0.232232232232232 -1.01394581117009
0.233233233233233 -1.00296716873004
0.234234234234234 -0.991837688809262
0.235235235235235 -0.980561913281112
0.236236236236236 -0.969144697028912
0.237237237237237 -0.957589628291094
0.238238238238238 -0.945900532487159
0.239239239239239 -0.934083055159857
0.24024024024024 -0.92214349498659
0.241241241241241 -0.910088586808856
0.242242242242242 -0.897925165568008
0.243243243243243 -0.885660162909201
0.244244244244244 -0.87330014786507
0.245245245245245 -0.860850211984666
0.246246246246246 -0.848314622237483
0.247247247247247 -0.835697887211429
0.248248248248248 -0.823003584969676
0.249249249249249 -0.810235406224846
0.25025025025025 -0.797396902391907
0.251251251251251 -0.784491260898379
0.252252252252252 -0.771519993096359
0.253253253253253 -0.758481728220195
0.254254254254254 -0.745372701255215
0.255255255255255 -0.732188769432179
0.256256256256256 -0.718925731435346
0.257257257257257 -0.705581349441769
0.258258258258258 -0.692155372510348
0.259259259259259 -0.678649061905706
0.26026026026026 -0.665064806581948
0.261261261261261 -0.651405148866736
0.262262262262262 -0.637671938665772
0.263263263263263 -0.623866844591435
0.264264264264264 -0.609991545705713
0.265265265265265 -0.596048269779705
0.266266266266266 -0.582039351184608
0.267267267267267 -0.567968130651844
0.268268268268268 -0.55383856965217
0.269269269269269 -0.539656207586834
0.27027027027027 -0.525427701139778
0.271271271271271 -0.511158332341298
0.272272272272272 -0.4968531480937
0.273273273273273 -0.482518328904854
0.274274274274274 -0.468160369343955
0.275275275275275 -0.453786891444101
0.276276276276276 -0.439404727832128
0.277277277277277 -0.425019243960446
0.278278278278278 -0.410635545074292
0.279279279279279 -0.396259073054436
0.28028028028028 -0.381894599630968
0.281281281281281 -0.367545934541096
0.282282282282282 -0.353216079636919
0.283283283283283 -0.338907279956984
0.284284284284284 -0.324619798856147
0.285285285285285 -0.31035374432878
0.286286286286286 -0.296110186267616
0.287287287287287 -0.281891393663838
0.288288288288288 -0.267700346010259
0.289289289289289 -0.253539952833878
0.29029029029029 -0.239413752080085
0.291291291291291 -0.225324789991769
0.292292292292292 -0.211274079499779
0.293293293293293 -0.197262046863845
0.294294294294294 -0.183289151389166
0.295295295295295 -0.169356163994617
0.296296296296296 -0.155462986117621
0.297297297297297 -0.141609691843541
0.298298298298298 -0.127795722322152
0.299299299299299 -0.114021306137424
0.3003003003003 -0.100286755795154
0.301301301301301 -0.0865909701601906
0.302302302302302 -0.0729319366672174
0.303303303303303 -0.0593057779151914
0.304304304304304 -0.0457087414124473
0.305305305305305 -0.0321384506899606
0.306306306306306 -0.018593768893409
0.307307307307307 -0.00507493594698039
0.308308308308308 0.00841650750479528
0.309309309309309 0.0218786355609402
0.31031031031031 0.0353092380074627
0.311311311311311 0.0487068367842106
0.312312312312312 0.062070723555126
0.313313313313313 0.0754023158578614
0.314314314314314 0.0887039920708004
0.315315315315315 0.101978493335571
0.316316316316316 0.115229597736987
0.317317317317317 0.128461741551937
0.318318318318318 0.141677088790143
0.319319319319319 0.154875381367645
0.32032032032032 0.168054808679058
0.321321321321321 0.181213640062294
0.322322322322322 0.194349873058244
0.323323323323323 0.207460100347129
0.324324324324324 0.220538572648699
0.325325325325325 0.233580588338567
0.326326326326326 0.246582181747603
0.327327327327327 0.259539926450741
0.328328328328328 0.272450364720005
0.329329329329329 0.285310204697833
0.33033033033033 0.29811636709059
0.331331331331331 0.310865510842615
0.332332332332332 0.323553595440922
0.333333333333333 0.336175999134794
0.334334334334334 0.348727225766477
0.335335335335335 0.361203089515691
0.336336336336336 0.373599953149022
0.337337337337337 0.38591524295088
0.338338338338338 0.398146993998426
0.339339339339339 0.410295295903265
0.34034034034034 0.422362204919216
0.341341341341341 0.434349905373315
0.342342342342342 0.446260274556362
0.343343343343343 0.458093951457341
0.344344344344344 0.469849343239176
0.345345345345345 0.481524449910404
0.346346346346346 0.493118193575879
0.347347347347347 0.504630995250158
0.348348348348348 0.516062453834364
0.349349349349349 0.527410132575659
0.35035035035035 0.538670322281759
0.351351351351351 0.549840281097114
0.352352352352352 0.560917961293404
0.353353353353353 0.571900799953556
0.354354354354354 0.582785540241039
0.355355355355355 0.593569114365339
0.356356356356356 0.604248067751942
0.357357357357357 0.614819944912618
0.358358358358358 0.625282767883013
0.359359359359359 0.635636935794562
0.36036036036036 0.645883796396599
0.361361361361361 0.656023467723089
0.362362362362362 0.666053603617871
0.363363363363363 0.675969140488158
0.364364364364364 0.685764526904467
0.365365365365365 0.69543319421834
0.366366366366366 0.704969863788886
0.367367367367367 0.714370142498433
0.368368368368368 0.723629184172762
0.369369369369369 0.73274253307746
0.37037037037037 0.7417047208204
0.371371371371371 0.750508634080601
0.372372372372372 0.759147526844095
0.373373373373373 0.767613687418027
0.374374374374374 0.775899922433715
0.375375375375375 0.783999706321515
0.376376376376376 0.791908026900851
0.377377377377377 0.799619017186779
0.378378378378378 0.807125796333326
0.379379379379379 0.81441996913535
0.38038038038038 0.82149158719204
0.381381381381381 0.828332624339691
0.382382382382382 0.834936734030751
0.383383383383383 0.841296840025859
0.384384384384384 0.84740435811907
0.385385385385385 0.853250872242774
0.386386386386386 0.858828894816056
0.387387387387387 0.864132026000449
0.388388388388388 0.869153752997689
0.389389389389389 0.873888091537971
0.39039039039039 0.878330230664933
0.391391391391391 0.88247397343895
0.392392392392392 0.886312964744312
0.393393393393393 0.889841851850034
0.394394394394394 0.893055224787477
0.395395395395395 0.895948140035303
0.396396396396396 0.898517269560243
0.397397397397397 0.900760741554197
0.398398398398398 0.902677778451875
0.399399399399399 0.904267089752098
0.4004004004004 0.905527236723041
0.401401401401401 0.906456349536521
0.402402402402402 0.907051593436558
0.403403403403403 0.907310516054182
0.404404404404404 0.907231480566386
0.405405405405405 0.906813536471802
0.406406406406406 0.906057302601703
0.407407407407407 0.904964678104445
0.408408408408408 0.903538328185376
0.409409409409409 0.90178187652577
0.41041041041041 0.899699133783743
0.411411411411411 0.8972930180435
0.412412412412412 0.894567032816397
0.413413413413413 0.891526790261114
0.414414414414414 0.888177645999787
0.415415415415415 0.88452449968781
0.416416416416416 0.880571569654134
0.417417417417417 0.876322670638591
0.418418418418418 0.871781402585628
0.419419419419419 0.866953238750246
0.42042042042042 0.861844810588715
0.421421421421421 0.856463414090004
0.422422422422422 0.850815773762701
0.423423423423423 0.844906905067242
0.424424424424424 0.838740553271191
0.425425425425425 0.83232263302372
0.426426426426426 0.825660569554715
0.427427427427427 0.818763507664616
0.428428428428428 0.811641057132555
0.429429429429429 0.804302272698026
0.43043043043043 0.796756007173043
0.431431431431431 0.789011016008376
0.432432432432432 0.781076165795743
0.433433433433433 0.772960390241681
0.434434434434434 0.764672037204012
0.435435435435435 0.756219763423938
0.436436436436436 0.747613265658432
0.437437437437437 0.738862966633536
0.438438438438438 0.729977171459557
0.439439439439439 0.720962918179847
0.44044044044044 0.711826100176957
0.441441441441441 0.702571164870076
0.442442442442442 0.693202243477964
0.443443443443443 0.683723390302228
0.444444444444444 0.674136895710517
0.445445445445445 0.664444145637727
0.446446446446446 0.654647570305826
0.447447447447447 0.644750579359285
0.448448448448448 0.634756682266417
0.449449449449449 0.624669126892443
0.45045045045045 0.614492137250608
0.451451451451451 0.604229090643865
0.452452452452452 0.593883571324451
0.453453453453453 0.583459881394968
0.454454454454454 0.5729635750116
0.455455455455455 0.562400734125783
0.456456456456456 0.551777451267499
0.457457457457457 0.54109934708799
0.458458458458458 0.530372773238805
0.459459459459459 0.519604813547985
0.46046046046046 0.508801990665769
0.461461461461461 0.497970775586397
0.462462462462462 0.487118283378281
0.463463463463463 0.476251866990502
0.464464464464464 0.465380155390385
0.465465465465465 0.454512750022842
0.466466466466466 0.443659864437943
0.467467467467467 0.432832088231849
0.468468468468468 0.422039767314584
0.469469469469469 0.41129455425209
0.47047047047047 0.400608613872314
0.471471471471471 0.389992630611846
0.472472472472472 0.379454098546791
0.473473473473473 0.368998765066307
0.474474474474474 0.358631331765255
0.475475475475475 0.348355699364092
0.476476476476476 0.33817499060448
0.477477477477477 0.328091599978116
0.478478478478478 0.318107918135595
0.479479479479479 0.308224426052724
0.48048048048048 0.298439546459834
0.481481481481481 0.288749452291083
0.482482482482482 0.279149796319683
0.483483483483483 0.269637445436683
0.484484484484485 0.260210412864701
0.485485485485485 0.250866668035511
0.486486486486486 0.241604121176662
0.487487487487487 0.232420509263796
0.488488488488488 0.223314244776911
0.48948948948949 0.2142830844883
0.49049049049049 0.205323882668516
0.491491491491491 0.196434483758001
0.492492492492492 0.187612450231703
0.493493493493493 0.178854423797006
0.494494494494495 0.170156330246146
0.495495495495495 0.161512799236646
0.496496496496497 0.152919409010707
0.497497497497497 0.144373823099848
0.498498498498498 0.1358747770479
0.4994994994995 0.127421228723157
0.500500500500501 0.119011753055381
0.501501501501502 0.110645562550438
0.502502502502503 0.102323860511346
0.503503503503503 0.0940481999089481
0.504504504504504 0.0858193968678725
0.505505505505506 0.0776389664108893
0.506506506506507 0.0695089936605102
0.507507507507508 0.0614312803347692
0.508508508508508 0.0534065803722282
0.509509509509509 0.0454353424474749
0.510510510510511 0.0375165011349977
0.511511511511512 0.0296486470659293
0.512512512512513 0.0218307821465452
0.513513513513513 0.0140637998580353
0.514514514514514 0.00634897858224015
0.515515515515516 -0.00131156119949327
0.516516516516517 -0.00891672909773944
0.517517517517518 -0.0164656643335956
0.518518518518518 -0.0239591355629352
0.519519519519519 -0.0313989165782471
0.520520520520521 -0.0387864451274186
0.521521521521522 -0.0461219487571467
0.522522522522523 -0.0534048495875435
0.523523523523523 -0.0606325495034139
0.524524524524524 -0.0678040373868388
0.525525525525526 -0.0749186166194457
0.526526526526527 -0.0819760368625473
0.527527527527528 -0.0889755863715264
0.528528528528528 -0.0959162556146461
0.529529529529529 -0.102796530379635
0.530530530530531 -0.109614963950782
0.531531531531532 -0.116368911286405
0.532532532532533 -0.123055241885806
0.533533533533533 -0.12966975508284
0.534534534534534 -0.136207332802859
0.535535535535536 -0.1426624696649
0.536536536536537 -0.149030700481476
0.537537537537538 -0.155308310238833
0.538538538538539 -0.161490790234241
0.539539539539539 -0.16757298327865
0.540540540540541 -0.173550302959867
0.541541541541542 -0.17942039308735
0.542542542542543 -0.18518154443877
0.543543543543544 -0.190833842521981
0.544544544544544 -0.196377436736275
0.545545545545546 -0.20181239265397
0.546546546546547 -0.207138947719074
0.547547547547548 -0.212355734427168
0.548548548548549 -0.217460916228059
0.54954954954955 -0.222453210103628
0.550550550550551 -0.227332207430455
0.551551551551552 -0.232097200349696
0.552552552552553 -0.236748946458358
0.553553553553554 -0.241289212122089
0.554554554554555 -0.245720180527484
0.555555555555556 -0.250045218699175
0.556556556556557 -0.254266589711948
0.557557557557558 -0.258386077760954
0.558558558558559 -0.262404836493063
0.55955955955956 -0.26632449295988
0.560560560560561 -0.270147887013605
0.561561561561562 -0.273879284794342
0.562562562562563 -0.277522801615117
0.563563563563564 -0.281082718085569
0.564564564564565 -0.28456329256863
0.565565565565566 -0.287969468233369
0.566566566566567 -0.291306083557626
0.567567567567568 -0.294578689445573
0.568568568568569 -0.29779290062568
0.56956956956957 -0.300953334407639
0.570570570570571 -0.304064092944019
0.571571571571572 -0.307128759961826
0.572572572572573 -0.310151450051726
0.573573573573574 -0.313136888247349
0.574574574574575 -0.316090972137272
0.575575575575576 -0.319019189539195
0.576576576576577 -0.321927781639362
0.577577577577578 -0.32482285923181
0.578578578578579 -0.327710357533671
0.57957957957958 -0.330595289022618
0.580580580580581 -0.333481638614445
0.581581581581582 -0.336373830275694
0.582582582582583 -0.339277105674095
0.583583583583584 -0.342195622515113
0.584584584584585 -0.345133015589474
0.585585585585586 -0.348093960679795
0.586586586586587 -0.351084994406793
0.587587587587588 -0.354111849680055
0.588588588588589 -0.357179039747054
0.58958958958959 -0.360291645462191
0.590590590590591 -0.363454531149799
0.591591591591592 -0.366672172895188
0.592592592592593 -0.369947302501019
0.593593593593594 -0.373282191011969
0.594594594594595 -0.376677764876596
0.595595595595596 -0.38013437081837
0.596596596596597 -0.383651328945612
0.597597597597598 -0.387227109585611
0.598598598598599 -0.390860667155063
0.5995995995996 -0.394550257106542
0.600600600600601 -0.398290904814813
0.601601601601602 -0.402076091943324
0.602602602602603 -0.405899198832636
0.603603603603604 -0.40975390268715
0.604604604604605 -0.413634505324228
0.605605605605606 -0.417535695149887
0.606606606606607 -0.421451938600241
0.607607607607608 -0.425375988909978
0.608608608608609 -0.429298884417388
0.60960960960961 -0.433211154305473
0.610610610610611 -0.437102956739158
0.611611611611612 -0.440964036452392
0.612612612612613 -0.444784303186858
0.613613613613614 -0.448555672091694
0.614614614614615 -0.452272240177835
0.615615615615616 -0.455929305426824
0.616616616616617 -0.459521377609168
0.617617617617618 -0.46304150845007
0.618618618618619 -0.466483073227047
0.61961961961962 -0.469839477173904
0.620620620620621 -0.473103543245742
0.621621621621622 -0.476268738618155
0.622622622622623 -0.479329130469559
0.623623623623624 -0.482278756479348
0.624624624624625 -0.485112285577098
0.625625625625626 -0.48782515678902
0.626626626626627 -0.490412381815053
0.627627627627628 -0.492871143977459
0.628628628628629 -0.495199504595054
0.62962962962963 -0.497396153661618
0.630630630630631 -0.499458877173706
0.631631631631632 -0.501384399787142
0.632632632632633 -0.503169889399362
0.633633633633634 -0.504811806202022
0.634634634634635 -0.506307659334275
0.635635635635636 -0.50765546096429
0.636636636636637 -0.508852748670587
0.637637637637638 -0.509897757082736
0.638638638638639 -0.5107881846016
0.63963963963964 -0.511521440759943
0.640640640640641 -0.512097320135972
0.641641641641642 -0.512516932785235
0.642642642642643 -0.512781071795487
0.643643643643644 -0.512890152297366
0.644644644644645 -0.512844476413361
0.645645645645646 -0.512644452886638
0.646646646646647 -0.512289701909482
0.647647647647648 -0.511778946683583
0.648648648648649 -0.51111323226828
0.64964964964965 -0.510293929206875
0.650650650650651 -0.509323076956409
0.651651651651652 -0.508204409294024
0.652652652652653 -0.506943667045023
0.653653653653654 -0.505547104569595
0.654654654654655 -0.504020069195776
0.655655655655656 -0.502367711404167
0.656656656656657 -0.500593793683377
0.657657657657658 -0.498701188898954
0.658658658658659 -0.49669225190423
0.65965965965966 -0.494568218696021
0.660660660660661 -0.492328883563322
0.661661661661662 -0.48997514574364
0.662662662662663 -0.487511268526153
0.663663663663664 -0.484942892715628
0.664664664664665 -0.482274965931938
0.665665665665666 -0.479511644614091
0.666666666666667 -0.476657057037446
0.667667667667668 -0.473712093299471
0.668668668668669 -0.470676758926118
0.66966966966967 -0.467550625736303
0.670670670670671 -0.464334593758903
0.671671671671672 -0.461031479677046
0.672672672672673 -0.457643778742598
0.673673673673674 -0.454174887032637
0.674674674674675 -0.450628712648145
0.675675675675676 -0.447010593189027
0.676676676676677 -0.443326774957639
0.677677677677678 -0.439584761058492
0.678678678678679 -0.435792838487373
0.67967967967968 -0.431959019965229
0.680680680680681 -0.428091123938505
0.681681681681682 -0.42419662130048
0.682682682682683 -0.420281477887278
0.683683683683684 -0.41634952323318
0.684684684684685 -0.412403027065635
0.685685685685686 -0.408441938336937
0.686686686686687 -0.404464274518712
0.687687687687688 -0.400465770803646
0.688688688688689 -0.39644177318181
0.68968968968969 -0.392388603645153
0.690690690690691 -0.388302966942214
0.691691691691692 -0.384180273014579
0.692692692692693 -0.380014130065607
0.693693693693694 -0.375798956790115
0.694694694694695 -0.37153004229612
0.695695695695696 -0.367203199173932
0.696696696696697 -0.362815091674336
0.697697697697698 -0.358364065745465
0.698698698698699 -0.353848441047489
0.6996996996997 -0.349265170601544
0.700700700700701 -0.344611972704314
0.701701701701702 -0.339887753793643
0.702702702702703 -0.335091741256607
0.703703703703704 -0.33022563781393
0.704704704704705 -0.325292533378678
0.705705705705706 -0.320295069991007
0.706706706706707 -0.315235723494761
0.707707707707708 -0.310117776256872
0.708708708708709 -0.304944021579451
0.70970970970971 -0.299715843525651
0.710710710710711 -0.294433103579964
0.711711711711712 -0.289094812392215
0.712712712712713 -0.283700499191426
0.713713713713714 -0.278250723522943
0.714714714714715 -0.272746784297518
0.715715715715716 -0.26718981125969
0.716716716716717 -0.261580174749495
0.717717717717718 -0.255918957753088
0.718718718718719 -0.25020754996789
0.71971971971972 -0.244448488341042
0.720720720720721 -0.238645631866346
0.721721721721722 -0.232804044814506
0.722722722722723 -0.226928662041599
0.723723723723724 -0.221024673643892
0.724724724724725 -0.215097486828658
0.725725725725726 -0.209151649573463
0.726726726726727 -0.203191898953474
0.727727727727728 -0.197222722567007
0.728728728728729 -0.191248656033578
0.72972972972973 -0.185274443165704
0.730730730730731 -0.179306439403203
0.731731731731732 -0.17335093972119
0.732732732732733 -0.167412744703487
0.733733733733734 -0.161496485107398
0.734734734734735 -0.155607605315061
0.735735735735736 -0.149751188916748
0.736736736736737 -0.143932446337575
0.737737737737738 -0.138156263982133
0.738738738738739 -0.132427221259031
0.73973973973974 -0.126749677834343
0.740740740740741 -0.121127868464173
0.741741741741742 -0.115565077594432
0.742742742742743 -0.110064286117607
0.743743743743744 -0.104627926313994
0.744744744744745 -0.099256950123453
0.745745745745746 -0.0939524351730989
0.746746746746747 -0.0887158734152478
0.747747747747748 -0.0835468365870561
0.748748748748749 -0.0784445743122556
0.74974974974975 -0.073408595551261
0.750750750750751 -0.0684375967237798
0.751751751751752 -0.0635300182465533
0.752752752752753 -0.0586840865717394
0.753753753753754 -0.0538977413820107
0.754754754754755 -0.049168973762594
0.755755755755756 -0.0444952273931753
0.756756756756757 -0.0398738858136804
0.757757757757758 -0.0353009931147719
0.758758758758759 -0.0307726998007214
0.75975975975976 -0.026284165671498
0.760760760760761 -0.0218287150009938
0.761761761761762 -0.0173983843427617
0.762762762762763 -0.0129840756917296
0.763763763763764 -0.00857583323152412
0.764764764764765 -0.00416338112934184
0.765765765765766 0.00026183828331186
0.766766766766767 0.00470685183915591
0.767767767767768 0.00917637798146259
0.768768768768769 0.013674221957214
0.76976976976977 0.0182055527907977
0.770770770770771 0.0227758418359156
0.771771771771772 0.0273908518053846
0.772772772772773 0.03205674253175
0.773773773773774 0.0367795355299167
0.774774774774775 0.0415655670916242
0.775775775775776 0.0464205345648421
0.776776776776777 0.0513497915645418
0.777777777777778 0.056357888965075
0.778778778778779 0.0614485932771115
0.77977977977978 0.0666250469175823
0.780780780780781 0.0718896156294029
0.781781781781782 0.0772450223391292
0.782782782782783 0.082695942464445
0.783783783783784 0.0882468329433535
0.784784784784785 0.0939010864337063
0.785785785785786 0.0996611280906441
0.786786786786787 0.10553023915462
0.787787787787788 0.111512116488483
0.788788788788789 0.11760908850175
0.78978978978979 0.123822480145681
0.790790790790791 0.130152645455153
0.791791791791792 0.136598073733063
0.792792792792793 0.143156756864861
0.793793793793794 0.149826912251866
0.794794794794795 0.156607183997334
0.795795795795796 0.163495971312598
0.796796796796797 0.170490501793039
0.797797797797798 0.177588418642336
0.798798798798799 0.18478653854723
0.7997997997998 0.192079375569102
0.800800800800801 0.199460477598539
0.801801801801802 0.206924129542443
0.802802802802803 0.214466038338494
0.803803803803804 0.222081917598027
0.804804804804805 0.229767344486757
0.805805805805806 0.237519566220641
0.806806806806807 0.245335535704126
0.807807807807808 0.253211353435583
0.808808808808809 0.261142588872549
0.80980980980981 0.269123356056403
0.810810810810811 0.277148362731515
0.811811811811812 0.285213140503615
0.812812812812813 0.293313366339237
0.813813813813814 0.301443686837897
0.814814814814815 0.309596975203797
0.815815815815816 0.317765662666032
0.816816816816817 0.325941625062923
0.817817817817818 0.334116741729871
0.818818818818819 0.342281825988963
0.81981981981982 0.35042820145618
0.820820820820821 0.358548433629511
0.821821821821822 0.36663681832526
0.822822822822823 0.374688456886714
0.823823823823824 0.382698772617608
0.824824824824825 0.39066446503505
0.825825825825826 0.398582554739918
0.826826826826827 0.406449700323071
0.827827827827828 0.414262134409706
0.828828828828829 0.422018057093914
0.82982982982983 0.429716452688828
0.830830830830831 0.437358360992982
0.831831831831832 0.444946253803283
0.832832832832833 0.452483693279944
0.833833833833834 0.459973873394712
0.834834834834835 0.467418802249809
0.835835835835836 0.474819584419272
0.836836836836837 0.482175582418798
0.837837837837838 0.489486187356258
0.838838838838839 0.496750736034488
0.83983983983984 0.503968601409018
0.840840840840841 0.511140079324631
0.841841841841842 0.518266521193777
0.842842842842843 0.525347716272871
0.843843843843844 0.532381173280015
0.844844844844845 0.53936350917952
0.845845845845846 0.546290438119682
0.846846846846847 0.55315671477938
0.847847847847848 0.559956605801779
0.848848848848849 0.566685396426369
0.84984984984985 0.573339653071876
0.850850850850851 0.579916344472325
0.851851851851852 0.586412716701037
0.852852852852853 0.592825614313713
0.853853853853854 0.599151383510794
0.854854854854855 0.605386149772408
0.855855855855856 0.611527320522874
0.856856856856857 0.617572306563487
0.857857857857858 0.623517270937529
0.858858858858859 0.629357991393356
0.85985985985986 0.635088565061306
0.860860860860861 0.640703312925359
0.861861861861862 0.646197990950096
0.862862862862863 0.651569261937764
0.863863863863864 0.656812817637167
0.864864864864865 0.661923227299094
0.865865865865866 0.666893884453182
0.866866866866867 0.671718049540658
0.867867867867868 0.67638882714744
0.868868868868869 0.680900551064644
0.86986986986987 0.685248439927075
0.870870870870871 0.689428020285676
0.871871871871872 0.693435890814643
0.872872872872873 0.697269694864884
0.873873873873874 0.700927150001926
0.874874874874875 0.704406070224172
0.875875875875876 0.707704082933329
0.876876876876877 0.71081831704413
0.877877877877878 0.7137442521227
0.878878878878879 0.716476625382924
0.87987987987988 0.719011757187293
0.880880880880881 0.721348064942003
0.881881881881882 0.723486413170224
0.882882882882883 0.725430092532893
0.883883883883884 0.727182749824451
0.884884884884885 0.728748030464289
0.885885885885886 0.730130484532219
0.886886886886887 0.731334590682737
0.887887887887888 0.732364506303702
0.888888888888889 0.733223037912851
0.88988988988989 0.733912041703503
0.890890890890891 0.73443306631538
0.891891891891892 0.734787432107918
0.892892892892893 0.734976943849964
0.893893893893894 0.735002987063001
0.894894894894895 0.73486612516337
0.895895895895896 0.734568934815568
0.896896896896897 0.734115108455202
0.897897897897898 0.73350740146797
0.898898898898899 0.732748853635583
0.8998998998999 0.731844151498268
0.900900900900901 0.730798802157913
0.901901901901902 0.729618083293289
0.902902902902903 0.728306625465981
0.903903903903904 0.726868399999791
0.904904904904905 0.725308253039135
0.905905905905906 0.72363209507366
0.906906906906907 0.721846281995136
0.907907907907908 0.719959082167288
0.908908908908909 0.717979515490948
0.90990990990991 0.71591761322198
0.910910910910911 0.713782570270629
0.911911911911912 0.71158439578312
0.912912912912913 0.70933296474893
0.913913913913914 0.707037248592937
0.914914914914915 0.704705778957715
0.915915915915916 0.702346110061483
0.916916916916917 0.699963644408292
0.917917917917918 0.697562915823051
0.918918918918919 0.695147695062947
0.91991991991992 0.692720972814427
0.920920920920921 0.690285655279797
0.921921921921922 0.687842935529965
0.922922922922923 0.685393267336508
0.923923923923924 0.68293611687278
0.924924924924925 0.680471017831342
0.925925925925926 0.677997712649189
0.926926926926927 0.67551407703311
0.927927927927928 0.673018282079122
0.928928928928929 0.670509448504163
0.92992992992993 0.667987245044757
0.930930930930931 0.665451429226565
0.931931931931932 0.662903339042148
0.932932932932933 0.660346397022068
0.933933933933934 0.657783393112001
0.934934934934935 0.655215888745268
0.935935935935936 0.652645857788754
0.936936936936937 0.650076209482919
0.937937937937938 0.647509510193182
0.938938938938939 0.644948433529699
0.93993993993994 0.642395524491753
0.940940940940941 0.639851815255252
0.941941941941942 0.6373188524102
0.942942942942943 0.634796363488674
0.943943943943944 0.632280920373061
0.944944944944945 0.629768022041939
0.945945945945946 0.627253631478254
0.946946946946947 0.624733049526888
0.947947947947948 0.622202390881239
0.948948948948949 0.619659103564317
0.94994994994995 0.617101628808578
0.950950950950951 0.614530133443888
0.951951951951952 0.611945623674563
0.952952952952953 0.60935015273263
0.953953953953954 0.606745924976615
0.954954954954955 0.604134222244829
0.955955955955956 0.601515618038879
0.956956956956957 0.598890304880743
0.957957957957958 0.596258946670054
0.958958958958959 0.59362302204204
0.95995995995996 0.590984868698027
0.960960960960961 0.588348412877503
0.961961961961962 0.585717647229409
0.962962962962963 0.583095571823458
0.963963963963964 0.580484581164569
0.964964964964965 0.577886891827205
0.965965965965966 0.575304489293771
0.966966966966967 0.572739523566944
0.967967967967968 0.570194206382649
0.968968968968969 0.567671199379934
0.96996996996997 0.565170931955654
0.970970970970971 0.562693476531922
0.971971971971972 0.560239426896096
0.972972972972973 0.557808976361408
0.973973973973974 0.555402526662057
0.974974974974975 0.55301861019951
0.975975975975976 0.550654675552811
0.976976976976977 0.548308478090424
0.977977977977978 0.545977243369043
0.978978978978979 0.543658331440313
0.97997997997998 0.54134801165435
0.980980980980981 0.539041905091342
0.981981981981982 0.536737581165222
0.982982982982983 0.534433167018585
0.983983983983984 0.532126085174506
0.984984984984985 0.529811703614361
0.985985985985986 0.527484007608701
0.986986986986987 0.52513661282277
0.987987987987988 0.522763047056095
0.988988988988989 0.520357635275657
0.98998998998999 0.517916453320904
0.990990990990991 0.515435618912655
0.991991991991992 0.512911757033741
0.992992992992993 0.510342038003098
0.993993993993994 0.507725536498059
0.994994994994995 0.50506037531215
0.995995995995996 0.502344595544625
0.996996996996997 0.499577271134898
0.997997997997998 0.496758458843862
0.998998998998999 0.493890196773306
1 0.490974830940371
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0 -0.0120720818202255
0.001001001001001 -0.0122427516118467
0.002002002002002 -0.0124156986611528
0.003003003003003 -0.0125909504201005
0.004004004004004 -0.0127685346043261
0.005005005005005 -0.012948479193973
0.00600600600600601 -0.0131308124344664
0.00700700700700701 -0.0133155628372329
0.00800800800800801 -0.0135027591803674
0.00900900900900901 -0.0136924305092379
0.01001001001001 -0.0138846061370334
0.011011011011011 -0.0140793156452474
0.012012012012012 -0.0142765888840961
0.013013013013013 -0.0144764559728712
0.014014014014014 -0.0146789473002198
0.015015015015015 -0.014884093524355
0.016016016016016 -0.0150919255731887
0.017017017017017 -0.0153024746443889
0.018018018018018 -0.0155157722053549
0.019019019019019 -0.0157318499931088
0.02002002002002 -0.0159507400141038
0.021021021021021 -0.0161724745439391
0.022022022022022 -0.0163970861269849
0.023023023023023 -0.0166246075759125
0.024024024024024 -0.016855071971123
0.025025025025025 -0.0170885126600776
0.026026026026026 -0.0173249632565185
0.027027027027027 -0.0175644576395852
0.028028028028028 -0.0178070299528152
0.029029029029029 -0.0180527146030295
0.03003003003003 -0.0183015462590984
0.031031031031031 -0.0185535598505844
0.032032032032032 -0.0188087905662562
0.033033033033033 -0.0190672738524714
0.034034034034034 -0.0193290454114226
0.035035035035035 -0.0195941411992461
0.036036036036036 -0.0198625974239827
0.037037037037037 -0.0201344505433913
0.038038038038038 -0.02040973726261
0.039039039039039 -0.0206884945316554
0.04004004004004 -0.0209707595427635
0.041041041041041 -0.0212565697275587
0.042042042042042 -0.0215459627540526
0.043043043043043 -0.0218389765234622
0.044044044044044 -0.0221356491668458
0.045045045045045 -0.0224360190415504
0.046046046046046 -0.0227401247274626
0.047047047047047 -0.0230480050230624
0.048048048048048 -0.0233596989412669
0.049049049049049 -0.0236752457050644
0.05005005005005 -0.0239946847429303
0.0510510510510511 -0.0243180556840171
0.0520520520520521 -0.0246453983531126
0.0530530530530531 -0.024976752765365
0.0540540540540541 -0.0253121591207562
0.0550550550550551 -0.0256516577983308
0.0560560560560561 -0.0259952893501616
0.0570570570570571 -0.0263430944950527
0.0580580580580581 -0.0266951141119672
0.0590590590590591 -0.0270513892331745
0.0600600600600601 -0.0274119610371096
0.0610610610610611 -0.0277768708409356
0.0620620620620621 -0.0281461600927999
0.0630630630630631 -0.0285198703637798
0.0640640640640641 -0.028898043339503
0.0650650650650651 -0.0292807208114418
0.0660660660660661 -0.0296679446678621
0.0670670670670671 -0.0300597568844286
0.0680680680680681 -0.0304561995144484
0.0690690690690691 -0.0308573146787493
0.0700700700700701 -0.0312631445551774
0.0710710710710711 -0.0316737313677087
0.0720720720720721 -0.0320891173751621
0.0730730730730731 -0.032509344859503
0.0740740740740741 -0.0329344561137274
0.0750750750750751 -0.0333644934293158
0.0760760760760761 -0.0337994990832424
0.0770770770770771 -0.0342395153245345
0.0780780780780781 -0.0346845843603628
0.0790790790790791 -0.0351347483416539
0.0800800800800801 -0.0355900493482155
0.0810810810810811 -0.0360505293733533
0.0820820820820821 -0.0365162303079773
0.0830830830830831 -0.0369871939241748
0.0840840840840841 -0.0374634618582408
0.0850850850850851 -0.0379450755931518
0.0860860860860861 -0.0384320764404685
0.0870870870870871 -0.038924505521652
0.0880880880880881 -0.0394224037487765
0.0890890890890891 -0.0399258118046303
0.0900900900900901 -0.0404347701221817
0.0910910910910911 -0.0409493188633956
0.0920920920920921 -0.0414694978973895
0.0930930930930931 -0.0419953467779044
0.0940940940940941 -0.0425269047200806
0.0950950950950951 -0.0430642105765142
0.0960960960960961 -0.043607302812582
0.0970970970970971 -0.0441562194810154
0.0980980980980981 -0.044710998195698
0.0990990990990991 -0.0452716761046807
0.1001001001001 -0.0458382898623804
0.101101101101101 -0.0464108756009512
0.102102102102102 -0.0469894689008064
0.103103103103103 -0.0475741047602684
0.104104104104104 -0.0481648175643243
0.105105105105105 -0.0487616410524683
0.106106106106106 -0.0493646082856068
0.107107107107107 -0.0499737516120027
0.108108108108108 -0.0505891026322353
0.109109109109109 -0.0512106921631559
0.11011011011011 -0.0518385502008074
0.111111111111111 -0.0524727058822879
0.112112112112112 -0.0531131874465329
0.113113113113113 -0.0537600221939872
0.114114114114114 -0.0544132364451388
0.115115115115115 -0.0550728554978946
0.116116116116116 -0.0557389035837617
0.117117117117117 -0.0564114038228052
0.118118118118118 -0.0570903781773671
0.119119119119119 -0.0577758474044936
0.12012012012012 -0.058467831007062
0.121121121121121 -0.0591663471835632
0.122122122122122 -0.0598714127765111
0.123123123123123 -0.0605830432194458
0.124124124124124 -0.0613012524825007
0.125125125125125 -0.0620260530164942
0.126126126126126 -0.0627574556955147
0.127127127127127 -0.0634954697579579
0.128128128128128 -0.064240102745994
0.129129129129129 -0.064991360443404
0.13013013013013 -0.0657492468117747
0.131131131131131 -0.0665137639249861
0.132132132132132 -0.0672849119019799
0.133133133133133 -0.0680626888377336
0.134134134134134 -0.0688470907324421
0.135135135135135 -0.0696381114188191
0.136136136136136 -0.0704357424875136
0.137137137137137 -0.07123997321057
0.138138138138138 -0.0720507904628972
0.139139139139139 -0.0728681786417085
0.14014014014014 -0.0736921195838696
0.141141141141141 -0.074522592481109
0.142142142142142 -0.0753595737930611
0.143143143143143 -0.0762030371580617
0.144144144144144 -0.0770529533016642
0.145145145145145 -0.0779092899428247
0.146146146146146 -0.0787720116976841
0.147147147147147 -0.0796410799809162
0.148148148148148 -0.0805164529045685
0.149149149149149 -0.0813980851743454
0.15015015015015 -0.0822859279832694
0.151151151151151 -0.0831799289026713
0.152152152152152 -0.0840800317704404
0.153153153153153 -0.0849861765764684
0.154154154154154 -0.0858982993452361
0.155155155155155 -0.0868163320154609
0.156156156156156 -0.0877402023167596
0.157157157157157 -0.0886698336432326
0.158158158158158 -0.089605144923928
0.159159159159159 -0.0905460504900898
0.16016016016016 -0.0914924599391307
0.161161161161161 -0.0924442779952603
0.162162162162162 -0.0934014043666794
0.163163163163163 -0.0943637335992684
0.164164164164164 -0.0953311549266989
0.165165165165165 -0.0963035521168764
0.166166166166166 -0.0972808033146373
0.167167167167167 -0.0982627808806206
0.168168168168168 -0.0992493512262105
0.169169169169169 -0.100240374644494
0.17017017017017 -0.101235705137109
0.171171171171171 -0.102235190236915
0.172172172172172 -0.103238670826383
0.173173173173173 -0.104245980951611
0.174174174174174 -0.105256947631876
0.175175175175175 -0.106271390664601
0.176176176176176 -0.107289122425664
0.177177177177177 -0.108309947664921
0.178178178178178 -0.109333663296848
0.179179179179179 -0.110360058186209
0.18018018018018 -0.111388912928585
0.181181181181181 -0.112419999625746
0.182182182182182 -0.113453081655623
0.183183183183183 -0.114487913436915
0.184184184184184 -0.115524240188045
0.185185185185185 -0.116561797680503
0.186186186186186 -0.117600311986314
0.187187187187187 -0.118639499219603
0.188188188188188 -0.119679065272065
0.189189189189189 -0.120718705542245
0.19019019019019 -0.121758104658446
0.191191191191191 -0.122796936195198
0.192192192192192 -0.123834862383073
0.193193193193193 -0.124871533811721
0.194194194194194 -0.125906589126026
0.195195195195195 -0.126939654715169
0.196196196196196 -0.127970344394467
0.197197197197197 -0.128998259079851
0.198198198198198 -0.130022986454771
0.199199199199199 -0.13104410062945
0.2002002002002 -0.132061161792189
0.201201201201201 -0.133073715852707
0.202202202202202 -0.134081294077202
0.203203203203203 -0.13508341271507
0.204204204204204 -0.136079572616979
0.205205205205205 -0.137069258844248
0.206206206206206 -0.138051940269216
0.207207207207207 -0.139027069166496
0.208208208208208 -0.139994080794877
0.209209209209209 -0.14095239296966
0.21021021021021 -0.14190140562527
0.211211211211211 -0.142840500367873
0.212212212212212 -0.143769040017842
0.213213213213213 -0.14468636814181
0.214214214214214 -0.145591808574096
0.215215215215215 -0.146484664927294
0.216216216216216 -0.147364220091766
0.217217217217217 -0.148229735723832
0.218218218218218 -0.149080451722376
0.219219219219219 -0.149915585693655
0.22022022022022 -0.150734332404019
0.221221221221221 -0.151535863220337
0.222222222222222 -0.152319325537817
0.223223223223223 -0.153083842194996
0.224224224224224 -0.153828510875528
0.225225225225225 -0.154552403496671
0.226226226226226 -0.155254565583965
0.227227227227227 -0.155934015632014
0.228228228228228 -0.156589744450892
0.229229229229229 -0.157220714498036
0.23023023023023 -0.157825859195195
0.231231231231231 -0.158404082230169
0.232232232232232 -0.158954256842988
0.233233233233233 -0.15947522509625
0.234234234234234 -0.159965797129227
0.235235235235235 -0.160424750395428
0.236236236236236 -0.160850828883244
0.237237237237237 -0.161242742319342
0.238238238238238 -0.161599165354441
0.239239239239239 -0.161918736731031
0.24024024024024 -0.162200058432832
0.241241241241241 -0.162441694815319
0.242242242242242 -0.162642171717231
0.243243243243243 -0.162799975552406
0.244244244244244 -0.162913552381696
0.245245245245245 -0.16298130696442
0.246246246246246 -0.163001601789069
0.247247247247247 -0.162972756082619
0.248248248248248 -0.162893044798251
0.249249249249249 -0.162760697580776
0.25025025025025 -0.162573897709499
0.251251251251251 -0.162330781017937
0.252252252252252 -0.162029434789933
0.253253253253253 -0.161667896631637
0.254254254254254 -0.161244153318964
0.255255255255255 -0.160756139619819
0.256256256256256 -0.160201737090794
0.257257257257257 -0.159578772847597
0.258258258258258 -0.158885018308783
0.259259259259259 -0.158118187912158
0.26026026026026 -0.15727593780343
0.261261261261261 -0.1563558644962
0.262262262262262 -0.155355503503228
0.263263263263263 -0.154272327937746
0.264264264264264 -0.153103747084753
0.265265265265265 -0.151847104941192
0.266266266266266 -0.150499678724848
0.267267267267267 -0.149058677350843
0.268268268268268 -0.147521239875348
0.269269269269269 -0.145884433905784
0.27027027027027 -0.144145253976768
0.271271271271271 -0.14230061989103
0.272272272272272 -0.140347375024716
0.273273273273273 -0.138282284596329
0.274274274274274 -0.136102033898329
0.275275275275275 -0.13380322649101
0.276276276276276 -0.131382382357383
0.277277277277277 -0.128835936018767
0.278278278278278 -0.126160234609899
0.279279279279279 -0.123351535912896
0.28028028028028 -0.120406006349078
0.281281281281281 -0.117319718928062
0.282282282282282 -0.114088651152935
0.283283283283283 -0.110708682880729
0.284284284284284 -0.107175594137309
0.285285285285285 -0.103485062885739
0.286286286286286 -0.0996326627469633
0.287287287287287 -0.0956138606721983
0.288288288288288 -0.0914240145656342
0.289289289289289 -0.0870583708567083
0.29029029029029 -0.0825120620208535
0.291291291291291 -0.0777801040474522
0.292292292292292 -0.0728573938543231
0.293293293293293 -0.0677387066471049
0.294294294294294 -0.062418693223107
0.295295295295295 -0.0568918772175242
0.296296296296296 -0.0511526522919916
0.297297297297297 -0.0451952792631594
0.298298298298298 -0.0390138831710072
0.299299299299299 -0.0326024502849489
0.3003003003003 -0.025954825046866
0.301301301301301 -0.0190647069496905
0.302302302302302 -0.0119256473502147
0.303303303303303 -0.0045310462145034
0.304304304304304 0.00312585120484155
0.305305305305305 0.0110519577617023
0.306306306306306 0.0192543478804823
0.307307307307307 0.0277402610932518
0.308308308308308 0.0365171056509808
0.309309309309309 0.0455924622107569
0.31031031031031 0.0549740876002018
0.311311311311311 0.0646699186609636
0.312312312312312 0.0746880761726789
0.313313313313313 0.0850368688591123
0.314314314314314 0.0957247974783071
0.315315315315315 0.106760558998106
0.316316316316316 0.118153050859189
0.317317317317317 0.129911375327062
0.318318318318318 0.142044843934955
0.319319319319319 0.15454842845395
0.32032032032032 0.16735909432612
0.321321321321321 0.180399424084515
0.322322322322322 0.193592123216516
0.323323323323323 0.2068599725146
0.324324324324324 0.220125780458842
0.325325325325325 0.233325384638813
0.326326326326326 0.24644676063777
0.327327327327327 0.259490864952279
0.328328328328328 0.272458585351456
0.329329329329329 0.28535074023219
0.33033033033033 0.298168077939267
0.331331331331331 0.310911276050243
0.332332332332332 0.323580940624714
0.333333333333333 0.336177537133845
0.334334334334334 0.348701184738223
0.335335335335335 0.36115186007848
0.336336336336336 0.373529464412462
0.337337337337337 0.385833822430939
0.338338338338338 0.398064681033536
0.339339339339339 0.410221708064818
0.34034034034034 0.422304491009244
0.341341341341341 0.434312535644607
0.342342342342342 0.446244876081511
0.343343343343343 0.458098907336068
0.344344344344344 0.469871548446857
0.345345345345345 0.481559628123186
0.346346346346346 0.493159881774258
0.347347347347347 0.504668948490632
0.348348348348348 0.516083367975026
0.349349349349349 0.527399577421993
0.35035035035035 0.538613908344546
0.351351351351351 0.549722583345955
0.352352352352352 0.560723691256151
0.353353353353353 0.571623120479906
0.354354354354354 0.58242862604204
0.355355355355355 0.593147854843883
0.356356356356356 0.603788349284326
0.357357357357357 0.614357550825785
0.358358358358358 0.624862803506537
0.359359359359359 0.635311357401088
0.36036036036036 0.645710372029664
0.361361361361361 0.656066919718496
0.362362362362362 0.666387988912025
0.363363363363363 0.676672179978884
0.364364364364364 0.686884780059704
0.365365365365365 0.696982664645617
0.366366366366366 0.706922578188375
0.367367367367367 0.716661107181837
0.368368368368368 0.726154653162472
0.369369369369369 0.735359405617587
0.37037037037037 0.744231314787748
0.371371371371371 0.752726064351234
0.372372372372372 0.760799043979073
0.373373373373373 0.768405321746494
0.374374374374374 0.77549961638984
0.375375375375375 0.782046669608425
0.376376376376376 0.788052426115301
0.377377377377377 0.793532834729933
0.378378378378378 0.798503457211135
0.379379379379379 0.802979477117664
0.38038038038038 0.80697570848784
0.381381381381381 0.810506604341449
0.382382382382382 0.81358626500803
0.383383383383383 0.816228446284954
0.384384384384384 0.818446567429784
0.385385385385385 0.82025371898898
0.386386386386386 0.821662670467989
0.387387387387387 0.822685877844978
0.388388388388388 0.823335490932444
0.389389389389389 0.823623360589295
0.39039039039039 0.823561045787093
0.391391391391391 0.823159820533538
0.392392392392392 0.822430680656287
0.393393393393393 0.821384350449894
0.394394394394394 0.820031289189476
0.395395395395395 0.818381697513483
0.396396396396396 0.816445523678926
0.397397397397397 0.814232469691214
0.398398398398398 0.811751997312368
0.399399399399399 0.809013333949526
0.4004004004004 0.806025478426714
0.401401401401401 0.802797206642533
0.402402402402402 0.799337077116528
0.403403403403403 0.795653436426216
0.404404404404404 0.791754424538181
0.405405405405405 0.78764798003451
0.406406406406406 0.783341845238062
0.407407407407407 0.778843571238495
0.408408408408408 0.774160522820998
0.409409409409409 0.769299883300807
0.41041041041041 0.764268659264982
0.411411411411411 0.759073685224262
0.412412412412412 0.753721628176608
0.413413413413413 0.748218992084963
0.414414414414414 0.742572122271322
0.415415415415415 0.736787209728737
0.416416416416416 0.730870295353855
0.417417417417417 0.724827274101441
0.418418418418418 0.71866389906332
0.419419419419419 0.712385785473212
0.42042042042042 0.705998414639791
0.421421421421421 0.699507137809277
0.422422422422422 0.692917179960107
0.423423423423423 0.686233643530742
0.424424424424424 0.679461512082798
0.425425425425425 0.67260565390133
0.426426426426426 0.66567082553364
0.427427427427427 0.658661675268523
0.428428428428428 0.651582746557519
0.429429429429429 0.644438481380016
0.43043043043043 0.637233223553419
0.431431431431431 0.629971221990359
0.432432432432432 0.622656633904351
0.433433433433433 0.615293527965354
0.434434434434434 0.607885887406974
0.435435435435435 0.600437613086573
0.436436436436436 0.592952526499942
0.437437437437437 0.585434372751902
0.438438438438438 0.577886823484342
0.439439439439439 0.570313479763055
0.44044044044044 0.562717874924751
0.441441441441441 0.555103477385795
0.442442442442442 0.547473693413776
0.443443443443443 0.539831869863584
0.444444444444444 0.532181296879
0.445445445445445 0.524525210561329
0.446446446446446 0.516866795606409
0.447447447447447 0.509209187911128
0.448448448448448 0.501555477150767
0.449449449449449 0.493908709328656
0.45045045045045 0.486271889299056
0.451451451451451 0.478647983264715
0.452452452452452 0.471039921250325
0.453453453453453 0.463450599553038
0.454454454454454 0.455882883171314
0.455455455455455 0.448339608213143
0.456456456456456 0.440823584285065
0.457457457457457 0.433337596862989
0.458458458458458 0.425884409646097
0.459459459459459 0.418466766894849
0.46046046046046 0.411087395754399
0.461461461461461 0.403749008564528
0.462462462462462 0.396454305157159
0.463463463463463 0.389205975142716
0.464464464464464 0.382006700186272
0.465465465465465 0.374859156274922
0.466466466466466 0.3677660159771
0.467467467467467 0.360729950695308
0.468468468468468 0.353753632913195
0.469469469469469 0.346839738438073
0.47047047047047 0.339990948640112
0.471471471471471 0.333209952689196
0.472472472472472 0.326499449790566
0.473473473473473 0.319862151420431
0.474474474474474 0.31330078356253
0.475475475475475 0.306818088946829
0.476476476476476 0.300416829291402
0.477477477477477 0.294099787548668
0.478478478478478 0.28786977015696
0.479479479479479 0.281729609298659
0.48048048048048 0.27568216516596
0.481481481481481 0.269730328235277
0.482482482482482 0.263877021551566
0.483483483483483 0.25812520302351
0.484484484484485 0.252477867730848
0.485485485485485 0.246938050244796
0.486486486486486 0.241508826962807
0.487487487487487 0.236192406571332
0.488488488488488 0.230987396092303
0.48948948948949 0.22589153629809
0.49049049049049 0.220902612711009
0.491491491491491 0.21601845473246
0.492492492492492 0.211236934788707
0.493493493493493 0.206555967493165
0.494494494494495 0.201973508824659
0.495495495495495 0.197487555321539
0.496496496496497 0.193096143291281
0.497497497497497 0.188797348035222
0.498498498498498 0.184589283088277
0.4994994994995 0.180470099473171
0.500500500500501 0.176437984969116
0.501501501501502 0.172491163394469
0.502502502502503 0.168627893903245
0.503503503503503 0.164846470295145
0.504504504504504 0.161145220338859
0.505505505505506 0.157522505108412
0.506506506506507 0.153976718332272
0.507507507507508 0.150506285754995
0.508508508508508 0.147109664511193
0.509509509509509 0.143785342511519
0.510510510510511 0.140531837840525
0.511511511511512 0.137347698166117
0.512512512512513 0.134231500160383
0.513513513513513 0.131181848931606
0.514514514514514 0.128197377467226
0.515515515515516 0.125276746087543
0.516516516516517 0.122418641909998
0.517517517517518 0.119621778323744
0.518518518518518 0.116884894474395
0.519519519519519 0.114206754758729
0.520520520520521 0.11158614832912
0.521521521521522 0.109021888607602
0.522522522522523 0.106512812809251
0.523523523523523 0.104057781474851
0.524524524524524 0.101655678012544
0.525525525525526 0.0993054082483805
0.526526526526527 0.0970058999855445
0.527527527527528 0.094756102572112
0.528528528528528 0.0925549864771855
0.529529529529529 0.0904015428752186
0.530530530530531 0.0882947832383982
0.531531531531532 0.0862337389369252
0.532532532532533 0.0842174608470393
0.533533533533533 0.0822450189666255
0.534534534534534 0.0803155020382921
0.535535535535536 0.0784280171797546
0.536536536536537 0.0765816895213602
0.537537537537538 0.074775661850687
0.538538538538539 0.0730090942639998
0.539539539539539 0.0712811638245058
0.540540540540541 0.0695910642272107
0.541541541541542 0.067938005470309
0.542542542542543 0.0663212135329561
0.543543543543544 0.0647399300592647
0.544544544544544 0.0631934120485069
0.545545545545546 0.0616809315512781
0.546546546546547 0.060201775371606
0.547547547547548 0.0587552447748328
0.548548548548549 0.0573406552011888
0.54954954954955 0.055957335984947
0.550550550550551 0.0546046300790334
0.551551551551552 0.0532818937850033
0.552552552552553 0.051988496488279
0.553553553553554 0.0507238203985387
0.554554554554555 0.0494872602951696
0.555555555555556 0.0482782232776942
0.556556556556557 0.0470961285210304
0.557557557557558 0.0459404070355565
0.558558558558559 0.0448105014318526
0.55955955955956 0.0437058656900078
0.560560560560561 0.0426259649334622
0.561561561561562 0.0415702752072503
0.562562562562563 0.0405382832605652
0.563563563563564 0.0395294863335952
0.564564564564565 0.0385433919485026
0.565565565565566 0.0375795177045045
0.566566566566567 0.0366373910769476
0.567567567567568 0.0357165492203299
0.568568568568569 0.0348165387751492
0.56956956956957 0.0339369156785657
0.570570570570571 0.0330772449787448
0.571571571571572 0.0322371006528426
0.572572572572573 0.031416065428562
0.573573573573574 0.0306137306092018
0.574574574574575 0.0298296959021301
0.575575575575576 0.0290635692506352
0.576576576576577 0.0283149666690498
0.577577577577578 0.0275835120811326
0.578578578578579 0.0268688371616152
0.57957957957958 0.026170581180846
0.580580580580581 0.0254883908525113
0.581581581581582 0.0248219201843132
0.582582582582583 0.0241708303316163
0.583583583583584 0.0235347894539444
0.584584584584585 0.0229134725743114
0.585585585585586 0.0223065614413149
0.586586586586587 0.0217137443939502
0.587587587587588 0.0211347162290634
0.588588588588589 0.0205691780714423
0.58958958958959 0.0200168372464506
0.590590590590591 0.0194774071551606
0.591591591591592 0.0189506071519694
0.592592592592593 0.0184361624246142
0.593593593593594 0.0179338038765475
0.594594594594595 0.0174432680116484
0.595595595595596 0.0169642968211953
0.596596596596597 0.016496637673076
0.597597597597598 0.0160400432031813
0.598598598598599 0.0155942712089508
0.5995995995996 0.0151590845450102
0.600600600600601 0.0147342510208829
0.601601601601602 0.014319543300716
0.602602602602603 0.0139147388049977
0.603603603603604 0.0135196196142027
0.604604604604605 0.0131339723743714
0.605605605605606 0.0127575882045302
0.606606606606607 0.0123902626059615
0.607607607607608 0.0120317953732701
0.608608608608609 0.0116819905072089
0.60960960960961 0.0113406561292324
0.610610610610611 0.0110076043977468
0.611611611611612 0.0106826514260219
0.612612612612613 0.010365617201734
0.613613613613614 0.0100563255080978
0.614614614614615 0.00975460384657784
0.615615615615616 0.00946028336112331
0.616616616616617 0.00917319876391662
0.617617617617618 0.00889318826259655
0.618618618618619 0.00862009348892584
0.61961961961962 0.00835375942888536
0.620620620620621 0.00809403435415018
0.621621621621622 0.00784076975493786
0.622622622622623 0.00759382027419256
0.623623623623624 0.00735304364308018
0.624624624624625 0.00711830061776819
0.625625625625626 0.00688945491746934
0.626626626626627 0.00666637316371796
0.627627627627628 0.00644892482086371
0.628628628628629 0.00623698213774657
0.62962962962963 0.00603042009054297
0.630630630630631 0.00582911632675004
0.631631631631632 0.00563295111029349
0.632632632632633 0.00544180726772717
0.633633633633634 0.00525557013551961
0.634634634634635 0.00507412750838077
0.635635635635636 0.00489736958863907
0.636636636636637 0.00472518893662024
0.637637637637638 0.00455748042203
0.638638638638639 0.00439414117630266
0.63963963963964 0.00423507054591168
0.640640640640641 0.00408017004661868
0.641641641641642 0.0039293433186311
0.642642642642643 0.00378249608267123
0.643643643643644 0.00363953609692366
0.644644644644645 0.00350037311484377
0.645645645645646 0.00336491884382381
0.646646646646647 0.00323308690468097
0.647647647647648 0.00310479279196918
0.648648648648649 0.00297995383508223
0.64964964964965 0.00285848916014678
0.650650650650651 0.00274031965268007
0.651651651651652 0.00262536792099924
0.652652652652653 0.00251355826037464
0.653653653653654 0.00240481661790015
0.654654654654655 0.00229907055807269
0.655655655655656 0.00219624922907338
0.656656656656657 0.00209628332972542
0.657657657657658 0.00199910507711779
0.658658658658659 0.00190464817488784
0.65965965965966 0.0018128477821463
0.660660660660661 0.00172364048302684
0.661661661661662 0.00163696425685597
0.662662662662663 0.00155275844892669
0.663663663663664 0.00147096374186391
0.664664664664665 0.00139152212757131
0.665665665665666 0.001314376879748
0.666666666666667 0.00123947252696156
0.667667667667668 0.00116675482626802
0.668668668668669 0.0010961707373721
0.66966966966967 0.00102766839730568
0.670670670670671 0.000961197095628821
0.671671671671672 0.000896707250129317
0.672672672672673 0.00083415038302094
0.673673673673674 0.000773479097626387
0.674674674674675 0.000714647055532092
0.675675675675676 0.000657608954214156
0.676676676676677 0.000602320505114926
0.677677677677678 0.000548738412173802
0.678678678678679 0.000496820350790919
0.67967967967968 0.000446524947222401
0.680680680680681 0.00039781175839948
0.681681681681682 0.000350641252156045
0.682682682682683 0.000304974787865189
0.683683683683684 0.000260774597468663
0.684684684684685 0.000218003766898983
0.685685685685686 0.000176626217876952
0.686686686686687 0.000136606690089802
0.687687687687688 9.7910723727529e-05
0.688688688688689 6.05046423840794e-05
0.68968968968969 2.43555363056147e-05
0.690690690690691 -1.0568754014631e-05
0.691691691691692 -4.42996539029156e-05
0.692692692692693 -7.68678702462028e-05
0.693693693693694 -0.000108303406901766
0.694694694694695 -0.000138635579795487
0.695695695695696 -0.000167893031704502
0.696696696696697 -0.000196103746738424
0.697697697697698 -0.000223295064519152
0.698698698698699 -0.000249493694069042
0.6996996996997 -0.000274725727410427
0.700700700700701 -0.000299016652886869
0.701701701701702 -0.000322391368206817
0.702702702702703 -0.000344874193215564
0.703703703703704 -0.000366488882406771
0.704704704704705 -0.000387258637171442
0.705705705705706 -0.000407206117794087
0.706706706706707 -0.000426353455198342
0.707707707707708 -0.000444722262452027
0.708708708708709 -0.000462333646029114
0.70970970970971 -0.000479208216840589
0.710710710710711 -0.000495366101034185
0.711711711711712 -0.000510826950569282
0.712712712712713 -0.000525609953573092
0.713713713713714 -0.000539733844477808
0.714714714714715 -0.000553216913950841
0.715715715715716 -0.000566077018612096
0.716716716716717 -0.000578331590554072
0.717717717717718 -0.000589997646658111
0.718718718718719 -0.000601091797719604
0.71971971971972 -0.000611630257378752
0.720720720720721 -0.000621628850867431
0.721721721721722 -0.000631103023570313
0.722722722722723 -0.000640067849407573
0.723723723723724 -0.000648538039042044
0.724724724724725 -0.000656527947912385
0.725725725725726 -0.000664051584099275
0.726726726726727 -0.000671122616025026
0.727727727727728 -0.000677754379991041
0.728728728728729 -0.000683959887557171
0.72972972972973 -0.000689751832765588
0.730730730730731 -0.000695142599210899
0.731731731731732 -0.000700144266962889
0.732732732732733 -0.000704768619341871
0.733733733733734 -0.000709027149550394
0.734734734734735 -0.000712931067166779
0.735735735735736 -0.000716491304497691
0.736736736736737 -0.000719718522799999
0.737737737737738 -0.000722623118367058
0.738738738738739 -0.000725215228489118
0.73973973973974 -0.00072750473728412
0.740740740740741 -0.000729501281406926
0.741741741741742 -0.000731214255635819
0.742742742742743 -0.000732652818340181
0.743743743743744 -0.000733825896832262
0.744744744744745 -0.000734742192604054
0.745745745745746 -0.00073541018645331
0.746746746746747 -0.00073583814349866
0.747747747747748 -0.000736034118089472
0.748748748748749 -0.000736005958608572
0.74974974974975 -0.00073576131217392
0.750750750750751 -0.000735307629238034
0.751751751751752 -0.000734652168089905
0.752752752752753 -0.000733801999259674
0.753753753753754 -0.000732764009828975
0.754754754754755 -0.000731544907647964
0.755755755755756 -0.000730151225462182
0.756756756756757 -0.000728589324950624
0.757757757757758 -0.000726865400675857
0.758758758758759 -0.000724985483950058
0.75975975975976 -0.00072295544661621
0.760760760760761 -0.000720781004749149
0.761761761761762 -0.000718467722274446
0.762762762762763 -0.000716021014511355
0.763763763763764 -0.000713446151636359
0.764764764764765 -0.000710748262073777
0.765765765765766 -0.000707932335811318
0.766766766766767 -0.000705003227643629
0.767767767767768 -0.000701965660346332
0.768768768768769 -0.000698824227779248
0.76976976976977 -0.000695583397923645
0.770770770770771 -0.000692247515851369
0.771771771771772 -0.000688820806631157
0.772772772772773 -0.00068530737816935
0.773773773773774 -0.000681711223989735
0.774774774774775 -0.000678036225951782
0.775775775775776 -0.000674286156909759
0.776776776776777 -0.000670464683312912
0.777777777777778 -0.000666575367748546
0.778778778778779 -0.000662621671429563
0.77977977977978 -0.000658606956626718
0.780780780780781 -0.000654534489047166
0.781781781781782 -0.000650407440160913
0.782782782782783 -0.000646228889475582
0.783783783783784 -0.000642001826760434
0.784784784784785 -0.0006377291542221
0.785785785785786 -0.000633413688630666
0.786786786786787 -0.000629058163399889
0.787787787787788 -0.000624665230620193
0.788788788788789 -0.000620237463046926
0.78978978978979 -0.000615777356043963
0.790790790790791 -0.000611287329484012
0.791791791791792 -0.000606769729607
0.792792792792793 -0.000602226830835707
0.793793793793794 -0.000597660837552097
0.794794794794795 -0.000593073885832501
0.795795795795796 -0.000588468045145108
0.796796796796797 -0.000583845320008249
0.797797797797798 -0.000579207651611867
0.798798798798799 -0.00057455691940227
0.7997997997998 -0.000569894942631342
0.800800800800801 -0.000565223481870439
0.801801801801802 -0.000560544240490098
0.802802802802803 -0.000555858866106547
0.803803803803804 -0.000551168951994604
0.804804804804805 -0.000546476038469678
0.805805805805806 -0.000541781614236974
0.806806806806807 -0.000537087117711105
0.807807807807808 -0.000532393938304629
0.808808808808809 -0.000527703417688166
0.80980980980981 -0.000523016851020632
0.810810810810811 -0.000518335488152062
0.811811811811812 -0.000513660534798489
0.812812812812813 -0.000508993153689722
0.813813813813814 -0.000504334465691141
0.814814814814815 -0.000499685550898993
0.815815815815816 -0.000495047449711138
0.816816816816817 -0.000490421163872322
0.817817817817818 -0.000485807657495771
0.818818818818819 -0.000481207858060865
0.81981981981982 -0.00047662265738741
0.820820820820821 -0.00047205291258794
0.821821821821822 -0.000467499446996896
0.822822822822823 -0.000462963051078931
0.823823823823824 -0.000458444483315413
0.824824824824825 -0.00045394447107043
0.825825825825826 -0.000449463711436534
0.826826826826827 -0.000445002872060283
0.827827827827828 -0.000440562591948615
0.828828828828829 -0.000436143482256323
0.82982982982983 -0.000431746127054473
0.830830830830831 -0.000427371084080941
0.831831831831832 -0.000423018885473369
0.832832832832833 -0.000418690038484021
0.833833833833834 -0.000414385026178448
0.834834834834835 -0.00041010430811681
0.835835835835836 -0.0004058483210193
0.836836836836837 -0.000401617479415596
0.837837837837838 -0.000397412176278519
0.838838838838839 -0.000393232783642781
0.83983983983984 -0.000389079653208575
0.840840840840841 -0.000384953116930715
0.841841841841842 -0.000380853487593596
0.842842842842843 -0.000376781059371941
0.843843843843844 -0.00037273610837832
0.844844844844845 -0.00036871889319715
0.845845845845846 -0.000364729655405485
0.846846846846847 -0.000360768620081574
0.847847847847848 -0.00035683599630038
0.848848848848849 -0.000352931977617454
0.84984984984985 -0.000349056742540534
0.850850850850851 -0.000345210454989699
0.851851851851852 -0.000341393264746048
0.852852852852853 -0.000337605307889513
0.853853853853854 -0.000333846707225405
0.854854854854855 -0.000330117572700588
0.855855855855856 -0.000326418001809325
0.856856856856857 -0.000322748079988798
0.857857857857858 -0.000319107881004825
0.858858858858859 -0.000315497467327778
0.85985985985986 -0.000311916890499179
0.860860860860861 -0.000308366191488908
0.861861861861862 -0.000304845401043354
0.862862862862863 -0.000301354540024827
0.863863863863864 -0.000297893619742207
0.864864864864865 -0.000294462642273226
0.865865865865866 -0.000291061600778453
0.866866866866867 -0.000287690479807258
0.867867867867868 -0.000284349255595771
0.868868868868869 -0.000281037896357316
0.86986986986987 -0.000277756362565196
0.870870870870871 -0.000274504607228171
0.871871871871872 -0.000271282576158739
0.872872872872873 -0.000268090208234373
0.873873873873874 -0.000264927435652016
0.874874874874875 -0.00026179418417569
0.875875875875876 -0.000258690373377742
0.876876876876877 -0.000255615916873632
0.877877877877878 -0.000252570722550419
0.878878878878879 -0.000249554692789243
0.87987987987988 -0.000246567724681799
0.880880880880881 -0.000243609710241046
0.881881881881882 -0.000240680536606168
0.882882882882883 -0.000237780086242023
0.883883883883884 -0.000234908237133191
0.884884884884885 -0.000232064862972704
0.885885885885886 -0.000229249833345663
0.886886886886887 -0.000226463013907669
0.887887887887888 -0.000223704266558572
0.888888888888889 -0.00022097344961118
0.88988988988989 -0.00021827041795538
0.890890890890891 -0.000215595023217742
0.891891891891892 -0.000212947113916431
0.892892892892893 -0.000210326535612061
0.893893893893894 -0.000207733131054013
0.894894894894895 -0.00020516674032274
0.895895895895896 -0.000202627200967949
0.896896896896897 -0.000200114348142905
0.897897897897898 -0.000197628014734748
0.898898898898899 -0.000195168031491095
0.8998998998999 -0.000192734227143049
0.900900900900901 -0.000190326428524405
0.901901901901902 -0.000187944460687571
0.902902902902903 -0.00018558814701588
0.903903903903904 -0.00018325730933275
0.904904904904905 -0.000180951768007411
0.905905905905906 -0.000178671342057584
0.906906906906907 -0.000176415849248969
0.907907907907908 -0.000174185106191793
0.908908908908909 -0.000171978928434353
0.90990990990991 -0.000169797130553711
0.910910910910911 -0.000167639526243586
0.911911911911912 -0.000165505928399437
0.912912912912913 -0.000163396149201066
0.913913913913914 -0.000161310000192384
0.914914914914915 -0.000159247292358833
0.915915915915916 -0.000157207836202211
0.916916916916917 -0.000155191441813208
0.917917917917918 -0.000153197918941435
0.918918918918919 -0.000151227077063335
0.91991991991992 -0.000149278725447751
0.920920920920921 -0.000147352673219337
0.921921921921922 -0.00014544872941989
0.922922922922923 -0.000143566703067563
0.923923923923924 -0.000141706403214134
0.924924924924925 -0.000139867639000242
0.925925925925926 -0.00013805021970875
0.926926926926927 -0.000136253954816269
0.927927927927928 -0.000134478654042782
0.928928928928929 -0.000132724127399659
0.92992992992993 -0.000130990185235757
0.930930930930931 -0.000129276638282041
0.931931931931932 -0.000127583297694414
0.932932932932933 -0.000125909975095028
0.933933933933934 -0.000124256482612106
0.934934934934935 -0.00012262263291815
0.935935935935936 -0.000121008239266737
0.936936936936937 -0.000119413115527902
0.937937937937938 -0.000117837076222121
0.938938938938939 -0.000116279936552925
0.93993993993994 -0.000114741512438241
0.940940940940941 -0.000113221620540414
0.941941941941942 -0.000111720078294989
0.942942942942943 -0.000110236703938321
0.943943943943944 -0.000108771316533981
0.944944944944945 -0.000107323735998
0.945945945945946 -0.00010589378312305
0.946946946946947 -0.000104481279601472
0.947947947947948 -0.000103086048047316
0.948948948948949 -0.000101707912017359
0.94994994994995 -0.000100346696031054
0.950950950950951 -9.90022255896196e-05
0.951951951951952 -9.76743271940579e-05
0.952952952952953 -9.63628283624407e-05
0.953953953953954 -9.5067557646116e-05
0.954954954954955 -9.37883446451978e-05
0.955955955955956 -9.25250200231442e-05
0.956956956956957 -9.1277415520528e-05
0.957957957957958 -9.00453639680987e-05
0.958958958958959 -8.88286992989605e-05
0.95995995995996 -8.76272565600699e-05
0.960960960960961 -8.64408719230473e-05
0.961961961961962 -8.52693826942079e-05
0.962962962962963 -8.41126273239668e-05
0.963963963963964 -8.2970445415585e-05
0.964964964964965 -8.18426777332707e-05
0.965965965965966 -8.07291662096369e-05
0.966966966966967 -7.96297539525869e-05
0.967967967967968 -7.85442852516201e-05
0.968968968968969 -7.74726055835665e-05
0.96996996996997 -7.64145616177548e-05
0.970970970970971 -7.53700012206917e-05
0.971971971971972 -7.43387734602023e-05
0.972972972972973 -7.33207286090622e-05
0.973973973973974 -7.23157181481784e-05
0.974974974974975 -7.13235947693211e-05
0.975975975975976 -7.03442123773114e-05
0.976976976976977 -6.93774260919107e-05
0.977977977977978 -6.84230922491638e-05
0.978978978978979 -6.74810684024394e-05
0.97997997997998 -6.65512133229711e-05
0.980980980980981 -6.56333870001279e-05
0.981981981981982 -6.47274506412372e-05
0.982982982982983 -6.38332666710712e-05
0.983983983983984 -6.29506987310327e-05
0.984984984984985 -6.20796116779292e-05
0.985985985985986 -6.1219871582535e-05
0.986986986986987 -6.03713457277432e-05
0.987987987987988 -5.95339026064616e-05
0.988988988988989 -5.87074119192722e-05
0.98998998998999 -5.78917445717112e-05
0.990990990990991 -5.70867726713865e-05
0.991991991991992 -5.62923695247716e-05
0.992992992992993 -5.55084096337743e-05
0.993993993993994 -5.47347686920886e-05
0.994994994994995 -5.39713235812961e-05
0.995995995995996 -5.32179523667436e-05
0.996996996996997 -5.2474534293245e-05
0.997997997997998 -5.17409497805231e-05
0.998998998998999 -5.10170804185477e-05
1 -5.03028089625968e-05
};
% \addlegendentry{Estimate}
\addplot [semithick, red]
table {%
0 -0.509976991507563
0.001001001001001 -0.509976991507563
0.002002002002002 -0.509976991507563
0.003003003003003 -0.509976991507563
0.004004004004004 -0.509976991507563
0.005005005005005 -0.509976991507563
0.00600600600600601 -0.509976991507563
0.00700700700700701 -0.509976991507563
0.00800800800800801 -0.509976991507563
0.00900900900900901 -0.509976991507563
0.01001001001001 -0.509976991507563
0.011011011011011 -0.509976991507563
0.012012012012012 -0.509976991507563
0.013013013013013 -0.509976991507563
0.014014014014014 -0.509976991507563
0.015015015015015 -0.509976991507563
0.016016016016016 -0.509976991507563
0.017017017017017 -0.509976991507563
0.018018018018018 -0.509976991507563
0.019019019019019 -0.509976991507563
0.02002002002002 -0.509976991507563
0.021021021021021 -0.509976991507563
0.022022022022022 -0.509976991507563
0.023023023023023 -0.509976991507563
0.024024024024024 -0.509976991507563
0.025025025025025 -0.509976991507563
0.026026026026026 -0.509976991507563
0.027027027027027 -0.509976991507563
0.028028028028028 -0.509976991507563
0.029029029029029 -0.509976991507563
0.03003003003003 -0.509976991507563
0.031031031031031 -0.509976991507563
0.032032032032032 -0.509976991507563
0.033033033033033 -0.509976991507563
0.034034034034034 -0.509976991507563
0.035035035035035 -0.509976991507563
0.036036036036036 -0.509976991507563
0.037037037037037 -0.509976991507563
0.038038038038038 -0.509976991507563
0.039039039039039 -0.509976991507563
0.04004004004004 -0.509976991507563
0.041041041041041 -0.509976991507563
0.042042042042042 -0.509976991507563
0.043043043043043 -0.509976991507563
0.044044044044044 -0.509976991507563
0.045045045045045 -0.509976991507563
0.046046046046046 -0.509976991507563
0.047047047047047 -0.509976991507563
0.048048048048048 -0.509976991507563
0.049049049049049 -0.509976991507563
0.05005005005005 -0.509976991507563
0.0510510510510511 -0.509976991507563
0.0520520520520521 -0.509976991507563
0.0530530530530531 -0.509976991507563
0.0540540540540541 -0.509976991507563
0.0550550550550551 -0.509976991507563
0.0560560560560561 -0.509976991507563
0.0570570570570571 -0.509976991507563
0.0580580580580581 -0.509976991507563
0.0590590590590591 -0.509976991507563
0.0600600600600601 -0.509976991507563
0.0610610610610611 -0.509976991507563
0.0620620620620621 -0.509976991507563
0.0630630630630631 -0.509976991507563
0.0640640640640641 -0.509976991507563
0.0650650650650651 -0.509976991507563
0.0660660660660661 -0.509976991507563
0.0670670670670671 -0.509976991507563
0.0680680680680681 -0.509976991507563
0.0690690690690691 -0.509976991507563
0.0700700700700701 -0.509976991507563
0.0710710710710711 -0.509976991507563
0.0720720720720721 -0.509976991507563
0.0730730730730731 -0.509976991507563
0.0740740740740741 -0.509976991507563
0.0750750750750751 -0.509976991507563
0.0760760760760761 -0.509976991507563
0.0770770770770771 -0.509976991507563
0.0780780780780781 -0.509976991507563
0.0790790790790791 -0.509976991507563
0.0800800800800801 -0.509976991507563
0.0810810810810811 -0.509976991507563
0.0820820820820821 -0.509976991507563
0.0830830830830831 -0.509976991507563
0.0840840840840841 -0.509976991507563
0.0850850850850851 -0.509976991507563
0.0860860860860861 -0.509976991507563
0.0870870870870871 -0.509976991507563
0.0880880880880881 -0.509976991507563
0.0890890890890891 -0.509976991507563
0.0900900900900901 -0.509976991507563
0.0910910910910911 -0.509976991507563
0.0920920920920921 -0.509976991507563
0.0930930930930931 -0.509976991507563
0.0940940940940941 -0.509976991507563
0.0950950950950951 -0.509976991507563
0.0960960960960961 -0.509976991507563
0.0970970970970971 -0.509976991507563
0.0980980980980981 -0.509976991507563
0.0990990990990991 -0.509976991507563
0.1001001001001 -0.509976991507563
0.101101101101101 -0.509976991507563
0.102102102102102 -0.509976991507563
0.103103103103103 -0.509976991507563
0.104104104104104 -0.509976991507563
0.105105105105105 -0.509976991507563
0.106106106106106 -0.509976991507563
0.107107107107107 -0.509976991507563
0.108108108108108 -0.509976991507563
0.109109109109109 -0.509976991507563
0.11011011011011 -0.509976991507563
0.111111111111111 -0.509976991507563
0.112112112112112 -0.509976991507563
0.113113113113113 -0.509976991507563
0.114114114114114 -0.509976991507563
0.115115115115115 -0.509976991507563
0.116116116116116 -0.509976991507563
0.117117117117117 -0.509976991507563
0.118118118118118 -0.509976991507563
0.119119119119119 -0.509976991507563
0.12012012012012 -0.509976991507563
0.121121121121121 -0.509976991507563
0.122122122122122 -0.509976991507563
0.123123123123123 -0.509976991507563
0.124124124124124 -0.509976991507563
0.125125125125125 -0.509976991507563
0.126126126126126 -0.509976991507563
0.127127127127127 -0.509976991507563
0.128128128128128 -0.509976991507563
0.129129129129129 -0.509976991507563
0.13013013013013 -0.509976991507563
0.131131131131131 -0.509976991507563
0.132132132132132 -0.509976991507563
0.133133133133133 -0.509976991507563
0.134134134134134 -0.509976991507563
0.135135135135135 -0.509976991507563
0.136136136136136 -0.509976991507563
0.137137137137137 -0.509976991507563
0.138138138138138 -0.509976991507563
0.139139139139139 -0.509976991507563
0.14014014014014 -0.509976991507563
0.141141141141141 -0.509976991507563
0.142142142142142 -0.509976991507563
0.143143143143143 -0.509976991507563
0.144144144144144 -0.509976991507563
0.145145145145145 -0.509976991507563
0.146146146146146 -0.509976991507563
0.147147147147147 -0.509976991507563
0.148148148148148 -0.509976991507563
0.149149149149149 -0.509976991507563
0.15015015015015 -0.509976991507563
0.151151151151151 -0.509976991507563
0.152152152152152 -0.509976991507563
0.153153153153153 -0.509976991507563
0.154154154154154 -0.509976991507563
0.155155155155155 -0.509976991507563
0.156156156156156 -0.509976991507563
0.157157157157157 -0.509976991507563
0.158158158158158 -0.509976991507563
0.159159159159159 -0.509976991507563
0.16016016016016 -0.509976991507563
0.161161161161161 -0.509976991507563
0.162162162162162 -0.509976991507563
0.163163163163163 -0.509976991507563
0.164164164164164 -0.509976991507563
0.165165165165165 -0.509976991507563
0.166166166166166 -0.509976991507563
0.167167167167167 -0.509976991507563
0.168168168168168 -0.509976991507563
0.169169169169169 -0.509976991507563
0.17017017017017 -0.509976991507563
0.171171171171171 -0.509976991507563
0.172172172172172 -0.509976991507563
0.173173173173173 -0.509976991507563
0.174174174174174 -0.509976991507563
0.175175175175175 -0.509976991507563
0.176176176176176 -0.509976991507563
0.177177177177177 -0.509976991507563
0.178178178178178 -0.509976991507563
0.179179179179179 -0.509976991507563
0.18018018018018 -0.509976991507563
0.181181181181181 -0.509976991507563
0.182182182182182 -0.509976991507563
0.183183183183183 -0.509976991507563
0.184184184184184 -0.509976991507563
0.185185185185185 -0.509976991507563
0.186186186186186 -0.509976991507563
0.187187187187187 -0.509976991507563
0.188188188188188 -0.509976991507563
0.189189189189189 -0.509976991507563
0.19019019019019 -0.509976991507563
0.191191191191191 -0.509976991507563
0.192192192192192 -0.509976991507563
0.193193193193193 -0.509976991507563
0.194194194194194 -0.509976991507563
0.195195195195195 -0.509976991507563
0.196196196196196 -0.509976991507563
0.197197197197197 -0.509976991507563
0.198198198198198 -0.509976991507563
0.199199199199199 -0.509976991507563
0.2002002002002 -0.509976991507563
0.201201201201201 -0.509976991507563
0.202202202202202 -0.509976991507563
0.203203203203203 -0.509976991507563
0.204204204204204 -0.509976991507563
0.205205205205205 -0.509976991507563
0.206206206206206 -0.509976991507563
0.207207207207207 -0.509976991507563
0.208208208208208 -0.509976991507563
0.209209209209209 -0.509976991507563
0.21021021021021 -0.509976991507563
0.211211211211211 -0.509976991507563
0.212212212212212 -0.509976991507563
0.213213213213213 -0.509976991507563
0.214214214214214 -0.509976991507563
0.215215215215215 -0.509976991507563
0.216216216216216 -0.509976991507563
0.217217217217217 -0.509976991507563
0.218218218218218 -0.509976991507563
0.219219219219219 -0.509976991507563
0.22022022022022 -0.509976991507563
0.221221221221221 -0.509976991507563
0.222222222222222 -0.509976991507563
0.223223223223223 -0.509976991507563
0.224224224224224 -0.509976991507563
0.225225225225225 -0.509976991507563
0.226226226226226 -0.509976991507563
0.227227227227227 -0.509976991507563
0.228228228228228 -0.509976991507563
0.229229229229229 -0.509976991507563
0.23023023023023 -0.509976991507563
0.231231231231231 -0.509976991507563
0.232232232232232 -0.509976991507563
0.233233233233233 -0.509976991507563
0.234234234234234 -0.509976991507563
0.235235235235235 -0.509976991507563
0.236236236236236 -0.509976991507563
0.237237237237237 -0.509976991507563
0.238238238238238 -0.509976991507563
0.239239239239239 -0.509976991507563
0.24024024024024 -0.509976991507563
0.241241241241241 -0.509976991507563
0.242242242242242 -0.509976991507563
0.243243243243243 -0.509976991507563
0.244244244244244 -0.509976991507563
0.245245245245245 -0.509976991507563
0.246246246246246 -0.509976991507563
0.247247247247247 -0.509976991507563
0.248248248248248 -0.509976991507563
0.249249249249249 -0.509976991507563
0.25025025025025 -0.509976991507563
0.251251251251251 -0.509976991507563
0.252252252252252 -0.509976991507563
0.253253253253253 -0.509976991507563
0.254254254254254 -0.509976991507563
0.255255255255255 -0.509976991507563
0.256256256256256 -0.509976991507563
0.257257257257257 -0.509976991507563
0.258258258258258 -0.509976991507563
0.259259259259259 -0.509976991507563
0.26026026026026 -0.509976991507563
0.261261261261261 -0.509976991507563
0.262262262262262 -0.509976991507563
0.263263263263263 -0.509976991507563
0.264264264264264 -0.509976991507563
0.265265265265265 -0.509976991507563
0.266266266266266 -0.509976991507563
0.267267267267267 -0.509976991507563
0.268268268268268 -0.509976991507563
0.269269269269269 -0.509976991507563
0.27027027027027 -0.509976991507563
0.271271271271271 -0.509976991507563
0.272272272272272 -0.509976991507563
0.273273273273273 -0.509976991507563
0.274274274274274 -0.509976991507563
0.275275275275275 -0.509976991507563
0.276276276276276 -0.509976991507563
0.277277277277277 -0.509976991507563
0.278278278278278 -0.509976991507563
0.279279279279279 -0.509976991507563
0.28028028028028 -0.509976991507563
0.281281281281281 -0.509976991507563
0.282282282282282 -0.509976991507563
0.283283283283283 -0.509976991507563
0.284284284284284 -0.509976991507563
0.285285285285285 -0.509976991507563
0.286286286286286 -0.509976991507563
0.287287287287287 -0.509976991507563
0.288288288288288 -0.509976991507563
0.289289289289289 -0.509976991507563
0.29029029029029 -0.509976991507563
0.291291291291291 -0.509976991507563
0.292292292292292 -0.509976991507563
0.293293293293293 -0.509976991507563
0.294294294294294 -0.509976991507563
0.295295295295295 -0.509976991507563
0.296296296296296 -0.509976991507563
0.297297297297297 -0.509976991507563
0.298298298298298 -0.509976991507563
0.299299299299299 -0.509976991507563
0.3003003003003 -0.509976991507563
0.301301301301301 -0.509976991507563
0.302302302302302 -0.509976991507563
0.303303303303303 -0.509976991507563
0.304304304304304 -0.509976991507563
0.305305305305305 -0.509976991507563
0.306306306306306 -0.509976991507563
0.307307307307307 -0.509976991507563
0.308308308308308 -0.509976991507563
0.309309309309309 -0.509976991507563
0.31031031031031 -0.509976991507563
0.311311311311311 -0.509976991507563
0.312312312312312 -0.509976991507563
0.313313313313313 -0.509976991507563
0.314314314314314 -0.509976991507563
0.315315315315315 -0.509976991507563
0.316316316316316 -0.509976991507563
0.317317317317317 -0.509976991507563
0.318318318318318 -0.509976991507563
0.319319319319319 -0.509976991507563
0.32032032032032 -0.509976991507563
0.321321321321321 -0.509976991507563
0.322322322322322 -0.509976991507563
0.323323323323323 -0.509976991507563
0.324324324324324 -0.509976991507563
0.325325325325325 -0.509976991507563
0.326326326326326 -0.509976991507563
0.327327327327327 -0.509976991507563
0.328328328328328 -0.509976991507563
0.329329329329329 -0.509976991507563
0.33033033033033 -0.509976991507563
0.331331331331331 -0.509976991507563
0.332332332332332 -0.509976991507563
0.333333333333333 -0.509976991507563
0.334334334334334 -0.509976991507563
0.335335335335335 -0.509976991507563
0.336336336336336 -0.509976991507563
0.337337337337337 -0.509976991507563
0.338338338338338 -0.509976991507563
0.339339339339339 -0.509976991507563
0.34034034034034 -0.509976991507563
0.341341341341341 -0.509976991507563
0.342342342342342 -0.509976991507563
0.343343343343343 -0.509976991507563
0.344344344344344 -0.509976991507563
0.345345345345345 -0.509976991507563
0.346346346346346 -0.509976991507563
0.347347347347347 -0.509976991507563
0.348348348348348 -0.509976991507563
0.349349349349349 -0.509976991507563
0.35035035035035 -0.509976991507563
0.351351351351351 -0.509976991507563
0.352352352352352 -0.509976991507563
0.353353353353353 -0.509976991507563
0.354354354354354 -0.509976991507563
0.355355355355355 -0.509976991507563
0.356356356356356 -0.509976991507563
0.357357357357357 -0.509976991507563
0.358358358358358 -0.509976991507563
0.359359359359359 -0.509976991507563
0.36036036036036 -0.509976991507563
0.361361361361361 -0.509976991507563
0.362362362362362 -0.509976991507563
0.363363363363363 -0.509976991507563
0.364364364364364 -0.509976991507563
0.365365365365365 -0.509976991507563
0.366366366366366 -0.509976991507563
0.367367367367367 -0.509976991507563
0.368368368368368 -0.509976991507563
0.369369369369369 -0.509976991507563
0.37037037037037 -0.509976991507563
0.371371371371371 -0.509976991507563
0.372372372372372 -0.509976991507563
0.373373373373373 -0.509976991507563
0.374374374374374 -0.509976991507563
0.375375375375375 -0.509976991507563
0.376376376376376 -0.509976991507563
0.377377377377377 -0.509976991507563
0.378378378378378 -0.509976991507563
0.379379379379379 -0.509976991507563
0.38038038038038 -0.509976991507563
0.381381381381381 -0.509976991507563
0.382382382382382 -0.509976991507563
0.383383383383383 -0.509976991507563
0.384384384384384 -0.509976991507563
0.385385385385385 -0.509976991507563
0.386386386386386 -0.509976991507563
0.387387387387387 -0.509976991507563
0.388388388388388 -0.509976991507563
0.389389389389389 -0.509976991507563
0.39039039039039 -0.509976991507563
0.391391391391391 -0.509976991507563
0.392392392392392 -0.509976991507563
0.393393393393393 -0.509976991507563
0.394394394394394 -0.509976991507563
0.395395395395395 -0.509976991507563
0.396396396396396 -0.509976991507563
0.397397397397397 -0.509976991507563
0.398398398398398 -0.509976991507563
0.399399399399399 -0.509976991507563
0.4004004004004 -0.509976991507563
0.401401401401401 -0.509976991507563
0.402402402402402 -0.509976991507563
0.403403403403403 -0.509976991507563
0.404404404404404 -0.509976991507563
0.405405405405405 -0.509976991507563
0.406406406406406 -0.509976991507563
0.407407407407407 -0.509976991507563
0.408408408408408 -0.509976991507563
0.409409409409409 -0.509976991507563
0.41041041041041 -0.509976991507563
0.411411411411411 -0.509976991507563
0.412412412412412 -0.509976991507563
0.413413413413413 -0.509976991507563
0.414414414414414 -0.509976991507563
0.415415415415415 -0.509976991507563
0.416416416416416 -0.509976991507563
0.417417417417417 -0.509976991507563
0.418418418418418 -0.509976991507563
0.419419419419419 -0.509976991507563
0.42042042042042 -0.509976991507563
0.421421421421421 -0.509976991507563
0.422422422422422 -0.509976991507563
0.423423423423423 -0.509976991507563
0.424424424424424 -0.509976991507563
0.425425425425425 -0.509976991507563
0.426426426426426 -0.509976991507563
0.427427427427427 -0.509976991507563
0.428428428428428 -0.509976991507563
0.429429429429429 -0.509976991507563
0.43043043043043 -0.509976991507563
0.431431431431431 -0.509976991507563
0.432432432432432 -0.509976991507563
0.433433433433433 -0.509976991507563
0.434434434434434 -0.509976991507563
0.435435435435435 -0.509976991507563
0.436436436436436 -0.509976991507563
0.437437437437437 -0.509976991507563
0.438438438438438 -0.509976991507563
0.439439439439439 -0.509976991507563
0.44044044044044 -0.509976991507563
0.441441441441441 -0.509976991507563
0.442442442442442 -0.509976991507563
0.443443443443443 -0.509976991507563
0.444444444444444 -0.509976991507563
0.445445445445445 -0.509976991507563
0.446446446446446 -0.509976991507563
0.447447447447447 -0.509976991507563
0.448448448448448 -0.509976991507563
0.449449449449449 -0.509976991507563
0.45045045045045 -0.509976991507563
0.451451451451451 -0.509976991507563
0.452452452452452 -0.509976991507563
0.453453453453453 -0.509976991507563
0.454454454454454 -0.509976991507563
0.455455455455455 -0.509976991507563
0.456456456456456 -0.509976991507563
0.457457457457457 -0.509976991507563
0.458458458458458 -0.509976991507563
0.459459459459459 -0.509976991507563
0.46046046046046 -0.509976991507563
0.461461461461461 -0.509976991507563
0.462462462462462 -0.509976991507563
0.463463463463463 -0.509976991507563
0.464464464464464 -0.509976991507563
0.465465465465465 -0.509976991507563
0.466466466466466 -0.509976991507563
0.467467467467467 -0.509976991507563
0.468468468468468 -0.509976991507563
0.469469469469469 -0.509976991507563
0.47047047047047 -0.509976991507563
0.471471471471471 -0.509976991507563
0.472472472472472 -0.509976991507563
0.473473473473473 -0.509976991507563
0.474474474474474 -0.509976991507563
0.475475475475475 -0.509976991507563
0.476476476476476 -0.509976991507563
0.477477477477477 -0.509976991507563
0.478478478478478 -0.509976991507563
0.479479479479479 -0.509976991507563
0.48048048048048 -0.509976991507563
0.481481481481481 -0.509976991507563
0.482482482482482 -0.509976991507563
0.483483483483483 -0.509976991507563
0.484484484484485 -0.509976991507563
0.485485485485485 -0.509976991507563
0.486486486486486 -0.509976991507563
0.487487487487487 -0.509976991507563
0.488488488488488 -0.509976991507563
0.48948948948949 -0.509976991507563
0.49049049049049 -0.509976991507563
0.491491491491491 -0.509976991507563
0.492492492492492 -0.509976991507563
0.493493493493493 -0.509976991507563
0.494494494494495 -0.509976991507563
0.495495495495495 -0.509976991507563
0.496496496496497 -0.509976991507563
0.497497497497497 -0.509976991507563
0.498498498498498 -0.509976991507563
0.4994994994995 -0.509976991507563
0.500500500500501 -0.509976991507563
0.501501501501502 -0.509976991507563
0.502502502502503 -0.509976991507563
0.503503503503503 -0.509976991507563
0.504504504504504 -0.509976991507563
0.505505505505506 -0.509976991507563
0.506506506506507 -0.509976991507563
0.507507507507508 -0.509976991507563
0.508508508508508 -0.509976991507563
0.509509509509509 -0.509976991507563
0.510510510510511 -0.509976991507563
0.511511511511512 -0.509976991507563
0.512512512512513 -0.509976991507563
0.513513513513513 -0.509976991507563
0.514514514514514 -0.509976991507563
0.515515515515516 -0.509976991507563
0.516516516516517 -0.509976991507563
0.517517517517518 -0.509976991507563
0.518518518518518 -0.509976991507563
0.519519519519519 -0.509976991507563
0.520520520520521 -0.509976991507563
0.521521521521522 -0.509976991507563
0.522522522522523 -0.509976991507563
0.523523523523523 -0.509976991507563
0.524524524524524 -0.509976991507563
0.525525525525526 -0.509976991507563
0.526526526526527 -0.509976991507563
0.527527527527528 -0.509976991507563
0.528528528528528 -0.509976991507563
0.529529529529529 -0.509976991507563
0.530530530530531 -0.509976991507563
0.531531531531532 -0.509976991507563
0.532532532532533 -0.509976991507563
0.533533533533533 -0.509976991507563
0.534534534534534 -0.509976991507563
0.535535535535536 -0.509976991507563
0.536536536536537 -0.509976991507563
0.537537537537538 -0.509976991507563
0.538538538538539 -0.509976991507563
0.539539539539539 -0.509976991507563
0.540540540540541 -0.509976991507563
0.541541541541542 -0.509976991507563
0.542542542542543 -0.509976991507563
0.543543543543544 -0.509976991507563
0.544544544544544 -0.509976991507563
0.545545545545546 -0.509976991507563
0.546546546546547 -0.509976991507563
0.547547547547548 -0.509976991507563
0.548548548548549 -0.509976991507563
0.54954954954955 -0.509976991507563
0.550550550550551 -0.509976991507563
0.551551551551552 -0.509976991507563
0.552552552552553 -0.509976991507563
0.553553553553554 -0.509976991507563
0.554554554554555 -0.509976991507563
0.555555555555556 -0.509976991507563
0.556556556556557 -0.509976991507563
0.557557557557558 -0.509976991507563
0.558558558558559 -0.509976991507563
0.55955955955956 -0.509976991507563
0.560560560560561 -0.509976991507563
0.561561561561562 -0.509976991507563
0.562562562562563 -0.509976991507563
0.563563563563564 -0.509976991507563
0.564564564564565 -0.509976991507563
0.565565565565566 -0.509976991507563
0.566566566566567 -0.509976991507563
0.567567567567568 -0.509976991507563
0.568568568568569 -0.509976991507563
0.56956956956957 -0.509976991507563
0.570570570570571 -0.509976991507563
0.571571571571572 -0.509976991507563
0.572572572572573 -0.509976991507563
0.573573573573574 -0.509976991507563
0.574574574574575 -0.509976991507563
0.575575575575576 -0.509976991507563
0.576576576576577 -0.509976991507563
0.577577577577578 -0.509976991507563
0.578578578578579 -0.509976991507563
0.57957957957958 -0.509976991507563
0.580580580580581 -0.509976991507563
0.581581581581582 -0.509976991507563
0.582582582582583 -0.509976991507563
0.583583583583584 -0.509976991507563
0.584584584584585 -0.509976991507563
0.585585585585586 -0.509976991507563
0.586586586586587 -0.509976991507563
0.587587587587588 -0.509976991507563
0.588588588588589 -0.509976991507563
0.58958958958959 -0.509976991507563
0.590590590590591 -0.509976991507563
0.591591591591592 -0.509976991507563
0.592592592592593 -0.509976991507563
0.593593593593594 -0.509976991507563
0.594594594594595 -0.509976991507563
0.595595595595596 -0.509976991507563
0.596596596596597 -0.509976991507563
0.597597597597598 -0.509976991507563
0.598598598598599 -0.509976991507563
0.5995995995996 -0.509976991507563
0.600600600600601 -0.509976991507563
0.601601601601602 -0.509976991507563
0.602602602602603 -0.509976991507563
0.603603603603604 -0.509976991507563
0.604604604604605 -0.509976991507563
0.605605605605606 -0.509976991507563
0.606606606606607 -0.509976991507563
0.607607607607608 -0.509976991507563
0.608608608608609 -0.509976991507563
0.60960960960961 -0.509976991507563
0.610610610610611 -0.509976991507563
0.611611611611612 -0.509976991507563
0.612612612612613 -0.509976991507563
0.613613613613614 -0.509976991507563
0.614614614614615 -0.509976991507563
0.615615615615616 -0.509976991507563
0.616616616616617 -0.509976991507563
0.617617617617618 -0.509976991507563
0.618618618618619 -0.509976991507563
0.61961961961962 -0.509976991507563
0.620620620620621 -0.509976991507563
0.621621621621622 -0.509976991507563
0.622622622622623 -0.509976991507563
0.623623623623624 -0.509976991507563
0.624624624624625 -0.509976991507563
0.625625625625626 -0.509976991507563
0.626626626626627 -0.509976991507563
0.627627627627628 -0.509976991507563
0.628628628628629 -0.509976991507563
0.62962962962963 -0.509976991507563
0.630630630630631 -0.509976991507563
0.631631631631632 -0.509976991507563
0.632632632632633 -0.509976991507563
0.633633633633634 -0.509976991507563
0.634634634634635 -0.509976991507563
0.635635635635636 -0.509976991507563
0.636636636636637 -0.509976991507563
0.637637637637638 -0.509976991507563
0.638638638638639 -0.509976991507563
0.63963963963964 -0.509976991507563
0.640640640640641 -0.509976991507563
0.641641641641642 -0.509976991507563
0.642642642642643 -0.509976991507563
0.643643643643644 -0.509976991507563
0.644644644644645 -0.509976991507563
0.645645645645646 -0.509976991507563
0.646646646646647 -0.509976991507563
0.647647647647648 -0.509976991507563
0.648648648648649 -0.509976991507563
0.64964964964965 -0.509976991507563
0.650650650650651 -0.509976991507563
0.651651651651652 -0.509976991507563
0.652652652652653 -0.509976991507563
0.653653653653654 -0.509976991507563
0.654654654654655 -0.509976991507563
0.655655655655656 -0.509976991507563
0.656656656656657 -0.509976991507563
0.657657657657658 -0.509976991507563
0.658658658658659 -0.509976991507563
0.65965965965966 -0.509976991507563
0.660660660660661 -0.509976991507563
0.661661661661662 -0.509976991507563
0.662662662662663 -0.509976991507563
0.663663663663664 -0.509976991507563
0.664664664664665 -0.509976991507563
0.665665665665666 -0.509976991507563
0.666666666666667 -0.509976991507563
0.667667667667668 -0.509976991507563
0.668668668668669 -0.509976991507563
0.66966966966967 -0.509976991507563
0.670670670670671 -0.509976991507563
0.671671671671672 -0.509976991507563
0.672672672672673 -0.509976991507563
0.673673673673674 -0.509976991507563
0.674674674674675 -0.509976991507563
0.675675675675676 -0.509976991507563
0.676676676676677 -0.509976991507563
0.677677677677678 -0.509976991507563
0.678678678678679 -0.509976991507563
0.67967967967968 -0.509976991507563
0.680680680680681 -0.509976991507563
0.681681681681682 -0.509976991507563
0.682682682682683 -0.509976991507563
0.683683683683684 -0.509976991507563
0.684684684684685 -0.509976991507563
0.685685685685686 -0.509976991507563
0.686686686686687 -0.509976991507563
0.687687687687688 -0.509976991507563
0.688688688688689 -0.509976991507563
0.68968968968969 -0.509976991507563
0.690690690690691 -0.509976991507563
0.691691691691692 -0.509976991507563
0.692692692692693 -0.509976991507563
0.693693693693694 -0.509976991507563
0.694694694694695 -0.509976991507563
0.695695695695696 -0.509976991507563
0.696696696696697 -0.509976991507563
0.697697697697698 -0.509976991507563
0.698698698698699 -0.509976991507563
0.6996996996997 -0.509976991507563
0.700700700700701 -0.509976991507563
0.701701701701702 -0.509976991507563
0.702702702702703 -0.509976991507563
0.703703703703704 -0.509976991507563
0.704704704704705 -0.509976991507563
0.705705705705706 -0.509976991507563
0.706706706706707 -0.509976991507563
0.707707707707708 -0.509976991507563
0.708708708708709 -0.509976991507563
0.70970970970971 -0.509976991507563
0.710710710710711 -0.509976991507563
0.711711711711712 -0.509976991507563
0.712712712712713 -0.509976991507563
0.713713713713714 -0.509976991507563
0.714714714714715 -0.509976991507563
0.715715715715716 -0.509976991507563
0.716716716716717 -0.509976991507563
0.717717717717718 -0.509976991507563
0.718718718718719 -0.509976991507563
0.71971971971972 -0.509976991507563
0.720720720720721 -0.509976991507563
0.721721721721722 -0.509976991507563
0.722722722722723 -0.509976991507563
0.723723723723724 -0.509976991507563
0.724724724724725 -0.509976991507563
0.725725725725726 -0.509976991507563
0.726726726726727 -0.509976991507563
0.727727727727728 -0.509976991507563
0.728728728728729 -0.509976991507563
0.72972972972973 -0.509976991507563
0.730730730730731 -0.509976991507563
0.731731731731732 -0.509976991507563
0.732732732732733 -0.509976991507563
0.733733733733734 -0.509976991507563
0.734734734734735 -0.509976991507563
0.735735735735736 -0.509976991507563
0.736736736736737 -0.509976991507563
0.737737737737738 -0.509976991507563
0.738738738738739 -0.509976991507563
0.73973973973974 -0.509976991507563
0.740740740740741 -0.509976991507563
0.741741741741742 -0.509976991507563
0.742742742742743 -0.509976991507563
0.743743743743744 -0.509976991507563
0.744744744744745 -0.509976991507563
0.745745745745746 -0.509976991507563
0.746746746746747 -0.509976991507563
0.747747747747748 -0.509976991507563
0.748748748748749 -0.509976991507563
0.74974974974975 -0.509976991507563
0.750750750750751 -0.509976991507563
0.751751751751752 -0.509976991507563
0.752752752752753 -0.509976991507563
0.753753753753754 -0.509976991507563
0.754754754754755 -0.509976991507563
0.755755755755756 -0.509976991507563
0.756756756756757 -0.509976991507563
0.757757757757758 -0.509976991507563
0.758758758758759 -0.509976991507563
0.75975975975976 -0.509976991507563
0.760760760760761 -0.509976991507563
0.761761761761762 -0.509976991507563
0.762762762762763 -0.509976991507563
0.763763763763764 -0.509976991507563
0.764764764764765 -0.509976991507563
0.765765765765766 -0.509976991507563
0.766766766766767 -0.509976991507563
0.767767767767768 -0.509976991507563
0.768768768768769 -0.509976991507563
0.76976976976977 -0.509976991507563
0.770770770770771 -0.509976991507563
0.771771771771772 -0.509976991507563
0.772772772772773 -0.509976991507563
0.773773773773774 -0.509976991507563
0.774774774774775 -0.509976991507563
0.775775775775776 -0.509976991507563
0.776776776776777 -0.509976991507563
0.777777777777778 -0.509976991507563
0.778778778778779 -0.509976991507563
0.77977977977978 -0.509976991507563
0.780780780780781 -0.509976991507563
0.781781781781782 -0.509976991507563
0.782782782782783 -0.509976991507563
0.783783783783784 -0.509976991507563
0.784784784784785 -0.509976991507563
0.785785785785786 -0.509976991507563
0.786786786786787 -0.509976991507563
0.787787787787788 -0.509976991507563
0.788788788788789 -0.509976991507563
0.78978978978979 -0.509976991507563
0.790790790790791 -0.509976991507563
0.791791791791792 -0.509976991507563
0.792792792792793 -0.509976991507563
0.793793793793794 -0.509976991507563
0.794794794794795 -0.509976991507563
0.795795795795796 -0.509976991507563
0.796796796796797 -0.509976991507563
0.797797797797798 -0.509976991507563
0.798798798798799 -0.509976991507563
0.7997997997998 -0.509976991507563
0.800800800800801 -0.509976991507563
0.801801801801802 -0.509976991507563
0.802802802802803 -0.509976991507563
0.803803803803804 -0.509976991507563
0.804804804804805 -0.509976991507563
0.805805805805806 -0.509976991507563
0.806806806806807 -0.509976991507563
0.807807807807808 -0.509976991507563
0.808808808808809 -0.509976991507563
0.80980980980981 -0.509976991507563
0.810810810810811 -0.509976991507563
0.811811811811812 -0.509976991507563
0.812812812812813 -0.509976991507563
0.813813813813814 -0.509976991507563
0.814814814814815 -0.509976991507563
0.815815815815816 -0.509976991507563
0.816816816816817 -0.509976991507563
0.817817817817818 -0.509976991507563
0.818818818818819 -0.509976991507563
0.81981981981982 -0.509976991507563
0.820820820820821 -0.509976991507563
0.821821821821822 -0.509976991507563
0.822822822822823 -0.509976991507563
0.823823823823824 -0.509976991507563
0.824824824824825 -0.509976991507563
0.825825825825826 -0.509976991507563
0.826826826826827 -0.509976991507563
0.827827827827828 -0.509976991507563
0.828828828828829 -0.509976991507563
0.82982982982983 -0.509976991507563
0.830830830830831 -0.509976991507563
0.831831831831832 -0.509976991507563
0.832832832832833 -0.509976991507563
0.833833833833834 -0.509976991507563
0.834834834834835 -0.509976991507563
0.835835835835836 -0.509976991507563
0.836836836836837 -0.509976991507563
0.837837837837838 -0.509976991507563
0.838838838838839 -0.509976991507563
0.83983983983984 -0.509976991507563
0.840840840840841 -0.509976991507563
0.841841841841842 -0.509976991507563
0.842842842842843 -0.509976991507563
0.843843843843844 -0.509976991507563
0.844844844844845 -0.509976991507563
0.845845845845846 -0.509976991507563
0.846846846846847 -0.509976991507563
0.847847847847848 -0.509976991507563
0.848848848848849 -0.509976991507563
0.84984984984985 -0.509976991507563
0.850850850850851 -0.509976991507563
0.851851851851852 -0.509976991507563
0.852852852852853 -0.509976991507563
0.853853853853854 -0.509976991507563
0.854854854854855 -0.509976991507563
0.855855855855856 -0.509976991507563
0.856856856856857 -0.509976991507563
0.857857857857858 -0.509976991507563
0.858858858858859 -0.509976991507563
0.85985985985986 -0.509976991507563
0.860860860860861 -0.509976991507563
0.861861861861862 -0.509976991507563
0.862862862862863 -0.509976991507563
0.863863863863864 -0.509976991507563
0.864864864864865 -0.509976991507563
0.865865865865866 -0.509976991507563
0.866866866866867 -0.509976991507563
0.867867867867868 -0.509976991507563
0.868868868868869 -0.509976991507563
0.86986986986987 -0.509976991507563
0.870870870870871 -0.509976991507563
0.871871871871872 -0.509976991507563
0.872872872872873 -0.509976991507563
0.873873873873874 -0.509976991507563
0.874874874874875 -0.509976991507563
0.875875875875876 -0.509976991507563
0.876876876876877 -0.509976991507563
0.877877877877878 -0.509976991507563
0.878878878878879 -0.509976991507563
0.87987987987988 -0.509976991507563
0.880880880880881 -0.509976991507563
0.881881881881882 -0.509976991507563
0.882882882882883 -0.509976991507563
0.883883883883884 -0.509976991507563
0.884884884884885 -0.509976991507563
0.885885885885886 -0.509976991507563
0.886886886886887 -0.509976991507563
0.887887887887888 -0.509976991507563
0.888888888888889 -0.509976991507563
0.88988988988989 -0.509976991507563
0.890890890890891 -0.509976991507563
0.891891891891892 -0.509976991507563
0.892892892892893 -0.509976991507563
0.893893893893894 -0.509976991507563
0.894894894894895 -0.509976991507563
0.895895895895896 -0.509976991507563
0.896896896896897 -0.509976991507563
0.897897897897898 -0.509976991507563
0.898898898898899 -0.509976991507563
0.8998998998999 -0.509976991507563
0.900900900900901 -0.509976991507563
0.901901901901902 -0.509976991507563
0.902902902902903 -0.509976991507563
0.903903903903904 -0.509976991507563
0.904904904904905 -0.509976991507563
0.905905905905906 -0.509976991507563
0.906906906906907 -0.509976991507563
0.907907907907908 -0.509976991507563
0.908908908908909 -0.509976991507563
0.90990990990991 -0.509976991507563
0.910910910910911 -0.509976991507563
0.911911911911912 -0.509976991507563
0.912912912912913 -0.509976991507563
0.913913913913914 -0.509976991507563
0.914914914914915 -0.509976991507563
0.915915915915916 -0.509976991507563
0.916916916916917 -0.509976991507563
0.917917917917918 -0.509976991507563
0.918918918918919 -0.509976991507563
0.91991991991992 -0.509976991507563
0.920920920920921 -0.509976991507563
0.921921921921922 -0.509976991507563
0.922922922922923 -0.509976991507563
0.923923923923924 -0.509976991507563
0.924924924924925 -0.509976991507563
0.925925925925926 -0.509976991507563
0.926926926926927 -0.509976991507563
0.927927927927928 -0.509976991507563
0.928928928928929 -0.509976991507563
0.92992992992993 -0.509976991507563
0.930930930930931 -0.509976991507563
0.931931931931932 -0.509976991507563
0.932932932932933 -0.509976991507563
0.933933933933934 -0.509976991507563
0.934934934934935 -0.509976991507563
0.935935935935936 -0.509976991507563
0.936936936936937 -0.509976991507563
0.937937937937938 -0.509976991507563
0.938938938938939 -0.509976991507563
0.93993993993994 -0.509976991507563
0.940940940940941 -0.509976991507563
0.941941941941942 -0.509976991507563
0.942942942942943 -0.509976991507563
0.943943943943944 -0.509976991507563
0.944944944944945 -0.509976991507563
0.945945945945946 -0.509976991507563
0.946946946946947 -0.509976991507563
0.947947947947948 -0.509976991507563
0.948948948948949 -0.509976991507563
0.94994994994995 -0.509976991507563
0.950950950950951 -0.509976991507563
0.951951951951952 -0.509976991507563
0.952952952952953 -0.509976991507563
0.953953953953954 -0.509976991507563
0.954954954954955 -0.509976991507563
0.955955955955956 -0.509976991507563
0.956956956956957 -0.509976991507563
0.957957957957958 -0.509976991507563
0.958958958958959 -0.509976991507563
0.95995995995996 -0.509976991507563
0.960960960960961 -0.509976991507563
0.961961961961962 -0.509976991507563
0.962962962962963 -0.509976991507563
0.963963963963964 -0.509976991507563
0.964964964964965 -0.509976991507563
0.965965965965966 -0.509976991507563
0.966966966966967 -0.509976991507563
0.967967967967968 -0.509976991507563
0.968968968968969 -0.509976991507563
0.96996996996997 -0.509976991507563
0.970970970970971 -0.509976991507563
0.971971971971972 -0.509976991507563
0.972972972972973 -0.509976991507563
0.973973973973974 -0.509976991507563
0.974974974974975 -0.509976991507563
0.975975975975976 -0.509976991507563
0.976976976976977 -0.509976991507563
0.977977977977978 -0.509976991507563
0.978978978978979 -0.509976991507563
0.97997997997998 -0.509976991507563
0.980980980980981 -0.509976991507563
0.981981981981982 -0.509976991507563
0.982982982982983 -0.509976991507563
0.983983983983984 -0.509976991507563
0.984984984984985 -0.509976991507563
0.985985985985986 -0.509976991507563
0.986986986986987 -0.509976991507563
0.987987987987988 -0.509976991507563
0.988988988988989 -0.509976991507563
0.98998998998999 -0.509976991507563
0.990990990990991 -0.509976991507563
0.991991991991992 -0.509976991507563
0.992992992992993 -0.509976991507563
0.993993993993994 -0.509976991507563
0.994994994994995 -0.509976991507563
0.995995995995996 -0.509976991507563
0.996996996996997 -0.509976991507563
0.997997997997998 -0.509976991507563
0.998998998998999 -0.509976991507563
1 -0.509976991507563
};
% \addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_small_0.4/PACSBO_iteration_14.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3, ymax=3,
% ytick style={color=black},%,
width=6cm,
xticklabels={},
height=3.5cm,
yticklabels={,,},
ytick style={draw=none},
xtick style={draw=none}
]
\addplot [draw=black, fill=black, mark=*, mark size=1.5, only marks]
table{%
x  y
0.557557557557558 -0.117925460925446
0.317317317317317 0.0295627072044898
0.608608608608609 0.0797280336029193
0.434434434434434 -0.470456942562832
0.268268268268268 -0.355300962968453
0.657657657657658 0.317888667232205
0.706706706706707 0.561296252352902
0.755755755755756 0.679860240709126
0.804804804804805 0.576687476726672
0.853853853853854 0.11574842107174
0.357357357357357 -0.0388816912910519
0.883883883883884 -0.30265353798128
0.385385385385385 -0.264491502252229
0.538538538538539 -0.207660085289205
};
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0.268268268268268,-0.108701789428023)
--(axis cs:0.268268268268268,-0.579385998103986)
--(axis cs:0.269269269269269,-0.572519046405759)
--(axis cs:0.27027027027027,-0.569402293465036)
--(axis cs:0.271271271271271,-0.569435282942235)
--(axis cs:0.272272272272272,-0.571934030792438)
--(axis cs:0.273273273273273,-0.576222632556928)
--(axis cs:0.274274274274274,-0.581692673587527)
--(axis cs:0.275275275275275,-0.587829132347449)
--(axis cs:0.276276276276276,-0.59421289076191)
--(axis cs:0.277277277277277,-0.600511065488962)
--(axis cs:0.278278278278278,-0.606463035359988)
--(axis cs:0.279279279279279,-0.611866435451599)
--(axis cs:0.28028028028028,-0.616564929594019)
--(axis cs:0.281281281281281,-0.620438238673002)
--(axis cs:0.282282282282282,-0.62339429977478)
--(axis cs:0.283283283283283,-0.625363220874836)
--(axis cs:0.284284284284284,-0.62629266684914)
--(axis cs:0.285285285285285,-0.626144354455513)
--(axis cs:0.286286286286286,-0.624891394879826)
--(axis cs:0.287287287287287,-0.622516281138919)
--(axis cs:0.288288288288288,-0.619009367001839)
--(axis cs:0.289289289289289,-0.614367723136331)
--(axis cs:0.29029029029029,-0.608594286163297)
--(axis cs:0.291291291291291,-0.601697239030906)
--(axis cs:0.292292292292292,-0.593689578354489)
--(axis cs:0.293293293293293,-0.584588837581872)
--(axis cs:0.294294294294294,-0.574416945204522)
--(axis cs:0.295295295295295,-0.563200205664414)
--(axis cs:0.296296296296296,-0.550969397831284)
--(axis cs:0.297297297297297,-0.537759992535544)
--(axis cs:0.298298298298298,-0.523612497148256)
--(axis cs:0.299299299299299,-0.508572942055465)
--(axis cs:0.3003003003003,-0.492693531507212)
--(axis cs:0.301301301301301,-0.476033490126415)
--(axis cs:0.302302302302302,-0.458660146656616)
--(axis cs:0.303303303303303,-0.440650308438005)
--(axis cs:0.304304304304304,-0.422091993304238)
--(axis cs:0.305305305305305,-0.403086598816389)
--(axis cs:0.306306306306306,-0.383751598781307)
--(axis cs:0.307307307307307,-0.364223856998127)
--(axis cs:0.308308308308308,-0.344663624695552)
--(axis cs:0.309309309309309,-0.325259216715005)
--(axis cs:0.31031031031031,-0.306232201052415)
--(axis cs:0.311311311311311,-0.287842625365634)
--(axis cs:0.312312312312312,-0.270393268075249)
--(axis cs:0.313313313313313,-0.254231094346414)
--(axis cs:0.314314314314314,-0.239743109449922)
--(axis cs:0.315315315315315,-0.22734305737272)
--(axis cs:0.316316316316316,-0.217445844941573)
--(axis cs:0.317317317317317,-0.210429407746946)
--(axis cs:0.318318318318318,-0.206506548086555)
--(axis cs:0.319319319319319,-0.205448792096189)
--(axis cs:0.32032032032032,-0.206860328099724)
--(axis cs:0.321321321321321,-0.210306181038341)
--(axis cs:0.322322322322322,-0.215352228621036)
--(axis cs:0.323323323323323,-0.221593198681262)
--(axis cs:0.324324324324324,-0.228667908636937)
--(axis cs:0.325325325325325,-0.236264494316955)
--(axis cs:0.326326326326326,-0.244119272078238)
--(axis cs:0.327327327327327,-0.252012306584717)
--(axis cs:0.328328328328328,-0.25976175777132)
--(axis cs:0.329329329329329,-0.267218197072801)
--(axis cs:0.33033033033033,-0.274259471406969)
--(axis cs:0.331331331331331,-0.280786328705766)
--(axis cs:0.332332332332332,-0.286718826671195)
--(axis cs:0.333333333333333,-0.291993459149173)
--(axis cs:0.334334334334334,-0.296560904822633)
--(axis cs:0.335335335335335,-0.300384302016492)
--(axis cs:0.336336336336336,-0.303437965237666)
--(axis cs:0.337337337337337,-0.305706475367825)
--(axis cs:0.338338338338338,-0.3071840923101)
--(axis cs:0.339339339339339,-0.307874454817352)
--(axis cs:0.34034034034034,-0.30779054679329)
--(axis cs:0.341341341341341,-0.30695492268324)
--(axis cs:0.342342342342342,-0.305400196873482)
--(axis cs:0.343343343343343,-0.30316981342284)
--(axis cs:0.344344344344344,-0.300319122666679)
--(axis cs:0.345345345345345,-0.296916799232727)
--(axis cs:0.346346346346346,-0.293046639429748)
--(axis cs:0.347347347347347,-0.288809770161553)
--(axis cs:0.348348348348348,-0.284327278128953)
--(axis cs:0.349349349349349,-0.279743213100743)
--(axis cs:0.35035035035035,-0.275227810806192)
--(axis cs:0.351351351351351,-0.27098058987826)
--(axis cs:0.352352352352352,-0.26723267121358)
--(axis cs:0.353353353353353,-0.264247232797375)
--(axis cs:0.354354354354354,-0.26231649826826)
--(axis cs:0.355355355355355,-0.261753253991473)
--(axis cs:0.356356356356356,-0.262874998947139)
--(axis cs:0.357357357357357,-0.265980008564179)
--(axis cs:0.358358358358358,-0.271238745977352)
--(axis cs:0.359359359359359,-0.278438764409282)
--(axis cs:0.36036036036036,-0.287238060276488)
--(axis cs:0.361361361361361,-0.29727410931986)
--(axis cs:0.362362362362362,-0.308190021432119)
--(axis cs:0.363363363363363,-0.31965315700078)
--(axis cs:0.364364364364364,-0.331366006694101)
--(axis cs:0.365365365365365,-0.343070861594091)
--(axis cs:0.366366366366366,-0.354550323352965)
--(axis cs:0.367367367367367,-0.365625489211024)
--(axis cs:0.368368368368368,-0.376153160693206)
--(axis cs:0.369369369369369,-0.386022946587293)
--(axis cs:0.37037037037037,-0.39515476838159)
--(axis cs:0.371371371371371,-0.40349704063552)
--(axis cs:0.372372372372372,-0.411025662760415)
--(axis cs:0.373373373373373,-0.417743888302496)
--(axis cs:0.374374374374374,-0.423683102724019)
--(axis cs:0.375375375375375,-0.428904514848946)
--(axis cs:0.376376376376376,-0.433501725190619)
--(axis cs:0.377377377377377,-0.437604046621522)
--(axis cs:0.378378378378378,-0.441380281496454)
--(axis cs:0.379379379379379,-0.44504236008893)
--(axis cs:0.38038038038038,-0.448847782840869)
--(axis cs:0.381381381381381,-0.453099201512052)
--(axis cs:0.382382382382382,-0.458138876767604)
--(axis cs:0.383383383383383,-0.464335553624321)
--(axis cs:0.384384384384384,-0.472062129385146)
--(axis cs:0.385385385385385,-0.481664899071718)
--(axis cs:0.386386386386386,-0.493353931180829)
--(axis cs:0.387387387387387,-0.50695889599211)
--(axis cs:0.388388388388388,-0.522176631487148)
--(axis cs:0.389389389389389,-0.538680236289822)
--(axis cs:0.39039039039039,-0.556146072999314)
--(axis cs:0.391391391391391,-0.574271378116706)
--(axis cs:0.392392392392392,-0.592783406816494)
--(axis cs:0.393393393393393,-0.611442416715695)
--(axis cs:0.394394394394394,-0.630040853349945)
--(axis cs:0.395395395395395,-0.648400568075634)
--(axis cs:0.396396396396396,-0.666369271054735)
--(axis cs:0.397397397397397,-0.683816913582141)
--(axis cs:0.398398398398398,-0.700632349409735)
--(axis cs:0.399399399399399,-0.716720416819695)
--(axis cs:0.4004004004004,-0.731999469595217)
--(axis cs:0.401401401401401,-0.746399329610145)
--(axis cs:0.402402402402402,-0.759859611407744)
--(axis cs:0.403403403403403,-0.772328364232061)
--(axis cs:0.404404404404404,-0.783760980446425)
--(axis cs:0.405405405405405,-0.794119326185613)
--(axis cs:0.406406406406406,-0.803371057937007)
--(axis cs:0.407407407407407,-0.811489096366971)
--(axis cs:0.408408408408408,-0.818451235676676)
--(axis cs:0.409409409409409,-0.824239873033061)
--(axis cs:0.41041041041041,-0.828841848304628)
--(axis cs:0.411411411411411,-0.832248389681284)
--(axis cs:0.412412412412412,-0.834455166037353)
--(axis cs:0.413413413413413,-0.835462452468257)
--(axis cs:0.414414414414414,-0.83527542165826)
--(axis cs:0.415415415415415,-0.833904581109302)
--(axis cs:0.416416416416416,-0.831366385348807)
--(axis cs:0.417417417417417,-0.827684063773338)
--(axis cs:0.418418418418418,-0.82288871965822)
--(axis cs:0.419419419419419,-0.817020775161422)
--(axis cs:0.42042042042042,-0.81013186201874)
--(axis cs:0.421421421421421,-0.802287289045011)
--(axis cs:0.422422422422422,-0.79356925558488)
--(axis cs:0.423423423423423,-0.78408102221646)
--(axis cs:0.424424424424424,-0.7739522878055)
--(axis cs:0.425425425425425,-0.763346034056637)
--(axis cs:0.426426426426426,-0.752467038069121)
--(axis cs:0.427427427427427,-0.741572027284549)
--(axis cs:0.428428428428428,-0.730980895767968)
--(axis cs:0.429429429429429,-0.721087274527033)
--(axis cs:0.43043043043043,-0.712364817532724)
--(axis cs:0.431431431431431,-0.705362934903382)
--(axis cs:0.432432432432432,-0.700683543770987)
--(axis cs:0.433433433433433,-0.698931698321438)
--(axis cs:0.434434434434434,-0.700641555930369)
--(axis cs:0.435435435435435,-0.706115634366643)
--(axis cs:0.436436436436436,-0.715144699789861)
--(axis cs:0.437437437437437,-0.727291587650059)
--(axis cs:0.438438438438438,-0.742049960806971)
--(axis cs:0.439439439439439,-0.75891219901566)
--(axis cs:0.44044044044044,-0.777412665517258)
--(axis cs:0.441441441441441,-0.797147450774643)
--(axis cs:0.442442442442442,-0.817777955573923)
--(axis cs:0.443443443443443,-0.83902579449883)
--(axis cs:0.444444444444444,-0.860664246961566)
--(axis cs:0.445445445445445,-0.882509190687173)
--(axis cs:0.446446446446446,-0.90441087136207)
--(axis cs:0.447447447447447,-0.926246966933976)
--(axis cs:0.448448448448448,-0.947916969282348)
--(axis cs:0.449449449449449,-0.969337728684334)
--(axis cs:0.45045045045045,-0.99043995785044)
--(axis cs:0.451451451451451,-1.01116550022383)
--(axis cs:0.452452452452452,-1.03146519550386)
--(axis cs:0.453453453453453,-1.0512972074006)
--(axis cs:0.454454454454454,-1.07062570777516)
--(axis cs:0.455455455455455,-1.08941983551644)
--(axis cs:0.456456456456456,-1.10765286768707)
--(axis cs:0.457457457457457,-1.12530155530476)
--(axis cs:0.458458458458458,-1.14234558743421)
--(axis cs:0.459459459459459,-1.15876715583829)
--(axis cs:0.46046046046046,-1.17455059891181)
--(axis cs:0.461461461461461,-1.18968210851595)
--(axis cs:0.462462462462462,-1.20414948703885)
--(axis cs:0.463463463463463,-1.21794194482387)
--(axis cs:0.464464464464464,-1.2310499302566)
--(axis cs:0.465465465465465,-1.24346498644798)
--(axis cs:0.466466466466466,-1.25517962971971)
--(axis cs:0.467467467467467,-1.26618724608074)
--(axis cs:0.468468468468468,-1.27648200264778)
--(axis cs:0.469469469469469,-1.28605877156212)
--(axis cs:0.47047047047047,-1.29491306442505)
--(axis cs:0.471471471471471,-1.30304097564731)
--(axis cs:0.472472472472472,-1.3104391334052)
--(axis cs:0.473473473473473,-1.31710465713174)
--(axis cs:0.474474474474474,-1.3230351206634)
--(axis cs:0.475475475475475,-1.32822852031727)
--(axis cs:0.476476476476476,-1.33268324729713)
--(axis cs:0.477477477477477,-1.33639806393338)
--(axis cs:0.478478478478478,-1.33937208334249)
--(axis cs:0.479479479479479,-1.34160475216489)
--(axis cs:0.48048048048048,-1.34309583609705)
--(axis cs:0.481481481481481,-1.34384540798335)
--(axis cs:0.482482482482482,-1.34385383827621)
--(axis cs:0.483483483483483,-1.34312178770665)
--(axis cs:0.484484484484485,-1.34165020204214)
--(axis cs:0.485485485485485,-1.33944030883223)
--(axis cs:0.486486486486486,-1.33649361607026)
--(axis cs:0.487487487487487,-1.33281191272016)
--(axis cs:0.488488488488488,-1.32839727107904)
--(axis cs:0.48948948948949,-1.32325205096483)
--(axis cs:0.49049049049049,-1.31737890573928)
--(axis cs:0.491491491491491,-1.31078079019359)
--(axis cs:0.492492492492492,-1.30346097034562)
--(axis cs:0.493493493493493,-1.29542303521553)
--(axis cs:0.494494494494495,-1.28667091067074)
--(axis cs:0.495495495495495,-1.27720887545223)
--(axis cs:0.496496496496497,-1.26704157952191)
--(axis cs:0.497497497497497,-1.25617406489857)
--(axis cs:0.498498498498498,-1.24461178918303)
--(axis cs:0.4994994994995,-1.23236065201272)
--(axis cs:0.500500500500501,-1.21942702472625)
--(axis cs:0.501501501501502,-1.20581778357378)
--(axis cs:0.502502502502503,-1.19154034686672)
--(axis cs:0.503503503503503,-1.17660271653439)
--(axis cs:0.504504504504504,-1.161013524639)
--(axis cs:0.505505505505506,-1.14478208550643)
--(axis cs:0.506506506506507,-1.12791845425158)
--(axis cs:0.507507507507508,-1.11043349263062)
--(axis cs:0.508508508508508,-1.09233894333756)
--(axis cs:0.509509509509509,-1.07364751408755)
--(axis cs:0.510510510510511,-1.05437297310674)
--(axis cs:0.511511511511512,-1.0345302579992)
--(axis cs:0.512512512512513,-1.01413560037914)
--(axis cs:0.513513513513513,-0.993206669202071)
--(axis cs:0.514514514514514,-0.971762736386304)
--(axis cs:0.515515515515516,-0.949824869160734)
--(axis cs:0.516516516516517,-0.927416154628215)
--(axis cs:0.517517517517518,-0.904561963363607)
--(axis cs:0.518518518518518,-0.881290260550554)
--(axis cs:0.519519519519519,-0.857631975279158)
--(axis cs:0.520520520520521,-0.833621441298271)
--(axis cs:0.521521521521522,-0.80929692586311)
--(axis cs:0.522522522522523,-0.784701267458956)
--(axis cs:0.523523523523523,-0.75988264823991)
--(axis cs:0.524524524524524,-0.734895532998674)
--(axis cs:0.525525525525526,-0.709801813217458)
--(axis cs:0.526526526526527,-0.684672201626957)
--(axis cs:0.527527527527528,-0.659587928239508)
--(axis cs:0.528528528528528,-0.634642789929484)
--(axis cs:0.529529529529529,-0.609945596202205)
--(axis cs:0.530530530530531,-0.585623022666885)
--(axis cs:0.531531531531532,-0.561822811390402)
--(axis cs:0.532532532532533,-0.538717112407836)
--(axis cs:0.533533533533533,-0.516505498131246)
--(axis cs:0.534534534534534,-0.495416750915031)
--(axis cs:0.535535535535536,-0.475707898692701)
--(axis cs:0.536536536536537,-0.457658238664215)
--(axis cs:0.537537537537538,-0.441555583431586)
--(axis cs:0.538538538538539,-0.42767241456377)
--(axis cs:0.539539539539539,-0.416156082330744)
--(axis cs:0.540540540540541,-0.406774676192319)
--(axis cs:0.541541541541542,-0.399160276212714)
--(axis cs:0.542542542542543,-0.392919260020877)
--(axis cs:0.543543543543544,-0.38766645642274)
--(axis cs:0.544544544544544,-0.38305291527394)
--(axis cs:0.545545545545546,-0.3787847033684)
--(axis cs:0.546546546546547,-0.374633297173808)
--(axis cs:0.547547547547548,-0.370439798695654)
--(axis cs:0.548548548548549,-0.366115457804232)
--(axis cs:0.54954954954955,-0.361640438915841)
--(axis cs:0.550550550550551,-0.357061941603319)
--(axis cs:0.551551551551552,-0.352491943692006)
--(axis cs:0.552552552552553,-0.348104068594708)
--(axis cs:0.553553553553554,-0.344128421020597)
--(axis cs:0.554554554554555,-0.340842786634012)
--(axis cs:0.555555555555556,-0.338558582085016)
--(axis cs:0.556556556556557,-0.33760068899151)
--(axis cs:0.557557557557558,-0.338281985615303)
--(axis cs:0.558558558558559,-0.340799558232839)
--(axis cs:0.55955955955956,-0.344991635222034)
--(axis cs:0.560560560560561,-0.350585431379319)
--(axis cs:0.561561561561562,-0.357299312422839)
--(axis cs:0.562562562562563,-0.364861243191542)
--(axis cs:0.563563563563564,-0.373019710041083)
--(axis cs:0.564564564564565,-0.381548735995932)
--(axis cs:0.565565565565566,-0.390248945470045)
--(axis cs:0.566566566566567,-0.398946339102658)
--(axis cs:0.567567567567568,-0.407489954509485)
--(axis cs:0.568568568568569,-0.415749147380085)
--(axis cs:0.56956956956957,-0.423610903535282)
--(axis cs:0.570570570570571,-0.430977383075644)
--(axis cs:0.571571571571572,-0.437763774205969)
--(axis cs:0.572572572572573,-0.44389646748372)
--(axis cs:0.573573573573574,-0.449311528798734)
--(axis cs:0.574574574574575,-0.453953436436515)
--(axis cs:0.575575575575576,-0.457774044943549)
--(axis cs:0.576576576576577,-0.46073174090713)
--(axis cs:0.577577577577578,-0.462790760230247)
--(axis cs:0.578578578578579,-0.463920641554918)
--(axis cs:0.57957957957958,-0.464095795393318)
--(axis cs:0.580580580580581,-0.463295173040972)
--(axis cs:0.581581581581582,-0.461502023340849)
--(axis cs:0.582582582582583,-0.458703728973449)
--(axis cs:0.583583583583584,-0.454891717205916)
--(axis cs:0.584584584584585,-0.450061443139087)
--(axis cs:0.585585585585586,-0.444212446563375)
--(axis cs:0.586586586586587,-0.437348486769414)
--(axis cs:0.587587587587588,-0.42947776323426)
--(axis cs:0.588588588588589,-0.420613234260857)
--(axis cs:0.58958958958959,-0.410773050642064)
--(axis cs:0.590590590590591,-0.399981127569961)
--(axis cs:0.591591591591592,-0.388267885689876)
--(axis cs:0.592592592592593,-0.375671201807444)
--(axis cs:0.593593593593594,-0.362237621702396)
--(axis cs:0.594594594594595,-0.348023902011655)
--(axis cs:0.595595595595596,-0.333098965048837)
--(axis cs:0.596596596596597,-0.317546368439733)
--(axis cs:0.597597597597598,-0.301467407105649)
--(axis cs:0.598598598598599,-0.284984970406258)
--(axis cs:0.5995995995996,-0.268248255860293)
--(axis cs:0.600600600600601,-0.251438361955513)
--(axis cs:0.601601601601602,-0.234774592660844)
--(axis cs:0.602602602602603,-0.218520922858728)
--(axis cs:0.603603603603604,-0.202991394310883)
--(axis cs:0.604604604604605,-0.188552169158429)
--(axis cs:0.605605605605606,-0.175616688067424)
--(axis cs:0.606606606606607,-0.164629463176333)
--(axis cs:0.607607607607608,-0.156034795271186)
--(axis cs:0.608608608608609,-0.150230766656817)
--(axis cs:0.60960960960961,-0.147437115890225)
--(axis cs:0.610610610610611,-0.147427073740855)
--(axis cs:0.611611611611612,-0.149795825590731)
--(axis cs:0.612612612612613,-0.154092884667519)
--(axis cs:0.613613613613614,-0.159868244771192)
--(axis cs:0.614614614614615,-0.166703694658269)
--(axis cs:0.615615615615616,-0.174228969732014)
--(axis cs:0.616616616616617,-0.182126492253104)
--(axis cs:0.617617617617618,-0.19012920407569)
--(axis cs:0.618618618618619,-0.198015065630127)
--(axis cs:0.61961961961962,-0.205600503334793)
--(axis cs:0.620620620620621,-0.212734037755065)
--(axis cs:0.621621621621622,-0.219290641689055)
--(axis cs:0.622622622622623,-0.225166992799708)
--(axis cs:0.623623623623624,-0.230277595533127)
--(axis cs:0.624624624624625,-0.234551668680837)
--(axis cs:0.625625625625626,-0.237930674198267)
--(axis cs:0.626626626626627,-0.240366368828571)
--(axis cs:0.627627627627628,-0.241819276311132)
--(axis cs:0.628628628628629,-0.242257496524491)
--(axis cs:0.62962962962963,-0.241655785329212)
--(axis cs:0.630630630630631,-0.239994853947163)
--(axis cs:0.631631631631632,-0.237260849246552)
--(axis cs:0.632632632632633,-0.233444986632818)
--(axis cs:0.633633633633634,-0.228543315788478)
--(axis cs:0.634634634634635,-0.222556606759662)
--(axis cs:0.635635635635636,-0.215490350287915)
--(axis cs:0.636636636636637,-0.207354872278313)
--(axis cs:0.637637637637638,-0.198165568264283)
--(axis cs:0.638638638638639,-0.187943270092174)
--(axis cs:0.63963963963964,-0.176714764229327)
--(axis cs:0.640640640640641,-0.164513489516086)
--(axis cs:0.641641641641642,-0.151380452335525)
--(axis cs:0.642642642642643,-0.137365409439353)
--(axis cs:0.643643643643644,-0.122528383366771)
--(axis cs:0.644644644644645,-0.106941592264415)
--(axis cs:0.645645645645646,-0.0906918937698498)
--(axis cs:0.646646646646647,-0.0738838578877635)
--(axis cs:0.647647647647648,-0.0566435885921492)
--(axis cs:0.648648648648649,-0.0391233919995388)
--(axis cs:0.64964964964965,-0.0215073100345321)
--(axis cs:0.650650650650651,-0.0040173499901035)
--(axis cs:0.651651651651652,0.0130801382397243)
--(axis cs:0.652652652652653,0.0294691538314103)
--(axis cs:0.653653653653654,0.0447820433643903)
--(axis cs:0.654654654654655,0.0586042919108502)
--(axis cs:0.655655655655656,0.0704904813454733)
--(axis cs:0.656656656656657,0.0799950435322525)
--(axis cs:0.657657657657658,0.086717480995309)
--(axis cs:0.658658658658659,0.0904341061769618)
--(axis cs:0.65965965965966,0.091367166219906)
--(axis cs:0.660660660660661,0.0899157386256398)
--(axis cs:0.661661661661662,0.0865239961100648)
--(axis cs:0.662662662662663,0.0816359748778401)
--(axis cs:0.663663663663664,0.0756648042626515)
--(axis cs:0.664664664664665,0.0689767328275193)
--(axis cs:0.665665665665666,0.0618863265758205)
--(axis cs:0.666666666666667,0.0546584647433414)
--(axis cs:0.667667667667668,0.0475136456469399)
--(axis cs:0.668668668668669,0.040634363302424)
--(axis cs:0.66966966966967,0.0341713371473087)
--(axis cs:0.670670670670671,0.0282490459745559)
--(axis cs:0.671671671671672,0.0229703961631471)
--(axis cs:0.672672672672673,0.0184205429970504)
--(axis cs:0.673673673673674,0.0146699628968379)
--(axis cs:0.674674674674675,0.0117768963278995)
--(axis cs:0.675675675675676,0.00978927636101695)
--(axis cs:0.676676676676677,0.00874624260007134)
--(axis cs:0.677677677677678,0.00867932233669549)
--(axis cs:0.678678678678679,0.00961334391156854)
--(axis cs:0.67967967967968,0.0115671325620293)
--(axis cs:0.680680680680681,0.0145540267794829)
--(axis cs:0.681681681681682,0.0185822430343851)
--(axis cs:0.682682682682683,0.0236551083347391)
--(axis cs:0.683683683683684,0.0297711728999577)
--(axis cs:0.684684684684685,0.0369242089052245)
--(axis cs:0.685685685685686,0.0451030952988028)
--(axis cs:0.686686686686687,0.0542915827580456)
--(axis cs:0.687687687687688,0.064467926507593)
--(axis cs:0.688688688688689,0.0756043675633727)
--(axis cs:0.68968968968969,0.0876664345561756)
--(axis cs:0.690690690690691,0.100612028153919)
--(axis cs:0.691691691691692,0.114390237841778)
--(axis cs:0.692692692692693,0.128939826136267)
--(axis cs:0.693693693693694,0.144187298454311)
--(axis cs:0.694694694694695,0.160044459026408)
--(axis cs:0.695695695695696,0.17640533800066)
--(axis cs:0.696696696696697,0.193142370137871)
--(axis cs:0.697697697697698,0.210101727415851)
--(axis cs:0.698698698698699,0.227097786867748)
--(axis cs:0.6996996996997,0.24390690349972)
--(axis cs:0.700700700700701,0.26026103671075)
--(axis cs:0.701701701701702,0.275842446643323)
--(axis cs:0.702702702702703,0.290281697278145)
--(axis cs:0.703703703703704,0.303162449897702)
--(axis cs:0.704704704704705,0.314037416933665)
--(axis cs:0.705705705705706,0.322459098297225)
--(axis cs:0.706706706706707,0.328024969833482)
--(axis cs:0.707707707707708,0.330509910407538)
--(axis cs:0.708708708708709,0.330137486078063)
--(axis cs:0.70970970970971,0.327308665382321)
--(axis cs:0.710710710710711,0.32246939093002)
--(axis cs:0.711711711711712,0.316065388889586)
--(axis cs:0.712712712712713,0.30851143027191)
--(axis cs:0.713713713713714,0.300175374755473)
--(axis cs:0.714714714714715,0.291373375105217)
--(axis cs:0.715715715715716,0.282371872183178)
--(axis cs:0.716716716716717,0.273392896856872)
--(axis cs:0.717717717717718,0.264620441925191)
--(axis cs:0.718718718718719,0.25620668758106)
--(axis cs:0.71971971971972,0.24827753195975)
--(axis cs:0.720720720720721,0.240937256895268)
--(axis cs:0.721721721721722,0.234272347576039)
--(axis cs:0.722722722722723,0.228354563762463)
--(axis cs:0.723723723723724,0.223243382168197)
--(axis cs:0.724724724724725,0.218987924869508)
--(axis cs:0.725725725725726,0.21562847334337)
--(axis cs:0.726726726726727,0.213197649923852)
--(axis cs:0.727727727727728,0.211721331596592)
--(axis cs:0.728728728728729,0.211219346380998)
--(axis cs:0.72972972972973,0.211705990274917)
--(axis cs:0.730730730730731,0.213190392617365)
--(axis cs:0.731731731731732,0.215676749307539)
--(axis cs:0.732732732732733,0.219164436157617)
--(axis cs:0.733733733733734,0.223648008326831)
--(axis cs:0.734734734734735,0.229117085836893)
--(axis cs:0.735735735735736,0.235556119229064)
--(axis cs:0.736736736736737,0.242944023094239)
--(axis cs:0.737737737737738,0.251253658039139)
--(axis cs:0.738738738738739,0.260451133251653)
--(axis cs:0.73973973973974,0.270494891696468)
--(axis cs:0.740740740740741,0.28133452771107)
--(axis cs:0.741741741741742,0.292909272109115)
--(axis cs:0.742742742742743,0.305146063031008)
--(axis cs:0.743743743743744,0.317957102979483)
--(axis cs:0.744744744744745,0.331236787235162)
--(axis cs:0.745745745745746,0.344857884101856)
--(axis cs:0.746746746746747,0.358666869378783)
--(axis cs:0.747747747747748,0.372478396403315)
--(axis cs:0.748748748748749,0.386069071499214)
--(axis cs:0.74974974974975,0.399171083056686)
--(axis cs:0.750750750750751,0.41146690019364)
--(axis cs:0.751751751751752,0.422587276825187)
--(axis cs:0.752752752752753,0.432116043243239)
--(axis cs:0.753753753753754,0.439606053436134)
--(axis cs:0.754754754754755,0.444609909348224)
--(axis cs:0.755755755755756,0.446725133594144)
--(axis cs:0.756756756756757,0.445726535665235)
--(axis cs:0.757757757757758,0.441837351721026)
--(axis cs:0.758758758758759,0.435458114154455)
--(axis cs:0.75975975975976,0.427034287385648)
--(axis cs:0.760760760760761,0.417011090162162)
--(axis cs:0.761761761761762,0.405802763324893)
--(axis cs:0.762762762762763,0.393776614984398)
--(axis cs:0.763763763763764,0.381248223498267)
--(axis cs:0.764764764764765,0.36848343004987)
--(axis cs:0.765765765765766,0.355703638172851)
--(axis cs:0.766766766766767,0.343092183733295)
--(axis cs:0.767767767767768,0.330800558934872)
--(axis cs:0.768768768768769,0.318953941825772)
--(axis cs:0.76976976976977,0.307655861336089)
--(axis cs:0.770770770770771,0.296992016417714)
--(axis cs:0.771771771771772,0.287033346892962)
--(axis cs:0.772772772772773,0.277838475568823)
--(axis cs:0.773773773773774,0.269455636437516)
--(axis cs:0.774774774774775,0.261924188558324)
--(axis cs:0.775775775775776,0.25527579739897)
--(axis cs:0.776776776776777,0.249535348560703)
--(axis cs:0.777777777777778,0.244721644146964)
--(axis cs:0.778778778778779,0.240847919765406)
--(axis cs:0.77977977977978,0.237922210047466)
--(axis cs:0.780780780780781,0.235947582154179)
--(axis cs:0.781781781781782,0.234922249603224)
--(axis cs:0.782782782782783,0.234839572421361)
--(axis cs:0.783783783783784,0.235687943713382)
--(axis cs:0.784784784784785,0.237450556837763)
--(axis cs:0.785785785785786,0.240105041065444)
--(axis cs:0.786786786786787,0.243622946530203)
--(axis cs:0.787787787787788,0.247969050913077)
--(axis cs:0.788788788788789,0.25310045032488)
--(axis cs:0.78978978978979,0.258965384704573)
--(axis cs:0.790790790790791,0.265501733603892)
--(axis cs:0.791791791791792,0.272635101608322)
--(axis cs:0.792792792792793,0.280276395149116)
--(axis cs:0.793793793793794,0.288318777548598)
--(axis cs:0.794794794794795,0.296633884694055)
--(axis cs:0.795795795795796,0.305067205628482)
--(axis cs:0.796796796796797,0.313432610620192)
--(axis cs:0.797797797797798,0.321506195368457)
--(axis cs:0.798798798798799,0.329019983098219)
--(axis cs:0.7997997997998,0.335656683870428)
--(axis cs:0.800800800800801,0.341047714495716)
--(axis cs:0.801801801801802,0.344777910593289)
--(axis cs:0.802802802802803,0.346401241724745)
--(axis cs:0.803803803803804,0.345471124552023)
--(axis cs:0.804804804804805,0.341585071262959)
--(axis cs:0.805805805805806,0.334517296581794)
--(axis cs:0.806806806806807,0.324491837438998)
--(axis cs:0.807807807807808,0.311909781146213)
--(axis cs:0.808808808808809,0.297216762546731)
--(axis cs:0.80980980980981,0.280858189496883)
--(axis cs:0.810810810810811,0.263248705803976)
--(axis cs:0.811811811811812,0.244756269366997)
--(axis cs:0.812812812812813,0.225697302165629)
--(axis cs:0.813813813813814,0.206338602865801)
--(axis cs:0.814814814814815,0.186902570859887)
--(axis cs:0.815815815815816,0.167573516692503)
--(axis cs:0.816816816816817,0.148503843401862)
--(axis cs:0.817817817817818,0.129819547264519)
--(axis cs:0.818818818818819,0.111624864233522)
--(axis cs:0.81981981981982,0.0940060775048317)
--(axis cs:0.820820820820821,0.0770345814708716)
--(axis cs:0.821821821821822,0.0607693200617173)
--(axis cs:0.822822822822823,0.0452587133452356)
--(axis cs:0.823823823823824,0.0305421714561057)
--(axis cs:0.824824824824825,0.0166512774593898)
--(axis cs:0.825825825825826,0.00361070413278625)
--(axis cs:0.826826826826827,-0.00856108476180406)
--(axis cs:0.827827827827828,-0.0198513102024674)
--(axis cs:0.828828828828829,-0.0302525019682578)
--(axis cs:0.82982982982983,-0.0397622504737728)
--(axis cs:0.830830830830831,-0.0483830725541546)
--(axis cs:0.831831831831832,-0.0561223831725879)
--(axis cs:0.832832832832833,-0.0629925702050304)
--(axis cs:0.833833833833834,-0.0690111744014993)
--(axis cs:0.834834834834835,-0.0742011815493077)
--(axis cs:0.835835835835836,-0.0785914391329019)
--(axis cs:0.836836836836837,-0.0822172155611026)
--(axis cs:0.837837837837838,-0.0851209266046969)
--(axis cs:0.838838838838839,-0.0873530610774241)
--(axis cs:0.83983983983984,-0.088973346015128)
--(axis cs:0.840840840840841,-0.0900522000308671)
--(axis cs:0.841841841841842,-0.090672530905746)
--(axis cs:0.842842842842843,-0.0909319368388343)
--(axis cs:0.843843843843844,-0.0909453644974708)
--(axis cs:0.844844844844845,-0.0908482506935087)
--(axis cs:0.845845845845846,-0.0908001103285692)
--(axis cs:0.846846846846847,-0.0909884028702744)
--(axis cs:0.847847847847848,-0.091632273168869)
--(axis cs:0.848848848848849,-0.0929853751181575)
--(axis cs:0.84984984984985,-0.0953364268233858)
--(axis cs:0.850850850850851,-0.0990054814496525)
--(axis cs:0.851851851851852,-0.104333399543516)
--(axis cs:0.852852852852853,-0.111662250710936)
--(axis cs:0.853853853853854,-0.121306123660591)
--(axis cs:0.854854854854855,-0.13343359626424)
--(axis cs:0.855855855855856,-0.147799680837993)
--(axis cs:0.856856856856857,-0.164012806756686)
--(axis cs:0.857857857857858,-0.181653609330009)
--(axis cs:0.858858858858859,-0.200307085587561)
--(axis cs:0.85985985985986,-0.219585369914782)
--(axis cs:0.860860860860861,-0.239140631570518)
--(axis cs:0.861861861861862,-0.258670076167301)
--(axis cs:0.862862862862863,-0.27791576536701)
--(axis cs:0.863863863863864,-0.296661644241485)
--(axis cs:0.864864864864865,-0.314729478394715)
--(axis cs:0.865865865865866,-0.331974751960091)
--(axis cs:0.866866866866867,-0.34828310377855)
--(axis cs:0.867867867867868,-0.363567585926614)
--(axis cs:0.868868868868869,-0.377766873050717)
--(axis cs:0.86986986986987,-0.390844486014385)
--(axis cs:0.870870870870871,-0.402789083220446)
--(axis cs:0.871871871871872,-0.413615892776323)
--(axis cs:0.872872872872873,-0.423369389714038)
--(axis cs:0.873873873873874,-0.432127345536061)
--(axis cs:0.874874874874875,-0.440006364142984)
--(axis cs:0.875875875875876,-0.447168920066046)
--(axis cs:0.876876876876877,-0.453831649618955)
--(axis cs:0.877877877877878,-0.460274089948277)
--(axis cs:0.878878878878879,-0.466846073969244)
--(axis cs:0.87987987987988,-0.47397052169503)
--(axis cs:0.880880880880881,-0.482136731967255)
--(axis cs:0.881881881881882,-0.491878545387033)
--(axis cs:0.882882882882883,-0.503733856666825)
--(axis cs:0.883883883883884,-0.518188544478731)
--(axis cs:0.883883883883884,-0.0545416881348063)
--(axis cs:0.883883883883884,-0.0545416881348063)
--(axis cs:0.882882882882883,-0.0490325747226251)
--(axis cs:0.881881881881882,-0.0401181390612093)
--(axis cs:0.880880880880881,-0.0283277675114066)
--(axis cs:0.87987987987988,-0.0142423560098502)
--(axis cs:0.878878878878879,0.00156173228391182)
--(axis cs:0.877877877877878,0.0185531270599241)
--(axis cs:0.876876876876877,0.0362672605602807)
--(axis cs:0.875875875875876,0.0543130486802638)
--(axis cs:0.874874874874875,0.0723700726551888)
--(axis cs:0.873873873873874,0.090181157312945)
--(axis cs:0.872872872872873,0.107543605372049)
--(axis cs:0.871871871871872,0.124300879785997)
--(axis cs:0.870870870870871,0.140335539141359)
--(axis cs:0.86986986986987,0.155563675484787)
--(axis cs:0.868868868868869,0.169930838641601)
--(axis cs:0.867867867867868,0.183409332959533)
--(axis cs:0.866866866866867,0.195996759193773)
--(axis cs:0.865865865865866,0.207715697308823)
--(axis cs:0.864864864864865,0.218614457018787)
--(axis cs:0.863863863863864,0.228768842689701)
--(axis cs:0.862862862862863,0.238284869088222)
--(axis cs:0.861861861861862,0.247302299504767)
--(axis cs:0.860860860860861,0.2559987220734)
--(axis cs:0.85985985985986,0.264593586968491)
--(axis cs:0.858858858858859,0.27335115335403)
--(axis cs:0.857857857857858,0.282580643975774)
--(axis cs:0.856856856856857,0.292631217935845)
--(axis cs:0.855855855855856,0.303879047384786)
--(axis cs:0.854854854854855,0.316704516037097)
--(axis cs:0.853853853853854,0.331460037468811)
--(axis cs:0.852852852852853,0.34835865608998)
--(axis cs:0.851851851851852,0.367229291329586)
--(axis cs:0.850850850850851,0.387762540017711)
--(axis cs:0.84984984984985,0.409620790926819)
--(axis cs:0.848848848848849,0.432467415072074)
--(axis cs:0.847847847847848,0.455986364270946)
--(axis cs:0.846846846846847,0.479892698952015)
--(axis cs:0.845845845845846,0.50393631733112)
--(axis cs:0.844844844844845,0.527901400160345)
--(axis cs:0.843843843843844,0.551603586876706)
--(axis cs:0.842842842842843,0.574886234487715)
--(axis cs:0.841841841841842,0.597616550688271)
--(axis cs:0.840840840840841,0.619682005400444)
--(axis cs:0.83983983983984,0.640987188472721)
--(axis cs:0.838838838838839,0.661451150894856)
--(axis cs:0.837837837837838,0.681005202703054)
--(axis cs:0.836836836836837,0.699591114432936)
--(axis cs:0.835835835835836,0.71715966269569)
--(axis cs:0.834834834834835,0.733669463818249)
--(axis cs:0.833833833833834,0.749086046867098)
--(axis cs:0.832832832832833,0.76338112580195)
--(axis cs:0.831831831831832,0.776532038723577)
--(axis cs:0.830830830830831,0.788521329573315)
--(axis cs:0.82982982982983,0.799336454211251)
--(axis cs:0.828828828828829,0.808969598578601)
--(axis cs:0.827827827827828,0.817417601916246)
--(axis cs:0.826826826826827,0.824681982940606)
--(axis cs:0.825825825825826,0.830769071819459)
--(axis cs:0.824824824824825,0.835690255975352)
--(axis cs:0.823823823823824,0.839462353538121)
--(axis cs:0.822822822822823,0.842108135008037)
--(axis cs:0.821821821821822,0.843657021787461)
--(axis cs:0.820820820820821,0.844146000094902)
--(axis cs:0.81981981981982,0.843620800829304)
--(axis cs:0.818818818818819,0.842137410368491)
--(axis cs:0.817817817817818,0.839763993904978)
--(axis cs:0.816816816816817,0.836583330387524)
--(axis cs:0.815815815815816,0.832695872938475)
--(axis cs:0.814814814814815,0.82822355274434)
--(axis cs:0.813813813813814,0.823314421678575)
--(axis cs:0.812812812812813,0.818148149087485)
--(axis cs:0.811811811811812,0.812942199028557)
--(axis cs:0.810810810810811,0.807958136446462)
--(axis cs:0.80980980980981,0.803506846815015)
--(axis cs:0.808808808808809,0.799950444193185)
--(axis cs:0.807807807807808,0.797697416511719)
--(axis cs:0.806806806806807,0.797186698856117)
--(axis cs:0.805805805805806,0.798857131388501)
--(axis cs:0.804804804804805,0.803102679653624)
--(axis cs:0.803803803803804,0.810142944859242)
--(axis cs:0.802802802802803,0.819759444132235)
--(axis cs:0.801801801801802,0.831559677821378)
--(axis cs:0.800800800800801,0.845106723090672)
--(axis cs:0.7997997997998,0.859963887233283)
--(axis cs:0.798798798798799,0.875725025556624)
--(axis cs:0.797797797797798,0.892030261083162)
--(axis cs:0.796796796796797,0.908570701019526)
--(axis cs:0.795795795795796,0.925086460924003)
--(axis cs:0.794794794794795,0.94136142811701)
--(axis cs:0.793793793793794,0.95721696772379)
--(axis cs:0.792792792792793,0.972505770677545)
--(axis cs:0.791791791791792,0.98710638543731)
--(axis cs:0.790790790790791,1.00091860208029)
--(axis cs:0.78978978978979,1.01385967133043)
--(axis cs:0.788788788788789,1.02586126281486)
--(axis cs:0.787787787787788,1.0368670449434)
--(axis cs:0.786786786786787,1.04683077325537)
--(axis cs:0.785785785785786,1.05571478898951)
--(axis cs:0.784784784784785,1.06348884712818)
--(axis cs:0.783783783783784,1.07012920978712)
--(axis cs:0.782782782782783,1.07561795527073)
--(axis cs:0.781781781781782,1.07994246525583)
--(axis cs:0.780780780780781,1.0830950625498)
--(axis cs:0.77977977977978,1.0850727802301)
--(axis cs:0.778778778778779,1.08587725004426)
--(axis cs:0.777777777777778,1.08551470426027)
--(axis cs:0.776776776776777,1.08399609105927)
--(axis cs:0.775775775775776,1.08133730947586)
--(axis cs:0.774774774774775,1.07755957622122)
--(axis cs:0.773773773773774,1.07268994385846)
--(axis cs:0.772772772772773,1.06676199821444)
--(axis cs:0.771771771771772,1.05981677301898)
--(axis cs:0.770770770770771,1.05190393203132)
--(axis cs:0.76976976976977,1.04308328357825)
--(axis cs:0.768768768768769,1.0334267092825)
--(axis cs:0.767767767767768,1.02302060657657)
--(axis cs:0.766766766766767,1.01196895982312)
--(axis cs:0.765765765765766,1.00039715959845)
--(axis cs:0.764764764764765,0.988456667745543)
--(axis cs:0.763763763763764,0.976330546768842)
--(axis cs:0.762762762762763,0.964239683599311)
--(axis cs:0.761761761761762,0.952449159208141)
--(axis cs:0.760760760760761,0.941273547634574)
--(axis cs:0.75975975975976,0.931078907939907)
--(axis cs:0.758758758758759,0.922277986430532)
--(axis cs:0.757757757757758,0.915314260951572)
--(axis cs:0.756756756756757,0.910631207639867)
--(axis cs:0.755755755755756,0.908627122081981)
--(axis cs:0.754754754754755,0.909524271625238)
--(axis cs:0.753753753753754,0.913102318005714)
--(axis cs:0.752752752752753,0.918964906612756)
--(axis cs:0.751751751751752,0.926670518714738)
--(axis cs:0.750750750750751,0.935777647855229)
--(axis cs:0.74974974974975,0.945875527667933)
--(axis cs:0.748748748748749,0.956600082626728)
--(axis cs:0.747747747747748,0.96763872293252)
--(axis cs:0.746746746746747,0.978728351768367)
--(axis cs:0.745745745745746,0.989650067025871)
--(axis cs:0.744744744744745,1.00022279333161)
--(axis cs:0.743743743743744,1.01029706032418)
--(axis cs:0.742742742742743,1.01974947540989)
--(axis cs:0.741741741741742,1.02847806083245)
--(axis cs:0.740740740740741,1.03639843640262)
--(axis cs:0.73973973973974,1.04344075028526)
--(axis cs:0.738738738738739,1.04954723829496)
--(axis cs:0.737737737737738,1.05467029689653)
--(axis cs:0.736736736736737,1.05877097034886)
--(axis cs:0.735735735735736,1.06181777023298)
--(axis cs:0.734734734734735,1.06378576247241)
--(axis cs:0.733733733733734,1.06465587161672)
--(axis cs:0.732732732732733,1.06441436442011)
--(axis cs:0.731731731731732,1.06305248487899)
--(axis cs:0.730730730730731,1.06056622129253)
--(axis cs:0.72972972972973,1.05695619307781)
--(axis cs:0.728728728728729,1.05222765140096)
--(axis cs:0.727727727727728,1.04639059362482)
--(axis cs:0.726726726726727,1.039459997521)
--(axis cs:0.725725725725726,1.03145618752466)
--(axis cs:0.724724724724725,1.0224053524706)
--(axis cs:0.723723723723724,1.01234024266638)
--(axis cs:0.722722722722723,1.00130108427813)
--(axis cs:0.721721721721722,0.989336761278701)
--(axis cs:0.720720720720721,0.976506329878278)
--(axis cs:0.71971971971972,0.962880947227235)
--(axis cs:0.718718718718719,0.948546313992398)
--(axis cs:0.717717717717718,0.933605745670863)
--(axis cs:0.716716716716717,0.918183992243367)
--(axis cs:0.715715715715716,0.902431903830428)
--(axis cs:0.714714714714715,0.886531961041785)
--(axis cs:0.713713713713714,0.87070450014182)
--(axis cs:0.712712712712713,0.855214084580189)
--(axis cs:0.711711711711712,0.840374806406201)
--(axis cs:0.710710710710711,0.826552280687166)
--(axis cs:0.70970970970971,0.814158849235983)
--(axis cs:0.708708708708709,0.803637623646162)
--(axis cs:0.707707707707708,0.795431745686403)
--(axis cs:0.706706706706707,0.78993919579799)
--(axis cs:0.705705705705706,0.787381971769978)
--(axis cs:0.704704704704705,0.787539628505547)
--(axis cs:0.703703703703704,0.790015741037671)
--(axis cs:0.702702702702703,0.794368727858896)
--(axis cs:0.701701701701702,0.800157043693139)
--(axis cs:0.700700700700701,0.806969920048897)
--(axis cs:0.6996996996997,0.814443323197365)
--(axis cs:0.698698698698699,0.822264751676392)
--(axis cs:0.697697697697698,0.830171243336957)
--(axis cs:0.696696696696697,0.837944075559412)
--(axis cs:0.695695695695696,0.845402395454015)
--(axis cs:0.694694694694695,0.852396996476649)
--(axis cs:0.693693693693694,0.85880478988407)
--(axis cs:0.692692692692693,0.864524140876064)
--(axis cs:0.691691691691692,0.869471050750592)
--(axis cs:0.690690690690691,0.873576087392347)
--(axis cs:0.68968968968969,0.876781944495951)
--(axis cs:0.688688688688689,0.879041514672668)
--(axis cs:0.687687687687688,0.880316376831237)
--(axis cs:0.686686686686687,0.88057561605504)
--(axis cs:0.685685685685686,0.879794911053893)
--(axis cs:0.684684684684685,0.877955838950463)
--(axis cs:0.683683683683684,0.875045359422368)
--(axis cs:0.682682682682683,0.87105545035497)
--(axis cs:0.681681681681682,0.865982875569855)
--(axis cs:0.680680680680681,0.859829072354078)
--(axis cs:0.67967967967968,0.852600152856986)
--(axis cs:0.678678678678679,0.844307019358769)
--(axis cs:0.677677677677678,0.834965599366735)
--(axis cs:0.676676676676677,0.824597212822963)
--(axis cs:0.675675675675676,0.813229090889964)
--(axis cs:0.674674674674675,0.800895074173936)
--(axis cs:0.673673673673674,0.787636528409841)
--(axis cs:0.672672672672673,0.773503527889383)
--(axis cs:0.671671671671672,0.758556371612747)
--(axis cs:0.670670670670671,0.74286751402504)
--(axis cs:0.66966966966967,0.726524010053246)
--(axis cs:0.668668668668669,0.709630589420692)
--(axis cs:0.667667667667668,0.692313480003937)
--(axis cs:0.666666666666667,0.674725078057455)
--(axis cs:0.665665665665666,0.657049484098794)
--(axis cs:0.664664664664665,0.639508734540826)
--(axis cs:0.663663663663664,0.622369180178582)
--(axis cs:0.662662662662663,0.605946793866873)
--(axis cs:0.661661661661662,0.590609168102712)
--(axis cs:0.660660660660661,0.576770714988724)
--(axis cs:0.65965965965966,0.564876694048949)
--(axis cs:0.658658658658659,0.555372443548623)
--(axis cs:0.657657657657658,0.548658150412945)
--(axis cs:0.656656656656657,0.54495725626918)
--(axis cs:0.655655655655656,0.544047773511824)
--(axis cs:0.654654654654655,0.545530993302702)
--(axis cs:0.653653653653654,0.548963087269202)
--(axis cs:0.652652652652653,0.553900330161073)
--(axis cs:0.651651651651652,0.559929854993936)
--(axis cs:0.650650650650651,0.566685613287456)
--(axis cs:0.64964964964965,0.573853168056095)
--(axis cs:0.648648648648649,0.581167694016401)
--(axis cs:0.647647647647648,0.588408671107926)
--(axis cs:0.646646646646647,0.595393509085638)
--(axis cs:0.645645645645646,0.601971319761229)
--(axis cs:0.644644644644645,0.608017385116827)
--(axis cs:0.643643643643644,0.613428490889468)
--(axis cs:0.642642642642643,0.618119106706109)
--(axis cs:0.641641641641642,0.622018314924867)
--(axis cs:0.640640640640641,0.625067368450381)
--(axis cs:0.63963963963964,0.627217762594697)
--(axis cs:0.638638638638639,0.628429721322553)
--(axis cs:0.637637637637638,0.62867101607329)
--(axis cs:0.636636636636637,0.627916052224043)
--(axis cs:0.635635635635636,0.626145172956137)
--(axis cs:0.634634634634635,0.623344142552107)
--(axis cs:0.633633633633634,0.619503781303638)
--(axis cs:0.632632632632633,0.614619732627502)
--(axis cs:0.631631631631632,0.608692350167341)
--(axis cs:0.630630630630631,0.601726699021747)
--(axis cs:0.62962962962963,0.593732671208416)
--(axis cs:0.628628628628629,0.584725221466594)
--(axis cs:0.627627627627628,0.574724735900945)
--(axis cs:0.626626626626627,0.563757553224663)
--(axis cs:0.625625625625626,0.551856666902261)
--(axis cs:0.624624624624625,0.539062646823896)
--(axis cs:0.623623623623624,0.525424831675219)
--(axis cs:0.622622622622623,0.511002858238249)
--(axis cs:0.621621621621622,0.49586861127435)
--(axis cs:0.620620620620621,0.480108696210577)
--(axis cs:0.61961961961962,0.463827553081327)
--(axis cs:0.618618618618619,0.447151336113625)
--(axis cs:0.617617617617618,0.430232662599269)
--(axis cs:0.616616616616617,0.413256256314665)
--(axis cs:0.615615615615616,0.396445320869623)
--(axis cs:0.614614614614615,0.380068093806309)
--(axis cs:0.613613613613614,0.364443349131011)
--(axis cs:0.612612612612613,0.349942566097255)
--(axis cs:0.611611611611612,0.336985190519615)
--(axis cs:0.610610610610611,0.326022484614259)
--(axis cs:0.60960960960961,0.317506214152456)
--(axis cs:0.608608608608609,0.311842497279411)
--(axis cs:0.607607607607608,0.30925868382524)
--(axis cs:0.606606606606607,0.309532646897487)
--(axis cs:0.605605605605606,0.312263193363552)
--(axis cs:0.604604604604605,0.317002937009172)
--(axis cs:0.603603603603604,0.323304304558239)
--(axis cs:0.602602602602603,0.330750817397913)
--(axis cs:0.601601601601602,0.338973297540042)
--(axis cs:0.600600600600601,0.347654708392825)
--(axis cs:0.5995995995996,0.356528100185983)
--(axis cs:0.598598598598599,0.365371212937661)
--(axis cs:0.597597597597598,0.37400000996218)
--(axis cs:0.596596596596597,0.382262372304607)
--(axis cs:0.595595595595596,0.390032504884128)
--(axis cs:0.594594594594595,0.397206221732722)
--(axis cs:0.593593593593594,0.403697087817431)
--(axis cs:0.592592592592593,0.409433316027482)
--(axis cs:0.591591591591592,0.414355296514411)
--(axis cs:0.590590590590591,0.418413640852626)
--(axis cs:0.58958958958959,0.421567639140855)
--(axis cs:0.588588588588589,0.42378404617681)
--(axis cs:0.587587587587588,0.425036129742087)
--(axis cs:0.586586586586587,0.425302928543503)
--(axis cs:0.585585585585586,0.424568679301896)
--(axis cs:0.584584584584585,0.422822382088892)
--(axis cs:0.583583583583584,0.42005748069036)
--(axis cs:0.582582582582583,0.416271640924971)
--(axis cs:0.581581581581582,0.411466614839906)
--(axis cs:0.580580580580581,0.405648182862413)
--(axis cs:0.57957957957958,0.398826169561091)
--(axis cs:0.578578578578579,0.391014531905476)
--(axis cs:0.577577577577578,0.382231521984998)
--(axis cs:0.576576576576577,0.372499929253414)
--(axis cs:0.575575575575576,0.361847410623951)
--(axis cs:0.574574574574575,0.350306920345258)
--(axis cs:0.573573573573574,0.337917255584238)
--(axis cs:0.572572572572573,0.324723738155485)
--(axis cs:0.571571571571572,0.31077905774405)
--(axis cs:0.570570570570571,0.296144307040318)
--(axis cs:0.56956956956957,0.280890243674347)
--(axis cs:0.568568568568569,0.265098816230832)
--(axis cs:0.567567567567568,0.248864988992022)
--(axis cs:0.566566566566567,0.23229888710094)
--(axis cs:0.565565565565566,0.215528251396553)
--(axis cs:0.564564564564565,0.198701125335758)
--(axis cs:0.563563563563564,0.181988572870621)
--(axis cs:0.562562562562563,0.165587016666715)
--(axis cs:0.561561561561562,0.149719462231568)
--(axis cs:0.560560560560561,0.134634432152289)
--(axis cs:0.55955955955956,0.120600949895825)
--(axis cs:0.558558558558559,0.1078976163588)
--(axis cs:0.557557557557558,0.0967941606072833)
--(axis cs:0.556556556556557,0.0874512329126803)
--(axis cs:0.555555555555556,0.0796784365934652)
--(axis cs:0.554554554554555,0.0731715226757848)
--(axis cs:0.553553553553554,0.0676142258925938)
--(axis cs:0.552552552552553,0.0627037389821568)
--(axis cs:0.551551551551552,0.0581708846813347)
--(axis cs:0.550550550550551,0.05379417167331)
--(axis cs:0.54954954954955,0.0494086009136805)
--(axis cs:0.548548548548549,0.0449108359148918)
--(axis cs:0.547547547547548,0.0402623414168759)
--(axis cs:0.546546546546547,0.0354916463108348)
--(axis cs:0.545545545545546,0.0306962290662754)
--(axis cs:0.544544544544544,0.0260437571073776)
--(axis cs:0.543543543543544,0.0217715705668485)
--(axis cs:0.542542542542543,0.0181824725286843)
--(axis cs:0.541541541541542,0.015634342428396)
--(axis cs:0.540540540540541,0.0145213463318306)
--(axis cs:0.539539539539539,0.0152461732645651)
--(axis cs:0.538538538538539,0.0181858878393687)
--(axis cs:0.537537537537538,0.0235796026090014)
--(axis cs:0.536536536536537,0.0312791506116613)
--(axis cs:0.535535535535536,0.041009296303368)
--(axis cs:0.534534534534534,0.0524795618943859)
--(axis cs:0.533533533533533,0.0654080729339319)
--(axis cs:0.532532532532533,0.0795353113694428)
--(axis cs:0.531531531531532,0.094630091099616)
--(axis cs:0.530530530530531,0.110490521622986)
--(axis cs:0.529529529529529,0.126942219802807)
--(axis cs:0.528528528528528,0.143835294833143)
--(axis cs:0.527527527527528,0.161041006147811)
--(axis cs:0.526526526526527,0.17844856253027)
--(axis cs:0.525525525525526,0.195962268148597)
--(axis cs:0.524524524524524,0.213499076338712)
--(axis cs:0.523523523523523,0.230986539619874)
--(axis cs:0.522522522522523,0.248361113301515)
--(axis cs:0.521521521521522,0.265566760608)
--(axis cs:0.520520520520521,0.282553808355349)
--(axis cs:0.519519519519519,0.299278007752784)
--(axis cs:0.518518518518518,0.315699761779114)
--(axis cs:0.517517517517518,0.331783487318052)
--(axis cs:0.516516516516517,0.347497086213319)
--(axis cs:0.515515515515516,0.362811504463117)
--(axis cs:0.514514514514514,0.377700362913023)
--(axis cs:0.513513513513513,0.392139646153946)
--(axis cs:0.512512512512513,0.406107439002966)
--(axis cs:0.511511511511512,0.419583702063117)
--(axis cs:0.510510510510511,0.432550079543232)
--(axis cs:0.509509509509509,0.444989733848702)
--(axis cs:0.508508508508508,0.456887202507345)
--(axis cs:0.507507507507508,0.468228273839288)
--(axis cs:0.506506506506507,0.478999878437382)
--(axis cs:0.505505505505506,0.489189994070126)
--(axis cs:0.504504504504504,0.498787562037006)
--(axis cs:0.503503503503503,0.507782413356544)
--(axis cs:0.502502502502503,0.516165203445054)
--(axis cs:0.501501501501502,0.523927354169072)
--(axis cs:0.500500500500501,0.531061002339251)
--(axis cs:0.4994994994995,0.537558953867549)
--(axis cs:0.498498498498498,0.54341464293061)
--(axis cs:0.497497497497497,0.548622095588206)
--(axis cs:0.496496496496497,0.553175897389736)
--(axis cs:0.495495495495495,0.557071164575621)
--(axis cs:0.494494494494495,0.560303518538261)
--(axis cs:0.493493493493493,0.562869063262483)
--(axis cs:0.492492492492492,0.564764365505905)
--(axis cs:0.491491491491491,0.56598643751886)
--(axis cs:0.49049049049049,0.566532722137251)
--(axis cs:0.48948948948949,0.566401080108937)
--(axis cs:0.488488488488488,0.565589779542433)
--(axis cs:0.487487487487487,0.564097487387551)
--(axis cs:0.486486486486486,0.561923262881828)
--(axis cs:0.485485485485485,0.559066552914435)
--(axis cs:0.484484484484485,0.555527189281113)
--(axis cs:0.483483483483483,0.551305387820426)
--(axis cs:0.482482482482482,0.546401749442892)
--(axis cs:0.481481481481481,0.540817263083012)
--(axis cs:0.48048048048048,0.534553310626195)
--(axis cs:0.479479479479479,0.527611673882744)
--(axis cs:0.478478478478478,0.519994543709631)
--(axis cs:0.477477477477477,0.511704531403853)
--(axis cs:0.476476476476476,0.502744682526263)
--(axis cs:0.475475475475475,0.493118493348179)
--(axis cs:0.474474474474474,0.482829930156328)
--(axis cs:0.473473473473473,0.471883451701149)
--(axis cs:0.472472472472472,0.460284035130733)
--(axis cs:0.471471471471471,0.448037205825787)
--(axis cs:0.47047047047047,0.435149071631572)
--(axis cs:0.469469469469469,0.421626362089622)
--(axis cs:0.468468468468468,0.407476473395452)
--(axis cs:0.467467467467467,0.392707519962933)
--(axis cs:0.466466466466466,0.377328393668152)
--(axis cs:0.465465465465465,0.361348832081223)
--(axis cs:0.464464464464464,0.344779497292132)
--(axis cs:0.463463463463463,0.327632067309357)
--(axis cs:0.462462462462462,0.309919342480523)
--(axis cs:0.461461461461461,0.291655369983354)
--(axis cs:0.46046046046046,0.272855590199661)
--(axis cs:0.459459459459459,0.25353700976744)
--(axis cs:0.458458458458458,0.233718407375423)
--(axis cs:0.457457457457457,0.213420580010274)
--(axis cs:0.456456456456456,0.192666639516664)
--(axis cs:0.455455455455455,0.171482372146113)
--(axis cs:0.454454454454454,0.149896677478248)
--(axis cs:0.453453453453453,0.127942107992901)
--(axis cs:0.452452452452452,0.10565553704574)
--(axis cs:0.451451451451451,0.0830789915743488)
--(axis cs:0.45045045045045,0.0602606971701282)
--(axis cs:0.449449449449449,0.0372563979850342)
--(axis cs:0.448448448448448,0.0141310331244864)
--(axis cs:0.447447447447447,-0.009039124626469)
--(axis cs:0.446446446446446,-0.0321637327486519)
--(axis cs:0.445445445445445,-0.0551348785643683)
--(axis cs:0.444444444444444,-0.0778226191352994)
--(axis cs:0.443443443443443,-0.100069358254352)
--(axis cs:0.442442442442442,-0.121682905954832)
--(axis cs:0.441441441441441,-0.142428243253554)
--(axis cs:0.44044044044044,-0.162018450613037)
--(axis cs:0.439439439439439,-0.180106153831083)
--(axis cs:0.438438438438438,-0.19627842225264)
--(axis cs:0.437437437437437,-0.210060346484858)
--(axis cs:0.436436436436436,-0.220934776620263)
--(axis cs:0.435435435435435,-0.228385583186418)
--(axis cs:0.434434434434434,-0.231965540859113)
--(axis cs:0.433433433433433,-0.231457966965347)
--(axis cs:0.432432432432432,-0.227169197292013)
--(axis cs:0.431431431431431,-0.219639817363068)
--(axis cs:0.43043043043043,-0.209481037447149)
--(axis cs:0.429429429429429,-0.197300662652224)
--(axis cs:0.428428428428428,-0.183653726790945)
--(axis cs:0.427427427427427,-0.169019246940579)
--(axis cs:0.426426426426426,-0.153795960190579)
--(axis cs:0.425425425425425,-0.138308613098432)
--(axis cs:0.424424424424424,-0.122818535317544)
--(axis cs:0.423423423423423,-0.107534859061514)
--(axis cs:0.422422422422422,-0.0926246771117031)
--(axis cs:0.421421421421421,-0.078221558310315)
--(axis cs:0.42042042042042,-0.0644323949284417)
--(axis cs:0.419419419419419,-0.0513427824172724)
--(axis cs:0.418418418418418,-0.0390211926908135)
--(axis cs:0.417417417417417,-0.0275221900386441)
--(axis cs:0.416416416416416,-0.0168889009734611)
--(axis cs:0.415415415415415,-0.00715490715792844)
--(axis cs:0.414414414414414,0.0016543074732781)
--(axis cs:0.413413413413413,0.00952025569815018)
--(axis cs:0.412412412412412,0.0164306172693381)
--(axis cs:0.411411411411411,0.0223786249226829)
--(axis cs:0.41041041041041,0.0273626254741736)
--(axis cs:0.409409409409409,0.0313857868867801)
--(axis cs:0.408408408408408,0.0344559312761559)
--(axis cs:0.407407407407407,0.0365854811974065)
--(axis cs:0.406406406406406,0.0377915127810889)
--(axis cs:0.405405405405405,0.0380959148593317)
--(axis cs:0.404404404404404,0.0375256585016544)
--(axis cs:0.403403403403403,0.0361131867305325)
--(axis cs:0.402402402402402,0.0338969398703348)
--(axis cs:0.401401401401401,0.0309220382449253)
--(axis cs:0.4004004004004,0.0272411509073119)
--(axis cs:0.399399399399399,0.0229155867054083)
--(axis cs:0.398398398398398,0.018016651837302)
--(axis cs:0.397397397397397,0.0126273249607969)
--(axis cs:0.396396396396396,0.00684430439376721)
--(axis cs:0.395395395395395,0.000780477034790505)
--(axis cs:0.394394394394394,-0.00543216371774036)
--(axis cs:0.393393393393393,-0.0116391791963807)
--(axis cs:0.392392392392392,-0.0176600675975723)
--(axis cs:0.391391391391391,-0.0232847166716364)
--(axis cs:0.39039039039039,-0.0282706212290599)
--(axis cs:0.389389389389389,-0.0323420681201811)
--(axis cs:0.388388388388388,-0.0351931194070171)
--(axis cs:0.387387387387387,-0.0364967564366099)
--(axis cs:0.386386386386386,-0.0359224889685245)
--(axis cs:0.385385385385385,-0.0331633576075504)
--(axis cs:0.384384384384384,-0.0280499439731223)
--(axis cs:0.383383383383383,-0.0208126937561846)
--(axis cs:0.382382382382382,-0.0118230033236327)
--(axis cs:0.381381381381381,-0.00147869368750336)
--(axis cs:0.38038038038038,0.00982672770572751)
--(axis cs:0.379379379379379,0.0217263827627813)
--(axis cs:0.378378378378378,0.033893131091074)
--(axis cs:0.377377377377377,0.0460450962690884)
--(axis cs:0.376376376376376,0.0579460686112791)
--(axis cs:0.375375375375375,0.0694030468817803)
--(axis cs:0.374374374374374,0.0802625838631581)
--(axis cs:0.373373373373373,0.0904069932724522)
--(axis cs:0.372372372372372,0.099751013157557)
--(axis cs:0.371371371371371,0.108239221654917)
--(axis cs:0.37037037037037,0.115844329641347)
--(axis cs:0.369369369369369,0.122566387054905)
--(axis cs:0.368368368368368,0.128432897711214)
--(axis cs:0.367367367367367,0.133499811611622)
--(axis cs:0.366366366366366,0.137853328644236)
--(axis cs:0.365365365365365,0.141612377192817)
--(axis cs:0.364364364364364,0.144931495172642)
--(axis cs:0.363363363363363,0.148003605308487)
--(axis cs:0.362362362362362,0.151061814043878)
--(axis cs:0.361361361361361,0.154378885257154)
--(axis cs:0.36036036036036,0.15826255393893)
--(axis cs:0.359359359359359,0.163044630146772)
--(axis cs:0.358358358358358,0.169062366325969)
--(axis cs:0.357357357357357,0.176632286060788)
--(axis cs:0.356356356356356,0.185945156543645)
--(axis cs:0.355355355355355,0.196824697098477)
--(axis cs:0.354354354354354,0.208970596356067)
--(axis cs:0.353353353353353,0.222063073575581)
--(axis cs:0.352352352352352,0.235786812392135)
--(axis cs:0.351351351351351,0.24984680839877)
--(axis cs:0.35035035035035,0.263976849431142)
--(axis cs:0.349349349349349,0.277942524246458)
--(axis cs:0.348348348348348,0.29154076482748)
--(axis cs:0.347347347347347,0.3045975240345)
--(axis cs:0.346346346346346,0.316964675556066)
--(axis cs:0.345345345345345,0.32851678779086)
--(axis cs:0.344344344344344,0.339148117229779)
--(axis cs:0.343343343343343,0.348769975784132)
--(axis cs:0.342342342342342,0.357308518277414)
--(axis cs:0.341341341341341,0.364702941336203)
--(axis cs:0.34034034034034,0.370904061525701)
--(axis cs:0.339339339339339,0.375873234767512)
--(axis cs:0.338338338338338,0.379581582498041)
--(axis cs:0.337337337337337,0.382009498025463)
--(axis cs:0.336336336336336,0.383146416759868)
--(axis cs:0.335335335335335,0.382990845395093)
--(axis cs:0.334334334334334,0.381550657424067)
--(axis cs:0.333333333333333,0.37884367569353)
--(axis cs:0.332332332332332,0.374898577268829)
--(axis cs:0.331331331331331,0.369756171805032)
--(axis cs:0.33033033033033,0.363471121504444)
--(axis cs:0.329329329329329,0.35611418703504)
--(axis cs:0.328328328328328,0.347775095614527)
--(axis cs:0.327327327327327,0.338566126556499)
--(axis cs:0.326326326326326,0.328626479882809)
--(axis cs:0.325325325325325,0.318127406322658)
--(axis cs:0.324324324324324,0.307277884902307)
--(axis cs:0.323323323323323,0.296330269632745)
--(axis cs:0.322322322322322,0.28558471521333)
--(axis cs:0.321321321321321,0.275390308224525)
--(axis cs:0.32032032032032,0.266139831436347)
--(axis cs:0.319319319319319,0.25825451730462)
--(axis cs:0.318318318318318,0.252156043389354)
--(axis cs:0.317317317317317,0.248226508794538)
--(axis cs:0.316316316316316,0.246687662910612)
--(axis cs:0.315315315315315,0.247349196930051)
--(axis cs:0.314314314314314,0.249862667814353)
--(axis cs:0.313313313313313,0.253842268147032)
--(axis cs:0.312312312312312,0.258902978598293)
--(axis cs:0.311311311311311,0.264686162020785)
--(axis cs:0.31031031031031,0.270872882897517)
--(axis cs:0.309309309309309,0.277188071887008)
--(axis cs:0.308308308308308,0.28339908760328)
--(axis cs:0.307307307307307,0.289311483140929)
--(axis cs:0.306306306306306,0.294763797065546)
--(axis cs:0.305305305305305,0.299622381249932)
--(axis cs:0.304304304304304,0.303776741957152)
--(axis cs:0.303303303303303,0.307135559565528)
--(axis cs:0.302302302302302,0.309623391888512)
--(axis cs:0.301301301301301,0.311177994634527)
--(axis cs:0.3003003003003,0.311748169071396)
--(axis cs:0.299299299299299,0.311292046955046)
--(axis cs:0.298298298298298,0.309775732814913)
--(axis cs:0.297297297297297,0.30717223691063)
--(axis cs:0.296296296296296,0.303460645378576)
--(axis cs:0.295295295295295,0.298625485997113)
--(axis cs:0.294294294294294,0.292656258292812)
--(axis cs:0.293293293293293,0.285547105515289)
--(axis cs:0.292292292292292,0.277296613640948)
--(axis cs:0.291291291291291,0.267907729421776)
--(axis cs:0.29029029029029,0.257387796001943)
--(axis cs:0.289289289289289,0.245748711234856)
--(axis cs:0.288288288288288,0.233007221058721)
--(axis cs:0.287287287287287,0.21918536871784)
--(axis cs:0.286286286286286,0.204311130977575)
--(axis cs:0.285285285285285,0.188419285694806)
--(axis cs:0.284284284284284,0.171552572339734)
--(axis cs:0.283283283283283,0.153763229794173)
--(axis cs:0.282282282282282,0.135115025726947)
--(axis cs:0.281281281281281,0.115685930893103)
--(axis cs:0.28028028028028,0.095571641072237)
--(axis cs:0.279279279279279,0.0748902080594869)
--(axis cs:0.278278278278278,0.0537881020694229)
--(axis cs:0.277277277277277,0.0324480697818467)
--(axis cs:0.276276276276276,0.0110991233370383)
--(axis cs:0.275275275275275,-0.00997121476144575)
--(axis cs:0.274274274274274,-0.030402888184987)
--(axis cs:0.273273273273273,-0.0497493165563274)
--(axis cs:0.272272272272272,-0.0674677089180029)
--(axis cs:0.271271271271271,-0.082921556133328)
--(axis cs:0.27027027027027,-0.095406516082946)
--(axis cs:0.269269269269269,-0.104209805621231)
--(axis cs:0.268268268268268,-0.108701789428023)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.219219219219219,1.01574284997831)
--(axis cs:0.219219219219219,-1.79185313392296)
--(axis cs:0.22022022022022,-1.77367468845999)
--(axis cs:0.221221221221221,-1.75513093089216)
--(axis cs:0.222222222222222,-1.73621799454941)
--(axis cs:0.223223223223223,-1.71693213939771)
--(axis cs:0.224224224224224,-1.69726976740983)
--(axis cs:0.225225225225225,-1.67722743944258)
--(axis cs:0.226226226226226,-1.65680189381288)
--(axis cs:0.227227227227227,-1.63599006679731)
--(axis cs:0.228228228228228,-1.61478911531715)
--(axis cs:0.229229229229229,-1.59319644211763)
--(axis cs:0.23023023023023,-1.57120972380503)
--(axis cs:0.231231231231231,-1.54882694217317)
--(axis cs:0.232232232232232,-1.52604641933257)
--(axis cs:0.233233233233233,-1.50286685725681)
--(axis cs:0.234234234234234,-1.47928738248389)
--(axis cs:0.235235235235235,-1.45530759686448)
--(axis cs:0.236236236236236,-1.43092763543839)
--(axis cs:0.237237237237237,-1.40614823275952)
--(axis cs:0.238238238238238,-1.38097079928757)
--(axis cs:0.239239239239239,-1.35539750984162)
--(axis cs:0.24024024024024,-1.32943140658961)
--(axis cs:0.241241241241241,-1.30307651965761)
--(axis cs:0.242242242242242,-1.27633800922582)
--(axis cs:0.243243243243243,-1.24922233398937)
--(axis cs:0.244244244244244,-1.22173745217271)
--(axis cs:0.245245245245245,-1.19389306299884)
--(axis cs:0.246246246246246,-1.1657008987604)
--(axis cs:0.247247247247247,-1.13717508060324)
--(axis cs:0.248248248248248,-1.10833255506246)
--(axis cs:0.249249249249249,-1.0791936336221)
--(axis cs:0.25025025025025,-1.04978266455842)
--(axis cs:0.251251251251251,-1.02012887567983)
--(axis cs:0.252252252252252,-0.99026743908858)
--(axis cs:0.253253253253253,-0.960240825765454)
--(axis cs:0.254254254254254,-0.930100539791421)
--(axis cs:0.255255255255255,-0.899909350555018)
--(axis cs:0.256256256256256,-0.869744177021979)
--(axis cs:0.257257257257257,-0.839699819983073)
--(axis cs:0.258258258258258,-0.809893780513637)
--(axis cs:0.259259259259259,-0.780472429533915)
--(axis cs:0.26026026026026,-0.751618766011091)
--(axis cs:0.261261261261261,-0.723561838277959)
--(axis cs:0.262262262262262,-0.696587446766681)
--(axis cs:0.263263263263263,-0.671048732721304)
--(axis cs:0.264264264264264,-0.647373343524506)
--(axis cs:0.265265265265265,-0.6260608876071)
--(axis cs:0.266266266266266,-0.607661137314014)
--(axis cs:0.267267267267267,-0.592722932322133)
--(axis cs:0.267267267267267,-0.106140929058421)
--(axis cs:0.267267267267267,-0.106140929058421)
--(axis cs:0.266266266266266,-0.101405061102742)
--(axis cs:0.265265265265265,-0.0926504505821208)
--(axis cs:0.264264264264264,-0.080442077650641)
--(axis cs:0.263263263263263,-0.0653454648912745)
--(axis cs:0.262262262262262,-0.0478755893803851)
--(axis cs:0.261261261261261,-0.0284750940183552)
--(axis cs:0.26026026026026,-0.00751175072550991)
--(axis cs:0.259259259259259,0.0147143661193657)
--(axis cs:0.258258258258258,0.0379602830257417)
--(axis cs:0.257257257257257,0.0620294168845198)
--(axis cs:0.256256256256256,0.0867621460403066)
--(axis cs:0.255255255255255,0.112028044641296)
--(axis cs:0.254254254254254,0.1377197057883)
--(axis cs:0.253253253253253,0.163747915938936)
--(axis cs:0.252252252252252,0.190037915674721)
--(axis cs:0.251251251251251,0.21652650859434)
--(axis cs:0.25025025025025,0.243159822414372)
--(axis cs:0.249249249249249,0.269891568197809)
--(axis cs:0.248248248248248,0.296681679358525)
--(axis cs:0.247247247247247,0.323495240625421)
--(axis cs:0.246246246246246,0.350301639161565)
--(axis cs:0.245245245245245,0.377073886710994)
--(axis cs:0.244244244244244,0.403788074157096)
--(axis cs:0.243243243243243,0.430422929230177)
--(axis cs:0.242242242242242,0.456959455090504)
--(axis cs:0.241241241241241,0.483380632744056)
--(axis cs:0.24024024024024,0.509671174178205)
--(axis cs:0.239239239239239,0.535817316067615)
--(axis cs:0.238238238238238,0.561806646146961)
--(axis cs:0.237237237237237,0.587627956059118)
--(axis cs:0.236236236236236,0.613271115798681)
--(axis cs:0.235235235235235,0.638726965881491)
--(axis cs:0.234234234234234,0.66398722415418)
--(axis cs:0.233233233233233,0.68904440476747)
--(axis cs:0.232232232232232,0.713891747316068)
--(axis cs:0.231231231231231,0.738523154524859)
--(axis cs:0.23023023023023,0.762933137159021)
--(axis cs:0.229229229229229,0.787116765074732)
--(axis cs:0.228228228228228,0.811069623516841)
--(axis cs:0.227227227227227,0.834787773923531)
--(axis cs:0.226226226226226,0.858267718621755)
--(axis cs:0.225225225225225,0.881506368898307)
--(axis cs:0.224224224224224,0.904501016013186)
--(axis cs:0.223223223223223,0.927249304789815)
--(axis cs:0.222222222222222,0.949749209471797)
--(axis cs:0.221221221221221,0.971999011582334)
--(axis cs:0.22022022022022,0.993997279560223)
--(axis cs:0.219219219219219,1.01574284997831)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.884884884884885,-0.053944457984571)
--(axis cs:0.884884884884885,-0.537910907149005)
--(axis cs:0.885885885885886,-0.558137547956884)
--(axis cs:0.886886886886887,-0.580841636784969)
--(axis cs:0.887887887887888,-0.605657656774698)
--(axis cs:0.888888888888889,-0.632217755587067)
--(axis cs:0.88988988988989,-0.660180644863036)
--(axis cs:0.890890890890891,-0.689245473822559)
--(axis cs:0.891891891891892,-0.719155356863357)
--(axis cs:0.892892892892893,-0.749695077452672)
--(axis cs:0.893893893893894,-0.780686184766702)
--(axis cs:0.894894894894895,-0.811981387323319)
--(axis cs:0.895895895895896,-0.843459208266862)
--(axis cs:0.896896896896897,-0.875019301327791)
--(axis cs:0.897897897897898,-0.906578526009104)
--(axis cs:0.898898898898899,-0.938067740035375)
--(axis cs:0.8998998998999,-0.969429213241777)
--(axis cs:0.900900900900901,-1.00061455604369)
--(axis cs:0.901901901901902,-1.03158306343222)
--(axis cs:0.902902902902903,-1.06230038988632)
--(axis cs:0.903903903903904,-1.09273748596266)
--(axis cs:0.904904904904905,-1.12286974125667)
--(axis cs:0.905905905905906,-1.15267629013822)
--(axis cs:0.906906906906907,-1.18213944613921)
--(axis cs:0.907907907907908,-1.21124423836663)
--(axis cs:0.908908908908909,-1.23997802916364)
--(axis cs:0.90990990990991,-1.26833019679294)
--(axis cs:0.910910910910911,-1.29629187041756)
--(axis cs:0.911911911911912,-1.32385570738264)
--(axis cs:0.912912912912913,-1.35101570490043)
--(axis cs:0.913913913913914,-1.3777670398717)
--(axis cs:0.914914914914915,-1.40410593185295)
--(axis cs:0.915915915915916,-1.43002952516622)
--(axis cs:0.916916916916917,-1.45553578693295)
--(axis cs:0.917917917917918,-1.48062341842377)
--(axis cs:0.918918918918919,-1.50529177760657)
--(axis cs:0.91991991991992,-1.52954081115687)
--(axis cs:0.920920920920921,-1.55337099450979)
--(axis cs:0.921921921921922,-1.57678327877653)
--(axis cs:0.922922922922923,-1.5997790435516)
--(axis cs:0.923923923923924,-1.62236005479643)
--(axis cs:0.924924924924925,-1.64452842712182)
--(axis cs:0.925925925925926,-1.66628658989294)
--(axis cs:0.926926926926927,-1.68763725667744)
--(axis cs:0.927927927927928,-1.70858339762301)
--(axis cs:0.928928928928929,-1.72912821441646)
--(axis cs:0.92992992992993,-1.7492751175241)
--(axis cs:0.930930930930931,-1.76902770545755)
--(axis cs:0.931931931931932,-1.78838974584121)
--(axis cs:0.932932932932933,-1.80736515809129)
--(axis cs:0.932932932932933,0.944859718323217)
--(axis cs:0.932932932932933,0.944859718323217)
--(axis cs:0.931931931931932,0.923624506995175)
--(axis cs:0.930930930930931,0.902187435093785)
--(axis cs:0.92992992992993,0.880551737204653)
--(axis cs:0.928928928928929,0.858720993424201)
--(axis cs:0.927927927927928,0.83669915126803)
--(axis cs:0.926926926926927,0.814490549292881)
--(axis cs:0.925925925925926,0.792099942622701)
--(axis cs:0.924924924924925,0.76953253060636)
--(axis cs:0.923923923923924,0.746793986864057)
--(axis cs:0.922922922922923,0.723890492025697)
--(axis cs:0.921921921921922,0.700828769510174)
--(axis cs:0.920920920920921,0.677616124763839)
--(axis cs:0.91991991991992,0.654260488437259)
--(axis cs:0.918918918918919,0.630770464081479)
--(axis cs:0.917917917917918,0.607155381042058)
--(axis cs:0.916916916916917,0.583425353368939)
--(axis cs:0.915915915915916,0.559591345717884)
--(axis cs:0.914914914914915,0.535665247423728)
--(axis cs:0.913913913913914,0.511659956168195)
--(axis cs:0.912912912912913,0.48758947298196)
--(axis cs:0.911911911911912,0.463469010700463)
--(axis cs:0.910910910910911,0.439315118485393)
--(axis cs:0.90990990990991,0.415145825632532)
--(axis cs:0.908908908908909,0.390980808672914)
--(axis cs:0.907907907907908,0.366841586760343)
--(axis cs:0.906906906906907,0.342751751615536)
--(axis cs:0.905905905905906,0.318737239928235)
--(axis cs:0.904904904904905,0.294826658215928)
--(axis cs:0.903903903903904,0.271051672868527)
--(axis cs:0.902902902902903,0.247447481607421)
--(axis cs:0.901901901901902,0.22405338714021)
--(axis cs:0.900900900900901,0.200913499640657)
--(axis cs:0.8998998998999,0.178077602180794)
--(axis cs:0.898898898898899,0.155602222714922)
--(axis cs:0.897897897897898,0.133551967925826)
--(axis cs:0.896896896896897,0.112001188176483)
--(axis cs:0.895895895895896,0.0910360581797911)
--(axis cs:0.894894894894895,0.0707571724451733)
--(axis cs:0.893893893893894,0.0512827623657705)
--(axis cs:0.892892892892893,0.0327526307734226)
--(axis cs:0.891891891891892,0.015332845927678)
--(axis cs:0.890890890890891,-0.00077890360523214)
--(axis cs:0.88988988988989,-0.0153476922050549)
--(axis cs:0.888888888888889,-0.0280964432341942)
--(axis cs:0.887887887887888,-0.0387036221005)
--(axis cs:0.886886886886887,-0.0468067527950554)
--(axis cs:0.885885885885886,-0.0520162801946723)
--(axis cs:0.884884884884885,-0.053944457984571)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0,2.91242727916091)
--(axis cs:0,-2.9781673049833)
--(axis cs:0.001001001001001,-2.97847867479434)
--(axis cs:0.002002002002002,-2.9787919409183)
--(axis cs:0.003003003003003,-2.97910706167669)
--(axis cs:0.004004004004004,-2.97942399310047)
--(axis cs:0.005005005005005,-2.97974268885928)
--(axis cs:0.00600600600600601,-2.98006310018896)
--(axis cs:0.00700700700700701,-2.98038517581729)
--(axis cs:0.00800800800800801,-2.98070886188791)
--(axis cs:0.00900900900900901,-2.98103410188238)
--(axis cs:0.01001001001001,-2.98136083654031)
--(axis cs:0.011011011011011,-2.98168900377767)
--(axis cs:0.012012012012012,-2.98201853860297)
--(axis cs:0.013013013013013,-2.9823493730316)
--(axis cs:0.014014014014014,-2.98268143599798)
--(axis cs:0.015015015015015,-2.98301465326576)
--(axis cs:0.016016016016016,-2.98334894733579)
--(axis cs:0.017017017017017,-2.98368423735197)
--(axis cs:0.018018018018018,-2.98402043900489)
--(axis cs:0.019019019019019,-2.98435746443325)
--(axis cs:0.02002002002002,-2.98469522212292)
--(axis cs:0.021021021021021,-2.98503361680375)
--(axis cs:0.022022022022022,-2.98537254934395)
--(axis cs:0.023023023023023,-2.98571191664209)
--(axis cs:0.024024024024024,-2.98605161151663)
--(axis cs:0.025025025025025,-2.98639152259291)
--(axis cs:0.026026026026026,-2.98673153418763)
--(axis cs:0.027027027027027,-2.98707152619077)
--(axis cs:0.028028028028028,-2.98741137394475)
--(axis cs:0.029029029029029,-2.98775094812103)
--(axis cs:0.03003003003003,-2.98809011459395)
--(axis cs:0.031031031031031,-2.98842873431171)
--(axis cs:0.032032032032032,-2.98876666316461)
--(axis cs:0.033033033033033,-2.98910375185043)
--(axis cs:0.034034034034034,-2.98943984573678)
--(axis cs:0.035035035035035,-2.98977478472062)
--(axis cs:0.036036036036036,-2.99010840308465)
--(axis cs:0.037037037037037,-2.99044052935069)
--(axis cs:0.038038038038038,-2.99077098612994)
--(axis cs:0.039039039039039,-2.99109958997004)
--(axis cs:0.04004004004004,-2.99142615119899)
--(axis cs:0.041041041041041,-2.9917504737657)
--(axis cs:0.042042042042042,-2.99207235507732)
--(axis cs:0.043043043043043,-2.99239158583316)
--(axis cs:0.044044044044044,-2.99270794985518)
--(axis cs:0.045045045045045,-2.99302122391507)
--(axis cs:0.046046046046046,-2.99333117755774)
--(axis cs:0.047047047047047,-2.99363757292128)
--(axis cs:0.048048048048048,-2.99394016455333)
--(axis cs:0.049049049049049,-2.99423869922369)
--(axis cs:0.05005005005005,-2.99453291573332)
--(axis cs:0.0510510510510511,-2.99482254471946)
--(axis cs:0.0520520520520521,-2.99510730845701)
--(axis cs:0.0530530530530531,-2.99538692065596)
--(axis cs:0.0540540540540541,-2.99566108625497)
--(axis cs:0.0550550550550551,-2.9959295012109)
--(axis cs:0.0560560560560561,-2.99619185228434)
--(axis cs:0.0570570570570571,-2.99644781682108)
--(axis cs:0.0580580580580581,-2.99669706252944)
--(axis cs:0.0590590590590591,-2.99693924725335)
--(axis cs:0.0600600600600601,-2.99717401874133)
--(axis cs:0.0610610610610611,-2.99740101441108)
--(axis cs:0.0620620620620621,-2.9976198611098)
--(axis cs:0.0630630630630631,-2.99783017487008)
--(axis cs:0.0640640640640641,-2.99803156066144)
--(axis cs:0.0650650650650651,-2.99822361213731)
--(axis cs:0.0660660660660661,-2.99840591137757)
--(axis cs:0.0670670670670671,-2.99857802862645)
--(axis cs:0.0680680680680681,-2.99873952202589)
--(axis cs:0.0690690690690691,-2.99888993734417)
--(axis cs:0.0700700700700701,-2.99902880769992)
--(axis cs:0.0710710710710711,-2.99915565328128)
--(axis cs:0.0720720720720721,-2.9992699810604)
--(axis cs:0.0730730730730731,-2.999371284503)
--(axis cs:0.0740740740740741,-2.99945904327313)
--(axis cs:0.0750750750750751,-2.99953272293301)
--(axis cs:0.0760760760760761,-2.9995917746379)
--(axis cs:0.0770770770770771,-2.99963563482605)
--(axis cs:0.0780780780780781,-2.99966372490356)
--(axis cs:0.0790790790790791,-2.99967545092423)
--(axis cs:0.0800800800800801,-2.99967020326438)
--(axis cs:0.0810810810810811,-2.99964735629247)
--(axis cs:0.0820820820820821,-2.99960626803362)
--(axis cs:0.0830830830830831,-2.999546279829)
--(axis cs:0.0840840840840841,-2.99946671599003)
--(axis cs:0.0850850850850851,-2.99936688344725)
--(axis cs:0.0860860860860861,-2.99924607139419)
--(axis cs:0.0870870870870871,-2.99910355092575)
--(axis cs:0.0880880880880881,-2.99893857467149)
--(axis cs:0.0890890890890891,-2.99875037642357)
--(axis cs:0.0900900900900901,-2.99853817075941)
--(axis cs:0.0910910910910911,-2.9983011526591)
--(axis cs:0.0920920920920921,-2.99803849711744)
--(axis cs:0.0930930930930931,-2.99774935875077)
--(axis cs:0.0940940940940941,-2.99743287139844)
--(axis cs:0.0950950950950951,-2.99708814771903)
--(axis cs:0.0960960960960961,-2.99671427878127)
--(axis cs:0.0970970970970971,-2.99631033364967)
--(axis cs:0.0980980980980981,-2.99587535896501)
--(axis cs:0.0990990990990991,-2.99540837851943)
--(axis cs:0.1001001001001,-2.9949083928265)
--(axis cs:0.101101101101101,-2.99437437868594)
--(axis cs:0.102102102102102,-2.99380528874336)
--(axis cs:0.103103103103103,-2.99320005104479)
--(axis cs:0.104104104104104,-2.99255756858619)
--(axis cs:0.105105105105105,-2.99187671885798)
--(axis cs:0.106106106106106,-2.99115635338458)
--(axis cs:0.107107107107107,-2.99039529725909)
--(axis cs:0.108108108108108,-2.9895923486731)
--(axis cs:0.109109109109109,-2.98874627844182)
--(axis cs:0.11011011011011,-2.98785582952449)
--(axis cs:0.111111111111111,-2.9869197165402)
--(axis cs:0.112112112112112,-2.98593662527926)
--(axis cs:0.113113113113113,-2.98490521221017)
--(axis cs:0.114114114114114,-2.98382410398225)
--(axis cs:0.115115115115115,-2.98269189692422)
--(axis cs:0.116116116116116,-2.98150715653864)
--(axis cs:0.117117117117117,-2.98026841699248)
--(axis cs:0.118118118118118,-2.97897418060397)
--(axis cs:0.119119119119119,-2.97762291732578)
--(axis cs:0.12012012012012,-2.97621306422479)
--(axis cs:0.121121121121121,-2.9747430249586)
--(axis cs:0.122122122122122,-2.9732111692489)
--(axis cs:0.123123123123123,-2.97161583235206)
--(axis cs:0.124124124124124,-2.96995531452686)
--(axis cs:0.125125125125125,-2.96822788049996)
--(axis cs:0.126126126126126,-2.96643175892897)
--(axis cs:0.127127127127127,-2.96456514186364)
--(axis cs:0.128128128128128,-2.96262618420527)
--(axis cs:0.129129129129129,-2.96061300316471)
--(axis cs:0.13013013013013,-2.95852367771915)
--(axis cs:0.131131131131131,-2.95635624806808)
--(axis cs:0.132132132132132,-2.95410871508878)
--(axis cs:0.133133133133133,-2.95177903979147)
--(axis cs:0.134134134134134,-2.94936514277478)
--(axis cs:0.135135135135135,-2.94686490368166)
--(axis cs:0.136136136136136,-2.9442761606563)
--(axis cs:0.137137137137137,-2.9415967098023)
--(axis cs:0.138138138138138,-2.93882430464281)
--(axis cs:0.139139139139139,-2.93595665558273)
--(axis cs:0.14014014014014,-2.93299142937378)
--(axis cs:0.141141141141141,-2.9299262485828)
--(axis cs:0.142142142142142,-2.92675869106382)
--(axis cs:0.143143143143143,-2.92348628943445)
--(axis cs:0.144144144144144,-2.92010653055729)
--(axis cs:0.145145145145145,-2.91661685502684)
--(axis cs:0.146146146146146,-2.91301465666265)
--(axis cs:0.147147147147147,-2.90929728200936)
--(axis cs:0.148148148148148,-2.90546202984434)
--(axis cs:0.149149149149149,-2.90150615069378)
--(axis cs:0.15015015015015,-2.8974268463578)
--(axis cs:0.151151151151151,-2.89322126944571)
--(axis cs:0.152152152152152,-2.88888652292205)
--(axis cs:0.153153153153153,-2.8844196596644)
--(axis cs:0.154154154154154,-2.87981768203399)
--(axis cs:0.155155155155155,-2.87507754146003)
--(axis cs:0.156156156156156,-2.87019613803885)
--(axis cs:0.157157157157157,-2.86517032014898)
--(axis cs:0.158158158158158,-2.8599968840833)
--(axis cs:0.159159159159159,-2.85467257369952)
--(axis cs:0.16016016016016,-2.84919408009029)
--(axis cs:0.161161161161161,-2.8435580412742)
--(axis cs:0.162162162162162,-2.83776104190922)
--(axis cs:0.163163163163163,-2.83179961303003)
--(axis cs:0.164164164164164,-2.8256702318107)
--(axis cs:0.165165165165165,-2.81936932135452)
--(axis cs:0.166166166166166,-2.8128932505127)
--(axis cs:0.167167167167167,-2.80623833373364)
--(axis cs:0.168168168168168,-2.79940083094482)
--(axis cs:0.169169169169169,-2.79237694746924)
--(axis cs:0.17017017017017,-2.78516283397863)
--(axis cs:0.171171171171171,-2.77775458648559)
--(axis cs:0.172172172172172,-2.77014824637706)
--(axis cs:0.173173173173173,-2.76233980049158)
--(axis cs:0.174174174174174,-2.75432518124297)
--(axis cs:0.175175175175175,-2.74610026679327)
--(axis cs:0.176176176176176,-2.73766088127773)
--(axis cs:0.177177177177177,-2.72900279508502)
--(axis cs:0.178178178178178,-2.72012172519594)
--(axis cs:0.179179179179179,-2.71101333558397)
--(axis cs:0.18018018018018,-2.70167323768143)
--(axis cs:0.181181181181181,-2.692096990915)
--(axis cs:0.182182182182182,-2.68228010331482)
--(axis cs:0.183183183183183,-2.67221803220126)
--(axis cs:0.184184184184184,-2.6619061849543)
--(axis cs:0.185185185185185,-2.65133991987005)
--(axis cs:0.186186186186186,-2.64051454710987)
--(axis cs:0.187187187187187,-2.62942532974737)
--(axis cs:0.188188188188188,-2.61806748491936)
--(axis cs:0.189189189189189,-2.60643618508687)
--(axis cs:0.19019019019019,-2.59452655941294)
--(axis cs:0.191191191191191,-2.5823336952643)
--(axis cs:0.192192192192192,-2.56985263984458)
--(axis cs:0.193193193193193,-2.5570784019671)
--(axis cs:0.194194194194194,-2.54400595397604)
--(axis cs:0.195195195195195,-2.53063023382538)
--(axis cs:0.196196196196196,-2.5169461473255)
--(axis cs:0.197197197197197,-2.50294857056845)
--(axis cs:0.198198198198198,-2.48863235254338)
--(axis cs:0.199199199199199,-2.47399231795481)
--(axis cs:0.2002002002002,-2.45902327025726)
--(axis cs:0.201201201201201,-2.44371999492094)
--(axis cs:0.202202202202202,-2.42807726294455)
--(axis cs:0.203203203203203,-2.41208983463234)
--(axis cs:0.204204204204204,-2.39575246365447)
--(axis cs:0.205205205205205,-2.37905990141117)
--(axis cs:0.206206206206206,-2.36200690172313)
--(axis cs:0.207207207207207,-2.34458822587289)
--(axis cs:0.208208208208208,-2.32679864802415)
--(axis cs:0.209209209209209,-2.30863296104886)
--(axis cs:0.21021021021021,-2.29008598279477)
--(axis cs:0.211211211211211,-2.27115256282995)
--(axis cs:0.212212212212212,-2.25182758970436)
--(axis cs:0.213213213213213,-2.23210599877323)
--(axis cs:0.214214214214214,-2.21198278063222)
--(axis cs:0.215215215215215,-2.19145299022)
--(axis cs:0.216216216216216,-2.17051175665082)
--(axis cs:0.217217217217217,-2.14915429384738)
--(axis cs:0.218218218218218,-2.12737591205333)
--(axis cs:0.218218218218218,1.35494047567324)
--(axis cs:0.218218218218218,1.35494047567324)
--(axis cs:0.217217217217217,1.38049667060392)
--(axis cs:0.216216216216216,1.40573028678473)
--(axis cs:0.215215215215215,1.43064151722463)
--(axis cs:0.214214214214214,1.45523077678359)
--(axis cs:0.213213213213213,1.47949868767332)
--(axis cs:0.212212212212212,1.50344606590324)
--(axis cs:0.211211211211211,1.52707390859083)
--(axis cs:0.21021021021021,1.550383382065)
--(axis cs:0.209209209209209,1.57337581069833)
--(axis cs:0.208208208208208,1.5960526664114)
--(axis cs:0.207207207207207,1.61841555879791)
--(axis cs:0.206206206206206,1.64046622582467)
--(axis cs:0.205205205205205,1.66220652506501)
--(axis cs:0.204204204204204,1.68363842542809)
--(axis cs:0.203203203203203,1.70476399935011)
--(axis cs:0.202202202202202,1.72558541541663)
--(axis cs:0.201201201201201,1.74610493138766)
--(axis cs:0.2002002002002,1.7663248875999)
--(axis cs:0.199199199199199,1.7862477007226)
--(axis cs:0.198198198198198,1.8058758578453)
--(axis cs:0.197197197197197,1.82521191087768)
--(axis cs:0.196196196196196,1.84425847124306)
--(axis cs:0.195195195195195,1.86301820484871)
--(axis cs:0.194194194194194,1.88149382731729)
--(axis cs:0.193193193193193,1.89968809946478)
--(axis cs:0.192192192192192,1.91760382301157)
--(axis cs:0.191191191191191,1.935243836514)
--(axis cs:0.19019019019019,1.95261101150475)
--(axis cs:0.189189189189189,1.96970824883108)
--(axis cs:0.188188188188188,1.9865384751808)
--(axis cs:0.187187187187187,2.00310463978627)
--(axis cs:0.186186186186186,2.01940971129764)
--(axis cs:0.185185185185185,2.03545667481684)
--(axis cs:0.184184184184184,2.05124852908429)
--(axis cs:0.183183183183183,2.0667882838112)
--(axis cs:0.182182182182182,2.08207895715013)
--(axis cs:0.181181181181181,2.09712357329742)
--(axis cs:0.18018018018018,2.11192516022111)
--(axis cs:0.179179179179179,2.12648674750864)
--(axis cs:0.178178178178178,2.14081136432856)
--(axis cs:0.177177177177177,2.15490203750106)
--(axis cs:0.176176176176176,2.16876178967239)
--(axis cs:0.175175175175175,2.18239363758832)
--(axis cs:0.174174174174174,2.19580059046219)
--(axis cs:0.173173173173173,2.20898564843329)
--(axis cs:0.172172172172172,2.22195180111151)
--(axis cs:0.171171171171171,2.23470202620435)
--(axis cs:0.17017017017017,2.24723928822275)
--(axis cs:0.169169169169169,2.25956653726203)
--(axis cs:0.168168168168168,2.27168670785484)
--(axis cs:0.167167167167167,2.28360271789276)
--(axis cs:0.166166166166166,2.29531746761367)
--(axis cs:0.165165165165165,2.30683383865186)
--(axis cs:0.164164164164164,2.31815469314824)
--(axis cs:0.163163163163163,2.32928287291794)
--(axis cs:0.162162162162162,2.34022119867281)
--(axis cs:0.161161161161161,2.35097246929644)
--(axis cs:0.16016016016016,2.36153946116931)
--(axis cs:0.159159159159159,2.37192492754201)
--(axis cs:0.158158158158158,2.38213159795425)
--(axis cs:0.157157157157157,2.39216217769783)
--(axis cs:0.156156156156156,2.40201934732147)
--(axis cs:0.155155155155155,2.41170576217574)
--(axis cs:0.154154154154154,2.42122405199636)
--(axis cs:0.153153153153153,2.43057682052401)
--(axis cs:0.152152152152152,2.43976664515922)
--(axis cs:0.151151151151151,2.4487960766506)
--(axis cs:0.15015015015015,2.45766763881509)
--(axis cs:0.149149149149149,2.46638382828858)
--(axis cs:0.148148148148148,2.47494711430575)
--(axis cs:0.147147147147147,2.48335993850763)
--(axis cs:0.146146146146146,2.49162471477566)
--(axis cs:0.145145145145145,2.49974382909115)
--(axis cs:0.144144144144144,2.5077196394187)
--(axis cs:0.143143143143143,2.5155544756128)
--(axis cs:0.142142142142142,2.5232506393462)
--(axis cs:0.141141141141141,2.53081040405925)
--(axis cs:0.14014014014014,2.53823601492912)
--(axis cs:0.139139139139139,2.54552968885793)
--(axis cs:0.138138138138138,2.55269361447886)
--(axis cs:0.137137137137137,2.55972995217949)
--(axis cs:0.136136136136136,2.5666408341413)
--(axis cs:0.135135135135135,2.57342836439469)
--(axis cs:0.134134134134134,2.5800946188887)
--(axis cs:0.133133133133133,2.58664164557458)
--(axis cs:0.132132132132132,2.59307146450266)
--(axis cs:0.131131131131131,2.59938606793161)
--(axis cs:0.13013013013013,2.60558742044963)
--(axis cs:0.129129129129129,2.61167745910679)
--(axis cs:0.128128128128128,2.61765809355792)
--(axis cs:0.127127127127127,2.62353120621553)
--(axis cs:0.126126126126126,2.62929865241211)
--(axis cs:0.125125125125125,2.63496226057128)
--(axis cs:0.124124124124124,2.64052383238731)
--(axis cs:0.123123123123123,2.64598514301242)
--(axis cs:0.122122122122122,2.65134794125145)
--(axis cs:0.121121121121121,2.6566139497634)
--(axis cs:0.12012012012012,2.66178486526938)
--(axis cs:0.119119119119119,2.66686235876661)
--(axis cs:0.118118118118118,2.67184807574787)
--(axis cs:0.117117117117117,2.67674363642628)
--(axis cs:0.116116116116116,2.6815506359648)
--(axis cs:0.115115115115115,2.68627064471016)
--(axis cs:0.114114114114114,2.69090520843091)
--(axis cs:0.113113113113113,2.69545584855919)
--(axis cs:0.112112112112112,2.69992406243592)
--(axis cs:0.111111111111111,2.70431132355915)
--(axis cs:0.11011011011011,2.70861908183513)
--(axis cs:0.109109109109109,2.71284876383199)
--(axis cs:0.108108108108108,2.71700177303567)
--(axis cs:0.107107107107107,2.7210794901078)
--(axis cs:0.106106106106106,2.72508327314537)
--(axis cs:0.105105105105105,2.72901445794187)
--(axis cs:0.104104104104104,2.73287435824973)
--(axis cs:0.103103103103103,2.73666426604382)
--(axis cs:0.102102102102102,2.74038545178574)
--(axis cs:0.101101101101101,2.74403916468886)
--(axis cs:0.1001001001001,2.74762663298368)
--(axis cs:0.0990990990990991,2.7511490641836)
--(axis cs:0.0980980980980981,2.75460764535066)
--(axis cs:0.0970970970970971,2.75800354336129)
--(axis cs:0.0960960960960961,2.7613379051718)
--(axis cs:0.0950950950950951,2.76461185808348)
--(axis cs:0.0940940940940941,2.76782651000721)
--(axis cs:0.0930930930930931,2.77098294972735)
--(axis cs:0.0920920920920921,2.77408224716492)
--(axis cs:0.0910910910910911,2.77712545363972)
--(axis cs:0.0900900900900901,2.7801136021316)
--(axis cs:0.0890890890890891,2.78304770754043)
--(axis cs:0.0880880880880881,2.78592876694488)
--(axis cs:0.0870870870870871,2.78875775985986)
--(axis cs:0.0860860860860861,2.79153564849246)
--(axis cs:0.0850850850850851,2.79426337799641)
--(axis cs:0.0840840840840841,2.79694187672488)
--(axis cs:0.0830830830830831,2.79957205648156)
--(axis cs:0.0820820820820821,2.80215481277004)
--(axis cs:0.0810810810810811,2.80469102504125)
--(axis cs:0.0800800800800801,2.80718155693903)
--(axis cs:0.0790790790790791,2.80962725654377)
--(axis cs:0.0780780780780781,2.8120289566139)
--(axis cs:0.0770770770770771,2.81438747482538)
--(axis cs:0.0760760760760761,2.81670361400906)
--(axis cs:0.0750750750750751,2.8189781623858)
--(axis cs:0.0740740740740741,2.82121189379939)
--(axis cs:0.0730730730730731,2.82340556794721)
--(axis cs:0.0720720720720721,2.82555993060856)
--(axis cs:0.0710710710710711,2.82767571387069)
--(axis cs:0.0700700700700701,2.82975363635241)
--(axis cs:0.0690690690690691,2.83179440342536)
--(axis cs:0.0680680680680681,2.83379870743282)
--(axis cs:0.0670670670670671,2.8357672279061)
--(axis cs:0.0660660660660661,2.83770063177842)
--(axis cs:0.0650650650650651,2.83959957359641)
--(axis cs:0.0640640640640641,2.84146469572897)
--(axis cs:0.0630630630630631,2.84329662857376)
--(axis cs:0.0620620620620621,2.84509599076109)
--(axis cs:0.0610610610610611,2.84686338935532)
--(axis cs:0.0600600600600601,2.84859942005368)
--(axis cs:0.0590590590590591,2.8503046673826)
--(axis cs:0.0580580580580581,2.85197970489149)
--(axis cs:0.0570570570570571,2.85362509534395)
--(axis cs:0.0560560560560561,2.85524139090645)
--(axis cs:0.0550550550550551,2.8568291333345)
--(axis cs:0.0540540540540541,2.85838885415621)
--(axis cs:0.0530530530530531,2.85992107485343)
--(axis cs:0.0520520520520521,2.86142630704023)
--(axis cs:0.0510510510510511,2.86290505263896)
--(axis cs:0.05005005005005,2.86435780405378)
--(axis cs:0.049049049049049,2.86578504434167)
--(axis cs:0.048048048048048,2.86718724738094)
--(axis cs:0.047047047047047,2.86856487803734)
--(axis cs:0.046046046046046,2.86991839232757)
--(axis cs:0.045045045045045,2.8712482375805)
--(axis cs:0.044044044044044,2.87255485259586)
--(axis cs:0.043043043043043,2.87383866780048)
--(axis cs:0.042042042042042,2.87510010540224)
--(axis cs:0.041041041041041,2.87633957954155)
--(axis cs:0.04004004004004,2.87755749644048)
--(axis cs:0.039039039039039,2.87875425454956)
--(axis cs:0.038038038038038,2.87993024469225)
--(axis cs:0.037037037037037,2.88108585020705)
--(axis cs:0.036036036036036,2.88222144708743)
--(axis cs:0.035035035035035,2.88333740411939)
--(axis cs:0.034034034034034,2.88443408301682)
--(axis cs:0.033033033033033,2.88551183855461)
--(axis cs:0.032032032032032,2.88657101869962)
--(axis cs:0.031031031031031,2.8876119647394)
--(axis cs:0.03003003003003,2.8886350114088)
--(axis cs:0.029029029029029,2.88964048701441)
--(axis cs:0.028028028028028,2.89062871355695)
--(axis cs:0.027027027027027,2.89160000685147)
--(axis cs:0.026026026026026,2.89255467664566)
--(axis cs:0.025025025025025,2.89349302673593)
--(axis cs:0.024024024024024,2.89441535508159)
--(axis cs:0.023023023023023,2.89532195391705)
--(axis cs:0.022022022022022,2.896213109862)
--(axis cs:0.021021021021021,2.89708910402968)
--(axis cs:0.02002002002002,2.89795021213325)
--(axis cs:0.019019019019019,2.89879670459024)
--(axis cs:0.018018018018018,2.89962884662514)
--(axis cs:0.017017017017017,2.9004468983702)
--(axis cs:0.016016016016016,2.90125111496435)
--(axis cs:0.015015015015015,2.90204174665037)
--(axis cs:0.014014014014014,2.90281903887029)
--(axis cs:0.013013013013013,2.90358323235903)
--(axis cs:0.012012012012012,2.90433456323637)
--(axis cs:0.011011011011011,2.90507326309718)
--(axis cs:0.01001001001001,2.90579955910001)
--(axis cs:0.00900900900900901,2.90651367405407)
--(axis cs:0.00800800800800801,2.9072158265045)
--(axis cs:0.00700700700700701,2.9079062308162)
--(axis cs:0.00600600600600601,2.9085850972559)
--(axis cs:0.005005005005005,2.90925263207288)
--(axis cs:0.004004004004004,2.90990903757804)
--(axis cs:0.003003003003003,2.91055451222152)
--(axis cs:0.002002002002002,2.91118925066886)
--(axis cs:0.001001001001001,2.91181344387566)
--(axis cs:0,2.91242727916091)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0.933933933933934,1.2774516480121)
--(axis cs:0.933933933933934,-2.1375194859136)
--(axis cs:0.934934934934935,-2.16009039291755)
--(axis cs:0.935935935935936,-2.18222203817177)
--(axis cs:0.936936936936937,-2.20391906267973)
--(axis cs:0.937937937937938,-2.22518622964276)
--(axis cs:0.938938938938939,-2.24602841114699)
--(axis cs:0.93993993993994,-2.26645057583373)
--(axis cs:0.940940940940941,-2.2864577774677)
--(axis cs:0.941941941941942,-2.30605514432873)
--(axis cs:0.942942942942943,-2.32524786935897)
--(axis cs:0.943943943943944,-2.34404120100533)
--(axis cs:0.944944944944945,-2.36244043470258)
--(axis cs:0.945945945945946,-2.38045090494795)
--(axis cs:0.946946946946947,-2.39807797792296)
--(axis cs:0.947947947947948,-2.41532704462213)
--(axis cs:0.948948948948949,-2.4322035144515)
--(axis cs:0.94994994994995,-2.4487128092646)
--(axis cs:0.950950950950951,-2.46486035780429)
--(axis cs:0.951951951951952,-2.4806515905234)
--(axis cs:0.952952952952953,-2.49609193475847)
--(axis cs:0.953953953953954,-2.51118681023289)
--(axis cs:0.954954954954955,-2.52594162486824)
--(axis cs:0.955955955955956,-2.54036177088381)
--(axis cs:0.956956956956957,-2.55445262116584)
--(axis cs:0.957957957957958,-2.56821952588984)
--(axis cs:0.958958958958959,-2.58166780937999)
--(axis cs:0.95995995995996,-2.59480276719122)
--(axis cs:0.960960960960961,-2.60762966340039)
--(axis cs:0.961961961961962,-2.62015372809409)
--(axis cs:0.962962962962963,-2.63238015504129)
--(axis cs:0.963963963963964,-2.64431409953985)
--(axis cs:0.964964964964965,-2.65596067642687)
--(axis cs:0.965965965965966,-2.66732495824318)
--(axis cs:0.966966966966967,-2.6784119735434)
--(axis cs:0.967967967967968,-2.68922670534266)
--(axis cs:0.968968968968969,-2.69977408969283)
--(axis cs:0.96996996996997,-2.71005901438037)
--(axis cs:0.970970970970971,-2.72008631773931)
--(axis cs:0.971971971971972,-2.72986078757263)
--(axis cs:0.972972972972973,-2.73938716017612)
--(axis cs:0.973973973973974,-2.74867011945888)
--(axis cs:0.974974974974975,-2.75771429615517)
--(axis cs:0.975975975975976,-2.76652426712231)
--(axis cs:0.976976976976977,-2.77510455472025)
--(axis cs:0.977977977977978,-2.78345962626764)
--(axis cs:0.978978978978979,-2.7915938935709)
--(axis cs:0.97997997997998,-2.79951171252142)
--(axis cs:0.980980980980981,-2.80721738275785)
--(axis cs:0.981981981981982,-2.81471514738919)
--(axis cs:0.982982982982983,-2.82200919277572)
--(axis cs:0.983983983983984,-2.82910364836432)
--(axis cs:0.984984984984985,-2.83600258657511)
--(axis cs:0.985985985985986,-2.84271002273659)
--(axis cs:0.986986986986987,-2.84922991506635)
--(axis cs:0.987987987987988,-2.85556616469497)
--(axis cs:0.988988988988989,-2.86172261573039)
--(axis cs:0.98998998998999,-2.86770305536051)
--(axis cs:0.990990990990991,-2.87351121399179)
--(axis cs:0.991991991991992,-2.8791507654216)
--(axis cs:0.992992992992993,-2.8846253270425)
--(axis cs:0.993993993993994,-2.88993846007633)
--(axis cs:0.994994994994995,-2.89509366983634)
--(axis cs:0.995995995995996,-2.90009440601574)
--(axis cs:0.996996996996997,-2.90494406300082)
--(axis cs:0.997997997997998,-2.90964598020723)
--(axis cs:0.998998998998999,-2.91420344243784)
--(axis cs:1,-2.91861968026081)
--(axis cs:1,2.38437870112207)
--(axis cs:1,2.38437870112207)
--(axis cs:0.998998998998999,2.37463286916367)
--(axis cs:0.997997997997998,2.36472280008644)
--(axis cs:0.996996996996997,2.35464608852318)
--(axis cs:0.995995995995996,2.34440031077474)
--(axis cs:0.994994994994995,2.33398302543525)
--(axis cs:0.993993993993994,2.3233917740619)
--(axis cs:0.992992992992993,2.31262408189072)
--(axis cs:0.991991991991992,2.3016774586009)
--(axis cs:0.990990990990991,2.29054939912939)
--(axis cs:0.98998998998999,2.27923738453815)
--(axis cs:0.988988988988989,2.26773888293657)
--(axis cs:0.987987987987988,2.25605135046095)
--(axis cs:0.986986986986987,2.24417223231421)
--(axis cs:0.985985985985986,2.23209896386815)
--(axis cs:0.984984984984985,2.21982897183077)
--(axis cs:0.983983983983984,2.20735967548223)
--(axis cs:0.982982982982983,2.19468848798166)
--(axis cs:0.981981981981982,2.18181281774883)
--(axis cs:0.980980980980981,2.16873006992297)
--(axis cs:0.97997997997998,2.15543764790347)
--(axis cs:0.978978978978979,2.14193295497477)
--(axis cs:0.977977977977978,2.12821339602025)
--(axis cs:0.976976976976977,2.11427637932878)
--(axis cs:0.975975975975976,2.10011931849776)
--(axis cs:0.974974974974975,2.08573963443783)
--(axis cs:0.973973973973974,2.07113475748298)
--(axis cs:0.972972972972973,2.05630212961178)
--(axis cs:0.971971971971972,2.04123920678405)
--(axis cs:0.970970970970971,2.02594346139899)
--(axis cs:0.96996996996997,2.01041238488017)
--(axis cs:0.968968968968969,1.99464349039314)
--(axis cs:0.967967967967968,1.97863431570242)
--(axis cs:0.966966966966967,1.96238242617419)
--(axis cs:0.965965965965966,1.94588541793174)
--(axis cs:0.964964964964965,1.92914092117135)
--(axis cs:0.963963963963964,1.91214660364603)
--(axis cs:0.962962962962963,1.89490017432608)
--(axis cs:0.961961961961962,1.87739938724454)
--(axis cs:0.960960960960961,1.85964204553758)
--(axis cs:0.95995995995996,1.84162600568942)
--(axis cs:0.958958958958959,1.82334918199268)
--(axis cs:0.957957957957958,1.80480955123497)
--(axis cs:0.956956956956957,1.78600515762431)
--(axis cs:0.955955955955956,1.76693411796585)
--(axis cs:0.954954954954955,1.74759462710398)
--(axis cs:0.953953953953954,1.72798496364419)
--(axis cs:0.952952952952953,1.70810349597074)
--(axis cs:0.951951951951952,1.68794868857693)
--(axis cs:0.950950950950951,1.66751910872644)
--(axis cs:0.94994994994995,1.64681343346488)
--(axis cs:0.948948948948949,1.62583045700362)
--(axis cs:0.947947947947948,1.60456909849772)
--(axis cs:0.946946946946947,1.58302841024364)
--(axis cs:0.945945945945946,1.56120758632366)
--(axis cs:0.944944944944945,1.53910597172525)
--(axis cs:0.943943943943944,1.51672307196902)
--(axis cs:0.942942942942943,1.4940585632786)
--(axis cs:0.941941941941942,1.47111230333134)
--(axis cs:0.940940940940941,1.44788434263162)
--(axis cs:0.93993993993994,1.42437493655287)
--(axis cs:0.938938938938939,1.40058455809865)
--(axis cs:0.937937937937938,1.37651391143971)
--(axis cs:0.936936936936937,1.35216394628826)
--(axis cs:0.935935935935936,1.32753587317982)
--(axis cs:0.934934934934935,1.30263117973829)
--(axis cs:0.933933933933934,1.2774516480121)
--cycle;

\addplot [semithick, black]
table {%
0 -0.201638961371948
0.001001001001001 -0.206372901140907
0.002002002002002 -0.211208516806091
0.003003003003003 -0.216144527407345
0.004004004004004 -0.221178269029725
0.005005005005005 -0.22630691993773
0.00600600600600601 -0.231527736414184
0.00700700700700701 -0.236836722332566
0.00800800800800801 -0.242228389038826
0.00900900900900901 -0.247697733554856
0.01001001001001 -0.253241525859147
0.011011011011011 -0.258859748388476
0.012012012012012 -0.264554463879582
0.013013013013013 -0.270328328481138
0.014014014014014 -0.276184847562839
0.015015015015015 -0.282127278032423
0.016016016016016 -0.288157917334914
0.017017017017017 -0.294279639323543
0.018018018018018 -0.300495260966525
0.019019019019019 -0.30680756348056
0.02002002002002 -0.31321859029878
0.021021021021021 -0.319728390927598
0.022022022022022 -0.326336273878326
0.023023023023023 -0.333041740837648
0.024024024024024 -0.339842803330458
0.025025025025025 -0.346737374290385
0.026026026026026 -0.353723018593354
0.027027027027027 -0.360796661948998
0.028028028028028 -0.367953993892349
0.029029029029029 -0.375188464851298
0.03003003003003 -0.382493886338995
0.031031031031031 -0.389864819455757
0.032032032032032 -0.397296114690457
0.033033033033033 -0.404782049429514
0.034034034034034 -0.412316932073788
0.035035035035035 -0.419895876594483
0.036036036036036 -0.427513880357327
0.037037037037037 -0.43516485657139
0.038038038038038 -0.442844376741959
0.039039039039039 -0.450549087949413
0.04004004004004 -0.458276440922011
0.041041041041041 -0.466026261602218
0.042042042042042 -0.473799981119065
0.043043043043043 -0.48159904314416
0.044044044044044 -0.489424223300461
0.045045045045045 -0.497276845569078
0.046046046046046 -0.505157689674458
0.047047047047047 -0.513067234000045
0.048048048048048 -0.521004824736548
0.049049049049049 -0.528968581606691
0.05005005005005 -0.536958686275814
0.0510510510510511 -0.544978046897523
0.0520520520520521 -0.553029639279357
0.0530530530530531 -0.561116624489135
0.0540540540540541 -0.569240993048646
0.0550550550550551 -0.577404639736748
0.0560560560560561 -0.585609566317998
0.0570570570570571 -0.593856176165114
0.0580580580580581 -0.602142108254168
0.0590590590590591 -0.610464063664968
0.0600600600600601 -0.6188192840968
0.0610610610610611 -0.627207675339441
0.0620620620620621 -0.635631663335459
0.0630630630630631 -0.644093330988195
0.0640640640640641 -0.652594644874559
0.0650650650650651 -0.66113727369101
0.0660660660660661 -0.669721996185123
0.0670670670670671 -0.678350188330047
0.0680680680680681 -0.687021262231788
0.0690690690690691 -0.695732911555574
0.0700700700700701 -0.70448142607046
0.0710710710710711 -0.71326350953219
0.0720720720720721 -0.722076737874155
0.0730730730730731 -0.730919872582392
0.0740740740740741 -0.739790743914832
0.0750750750750751 -0.748687211723302
0.0760760760760761 -0.757609742901876
0.0770770770770771 -0.766559338811828
0.0780780780780781 -0.775534319911017
0.0790790790790791 -0.784529325679091
0.0800800800800801 -0.793537231741711
0.0810810810810811 -0.802550842975226
0.0820820820820821 -0.811562472865999
0.0830830830830831 -0.820565326335457
0.0840840840840841 -0.829553399711909
0.0850850850850851 -0.838520817088685
0.0860860860860861 -0.847460877655445
0.0870870870870871 -0.85636614520878
0.0880880880880881 -0.865230672330306
0.0890890890890891 -0.874050206353591
0.0900900900900901 -0.882821695994958
0.0910910910910911 -0.891542679668231
0.0920920920920921 -0.900210900264505
0.0930930930930931 -0.908824667205275
0.0940940940940941 -0.91738173264907
0.0950950950950951 -0.925879211188693
0.0960960960960961 -0.934314079922339
0.0970970970970971 -0.942683927411791
0.0980980980980981 -0.950985605931685
0.0990990990990991 -0.959213730752526
0.1001001001001 -0.967361751753545
0.101101101101101 -0.975423898094855
0.102102102102102 -0.983394686903967
0.103103103103103 -0.991267904037727
0.104104104104104 -0.999038669391733
0.105105105105105 -1.00670109219772
0.106106106106106 -1.01424798590601
0.107107107107107 -1.02167071533583
0.108108108108108 -1.02896139095428
0.109109109109109 -1.03611270193738
0.11011011011011 -1.04311801051972
0.111111111111111 -1.04996997976584
0.112112112112112 -1.05666162266641
0.113113113113113 -1.06318664232263
0.114114114114114 -1.06953914877787
0.115115115115115 -1.07571433230406
0.116116116116116 -1.08170681999287
0.117117117117117 -1.08750979411924
0.118118118118118 -1.09311420522102
0.119119119119119 -1.09851003914664
0.12012012012012 -1.10368667066125
0.121121121121121 -1.10863192975509
0.122122122122122 -1.11333397525682
0.123123123123123 -1.11778171663937
0.124124124124124 -1.12196465971011
0.125125125125125 -1.12587483239555
0.126126126126126 -1.1295049408879
0.127127127127127 -1.13284875580802
0.128128128128128 -1.13589980275632
0.129129129129129 -1.13865288995616
0.13013013013013 -1.14110423060649
0.131131131131131 -1.14324739960495
0.132132132132132 -1.14507489321089
0.133133133133133 -1.14658123742872
0.134134134134134 -1.14776330109899
0.135135135135135 -1.14861969832636
0.136136136136136 -1.14915049245511
0.137137137137137 -1.14935761271274
0.138138138138138 -1.1492431153522
0.139139139139139 -1.14880931438523
0.14014014014014 -1.14805947193628
0.141141141141141 -1.14699521227062
0.142142142142142 -1.14561869653266
0.143143143143143 -1.14393397101964
0.144144144144144 -1.14194664856292
0.145145145145145 -1.13966363221702
0.146146146146146 -1.13709362878323
0.147147147147147 -1.13424650214805
0.148148148148148 -1.13113216766132
0.149149149149149 -1.12776019119007
0.15015015015015 -1.12413956239629
0.151151151151151 -1.12028071896325
0.152152152152152 -1.11619610107468
0.153153153153153 -1.11189860355483
0.154154154154154 -1.10740143762011
0.155155155155155 -1.102716863205
0.156156156156156 -1.0978558958403
0.157157157157157 -1.09282905574374
0.158158158158158 -1.08764711801473
0.159159159159159 -1.08232110431842
0.16016016016016 -1.07686338123841
0.161161161161161 -1.07128723663297
0.162162162162162 -1.06560601599558
0.163163163163163 -1.05983071741921
0.164164164164164 -1.0539708363619
0.165165165165165 -1.04803459956416
0.166166166166166 -1.04203121286263
0.167167167167167 -1.03597011825311
0.168168168168168 -1.02985948793746
0.169169169169169 -1.02370563248424
0.17017017017017 -1.01751420256625
0.171171171171171 -1.01129090386798
0.172172172172172 -1.00504335361058
0.173173173173173 -0.998779210064538
0.174174174174174 -0.992507033227087
0.175175175175175 -0.986234166700041
0.176176176176176 -0.979966347709116
0.177177177177177 -0.973708371367243
0.178178178178178 -0.967465081079658
0.179179179179179 -0.961240145294201
0.18018018018018 -0.955036463273415
0.181181181181181 -0.94885693121338
0.182182182182182 -0.942703794938515
0.183183183183183 -0.936578748327703
0.184184184184184 -0.930482312270613
0.185185185185185 -0.924415973340606
0.186186186186186 -0.918381411955575
0.187187187187187 -0.912381277316906
0.188188188188188 -0.906416228646463
0.189189189189189 -0.900485172557366
0.19019019019019 -0.894586547803813
0.191191191191191 -0.888718975680254
0.192192192192192 -0.882881758523262
0.193193193193193 -0.877074223747909
0.194194194194194 -0.871295833486315
0.195195195195195 -0.865544645391314
0.196196196196196 -0.859819882235722
0.197197197197197 -0.854120708059733
0.198198198198198 -0.848445673805583
0.199199199199199 -0.84279281281269
0.2002002002002 -0.837158982252525
0.201201201201201 -0.831540901668533
0.202202202202202 -0.825935083354228
0.203203203203203 -0.820337024509715
0.204204204204204 -0.814741855143261
0.205205205205205 -0.809144325024214
0.206206206206206 -0.803539144092645
0.207207207207207 -0.797922552278838
0.208208208208208 -0.792290703078861
0.209209209209209 -0.786638440846798
0.21021021021021 -0.780959515375626
0.211211211211211 -0.775247512560048
0.212212212212212 -0.769495111648114
0.213213213213213 -0.76369500599691
0.214214214214214 -0.757841358692331
0.215215215215215 -0.751927895543552
0.216216216216216 -0.745946835020995
0.217217217217217 -0.739891121681981
0.218218218218218 -0.733754442964834
0.219219219219219 -0.727532079588607
0.22022022022022 -0.721221321796605
0.221221221221221 -0.714820372609555
0.222222222222222 -0.708329692900622
0.223223223223223 -0.701751881425146
0.224224224224224 -0.695088852768947
0.225225225225225 -0.688341012985769
0.226226226226226 -0.6815067416689
0.227227227227227 -0.674584868127754
0.228228228228228 -0.667576547303264
0.229229229229229 -0.660484957368396
0.23023023023023 -0.653314034914659
0.231231231231231 -0.646068156785584
0.232232232232232 -0.638750596756658
0.233233233233233 -0.63136592997367
0.234234234234234 -0.623920397964877
0.235235235235235 -0.61642060272502
0.236236236236236 -0.608872874887207
0.237237237237237 -0.601282080828819
0.238238238238238 -0.593652367740471
0.239239239239239 -0.585988549221722
0.24024024024024 -0.578294114836835
0.241241241241241 -0.570569609767075
0.242242242242242 -0.562816584212403
0.243243243243243 -0.555038271304938
0.244244244244244 -0.547239099179814
0.245245245245245 -0.539422414710808
0.246246246246246 -0.531591989869767
0.247247247247247 -0.523751638116258
0.248248248248248 -0.515904549251629
0.249249249249249 -0.508052414401019
0.25025025025025 -0.500194368464947
0.251251251251251 -0.492328758949422
0.252252252252252 -0.484454232518749
0.253253253253253 -0.476569255858012
0.254254254254254 -0.468670502942413
0.255255255255255 -0.460753447614857
0.256256256256256 -0.452814422271075
0.257257257257257 -0.444849781779081
0.258258258258258 -0.436855064413906
0.259259259259259 -0.428827543608999
0.26026026026026 -0.420765998395202
0.261261261261261 -0.412670227458896
0.262262262262262 -0.404540753388032
0.263263263263263 -0.396378657134441
0.264264264264264 -0.388184769069587
0.265265265265265 -0.379960206005946
0.266266266266266 -0.371705947995865
0.267267267267267 -0.363422800228045
0.268268268268268 -0.355110704910331
0.269269269269269 -0.346769830718564
0.27027027027027 -0.338400782161098
0.271271271271271 -0.330004557359365
0.272272272272272 -0.321582751112731
0.273273273273273 -0.313135370111792
0.274274274274274 -0.304660532369679
0.275275275275275 -0.296156279515809
0.276276276276276 -0.287621910353431
0.277277277277277 -0.279057953151819
0.278278278278278 -0.270465712402477
0.279279279279279 -0.261845961954411
0.28028028028028 -0.253198269427029
0.281281281281281 -0.244523392977468
0.282282282282282 -0.235823918917861
0.283283283283283 -0.227103511056879
0.284284284284284 -0.218367203980765
0.285285285285285 -0.209619946442709
0.286286286286286 -0.200865791595987
0.287287287287287 -0.192107476424394
0.288288288288288 -0.183347770207708
0.289289289289289 -0.174591050063631
0.29029029029029 -0.165842868756718
0.291291291291291 -0.157109589677675
0.292292292292292 -0.148399661077531
0.293293293293293 -0.139723845329897
0.294294294294294 -0.131094143859345
0.295295295295295 -0.122522405815867
0.296296296296296 -0.114020891484015
0.297297297297297 -0.105602290428295
0.298298298298298 -0.097278116055372
0.299299299299299 -0.0890593552460972
0.3003003003003 -0.0809575815654168
0.301301301301301 -0.0729844631254125
0.302302302302302 -0.065150115600844
0.303303303303303 -0.0574629733372558
0.304304304304304 -0.0499312041448128
0.305305305305305 -0.0425631029985537
0.306306306306306 -0.0353667289488798
0.307307307307307 -0.0283496375324645
0.308308308308308 -0.0215193970063995
0.309309309309309 -0.0148850994203815
0.31031031031031 -0.0084579135023502
0.311311311311311 -0.00225056329894671
0.312312312312312 0.00372388880753124
0.313313313313313 0.00945177930838398
0.314314314314314 0.0149199967995644
0.315315315315315 0.0201153997239043
0.316316316316316 0.0250271549264746
0.317317317317317 0.0296455882324983
0.318318318318318 0.0339608109149106
0.319319319319319 0.0379642949916391
0.32032032032032 0.0416488927423201
0.321321321321321 0.0450085547305672
0.322322322322322 0.0480384929647537
0.323323323323323 0.0507331097758363
0.324324324324324 0.0530892142871135
0.325325325325325 0.0551053817842052
0.326326326326326 0.0567802784903682
0.327327327327327 0.0581155136435002
0.328328328328328 0.0591149160503594
0.329329329329329 0.059783206916432
0.33033033033033 0.0601245121298113
0.331331331331331 0.0601448213402749
0.332332332332332 0.0598505443819314
0.333333333333333 0.0592461717368386
0.334334334334334 0.0583338045937337
0.335335335335335 0.0571169348174824
0.336336336336336 0.0556003906256632
0.337337337337337 0.0537872977562685
0.338338338338338 0.0516794484602381
0.339339339339339 0.0492797316129828
0.34034034034034 0.0465904919838893
0.341341341341341 0.0436145405496274
0.342342342342342 0.040355760293648
0.343343343343343 0.0368195043819674
0.344344344344344 0.0330109754524913
0.345345345345345 0.0289350847856387
0.346346346346346 0.0245968411247414
0.347347347347347 0.0200006771951458
0.348348348348348 0.0151512070823541
0.349349349349349 0.0100543943946651
0.35035035035035 0.00471640561264058
0.351351351351351 -0.000856334472975701
0.352352352352352 -0.00665716620608087
0.353353353353353 -0.0126796287568659
0.354354354354354 -0.018916681632989
0.355355355355355 -0.0253615312122569
0.356356356356356 -0.0320084731920037
0.357357357357357 -0.0388498002828818
0.358358358358358 -0.0458768625493722
0.359359359359359 -0.0530809737724608
0.36036036036036 -0.0604511073917521
0.361361361361361 -0.0679765413861683
0.362362362362362 -0.0756469160416921
0.363363363363363 -0.0834509880225242
0.364364364364364 -0.0913741827011872
0.365365365365365 -0.0994014698013954
0.366366366366366 -0.107517585751195
0.367367367367367 -0.115707344556844
0.368368368368368 -0.123956973396988
0.369369369369369 -0.132253309651009
0.37037037037037 -0.140583233469412
0.371371371371371 -0.148935774901208
0.372372372372372 -0.157302493115782
0.373373373373373 -0.165677966306219
0.374374374374374 -0.174057258473967
0.375375375375375 -0.182434095725277
0.376376376376376 -0.190802705021825
0.377377377377377 -0.199157560462226
0.378378378378378 -0.207491264117866
0.379379379379379 -0.215795749369577
0.38038038038038 -0.224062644674995
0.381381381381381 -0.23228310262282
0.382382382382382 -0.240449817878345
0.383383383383383 -0.248555413825824
0.384384384384384 -0.256591014187956
0.385385385385385 -0.264547211172713
0.386386386386386 -0.272414894778265
0.387387387387387 -0.280184515107104
0.388388388388388 -0.287847444666846
0.389389389389389 -0.295396966269701
0.39039039039039 -0.302827025919904
0.391391391391391 -0.310131049572238
0.392392392392392 -0.317302704733353
0.393393393393393 -0.32433605808223
0.394394394394394 -0.331224755745548
0.395395395395395 -0.337962474775398
0.396396396396396 -0.344543452242906
0.397397397397397 -0.350963169854607
0.398398398398398 -0.357218626592454
0.399399399399399 -0.363307304103613
0.4004004004004 -0.369226515522594
0.401401401401401 -0.374972644927566
0.402402402402402 -0.380543022055262
0.403403403403403 -0.385936589480874
0.404404404404404 -0.391153922655564
0.405405405405405 -0.396196414887833
0.406406406406406 -0.401065936502534
0.407407407407407 -0.405764919746944
0.408408408408408 -0.410296781185735
0.409409409409409 -0.41466404965054
0.41041041041041 -0.418867017838641
0.411411411411411 -0.422905451250486
0.412412412412412 -0.426778670765446
0.413413413413413 -0.430485808384998
0.414414414414414 -0.434025517459132
0.415415415415415 -0.437397220625676
0.416416416416416 -0.440601671986168
0.417417417417417 -0.443640376746712
0.418418418418418 -0.446514529525111
0.419419419419419 -0.449224565362868
0.42042042042042 -0.451770287731808
0.421421421421421 -0.454152723230063
0.422422422422422 -0.456373916445872
0.423423423423423 -0.458434874122213
0.424424424424424 -0.460335734740384
0.425425425425425 -0.462076126532115
0.426426426426426 -0.463655152383979
0.427427427427427 -0.465071330921088
0.428428428428428 -0.466325138851335
0.429429429429429 -0.467418412691312
0.43043043043043 -0.468353074583086
0.431431431431431 -0.46913121500842
0.432432432432432 -0.469754221091448
0.433433433433433 -0.47022127658708
0.434434434434434 -0.470532335940552
0.435435435435435 -0.470690409608329
0.436436436436436 -0.470700591505242
0.437437437437437 -0.470569058066289
0.438438438438438 -0.470302591818034
0.439439439439439 -0.469907223281361
0.44044044044044 -0.469387947157199
0.441441441441441 -0.468749997117577
0.442442442442442 -0.467998197942474
0.443443443443443 -0.467137248829109
0.444444444444444 -0.466173902955933
0.445445445445445 -0.465116850749439
0.446446446446446 -0.463975645915365
0.447447447447447 -0.462758462445108
0.448448448448448 -0.461472004618881
0.449449449449449 -0.460121822164288
0.45045045045045 -0.45871327179402
0.451451451451451 -0.457252875371144
0.452452452452452 -0.455746269026832
0.453453453453453 -0.454197753326839
0.454454454454454 -0.452609714133222
0.455455455455455 -0.450982759662755
0.456456456456456 -0.449314952595978
0.457457457457457 -0.447603419445055
0.458458458458458 -0.445846378830545
0.459459459459459 -0.444043252378668
0.46046046046046 -0.442194268287432
0.461461461461461 -0.440301515457473
0.462462462462462 -0.438367267331121
0.463463463463463 -0.436392703519659
0.464464464464464 -0.434377913452124
0.465465465465465 -0.432322570286452
0.466466466466466 -0.43022692264187
0.467467467467467 -0.428092091230879
0.468468468468468 -0.42592084730906
0.469469469469469 -0.423716136991356
0.47047047047047 -0.42147825891701
0.471471471471471 -0.419207243712644
0.472472472472472 -0.416903946700595
0.473473473473473 -0.414570212091212
0.474474474474474 -0.412206669786294
0.475475475475475 -0.409814453792553
0.476476476476476 -0.407394109121274
0.477477477477477 -0.404945762668181
0.478478478478478 -0.402467915252614
0.479479479479479 -0.399960936547757
0.48048048048048 -0.397425421895102
0.481481481481481 -0.394861789344782
0.482482482482482 -0.392269924887793
0.483483483483483 -0.389648509027782
0.484484484484485 -0.386996335946177
0.485485485485485 -0.384313430213427
0.486486486486486 -0.381600490943369
0.487487487487487 -0.378859530964162
0.488488488488488 -0.376091467311476
0.48948948948949 -0.373295209937903
0.49049049049049 -0.370469186122094
0.491491491491491 -0.367613883098274
0.492492492492492 -0.364730702581074
0.493493493493493 -0.361821081522677
0.494494494494495 -0.358886241194607
0.495495495495495 -0.355927712713578
0.496496496496497 -0.352945543179379
0.497497497497497 -0.349939793228578
0.498498498498498 -0.346910002126758
0.4994994994995 -0.34385512071206
0.500500500500501 -0.340774337484892
0.501501501501502 -0.337666974934007
0.502502502502503 -0.334532441397147
0.503503503503503 -0.331370796363746
0.504504504504504 -0.328181491006386
0.505505505505506 -0.324964039933648
0.506506506506507 -0.321718864639567
0.507507507507508 -0.318446412319765
0.508508508508508 -0.315145674794495
0.509509509509509 -0.311817377621254
0.510510510510511 -0.308463186279484
0.511511511511512 -0.305084337605239
0.512512512512513 -0.301679936888888
0.513513513513513 -0.298248613439219
0.514514514514514 -0.29479131580469
0.515515515515516 -0.29131217619037
0.516516516516517 -0.287817548233778
0.517517517517518 -0.284313469845394
0.518518518518518 -0.280804699893694
0.519519519519519 -0.277294952741285
0.520520520520521 -0.273786311726504
0.521521521521522 -0.270280106344435
0.522522522522523 -0.266777360984441
0.523523523523523 -0.263276587098804
0.524524524524524 -0.259774438789871
0.525525525525526 -0.256265719083865
0.526526526526527 -0.252745313344669
0.527527527527528 -0.249207659028111
0.528528528528528 -0.245647039999213
0.529529529529529 -0.242058144802083
0.530530530530531 -0.238435751548011
0.531531531531532 -0.234775148570976
0.532532532532533 -0.231071452665393
0.533533533533533 -0.227318532223457
0.534534534534534 -0.223510530239453
0.535535535535536 -0.219642570658534
0.536536536536537 -0.215709496454047
0.537537537537538 -0.21170614091181
0.538538538538539 -0.207627605591467
0.539539539539539 -0.203471080422387
0.540540540540541 -0.19923376699323
0.541541541541542 -0.194913898377375
0.542542542542543 -0.190513410062766
0.543543543543544 -0.186035805208479
0.544544544544544 -0.181485129635994
0.545545545545546 -0.176864268785675
0.546546546546547 -0.172176756610397
0.547547547547548 -0.167426610864374
0.548548548548549 -0.16261737608247
0.54954954954955 -0.157753936556973
0.550550550550551 -0.152843323239112
0.551551551551552 -0.147893750695901
0.552552552552553 -0.142915173100057
0.553553553553554 -0.137917017393598
0.554554554554555 -0.132908545674909
0.555555555555556 -0.127898011177314
0.556556556556557 -0.12289321800764
0.557557557557558 -0.1179013333353
0.558558558558559 -0.112928633745785
0.55955955955956 -0.107982098290897
0.560560560560561 -0.103067699519297
0.561561561561562 -0.098190396858532
0.562562562562563 -0.0933548656243425
0.563563563563564 -0.0885659039378459
0.564564564564565 -0.083828500425337
0.565565565565566 -0.0791474871214043
0.566566566566567 -0.0745265658705354
0.567567567567568 -0.0699684494963102
0.568568568568569 -0.0654751387887436
0.56956956956957 -0.0610495498763915
0.570570570570571 -0.0566955677048156
0.571571571571572 -0.0524179091368681
0.572572572572573 -0.0482192900735194
0.573573573573574 -0.0440988089809703
0.574574574574575 -0.040054460288324
0.575575575575576 -0.0360839765871308
0.576576576576577 -0.0321857583474038
0.577577577577578 -0.0283587642054308
0.578578578578579 -0.0246032835941506
0.57957957957958 -0.0209182752814692
0.580580580580581 -0.0173015750179583
0.581581581581582 -0.0137515287442126
0.582582582582583 -0.0102670453544974
0.583583583583584 -0.00684466178602824
0.584584584584585 -0.0034781628768244
0.585585585585586 -0.000160697682469818
0.586586586586587 0.00311502041026812
0.587587587587588 0.00635656415746547
0.588588588588589 0.00957119933378744
0.58958958958959 0.0127657907652793
0.590590590590591 0.0159475583107015
0.591591591591592 0.0191266525580432
0.592592592592593 0.0223129899693194
0.593593593593594 0.0255155023923777
0.594594594594595 0.028743568496078
0.595595595595596 0.0320052117330989
0.596596596596597 0.0353075925788682
0.597597597597598 0.0386581103849756
0.598598598598599 0.0420641971296337
0.5995995995996 0.0455322376194071
0.600600600600601 0.0490661797050557
0.601601601601602 0.0526675052410121
0.602602602602603 0.0563362269976048
0.603603603603604 0.060073124984211
0.604604604604605 0.0638795523835827
0.605605605605606 0.0677563981262501
0.606606606606607 0.0717040958701654
0.607607607607608 0.0757218115318173
0.608608608608609 0.0798064687009364
0.60960960960961 0.0839551530366536
0.610610610610611 0.088166662707218
0.611611611611612 0.0924407509842876
0.612612612612613 0.0967754872968845
0.613613613613614 0.101166480551433
0.614614614614615 0.105608141895629
0.615615615615616 0.11009447224558
0.616616616616617 0.114619789791457
0.617617617617618 0.119179452112034
0.618618618618619 0.123769824267674
0.61961961961962 0.128388341657767
0.620620620620621 0.133034671099318
0.621621621621622 0.13771061732594
0.622622622622623 0.142417153038394
0.623623623623624 0.147153819295954
0.624624624624625 0.151920613810495
0.625625625625626 0.156717992206502
0.626626626626627 0.161546437035175
0.627627627627628 0.166404908573457
0.628628628628629 0.171291264934587
0.62962962962963 0.176202276906146
0.630630630630631 0.18113579200173
0.631631631631632 0.186090590910211
0.632632632632633 0.191065004461239
0.633633633633634 0.196058025456318
0.634634634634635 0.201068720152263
0.635635635635636 0.206094979173336
0.636636636636637 0.211134139254479
0.637637637637638 0.216183534237189
0.638638638638639 0.221241397330545
0.63963963963964 0.226306881563818
0.640640640640641 0.231379983879849
0.641641641641642 0.236460550859072
0.642642642642643 0.24154738513855
0.643643643643644 0.246639820746726
0.644644644644645 0.25173867459789
0.645645645645646 0.256843707782004
0.646646646646647 0.261953420612153
0.647647647647648 0.267066299399828
0.648648648648649 0.272179861972812
0.64964964964965 0.277292838647117
0.650650650650651 0.282403708319227
0.651651651651652 0.287511373611935
0.652652652652653 0.292615226819626
0.653653653653654 0.29771333640717
0.654654654654655 0.302803434734938
0.655655655655656 0.307883922911167
0.656656656656657 0.312953170734424
0.657657657657658 0.318012240855988
0.658658658658659 0.323062961892021
0.65965965965966 0.328107342499172
0.660660660660661 0.333147018320613
0.661661661661662 0.338183970924029
0.662662662662663 0.343220716288684
0.663663663663664 0.348259924497619
0.664664664664665 0.353302893627259
0.665665665665666 0.358350753039859
0.666666666666667 0.363403794780533
0.667667667667668 0.368460763910944
0.668668668668669 0.373520597408823
0.66966966966967 0.378583499004422
0.670670670670671 0.383650730768125
0.671671671671672 0.388723619305463
0.672672672672673 0.393800745414107
0.673673673673674 0.398880802513896
0.674674674674675 0.403962334569438
0.675675675675676 0.409043812257452
0.676676676676677 0.414124838071697
0.677677677677678 0.419204688288988
0.678678678678679 0.424282931212015
0.67967967967968 0.429359998930033
0.680680680680681 0.434436198732486
0.681681681681682 0.439511890889559
0.682682682682683 0.444586748695819
0.683683683683684 0.44965949806556
0.684684684684685 0.454728264991953
0.685685685685686 0.45979048421568
0.686686686686687 0.464843510019543
0.687687687687688 0.469885697280934
0.688688688688689 0.474914663442205
0.68968968968969 0.479929359125855
0.690690690690691 0.484928214439758
0.691691691691692 0.489909913508732
0.692692692692693 0.494872742099763
0.693693693693694 0.49981546739463
0.694694694694695 0.504737627188305
0.695695695695696 0.509637412692416
0.696696696696697 0.514511447908438
0.697697697697698 0.519355845720013
0.698698698698699 0.524166905250199
0.6996996996997 0.528941499844588
0.700700700700701 0.53367718337125
0.701701701701702 0.538371485028689
0.702702702702703 0.543024156407312
0.703703703703704 0.547635547670648
0.704704704704705 0.552205679924168
0.705705705705706 0.556732919006797
0.706706706706707 0.561215629622645
0.707707707707708 0.565651348249254
0.708708708708709 0.57003637998214
0.70970970970971 0.574366923648027
0.710710710710711 0.578640243484583
0.711711711711712 0.582853844827621
0.712712712712713 0.587005723281881
0.713713713713714 0.591093597169554
0.714714714714715 0.595115152790349
0.715715715715716 0.599068247268923
0.716716716716717 0.602949848506182
0.717717717717718 0.606757198648767
0.718718718718719 0.610487881769743
0.71971971971972 0.614139177000796
0.720720720720721 0.617708805371826
0.721721721721722 0.621193806999894
0.722722722722723 0.624591776541414
0.723723723723724 0.627900184181315
0.724724724724725 0.631117154215025
0.725725725725726 0.634242448832667
0.726726726726727 0.63727637131524
0.727727727727728 0.640218890225291
0.728728728728729 0.643069768874404
0.72972972972973 0.645829637965682
0.730730730730731 0.648498796828786
0.731731731731732 0.651076948978496
0.732732732732733 0.653563756043581
0.733733733733734 0.655957363130567
0.734734734734735 0.658254397725405
0.735735735735736 0.660452116293925
0.736736736736737 0.662548444604797
0.737737737737738 0.664542450245949
0.738738738738739 0.666431910371341
0.73973973973974 0.668214409270246
0.740740740740741 0.669887581164178
0.741741741741742 0.67144821086277
0.742742742742743 0.6728921441292
0.743743743743744 0.67421496379034
0.744744744744745 0.675412255094327
0.745745745745746 0.676480458157225
0.746746746746747 0.677416703354142
0.747747747747748 0.678218208280913
0.748748748748749 0.678884198490646
0.74974974974975 0.679416663067852
0.750750750750751 0.679818424728228
0.751751751751752 0.680092848342605
0.752752752752753 0.680244282449342
0.753753753753754 0.680275857895026
0.754754754754755 0.680192003935884
0.755755755755756 0.679999218196229
0.756756756756757 0.679705401604191
0.757757757757758 0.679319258222679
0.758758758758759 0.678848530259354
0.75975975975976 0.678298362013854
0.760760760760761 0.677670964908953
0.761761761761762 0.676967477780573
0.762762762762763 0.676189340076799
0.763763763763764 0.675336762561654
0.764764764764765 0.674408622674982
0.765765765765766 0.673404243198964
0.766766766766767 0.67232414639151
0.767767767767768 0.671169449185234
0.768768768768769 0.669943658118206
0.76976976976977 0.668651750206301
0.770770770770771 0.667296716828948
0.771771771771772 0.665880262082226
0.772772772772773 0.664404868498953
0.773773773773774 0.662873631645463
0.774774774774775 0.661289052046228
0.775775775775776 0.659652934646907
0.776776776776777 0.657964913250133
0.777777777777778 0.656222491258776
0.778778778778779 0.654422474164356
0.77977977977978 0.652561891775986
0.780780780780781 0.650638429509411
0.781781781781782 0.648649100125845
0.782782782782783 0.646590025993386
0.783783783783784 0.64445624268988
0.784784784784785 0.642242660255666
0.785785785785786 0.639945980963903
0.786786786786787 0.637565357137215
0.787787787787788 0.635100789407143
0.788788788788789 0.632551273459162
0.78978978978979 0.62991552266648
0.790790790790791 0.627191171671307
0.791791791791792 0.624373771949439
0.792792792792793 0.621458162971882
0.793793793793794 0.618438670991076
0.794794794794795 0.615310544244708
0.795795795795796 0.612070159972276
0.796796796796797 0.608712008076355
0.797797797797798 0.605229620234727
0.798798798798799 0.601615661295112
0.7997997997998 0.597863661171637
0.800800800800801 0.593968115939843
0.801801801801802 0.589921944395109
0.802802802802803 0.585717716686758
0.803803803803804 0.581349065762483
0.804804804804805 0.576811452845063
0.805805805805806 0.572101551380054
0.806806806806807 0.567215161663669
0.807807807807808 0.562148699755348
0.808808808808809 0.55689879996236
0.80980980980981 0.551461838947057
0.810810810810811 0.545833080880205
0.811811811811812 0.540007796041808
0.812812812812813 0.533981765017286
0.813813813813814 0.527750617890213
0.814814814814815 0.521311646157104
0.815815815815816 0.514662807232914
0.816816816816817 0.507801386440298
0.817817817817818 0.500724881464247
0.818818818818819 0.493431290184217
0.81981981981982 0.4859189760274
0.820820820820821 0.478187602859674
0.821821821821822 0.470236602686467
0.822822822822823 0.462065168207515
0.823823823823824 0.453672219320643
0.824824824824825 0.445056579955903
0.825825825825826 0.436217960967447
0.826826826826827 0.427157591421264
0.827827827827828 0.417877063352969
0.828828828828829 0.408377671751625
0.82982982982983 0.398662866820086
0.830830830830831 0.388738021907868
0.831831831831832 0.378608929883629
0.832832832832833 0.368282425612276
0.833833833833834 0.357766407806925
0.834834834834835 0.34706742015409
0.835835835835836 0.336191536542484
0.836836836836837 0.325144890710856
0.837837837837838 0.313933448828663
0.838838838838839 0.30256492973841
0.83983983983984 0.291046957425746
0.840840840840841 0.279385816009816
0.841841841841842 0.267585279460892
0.842842842842843 0.255646971830153
0.843843843843844 0.243571508013827
0.844844844844845 0.231359528320226
0.845845845845846 0.219014125318364
0.846846846846847 0.206539087501109
0.847847847847848 0.193936486049562
0.848848848848849 0.181209600289833
0.84984984984985 0.168362444533655
0.850850850850851 0.155399563083798
0.851851851851852 0.142324578773633
0.852852852852853 0.129140264087454
0.853853853853854 0.11585007728508
0.854854854854855 0.102457329844084
0.855855855855856 0.0889658828359278
0.856856856856857 0.0753805043713197
0.857857857857858 0.0617061988690661
0.858858858858859 0.0479484944814664
0.85985985985986 0.0341138068291887
0.860860860860861 0.0202092550393198
0.861861861861862 0.0062433431898897
0.862862862862863 -0.00777508876003552
0.863863863863864 -0.0218380676383275
0.864864864864865 -0.0359369302685252
0.865865865865866 -0.0500633196938012
0.866866866866867 -0.0642093596040453
0.867867867867868 -0.0783674871875409
0.868868868868869 -0.0925298319024229
0.86986986986987 -0.106688654836045
0.870870870870871 -0.120834787897323
0.871871871871872 -0.134960450009582
0.872872872872873 -0.149061545307866
0.873873873873874 -0.163136042304781
0.874874874874875 -0.177183254944876
0.875875875875876 -0.191204182262024
0.876876876876877 -0.205198668687938
0.877877877877878 -0.219166361609311
0.878878878878879 -0.233108054158773
0.87987987987988 -0.247026644533196
0.880880880880881 -0.260925500477678
0.881881881881882 -0.274809070121034
0.882882882882883 -0.288682106590101
0.883883883883884 -0.302546677690239
0.884884884884885 -0.316403418503579
0.885885885885886 -0.330251692588339
0.886886886886887 -0.344091352349576
0.887887887887888 -0.357920745166004
0.888888888888889 -0.3717374894992
0.88988988988989 -0.385539160474946
0.890890890890891 -0.399325267696903
0.891891891891892 -0.413096048433594
0.892892892892893 -0.426852828276
0.893893893893894 -0.440595947180519
0.894894894894895 -0.454324464947529
0.895895895895896 -0.46803642921711
0.896896896896897 -0.481729784956975
0.897897897897898 -0.495403451415339
0.898898898898899 -0.509056762600113
0.8998998998999 -0.522687749082241
0.900900900900901 -0.536292409445704
0.901901901901902 -0.549865740913524
0.902902902902903 -0.563403398659611
0.903903903903904 -0.57690423885649
0.904904904904905 -0.590367547738343
0.905905905905906 -0.603791079493477
0.906906906906907 -0.617171734872889
0.907907907907908 -0.630505258112994
0.908908908908909 -0.643784314016774
0.90990990990991 -0.657000630010482
0.910910910910911 -0.670146711600258
0.911911911911912 -0.68321444831144
0.912912912912913 -0.696195820432058
0.913913913913914 -0.709084323307928
0.914914914914915 -0.721874321028775
0.915915915915916 -0.734561243922673
0.916916916916917 -0.747139613281458
0.917917917917918 -0.75960234247087
0.918918918918919 -0.771940334803063
0.91991991991992 -0.784145729634766
0.920920920920921 -0.796212311664409
0.921921921921922 -0.80813538406466
0.922922922922923 -0.819910062570955
0.923923923923924 -0.831531151577818
0.924924924924925 -0.842991333669955
0.925925925925926 -0.854281578156242
0.926926926926927 -0.865391097343243
0.927927927927928 -0.876305791863728
0.928928928928929 -0.887011708494181
0.92992992992993 -0.897495473674963
0.930930930930931 -0.907744423590287
0.931931931931932 -0.917745660139526
0.932932932932933 -0.927485466657606
0.933933933933934 -0.93694832453474
0.934934934934935 -0.946120026852126
0.935935935935936 -0.954988884320473
0.936936936936937 -0.963545746469145
0.937937937937938 -0.971782433282222
0.938938938938939 -0.979691589107394
0.93993993993994 -0.987267135428892
0.940940940940941 -0.994505262431423
0.941941941941942 -1.00140416132808
0.942942942942943 -1.00796235970326
0.943943943943944 -1.01417859165556
0.944944944944945 -1.02005185884543
0.945945945945946 -1.02558290333035
0.946946946946947 -1.03077301709209
0.947947947947948 -1.03562336830956
0.948948948948949 -1.04013462048324
0.94994994994995 -1.04430676060414
0.950950950950951 -1.04813946894339
0.951951951951952 -1.05163300734924
0.952952952952953 -1.05478729962654
0.953953953953954 -1.05760200722773
0.954954954954955 -1.0600785603551
0.955955955955956 -1.062221585819
0.956956956956957 -1.06403818787006
0.957957957957958 -1.06553516655006
0.958958958958959 -1.06671885974506
0.95995995995996 -1.06759571679041
0.960960960960961 -1.06817178270308
0.961961961961962 -1.06845170338823
0.962962962962963 -1.06843968542797
0.963963963963964 -1.06814110677372
0.964964964964965 -1.06756235355789
0.965965965965966 -1.06670948482952
0.966966966966967 -1.06558842284213
0.967967967967968 -1.06420660987506
0.968968968968969 -1.0625724161968
0.96996996996997 -1.06069358310773
0.970970970970971 -1.05857762078789
0.971971971971972 -1.0562316333987
0.972972972972973 -1.05366099873099
0.973973973973974 -1.05086831573324
0.974974974974975 -1.04785423635506
0.975975975975976 -1.04462100665286
0.976976976976977 -1.04117391069284
0.977977977977978 -1.03752015713645
0.978978978978979 -1.03366726276939
0.97997997997998 -1.02962278184993
0.980980980980981 -1.02539397781263
0.981981981981982 -1.02098814528589
0.982982982982983 -1.01641282232506
0.983983983983984 -1.01167416412122
0.984984984984985 -1.00677838635117
0.985985985985986 -1.00173244254996
0.986986986986987 -0.996542689918413
0.987987987987988 -0.991215276366256
0.988988988988989 -0.985757286761312
0.98998998998999 -0.980176937225132
0.990990990990991 -0.974483076442168
0.991991991991992 -0.968684674807893
0.992992992992993 -0.962790318583209
0.993993993993994 -0.956807544374498
0.994994994994995 -0.950742702635384
0.995995995995996 -0.944601340261134
0.996996996996997 -0.938388041750381
0.997997997997998 -0.93210776892103
0.998998998998999 -0.925765663567998
1 -0.919366758091008
};
\addplot [semithick, blue]
table {%
0.268268268268268 -0.344043893766004
0.269269269269269 -0.338364426013495
0.27027027027027 -0.332404404773991
0.271271271271271 -0.326178419537781
0.272272272272272 -0.319700869855221
0.273273273273273 -0.312985974556628
0.274274274274274 -0.306047780886257
0.275275275275275 -0.298900173554447
0.276276276276276 -0.291556883712436
0.277277277277277 -0.284031497853557
0.278278278278278 -0.276337466645283
0.279279279279279 -0.268488113696056
0.28028028028028 -0.260496644260891
0.281281281281281 -0.25237615388995
0.282282282282282 -0.244139637023916
0.283283283283283 -0.235799995540331
0.284284284284284 -0.227370047254703
0.285285285285285 -0.218862534380353
0.286286286286286 -0.210290131951126
0.287287287287287 -0.201665456210539
0.288288288288288 -0.193001072971559
0.289289289289289 -0.184309505950738
0.29029029029029 -0.175603245080677
0.291291291291291 -0.166894754804565
0.292292292292292 -0.158196482356771
0.293293293293293 -0.149520866033291
0.294294294294294 -0.140880343455855
0.295295295295295 -0.13228735983365
0.296296296296296 -0.123754376226354
0.297297297297297 -0.115293877812457
0.298298298298298 -0.106918382166672
0.299299299299299 -0.0986404475502096
0.3003003003003 -0.090472681217908
0.301301301301301 -0.0824277477459439
0.302302302302302 -0.0745183773840522
0.303303303303303 -0.0667573744362384
0.304304304304304 -0.0591576256735425
0.305305305305305 -0.0517321087832282
0.306306306306306 -0.0444939008578805
0.307307307307307 -0.0374561869285987
0.308308308308308 -0.0306322685461358
0.309309309309309 -0.0240355724139983
0.31031031031031 -0.0176796590774491
0.311311311311311 -0.0115782316724243
0.312312312312312 -0.00574514473847796
0.313313313313313 -0.000194413099691031
0.314314314314314 0.00505977918221538
0.315315315315315 0.0100030697786654
0.316316316316316 0.0146209089845196
0.317317317317317 0.0188985505237961
0.318318318318318 0.0228247476513995
0.319319319319319 0.0264028626042151
0.32032032032032 0.0296397516683115
0.321321321321321 0.0325420635930921
0.322322322322322 0.0351162432961469
0.323323323323323 0.0373685354757414
0.324324324324324 0.0393049881326848
0.325325325325325 0.0409314560028514
0.326326326326326 0.0422536039022853
0.327327327327327 0.0432769099858909
0.328328328328328 0.0440066689216035
0.329329329329329 0.0444479949811195
0.33033033033033 0.0446058250487373
0.331331331331331 0.0444849215496331
0.332332332332332 0.0440898752988169
0.333333333333333 0.0434251082721788
0.334334334334334 0.0424948763007169
0.335335335335335 0.0413032716893001
0.336336336336336 0.0398542257611009
0.337337337337337 0.0381515113288187
0.338338338338338 0.0361987450939706
0.339339339339339 0.0339993899750798
0.34034034034034 0.0315567573662058
0.341341341341341 0.0288740093264818
0.342342342342342 0.0259541607019658
0.343343343343343 0.0228000811806462
0.344344344344344 0.0194144972815499
0.345345345345345 0.0157999942790667
0.346346346346346 0.0119590180631588
0.347347347347347 0.00789387693647382
0.348348348348348 0.00360674334926366
0.349349349349349 -0.000900344427142402
0.35035035035035 -0.00562548068752487
0.351351351351351 -0.0105668907397447
0.352352352352352 -0.0157229294107222
0.353353353353353 -0.0210920796108966
0.354354354354354 -0.0266729509560965
0.355355355355355 -0.0324642784464979
0.356356356356356 -0.0384649212017472
0.357357357357357 -0.0446738612516958
0.358358358358358 -0.0510881898256915
0.359359359359359 -0.0576970671312554
0.36036036036036 -0.0644877531687794
0.361361361361361 -0.0714476120313529
0.362362362362362 -0.0785641036941205
0.363363363363363 -0.0858247758461462
0.364364364364364 -0.0932172557607292
0.365365365365365 -0.100729242200637
0.366366366366366 -0.108348497354364
0.367367367367367 -0.116062838799701
0.368368368368368 -0.123860131490996
0.369369369369369 -0.131728279766194
0.37037037037037 -0.139655219370122
0.371371371371371 -0.147628909490302
0.372372372372372 -0.155637324801429
0.373373373373373 -0.163668447515022
0.374374374374374 -0.171710259430431
0.375375375375375 -0.179750733983583
0.376376376376376 -0.18777782828967
0.377377377377377 -0.195779475176217
0.378378378378378 -0.20374357520269
0.379379379379379 -0.211657988663074
0.38038038038038 -0.219510527567571
0.381381381381381 -0.227288947599778
0.382382382382382 -0.234980940045618
0.383383383383383 -0.242574123690253
0.384384384384384 -0.250056036679134
0.385385385385385 -0.257414128339634
0.386386386386386 -0.264638210074677
0.387387387387387 -0.27172782621436
0.388388388388388 -0.278684875447082
0.389389389389389 -0.285511152205002
0.39039039039039 -0.292208347114187
0.391391391391391 -0.298778047394171
0.392392392392392 -0.305221737207033
0.393393393393393 -0.311540797956038
0.394394394394394 -0.317736508533843
0.395395395395395 -0.323810045520422
0.396396396396396 -0.329762483330484
0.397397397397397 -0.335594794310672
0.398398398398398 -0.341307848786216
0.399399399399399 -0.346902415057143
0.4004004004004 -0.352379159343953
0.401401401401401 -0.35773864568261
0.402402402402402 -0.362981335768705
0.403403403403403 -0.368107588750764
0.404404404404404 -0.373117660972385
0.405405405405405 -0.378011705663141
0.406406406406406 -0.382789772577959
0.407407407407407 -0.387451807584782
0.408408408408408 -0.39199765220026
0.409409409409409 -0.39642704307314
0.41041041041041 -0.400739611415227
0.411411411411411 -0.404934882379301
0.412412412412412 -0.409012274384007
0.413413413413413 -0.412971098385053
0.414414414414414 -0.416810557092491
0.415415415415415 -0.420529744133615
0.416416416416416 -0.424127643161134
0.417417417417417 -0.427603126905991
0.418418418418418 -0.430954956174517
0.419419419419419 -0.434181778789347
0.42042042042042 -0.437282128473591
0.421421421421421 -0.440254423677663
0.422422422422422 -0.443096966348292
0.423423423423423 -0.445807940638987
0.424424424424424 -0.448385411561522
0.425425425425425 -0.450827323577535
0.426426426426426 -0.45313149912985
0.427427427427427 -0.455295637112564
0.428428428428428 -0.457317311279456
0.429429429429429 -0.459193968589628
0.43043043043043 -0.460922927489937
0.431431431431431 -0.462501376133225
0.432432432432432 -0.4639263705315
0.433433433433433 -0.465194832643392
0.434434434434434 -0.466303548394741
0.435435435435435 -0.467250608776531
0.436436436436436 -0.468039738205062
0.437437437437437 -0.468675967067459
0.438438438438438 -0.469164191529805
0.439439439439439 -0.469509176423372
0.44044044044044 -0.469715558065148
0.441441441441441 -0.469787847014098
0.442442442442442 -0.469730430764377
0.443443443443443 -0.469547576376591
0.444444444444444 -0.469243433048433
0.445445445445445 -0.468822034625771
0.446446446446446 -0.468287302055361
0.447447447447447 -0.467643045780222
0.448448448448448 -0.466892968078931
0.449449449449449 -0.46604066534965
0.45045045045045 -0.465089630340156
0.451451451451451 -0.464043254324739
0.452452452452452 -0.462904829229061
0.453453453453453 -0.461677549703851
0.454454454454454 -0.460364515148457
0.455455455455455 -0.458968731685164
0.456456456456456 -0.457493114085201
0.457457457457457 -0.455940487647242
0.458458458458458 -0.454313590029395
0.459459459459459 -0.452615073035424
0.46046046046046 -0.450847504356074
0.461461461461461 -0.449013369266298
0.462462462462462 -0.447115072279165
0.463463463463463 -0.445154938757255
0.464464464464464 -0.443135216482233
0.465465465465465 -0.441058077183376
0.466466466466466 -0.438925618025777
0.467467467467467 -0.436739863058902
0.468468468468468 -0.434502764626166
0.469469469469469 -0.432216204736249
0.47047047047047 -0.429881996396737
0.471471471471471 -0.427501884910761
0.472472472472472 -0.425077549137235
0.473473473473473 -0.422610602715296
0.474474474474474 -0.420102595253537
0.475475475475475 -0.417555013484544
0.476476476476476 -0.414969282385436
0.477477477477477 -0.412346766264762
0.478478478478478 -0.409688769816429
0.479479479479479 -0.406996539141073
0.48048048048048 -0.404271262735426
0.481481481481481 -0.401514072450171
0.482482482482482 -0.398726044416661
0.483483483483483 -0.395908199943113
0.484484484484485 -0.393061506380515
0.485485485485485 -0.390186877958898
0.486486486486486 -0.387285176594214
0.487487487487487 -0.384357212666303
0.488488488488488 -0.381403745768303
0.48948948948949 -0.378425485427947
0.49049049049049 -0.375423091801014
0.491491491491491 -0.372397176337363
0.492492492492492 -0.369348302419855
0.493493493493493 -0.366276985976522
0.494494494494495 -0.363183696066241
0.495495495495495 -0.360068855438304
0.496496496496497 -0.356932841066087
0.497497497497497 -0.35377598465518
0.498498498498498 -0.350598573126208
0.4994994994995 -0.347400849072583
0.500500500500501 -0.344183011193502
0.501501501501502 -0.340945214702352
0.502502502502503 -0.337687571710833
0.503503503503503 -0.334410151588923
0.504504504504504 -0.331112981300996
0.505505505505506 -0.327796045718153
0.506506506506507 -0.3244592879071
0.507507507507508 -0.321102609395664
0.508508508508508 -0.317725870415108
0.509509509509509 -0.314328890119422
0.510510510510511 -0.310911446781752
0.511511511511512 -0.307473277968041
0.512512512512513 -0.304014080688088
0.513513513513513 -0.300533511524062
0.514514514514514 -0.29703118673664
0.515515515515516 -0.293506682348809
0.516516516516517 -0.289959534207448
0.517517517517518 -0.286389238022778
0.518518518518518 -0.28279524938572
0.519519519519519 -0.279176983763187
0.520520520520521 -0.275533816471461
0.521521521521522 -0.271865082627555
0.522522522522523 -0.268170077078721
0.523523523523523 -0.264448054310018
0.524524524524524 -0.260698228329981
0.525525525525526 -0.25691977253443
0.526526526526527 -0.253111819548343
0.527527527527528 -0.249273461045849
0.528528528528528 -0.245403747548171
0.529529529529529 -0.241501688199699
0.530530530530531 -0.237566250521949
0.531531531531532 -0.233596360145393
0.532532532532533 -0.229590900519197
0.533533533533533 -0.225548712598657
0.534534534534534 -0.221468594510323
0.535535535535536 -0.217349301194667
0.536536536536537 -0.213189544026277
0.537537537537538 -0.208987990411292
0.538538538538539 -0.204743263362201
0.539539539539539 -0.200454954533089
0.540540540540541 -0.196126664930244
0.541541541541542 -0.191762966892159
0.542542542542543 -0.187368393746096
0.543543543543544 -0.182947442927946
0.544544544544544 -0.178504579083281
0.545545545545546 -0.174044237151062
0.546546546546547 -0.169570825431487
0.547547547547548 -0.165088728639389
0.548548548548549 -0.16060231094467
0.54954954954955 -0.15611591900108
0.550550550550551 -0.151633884965004
0.551551551551552 -0.147160529505336
0.552552552552553 -0.142700164806276
0.553553553553554 -0.138257097564001
0.554554554554555 -0.133835631979114
0.555555555555556 -0.129440072745776
0.556556556556557 -0.125074728039415
0.557557557557558 -0.12074391250401
0.558558558558559 -0.116450970937019
0.55955955955956 -0.112195342663104
0.560560560560561 -0.107975499613515
0.561561561561562 -0.103789925095636
0.562562562562563 -0.0996371132624138
0.563563563563564 -0.095515568585231
0.564564564564565 -0.0914238053300873
0.565565565565566 -0.0873603470367461
0.566566566566567 -0.0833237260008589
0.567567567567568 -0.0793124827587312
0.568568568568569 -0.0753251655746263
0.56956956956957 -0.0713603299304675
0.570570570570571 -0.0674165380176633
0.571571571571572 -0.0634923582309593
0.572572572572573 -0.0595863646641176
0.573573573573574 -0.0556971366072481
0.574574574574575 -0.0518232580456287
0.575575575575576 -0.0479633171597988
0.576576576576577 -0.0441159058268579
0.577577577577578 -0.0402796191226247
0.578578578578579 -0.0364530548247214
0.57957957957958 -0.0326348129161137
0.580580580580581 -0.0288234950892794
0.581581581581582 -0.0250177042504718
0.582582582582583 -0.0212160440242387
0.583583583583584 -0.0174171182577781
0.584584584584585 -0.0136195305250977
0.585585585585586 -0.00982188363073952
0.586586586586587 -0.00602277911295548
0.587587587587588 -0.00222081674608657
0.588588588588589 0.00158540595797668
0.58958958958959 0.00539729424939558
0.590590590590591 0.00921625664133258
0.591591591591592 0.0130437054122673
0.592592592592593 0.0168810571100192
0.593593593593594 0.0207297330575172
0.594594594594595 0.0245911598605331
0.595595595595596 0.0284667699176457
0.596596596596597 0.0323580019324372
0.597597597597598 0.0362663014282654
0.598598598598599 0.0401931212657017
0.5995995995996 0.0441399221628447
0.600600600600601 0.048108173218656
0.601601601601602 0.0520993524395987
0.602602602602603 0.0561149472695927
0.603603603603604 0.0601564551236782
0.604604604604605 0.0642253839253716
0.605605605605606 0.068323252648064
0.606606606606607 0.072451591860577
0.607607607607608 0.0766119442770268
0.608608608608609 0.080805865311297
0.60960960960961 0.0850345491311153
0.610610610610611 0.0892977054367021
0.611611611611612 0.0935946824644419
0.612612612612613 0.0979248407148679
0.613613613613614 0.102287552179909
0.614614614614615 0.10668219957402
0.615615615615616 0.111108175568804
0.616616616616617 0.115564882030781
0.617617617617618 0.120051729261789
0.618618618618619 0.124568135241749
0.61961961961962 0.129113524873267
0.620620620620621 0.133687329227756
0.621621621621622 0.138288984792647
0.622622622622623 0.142917932719271
0.623623623623624 0.147573618071046
0.624624624624625 0.152255489071529
0.625625625625626 0.156962996351997
0.626626626626627 0.161695592198046
0.627627627627628 0.166452729794907
0.628628628628629 0.171233862471051
0.62962962962963 0.176038442939602
0.630630630630631 0.180865922537292
0.631631631631632 0.185715750460394
0.632632632632633 0.190587372997342
0.633633633633634 0.19548023275758
0.634634634634635 0.200393767896222
0.635635635635636 0.205327411334111
0.636636636636637 0.210280589972865
0.637637637637638 0.215252723904503
0.638638638638639 0.220243225615189
0.63963963963964 0.225251499182685
0.640640640640641 0.230276939467148
0.641641641641642 0.235318931294671
0.642642642642643 0.240376848633378
0.643643643643644 0.245450053761349
0.644644644644645 0.250537896426206
0.645645645645646 0.25563971299569
0.646646646646647 0.260754825598937
0.647647647647648 0.265882541257888
0.648648648648649 0.271022151008431
0.64964964964965 0.276172929010781
0.650650650650651 0.281334131648676
0.651651651651652 0.28650499661683
0.652652652652653 0.291684741996242
0.653653653653654 0.296872565316796
0.654654654654655 0.302067642606776
0.655655655655656 0.307269127428648
0.656656656656657 0.312476149900716
0.657657657657658 0.317687815704127
0.658658658658659 0.322903274862792
0.65965965965966 0.328121930134428
0.660660660660661 0.333343226807182
0.661661661661662 0.338566582106388
0.662662662662663 0.343791384372356
0.663663663663664 0.349016992220617
0.664664664664665 0.354242733684173
0.665665665665666 0.359467905337307
0.666666666666667 0.364691771400398
0.667667667667668 0.369913562825439
0.668668668668669 0.375132476361558
0.66966966966967 0.380347673600277
0.670670670670671 0.385558279999798
0.671671671671672 0.390763383887947
0.672672672672673 0.395962035443217
0.673673673673674 0.40115324565334
0.674674674674675 0.406335985250918
0.675675675675676 0.41150918362549
0.676676676676677 0.416671727711517
0.677677677677678 0.421822460851715
0.678678678678679 0.426960181635169
0.67967967967968 0.432083642709508
0.680680680680681 0.437191549566781
0.681681681681682 0.44228255930212
0.682682682682683 0.447355279344854
0.683683683683684 0.452408266161163
0.684684684684685 0.457440023927844
0.685685685685686 0.462449003176348
0.686686686686687 0.467433599406543
0.687687687687688 0.472392151669415
0.688688688688689 0.47732294111802
0.68968968968969 0.482224189526063
0.690690690690691 0.487094057773133
0.691691691691692 0.491930644296185
0.692692692692693 0.496731983506165
0.693693693693694 0.501496044169191
0.694694694694695 0.506220727751529
0.695695695695696 0.510903866727338
0.696696696696697 0.515543222848642
0.697697697697698 0.520136485376404
0.698698698698699 0.52468126927207
0.6996996996997 0.529175113348543
0.700700700700701 0.533615478379824
0.701701701701702 0.537999745168231
0.702702702702703 0.542325212568521
0.703703703703704 0.546589095467686
0.704704704704705 0.550788522719606
0.705705705705706 0.554920535033602
0.706706706706707 0.558982082815736
0.707707707707708 0.56297082804697
0.708708708708709 0.566887554862113
0.70970970970971 0.570733757309152
0.710710710710711 0.574510835808593
0.711711711711712 0.578220097647894
0.712712712712713 0.581862757426049
0.713713713713714 0.585439937448647
0.714714714714715 0.588952668073501
0.715715715715716 0.592401888006803
0.716716716716717 0.595788444550119
0.717717717717718 0.599113093798027
0.718718718718719 0.602376500786729
0.71971971971972 0.605579239593492
0.720720720720721 0.608721793386773
0.721721721721722 0.61180455442737
0.722722722722723 0.614827824020299
0.723723723723724 0.617791812417289
0.724724724724725 0.620696638670052
0.725725725725726 0.623542330434016
0.726726726726727 0.626328823722427
0.727727727727728 0.629055962610705
0.728728728728729 0.631723498890981
0.72972972972973 0.634331091676363
0.730730730730731 0.636878306954945
0.731731731731732 0.639364617093264
0.732732732732733 0.641789400288863
0.733733733733734 0.644151939971775
0.734734734734735 0.646451424154653
0.735735735735736 0.648686944731021
0.736736736736737 0.650857496721552
0.737737737737738 0.652961977467835
0.738738738738739 0.654999185773308
0.73973973973974 0.656967820990864
0.740740740740741 0.658866482056845
0.741741741741742 0.660693666470781
0.742742742742743 0.662447769220448
0.743743743743744 0.664127081651831
0.744744744744745 0.665729790283385
0.745745745745746 0.667253975563864
0.746746746746747 0.668697610573575
0.747747747747748 0.670058559667917
0.748748748748749 0.671334577062971
0.74974974974975 0.672523305362309
0.750750750750751 0.673622274024435
0.751751751751752 0.674628897769963
0.752752752752753 0.675540474927997
0.753753753753754 0.676354185720924
0.754754754754755 0.677067090486731
0.755755755755756 0.677676127838062
0.756756756756757 0.678178871652551
0.757757757757758 0.678575806336299
0.758758758758759 0.678868050292494
0.75975975975976 0.679056597662777
0.760760760760761 0.679142318898368
0.761761761761762 0.679125961266517
0.762762762762763 0.679008149291855
0.763763763763764 0.678789385133554
0.764764764764765 0.678470048897706
0.765765765765766 0.678050398885653
0.766766766766767 0.677530571778207
0.767767767767768 0.676910582755723
0.768768768768769 0.676190325554136
0.76976976976977 0.675369572457167
0.770770770770771 0.674447974224516
0.771771771771772 0.673425059955968
0.772772772772773 0.672300236891632
0.773773773773774 0.671072790147987
0.774774774774775 0.669741882389774
0.775775775775776 0.668306553437414
0.776776776776777 0.666765719809986
0.777777777777778 0.665118174203618
0.778778778778779 0.663362584904831
0.77977977977978 0.661497495138782
0.780780780780781 0.659521322351989
0.781781781781782 0.657432357429527
0.782782782782783 0.655228763846044
0.783783783783784 0.65290857675025
0.784784784784785 0.65046970198297
0.785785785785786 0.647909915027478
0.786786786786787 0.645226859892784
0.787787787787788 0.642418047928236
0.788788788788789 0.639480856569869
0.78978978978979 0.636412528017501
0.790790790790791 0.633210167842093
0.791791791791792 0.629870743522816
0.792792792792793 0.62639108291333
0.793793793793794 0.622767872636194
0.794794794794795 0.618997656405533
0.795795795795796 0.615076833276242
0.796796796796797 0.611001655819859
0.797797797797798 0.606768228225809
0.798798798798799 0.602372504327422
0.7997997997998 0.597810285551855
0.800800800800801 0.593077218793194
0.801801801801802 0.588168794207334
0.802802802802803 0.58308034292849
0.803803803803804 0.577807034705633
0.804804804804805 0.572343875458292
0.805805805805806 0.566687213985148
0.806806806806807 0.560839268147558
0.807807807807808 0.554803598828966
0.808808808808809 0.548583603369958
0.80980980980981 0.542182518155949
0.810810810810811 0.535603421125219
0.811811811811812 0.528849234197777
0.812812812812813 0.521922725626557
0.813813813813814 0.514826512272188
0.814814814814815 0.507563061802114
0.815815815815816 0.500134694815489
0.816816816816817 0.492543586894693
0.817817817817818 0.484791770584749
0.818818818818819 0.476881137301006
0.81981981981982 0.468813439167068
0.820820820820821 0.460590290782887
0.821821821821822 0.452213170924589
0.822822822822823 0.443683424176636
0.823823823823824 0.435002262497113
0.824824824824825 0.426170766717371
0.825825825825826 0.417189887976122
0.826826826826827 0.408060449089401
0.827827827827828 0.398783145856889
0.828828828828829 0.389358548305171
0.82982982982983 0.379787101868739
0.830830830830831 0.37006912850958
0.831831831831832 0.360204827775494
0.832832832832833 0.35019427779846
0.833833833833834 0.340037436232799
0.834834834834835 0.329734141134471
0.835835835835836 0.319284111781394
0.836836836836837 0.308686949435917
0.837837837837838 0.297942138049178
0.838838838838839 0.287049044908716
0.83983983983984 0.276006921228796
0.840840840840841 0.264814902684788
0.841841841841842 0.253472009891263
0.842842842842843 0.241977148824441
0.843843843843844 0.230329111189618
0.844844844844845 0.218526574733418
0.845845845845846 0.206568103501275
0.846846846846847 0.19445214804087
0.847847847847848 0.182177045551038
0.848848848848849 0.169741019976958
0.84984984984985 0.157142182051717
0.850850850850851 0.144378529284029
0.851851851851852 0.131447945893035
0.852852852852853 0.118348202689522
0.853853853853854 0.10507695690411
0.854854854854855 0.0916354598864286
0.855855855855856 0.0780396832733964
0.856856856856857 0.0643092055895793
0.857857857857858 0.0504635173228822
0.858858858858859 0.0365220338832345
0.85985985985986 0.0225041085268544
0.860860860860861 0.00842904525144083
0.861861861861862 -0.00568388833126713
0.862862862862863 -0.0198154481393939
0.863863863863864 -0.033946400775892
0.864864864864865 -0.0480575106879642
0.865865865865866 -0.0621295273256344
0.866866866866867 -0.0761431722923886
0.867867867867868 -0.090079126483541
0.868868868868869 -0.103918017204558
0.86986986986987 -0.117640405264799
0.870870870870871 -0.131226772039544
0.871871871871872 -0.144657506495163
0.872872872872873 -0.157912892170994
0.873873873873874 -0.170973094111558
0.874874874874875 -0.183818145743898
0.875875875875876 -0.196427935692891
0.876876876876877 -0.208782194529337
0.877877877877878 -0.220860481444177
0.878878878878879 -0.232642170842666
0.87987987987988 -0.24410643885244
0.880880880880881 -0.255232249739331
0.881881881881882 -0.265998342224121
0.882882882882883 -0.276383215694725
0.883883883883884 -0.286365116306769
};
\addplot [semithick, blue]
table {%
0.219219219219219 -0.388055141972326
0.22022022022022 -0.389838704449881
0.221221221221221 -0.391565959654915
0.222222222222222 -0.393234392538807
0.223223223223223 -0.394841417303945
0.224224224224224 -0.396384375698324
0.225225225225225 -0.397860535272137
0.226226226226226 -0.399267087595564
0.227227227227227 -0.400601146436888
0.228228228228228 -0.401859745900153
0.229229229229229 -0.403039838521448
0.23023023023023 -0.404138293323007
0.231231231231231 -0.405151893824154
0.232232232232232 -0.406077336008253
0.233233233233233 -0.406911226244669
0.234234234234234 -0.407650079164854
0.235235235235235 -0.408290315491493
0.236236236236236 -0.408828259819853
0.237237237237237 -0.409260138350202
0.238238238238238 -0.409582076570306
0.239239239239239 -0.409790096887001
0.24024024024024 -0.409880116205705
0.241241241241241 -0.409847943456776
0.242242242242242 -0.40968927706766
0.243243243243243 -0.409399702379596
0.244244244244244 -0.408974689007808
0.245245245245245 -0.408409588143922
0.246246246246246 -0.407699629799416
0.247247247247247 -0.406839919988912
0.248248248248248 -0.405825437851967
0.249249249249249 -0.404651032712145
0.25025025025025 -0.403311421072022
0.251251251251251 -0.401801183542746
0.252252252252252 -0.400114761706929
0.253253253253253 -0.398246454913259
0.254254254254254 -0.39619041700156
0.255255255255255 -0.393940652956861
0.256256256256256 -0.391491015490836
0.257257257257257 -0.388835201549277
0.258258258258258 -0.385966748743948
0.259259259259259 -0.382879031707275
0.26026026026026 -0.3795652583683
0.261261261261261 -0.376018466148157
0.262262262262262 -0.372231518073533
0.263263263263263 -0.368197098806289
0.264264264264264 -0.363907710587574
0.265265265265265 -0.359355669094611
0.266266266266266 -0.354533099208378
0.267267267267267 -0.349431930690277
};
\addplot [semithick, blue]
table {%
0.884884884884885 -0.295927682566788
0.885885885885886 -0.305076914075778
0.886886886886887 -0.313824194790012
0.887887887887888 -0.322180639437599
0.888888888888889 -0.330157099410631
0.88988988988989 -0.337764168534045
0.890890890890891 -0.345012188713895
0.891891891891892 -0.35191125546784
0.892892892892893 -0.358471223339625
0.893893893893894 -0.364701711200466
0.894894894894895 -0.370612107439073
0.895895895895896 -0.376211575043535
0.896896896896897 -0.381509056575654
0.897897897897898 -0.386513279041639
0.898898898898899 -0.391232758660226
0.8998998998999 -0.395675805530491
0.900900900900901 -0.399850528201515
0.901901901901902 -0.403764838146004
0.902902902902903 -0.407426454139451
0.903903903903904 -0.410842906547066
0.904904904904905 -0.414021541520371
0.905905905905906 -0.41696952510499
0.906906906906907 -0.41969384726184
0.907907907907908 -0.422201325803143
0.908908908908909 -0.424498610245361
0.90990990990991 -0.426592185580203
0.910910910910911 -0.428488375966084
0.911911911911912 -0.430193348341086
0.912912912912913 -0.431713115959233
0.913913913913914 -0.433053541851753
0.914914914914915 -0.434220342214612
0.915915915915916 -0.435219089724168
0.916916916916917 -0.436055216782004
0.917917917917918 -0.436734018690857
0.918918918918919 -0.437260656762547
0.91991991991992 -0.437640161359806
0.920920920920921 -0.437877434872976
0.921921921921922 -0.437977254633177
0.922922922922923 -0.437944275762952
0.923923923923924 -0.437783033966187
0.924924924924925 -0.437497948257731
0.925925925925926 -0.437093323635122
0.926926926926927 -0.43657335369228
0.927927927927928 -0.435942123177488
0.928928928928929 -0.435203610496129
0.92992992992993 -0.434361690159722
0.930930930930931 -0.433420135181885
0.931931931931932 -0.432382619423017
0.932932932932933 -0.431252719884039
};
\addplot [semithick, blue]
table {%
0 -0.0328700129111972
0.001001001001001 -0.0333326154593405
0.002002002002002 -0.0338013451247201
0.003003003003003 -0.0342762747275846
0.004004004004004 -0.0347574777612164
0.005005005005005 -0.0352450283932002
0.00600600600600601 -0.0357390014665294
0.00700700700700701 -0.0362394725005451
0.00800800800800801 -0.0367465176917022
0.00900900900900901 -0.0372602139141537
0.01001001001001 -0.0377806387201504
0.011011011011011 -0.0383078703402457
0.012012012012012 -0.0388419876833004
0.013013013013013 -0.0393830703362815
0.014014014014014 -0.0399311985638445
0.015015015015015 -0.040486453307695
0.016016016016016 -0.041048916185721
0.017017017017017 -0.041618669490886
0.018018018018018 -0.0421957961898788
0.019019019019019 -0.0427803799215076
0.02002002002002 -0.0433725049948334
0.021021021021021 -0.0439722563870316
0.022022022022022 -0.0445797197409739
0.023023023023023 -0.0451949813625217
0.024024024024024 -0.0458181282175211
0.025025025025025 -0.0464492479284892
0.026026026026026 -0.0470884287709842
0.027027027027027 -0.047735759669646
0.028028028028028 -0.0483913301938998
0.029029029029029 -0.0490552305533101
0.03003003003003 -0.0497275515925756
0.031031031031031 -0.0504083847861527
0.032032032032032 -0.0510978222324968
0.033033033033033 -0.0517959566479103
0.034034034034034 -0.0525028813599828
0.035035035035035 -0.0532186903006152
0.036036036036036 -0.0539434779986106
0.037037037037037 -0.0546773395718229
0.038038038038038 -0.0554203707188475
0.039039039039039 -0.0561726677102404
0.04004004004004 -0.0569343273792543
0.041041041041041 -0.057705447112074
0.042042042042042 -0.0584861248375396
0.043043043043043 -0.05927645901634
0.044044044044044 -0.060076548629663
0.045045045045045 -0.0608864931672851
0.046046046046046 -0.0617063926150867
0.047047047047047 -0.062536347441974
0.048048048048048 -0.063376458586192
0.049049049049049 -0.0642268274410109
0.05005005005005 -0.0650875558397688
0.0510510510510511 -0.0659587460402514
0.0520520520520521 -0.0668405007083913
0.0530530530530531 -0.0677329229012664
0.0540540540540541 -0.0686361160493805
0.0550550550550551 -0.0695501839382019
0.0560560560560561 -0.0704752306889448
0.0570570570570571 -0.0714113607385681
0.0580580580580581 -0.0723586788189723
0.0590590590590591 -0.0733172899353726
0.0600600600600601 -0.0742872993438245
0.0610610610610611 -0.0752688125278804
0.0620620620620621 -0.0762619351743538
0.0630630630630631 -0.0772667731481632
0.0640640640640641 -0.0782834324662379
0.0650650650650651 -0.0793120192704526
0.0660660660660661 -0.0803526397995724
0.0670670670670671 -0.0814054003601763
0.0680680680680681 -0.0824704072965338
0.0690690690690691 -0.0835477669594082
0.0700700700700701 -0.0846375856737565
0.0710710710710711 -0.0857399697052978
0.0720720720720721 -0.0868550252259201
0.0730730730730731 -0.087982858277895
0.0740740740740741 -0.0891235747368699
0.0750750750750751 -0.0902772802736049
0.0760760760760761 -0.0914440803144229
0.0770770770770771 -0.0926240800003381
0.0780780780780781 -0.0938173841448302
0.0790790790790791 -0.0950240971902293
0.0800800800800801 -0.0962443231626745
0.0810810810810811 -0.0974781656256114
0.0820820820820821 -0.0987257276317895
0.0830830830830831 -0.0999871116737229
0.0840840840840841 -0.101262419632574
0.0850850850850851 -0.10255175272542
0.0860860860860861 -0.103855211450865
0.0870870870870871 -0.105172895532946
0.0880880880880881 -0.106504903863306
0.0890890890890891 -0.107851334441571
0.0900900900900901 -0.109212284313906
0.0910910910910911 -0.110587849509689
0.0920920920920921 -0.111978124976261
0.0930930930930931 -0.113383204511708
0.0940940940940941 -0.114803180695619
0.0950950950950951 -0.116238144817779
0.0960960960960961 -0.117688186804735
0.0970970970970971 -0.11915339514419
0.0980980980980981 -0.120633856807172
0.0990990990990991 -0.122129657167916
0.1001001001001 -0.123640879921409
0.101101101101101 -0.125167606998544
0.102102102102102 -0.126709918478812
0.103103103103103 -0.128267892500486
0.104104104104104 -0.129841605168228
0.105105105105105 -0.131431130458055
0.106106106106106 -0.133036540119606
0.107107107107107 -0.134657903575643
0.108108108108108 -0.136295287818714
0.109109109109109 -0.137948757304916
0.11011011011011 -0.13961837384468
0.111111111111111 -0.141304196490522
0.112112112112112 -0.143006281421669
0.113113113113113 -0.14472468182549
0.114114114114114 -0.146459447775672
0.115115115115115 -0.148210626107032
0.116116116116116 -0.149978260286919
0.117117117117117 -0.1517623902831
0.118118118118118 -0.153563052428051
0.119119119119119 -0.155380279279585
0.12012012012012 -0.157214099477703
0.121121121121121 -0.1590645375976
0.122122122122122 -0.160931613998728
0.123123123123123 -0.162815344669817
0.124124124124124 -0.164715741069772
0.125125125125125 -0.166632809964336
0.126126126126126 -0.168566553258429
0.127127127127127 -0.170516967824054
0.128128128128128 -0.172484045323677
0.129129129129129 -0.174467772028961
0.13013013013013 -0.176468128634756
0.131131131131131 -0.178485090068237
0.132132132132132 -0.18051862529306
0.133133133133133 -0.182568697108444
0.134134134134134 -0.184635261943041
0.135135135135135 -0.186718269643486
0.136136136136136 -0.188817663257497
0.137137137137137 -0.190933378811405
0.138138138138138 -0.193065345081974
0.139139139139139 -0.1952134833624
0.14014014014014 -0.197377707222328
0.141141141141141 -0.199557922261777
0.142142142142142 -0.20175402585881
0.143143143143143 -0.203965906910822
0.144144144144144 -0.206193445569291
0.145145145145145 -0.208436512967845
0.146146146146146 -0.210694970943493
0.147147147147147 -0.212968671750866
0.148148148148148 -0.215257457769296
0.149149149149149 -0.217561161202599
0.15015015015015 -0.219879603771355
0.151151151151151 -0.222212596397555
0.152152152152152 -0.224559938881415
0.153153153153153 -0.226921419570192
0.154154154154154 -0.229296815018812
0.155155155155155 -0.231685889642141
0.156156156156156 -0.23408839535869
0.157157157157157 -0.236504071225572
0.158158158158158 -0.238932643064521
0.159159159159159 -0.241373823078754
0.16016016016016 -0.243827309460486
0.161161161161161 -0.246292785988877
0.162162162162162 -0.248769921618206
0.163163163163163 -0.251258370056049
0.164164164164164 -0.253757769331229
0.165165165165165 -0.25626774135133
0.166166166166166 -0.258787891449516
0.167167167167167 -0.261317807920443
0.168168168168168 -0.26385706154499
0.169169169169169 -0.266405205103601
0.17017017017017 -0.268961772877935
0.171171171171171 -0.271526280140618
0.172172172172172 -0.274098222632778
0.173173173173173 -0.276677076029143
0.174174174174174 -0.279262295390389
0.175175175175175 -0.281853314602475
0.176176176176176 -0.28444954580267
0.177177177177177 -0.287050378791984
0.178178178178178 -0.289655180433693
0.179179179179179 -0.292263294037665
0.18018018018018 -0.29487403873016
0.181181181181181 -0.297486708808794
0.182182182182182 -0.300100573082342
0.183183183183183 -0.30271487419503
0.184184184184184 -0.305328827935005
0.185185185185185 -0.307941622526609
0.186186186186186 -0.310552417906113
0.187187187187187 -0.31316034498055
0.188188188188188 -0.315764504869277
0.189189189189189 -0.318363968127891
0.19019019019019 -0.320957773954094
0.191191191191191 -0.323544929375152
0.192192192192192 -0.326124408416509
0.193193193193193 -0.32869515125116
0.194194194194194 -0.331256063329376
0.195195195195195 -0.333806014488334
0.196196196196196 -0.336343838041222
0.197197197197197 -0.338868329845384
0.198198198198198 -0.34137824734904
0.199199199199199 -0.343872308616107
0.2002002002002 -0.346349191328679
0.201201201201201 -0.348807531766641
0.202202202202202 -0.351245923763959
0.203203203203203 -0.353662917641114
0.204204204204204 -0.356057019113192
0.205205205205205 -0.358426688173077
0.206206206206206 -0.360770337949227
0.207207207207207 -0.363086333537488
0.208208208208208 -0.365372990806378
0.209209209209209 -0.367628575175266
0.21021021021021 -0.369851300364884
0.211211211211211 -0.372039327119559
0.212212212212212 -0.37419076190056
0.213213213213213 -0.376303655549956
0.214214214214214 -0.378376001924319
0.215215215215215 -0.380405736497685
0.216216216216216 -0.382390734933042
0.217217217217217 -0.384328811621731
0.218218218218218 -0.386217718190043
};
\addplot [semithick, blue]
table {%
0.933933933933934 -0.430033918950749
0.934934934934935 -0.428729606589627
0.935935935935936 -0.427343082495977
0.936936936936937 -0.425877558195737
0.937937937937938 -0.424336159101526
0.938938938938939 -0.422721926524173
0.93993993993994 -0.421037819640432
0.940940940940941 -0.419286717418036
0.941941941941942 -0.417471420498691
0.942942942942943 -0.415594653040181
0.943943943943944 -0.413659064518156
0.944944944944945 -0.411667231488662
0.945945945945946 -0.409621659312142
0.946946946946947 -0.407524783839658
0.947947947947948 -0.405378973062202
0.948948948948949 -0.403186528723942
0.94994994994995 -0.400949687899859
0.950950950950951 -0.398670624538928
0.951951951951952 -0.396351450973236
0.952952952952953 -0.393994219393867
0.953953953953954 -0.391600923294349
0.954954954954955 -0.389173498882134
0.955955955955956 -0.386713826458981
0.956956956956957 -0.384223731770767
0.957957957957958 -0.381704987327433
0.958958958958959 -0.379159313693655
0.95995995995996 -0.376588380750899
0.960960960960961 -0.373993808931404
0.961961961961962 -0.371377170424775
0.962962962962963 -0.368739990357606
0.963963963963964 -0.366083747946909
0.964964964964965 -0.363409877627759
0.965965965965966 -0.360719770155722
0.966966966966967 -0.358014773684604
0.967967967967968 -0.35529619482012
0.968968968968969 -0.352565299649843
0.96996996996997 -0.3498233147501
0.970970970970971 -0.347071428170156
0.971971971971972 -0.344310790394289
0.972972972972973 -0.341542515282168
0.973973973973974 -0.338767680987951
0.974974974974975 -0.335987330858668
0.975975975975976 -0.333202474312278
0.976976976976977 -0.330414087695733
0.977977977977978 -0.327623115123695
0.978978978978979 -0.324830469298064
0.97997997997998 -0.322037032308975
0.980980980980981 -0.319243656417436
0.981981981981982 -0.316451164820182
0.982982982982983 -0.313660352397026
0.983983983983984 -0.310871986441047
0.984984984984985 -0.308086807372171
0.985985985985986 -0.30530552943422
0.986986986986987 -0.302528841376067
0.987987987987988 -0.299757407117014
0.988988988988989 -0.296991866396913
0.98998998998999 -0.294232835411181
0.990990990990991 -0.291480907431201
0.991991991991992 -0.288736653410348
0.992992992992993 -0.286000622575892
0.993993993993994 -0.283273343007214
0.994994994994995 -0.280555322200546
0.995995995995996 -0.277847047620503
0.996996996996997 -0.27514898723882
0.997997997997998 -0.272461590060399
0.998998998998999 -0.269785286637085
1 -0.267120489569367
};
\addplot [semithick, red]
table {%
0 -0.812198349321451
0.001001001001001 -0.812198349321451
0.002002002002002 -0.812198349321451
0.003003003003003 -0.812198349321451
0.004004004004004 -0.812198349321451
0.005005005005005 -0.812198349321451
0.00600600600600601 -0.812198349321451
0.00700700700700701 -0.812198349321451
0.00800800800800801 -0.812198349321451
0.00900900900900901 -0.812198349321451
0.01001001001001 -0.812198349321451
0.011011011011011 -0.812198349321451
0.012012012012012 -0.812198349321451
0.013013013013013 -0.812198349321451
0.014014014014014 -0.812198349321451
0.015015015015015 -0.812198349321451
0.016016016016016 -0.812198349321451
0.017017017017017 -0.812198349321451
0.018018018018018 -0.812198349321451
0.019019019019019 -0.812198349321451
0.02002002002002 -0.812198349321451
0.021021021021021 -0.812198349321451
0.022022022022022 -0.812198349321451
0.023023023023023 -0.812198349321451
0.024024024024024 -0.812198349321451
0.025025025025025 -0.812198349321451
0.026026026026026 -0.812198349321451
0.027027027027027 -0.812198349321451
0.028028028028028 -0.812198349321451
0.029029029029029 -0.812198349321451
0.03003003003003 -0.812198349321451
0.031031031031031 -0.812198349321451
0.032032032032032 -0.812198349321451
0.033033033033033 -0.812198349321451
0.034034034034034 -0.812198349321451
0.035035035035035 -0.812198349321451
0.036036036036036 -0.812198349321451
0.037037037037037 -0.812198349321451
0.038038038038038 -0.812198349321451
0.039039039039039 -0.812198349321451
0.04004004004004 -0.812198349321451
0.041041041041041 -0.812198349321451
0.042042042042042 -0.812198349321451
0.043043043043043 -0.812198349321451
0.044044044044044 -0.812198349321451
0.045045045045045 -0.812198349321451
0.046046046046046 -0.812198349321451
0.047047047047047 -0.812198349321451
0.048048048048048 -0.812198349321451
0.049049049049049 -0.812198349321451
0.05005005005005 -0.812198349321451
0.0510510510510511 -0.812198349321451
0.0520520520520521 -0.812198349321451
0.0530530530530531 -0.812198349321451
0.0540540540540541 -0.812198349321451
0.0550550550550551 -0.812198349321451
0.0560560560560561 -0.812198349321451
0.0570570570570571 -0.812198349321451
0.0580580580580581 -0.812198349321451
0.0590590590590591 -0.812198349321451
0.0600600600600601 -0.812198349321451
0.0610610610610611 -0.812198349321451
0.0620620620620621 -0.812198349321451
0.0630630630630631 -0.812198349321451
0.0640640640640641 -0.812198349321451
0.0650650650650651 -0.812198349321451
0.0660660660660661 -0.812198349321451
0.0670670670670671 -0.812198349321451
0.0680680680680681 -0.812198349321451
0.0690690690690691 -0.812198349321451
0.0700700700700701 -0.812198349321451
0.0710710710710711 -0.812198349321451
0.0720720720720721 -0.812198349321451
0.0730730730730731 -0.812198349321451
0.0740740740740741 -0.812198349321451
0.0750750750750751 -0.812198349321451
0.0760760760760761 -0.812198349321451
0.0770770770770771 -0.812198349321451
0.0780780780780781 -0.812198349321451
0.0790790790790791 -0.812198349321451
0.0800800800800801 -0.812198349321451
0.0810810810810811 -0.812198349321451
0.0820820820820821 -0.812198349321451
0.0830830830830831 -0.812198349321451
0.0840840840840841 -0.812198349321451
0.0850850850850851 -0.812198349321451
0.0860860860860861 -0.812198349321451
0.0870870870870871 -0.812198349321451
0.0880880880880881 -0.812198349321451
0.0890890890890891 -0.812198349321451
0.0900900900900901 -0.812198349321451
0.0910910910910911 -0.812198349321451
0.0920920920920921 -0.812198349321451
0.0930930930930931 -0.812198349321451
0.0940940940940941 -0.812198349321451
0.0950950950950951 -0.812198349321451
0.0960960960960961 -0.812198349321451
0.0970970970970971 -0.812198349321451
0.0980980980980981 -0.812198349321451
0.0990990990990991 -0.812198349321451
0.1001001001001 -0.812198349321451
0.101101101101101 -0.812198349321451
0.102102102102102 -0.812198349321451
0.103103103103103 -0.812198349321451
0.104104104104104 -0.812198349321451
0.105105105105105 -0.812198349321451
0.106106106106106 -0.812198349321451
0.107107107107107 -0.812198349321451
0.108108108108108 -0.812198349321451
0.109109109109109 -0.812198349321451
0.11011011011011 -0.812198349321451
0.111111111111111 -0.812198349321451
0.112112112112112 -0.812198349321451
0.113113113113113 -0.812198349321451
0.114114114114114 -0.812198349321451
0.115115115115115 -0.812198349321451
0.116116116116116 -0.812198349321451
0.117117117117117 -0.812198349321451
0.118118118118118 -0.812198349321451
0.119119119119119 -0.812198349321451
0.12012012012012 -0.812198349321451
0.121121121121121 -0.812198349321451
0.122122122122122 -0.812198349321451
0.123123123123123 -0.812198349321451
0.124124124124124 -0.812198349321451
0.125125125125125 -0.812198349321451
0.126126126126126 -0.812198349321451
0.127127127127127 -0.812198349321451
0.128128128128128 -0.812198349321451
0.129129129129129 -0.812198349321451
0.13013013013013 -0.812198349321451
0.131131131131131 -0.812198349321451
0.132132132132132 -0.812198349321451
0.133133133133133 -0.812198349321451
0.134134134134134 -0.812198349321451
0.135135135135135 -0.812198349321451
0.136136136136136 -0.812198349321451
0.137137137137137 -0.812198349321451
0.138138138138138 -0.812198349321451
0.139139139139139 -0.812198349321451
0.14014014014014 -0.812198349321451
0.141141141141141 -0.812198349321451
0.142142142142142 -0.812198349321451
0.143143143143143 -0.812198349321451
0.144144144144144 -0.812198349321451
0.145145145145145 -0.812198349321451
0.146146146146146 -0.812198349321451
0.147147147147147 -0.812198349321451
0.148148148148148 -0.812198349321451
0.149149149149149 -0.812198349321451
0.15015015015015 -0.812198349321451
0.151151151151151 -0.812198349321451
0.152152152152152 -0.812198349321451
0.153153153153153 -0.812198349321451
0.154154154154154 -0.812198349321451
0.155155155155155 -0.812198349321451
0.156156156156156 -0.812198349321451
0.157157157157157 -0.812198349321451
0.158158158158158 -0.812198349321451
0.159159159159159 -0.812198349321451
0.16016016016016 -0.812198349321451
0.161161161161161 -0.812198349321451
0.162162162162162 -0.812198349321451
0.163163163163163 -0.812198349321451
0.164164164164164 -0.812198349321451
0.165165165165165 -0.812198349321451
0.166166166166166 -0.812198349321451
0.167167167167167 -0.812198349321451
0.168168168168168 -0.812198349321451
0.169169169169169 -0.812198349321451
0.17017017017017 -0.812198349321451
0.171171171171171 -0.812198349321451
0.172172172172172 -0.812198349321451
0.173173173173173 -0.812198349321451
0.174174174174174 -0.812198349321451
0.175175175175175 -0.812198349321451
0.176176176176176 -0.812198349321451
0.177177177177177 -0.812198349321451
0.178178178178178 -0.812198349321451
0.179179179179179 -0.812198349321451
0.18018018018018 -0.812198349321451
0.181181181181181 -0.812198349321451
0.182182182182182 -0.812198349321451
0.183183183183183 -0.812198349321451
0.184184184184184 -0.812198349321451
0.185185185185185 -0.812198349321451
0.186186186186186 -0.812198349321451
0.187187187187187 -0.812198349321451
0.188188188188188 -0.812198349321451
0.189189189189189 -0.812198349321451
0.19019019019019 -0.812198349321451
0.191191191191191 -0.812198349321451
0.192192192192192 -0.812198349321451
0.193193193193193 -0.812198349321451
0.194194194194194 -0.812198349321451
0.195195195195195 -0.812198349321451
0.196196196196196 -0.812198349321451
0.197197197197197 -0.812198349321451
0.198198198198198 -0.812198349321451
0.199199199199199 -0.812198349321451
0.2002002002002 -0.812198349321451
0.201201201201201 -0.812198349321451
0.202202202202202 -0.812198349321451
0.203203203203203 -0.812198349321451
0.204204204204204 -0.812198349321451
0.205205205205205 -0.812198349321451
0.206206206206206 -0.812198349321451
0.207207207207207 -0.812198349321451
0.208208208208208 -0.812198349321451
0.209209209209209 -0.812198349321451
0.21021021021021 -0.812198349321451
0.211211211211211 -0.812198349321451
0.212212212212212 -0.812198349321451
0.213213213213213 -0.812198349321451
0.214214214214214 -0.812198349321451
0.215215215215215 -0.812198349321451
0.216216216216216 -0.812198349321451
0.217217217217217 -0.812198349321451
0.218218218218218 -0.812198349321451
0.219219219219219 -0.812198349321451
0.22022022022022 -0.812198349321451
0.221221221221221 -0.812198349321451
0.222222222222222 -0.812198349321451
0.223223223223223 -0.812198349321451
0.224224224224224 -0.812198349321451
0.225225225225225 -0.812198349321451
0.226226226226226 -0.812198349321451
0.227227227227227 -0.812198349321451
0.228228228228228 -0.812198349321451
0.229229229229229 -0.812198349321451
0.23023023023023 -0.812198349321451
0.231231231231231 -0.812198349321451
0.232232232232232 -0.812198349321451
0.233233233233233 -0.812198349321451
0.234234234234234 -0.812198349321451
0.235235235235235 -0.812198349321451
0.236236236236236 -0.812198349321451
0.237237237237237 -0.812198349321451
0.238238238238238 -0.812198349321451
0.239239239239239 -0.812198349321451
0.24024024024024 -0.812198349321451
0.241241241241241 -0.812198349321451
0.242242242242242 -0.812198349321451
0.243243243243243 -0.812198349321451
0.244244244244244 -0.812198349321451
0.245245245245245 -0.812198349321451
0.246246246246246 -0.812198349321451
0.247247247247247 -0.812198349321451
0.248248248248248 -0.812198349321451
0.249249249249249 -0.812198349321451
0.25025025025025 -0.812198349321451
0.251251251251251 -0.812198349321451
0.252252252252252 -0.812198349321451
0.253253253253253 -0.812198349321451
0.254254254254254 -0.812198349321451
0.255255255255255 -0.812198349321451
0.256256256256256 -0.812198349321451
0.257257257257257 -0.812198349321451
0.258258258258258 -0.812198349321451
0.259259259259259 -0.812198349321451
0.26026026026026 -0.812198349321451
0.261261261261261 -0.812198349321451
0.262262262262262 -0.812198349321451
0.263263263263263 -0.812198349321451
0.264264264264264 -0.812198349321451
0.265265265265265 -0.812198349321451
0.266266266266266 -0.812198349321451
0.267267267267267 -0.812198349321451
0.268268268268268 -0.812198349321451
0.269269269269269 -0.812198349321451
0.27027027027027 -0.812198349321451
0.271271271271271 -0.812198349321451
0.272272272272272 -0.812198349321451
0.273273273273273 -0.812198349321451
0.274274274274274 -0.812198349321451
0.275275275275275 -0.812198349321451
0.276276276276276 -0.812198349321451
0.277277277277277 -0.812198349321451
0.278278278278278 -0.812198349321451
0.279279279279279 -0.812198349321451
0.28028028028028 -0.812198349321451
0.281281281281281 -0.812198349321451
0.282282282282282 -0.812198349321451
0.283283283283283 -0.812198349321451
0.284284284284284 -0.812198349321451
0.285285285285285 -0.812198349321451
0.286286286286286 -0.812198349321451
0.287287287287287 -0.812198349321451
0.288288288288288 -0.812198349321451
0.289289289289289 -0.812198349321451
0.29029029029029 -0.812198349321451
0.291291291291291 -0.812198349321451
0.292292292292292 -0.812198349321451
0.293293293293293 -0.812198349321451
0.294294294294294 -0.812198349321451
0.295295295295295 -0.812198349321451
0.296296296296296 -0.812198349321451
0.297297297297297 -0.812198349321451
0.298298298298298 -0.812198349321451
0.299299299299299 -0.812198349321451
0.3003003003003 -0.812198349321451
0.301301301301301 -0.812198349321451
0.302302302302302 -0.812198349321451
0.303303303303303 -0.812198349321451
0.304304304304304 -0.812198349321451
0.305305305305305 -0.812198349321451
0.306306306306306 -0.812198349321451
0.307307307307307 -0.812198349321451
0.308308308308308 -0.812198349321451
0.309309309309309 -0.812198349321451
0.31031031031031 -0.812198349321451
0.311311311311311 -0.812198349321451
0.312312312312312 -0.812198349321451
0.313313313313313 -0.812198349321451
0.314314314314314 -0.812198349321451
0.315315315315315 -0.812198349321451
0.316316316316316 -0.812198349321451
0.317317317317317 -0.812198349321451
0.318318318318318 -0.812198349321451
0.319319319319319 -0.812198349321451
0.32032032032032 -0.812198349321451
0.321321321321321 -0.812198349321451
0.322322322322322 -0.812198349321451
0.323323323323323 -0.812198349321451
0.324324324324324 -0.812198349321451
0.325325325325325 -0.812198349321451
0.326326326326326 -0.812198349321451
0.327327327327327 -0.812198349321451
0.328328328328328 -0.812198349321451
0.329329329329329 -0.812198349321451
0.33033033033033 -0.812198349321451
0.331331331331331 -0.812198349321451
0.332332332332332 -0.812198349321451
0.333333333333333 -0.812198349321451
0.334334334334334 -0.812198349321451
0.335335335335335 -0.812198349321451
0.336336336336336 -0.812198349321451
0.337337337337337 -0.812198349321451
0.338338338338338 -0.812198349321451
0.339339339339339 -0.812198349321451
0.34034034034034 -0.812198349321451
0.341341341341341 -0.812198349321451
0.342342342342342 -0.812198349321451
0.343343343343343 -0.812198349321451
0.344344344344344 -0.812198349321451
0.345345345345345 -0.812198349321451
0.346346346346346 -0.812198349321451
0.347347347347347 -0.812198349321451
0.348348348348348 -0.812198349321451
0.349349349349349 -0.812198349321451
0.35035035035035 -0.812198349321451
0.351351351351351 -0.812198349321451
0.352352352352352 -0.812198349321451
0.353353353353353 -0.812198349321451
0.354354354354354 -0.812198349321451
0.355355355355355 -0.812198349321451
0.356356356356356 -0.812198349321451
0.357357357357357 -0.812198349321451
0.358358358358358 -0.812198349321451
0.359359359359359 -0.812198349321451
0.36036036036036 -0.812198349321451
0.361361361361361 -0.812198349321451
0.362362362362362 -0.812198349321451
0.363363363363363 -0.812198349321451
0.364364364364364 -0.812198349321451
0.365365365365365 -0.812198349321451
0.366366366366366 -0.812198349321451
0.367367367367367 -0.812198349321451
0.368368368368368 -0.812198349321451
0.369369369369369 -0.812198349321451
0.37037037037037 -0.812198349321451
0.371371371371371 -0.812198349321451
0.372372372372372 -0.812198349321451
0.373373373373373 -0.812198349321451
0.374374374374374 -0.812198349321451
0.375375375375375 -0.812198349321451
0.376376376376376 -0.812198349321451
0.377377377377377 -0.812198349321451
0.378378378378378 -0.812198349321451
0.379379379379379 -0.812198349321451
0.38038038038038 -0.812198349321451
0.381381381381381 -0.812198349321451
0.382382382382382 -0.812198349321451
0.383383383383383 -0.812198349321451
0.384384384384384 -0.812198349321451
0.385385385385385 -0.812198349321451
0.386386386386386 -0.812198349321451
0.387387387387387 -0.812198349321451
0.388388388388388 -0.812198349321451
0.389389389389389 -0.812198349321451
0.39039039039039 -0.812198349321451
0.391391391391391 -0.812198349321451
0.392392392392392 -0.812198349321451
0.393393393393393 -0.812198349321451
0.394394394394394 -0.812198349321451
0.395395395395395 -0.812198349321451
0.396396396396396 -0.812198349321451
0.397397397397397 -0.812198349321451
0.398398398398398 -0.812198349321451
0.399399399399399 -0.812198349321451
0.4004004004004 -0.812198349321451
0.401401401401401 -0.812198349321451
0.402402402402402 -0.812198349321451
0.403403403403403 -0.812198349321451
0.404404404404404 -0.812198349321451
0.405405405405405 -0.812198349321451
0.406406406406406 -0.812198349321451
0.407407407407407 -0.812198349321451
0.408408408408408 -0.812198349321451
0.409409409409409 -0.812198349321451
0.41041041041041 -0.812198349321451
0.411411411411411 -0.812198349321451
0.412412412412412 -0.812198349321451
0.413413413413413 -0.812198349321451
0.414414414414414 -0.812198349321451
0.415415415415415 -0.812198349321451
0.416416416416416 -0.812198349321451
0.417417417417417 -0.812198349321451
0.418418418418418 -0.812198349321451
0.419419419419419 -0.812198349321451
0.42042042042042 -0.812198349321451
0.421421421421421 -0.812198349321451
0.422422422422422 -0.812198349321451
0.423423423423423 -0.812198349321451
0.424424424424424 -0.812198349321451
0.425425425425425 -0.812198349321451
0.426426426426426 -0.812198349321451
0.427427427427427 -0.812198349321451
0.428428428428428 -0.812198349321451
0.429429429429429 -0.812198349321451
0.43043043043043 -0.812198349321451
0.431431431431431 -0.812198349321451
0.432432432432432 -0.812198349321451
0.433433433433433 -0.812198349321451
0.434434434434434 -0.812198349321451
0.435435435435435 -0.812198349321451
0.436436436436436 -0.812198349321451
0.437437437437437 -0.812198349321451
0.438438438438438 -0.812198349321451
0.439439439439439 -0.812198349321451
0.44044044044044 -0.812198349321451
0.441441441441441 -0.812198349321451
0.442442442442442 -0.812198349321451
0.443443443443443 -0.812198349321451
0.444444444444444 -0.812198349321451
0.445445445445445 -0.812198349321451
0.446446446446446 -0.812198349321451
0.447447447447447 -0.812198349321451
0.448448448448448 -0.812198349321451
0.449449449449449 -0.812198349321451
0.45045045045045 -0.812198349321451
0.451451451451451 -0.812198349321451
0.452452452452452 -0.812198349321451
0.453453453453453 -0.812198349321451
0.454454454454454 -0.812198349321451
0.455455455455455 -0.812198349321451
0.456456456456456 -0.812198349321451
0.457457457457457 -0.812198349321451
0.458458458458458 -0.812198349321451
0.459459459459459 -0.812198349321451
0.46046046046046 -0.812198349321451
0.461461461461461 -0.812198349321451
0.462462462462462 -0.812198349321451
0.463463463463463 -0.812198349321451
0.464464464464464 -0.812198349321451
0.465465465465465 -0.812198349321451
0.466466466466466 -0.812198349321451
0.467467467467467 -0.812198349321451
0.468468468468468 -0.812198349321451
0.469469469469469 -0.812198349321451
0.47047047047047 -0.812198349321451
0.471471471471471 -0.812198349321451
0.472472472472472 -0.812198349321451
0.473473473473473 -0.812198349321451
0.474474474474474 -0.812198349321451
0.475475475475475 -0.812198349321451
0.476476476476476 -0.812198349321451
0.477477477477477 -0.812198349321451
0.478478478478478 -0.812198349321451
0.479479479479479 -0.812198349321451
0.48048048048048 -0.812198349321451
0.481481481481481 -0.812198349321451
0.482482482482482 -0.812198349321451
0.483483483483483 -0.812198349321451
0.484484484484485 -0.812198349321451
0.485485485485485 -0.812198349321451
0.486486486486486 -0.812198349321451
0.487487487487487 -0.812198349321451
0.488488488488488 -0.812198349321451
0.48948948948949 -0.812198349321451
0.49049049049049 -0.812198349321451
0.491491491491491 -0.812198349321451
0.492492492492492 -0.812198349321451
0.493493493493493 -0.812198349321451
0.494494494494495 -0.812198349321451
0.495495495495495 -0.812198349321451
0.496496496496497 -0.812198349321451
0.497497497497497 -0.812198349321451
0.498498498498498 -0.812198349321451
0.4994994994995 -0.812198349321451
0.500500500500501 -0.812198349321451
0.501501501501502 -0.812198349321451
0.502502502502503 -0.812198349321451
0.503503503503503 -0.812198349321451
0.504504504504504 -0.812198349321451
0.505505505505506 -0.812198349321451
0.506506506506507 -0.812198349321451
0.507507507507508 -0.812198349321451
0.508508508508508 -0.812198349321451
0.509509509509509 -0.812198349321451
0.510510510510511 -0.812198349321451
0.511511511511512 -0.812198349321451
0.512512512512513 -0.812198349321451
0.513513513513513 -0.812198349321451
0.514514514514514 -0.812198349321451
0.515515515515516 -0.812198349321451
0.516516516516517 -0.812198349321451
0.517517517517518 -0.812198349321451
0.518518518518518 -0.812198349321451
0.519519519519519 -0.812198349321451
0.520520520520521 -0.812198349321451
0.521521521521522 -0.812198349321451
0.522522522522523 -0.812198349321451
0.523523523523523 -0.812198349321451
0.524524524524524 -0.812198349321451
0.525525525525526 -0.812198349321451
0.526526526526527 -0.812198349321451
0.527527527527528 -0.812198349321451
0.528528528528528 -0.812198349321451
0.529529529529529 -0.812198349321451
0.530530530530531 -0.812198349321451
0.531531531531532 -0.812198349321451
0.532532532532533 -0.812198349321451
0.533533533533533 -0.812198349321451
0.534534534534534 -0.812198349321451
0.535535535535536 -0.812198349321451
0.536536536536537 -0.812198349321451
0.537537537537538 -0.812198349321451
0.538538538538539 -0.812198349321451
0.539539539539539 -0.812198349321451
0.540540540540541 -0.812198349321451
0.541541541541542 -0.812198349321451
0.542542542542543 -0.812198349321451
0.543543543543544 -0.812198349321451
0.544544544544544 -0.812198349321451
0.545545545545546 -0.812198349321451
0.546546546546547 -0.812198349321451
0.547547547547548 -0.812198349321451
0.548548548548549 -0.812198349321451
0.54954954954955 -0.812198349321451
0.550550550550551 -0.812198349321451
0.551551551551552 -0.812198349321451
0.552552552552553 -0.812198349321451
0.553553553553554 -0.812198349321451
0.554554554554555 -0.812198349321451
0.555555555555556 -0.812198349321451
0.556556556556557 -0.812198349321451
0.557557557557558 -0.812198349321451
0.558558558558559 -0.812198349321451
0.55955955955956 -0.812198349321451
0.560560560560561 -0.812198349321451
0.561561561561562 -0.812198349321451
0.562562562562563 -0.812198349321451
0.563563563563564 -0.812198349321451
0.564564564564565 -0.812198349321451
0.565565565565566 -0.812198349321451
0.566566566566567 -0.812198349321451
0.567567567567568 -0.812198349321451
0.568568568568569 -0.812198349321451
0.56956956956957 -0.812198349321451
0.570570570570571 -0.812198349321451
0.571571571571572 -0.812198349321451
0.572572572572573 -0.812198349321451
0.573573573573574 -0.812198349321451
0.574574574574575 -0.812198349321451
0.575575575575576 -0.812198349321451
0.576576576576577 -0.812198349321451
0.577577577577578 -0.812198349321451
0.578578578578579 -0.812198349321451
0.57957957957958 -0.812198349321451
0.580580580580581 -0.812198349321451
0.581581581581582 -0.812198349321451
0.582582582582583 -0.812198349321451
0.583583583583584 -0.812198349321451
0.584584584584585 -0.812198349321451
0.585585585585586 -0.812198349321451
0.586586586586587 -0.812198349321451
0.587587587587588 -0.812198349321451
0.588588588588589 -0.812198349321451
0.58958958958959 -0.812198349321451
0.590590590590591 -0.812198349321451
0.591591591591592 -0.812198349321451
0.592592592592593 -0.812198349321451
0.593593593593594 -0.812198349321451
0.594594594594595 -0.812198349321451
0.595595595595596 -0.812198349321451
0.596596596596597 -0.812198349321451
0.597597597597598 -0.812198349321451
0.598598598598599 -0.812198349321451
0.5995995995996 -0.812198349321451
0.600600600600601 -0.812198349321451
0.601601601601602 -0.812198349321451
0.602602602602603 -0.812198349321451
0.603603603603604 -0.812198349321451
0.604604604604605 -0.812198349321451
0.605605605605606 -0.812198349321451
0.606606606606607 -0.812198349321451
0.607607607607608 -0.812198349321451
0.608608608608609 -0.812198349321451
0.60960960960961 -0.812198349321451
0.610610610610611 -0.812198349321451
0.611611611611612 -0.812198349321451
0.612612612612613 -0.812198349321451
0.613613613613614 -0.812198349321451
0.614614614614615 -0.812198349321451
0.615615615615616 -0.812198349321451
0.616616616616617 -0.812198349321451
0.617617617617618 -0.812198349321451
0.618618618618619 -0.812198349321451
0.61961961961962 -0.812198349321451
0.620620620620621 -0.812198349321451
0.621621621621622 -0.812198349321451
0.622622622622623 -0.812198349321451
0.623623623623624 -0.812198349321451
0.624624624624625 -0.812198349321451
0.625625625625626 -0.812198349321451
0.626626626626627 -0.812198349321451
0.627627627627628 -0.812198349321451
0.628628628628629 -0.812198349321451
0.62962962962963 -0.812198349321451
0.630630630630631 -0.812198349321451
0.631631631631632 -0.812198349321451
0.632632632632633 -0.812198349321451
0.633633633633634 -0.812198349321451
0.634634634634635 -0.812198349321451
0.635635635635636 -0.812198349321451
0.636636636636637 -0.812198349321451
0.637637637637638 -0.812198349321451
0.638638638638639 -0.812198349321451
0.63963963963964 -0.812198349321451
0.640640640640641 -0.812198349321451
0.641641641641642 -0.812198349321451
0.642642642642643 -0.812198349321451
0.643643643643644 -0.812198349321451
0.644644644644645 -0.812198349321451
0.645645645645646 -0.812198349321451
0.646646646646647 -0.812198349321451
0.647647647647648 -0.812198349321451
0.648648648648649 -0.812198349321451
0.64964964964965 -0.812198349321451
0.650650650650651 -0.812198349321451
0.651651651651652 -0.812198349321451
0.652652652652653 -0.812198349321451
0.653653653653654 -0.812198349321451
0.654654654654655 -0.812198349321451
0.655655655655656 -0.812198349321451
0.656656656656657 -0.812198349321451
0.657657657657658 -0.812198349321451
0.658658658658659 -0.812198349321451
0.65965965965966 -0.812198349321451
0.660660660660661 -0.812198349321451
0.661661661661662 -0.812198349321451
0.662662662662663 -0.812198349321451
0.663663663663664 -0.812198349321451
0.664664664664665 -0.812198349321451
0.665665665665666 -0.812198349321451
0.666666666666667 -0.812198349321451
0.667667667667668 -0.812198349321451
0.668668668668669 -0.812198349321451
0.66966966966967 -0.812198349321451
0.670670670670671 -0.812198349321451
0.671671671671672 -0.812198349321451
0.672672672672673 -0.812198349321451
0.673673673673674 -0.812198349321451
0.674674674674675 -0.812198349321451
0.675675675675676 -0.812198349321451
0.676676676676677 -0.812198349321451
0.677677677677678 -0.812198349321451
0.678678678678679 -0.812198349321451
0.67967967967968 -0.812198349321451
0.680680680680681 -0.812198349321451
0.681681681681682 -0.812198349321451
0.682682682682683 -0.812198349321451
0.683683683683684 -0.812198349321451
0.684684684684685 -0.812198349321451
0.685685685685686 -0.812198349321451
0.686686686686687 -0.812198349321451
0.687687687687688 -0.812198349321451
0.688688688688689 -0.812198349321451
0.68968968968969 -0.812198349321451
0.690690690690691 -0.812198349321451
0.691691691691692 -0.812198349321451
0.692692692692693 -0.812198349321451
0.693693693693694 -0.812198349321451
0.694694694694695 -0.812198349321451
0.695695695695696 -0.812198349321451
0.696696696696697 -0.812198349321451
0.697697697697698 -0.812198349321451
0.698698698698699 -0.812198349321451
0.6996996996997 -0.812198349321451
0.700700700700701 -0.812198349321451
0.701701701701702 -0.812198349321451
0.702702702702703 -0.812198349321451
0.703703703703704 -0.812198349321451
0.704704704704705 -0.812198349321451
0.705705705705706 -0.812198349321451
0.706706706706707 -0.812198349321451
0.707707707707708 -0.812198349321451
0.708708708708709 -0.812198349321451
0.70970970970971 -0.812198349321451
0.710710710710711 -0.812198349321451
0.711711711711712 -0.812198349321451
0.712712712712713 -0.812198349321451
0.713713713713714 -0.812198349321451
0.714714714714715 -0.812198349321451
0.715715715715716 -0.812198349321451
0.716716716716717 -0.812198349321451
0.717717717717718 -0.812198349321451
0.718718718718719 -0.812198349321451
0.71971971971972 -0.812198349321451
0.720720720720721 -0.812198349321451
0.721721721721722 -0.812198349321451
0.722722722722723 -0.812198349321451
0.723723723723724 -0.812198349321451
0.724724724724725 -0.812198349321451
0.725725725725726 -0.812198349321451
0.726726726726727 -0.812198349321451
0.727727727727728 -0.812198349321451
0.728728728728729 -0.812198349321451
0.72972972972973 -0.812198349321451
0.730730730730731 -0.812198349321451
0.731731731731732 -0.812198349321451
0.732732732732733 -0.812198349321451
0.733733733733734 -0.812198349321451
0.734734734734735 -0.812198349321451
0.735735735735736 -0.812198349321451
0.736736736736737 -0.812198349321451
0.737737737737738 -0.812198349321451
0.738738738738739 -0.812198349321451
0.73973973973974 -0.812198349321451
0.740740740740741 -0.812198349321451
0.741741741741742 -0.812198349321451
0.742742742742743 -0.812198349321451
0.743743743743744 -0.812198349321451
0.744744744744745 -0.812198349321451
0.745745745745746 -0.812198349321451
0.746746746746747 -0.812198349321451
0.747747747747748 -0.812198349321451
0.748748748748749 -0.812198349321451
0.74974974974975 -0.812198349321451
0.750750750750751 -0.812198349321451
0.751751751751752 -0.812198349321451
0.752752752752753 -0.812198349321451
0.753753753753754 -0.812198349321451
0.754754754754755 -0.812198349321451
0.755755755755756 -0.812198349321451
0.756756756756757 -0.812198349321451
0.757757757757758 -0.812198349321451
0.758758758758759 -0.812198349321451
0.75975975975976 -0.812198349321451
0.760760760760761 -0.812198349321451
0.761761761761762 -0.812198349321451
0.762762762762763 -0.812198349321451
0.763763763763764 -0.812198349321451
0.764764764764765 -0.812198349321451
0.765765765765766 -0.812198349321451
0.766766766766767 -0.812198349321451
0.767767767767768 -0.812198349321451
0.768768768768769 -0.812198349321451
0.76976976976977 -0.812198349321451
0.770770770770771 -0.812198349321451
0.771771771771772 -0.812198349321451
0.772772772772773 -0.812198349321451
0.773773773773774 -0.812198349321451
0.774774774774775 -0.812198349321451
0.775775775775776 -0.812198349321451
0.776776776776777 -0.812198349321451
0.777777777777778 -0.812198349321451
0.778778778778779 -0.812198349321451
0.77977977977978 -0.812198349321451
0.780780780780781 -0.812198349321451
0.781781781781782 -0.812198349321451
0.782782782782783 -0.812198349321451
0.783783783783784 -0.812198349321451
0.784784784784785 -0.812198349321451
0.785785785785786 -0.812198349321451
0.786786786786787 -0.812198349321451
0.787787787787788 -0.812198349321451
0.788788788788789 -0.812198349321451
0.78978978978979 -0.812198349321451
0.790790790790791 -0.812198349321451
0.791791791791792 -0.812198349321451
0.792792792792793 -0.812198349321451
0.793793793793794 -0.812198349321451
0.794794794794795 -0.812198349321451
0.795795795795796 -0.812198349321451
0.796796796796797 -0.812198349321451
0.797797797797798 -0.812198349321451
0.798798798798799 -0.812198349321451
0.7997997997998 -0.812198349321451
0.800800800800801 -0.812198349321451
0.801801801801802 -0.812198349321451
0.802802802802803 -0.812198349321451
0.803803803803804 -0.812198349321451
0.804804804804805 -0.812198349321451
0.805805805805806 -0.812198349321451
0.806806806806807 -0.812198349321451
0.807807807807808 -0.812198349321451
0.808808808808809 -0.812198349321451
0.80980980980981 -0.812198349321451
0.810810810810811 -0.812198349321451
0.811811811811812 -0.812198349321451
0.812812812812813 -0.812198349321451
0.813813813813814 -0.812198349321451
0.814814814814815 -0.812198349321451
0.815815815815816 -0.812198349321451
0.816816816816817 -0.812198349321451
0.817817817817818 -0.812198349321451
0.818818818818819 -0.812198349321451
0.81981981981982 -0.812198349321451
0.820820820820821 -0.812198349321451
0.821821821821822 -0.812198349321451
0.822822822822823 -0.812198349321451
0.823823823823824 -0.812198349321451
0.824824824824825 -0.812198349321451
0.825825825825826 -0.812198349321451
0.826826826826827 -0.812198349321451
0.827827827827828 -0.812198349321451
0.828828828828829 -0.812198349321451
0.82982982982983 -0.812198349321451
0.830830830830831 -0.812198349321451
0.831831831831832 -0.812198349321451
0.832832832832833 -0.812198349321451
0.833833833833834 -0.812198349321451
0.834834834834835 -0.812198349321451
0.835835835835836 -0.812198349321451
0.836836836836837 -0.812198349321451
0.837837837837838 -0.812198349321451
0.838838838838839 -0.812198349321451
0.83983983983984 -0.812198349321451
0.840840840840841 -0.812198349321451
0.841841841841842 -0.812198349321451
0.842842842842843 -0.812198349321451
0.843843843843844 -0.812198349321451
0.844844844844845 -0.812198349321451
0.845845845845846 -0.812198349321451
0.846846846846847 -0.812198349321451
0.847847847847848 -0.812198349321451
0.848848848848849 -0.812198349321451
0.84984984984985 -0.812198349321451
0.850850850850851 -0.812198349321451
0.851851851851852 -0.812198349321451
0.852852852852853 -0.812198349321451
0.853853853853854 -0.812198349321451
0.854854854854855 -0.812198349321451
0.855855855855856 -0.812198349321451
0.856856856856857 -0.812198349321451
0.857857857857858 -0.812198349321451
0.858858858858859 -0.812198349321451
0.85985985985986 -0.812198349321451
0.860860860860861 -0.812198349321451
0.861861861861862 -0.812198349321451
0.862862862862863 -0.812198349321451
0.863863863863864 -0.812198349321451
0.864864864864865 -0.812198349321451
0.865865865865866 -0.812198349321451
0.866866866866867 -0.812198349321451
0.867867867867868 -0.812198349321451
0.868868868868869 -0.812198349321451
0.86986986986987 -0.812198349321451
0.870870870870871 -0.812198349321451
0.871871871871872 -0.812198349321451
0.872872872872873 -0.812198349321451
0.873873873873874 -0.812198349321451
0.874874874874875 -0.812198349321451
0.875875875875876 -0.812198349321451
0.876876876876877 -0.812198349321451
0.877877877877878 -0.812198349321451
0.878878878878879 -0.812198349321451
0.87987987987988 -0.812198349321451
0.880880880880881 -0.812198349321451
0.881881881881882 -0.812198349321451
0.882882882882883 -0.812198349321451
0.883883883883884 -0.812198349321451
0.884884884884885 -0.812198349321451
0.885885885885886 -0.812198349321451
0.886886886886887 -0.812198349321451
0.887887887887888 -0.812198349321451
0.888888888888889 -0.812198349321451
0.88988988988989 -0.812198349321451
0.890890890890891 -0.812198349321451
0.891891891891892 -0.812198349321451
0.892892892892893 -0.812198349321451
0.893893893893894 -0.812198349321451
0.894894894894895 -0.812198349321451
0.895895895895896 -0.812198349321451
0.896896896896897 -0.812198349321451
0.897897897897898 -0.812198349321451
0.898898898898899 -0.812198349321451
0.8998998998999 -0.812198349321451
0.900900900900901 -0.812198349321451
0.901901901901902 -0.812198349321451
0.902902902902903 -0.812198349321451
0.903903903903904 -0.812198349321451
0.904904904904905 -0.812198349321451
0.905905905905906 -0.812198349321451
0.906906906906907 -0.812198349321451
0.907907907907908 -0.812198349321451
0.908908908908909 -0.812198349321451
0.90990990990991 -0.812198349321451
0.910910910910911 -0.812198349321451
0.911911911911912 -0.812198349321451
0.912912912912913 -0.812198349321451
0.913913913913914 -0.812198349321451
0.914914914914915 -0.812198349321451
0.915915915915916 -0.812198349321451
0.916916916916917 -0.812198349321451
0.917917917917918 -0.812198349321451
0.918918918918919 -0.812198349321451
0.91991991991992 -0.812198349321451
0.920920920920921 -0.812198349321451
0.921921921921922 -0.812198349321451
0.922922922922923 -0.812198349321451
0.923923923923924 -0.812198349321451
0.924924924924925 -0.812198349321451
0.925925925925926 -0.812198349321451
0.926926926926927 -0.812198349321451
0.927927927927928 -0.812198349321451
0.928928928928929 -0.812198349321451
0.92992992992993 -0.812198349321451
0.930930930930931 -0.812198349321451
0.931931931931932 -0.812198349321451
0.932932932932933 -0.812198349321451
0.933933933933934 -0.812198349321451
0.934934934934935 -0.812198349321451
0.935935935935936 -0.812198349321451
0.936936936936937 -0.812198349321451
0.937937937937938 -0.812198349321451
0.938938938938939 -0.812198349321451
0.93993993993994 -0.812198349321451
0.940940940940941 -0.812198349321451
0.941941941941942 -0.812198349321451
0.942942942942943 -0.812198349321451
0.943943943943944 -0.812198349321451
0.944944944944945 -0.812198349321451
0.945945945945946 -0.812198349321451
0.946946946946947 -0.812198349321451
0.947947947947948 -0.812198349321451
0.948948948948949 -0.812198349321451
0.94994994994995 -0.812198349321451
0.950950950950951 -0.812198349321451
0.951951951951952 -0.812198349321451
0.952952952952953 -0.812198349321451
0.953953953953954 -0.812198349321451
0.954954954954955 -0.812198349321451
0.955955955955956 -0.812198349321451
0.956956956956957 -0.812198349321451
0.957957957957958 -0.812198349321451
0.958958958958959 -0.812198349321451
0.95995995995996 -0.812198349321451
0.960960960960961 -0.812198349321451
0.961961961961962 -0.812198349321451
0.962962962962963 -0.812198349321451
0.963963963963964 -0.812198349321451
0.964964964964965 -0.812198349321451
0.965965965965966 -0.812198349321451
0.966966966966967 -0.812198349321451
0.967967967967968 -0.812198349321451
0.968968968968969 -0.812198349321451
0.96996996996997 -0.812198349321451
0.970970970970971 -0.812198349321451
0.971971971971972 -0.812198349321451
0.972972972972973 -0.812198349321451
0.973973973973974 -0.812198349321451
0.974974974974975 -0.812198349321451
0.975975975975976 -0.812198349321451
0.976976976976977 -0.812198349321451
0.977977977977978 -0.812198349321451
0.978978978978979 -0.812198349321451
0.97997997997998 -0.812198349321451
0.980980980980981 -0.812198349321451
0.981981981981982 -0.812198349321451
0.982982982982983 -0.812198349321451
0.983983983983984 -0.812198349321451
0.984984984984985 -0.812198349321451
0.985985985985986 -0.812198349321451
0.986986986986987 -0.812198349321451
0.987987987987988 -0.812198349321451
0.988988988988989 -0.812198349321451
0.98998998998999 -0.812198349321451
0.990990990990991 -0.812198349321451
0.991991991991992 -0.812198349321451
0.992992992992993 -0.812198349321451
0.993993993993994 -0.812198349321451
0.994994994994995 -0.812198349321451
0.995995995995996 -0.812198349321451
0.996996996996997 -0.812198349321451
0.997997997997998 -0.812198349321451
0.998998998998999 -0.812198349321451
1 -0.812198349321451
};
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_small_0.4/PACSBO_iteration_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=6cm,
height=3.5cm,
xticklabels={},
ylabel={Reward},
% xlabel={\phantom{$a$}},
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3, ymax=3,
ytick style={color=black},
xtick style={draw=none}
]
\addplot [draw=black, fill=black, mark=*, mark size=1.5, only marks]
table{%
x  y
0.557557557557558 -0.117925460925446
0.317317317317317 0.0295627072044898
0.608608608608609 0.0797280336029193
};
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0.317317317317317,0.0901124428216712)
--(axis cs:0.317317317317317,-0.0319558134747839)
--(axis cs:0.318318318318318,-0.0331162111765189)
--(axis cs:0.319319319319319,-0.0359701026904237)
--(axis cs:0.32032032032032,-0.0402717473810223)
--(axis cs:0.321321321321321,-0.045735132200043)
--(axis cs:0.322322322322322,-0.05208965504855)
--(axis cs:0.323323323323323,-0.0591074855660195)
--(axis cs:0.324324324324324,-0.0666089167019777)
--(axis cs:0.325325325325325,-0.0744568764564867)
--(axis cs:0.326326326326326,-0.0825482804683637)
--(axis cs:0.327327327327327,-0.0908058038089297)
--(axis cs:0.328328328328328,-0.0991712089982581)
--(axis cs:0.329329329329329,-0.107600299915965)
--(axis cs:0.33033033033033,-0.116059224026168)
--(axis cs:0.331331331331331,-0.124521796204186)
--(axis cs:0.332332332332332,-0.132967565938054)
--(axis cs:0.333333333333333,-0.141380416155831)
--(axis cs:0.334334334334334,-0.149747540265374)
--(axis cs:0.335335335335335,-0.158058688672406)
--(axis cs:0.336336336336336,-0.166305608334837)
--(axis cs:0.337337337337337,-0.174481621641416)
--(axis cs:0.338338338338338,-0.182581306729104)
--(axis cs:0.339339339339339,-0.190600252346197)
--(axis cs:0.34034034034034,-0.198534868021033)
--(axis cs:0.341341341341341,-0.206382235653365)
--(axis cs:0.342342342342342,-0.214139992420359)
--(axis cs:0.343343343343343,-0.221806237571313)
--(axis cs:0.344344344344344,-0.229379457606492)
--(axis cs:0.345345345345345,-0.236858465723627)
--(axis cs:0.346346346346346,-0.244242352427549)
--(axis cs:0.347347347347347,-0.251530444942076)
--(axis cs:0.348348348348348,-0.258722273614587)
--(axis cs:0.349349349349349,-0.2658175439156)
--(axis cs:0.35035035035035,-0.272816112945951)
--(axis cs:0.351351351351351,-0.279717969599518)
--(axis cs:0.352352352352352,-0.286523217709337)
--(axis cs:0.353353353353353,-0.293232061643572)
--(axis cs:0.354354354354354,-0.299844793924985)
--(axis cs:0.355355355355355,-0.306361784531359)
--(axis cs:0.356356356356356,-0.312783471599923)
--(axis cs:0.357357357357357,-0.31911035331078)
--(axis cs:0.358358358358358,-0.325342980765414)
--(axis cs:0.359359359359359,-0.331481951709311)
--(axis cs:0.36036036036036,-0.337527904974003)
--(axis cs:0.361361361361361,-0.343481515535264)
--(axis cs:0.362362362362362,-0.349343490101261)
--(axis cs:0.363363363363363,-0.355114563158677)
--(axis cs:0.364364364364364,-0.360795493416206)
--(axis cs:0.365365365365365,-0.366387060594283)
--(axis cs:0.366366366366366,-0.37189006251778)
--(axis cs:0.367367367367367,-0.37730531247472)
--(axis cs:0.368368368368368,-0.382633636809575)
--(axis cs:0.369369369369369,-0.387875872724102)
--(axis cs:0.37037037037037,-0.393032866262478)
--(axis cs:0.371371371371371,-0.398105470460655)
--(axis cs:0.372372372372372,-0.403094543642503)
--(axis cs:0.373373373373373,-0.40800094784761)
--(axis cs:0.374374374374374,-0.412825547377502)
--(axis cs:0.375375375375375,-0.417569207448705)
--(axis cs:0.376376376376376,-0.42223279294246)
--(axis cs:0.377377377377377,-0.426817167242126)
--(axis cs:0.378378378378378,-0.431323191150328)
--(axis cs:0.379379379379379,-0.435751721878808)
--(axis cs:0.38038038038038,-0.440103612104711)
--(axis cs:0.381381381381381,-0.444379709087725)
--(axis cs:0.382382382382382,-0.448580853843066)
--(axis cs:0.383383383383383,-0.452707880365806)
--(axis cs:0.384384384384384,-0.456761614902514)
--(axis cs:0.385385385385385,-0.460742875266567)
--(axis cs:0.386386386386386,-0.464652470193823)
--(axis cs:0.387387387387387,-0.468491198735648)
--(axis cs:0.388388388388388,-0.472259849686622)
--(axis cs:0.389389389389389,-0.475959201044382)
--(axis cs:0.39039039039039,-0.479590019499391)
--(axis cs:0.391391391391391,-0.483153059952535)
--(axis cs:0.392392392392392,-0.48664906505863)
--(axis cs:0.393393393393393,-0.490078764794128)
--(axis cs:0.394394394394394,-0.493442876047373)
--(axis cs:0.395395395395395,-0.496742102229945)
--(axis cs:0.396396396396396,-0.499977132907705)
--(axis cs:0.397397397397397,-0.50314864345027)
--(axis cs:0.398398398398398,-0.506257294697738)
--(axis cs:0.399399399399399,-0.509303732643566)
--(axis cs:0.4004004004004,-0.512288588132574)
--(axis cs:0.401401401401401,-0.515212476573139)
--(axis cs:0.402402402402402,-0.518075997662662)
--(axis cs:0.403403403403403,-0.520879735125523)
--(axis cs:0.404404404404404,-0.523624256462703)
--(axis cs:0.405405405405405,-0.526310112712379)
--(axis cs:0.406406406406406,-0.528937838220801)
--(axis cs:0.407407407407407,-0.531507950422816)
--(axis cs:0.408408408408408,-0.534020949631437)
--(axis cs:0.409409409409409,-0.53647731883591)
--(axis cs:0.41041041041041,-0.538877523507731)
--(axis cs:0.411411411411411,-0.541222011414145)
--(axis cs:0.412412412412412,-0.543511212438632)
--(axis cs:0.413413413413413,-0.545745538407971)
--(axis cs:0.414414414414414,-0.547925382925455)
--(axis cs:0.415415415415415,-0.550051121209877)
--(axis cs:0.416416416416416,-0.552123109939921)
--(axis cs:0.417417417417417,-0.55414168710363)
--(axis cs:0.418418418418418,-0.556107171852614)
--(axis cs:0.419419419419419,-0.558019864360715)
--(axis cs:0.42042042042042,-0.559880045686841)
--(axis cs:0.421421421421421,-0.56168797764171)
--(axis cs:0.422422422422422,-0.563443902658263)
--(axis cs:0.423423423423423,-0.565148043665515)
--(axis cs:0.424424424424424,-0.566800603965633)
--(axis cs:0.425425425425425,-0.568401767114048)
--(axis cs:0.426426426426426,-0.569951696802425)
--(axis cs:0.427427427427427,-0.571450536744314)
--(axis cs:0.428428428428428,-0.572898410563343)
--(axis cs:0.429429429429429,-0.574295421683811)
--(axis cs:0.43043043043043,-0.575641653223556)
--(axis cs:0.431431431431431,-0.576937167888986)
--(axis cs:0.432432432432432,-0.578182007872192)
--(axis cs:0.433433433433433,-0.57937619475003)
--(axis cs:0.434434434434434,-0.580519729385132)
--(axis cs:0.435435435435435,-0.581612591828765)
--(axis cs:0.436436436436436,-0.582654741225503)
--(axis cs:0.437437437437437,-0.583646115719681)
--(axis cs:0.438438438438438,-0.584586632363603)
--(axis cs:0.439439439439439,-0.5854761870275)
--(axis cs:0.44044044044044,-0.586314654311246)
--(axis cs:0.441441441441441,-0.587101887457848)
--(axis cs:0.442442442442442,-0.587837718268744)
--(axis cs:0.443443443443443,-0.588521957020945)
--(axis cs:0.444444444444444,-0.589154392386095)
--(axis cs:0.445445445445445,-0.589734791351501)
--(axis cs:0.446446446446446,-0.590262899143243)
--(axis cs:0.447447447447447,-0.590738439151439)
--(axis cs:0.448448448448448,-0.5911611128578)
--(axis cs:0.449449449449449,-0.591530599765598)
--(axis cs:0.45045045045045,-0.591846557332195)
--(axis cs:0.451451451451451,-0.592108620904288)
--(axis cs:0.452452452452452,-0.592316403656069)
--(axis cs:0.453453453453453,-0.592469496530471)
--(axis cs:0.454454454454454,-0.592567468183741)
--(axis cs:0.455455455455455,-0.592609864933554)
--(axis cs:0.456456456456456,-0.592596210710933)
--(axis cs:0.457457457457457,-0.59252600701625)
--(axis cs:0.458458458458458,-0.592398732879602)
--(axis cs:0.459459459459459,-0.592213844825879)
--(axis cs:0.46046046046046,-0.59197077684487)
--(axis cs:0.461461461461461,-0.591668940366781)
--(axis cs:0.462462462462462,-0.591307724243555)
--(axis cs:0.463463463463463,-0.590886494736408)
--(axis cs:0.464464464464464,-0.590404595510063)
--(axis cs:0.465465465465465,-0.589861347634128)
--(axis cs:0.466466466466466,-0.589256049592175)
--(axis cs:0.467467467467467,-0.588587977299042)
--(axis cs:0.468468468468468,-0.587856384126973)
--(axis cs:0.469469469469469,-0.587060500941211)
--(axis cs:0.47047047047047,-0.586199536145734)
--(axis cs:0.471471471471471,-0.585272675739843)
--(axis cs:0.472472472472472,-0.584279083386385)
--(axis cs:0.473473473473473,-0.583217900492421)
--(axis cs:0.474474474474474,-0.582088246303226)
--(axis cs:0.475475475475475,-0.580889218010572)
--(axis cs:0.476476476476476,-0.579619890876282)
--(axis cs:0.477477477477477,-0.578279318372156)
--(axis cs:0.478478478478478,-0.5768665323374)
--(axis cs:0.479479479479479,-0.575380543154825)
--(axis cs:0.48048048048048,-0.573820339947115)
--(axis cs:0.481481481481481,-0.572184890794623)
--(axis cs:0.482482482482482,-0.570473142976208)
--(axis cs:0.483483483483483,-0.568684023234761)
--(axis cs:0.484484484484485,-0.566816438069228)
--(axis cs:0.485485485485485,-0.564869274055019)
--(axis cs:0.486486486486486,-0.562841398194872)
--(axis cs:0.487487487487487,-0.56073165830246)
--(axis cs:0.488488488488488,-0.558538883421089)
--(axis cs:0.48948948948949,-0.556261884280195)
--(axis cs:0.49049049049049,-0.553899453792451)
--(axis cs:0.491491491491491,-0.551450367594599)
--(axis cs:0.492492492492492,-0.548913384635412)
--(axis cs:0.493493493493493,-0.546287247814468)
--(axis cs:0.494494494494495,-0.543570684675799)
--(axis cs:0.495495495495495,-0.540762408160829)
--(axis cs:0.496496496496497,-0.537861117425502)
--(axis cs:0.497497497497497,-0.534865498726951)
--(axis cs:0.498498498498498,-0.531774226385608)
--(axis cs:0.4994994994995,-0.528585963829357)
--(axis cs:0.500500500500501,-0.525299364726902)
--(axis cs:0.501501501501502,-0.521913074218533)
--(axis cs:0.502502502502503,-0.518425730253144)
--(axis cs:0.503503503503503,-0.514835965041663)
--(axis cs:0.504504504504504,-0.511142406638099)
--(axis cs:0.505505505505506,-0.507343680660861)
--(axis cs:0.506506506506507,-0.503438412168593)
--(axis cs:0.507507507507508,-0.499425227706718)
--(axis cs:0.508508508508508,-0.495302757542887)
--(axis cs:0.509509509509509,-0.491069638112214)
--(axis cs:0.510510510510511,-0.486724514696057)
--(axis cs:0.511511511511512,-0.482266044361543)
--(axis cs:0.512512512512513,-0.477692899193194)
--(axis cs:0.513513513513513,-0.473003769852782)
--(axis cs:0.514514514514514,-0.468197369509278)
--(axis cs:0.515515515515516,-0.463272438187604)
--(axis cs:0.516516516516517,-0.45822774759301)
--(axis cs:0.517517517517518,-0.453062106477775)
--(axis cs:0.518518518518518,-0.447774366628602)
--(axis cs:0.519519519519519,-0.442363429567525)
--(axis cs:0.520520520520521,-0.43682825407642)
--(axis cs:0.521521521521522,-0.431167864676432)
--(axis cs:0.522522522522523,-0.425381361219818)
--(axis cs:0.523523523523523,-0.419467929783576)
--(axis cs:0.524524524524524,-0.413426855094163)
--(axis cs:0.525525525525526,-0.407257534762023)
--(axis cs:0.526526526526527,-0.400959495666722)
--(axis cs:0.527527527527528,-0.39453241291116)
--(axis cs:0.528528528528528,-0.387976131861868)
--(axis cs:0.529529529529529,-0.381290693918153)
--(axis cs:0.530530530530531,-0.374476366812197)
--(axis cs:0.531531531531532,-0.367533680448969)
--(axis cs:0.532532532532533,-0.360463469561238)
--(axis cs:0.533533533533533,-0.35326692480145)
--(axis cs:0.534534534534534,-0.345945654346785)
--(axis cs:0.535535535535536,-0.33850175869115)
--(axis cs:0.536536536536537,-0.330937922089656)
--(axis cs:0.537537537537538,-0.323257525173698)
--(axis cs:0.538538538538539,-0.31546478466501)
--(axis cs:0.539539539539539,-0.307564928005917)
--(axis cs:0.540540540540541,-0.299564413270558)
--(axis cs:0.541541541541542,-0.291471208146092)
--(axis cs:0.542542542542543,-0.283295146376576)
--(axis cs:0.543543543543544,-0.275048386192081)
--(axis cs:0.544544544544544,-0.266746003286538)
--(axis cs:0.545545545545546,-0.258406761132823)
--(axis cs:0.546546546546547,-0.250054113685206)
--(axis cs:0.547547547547548,-0.241717508479302)
--(axis cs:0.548548548548549,-0.233434067634075)
--(axis cs:0.54954954954955,-0.225250719950674)
--(axis cs:0.550550550550551,-0.217226816486878)
--(axis cs:0.551551551551552,-0.209437139735811)
--(axis cs:0.552552552552553,-0.201974935268021)
--(axis cs:0.553553553553554,-0.194954050104484)
--(axis cs:0.554554554554555,-0.188508396637491)
--(axis cs:0.555555555555556,-0.182785995780561)
--(axis cs:0.556556556556557,-0.177934688468419)
--(axis cs:0.557557557557558,-0.174078894523503)
--(axis cs:0.558558558558559,-0.17127314662216)
--(axis cs:0.55955955955956,-0.169429038805008)
--(axis cs:0.560560560560561,-0.168387773057201)
--(axis cs:0.561561561561562,-0.167967832270478)
--(axis cs:0.562562562562563,-0.167990448397735)
--(axis cs:0.563563563563564,-0.168295697087529)
--(axis cs:0.564564564564565,-0.168749160231029)
--(axis cs:0.565565565565566,-0.169242216071569)
--(axis cs:0.566566566566567,-0.169689148200958)
--(axis cs:0.567567567567568,-0.170023225654741)
--(axis cs:0.568568568568569,-0.170192874370265)
--(axis cs:0.56956956956957,-0.17015838801972)
--(axis cs:0.570570570570571,-0.169889275877309)
--(axis cs:0.571571571571572,-0.16936219480162)
--(axis cs:0.572572572572573,-0.168559364617878)
--(axis cs:0.573573573573574,-0.16746736393904)
--(axis cs:0.574574574574575,-0.166076217824201)
--(axis cs:0.575575575575576,-0.164378706633874)
--(axis cs:0.576576576576577,-0.162369841928618)
--(axis cs:0.577577577577578,-0.160046468770926)
--(axis cs:0.578578578578579,-0.157406964301991)
--(axis cs:0.57957957957958,-0.154451010429628)
--(axis cs:0.580580580580581,-0.151179424443455)
--(axis cs:0.581581581581582,-0.147594035860811)
--(axis cs:0.582582582582583,-0.143697601219167)
--(axis cs:0.583583583583584,-0.13949375117952)
--(axis cs:0.584584584584585,-0.134986966445059)
--(axis cs:0.585585585585586,-0.130182580824093)
--(axis cs:0.586586586586587,-0.125086811442927)
--(axis cs:0.587587587587588,-0.119706817790954)
--(axis cs:0.588588588588589,-0.114050793107571)
--(axis cs:0.58958958958959,-0.108128093763382)
--(axis cs:0.590590590590591,-0.101949414944643)
--(axis cs:0.591591591591592,-0.0955270243695627)
--(axis cs:0.592592592592593,-0.0888750702705456)
--(axis cs:0.593593593593594,-0.0820099858782372)
--(axis cs:0.594594594594595,-0.074951020645794)
--(axis cs:0.595595595595596,-0.0677209390210734)
--(axis cs:0.596596596596597,-0.0603469411753684)
--(axis cs:0.597597597597598,-0.05286187671953)
--(axis cs:0.598598598598599,-0.0453058405954312)
--(axis cs:0.5995995995996,-0.037728254964739)
--(axis cs:0.600600600600601,-0.0301905390040728)
--(axis cs:0.601601601601602,-0.0227694210051369)
--(axis cs:0.602602602602603,-0.0155607964871764)
--(axis cs:0.603603603603604,-0.00868368433728015)
--(axis cs:0.604604604604605,-0.00228315662967361)
--(axis cs:0.605605605605606,0.00346992278290016)
--(axis cs:0.606606606606607,0.0083855669819768)
--(axis cs:0.607607607607608,0.0122708316779569)
--(axis cs:0.608608608608609,0.0149554267065367)
--(axis cs:0.608608608608609,0.136131118001519)
--(axis cs:0.608608608608609,0.136131118001519)
--(axis cs:0.607607607607608,0.133141960007819)
--(axis cs:0.606606606606607,0.13112615163517)
--(axis cs:0.605605605605606,0.129924038532014)
--(axis cs:0.604604604604605,0.129353169340231)
--(axis cs:0.603603603603604,0.129233914052968)
--(axis cs:0.602602602602603,0.129405636507413)
--(axis cs:0.601601601601602,0.129733369835769)
--(axis cs:0.600600600600601,0.130108084555372)
--(axis cs:0.5995995995996,0.130443765376805)
--(axis cs:0.598598598598599,0.130673461640683)
--(axis cs:0.597597597597598,0.130745435734346)
--(axis cs:0.596596596596597,0.130619857476535)
--(axis cs:0.595595595595596,0.130266140765355)
--(axis cs:0.594594594594595,0.129660868094126)
--(axis cs:0.593593593593594,0.128786201028954)
--(axis cs:0.592592592592593,0.12762867282918)
--(axis cs:0.591591591591592,0.126178274025342)
--(axis cs:0.590590590590591,0.124427759927361)
--(axis cs:0.58958958958959,0.122372125656641)
--(axis cs:0.588588588588589,0.120008207897716)
--(axis cs:0.587587587587588,0.117334383133913)
--(axis cs:0.586586586586587,0.114350340133777)
--(axis cs:0.585585585585586,0.11105691045759)
--(axis cs:0.584584584584585,0.107455945257753)
--(axis cs:0.583583583583584,0.103550230067311)
--(axis cs:0.582582582582583,0.0993434319270547)
--(axis cs:0.581581581581582,0.0948400753442089)
--(axis cs:0.580580580580581,0.0900455454036674)
--(axis cs:0.57957957957958,0.0849661180287763)
--(axis cs:0.578578578578579,0.0796090190657258)
--(axis cs:0.577577577577578,0.0739825156898645)
--(axis cs:0.576576576576577,0.0680960457729455)
--(axis cs:0.575575575575576,0.0619603934976617)
--(axis cs:0.574574574574575,0.0555879229197213)
--(axis cs:0.573573573573574,0.0489928856636132)
--(axis cs:0.572572572572573,0.0421918249192506)
--(axis cs:0.571571571571572,0.0352041058704073)
--(axis cs:0.570570570570571,0.0280526131983278)
--(axis cs:0.56956956956957,0.0207646698167923)
--(axis cs:0.568568568568569,0.0133732474821557)
--(axis cs:0.567567567567568,0.00591855788285776)
--(axis cs:0.566566566566567,-0.00154987282746817)
--(axis cs:0.565565565565566,-0.00897054533498554)
--(axis cs:0.564564564564565,-0.0162666913868373)
--(axis cs:0.563563563563564,-0.0233424385844096)
--(axis cs:0.562562562562563,-0.0300788837577897)
--(axis cs:0.561561561561562,-0.0363311951824656)
--(axis cs:0.560560560560561,-0.041928895846704)
--(axis cs:0.55955955955956,-0.0466825190912321)
--(axis cs:0.558558558558559,-0.0503996962677566)
--(axis cs:0.557557557557558,-0.052910617845639)
--(axis cs:0.556556556556557,-0.0541187782505067)
--(axis cs:0.555555555555556,-0.0540827544623556)
--(axis cs:0.554554554554555,-0.0529339191318147)
--(axis cs:0.553553553553554,-0.0508268992921584)
--(axis cs:0.552552552552553,-0.0479163388923188)
--(axis cs:0.551551551551552,-0.0443426138868611)
--(axis cs:0.550550550550551,-0.0402258789002602)
--(axis cs:0.54954954954955,-0.0356655345888553)
--(axis cs:0.548548548548549,-0.0307423693822874)
--(axis cs:0.547547547547548,-0.0255215944236324)
--(axis cs:0.546546546546547,-0.0200558559765492)
--(axis cs:0.545545545545546,-0.0143878541605173)
--(axis cs:0.544544544544544,-0.0085524781437544)
--(axis cs:0.543543543543544,-0.00257849017425485)
--(axis cs:0.542542542542543,0.00351016835508747)
--(axis cs:0.541541541541542,0.00969337130137748)
--(axis cs:0.540540540540541,0.0159540346152754)
--(axis cs:0.539539539539539,0.0222775205817005)
--(axis cs:0.538538538538539,0.0286511766681212)
--(axis cs:0.537537537537538,0.0350639764155574)
--(axis cs:0.536536536536537,0.0415062378488177)
--(axis cs:0.535535535535536,0.0479694010116798)
--(axis cs:0.534534534534534,0.0544458508374432)
--(axis cs:0.533533533533533,0.0609287749884058)
--(axis cs:0.532532532532533,0.0674120488464222)
--(axis cs:0.531531531531532,0.0738901417247642)
--(axis cs:0.530530530530531,0.0803580397823176)
--(axis cs:0.529529529529529,0.0868111821734583)
--(axis cs:0.528528528528528,0.093245407758912)
--(axis cs:0.527527527527528,0.0996569103001616)
--(axis cs:0.526526526526527,0.10604220051486)
--(axis cs:0.525525525525526,0.112398073716931)
--(axis cs:0.524524524524524,0.118721582031419)
--(axis cs:0.523523523523523,0.125010010381415)
--(axis cs:0.522522522522523,0.131260855603073)
--(axis cs:0.521521521521522,0.137471808171015)
--(axis cs:0.520520520520521,0.143640736114737)
--(axis cs:0.519519519519519,0.149765670784443)
--(axis cs:0.518518518518518,0.155844794186697)
--(axis cs:0.517517517517518,0.161876427659762)
--(axis cs:0.516516516516517,0.16785902169859)
--(axis cs:0.515515515515516,0.173791146771059)
--(axis cs:0.514514514514514,0.179671484993464)
--(axis cs:0.513513513513513,0.185498822554407)
--(axis cs:0.512512512512513,0.191272042793517)
--(axis cs:0.511511511511512,0.19699011985592)
--(axis cs:0.510510510510511,0.202652112855141)
--(axis cs:0.509509509509509,0.208257160486775)
--(axis cs:0.508508508508508,0.213804476043714)
--(axis cs:0.507507507507508,0.219293342790265)
--(axis cs:0.506506506506507,0.224723109658499)
--(axis cs:0.505505505505506,0.230093187234747)
--(axis cs:0.504504504504504,0.23540304400848)
--(axis cs:0.503503503503503,0.240652202859224)
--(axis cs:0.502502502502503,0.245840237759932)
--(axis cs:0.501501501501502,0.250966770678151)
--(axis cs:0.500500500500501,0.256031468658185)
--(axis cs:0.4994994994995,0.261034041069376)
--(axis cs:0.498498498498498,0.265974237007386)
--(axis cs:0.497497497497497,0.270851842836731)
--(axis cs:0.496496496496497,0.275666679863774)
--(axis cs:0.495495495495495,0.280418602130984)
--(axis cs:0.494494494494495,0.28510749432357)
--(axis cs:0.493493493493493,0.289733269780993)
--(axis cs:0.492492492492492,0.294295868606151)
--(axis cs:0.491491491491491,0.298795255865918)
--(axis cs:0.49049049049049,0.303231419877186)
--(axis cs:0.48948948948949,0.307604370573064)
--(axis cs:0.488488488488488,0.311914137944403)
--(axis cs:0.487487487487487,0.316160770552026)
--(axis cs:0.486486486486486,0.32034433410571)
--(axis cs:0.485485485485485,0.324464910105996)
--(axis cs:0.484484484484485,0.328522594545229)
--(axis cs:0.483483483483483,0.332517496664818)
--(axis cs:0.482482482482482,0.336449737765363)
--(axis cs:0.481481481481481,0.340319450067109)
--(axis cs:0.48048048048048,0.344126775617901)
--(axis cs:0.479479479479479,0.347871865246329)
--(axis cs:0.478478478478478,0.351554877557681)
--(axis cs:0.477477477477477,0.355175977970631)
--(axis cs:0.476476476476476,0.3587353377926)
--(axis cs:0.475475475475475,0.362233133331943)
--(axis cs:0.474474474474474,0.365669545045199)
--(axis cs:0.473473473473473,0.369044756717671)
--(axis cs:0.472472472472472,0.372358954675889)
--(axis cs:0.471471471471471,0.375612327030339)
--(axis cs:0.47047047047047,0.378805062947154)
--(axis cs:0.469469469469469,0.381937351947479)
--(axis cs:0.468468468468468,0.385009383233129)
--(axis cs:0.467467467467467,0.38802134503749)
--(axis cs:0.466466466466466,0.390973424000493)
--(axis cs:0.465465465465465,0.393865804566615)
--(axis cs:0.464464464464464,0.396698668404881)
--(axis cs:0.463463463463463,0.399472193849955)
--(axis cs:0.462462462462462,0.402186555363375)
--(axis cs:0.461461461461461,0.404841923014113)
--(axis cs:0.46046046046046,0.407438461977618)
--(axis cs:0.459459459459459,0.409976332052558)
--(axis cs:0.458458458458458,0.412455687194563)
--(axis cs:0.457457457457457,0.414876675066243)
--(axis cs:0.456456456456456,0.417239436602805)
--(axis cs:0.455455455455455,0.419544105592672)
--(axis cs:0.454454454454454,0.421790808272454)
--(axis cs:0.453453453453453,0.423979662935741)
--(axis cs:0.452452452452452,0.426110779555138)
--(axis cs:0.451451451451451,0.42818425941707)
--(axis cs:0.45045045045045,0.430200194768782)
--(axis cs:0.449449449449449,0.432158668477192)
--(axis cs:0.448448448448448,0.434059753699012)
--(axis cs:0.447447447447447,0.435903513561824)
--(axis cs:0.446446446446446,0.437690000855655)
--(axis cs:0.445445445445445,0.4394192577347)
--(axis cs:0.444444444444444,0.441091315428809)
--(axis cs:0.443443443443443,0.442706193964419)
--(axis cs:0.442442442442442,0.444263901894606)
--(axis cs:0.441441441441441,0.445764436037954)
--(axis cs:0.44044044044044,0.447207781225961)
--(axis cs:0.439439439439439,0.448593910058704)
--(axis cs:0.438438438438438,0.449922782668533)
--(axis cs:0.437437437437437,0.451194346491539)
--(axis cs:0.436436436436436,0.452408536046613)
--(axis cs:0.435435435435435,0.453565272721849)
--(axis cs:0.434434434434434,0.454664464568154)
--(axis cs:0.433433433433433,0.455706006099866)
--(axis cs:0.432432432432432,0.456689778102222)
--(axis cs:0.431431431431431,0.45761564744558)
--(axis cs:0.43043043043043,0.458483466906213)
--(axis cs:0.429429429429429,0.459293074993605)
--(axis cs:0.428428428428428,0.460044295784154)
--(axis cs:0.427427427427427,0.460736938761176)
--(axis cs:0.426426426426426,0.461370798661182)
--(axis cs:0.425425425425425,0.461945655326349)
--(axis cs:0.424424424424424,0.462461273563166)
--(axis cs:0.423423423423423,0.462917403007246)
--(axis cs:0.422422422422422,0.463313777994263)
--(axis cs:0.421421421421421,0.463650117437082)
--(axis cs:0.42042042042042,0.463926124709056)
--(axis cs:0.419419419419419,0.464141487533577)
--(axis cs:0.418418418418418,0.464295877879914)
--(axis cs:0.417417417417417,0.464388951865432)
--(axis cs:0.416416416416416,0.464420349664287)
--(axis cs:0.415415415415415,0.4643896954227)
--(axis cs:0.414414414414414,0.464296597180959)
--(axis cs:0.413413413413413,0.464140646802295)
--(axis cs:0.412412412412412,0.463921419908796)
--(axis cs:0.411411411411411,0.463638475824573)
--(axis cs:0.41041041041041,0.463291357526371)
--(axis cs:0.409409409409409,0.462879591601893)
--(axis cs:0.408408408408408,0.462402688216071)
--(axis cs:0.407407407407407,0.461860141085595)
--(axis cs:0.406406406406406,0.461251427462011)
--(axis cs:0.405405405405405,0.460576008123733)
--(axis cs:0.404404404404404,0.459833327377347)
--(axis cs:0.403403403403403,0.459022813068611)
--(axis cs:0.402402402402402,0.458143876603614)
--(axis cs:0.401401401401401,0.457195912980541)
--(axis cs:0.4004004004004,0.456178300832611)
--(axis cs:0.399399399399399,0.455090402482709)
--(axis cs:0.398398398398398,0.453931564010344)
--(axis cs:0.397397397397397,0.452701115331606)
--(axis cs:0.396396396396396,0.451398370292809)
--(axis cs:0.395395395395395,0.450022626778616)
--(axis cs:0.394394394394394,0.448573166835471)
--(axis cs:0.393393393393393,0.447049256811261)
--(axis cs:0.392392392392392,0.445450147512181)
--(axis cs:0.391391391391391,0.443775074377867)
--(axis cs:0.39039039039039,0.442023257675977)
--(axis cs:0.389389389389389,0.440193902717465)
--(axis cs:0.388388388388388,0.438286200093925)
--(axis cs:0.387387387387387,0.436299325938516)
--(axis cs:0.386386386386386,0.434232442212092)
--(axis cs:0.385385385385385,0.432084697016325)
--(axis cs:0.384384384384384,0.429855224935802)
--(axis cs:0.383383383383383,0.427543147411219)
--(axis cs:0.382382382382382,0.425147573146067)
--(axis cs:0.381381381381381,0.422667598549396)
--(axis cs:0.38038038038038,0.42010230821754)
--(axis cs:0.379379379379379,0.417450775458001)
--(axis cs:0.378378378378378,0.414712062859006)
--(axis cs:0.377377377377377,0.41188522290867)
--(axis cs:0.376376376376376,0.408969298668143)
--(axis cs:0.375375375375375,0.40596332450362)
--(axis cs:0.374374374374374,0.402866326882699)
--(axis cs:0.373373373373373,0.39967732524121)
--(axis cs:0.372372372372372,0.396395332927473)
--(axis cs:0.371371371371371,0.393019358231762)
--(axis cs:0.37037037037037,0.389548405509856)
--(axis cs:0.369369369369369,0.385981476410727)
--(axis cs:0.368368368368368,0.382317571219817)
--(axis cs:0.367367367367367,0.378555690331021)
--(axis cs:0.366366366366366,0.374694835862388)
--(axis cs:0.365365365365365,0.370734013432822)
--(axis cs:0.364364364364364,0.366672234119761)
--(axis cs:0.363363363363363,0.362508516620925)
--(axis cs:0.362362362362362,0.358241889647047)
--(axis cs:0.361361361361361,0.353871394576908)
--(axis cs:0.36036036036036,0.349396088411456)
--(axis cs:0.359359359359359,0.34481504707018)
--(axis cs:0.358358358358358,0.340127369080708)
--(axis cs:0.357357357357357,0.335332179722105)
--(axis cs:0.356356356356356,0.330428635693708)
--(axis cs:0.355355355355355,0.32541593039556)
--(axis cs:0.354354354354354,0.320293299923555)
--(axis cs:0.353353353353353,0.315060029903849)
--(axis cs:0.352352352352352,0.309715463317357)
--(axis cs:0.351351351351351,0.304259009498092)
--(axis cs:0.35035035035035,0.298690154530215)
--(axis cs:0.349349349349349,0.29300847332057)
--(axis cs:0.348348348348348,0.287213643689118)
--(axis cs:0.347347347347347,0.28130546290343)
--(axis cs:0.346346346346346,0.275283867190663)
--(axis cs:0.345345345345345,0.269148954898955)
--(axis cs:0.344344344344344,0.262901014160171)
--(axis cs:0.343343343343343,0.256540556141207)
--(axis cs:0.342342342342342,0.250068355281379)
--(axis cs:0.341341341341341,0.243485498325272)
--(axis cs:0.34034034034034,0.236793444511775)
--(axis cs:0.339339339339339,0.229994100023626)
--(axis cs:0.338338338338338,0.223089910813756)
--(axis cs:0.337337337337337,0.216083979312837)
--(axis cs:0.336336336336336,0.208980212443758)
--(axis cs:0.335335335335335,0.201783511050862)
--(axis cs:0.334334334334334,0.194500014626695)
--(axis cs:0.333333333333333,0.187137420576195)
--(axis cs:0.332332332332332,0.179705404911119)
--(axis cs:0.331331331331331,0.172216182260102)
--(axis cs:0.33033033033033,0.164685258906056)
--(axis cs:0.329329329329329,0.157132455292739)
--(axis cs:0.328328328328328,0.149583306734453)
--(axis cs:0.327327327327327,0.142070995741969)
--(axis cs:0.326326326326326,0.13463902771348)
--(axis cs:0.325325325325325,0.127344928217278)
--(axis cs:0.324324324324324,0.120265288578353)
--(axis cs:0.323323323323323,0.113502437349032)
--(axis cs:0.322322322322322,0.107192667991405)
--(axis cs:0.321321321321321,0.101514885754288)
--(axis cs:0.32032032032032,0.0966960953866982)
--(axis cs:0.319319319319319,0.0930060490086894)
--(axis cs:0.318318318318318,0.0907298847530063)
--(axis cs:0.317317317317317,0.0901124428216712)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.268268268268268,0.429859254410236)
--(axis cs:0.268268268268268,-0.372858701466747)
--(axis cs:0.269269269269269,-0.367441517819499)
--(axis cs:0.27027027027027,-0.36193345253765)
--(axis cs:0.271271271271271,-0.356333581814484)
--(axis cs:0.272272272272272,-0.350641004785356)
--(axis cs:0.273273273273273,-0.344854846541021)
--(axis cs:0.274274274274274,-0.338974261464125)
--(axis cs:0.275275275275275,-0.332998436934781)
--(axis cs:0.276276276276276,-0.326926597459552)
--(axis cs:0.277277277277277,-0.320758009287994)
--(axis cs:0.278278278278278,-0.314491985593282)
--(axis cs:0.279279279279279,-0.308127892308258)
--(axis cs:0.28028028028028,-0.301665154726489)
--(axis cs:0.281281281281281,-0.295103265000623)
--(axis cs:0.282282282282282,-0.288441790698165)
--(axis cs:0.283283283283283,-0.281680384609807)
--(axis cs:0.284284284284284,-0.274818796048958)
--(axis cs:0.285285285285285,-0.267856883936209)
--(axis cs:0.286286286286286,-0.260794632032212)
--(axis cs:0.287287287287287,-0.253632166770932)
--(axis cs:0.288288288288288,-0.246369778259449)
--(axis cs:0.289289289289289,-0.239007945157003)
--(axis cs:0.29029029029029,-0.231547364336988)
--(axis cs:0.291291291291291,-0.223988986485146)
--(axis cs:0.292292292292292,-0.216334059116147)
--(axis cs:0.293293293293293,-0.208584178927589)
--(axis cs:0.294294294294294,-0.200741355994857)
--(axis cs:0.295295295295295,-0.192808093098913)
--(axis cs:0.296296296296296,-0.184787484551736)
--(axis cs:0.297297297297297,-0.176683340355992)
--(axis cs:0.298298298298298,-0.168500343572243)
--(axis cs:0.299299299299299,-0.160244251609986)
--(axis cs:0.3003003003003,-0.151922156160679)
--(axis cs:0.301301301301301,-0.143542822168491)
--(axis cs:0.302302302302302,-0.135117134345888)
--(axis cs:0.303303303303303,-0.126658691390449)
--(axis cs:0.304304304304304,-0.11818460482927)
--(axis cs:0.305305305305305,-0.109716583501317)
--(axis cs:0.306306306306306,-0.101282418896042)
--(axis cs:0.307307307307307,-0.0929180338893178)
--(axis cs:0.308308308308308,-0.0846703191837575)
--(axis cs:0.309309309309309,-0.0766010521052926)
--(axis cs:0.31031031031031,-0.068792243595789)
--(axis cs:0.311311311311311,-0.0613532068350437)
--(axis cs:0.312312312312312,-0.0544292723861655)
--(axis cs:0.313313313313313,-0.0482109428831524)
--(axis cs:0.314314314314314,-0.0429396922083513)
--(axis cs:0.315315315315315,-0.0389022659432168)
--(axis cs:0.316316316316316,-0.0364016425917823)
--(axis cs:0.316316316316316,0.0950658662918839)
--(axis cs:0.316316316316316,0.0950658662918839)
--(axis cs:0.315315315315315,0.0980394526375482)
--(axis cs:0.314314314314314,0.102516251089535)
--(axis cs:0.313313313313313,0.108194298156101)
--(axis cs:0.312312312312312,0.1147878382993)
--(axis cs:0.311311311311311,0.122056363269989)
--(axis cs:0.31031031031031,0.129810312203714)
--(axis cs:0.309309309309309,0.137905272978318)
--(axis cs:0.308308308308308,0.146232828050091)
--(axis cs:0.307307307307307,0.154711839821003)
--(axis cs:0.306306306306306,0.163281382518434)
--(axis cs:0.305305305305305,0.171895395693625)
--(axis cs:0.304304304304304,0.180518765905726)
--(axis cs:0.303303303303303,0.189124490751866)
--(axis cs:0.302302302302302,0.197691630591597)
--(axis cs:0.301301301301301,0.206203823658833)
--(axis cs:0.3003003003003,0.21464820202045)
--(axis cs:0.299299299299299,0.223014593163405)
--(axis cs:0.298298298298298,0.231294926200231)
--(axis cs:0.297297297297297,0.239482785766733)
--(axis cs:0.296296296296296,0.247573073455658)
--(axis cs:0.295295295295295,0.255561748279437)
--(axis cs:0.294294294294294,0.263445625766425)
--(axis cs:0.293293293293293,0.271222220972651)
--(axis cs:0.292292292292292,0.278889624692984)
--(axis cs:0.291291291291291,0.286446404998532)
--(axis cs:0.29029029029029,0.293891528263909)
--(axis cs:0.289289289289289,0.301224295319763)
--(axis cs:0.288288288288288,0.308444289438695)
--(axis cs:0.287287287287287,0.315551333651244)
--(axis cs:0.286286286286286,0.322545455473093)
--(axis cs:0.285285285285285,0.329426857561428)
--(axis cs:0.284284284284284,0.336195893147367)
--(axis cs:0.283283283283283,0.342853045340883)
--(axis cs:0.282282282282282,0.349398909595671)
--(axis cs:0.281281281281281,0.35583417876792)
--(axis cs:0.28028028028028,0.362159630317168)
--(axis cs:0.279279279279279,0.36837611528588)
--(axis cs:0.278278278278278,0.37448454876417)
--(axis cs:0.277277277277277,0.380485901601109)
--(axis cs:0.276276276276276,0.386381193167647)
--(axis cs:0.275275275275275,0.392171485011115)
--(axis cs:0.274274274274274,0.397857875269171)
--(axis cs:0.273273273273273,0.403441493733686)
--(axis cs:0.272272272272272,0.408923497473365)
--(axis cs:0.271271271271271,0.414305066938694)
--(axis cs:0.27027027027027,0.419587402485151)
--(axis cs:0.269269269269269,0.424771721260484)
--(axis cs:0.268268268268268,0.429859254410236)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.60960960960961,0.143979018578152)
--(axis cs:0.60960960960961,0.0125460815716125)
--(axis cs:0.610610610610611,0.0125434594480758)
--(axis cs:0.611611611611612,0.0113718920457176)
--(axis cs:0.612612612612613,0.00919531053430944)
--(axis cs:0.613613613613614,0.00617766739938974)
--(axis cs:0.614614614614615,0.00246771240784764)
--(axis cs:0.615615615615616,-0.00180733838874665)
--(axis cs:0.616616616616617,-0.00654235583172685)
--(axis cs:0.617617617617618,-0.0116520059468772)
--(axis cs:0.618618618618619,-0.0170675121526596)
--(axis cs:0.61961961961962,-0.0227334456245112)
--(axis cs:0.620620620620621,-0.0286049374857327)
--(axis cs:0.621621621621622,-0.0346454072432336)
--(axis cs:0.622622622622623,-0.040824772157532)
--(axis cs:0.623623623623624,-0.0471180591351761)
--(axis cs:0.624624624624625,-0.0535043363833001)
--(axis cs:0.625625625625626,-0.0599658923141584)
--(axis cs:0.626626626626627,-0.066487603062713)
--(axis cs:0.627627627627628,-0.0730564430711619)
--(axis cs:0.628628628628629,-0.0796611040970266)
--(axis cs:0.62962962962963,-0.0862916965647089)
--(axis cs:0.630630630630631,-0.0929395137098939)
--(axis cs:0.631631631631632,-0.0995968438590777)
--(axis cs:0.632632632632633,-0.106256819832773)
--(axis cs:0.633633633633634,-0.112913297166492)
--(axis cs:0.634634634634635,-0.119560754853228)
--(axis cs:0.635635635635636,-0.126194213807689)
--(axis cs:0.636636636636637,-0.132809169372859)
--(axis cs:0.637637637637638,-0.139401535028977)
--(axis cs:0.638638638638639,-0.145967595100156)
--(axis cs:0.63963963963964,-0.15250396473657)
--(axis cs:0.640640640640641,-0.159007555817844)
--(axis cs:0.641641641641642,-0.165475547706159)
--(axis cs:0.642642642642643,-0.171905361997343)
--(axis cs:0.643643643643644,-0.178294640586516)
--(axis cs:0.644644644644645,-0.184641226500085)
--(axis cs:0.645645645645646,-0.190943147047885)
--(axis cs:0.646646646646647,-0.197198598934469)
--(axis cs:0.647647647647648,-0.203405935032223)
--(axis cs:0.648648648648649,-0.209563652572861)
--(axis cs:0.64964964964965,-0.215670382555277)
--(axis cs:0.650650650650651,-0.221724880202392)
--(axis cs:0.651651651651652,-0.227726016326675)
--(axis cs:0.652652652652653,-0.233672769487016)
--(axis cs:0.653653653653654,-0.239564218837796)
--(axis cs:0.654654654654655,-0.245399537586568)
--(axis cs:0.655655655655656,-0.251177986988505)
--(axis cs:0.656656656656657,-0.2568989108172)
--(axis cs:0.657657657657658,-0.262561730259284)
--(axis cs:0.657657657657658,0.498476685183615)
--(axis cs:0.657657657657658,0.498476685183615)
--(axis cs:0.656656656656657,0.493382530353509)
--(axis cs:0.655655655655656,0.488178003597743)
--(axis cs:0.654654654654655,0.482861681578714)
--(axis cs:0.653653653653654,0.477432164327376)
--(axis cs:0.652652652652653,0.471888079070653)
--(axis cs:0.651651651651652,0.466228084454539)
--(axis cs:0.650650650650651,0.460450875214641)
--(axis cs:0.64964964964965,0.454555187354298)
--(axis cs:0.648648648648649,0.448539803901185)
--(axis cs:0.647647647647648,0.442403561325555)
--(axis cs:0.646646646646647,0.436145356718517)
--(axis cs:0.645645645645646,0.429764155847149)
--(axis cs:0.644644644644645,0.423259002225912)
--(axis cs:0.643643643643644,0.416629027371215)
--(axis cs:0.642642642642643,0.409873462440292)
--(axis cs:0.641641641641642,0.402991651497355)
--(axis cs:0.640640640640641,0.395983066703264)
--(axis cs:0.63963963963964,0.388847325789429)
--(axis cs:0.638638638638639,0.381584212260885)
--(axis cs:0.637637637637638,0.374193698876467)
--(axis cs:0.636636636636637,0.366675975088266)
--(axis cs:0.635635635635636,0.359031479291675)
--(axis cs:0.634634634634635,0.351260936956475)
--(axis cs:0.633633633633634,0.343365405992482)
--(axis cs:0.632632632632633,0.335346331071099)
--(axis cs:0.631631631631632,0.327205609106634)
--(axis cs:0.630630630630631,0.31894566873625)
--(axis cs:0.62962962962963,0.310569567477319)
--(axis cs:0.628628628628629,0.302081111360842)
--(axis cs:0.627627627627628,0.293485003336268)
--(axis cs:0.626626626626627,0.284787028752642)
--(axis cs:0.625625625625626,0.275994288926747)
--(axis cs:0.624624624624625,0.267115497454537)
--(axis cs:0.623623623623624,0.258161358815933)
--(axis cs:0.622622622622623,0.249145055351709)
--(axis cs:0.621621621621622,0.24008287725488)
--(axis cs:0.620620620620621,0.230995041121614)
--(axis cs:0.61961961961962,0.221906755697511)
--(axis cs:0.618618618618619,0.212849607330245)
--(axis cs:0.617617617617618,0.203863347887662)
--(axis cs:0.616616616616617,0.194998163552051)
--(axis cs:0.615615615615616,0.186317459799986)
--(axis cs:0.614614614614615,0.177901068148163)
--(axis cs:0.613613613613614,0.169848480993616)
--(axis cs:0.612612612612613,0.16228114030742)
--(axis cs:0.611611611611612,0.155341881378113)
--(axis cs:0.610610610610611,0.149188598670249)
--(axis cs:0.60960960960961,0.143979018578152)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0,2.49287285903287)
--(axis cs:0,-2.49063973238673)
--(axis cs:0.001001001001001,-2.49059721908966)
--(axis cs:0.002002002002002,-2.49055370997555)
--(axis cs:0.003003003003003,-2.49050918005663)
--(axis cs:0.004004004004004,-2.49046360369697)
--(axis cs:0.005005005005005,-2.49041695459565)
--(axis cs:0.00600600600600601,-2.49036920576955)
--(axis cs:0.00700700700700701,-2.49032032953566)
--(axis cs:0.00800800800800801,-2.490270297493)
--(axis cs:0.00900900900900901,-2.49021908050404)
--(axis cs:0.01001001001001,-2.49016664867567)
--(axis cs:0.011011011011011,-2.49011297133972)
--(axis cs:0.012012012012012,-2.49005801703294)
--(axis cs:0.013013013013013,-2.49000175347655)
--(axis cs:0.014014014014014,-2.4899441475552)
--(axis cs:0.015015015015015,-2.48988516529549)
--(axis cs:0.016016016016016,-2.48982477184392)
--(axis cs:0.017017017017017,-2.48976293144427)
--(axis cs:0.018018018018018,-2.48969960741447)
--(axis cs:0.019019019019019,-2.48963476212287)
--(axis cs:0.02002002002002,-2.48956835696394)
--(axis cs:0.021021021021021,-2.48950035233335)
--(axis cs:0.022022022022022,-2.48943070760247)
--(axis cs:0.023023023023023,-2.48935938109224)
--(axis cs:0.024024024024024,-2.48928633004637)
--(axis cs:0.025025025025025,-2.48921151060393)
--(axis cs:0.026026026026026,-2.48913487777125)
--(axis cs:0.027027027027027,-2.48905638539313)
--(axis cs:0.028028028028028,-2.4889759861234)
--(axis cs:0.029029029029029,-2.48889363139469)
--(axis cs:0.03003003003003,-2.48880927138752)
--(axis cs:0.031031031031031,-2.48872285499867)
--(axis cs:0.032032032032032,-2.48863432980874)
--(axis cs:0.033033033033033,-2.48854364204892)
--(axis cs:0.034034034034034,-2.48845073656705)
--(axis cs:0.035035035035035,-2.48835555679277)
--(axis cs:0.036036036036036,-2.48825804470191)
--(axis cs:0.037037037037037,-2.48815814077999)
--(axis cs:0.038038038038038,-2.48805578398489)
--(axis cs:0.039039039039039,-2.48795091170859)
--(axis cs:0.04004004004004,-2.48784345973807)
--(axis cs:0.041041041041041,-2.48773336221523)
--(axis cs:0.042042042042042,-2.48762055159588)
--(axis cs:0.043043043043043,-2.48750495860783)
--(axis cs:0.044044044044044,-2.48738651220789)
--(axis cs:0.045045045045045,-2.48726513953794)
--(axis cs:0.046046046046046,-2.48714076588)
--(axis cs:0.047047047047047,-2.48701331461019)
--(axis cs:0.048048048048048,-2.48688270715164)
--(axis cs:0.049049049049049,-2.48674886292638)
--(axis cs:0.05005005005005,-2.48661169930599)
--(axis cs:0.0510510510510511,-2.48647113156126)
--(axis cs:0.0520520520520521,-2.48632707281063)
--(axis cs:0.0530530530530531,-2.48617943396738)
--(axis cs:0.0540540540540541,-2.48602812368578)
--(axis cs:0.0550550550550551,-2.48587304830586)
--(axis cs:0.0560560560560561,-2.48571411179703)
--(axis cs:0.0570570570570571,-2.48555121570038)
--(axis cs:0.0580580580580581,-2.48538425906965)
--(axis cs:0.0590590590590591,-2.48521313841099)
--(axis cs:0.0600600600600601,-2.48503774762123)
--(axis cs:0.0610610610610611,-2.48485797792483)
--(axis cs:0.0620620620620621,-2.4846737178095)
--(axis cs:0.0630630630630631,-2.48448485296024)
--(axis cs:0.0640640640640641,-2.48429126619206)
--(axis cs:0.0650650650650651,-2.48409283738111)
--(axis cs:0.0660660660660661,-2.48388944339439)
--(axis cs:0.0670670670670671,-2.48368095801785)
--(axis cs:0.0680680680680681,-2.48346725188293)
--(axis cs:0.0690690690690691,-2.48324819239153)
--(axis cs:0.0700700700700701,-2.48302364363936)
--(axis cs:0.0710710710710711,-2.48279346633754)
--(axis cs:0.0720720720720721,-2.48255751773264)
--(axis cs:0.0730730730730731,-2.48231565152492)
--(axis cs:0.0740740740740741,-2.48206771778483)
--(axis cs:0.0750750750750751,-2.48181356286778)
--(axis cs:0.0760760760760761,-2.481553029327)
--(axis cs:0.0770770770770771,-2.48128595582468)
--(axis cs:0.0780780780780781,-2.48101217704113)
--(axis cs:0.0790790790790791,-2.4807315235821)
--(axis cs:0.0800800800800801,-2.48044382188413)
--(axis cs:0.0810810810810811,-2.48014889411794)
--(axis cs:0.0820820820820821,-2.47984655808978)
--(axis cs:0.0830830830830831,-2.4795366271408)
--(axis cs:0.0840840840840841,-2.47921891004434)
--(axis cs:0.0850850850850851,-2.47889321090101)
--(axis cs:0.0860860860860861,-2.47855932903181)
--(axis cs:0.0870870870870871,-2.47821705886889)
--(axis cs:0.0880880880880881,-2.47786618984423)
--(axis cs:0.0890890890890891,-2.47750650627604)
--(axis cs:0.0900900900900901,-2.47713778725283)
--(axis cs:0.0910910910910911,-2.47675980651524)
--(axis cs:0.0920920920920921,-2.47637233233548)
--(axis cs:0.0930930930930931,-2.47597512739437)
--(axis cs:0.0940940940940941,-2.47556794865601)
--(axis cs:0.0950950950950951,-2.47515054723992)
--(axis cs:0.0960960960960961,-2.47472266829077)
--(axis cs:0.0970970970970971,-2.4742840508455)
--(axis cs:0.0980980980980981,-2.47383442769793)
--(axis cs:0.0990990990990991,-2.47337352526075)
--(axis cs:0.1001001001001,-2.47290106342484)
--(axis cs:0.101101101101101,-2.472416755416)
--(axis cs:0.102102102102102,-2.47192030764883)
--(axis cs:0.103103103103103,-2.47141141957804)
--(axis cs:0.104104104104104,-2.47088978354679)
--(axis cs:0.105105105105105,-2.47035508463236)
--(axis cs:0.106106106106106,-2.46980700048888)
--(axis cs:0.107107107107107,-2.46924520118719)
--(axis cs:0.108108108108108,-2.46866934905178)
--(axis cs:0.109109109109109,-2.46807909849472)
--(axis cs:0.11011011011011,-2.46747409584669)
--(axis cs:0.111111111111111,-2.46685397918485)
--(axis cs:0.112112112112112,-2.46621837815772)
--(axis cs:0.113113113113113,-2.46556691380695)
--(axis cs:0.114114114114114,-2.46489919838591)
--(axis cs:0.115115115115115,-2.46421483517515)
--(axis cs:0.116116116116116,-2.46351341829459)
--(axis cs:0.117117117117117,-2.46279453251255)
--(axis cs:0.118118118118118,-2.46205775305148)
--(axis cs:0.119119119119119,-2.4613026453903)
--(axis cs:0.12012012012012,-2.46052876506351)
--(axis cs:0.121121121121121,-2.45973565745693)
--(axis cs:0.122122122122122,-2.45892285759989)
--(axis cs:0.123123123123123,-2.45808988995422)
--(axis cs:0.124124124124124,-2.45723626819958)
--(axis cs:0.125125125125125,-2.45636149501538)
--(axis cs:0.126126126126126,-2.45546506185923)
--(axis cs:0.127127127127127,-2.45454644874176)
--(axis cs:0.128128128128128,-2.45360512399793)
--(axis cs:0.129129129129129,-2.45264054405472)
--(axis cs:0.13013013013013,-2.45165215319521)
--(axis cs:0.131131131131131,-2.45063938331903)
--(axis cs:0.132132132132132,-2.44960165369913)
--(axis cs:0.133133133133133,-2.44853837073489)
--(axis cs:0.134134134134134,-2.44744892770149)
--(axis cs:0.135135135135135,-2.44633270449561)
--(axis cs:0.136136136136136,-2.44518906737737)
--(axis cs:0.137137137137137,-2.44401736870851)
--(axis cs:0.138138138138138,-2.44281694668682)
--(axis cs:0.139139139139139,-2.44158712507682)
--(axis cs:0.14014014014014,-2.44032721293659)
--(axis cs:0.141141141141141,-2.4390365043409)
--(axis cs:0.142142142142142,-2.43771427810042)
--(axis cs:0.143143143143143,-2.43635979747727)
--(axis cs:0.144144144144144,-2.43497230989663)
--(axis cs:0.145145145145145,-2.43355104665468)
--(axis cs:0.146146146146146,-2.43209522262257)
--(axis cs:0.147147147147147,-2.4306040359468)
--(axis cs:0.148148148148148,-2.4290766677456)
--(axis cs:0.149149149149149,-2.4275122818017)
--(axis cs:0.15015015015015,-2.42591002425123)
--(axis cs:0.151151151151151,-2.42426902326891)
--(axis cs:0.152152152152152,-2.4225883887495)
--(axis cs:0.153153153153153,-2.42086721198552)
--(axis cs:0.154154154154154,-2.41910456534132)
--(axis cs:0.155155155155155,-2.41729950192345)
--(axis cs:0.156156156156156,-2.41545105524742)
--(axis cs:0.157157157157157,-2.41355823890088)
--(axis cs:0.158158158158158,-2.41162004620322)
--(axis cs:0.159159159159159,-2.40963544986165)
--(axis cs:0.16016016016016,-2.40760340162388)
--(axis cs:0.161161161161161,-2.40552283192728)
--(axis cs:0.162162162162162,-2.40339264954478)
--(axis cs:0.163163163163163,-2.40121174122741)
--(axis cs:0.164164164164164,-2.39897897134361)
--(axis cs:0.165165165165165,-2.3966931815154)
--(axis cs:0.166166166166166,-2.39435319025144)
--(axis cs:0.167167167167167,-2.39195779257708)
--(axis cs:0.168168168168168,-2.38950575966147)
--(axis cs:0.169169169169169,-2.38699583844187)
--(axis cs:0.17017017017017,-2.38442675124516)
--(axis cs:0.171171171171171,-2.38179719540681)
--(axis cs:0.172172172172172,-2.37910584288723)
--(axis cs:0.173173173173173,-2.37635133988573)
--(axis cs:0.174174174174174,-2.37353230645228)
--(axis cs:0.175175175175175,-2.37064733609696)
--(axis cs:0.176176176176176,-2.36769499539758)
--(axis cs:0.177177177177177,-2.36467382360523)
--(axis cs:0.178178178178178,-2.3615823322483)
--(axis cs:0.179179179179179,-2.35841900473481)
--(axis cs:0.18018018018018,-2.35518229595346)
--(axis cs:0.181181181181181,-2.35187063187335)
--(axis cs:0.182182182182182,-2.34848240914289)
--(axis cs:0.183183183183183,-2.34501599468766)
--(axis cs:0.184184184184184,-2.34146972530789)
--(axis cs:0.185185185185185,-2.33784190727541)
--(axis cs:0.186186186186186,-2.33413081593056)
--(axis cs:0.187187187187187,-2.33033469527913)
--(axis cs:0.188188188188188,-2.32645175758969)
--(axis cs:0.189189189189189,-2.32248018299156)
--(axis cs:0.19019019019019,-2.31841811907366)
--(axis cs:0.191191191191191,-2.3142636804846)
--(axis cs:0.192192192192192,-2.3100149485343)
--(axis cs:0.193193193193193,-2.3056699707974)
--(axis cs:0.194194194194194,-2.3012267607189)
--(axis cs:0.195195195195195,-2.29668329722238)
--(axis cs:0.196196196196196,-2.29203752432109)
--(axis cs:0.197197197197197,-2.28728735073238)
--(axis cs:0.198198198198198,-2.28243064949587)
--(axis cs:0.199199199199199,-2.27746525759579)
--(axis cs:0.2002002002002,-2.27238897558792)
--(axis cs:0.201201201201201,-2.26719956723164)
--(axis cs:0.202202202202202,-2.26189475912757)
--(axis cs:0.203203203203203,-2.25647224036131)
--(axis cs:0.204204204204204,-2.25092966215387)
--(axis cs:0.205205205205205,-2.24526463751929)
--(axis cs:0.206206206206206,-2.23947474093015)
--(axis cs:0.207207207207207,-2.23355750799146)
--(axis cs:0.208208208208208,-2.22751043512374)
--(axis cs:0.209209209209209,-2.22133097925589)
--(axis cs:0.21021021021021,-2.21501655752855)
--(axis cs:0.211211211211211,-2.20856454700884)
--(axis cs:0.212212212212212,-2.20197228441709)
--(axis cs:0.213213213213213,-2.19523706586655)
--(axis cs:0.214214214214214,-2.18835614661693)
--(axis cs:0.215215215215215,-2.18132674084255)
--(axis cs:0.216216216216216,-2.17414602141633)
--(axis cs:0.217217217217217,-2.16681111971033)
--(axis cs:0.218218218218218,-2.1593191254142)
--(axis cs:0.219219219219219,-2.15166708637242)
--(axis cs:0.22022022022022,-2.14385200844166)
--(axis cs:0.221221221221221,-2.13587085536944)
--(axis cs:0.222222222222222,-2.12772054869546)
--(axis cs:0.223223223223223,-2.11939796767685)
--(axis cs:0.224224224224224,-2.110899949239)
--(axis cs:0.225225225225225,-2.10222328795322)
--(axis cs:0.226226226226226,-2.09336473604319)
--(axis cs:0.227227227227227,-2.08432100342157)
--(axis cs:0.228228228228228,-2.07508875775888)
--(axis cs:0.229229229229229,-2.06566462458631)
--(axis cs:0.23023023023023,-2.05604518743466)
--(axis cs:0.231231231231231,-2.04622698801153)
--(axis cs:0.232232232232232,-2.03620652641891)
--(axis cs:0.233233233233233,-2.02598026141377)
--(axis cs:0.234234234234234,-2.01554461071415)
--(axis cs:0.235235235235235,-2.00489595135343)
--(axis cs:0.236236236236236,-1.99403062008576)
--(axis cs:0.237237237237237,-1.98294491384585)
--(axis cs:0.238238238238238,-1.97163509026623)
--(axis cs:0.239239239239239,-1.96009736825574)
--(axis cs:0.24024024024024,-1.94832792864301)
--(axis cs:0.241241241241241,-1.93632291488896)
--(axis cs:0.242242242242242,-1.92407843387278)
--(axis cs:0.243243243243243,-1.91159055675615)
--(axis cs:0.244244244244244,-1.89885531993067)
--(axis cs:0.245245245245245,-1.88586872605421)
--(axis cs:0.246246246246246,-1.87262674518194)
--(axis cs:0.247247247247247,-1.85912531599869)
--(axis cs:0.248248248248248,-1.84536034715945)
--(axis cs:0.249249249249249,-1.83132771874588)
--(axis cs:0.25025025025025,-1.81702328384702)
--(axis cs:0.251251251251251,-1.80244287027325)
--(axis cs:0.252252252252252,-1.78758228241365)
--(axis cs:0.253253253253253,-1.77243730324761)
--(axis cs:0.254254254254254,-1.75700369652267)
--(axis cs:0.255255255255255,-1.74127720911205)
--(axis cs:0.256256256256256,-1.72525357356644)
--(axis cs:0.257257257257257,-1.70892851087637)
--(axis cs:0.258258258258258,-1.6922977334634)
--(axis cs:0.259259259259259,-1.67535694842016)
--(axis cs:0.26026026026026,-1.65810186102201)
--(axis cs:0.261261261261261,-1.64052817853548)
--(axis cs:0.262262262262262,-1.62263161435211)
--(axis cs:0.263263263263263,-1.60440789247975)
--(axis cs:0.264264264264264,-1.58585275242761)
--(axis cs:0.265265265265265,-1.56696195452635)
--(axis cs:0.266266266266266,-1.54773128573014)
--(axis cs:0.267267267267267,-1.52815656595417)
--(axis cs:0.267267267267267,1.58482186301776)
--(axis cs:0.267267267267267,1.58482186301776)
--(axis cs:0.266266266266266,1.60405601161907)
--(axis cs:0.265265265265265,1.62294107571728)
--(axis cs:0.264264264264264,1.64148150905257)
--(axis cs:0.263263263263263,1.65968179040586)
--(axis cs:0.262262262262262,1.67754641745269)
--(axis cs:0.261261261261261,1.69507990114839)
--(axis cs:0.26026026026026,1.71228676059102)
--(axis cs:0.259259259259259,1.72917151831522)
--(axis cs:0.258258258258258,1.74573869597599)
--(axis cs:0.257257257257257,1.76199281038592)
--(axis cs:0.256256256256256,1.777938369874)
--(axis cs:0.255255255255255,1.79357987093755)
--(axis cs:0.254254254254254,1.80892179516204)
--(axis cs:0.253253253253253,1.82396860638629)
--(axis cs:0.252252252252252,1.83872474809285)
--(axis cs:0.251251251251251,1.85319464100567)
--(axis cs:0.25025025025025,1.86738268087856)
--(axis cs:0.249249249249249,1.88129323646014)
--(axis cs:0.248248248248248,1.8949306476218)
--(axis cs:0.247247247247247,1.90829922363673)
--(axis cs:0.246246246246246,1.92140324159925)
--(axis cs:0.245245245245245,1.93424694497448)
--(axis cs:0.244244244244244,1.94683454226916)
--(axis cs:0.243243243243243,1.95917020581565)
--(axis cs:0.242242242242242,1.97125807066123)
--(axis cs:0.241241241241241,1.98310223355595)
--(axis cs:0.24024024024024,1.99470675203251)
--(axis cs:0.239239239239239,2.00607564357234)
--(axis cs:0.238238238238238,2.01721288485237)
--(axis cs:0.237237237237237,2.02812241106746)
--(axis cs:0.236236236236236,2.03880811532382)
--(axis cs:0.235235235235235,2.04927384809911)
--(axis cs:0.234234234234234,2.05952341676505)
--(axis cs:0.233233233233233,2.06956058516895)
--(axis cs:0.232232232232232,2.07938907327057)
--(axis cs:0.231231231231231,2.08901255683091)
--(axis cs:0.23023023023023,2.09843466715013)
--(axis cs:0.229229229229229,2.10765899085145)
--(axis cs:0.228228228228228,2.11668906970858)
--(axis cs:0.227227227227227,2.1255284005139)
--(axis cs:0.226226226226226,2.13418043498526)
--(axis cs:0.225225225225225,2.14264857970895)
--(axis cs:0.224224224224224,2.15093619611693)
--(axis cs:0.223223223223223,2.15904660049617)
--(axis cs:0.222222222222222,2.16698306402832)
--(axis cs:0.221221221221221,2.17474881285786)
--(axis cs:0.22022022022022,2.18234702818723)
--(axis cs:0.219219219219219,2.18978084639713)
--(axis cs:0.218218218218218,2.19705335919064)
--(axis cs:0.217217217217217,2.20416761375975)
--(axis cs:0.216216216216216,2.21112661297283)
--(axis cs:0.215215215215215,2.21793331558197)
--(axis cs:0.214214214214214,2.22459063644872)
--(axis cs:0.213213213213213,2.23110144678733)
--(axis cs:0.212212212212212,2.2374685744243)
--(axis cs:0.211211211211211,2.24369480407312)
--(axis cs:0.21021021021021,2.24978287762333)
--(axis cs:0.209209209209209,2.25573549444303)
--(axis cs:0.208208208208208,2.26155531169364)
--(axis cs:0.207207207207207,2.26724494465652)
--(axis cs:0.206206206206206,2.27280696707018)
--(axis cs:0.205205205205205,2.27824391147767)
--(axis cs:0.204204204204204,2.28355826958323)
--(axis cs:0.203203203203203,2.28875249261752)
--(axis cs:0.202202202202202,2.29382899171086)
--(axis cs:0.201201201201201,2.29879013827372)
--(axis cs:0.2002002002002,2.30363826438397)
--(axis cs:0.199199199199199,2.30837566318028)
--(axis cs:0.198198198198198,2.31300458926099)
--(axis cs:0.197197197197197,2.31752725908822)
--(axis cs:0.196196196196196,2.32194585139641)
--(axis cs:0.195195195195195,2.32626250760502)
--(axis cs:0.194194194194194,2.33047933223487)
--(axis cs:0.193193193193193,2.33459839332764)
--(axis cs:0.192192192192192,2.33862172286822)
--(axis cs:0.191191191191191,2.34255131720946)
--(axis cs:0.19019019019019,2.34638913749892)
--(axis cs:0.189189189189189,2.35013711010733)
--(axis cs:0.188188188188188,2.35379712705834)
--(axis cs:0.187187187187187,2.35737104645938)
--(axis cs:0.186186186186186,2.36086069293308)
--(axis cs:0.185185185185185,2.36426785804926)
--(axis cs:0.184184184184184,2.3675943007569)
--(axis cs:0.183183183183183,2.37084174781612)
--(axis cs:0.182182182182182,2.37401189422967)
--(axis cs:0.181181181181181,2.37710640367385)
--(axis cs:0.18018018018018,2.38012690892854)
--(axis cs:0.179179179179179,2.3830750123062)
--(axis cs:0.178178178178178,2.38595228607957)
--(axis cs:0.177177177177177,2.38876027290789)
--(axis cs:0.176176176176176,2.39150048626146)
--(axis cs:0.175175175175175,2.39417441084444)
--(axis cs:0.174174174174174,2.39678350301551)
--(axis cs:0.173173173173173,2.39932919120651)
--(axis cs:0.172172172172172,2.4018128763387)
--(axis cs:0.171171171171171,2.4042359322366)
--(axis cs:0.17017017017017,2.40659970603922)
--(axis cs:0.169169169169169,2.40890551860863)
--(axis cs:0.168168168168168,2.41115466493568)
--(axis cs:0.167167167167167,2.41334841454278)
--(axis cs:0.166166166166166,2.41548801188364)
--(axis cs:0.165165165165165,2.41757467673991)
--(axis cs:0.164164164164164,2.41960960461458)
--(axis cs:0.163163163163163,2.42159396712201)
--(axis cs:0.162162162162162,2.42352891237463)
--(axis cs:0.161161161161161,2.42541556536617)
--(axis cs:0.16016016016016,2.42725502835132)
--(axis cs:0.159159159159159,2.42904838122182)
--(axis cs:0.158158158158158,2.43079668187886)
--(axis cs:0.157157157157157,2.43250096660178)
--(axis cs:0.156156156156156,2.43416225041302)
--(axis cs:0.155155155155155,2.43578152743926)
--(axis cs:0.154154154154154,2.43735977126866)
--(axis cs:0.153153153153153,2.4388979353043)
--(axis cs:0.152152152152152,2.44039695311358)
--(axis cs:0.151151151151151,2.4418577387738)
--(axis cs:0.15015015015015,2.44328118721365)
--(axis cs:0.149149149149149,2.44466817455078)
--(axis cs:0.148148148148148,2.44601955842529)
--(axis cs:0.147147147147147,2.44733617832921)
--(axis cs:0.146146146146146,2.44861885593195)
--(axis cs:0.145145145145145,2.44986839540161)
--(axis cs:0.144144144144144,2.45108558372236)
--(axis cs:0.143143143143143,2.45227119100757)
--(axis cs:0.142142142142142,2.45342597080904)
--(axis cs:0.141141141141141,2.45455066042199)
--(axis cs:0.14014014014014,2.45564598118611)
--(axis cs:0.139139139139139,2.45671263878243)
--(axis cs:0.138138138138138,2.45775132352622)
--(axis cs:0.137137137137137,2.45876271065578)
--(axis cs:0.136136136136136,2.45974746061715)
--(axis cs:0.135135135135135,2.46070621934488)
--(axis cs:0.134134134134134,2.46163961853872)
--(axis cs:0.133133133133133,2.46254827593629)
--(axis cs:0.132132132132132,2.46343279558181)
--(axis cs:0.131131131131131,2.46429376809082)
--(axis cs:0.13013013013013,2.46513177091101)
--(axis cs:0.129129129129129,2.46594736857904)
--(axis cs:0.128128128128128,2.46674111297352)
--(axis cs:0.127127127127127,2.46751354356411)
--(axis cs:0.126126126126126,2.46826518765673)
--(axis cs:0.125125125125125,2.46899656063496)
--(axis cs:0.124124124124124,2.46970816619765)
--(axis cs:0.123123123123123,2.47040049659274)
--(axis cs:0.122122122122122,2.47107403284737)
--(axis cs:0.121121121121121,2.47172924499423)
--(axis cs:0.12012012012012,2.47236659229426)
--(axis cs:0.119119119119119,2.47298652345572)
--(axis cs:0.118118118118118,2.47358947684959)
--(axis cs:0.117117117117117,2.47417588072144)
--(axis cs:0.116116116116116,2.4747461533997)
--(axis cs:0.115115115115115,2.4753007035005)
--(axis cs:0.114114114114114,2.47583993012891)
--(axis cs:0.113113113113113,2.47636422307684)
--(axis cs:0.112112112112112,2.47687396301748)
--(axis cs:0.111111111111111,2.47736952169642)
--(axis cs:0.11011011011011,2.47785126211931)
--(axis cs:0.109109109109109,2.47831953873642)
--(axis cs:0.108108108108108,2.47877469762376)
--(axis cs:0.107107107107107,2.47921707666104)
--(axis cs:0.106106106106106,2.47964700570652)
--(axis cs:0.105105105105105,2.48006480676859)
--(axis cs:0.104104104104104,2.48047079417432)
--(axis cs:0.103103103103103,2.48086527473495)
--(axis cs:0.102102102102102,2.48124854790826)
--(axis cs:0.101101101101101,2.48162090595806)
--(axis cs:0.1001001001001,2.48198263411068)
--(axis cs:0.0990990990990991,2.48233401070852)
--(axis cs:0.0980980980980981,2.48267530736073)
--(axis cs:0.0970970970970971,2.48300678909114)
--(axis cs:0.0960960960960961,2.48332871448325)
--(axis cs:0.0950950950950951,2.4836413358226)
--(axis cs:0.0940940940940941,2.4839448992363)
--(axis cs:0.0930930930930931,2.48423964482999)
--(axis cs:0.0920920920920921,2.48452580682204)
--(axis cs:0.0910910910910911,2.48480361367528)
--(axis cs:0.0900900900900901,2.48507328822603)
--(axis cs:0.0890890890890891,2.48533504781072)
--(axis cs:0.0880880880880881,2.48558910438992)
--(axis cs:0.0870870870870871,2.48583566466998)
--(axis cs:0.0860860860860861,2.48607493022224)
--(axis cs:0.0850850850850851,2.48630709759986)
--(axis cs:0.0840840840840841,2.48653235845233)
--(axis cs:0.0830830830830831,2.48675089963762)
--(axis cs:0.0820820820820821,2.48696290333213)
--(axis cs:0.0810810810810811,2.48716854713836)
--(axis cs:0.0800800800800801,2.48736800419045)
--(axis cs:0.0790790790790791,2.48756144325746)
--(axis cs:0.0780780780780781,2.48774902884463)
--(axis cs:0.0770770770770771,2.48793092129248)
--(axis cs:0.0760760760760761,2.48810727687394)
--(axis cs:0.0750750750750751,2.48827824788931)
--(axis cs:0.0740740740740741,2.48844398275943)
--(axis cs:0.0730730730730731,2.48860462611677)
--(axis cs:0.0720720720720721,2.48876031889461)
--(axis cs:0.0710710710710711,2.4889111984144)
--(axis cs:0.0700700700700701,2.48905739847122)
--(axis cs:0.0690690690690691,2.48919904941746)
--(axis cs:0.0680680680680681,2.48933627824465)
--(axis cs:0.0670670670670671,2.4894692086636)
--(axis cs:0.0660660660660661,2.48959796118282)
--(axis cs:0.0650650650650651,2.4897226531852)
--(axis cs:0.0640640640640641,2.48984339900303)
--(axis cs:0.0630630630630631,2.48996030999147)
--(axis cs:0.0620620620620621,2.49007349460035)
--(axis cs:0.0610610610610611,2.4901830584444)
--(axis cs:0.0600600600600601,2.49028910437194)
--(axis cs:0.0590590590590591,2.49039173253213)
--(axis cs:0.0580580580580581,2.49049104044063)
--(axis cs:0.0570570570570571,2.49058712304387)
--(axis cs:0.0560560560560561,2.49068007278188)
--(axis cs:0.0550550550550551,2.49076997964972)
--(axis cs:0.0540540540540541,2.49085693125753)
--(axis cs:0.0530530530530531,2.49094101288922)
--(axis cs:0.0520520520520521,2.49102230755989)
--(axis cs:0.0510510510510511,2.4911008960719)
--(axis cs:0.05005005005005,2.49117685706968)
--(axis cs:0.049049049049049,2.49125026709334)
--(axis cs:0.048048048048048,2.49132120063101)
--(axis cs:0.047047047047047,2.49138973017001)
--(axis cs:0.046046046046046,2.49145592624684)
--(axis cs:0.045045045045045,2.49151985749601)
--(axis cs:0.044044044044044,2.49158159069781)
--(axis cs:0.043043043043043,2.49164119082487)
--(axis cs:0.042042042042042,2.49169872108773)
--(axis cs:0.041041041041041,2.49175424297933)
--(axis cs:0.04004004004004,2.49180781631844)
--(axis cs:0.039039039039039,2.49185949929211)
--(axis cs:0.038038038038038,2.49190934849711)
--(axis cs:0.037037037037037,2.49195741898039)
--(axis cs:0.036036036036036,2.49200376427861)
--(axis cs:0.035035035035035,2.4920484364567)
--(axis cs:0.034034034034034,2.4920914861456)
--(axis cs:0.033033033033033,2.49213296257896)
--(axis cs:0.032032032032032,2.49217291362912)
--(axis cs:0.031031031031031,2.4922113858421)
--(axis cs:0.03003003003003,2.49224842447186)
--(axis cs:0.029029029029029,2.49228407351371)
--(axis cs:0.028028028028028,2.49231837573685)
--(axis cs:0.027027027027027,2.49235137271624)
--(axis cs:0.026026026026026,2.49238310486361)
--(axis cs:0.025025025025025,2.49241361145779)
--(axis cs:0.024024024024024,2.49244293067423)
--(axis cs:0.023023023023023,2.49247109961389)
--(axis cs:0.022022022022022,2.49249815433136)
--(axis cs:0.021021021021021,2.49252412986233)
--(axis cs:0.02002002002002,2.49254906025035)
--(axis cs:0.019019019019019,2.49257297857301)
--(axis cs:0.018018018018018,2.49259591696739)
--(axis cs:0.017017017017017,2.49261790665493)
--(axis cs:0.016016016016016,2.4926389779657)
--(axis cs:0.015015015015015,2.49265916036204)
--(axis cs:0.014014014014014,2.4926784824616)
--(axis cs:0.013013013013013,2.4926969720599)
--(axis cs:0.012012012012012,2.4927146561522)
--(axis cs:0.011011011011011,2.49273156095491)
--(axis cs:0.01001001001001,2.49274771192646)
--(axis cs:0.00900900900900901,2.49276313378761)
--(axis cs:0.00800800800800801,2.49277785054129)
--(axis cs:0.00700700700700701,2.49279188549193)
--(axis cs:0.00600600600600601,2.49280526126426)
--(axis cs:0.005005005005005,2.49281799982174)
--(axis cs:0.004004004004004,2.49283012248438)
--(axis cs:0.003003003003003,2.49284164994628)
--(axis cs:0.002002002002002,2.49285260229254)
--(axis cs:0.001001001001001,2.4928629990159)
--(axis cs:0,2.49287285903287)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0.658658658658659,1.59486260630175)
--(axis cs:0.658658658658659,-1.35956663417151)
--(axis cs:0.65965965965966,-1.37985410859033)
--(axis cs:0.660660660660661,-1.39984819322359)
--(axis cs:0.661661661661662,-1.41955023232216)
--(axis cs:0.662662662662663,-1.43896171987971)
--(axis cs:0.663663663663664,-1.45808428848754)
--(axis cs:0.664664664664665,-1.47691969895269)
--(axis cs:0.665665665665666,-1.49546983061206)
--(axis cs:0.666666666666667,-1.51373667228356)
--(axis cs:0.667667667667668,-1.53172231380168)
--(axis cs:0.668668668668669,-1.54942893809025)
--(axis cs:0.66966966966967,-1.56685881373051)
--(axis cs:0.670670670670671,-1.58401428798684)
--(axis cs:0.671671671671672,-1.60089778025576)
--(axis cs:0.672672672672673,-1.61751177590827)
--(axis cs:0.673673673673674,-1.63385882049687)
--(axis cs:0.674674674674675,-1.64994151430313)
--(axis cs:0.675675675675676,-1.66576250720167)
--(axis cs:0.676676676676677,-1.68132449382084)
--(axis cs:0.677677677677678,-1.69663020898017)
--(axis cs:0.678678678678679,-1.71168242338754)
--(axis cs:0.67967967967968,-1.72648393957966)
--(axis cs:0.680680680680681,-1.74103758809146)
--(axis cs:0.681681681681682,-1.75534622384021)
--(axis cs:0.682682682682683,-1.76941272271245)
--(axis cs:0.683683683683684,-1.78323997834135)
--(axis cs:0.684684684684685,-1.79683089906426)
--(axis cs:0.685685685685686,-1.81018840504996)
--(axis cs:0.686686686686687,-1.82331542558661)
--(axis cs:0.687687687687688,-1.83621489652147)
--(axis cs:0.688688688688689,-1.84888975784425)
--(axis cs:0.68968968968969,-1.86134295140662)
--(axis cs:0.690690690690691,-1.87357741877061)
--(axis cs:0.691691691691692,-1.88559609917944)
--(axis cs:0.692692692692693,-1.89740192764411)
--(axis cs:0.693693693693694,-1.90899783314048)
--(axis cs:0.694694694694695,-1.92038673691069)
--(axis cs:0.695695695695696,-1.93157155086407)
--(axis cs:0.696696696696697,-1.94255517607263)
--(axis cs:0.697697697697698,-1.95334050135626)
--(axis cs:0.698698698698699,-1.96393040195346)
--(axis cs:0.6996996996997,-1.97432773827347)
--(axis cs:0.700700700700701,-1.98453535472574)
--(axis cs:0.701701701701702,-1.99455607862317)
--(axis cs:0.702702702702703,-2.00439271915547)
--(axis cs:0.703703703703704,-2.01404806642959)
--(axis cs:0.704704704704705,-2.02352489057354)
--(axis cs:0.705705705705706,-2.0328259409012)
--(axis cs:0.706706706706707,-2.04195394513487)
--(axis cs:0.707707707707708,-2.05091160868292)
--(axis cs:0.708708708708709,-2.05970161397005)
--(axis cs:0.70970970970971,-2.06832661981766)
--(axis cs:0.710710710710711,-2.0767892608719)
--(axis cs:0.711711711711712,-2.08509214707732)
--(axis cs:0.712712712712713,-2.09323786319388)
--(axis cs:0.713713713713714,-2.1012289683554)
--(axis cs:0.714714714714715,-2.10906799566728)
--(axis cs:0.715715715715716,-2.11675745184203)
--(axis cs:0.716716716716717,-2.12429981687045)
--(axis cs:0.717717717717718,-2.13169754372705)
--(axis cs:0.718718718718719,-2.13895305810792)
--(axis cs:0.71971971971972,-2.14606875819966)
--(axis cs:0.720720720720721,-2.1530470144778)
--(axis cs:0.721721721721722,-2.15989016953331)
--(axis cs:0.722722722722723,-2.16660053792591)
--(axis cs:0.723723723723724,-2.1731804060628)
--(axis cs:0.724724724724725,-2.17963203210169)
--(axis cs:0.725725725725726,-2.18595764587685)
--(axis cs:0.726726726726727,-2.19215944884707)
--(axis cs:0.727727727727728,-2.19823961406455)
--(axis cs:0.728728728728729,-2.20420028616344)
--(axis cs:0.72972972972973,-2.21004358136733)
--(axis cs:0.730730730730731,-2.21577158751456)
--(axis cs:0.731731731731732,-2.2213863641004)
--(axis cs:0.732732732732733,-2.22688994233541)
--(axis cs:0.733733733733734,-2.23228432521894)
--(axis cs:0.734734734734735,-2.23757148762704)
--(axis cs:0.735735735735736,-2.24275337641415)
--(axis cs:0.736736736736737,-2.24783191052751)
--(axis cs:0.737737737737738,-2.25280898113396)
--(axis cs:0.738738738738739,-2.25768645175809)
--(axis cs:0.73973973973974,-2.26246615843137)
--(axis cs:0.740740740740741,-2.26714990985147)
--(axis cs:0.741741741741742,-2.27173948755126)
--(axis cs:0.742742742742743,-2.27623664607679)
--(axis cs:0.743743743743744,-2.28064311317389)
--(axis cs:0.744744744744745,-2.28496058998267)
--(axis cs:0.745745745745746,-2.28919075123952)
--(axis cs:0.746746746746747,-2.29333524548609)
--(axis cs:0.747747747747748,-2.29739569528481)
--(axis cs:0.748748748748749,-2.30137369744046)
--(axis cs:0.74974974974975,-2.30527082322737)
--(axis cs:0.750750750750751,-2.30908861862188)
--(axis cs:0.751751751751752,-2.3128286045396)
--(axis cs:0.752752752752753,-2.31649227707716)
--(axis cs:0.753753753753754,-2.32008110775802)
--(axis cs:0.754754754754755,-2.32359654378205)
--(axis cs:0.755755755755756,-2.32704000827853)
--(axis cs:0.756756756756757,-2.33041290056219)
--(axis cs:0.757757757757758,-2.33371659639212)
--(axis cs:0.758758758758759,-2.33695244823309)
--(axis cs:0.75975975975976,-2.34012178551917)
--(axis cs:0.760760760760761,-2.34322591491924)
--(axis cs:0.761761761761762,-2.34626612060423)
--(axis cs:0.762762762762763,-2.34924366451576)
--(axis cs:0.763763763763764,-2.35215978663606)
--(axis cs:0.764764764764765,-2.35501570525883)
--(axis cs:0.765765765765766,-2.35781261726088)
--(axis cs:0.766766766766767,-2.3605516983744)
--(axis cs:0.767767767767768,-2.3632341034595)
--(axis cs:0.768768768768769,-2.36586096677706)
--(axis cs:0.76976976976977,-2.36843340226151)
--(axis cs:0.770770770770771,-2.37095250379349)
--(axis cs:0.771771771771772,-2.37341934547221)
--(axis cs:0.772772772772773,-2.37583498188726)
--(axis cs:0.773773773773774,-2.37820044838995)
--(axis cs:0.774774774774775,-2.38051676136376)
--(axis cs:0.775775775775776,-2.38278491849394)
--(axis cs:0.776776776776777,-2.38500589903617)
--(axis cs:0.777777777777778,-2.387180664084)
--(axis cs:0.778778778778779,-2.38931015683508)
--(axis cs:0.77977977977978,-2.39139530285607)
--(axis cs:0.780780780780781,-2.39343701034606)
--(axis cs:0.781781781781782,-2.39543617039847)
--(axis cs:0.782782782782783,-2.39739365726127)
--(axis cs:0.783783783783784,-2.39931032859557)
--(axis cs:0.784784784784785,-2.40118702573233)
--(axis cs:0.785785785785786,-2.40302457392719)
--(axis cs:0.786786786786787,-2.40482378261344)
--(axis cs:0.787787787787788,-2.40658544565286)
--(axis cs:0.788788788788789,-2.40831034158458)
--(axis cs:0.78978978978979,-2.40999923387178)
--(axis cs:0.790790790790791,-2.41165287114616)
--(axis cs:0.791791791791792,-2.41327198745025)
--(axis cs:0.792792792792793,-2.41485730247734)
--(axis cs:0.793793793793794,-2.41640952180921)
--(axis cs:0.794794794794795,-2.41792933715136)
--(axis cs:0.795795795795796,-2.41941742656592)
--(axis cs:0.796796796796797,-2.42087445470211)
--(axis cs:0.797797797797798,-2.42230107302421)
--(axis cs:0.798798798798799,-2.42369792003707)
--(axis cs:0.7997997997998,-2.42506562150907)
--(axis cs:0.800800800800801,-2.42640479069255)
--(axis cs:0.801801801801802,-2.42771602854169)
--(axis cs:0.802802802802803,-2.42899992392781)
--(axis cs:0.803803803803804,-2.43025705385203)
--(axis cs:0.804804804804805,-2.43148798365544)
--(axis cs:0.805805805805806,-2.43269326722652)
--(axis cs:0.806806806806807,-2.433873447206)
--(axis cs:0.807807807807808,-2.43502905518916)
--(axis cs:0.808808808808809,-2.43616061192533)
--(axis cs:0.80980980980981,-2.43726862751491)
--(axis cs:0.810810810810811,-2.4383536016037)
--(axis cs:0.811811811811812,-2.43941602357455)
--(axis cs:0.812812812812813,-2.44045637273641)
--(axis cs:0.813813813813814,-2.44147511851082)
--(axis cs:0.814814814814815,-2.44247272061561)
--(axis cs:0.815815815815816,-2.44344962924618)
--(axis cs:0.816816816816817,-2.444406285254)
--(axis cs:0.817817817817818,-2.4453431203226)
--(axis cs:0.818818818818819,-2.44626055714099)
--(axis cs:0.81981981981982,-2.44715900957441)
--(axis cs:0.820820820820821,-2.44803888283262)
--(axis cs:0.821821821821822,-2.44890057363554)
--(axis cs:0.822822822822823,-2.44974447037644)
--(axis cs:0.823823823823824,-2.45057095328255)
--(axis cs:0.824824824824825,-2.45138039457321)
--(axis cs:0.825825825825826,-2.45217315861545)
--(axis cs:0.826826826826827,-2.45294960207725)
--(axis cs:0.827827827827828,-2.45371007407818)
--(axis cs:0.828828828828829,-2.45445491633772)
--(axis cs:0.82982982982983,-2.45518446332115)
--(axis cs:0.830830830830831,-2.45589904238302)
--(axis cs:0.831831831831832,-2.45659897390824)
--(axis cs:0.832832832832833,-2.45728457145093)
--(axis cs:0.833833833833834,-2.45795614187078)
--(axis cs:0.834834834834835,-2.45861398546725)
--(axis cs:0.835835835835836,-2.45925839611141)
--(axis cs:0.836836836836837,-2.45988966137555)
--(axis cs:0.837837837837838,-2.46050806266056)
--(axis cs:0.838838838838839,-2.46111387532112)
--(axis cs:0.83983983983984,-2.46170736878863)
--(axis cs:0.840840840840841,-2.46228880669211)
--(axis cs:0.841841841841842,-2.46285844697683)
--(axis cs:0.842842842842843,-2.46341654202093)
--(axis cs:0.843843843843844,-2.46396333874991)
--(axis cs:0.844844844844845,-2.46449907874908)
--(axis cs:0.845845845845846,-2.46502399837395)
--(axis cs:0.846846846846847,-2.46553832885867)
--(axis cs:0.847847847847848,-2.46604229642242)
--(axis cs:0.848848848848849,-2.46653612237391)
--(axis cs:0.84984984984985,-2.46702002321388)
--(axis cs:0.850850850850851,-2.46749421073577)
--(axis cs:0.851851851851852,-2.46795889212448)
--(axis cs:0.852852852852853,-2.46841427005325)
--(axis cs:0.853853853853854,-2.46886054277877)
--(axis cs:0.854854854854855,-2.46929790423445)
--(axis cs:0.855855855855856,-2.46972654412195)
--(axis cs:0.856856856856857,-2.47014664800091)
--(axis cs:0.857857857857858,-2.47055839737701)
--(axis cs:0.858858858858859,-2.47096196978833)
--(axis cs:0.85985985985986,-2.47135753888999)
--(axis cs:0.860860860860861,-2.4717452745372)
--(axis cs:0.861861861861862,-2.47212534286668)
--(axis cs:0.862862862862863,-2.47249790637642)
--(axis cs:0.863863863863864,-2.472863124004)
--(axis cs:0.864864864864865,-2.47322115120323)
--(axis cs:0.865865865865866,-2.47357214001933)
--(axis cs:0.866866866866867,-2.47391623916265)
--(axis cs:0.867867867867868,-2.47425359408084)
--(axis cs:0.868868868868869,-2.47458434702963)
--(axis cs:0.86986986986987,-2.47490863714218)
--(axis cs:0.870870870870871,-2.47522660049697)
--(axis cs:0.871871871871872,-2.47553837018443)
--(axis cs:0.872872872872873,-2.47584407637209)
--(axis cs:0.873873873873874,-2.47614384636849)
--(axis cs:0.874874874874875,-2.47643780468575)
--(axis cs:0.875875875875876,-2.47672607310082)
--(axis cs:0.876876876876877,-2.47700877071557)
--(axis cs:0.877877877877878,-2.47728601401552)
--(axis cs:0.878878878878879,-2.47755791692741)
--(axis cs:0.87987987987988,-2.4778245908756)
--(axis cs:0.880880880880881,-2.47808614483725)
--(axis cs:0.881881881881882,-2.47834268539633)
--(axis cs:0.882882882882883,-2.47859431679659)
--(axis cs:0.883883883883884,-2.47884114099329)
--(axis cs:0.884884884884885,-2.47908325770395)
--(axis cs:0.885885885885886,-2.47932076445794)
--(axis cs:0.886886886886887,-2.47955375664511)
--(axis cs:0.887887887887888,-2.4797823275633)
--(axis cs:0.888888888888889,-2.48000656846487)
--(axis cs:0.88988988988989,-2.48022656860227)
--(axis cs:0.890890890890891,-2.48044241527258)
--(axis cs:0.891891891891892,-2.48065419386114)
--(axis cs:0.892892892892893,-2.48086198788418)
--(axis cs:0.893893893893894,-2.48106587903062)
--(axis cs:0.894894894894895,-2.48126594720291)
--(axis cs:0.895895895895896,-2.48146227055695)
--(axis cs:0.896896896896897,-2.48165492554124)
--(axis cs:0.897897897897898,-2.4818439869351)
--(axis cs:0.898898898898899,-2.48202952788608)
--(axis cs:0.8998998998999,-2.48221161994657)
--(axis cs:0.900900900900901,-2.48239033310957)
--(axis cs:0.901901901901902,-2.48256573584375)
--(axis cs:0.902902902902903,-2.48273789512761)
--(axis cs:0.903903903903904,-2.48290687648305)
--(axis cs:0.904904904904905,-2.48307274400806)
--(axis cs:0.905905905905906,-2.48323556040878)
--(axis cs:0.906906906906907,-2.48339538703078)
--(axis cs:0.907907907907908,-2.48355228388972)
--(axis cs:0.908908908908909,-2.48370630970127)
--(axis cs:0.90990990990991,-2.48385752191039)
--(axis cs:0.910910910910911,-2.48400597671996)
--(axis cs:0.911911911911912,-2.48415172911873)
--(axis cs:0.912912912912913,-2.48429483290874)
--(axis cs:0.913913913913914,-2.48443534073202)
--(axis cs:0.914914914914915,-2.48457330409674)
--(axis cs:0.915915915915916,-2.48470877340281)
--(axis cs:0.916916916916917,-2.4848417979668)
--(axis cs:0.917917917917918,-2.48497242604644)
--(axis cs:0.918918918918919,-2.48510070486441)
--(axis cs:0.91991991991992,-2.48522668063174)
--(axis cs:0.920920920920921,-2.4853503985706)
--(axis cs:0.921921921921922,-2.48547190293657)
--(axis cs:0.922922922922923,-2.48559123704044)
--(axis cs:0.923923923923924,-2.48570844326951)
--(axis cs:0.924924924924925,-2.48582356310838)
--(axis cs:0.925925925925926,-2.4859366371593)
--(axis cs:0.926926926926927,-2.48604770516204)
--(axis cs:0.927927927927928,-2.48615680601331)
--(axis cs:0.928928928928929,-2.48626397778571)
--(axis cs:0.92992992992993,-2.48636925774635)
--(axis cs:0.930930930930931,-2.48647268237486)
--(axis cs:0.931931931931932,-2.48657428738121)
--(axis cs:0.932932932932933,-2.48667410772293)
--(axis cs:0.933933933933934,-2.48677217762204)
--(axis cs:0.934934934934935,-2.48686853058161)
--(axis cs:0.935935935935936,-2.48696319940181)
--(axis cs:0.936936936936937,-2.48705621619576)
--(axis cs:0.937937937937938,-2.48714761240491)
--(axis cs:0.938938938938939,-2.48723741881407)
--(axis cs:0.93993993993994,-2.48732566556616)
--(axis cs:0.940940940940941,-2.48741238217653)
--(axis cs:0.941941941941942,-2.48749759754704)
--(axis cs:0.942942942942943,-2.48758133997974)
--(axis cs:0.943943943943944,-2.4876636371903)
--(axis cs:0.944944944944945,-2.48774451632107)
--(axis cs:0.945945945945946,-2.48782400395388)
--(axis cs:0.946946946946947,-2.48790212612254)
--(axis cs:0.947947947947948,-2.48797890832503)
--(axis cs:0.948948948948949,-2.48805437553543)
--(axis cs:0.94994994994995,-2.48812855221556)
--(axis cs:0.950950950950951,-2.48820146232637)
--(axis cs:0.951951951951952,-2.48827312933903)
--(axis cs:0.952952952952953,-2.48834357624582)
--(axis cs:0.953953953953954,-2.48841282557072)
--(axis cs:0.954954954954955,-2.48848089937976)
--(axis cs:0.955955955955956,-2.48854781929115)
--(axis cs:0.956956956956957,-2.48861360648518)
--(axis cs:0.957957957957958,-2.48867828171388)
--(axis cs:0.958958958958959,-2.48874186531043)
--(axis cs:0.95995995995996,-2.48880437719838)
--(axis cs:0.960960960960961,-2.4888658369007)
--(axis cs:0.961961961961962,-2.4889262635485)
--(axis cs:0.962962962962963,-2.4889856758897)
--(axis cs:0.963963963963964,-2.48904409229735)
--(axis cs:0.964964964964965,-2.48910153077791)
--(axis cs:0.965965965965966,-2.48915800897917)
--(axis cs:0.966966966966967,-2.48921354419816)
--(axis cs:0.967967967967968,-2.48926815338872)
--(axis cs:0.968968968968969,-2.48932185316902)
--(axis cs:0.96996996996997,-2.48937465982884)
--(axis cs:0.970970970970971,-2.48942658933667)
--(axis cs:0.971971971971972,-2.48947765734671)
--(axis cs:0.972972972972973,-2.48952787920566)
--(axis cs:0.973973973973974,-2.48957726995934)
--(axis cs:0.974974974974975,-2.4896258443592)
--(axis cs:0.975975975975976,-2.48967361686869)
--(axis cs:0.976976976976977,-2.48972060166939)
--(axis cs:0.977977977977978,-2.48976681266713)
--(axis cs:0.978978978978979,-2.48981226349783)
--(axis cs:0.97997997997998,-2.48985696753336)
--(axis cs:0.980980980980981,-2.48990093788713)
--(axis cs:0.981981981981982,-2.48994418741962)
--(axis cs:0.982982982982983,-2.48998672874375)
--(axis cs:0.983983983983984,-2.49002857423019)
--(axis cs:0.984984984984985,-2.49006973601246)
--(axis cs:0.985985985985986,-2.49011022599196)
--(axis cs:0.986986986986987,-2.49015005584292)
--(axis cs:0.987987987987988,-2.49018923701716)
--(axis cs:0.988988988988989,-2.49022778074878)
--(axis cs:0.98998998998999,-2.49026569805877)
--(axis cs:0.990990990990991,-2.49030299975945)
--(axis cs:0.991991991991992,-2.49033969645889)
--(axis cs:0.992992992992993,-2.49037579856515)
--(axis cs:0.993993993993994,-2.49041131629047)
--(axis cs:0.994994994994995,-2.49044625965534)
--(axis cs:0.995995995995996,-2.49048063849253)
--(axis cs:0.996996996996997,-2.49051446245096)
--(axis cs:0.997997997997998,-2.49054774099951)
--(axis cs:0.998998998998999,-2.49058048343074)
--(axis cs:1,-2.49061269886457)
--(axis cs:1,2.49442028179828)
--(axis cs:1,2.49442028179828)
--(axis cs:0.998998998998999,2.49444519603173)
--(axis cs:0.997997997997998,2.49447041694212)
--(axis cs:0.996996996996997,2.49449594709581)
--(axis cs:0.995995995995996,2.49452178904028)
--(axis cs:0.994994994994995,2.49454794530227)
--(axis cs:0.993993993993994,2.49457441838591)
--(axis cs:0.992992992992993,2.49460121077068)
--(axis cs:0.991991991991992,2.49462832490941)
--(axis cs:0.990990990990991,2.49465576322616)
--(axis cs:0.98998998998999,2.494683528114)
--(axis cs:0.988988988988989,2.49471162193272)
--(axis cs:0.987987987987988,2.49474004700653)
--(axis cs:0.986986986986987,2.49476880562154)
--(axis cs:0.985985985985986,2.49479790002329)
--(axis cs:0.984984984984985,2.4948273324141)
--(axis cs:0.983983983983984,2.49485710495038)
--(axis cs:0.982982982982983,2.49488721973982)
--(axis cs:0.981981981981982,2.49491767883849)
--(axis cs:0.980980980980981,2.49494848424786)
--(axis cs:0.97997997997998,2.49497963791165)
--(axis cs:0.978978978978979,2.4950111417127)
--(axis cs:0.977977977977978,2.49504299746958)
--(axis cs:0.976976976976977,2.49507520693324)
--(axis cs:0.975975975975976,2.49510777178339)
--(axis cs:0.974974974974975,2.49514069362493)
--(axis cs:0.973973973973974,2.49517397398412)
--(axis cs:0.972972972972973,2.49520761430467)
--(axis cs:0.971971971971972,2.49524161594375)
--(axis cs:0.970970970970971,2.49527598016782)
--(axis cs:0.96996996996997,2.49531070814832)
--(axis cs:0.968968968968969,2.49534580095723)
--(axis cs:0.967967967967968,2.49538125956255)
--(axis cs:0.966966966966967,2.49541708482348)
--(axis cs:0.965965965965966,2.49545327748566)
--(axis cs:0.964964964964965,2.49548983817606)
--(axis cs:0.963963963963964,2.49552676739781)
--(axis cs:0.962962962962963,2.49556406552488)
--(axis cs:0.961961961961962,2.49560173279655)
--(axis cs:0.960960960960961,2.49563976931169)
--(axis cs:0.95995995995996,2.49567817502293)
--(axis cs:0.958958958958959,2.49571694973062)
--(axis cs:0.957957957957958,2.49575609307654)
--(axis cs:0.956956956956957,2.49579560453754)
--(axis cs:0.955955955955956,2.49583548341886)
--(axis cs:0.954954954954955,2.49587572884737)
--(axis cs:0.953953953953954,2.49591633976446)
--(axis cs:0.952952952952953,2.49595731491885)
--(axis cs:0.951951951951952,2.49599865285911)
--(axis cs:0.950950950950951,2.49604035192599)
--(axis cs:0.94994994994995,2.49608241024444)
--(axis cs:0.948948948948949,2.49612482571555)
--(axis cs:0.947947947947948,2.49616759600805)
--(axis cs:0.946946946946947,2.49621071854976)
--(axis cs:0.945945945945946,2.49625419051862)
--(axis cs:0.944944944944945,2.49629800883356)
--(axis cs:0.943943943943944,2.49634217014503)
--(axis cs:0.942942942942943,2.49638667082536)
--(axis cs:0.941941941941942,2.49643150695871)
--(axis cs:0.940940940940941,2.49647667433079)
--(axis cs:0.93993993993994,2.49652216841832)
--(axis cs:0.938938938938939,2.49656798437813)
--(axis cs:0.937937937937938,2.49661411703593)
--(axis cs:0.936936936936937,2.49666056087484)
--(axis cs:0.935935935935936,2.49670731002353)
--(axis cs:0.934934934934935,2.496754358244)
--(axis cs:0.933933933933934,2.49680169891911)
--(axis cs:0.932932932932933,2.49684932503964)
--(axis cs:0.931931931931932,2.49689722919109)
--(axis cs:0.930930930930931,2.49694540354001)
--(axis cs:0.92992992992993,2.49699383982006)
--(axis cs:0.928928928928929,2.49704252931755)
--(axis cs:0.927927927927928,2.49709146285669)
--(axis cs:0.926926926926927,2.49714063078438)
--(axis cs:0.925925925925926,2.49719002295457)
--(axis cs:0.924924924924925,2.4972396287122)
--(axis cs:0.923923923923924,2.49728943687674)
--(axis cs:0.922922922922923,2.4973394357252)
--(axis cs:0.921921921921922,2.49738961297471)
--(axis cs:0.920920920920921,2.49743995576469)
--(axis cs:0.91991991991992,2.49749045063839)
--(axis cs:0.918918918918919,2.49754108352411)
--(axis cs:0.917917917917918,2.49759183971574)
--(axis cs:0.916916916916917,2.4976427038529)
--(axis cs:0.915915915915916,2.49769365990049)
--(axis cs:0.914914914914915,2.49774469112772)
--(axis cs:0.913913913913914,2.49779578008654)
--(axis cs:0.912912912912913,2.49784690858954)
--(axis cs:0.911911911911912,2.49789805768726)
--(axis cs:0.910910910910911,2.49794920764484)
--(axis cs:0.90990990990991,2.49800033791817)
--(axis cs:0.908908908908909,2.49805142712929)
--(axis cs:0.907907907907908,2.49810245304124)
--(axis cs:0.906906906906907,2.49815339253218)
--(axis cs:0.905905905905906,2.49820422156892)
--(axis cs:0.904904904904905,2.49825491517964)
--(axis cs:0.903903903903904,2.49830544742608)
--(axis cs:0.902902902902903,2.49835579137483)
--(axis cs:0.901901901901902,2.49840591906801)
--(axis cs:0.900900900900901,2.49845580149312)
--(axis cs:0.8998998998999,2.4985054085522)
--(axis cs:0.898898898898899,2.49855470903012)
--(axis cs:0.897897897897898,2.49860367056212)
--(axis cs:0.896896896896897,2.49865225960051)
--(axis cs:0.895895895895896,2.49870044138054)
--(axis cs:0.894894894894895,2.49874817988541)
--(axis cs:0.893893893893894,2.49879543781038)
--(axis cs:0.892892892892893,2.49884217652601)
--(axis cs:0.891891891891892,2.49888835604048)
--(axis cs:0.890890890890891,2.49893393496099)
--(axis cs:0.88988988988989,2.49897887045416)
--(axis cs:0.888888888888889,2.4990231182055)
--(axis cs:0.887887887887888,2.49906663237785)
--(axis cs:0.886886886886887,2.49910936556884)
--(axis cs:0.885885885885886,2.49915126876727)
--(axis cs:0.884884884884885,2.49919229130847)
--(axis cs:0.883883883883884,2.49923238082853)
--(axis cs:0.882882882882883,2.49927148321747)
--(axis cs:0.881881881881882,2.49930954257128)
--(axis cs:0.880880880880881,2.49934650114274)
--(axis cs:0.87987987987988,2.49938229929117)
--(axis cs:0.878878878878879,2.49941687543092)
--(axis cs:0.877877877877878,2.4994501659786)
--(axis cs:0.876876876876877,2.49948210529917)
--(axis cs:0.875875875875876,2.49951262565067)
--(axis cs:0.874874874874875,2.49954165712767)
--(axis cs:0.873873873873874,2.49956912760341)
--(axis cs:0.872872872872873,2.4995949626706)
--(axis cs:0.871871871871872,2.49961908558081)
--(axis cs:0.870870870870871,2.49964141718248)
--(axis cs:0.86986986986987,2.4996618758575)
--(axis cs:0.868868868868869,2.49968037745636)
--(axis cs:0.867867867867868,2.4996968352317)
--(axis cs:0.866866866866867,2.49971115977053)
--(axis cs:0.865865865865866,2.49972325892474)
--(axis cs:0.864864864864865,2.49973303774014)
--(axis cs:0.863863863863864,2.49974039838386)
--(axis cs:0.862862862862863,2.49974524007011)
--(axis cs:0.861861861861862,2.49974745898434)
--(axis cs:0.860860860860861,2.49974694820564)
--(axis cs:0.85985985985986,2.49974359762742)
--(axis cs:0.858858858858859,2.49973729387645)
--(axis cs:0.857857857857858,2.49972792022993)
--(axis cs:0.856856856856857,2.49971535653095)
--(axis cs:0.855855855855856,2.49969947910192)
--(axis cs:0.854854854854855,2.49968016065627)
--(axis cs:0.853853853853854,2.49965727020812)
--(axis cs:0.852852852852853,2.49963067298011)
--(axis cs:0.851851851851852,2.49960023030917)
--(axis cs:0.850850850850851,2.49956579955035)
--(axis cs:0.84984984984985,2.49952723397851)
--(axis cs:0.848848848848849,2.49948438268807)
--(axis cs:0.847847847847848,2.49943709049051)
--(axis cs:0.846846846846847,2.49938519780983)
--(axis cs:0.845845845845846,2.49932854057576)
--(axis cs:0.844844844844845,2.49926695011478)
--(axis cs:0.843843843843844,2.49920025303893)
--(axis cs:0.842842842842843,2.49912827113223)
--(axis cs:0.841841841841842,2.4990508212349)
--(axis cs:0.840840840840841,2.49896771512514)
--(axis cs:0.83983983983984,2.49887875939856)
--(axis cs:0.838838838838839,2.49878375534517)
--(axis cs:0.837837837837838,2.49868249882388)
--(axis cs:0.836836836836837,2.49857478013457)
--(axis cs:0.835835835835836,2.49846038388754)
--(axis cs:0.834834834834835,2.49833908887044)
--(axis cs:0.833833833833834,2.4982106679126)
--(axis cs:0.832832832832833,2.49807488774665)
--(axis cs:0.831831831831832,2.49793150886758)
--(axis cs:0.830830830830831,2.49778028538893)
--(axis cs:0.82982982982983,2.49762096489634)
--(axis cs:0.828828828828829,2.49745328829831)
--(axis cs:0.827827827827828,2.49727698967404)
--(axis cs:0.826826826826827,2.49709179611853)
--(axis cs:0.825825825825826,2.4968974275847)
--(axis cs:0.824824824824825,2.49669359672259)
--(axis cs:0.823823823823824,2.49648000871565)
--(axis cs:0.822822822822823,2.49625636111397)
--(axis cs:0.821821821821822,2.49602234366446)
--(axis cs:0.820820820820821,2.49577763813806)
--(axis cs:0.81981981981982,2.49552191815371)
--(axis cs:0.818818818818819,2.49525484899926)
--(axis cs:0.817817817817818,2.49497608744925)
--(axis cs:0.816816816816817,2.49468528157935)
--(axis cs:0.815815815815816,2.49438207057772)
--(axis cs:0.814814814814815,2.49406608455299)
--(axis cs:0.813813813813814,2.49373694433897)
--(axis cs:0.812812812812813,2.49339426129608)
--(axis cs:0.811811811811812,2.49303763710932)
--(axis cs:0.810810810810811,2.49266666358299)
--(axis cs:0.80980980980981,2.49228092243183)
--(axis cs:0.808808808808809,2.49187998506889)
--(axis cs:0.807807807807808,2.49146341238976)
--(axis cs:0.806806806806807,2.49103075455343)
--(axis cs:0.805805805805806,2.49058155075959)
--(axis cs:0.804804804804805,2.49011532902238)
--(axis cs:0.803803803803804,2.48963160594054)
--(axis cs:0.802802802802803,2.48912988646405)
--(axis cs:0.801801801801802,2.48860966365713)
--(axis cs:0.800800800800801,2.48807041845758)
--(axis cs:0.7997997997998,2.48751161943251)
--(axis cs:0.798798798798799,2.48693272253043)
--(axis cs:0.797797797797798,2.48633317082963)
--(axis cs:0.796796796796797,2.48571239428291)
--(axis cs:0.795795795795796,2.48506980945859)
--(axis cs:0.794794794794795,2.48440481927782)
--(axis cs:0.793793793793794,2.48371681274822)
--(axis cs:0.792792792792793,2.48300516469373)
--(axis cs:0.791791791791792,2.48226923548082)
--(axis cs:0.790790790790791,2.48150837074095)
--(axis cs:0.78978978978979,2.48072190108929)
--(axis cs:0.788788788788789,2.47990914183977)
--(axis cs:0.787787787787788,2.47906939271641)
--(axis cs:0.786786786786787,2.47820193756092)
--(axis cs:0.785785785785786,2.47730604403671)
--(axis cs:0.784784784784785,2.4763809633291)
--(axis cs:0.783783783783784,2.475425929842)
--(axis cs:0.782782782782783,2.4744401608909)
--(axis cs:0.781781781781782,2.47342285639224)
--(axis cs:0.780780780780781,2.47237319854925)
--(axis cs:0.77977977977978,2.47129035153425)
--(axis cs:0.778778778778779,2.47017346116735)
--(axis cs:0.777777777777778,2.46902165459178)
--(axis cs:0.776776776776777,2.46783403994576)
--(axis cs:0.775775775775776,2.46660970603094)
--(axis cs:0.774774774774775,2.46534772197758)
--(axis cs:0.773773773773774,2.46404713690644)
--(axis cs:0.772772772772773,2.46270697958738)
--(axis cs:0.771771771771772,2.46132625809493)
--(axis cs:0.770770770770771,2.4599039594607)
--(axis cs:0.76976976976977,2.45843904932284)
--(axis cs:0.768768768768769,2.45693047157251)
--(axis cs:0.767767767767768,2.4553771479976)
--(axis cs:0.766766766766767,2.45377797792366)
--(axis cs:0.765765765765766,2.45213183785222)
--(axis cs:0.764764764764765,2.45043758109655)
--(axis cs:0.763763763763764,2.44869403741502)
--(axis cs:0.762762762762763,2.44690001264215)
--(axis cs:0.761761761761762,2.44505428831751)
--(axis cs:0.760760760760761,2.44315562131255)
--(axis cs:0.75975975975976,2.44120274345556)
--(axis cs:0.758758758758759,2.43919436115491)
--(axis cs:0.757757757757758,2.43712915502063)
--(axis cs:0.756756756756757,2.43500577948466)
--(axis cs:0.755755755755756,2.43282286241984)
--(axis cs:0.754754754754755,2.43057900475783)
--(axis cs:0.753753753753754,2.42827278010621)
--(axis cs:0.752752752752753,2.42590273436492)
--(axis cs:0.751751751751752,2.42346738534231)
--(axis cs:0.750750750750751,2.42096522237095)
--(axis cs:0.74974974974975,2.41839470592356)
--(axis cs:0.748748748748749,2.4157542672292)
--(axis cs:0.747747747747748,2.41304230789004)
--(axis cs:0.746746746746747,2.41025719949905)
--(axis cs:0.745745745745746,2.40739728325874)
--(axis cs:0.744744744744745,2.4044608696015)
--(axis cs:0.743743743743744,2.4014462378116)
--(axis cs:0.742742742742743,2.39835163564939)
--(axis cs:0.741741741741742,2.39517527897803)
--(axis cs:0.740740740740741,2.391915351393)
--(axis cs:0.73973973973974,2.38857000385496)
--(axis cs:0.738738738738739,2.38513735432616)
--(axis cs:0.737737737737738,2.38161548741114)
--(axis cs:0.736736736736737,2.37800245400179)
--(axis cs:0.735735735735736,2.37429627092761)
--(axis cs:0.734734734734735,2.37049492061134)
--(axis cs:0.733733733733734,2.36659635073081)
--(axis cs:0.732732732732733,2.36259847388721)
--(axis cs:0.731731731731732,2.35849916728068)
--(axis cs:0.730730730730731,2.35429627239352)
--(axis cs:0.72972972972973,2.34998759468186)
--(axis cs:0.728728728728729,2.34557090327637)
--(axis cs:0.727727727727728,2.34104393069264)
--(axis cs:0.726726726726727,2.33640437255204)
--(axis cs:0.725725725725726,2.33164988731374)
--(axis cs:0.724724724724725,2.32677809601871)
--(axis cs:0.723723723723724,2.3217865820465)
--(axis cs:0.722722722722723,2.3166728908857)
--(axis cs:0.721721721721722,2.31143452991892)
--(axis cs:0.720720720720721,2.30606896822328)
--(axis cs:0.71971971971972,2.30057363638738)
--(axis cs:0.718718718718719,2.29494592634581)
--(axis cs:0.717717717717718,2.28918319123222)
--(axis cs:0.716716716716717,2.28328274525219)
--(axis cs:0.715715715715716,2.277241863577)
--(axis cs:0.714714714714715,2.27105778225955)
--(axis cs:0.713713713713714,2.26472769817383)
--(axis cs:0.712712712712713,2.25824876897925)
--(axis cs:0.711711711711712,2.2516181131112)
--(axis cs:0.710710710710711,2.24483280979952)
--(axis cs:0.70970970970971,2.23788989911634)
--(axis cs:0.708708708708709,2.23078638205498)
--(axis cs:0.707707707707708,2.22351922064169)
--(axis cs:0.706706706706707,2.21608533808203)
--(axis cs:0.705705705705706,2.2084816189439)
--(axis cs:0.704704704704705,2.20070490937914)
--(axis cs:0.703703703703704,2.19275201738596)
--(axis cs:0.702702702702703,2.18461971311434)
--(axis cs:0.701701701701702,2.1763047292169)
--(axis cs:0.700700700700701,2.16780376124758)
--(axis cs:0.6996996996997,2.15911346811095)
--(axis cs:0.698698698698699,2.1502304725648)
--(axis cs:0.697697697697698,2.14115136177892)
--(axis cs:0.696696696696697,2.13187268795337)
--(axis cs:0.695695695695696,2.12239096899925)
--(axis cs:0.694694694694695,2.11270268928566)
--(axis cs:0.693693693693694,2.10280430045634)
--(axis cs:0.692692692692693,2.09269222232006)
--(axis cs:0.691691691691692,2.08236284381874)
--(axis cs:0.690690690690691,2.07181252407766)
--(axis cs:0.68968968968969,2.06103759354257)
--(axis cs:0.688688688688689,2.05003435520845)
--(axis cs:0.687687687687688,2.0387990859453)
--(axis cs:0.686686686686687,2.02732803792647)
--(axis cs:0.685685685685686,2.01561744016557)
--(axis cs:0.684684684684685,2.00366350016832)
--(axis cs:0.683683683683684,1.99146240570609)
--(axis cs:0.682682682682683,1.97901032671858)
--(axis cs:0.681681681681682,1.96630341735324)
--(axis cs:0.680680680680681,1.95333781815004)
--(axis cs:0.67967967967968,1.94010965838043)
--(axis cs:0.678678678678679,1.92661505855051)
--(axis cs:0.677677677677678,1.91285013307828)
--(axis cs:0.676676676676677,1.89881099315719)
--(axis cs:0.675675675675676,1.88449374981723)
--(axis cs:0.674674674674675,1.86989451719778)
--(axis cs:0.673673673673674,1.85500941604587)
--(axis cs:0.672672672672673,1.83983457745614)
--(axis cs:0.671671671671672,1.82436614686904)
--(axis cs:0.670670670670671,1.80860028834677)
--(axis cs:0.66966966966967,1.79253318914648)
--(axis cs:0.668668668668669,1.77616106461415)
--(axis cs:0.667667667667668,1.75948016342312)
--(axis cs:0.666666666666667,1.74248677318532)
--(axis cs:0.665665665665666,1.72517722646486)
--(axis cs:0.664664664664665,1.70754790722772)
--(axis cs:0.663663663663664,1.68959525776499)
--(axis cs:0.662662662662663,1.67131578613076)
--(axis cs:0.661661661661662,1.65270607414172)
--(axis cs:0.660660660660661,1.63376278599038)
--(axis cs:0.65965965965966,1.61448267753058)
--(axis cs:0.658658658658659,1.59486260630175)
--cycle;

\addplot [semithick, black]
table {%
0 -0.201638961371948
0.001001001001001 -0.206372901140907
0.002002002002002 -0.211208516806091
0.003003003003003 -0.216144527407345
0.004004004004004 -0.221178269029725
0.005005005005005 -0.22630691993773
0.00600600600600601 -0.231527736414184
0.00700700700700701 -0.236836722332566
0.00800800800800801 -0.242228389038826
0.00900900900900901 -0.247697733554856
0.01001001001001 -0.253241525859147
0.011011011011011 -0.258859748388476
0.012012012012012 -0.264554463879582
0.013013013013013 -0.270328328481138
0.014014014014014 -0.276184847562839
0.015015015015015 -0.282127278032423
0.016016016016016 -0.288157917334914
0.017017017017017 -0.294279639323543
0.018018018018018 -0.300495260966525
0.019019019019019 -0.30680756348056
0.02002002002002 -0.31321859029878
0.021021021021021 -0.319728390927598
0.022022022022022 -0.326336273878326
0.023023023023023 -0.333041740837648
0.024024024024024 -0.339842803330458
0.025025025025025 -0.346737374290385
0.026026026026026 -0.353723018593354
0.027027027027027 -0.360796661948998
0.028028028028028 -0.367953993892349
0.029029029029029 -0.375188464851298
0.03003003003003 -0.382493886338995
0.031031031031031 -0.389864819455757
0.032032032032032 -0.397296114690457
0.033033033033033 -0.404782049429514
0.034034034034034 -0.412316932073788
0.035035035035035 -0.419895876594483
0.036036036036036 -0.427513880357327
0.037037037037037 -0.43516485657139
0.038038038038038 -0.442844376741959
0.039039039039039 -0.450549087949413
0.04004004004004 -0.458276440922011
0.041041041041041 -0.466026261602218
0.042042042042042 -0.473799981119065
0.043043043043043 -0.48159904314416
0.044044044044044 -0.489424223300461
0.045045045045045 -0.497276845569078
0.046046046046046 -0.505157689674458
0.047047047047047 -0.513067234000045
0.048048048048048 -0.521004824736548
0.049049049049049 -0.528968581606691
0.05005005005005 -0.536958686275814
0.0510510510510511 -0.544978046897523
0.0520520520520521 -0.553029639279357
0.0530530530530531 -0.561116624489135
0.0540540540540541 -0.569240993048646
0.0550550550550551 -0.577404639736748
0.0560560560560561 -0.585609566317998
0.0570570570570571 -0.593856176165114
0.0580580580580581 -0.602142108254168
0.0590590590590591 -0.610464063664968
0.0600600600600601 -0.6188192840968
0.0610610610610611 -0.627207675339441
0.0620620620620621 -0.635631663335459
0.0630630630630631 -0.644093330988195
0.0640640640640641 -0.652594644874559
0.0650650650650651 -0.66113727369101
0.0660660660660661 -0.669721996185123
0.0670670670670671 -0.678350188330047
0.0680680680680681 -0.687021262231788
0.0690690690690691 -0.695732911555574
0.0700700700700701 -0.70448142607046
0.0710710710710711 -0.71326350953219
0.0720720720720721 -0.722076737874155
0.0730730730730731 -0.730919872582392
0.0740740740740741 -0.739790743914832
0.0750750750750751 -0.748687211723302
0.0760760760760761 -0.757609742901876
0.0770770770770771 -0.766559338811828
0.0780780780780781 -0.775534319911017
0.0790790790790791 -0.784529325679091
0.0800800800800801 -0.793537231741711
0.0810810810810811 -0.802550842975226
0.0820820820820821 -0.811562472865999
0.0830830830830831 -0.820565326335457
0.0840840840840841 -0.829553399711909
0.0850850850850851 -0.838520817088685
0.0860860860860861 -0.847460877655445
0.0870870870870871 -0.85636614520878
0.0880880880880881 -0.865230672330306
0.0890890890890891 -0.874050206353591
0.0900900900900901 -0.882821695994958
0.0910910910910911 -0.891542679668231
0.0920920920920921 -0.900210900264505
0.0930930930930931 -0.908824667205275
0.0940940940940941 -0.91738173264907
0.0950950950950951 -0.925879211188693
0.0960960960960961 -0.934314079922339
0.0970970970970971 -0.942683927411791
0.0980980980980981 -0.950985605931685
0.0990990990990991 -0.959213730752526
0.1001001001001 -0.967361751753545
0.101101101101101 -0.975423898094855
0.102102102102102 -0.983394686903967
0.103103103103103 -0.991267904037727
0.104104104104104 -0.999038669391733
0.105105105105105 -1.00670109219772
0.106106106106106 -1.01424798590601
0.107107107107107 -1.02167071533583
0.108108108108108 -1.02896139095428
0.109109109109109 -1.03611270193738
0.11011011011011 -1.04311801051972
0.111111111111111 -1.04996997976584
0.112112112112112 -1.05666162266641
0.113113113113113 -1.06318664232263
0.114114114114114 -1.06953914877787
0.115115115115115 -1.07571433230406
0.116116116116116 -1.08170681999287
0.117117117117117 -1.08750979411924
0.118118118118118 -1.09311420522102
0.119119119119119 -1.09851003914664
0.12012012012012 -1.10368667066125
0.121121121121121 -1.10863192975509
0.122122122122122 -1.11333397525682
0.123123123123123 -1.11778171663937
0.124124124124124 -1.12196465971011
0.125125125125125 -1.12587483239555
0.126126126126126 -1.1295049408879
0.127127127127127 -1.13284875580802
0.128128128128128 -1.13589980275632
0.129129129129129 -1.13865288995616
0.13013013013013 -1.14110423060649
0.131131131131131 -1.14324739960495
0.132132132132132 -1.14507489321089
0.133133133133133 -1.14658123742872
0.134134134134134 -1.14776330109899
0.135135135135135 -1.14861969832636
0.136136136136136 -1.14915049245511
0.137137137137137 -1.14935761271274
0.138138138138138 -1.1492431153522
0.139139139139139 -1.14880931438523
0.14014014014014 -1.14805947193628
0.141141141141141 -1.14699521227062
0.142142142142142 -1.14561869653266
0.143143143143143 -1.14393397101964
0.144144144144144 -1.14194664856292
0.145145145145145 -1.13966363221702
0.146146146146146 -1.13709362878323
0.147147147147147 -1.13424650214805
0.148148148148148 -1.13113216766132
0.149149149149149 -1.12776019119007
0.15015015015015 -1.12413956239629
0.151151151151151 -1.12028071896325
0.152152152152152 -1.11619610107468
0.153153153153153 -1.11189860355483
0.154154154154154 -1.10740143762011
0.155155155155155 -1.102716863205
0.156156156156156 -1.0978558958403
0.157157157157157 -1.09282905574374
0.158158158158158 -1.08764711801473
0.159159159159159 -1.08232110431842
0.16016016016016 -1.07686338123841
0.161161161161161 -1.07128723663297
0.162162162162162 -1.06560601599558
0.163163163163163 -1.05983071741921
0.164164164164164 -1.0539708363619
0.165165165165165 -1.04803459956416
0.166166166166166 -1.04203121286263
0.167167167167167 -1.03597011825311
0.168168168168168 -1.02985948793746
0.169169169169169 -1.02370563248424
0.17017017017017 -1.01751420256625
0.171171171171171 -1.01129090386798
0.172172172172172 -1.00504335361058
0.173173173173173 -0.998779210064538
0.174174174174174 -0.992507033227087
0.175175175175175 -0.986234166700041
0.176176176176176 -0.979966347709116
0.177177177177177 -0.973708371367243
0.178178178178178 -0.967465081079658
0.179179179179179 -0.961240145294201
0.18018018018018 -0.955036463273415
0.181181181181181 -0.94885693121338
0.182182182182182 -0.942703794938515
0.183183183183183 -0.936578748327703
0.184184184184184 -0.930482312270613
0.185185185185185 -0.924415973340606
0.186186186186186 -0.918381411955575
0.187187187187187 -0.912381277316906
0.188188188188188 -0.906416228646463
0.189189189189189 -0.900485172557366
0.19019019019019 -0.894586547803813
0.191191191191191 -0.888718975680254
0.192192192192192 -0.882881758523262
0.193193193193193 -0.877074223747909
0.194194194194194 -0.871295833486315
0.195195195195195 -0.865544645391314
0.196196196196196 -0.859819882235722
0.197197197197197 -0.854120708059733
0.198198198198198 -0.848445673805583
0.199199199199199 -0.84279281281269
0.2002002002002 -0.837158982252525
0.201201201201201 -0.831540901668533
0.202202202202202 -0.825935083354228
0.203203203203203 -0.820337024509715
0.204204204204204 -0.814741855143261
0.205205205205205 -0.809144325024214
0.206206206206206 -0.803539144092645
0.207207207207207 -0.797922552278838
0.208208208208208 -0.792290703078861
0.209209209209209 -0.786638440846798
0.21021021021021 -0.780959515375626
0.211211211211211 -0.775247512560048
0.212212212212212 -0.769495111648114
0.213213213213213 -0.76369500599691
0.214214214214214 -0.757841358692331
0.215215215215215 -0.751927895543552
0.216216216216216 -0.745946835020995
0.217217217217217 -0.739891121681981
0.218218218218218 -0.733754442964834
0.219219219219219 -0.727532079588607
0.22022022022022 -0.721221321796605
0.221221221221221 -0.714820372609555
0.222222222222222 -0.708329692900622
0.223223223223223 -0.701751881425146
0.224224224224224 -0.695088852768947
0.225225225225225 -0.688341012985769
0.226226226226226 -0.6815067416689
0.227227227227227 -0.674584868127754
0.228228228228228 -0.667576547303264
0.229229229229229 -0.660484957368396
0.23023023023023 -0.653314034914659
0.231231231231231 -0.646068156785584
0.232232232232232 -0.638750596756658
0.233233233233233 -0.63136592997367
0.234234234234234 -0.623920397964877
0.235235235235235 -0.61642060272502
0.236236236236236 -0.608872874887207
0.237237237237237 -0.601282080828819
0.238238238238238 -0.593652367740471
0.239239239239239 -0.585988549221722
0.24024024024024 -0.578294114836835
0.241241241241241 -0.570569609767075
0.242242242242242 -0.562816584212403
0.243243243243243 -0.555038271304938
0.244244244244244 -0.547239099179814
0.245245245245245 -0.539422414710808
0.246246246246246 -0.531591989869767
0.247247247247247 -0.523751638116258
0.248248248248248 -0.515904549251629
0.249249249249249 -0.508052414401019
0.25025025025025 -0.500194368464947
0.251251251251251 -0.492328758949422
0.252252252252252 -0.484454232518749
0.253253253253253 -0.476569255858012
0.254254254254254 -0.468670502942413
0.255255255255255 -0.460753447614857
0.256256256256256 -0.452814422271075
0.257257257257257 -0.444849781779081
0.258258258258258 -0.436855064413906
0.259259259259259 -0.428827543608999
0.26026026026026 -0.420765998395202
0.261261261261261 -0.412670227458896
0.262262262262262 -0.404540753388032
0.263263263263263 -0.396378657134441
0.264264264264264 -0.388184769069587
0.265265265265265 -0.379960206005946
0.266266266266266 -0.371705947995865
0.267267267267267 -0.363422800228045
0.268268268268268 -0.355110704910331
0.269269269269269 -0.346769830718564
0.27027027027027 -0.338400782161098
0.271271271271271 -0.330004557359365
0.272272272272272 -0.321582751112731
0.273273273273273 -0.313135370111792
0.274274274274274 -0.304660532369679
0.275275275275275 -0.296156279515809
0.276276276276276 -0.287621910353431
0.277277277277277 -0.279057953151819
0.278278278278278 -0.270465712402477
0.279279279279279 -0.261845961954411
0.28028028028028 -0.253198269427029
0.281281281281281 -0.244523392977468
0.282282282282282 -0.235823918917861
0.283283283283283 -0.227103511056879
0.284284284284284 -0.218367203980765
0.285285285285285 -0.209619946442709
0.286286286286286 -0.200865791595987
0.287287287287287 -0.192107476424394
0.288288288288288 -0.183347770207708
0.289289289289289 -0.174591050063631
0.29029029029029 -0.165842868756718
0.291291291291291 -0.157109589677675
0.292292292292292 -0.148399661077531
0.293293293293293 -0.139723845329897
0.294294294294294 -0.131094143859345
0.295295295295295 -0.122522405815867
0.296296296296296 -0.114020891484015
0.297297297297297 -0.105602290428295
0.298298298298298 -0.097278116055372
0.299299299299299 -0.0890593552460972
0.3003003003003 -0.0809575815654168
0.301301301301301 -0.0729844631254125
0.302302302302302 -0.065150115600844
0.303303303303303 -0.0574629733372558
0.304304304304304 -0.0499312041448128
0.305305305305305 -0.0425631029985537
0.306306306306306 -0.0353667289488798
0.307307307307307 -0.0283496375324645
0.308308308308308 -0.0215193970063995
0.309309309309309 -0.0148850994203815
0.31031031031031 -0.0084579135023502
0.311311311311311 -0.00225056329894671
0.312312312312312 0.00372388880753124
0.313313313313313 0.00945177930838398
0.314314314314314 0.0149199967995644
0.315315315315315 0.0201153997239043
0.316316316316316 0.0250271549264746
0.317317317317317 0.0296455882324983
0.318318318318318 0.0339608109149106
0.319319319319319 0.0379642949916391
0.32032032032032 0.0416488927423201
0.321321321321321 0.0450085547305672
0.322322322322322 0.0480384929647537
0.323323323323323 0.0507331097758363
0.324324324324324 0.0530892142871135
0.325325325325325 0.0551053817842052
0.326326326326326 0.0567802784903682
0.327327327327327 0.0581155136435002
0.328328328328328 0.0591149160503594
0.329329329329329 0.059783206916432
0.33033033033033 0.0601245121298113
0.331331331331331 0.0601448213402749
0.332332332332332 0.0598505443819314
0.333333333333333 0.0592461717368386
0.334334334334334 0.0583338045937337
0.335335335335335 0.0571169348174824
0.336336336336336 0.0556003906256632
0.337337337337337 0.0537872977562685
0.338338338338338 0.0516794484602381
0.339339339339339 0.0492797316129828
0.34034034034034 0.0465904919838893
0.341341341341341 0.0436145405496274
0.342342342342342 0.040355760293648
0.343343343343343 0.0368195043819674
0.344344344344344 0.0330109754524913
0.345345345345345 0.0289350847856387
0.346346346346346 0.0245968411247414
0.347347347347347 0.0200006771951458
0.348348348348348 0.0151512070823541
0.349349349349349 0.0100543943946651
0.35035035035035 0.00471640561264058
0.351351351351351 -0.000856334472975701
0.352352352352352 -0.00665716620608087
0.353353353353353 -0.0126796287568659
0.354354354354354 -0.018916681632989
0.355355355355355 -0.0253615312122569
0.356356356356356 -0.0320084731920037
0.357357357357357 -0.0388498002828818
0.358358358358358 -0.0458768625493722
0.359359359359359 -0.0530809737724608
0.36036036036036 -0.0604511073917521
0.361361361361361 -0.0679765413861683
0.362362362362362 -0.0756469160416921
0.363363363363363 -0.0834509880225242
0.364364364364364 -0.0913741827011872
0.365365365365365 -0.0994014698013954
0.366366366366366 -0.107517585751195
0.367367367367367 -0.115707344556844
0.368368368368368 -0.123956973396988
0.369369369369369 -0.132253309651009
0.37037037037037 -0.140583233469412
0.371371371371371 -0.148935774901208
0.372372372372372 -0.157302493115782
0.373373373373373 -0.165677966306219
0.374374374374374 -0.174057258473967
0.375375375375375 -0.182434095725277
0.376376376376376 -0.190802705021825
0.377377377377377 -0.199157560462226
0.378378378378378 -0.207491264117866
0.379379379379379 -0.215795749369577
0.38038038038038 -0.224062644674995
0.381381381381381 -0.23228310262282
0.382382382382382 -0.240449817878345
0.383383383383383 -0.248555413825824
0.384384384384384 -0.256591014187956
0.385385385385385 -0.264547211172713
0.386386386386386 -0.272414894778265
0.387387387387387 -0.280184515107104
0.388388388388388 -0.287847444666846
0.389389389389389 -0.295396966269701
0.39039039039039 -0.302827025919904
0.391391391391391 -0.310131049572238
0.392392392392392 -0.317302704733353
0.393393393393393 -0.32433605808223
0.394394394394394 -0.331224755745548
0.395395395395395 -0.337962474775398
0.396396396396396 -0.344543452242906
0.397397397397397 -0.350963169854607
0.398398398398398 -0.357218626592454
0.399399399399399 -0.363307304103613
0.4004004004004 -0.369226515522594
0.401401401401401 -0.374972644927566
0.402402402402402 -0.380543022055262
0.403403403403403 -0.385936589480874
0.404404404404404 -0.391153922655564
0.405405405405405 -0.396196414887833
0.406406406406406 -0.401065936502534
0.407407407407407 -0.405764919746944
0.408408408408408 -0.410296781185735
0.409409409409409 -0.41466404965054
0.41041041041041 -0.418867017838641
0.411411411411411 -0.422905451250486
0.412412412412412 -0.426778670765446
0.413413413413413 -0.430485808384998
0.414414414414414 -0.434025517459132
0.415415415415415 -0.437397220625676
0.416416416416416 -0.440601671986168
0.417417417417417 -0.443640376746712
0.418418418418418 -0.446514529525111
0.419419419419419 -0.449224565362868
0.42042042042042 -0.451770287731808
0.421421421421421 -0.454152723230063
0.422422422422422 -0.456373916445872
0.423423423423423 -0.458434874122213
0.424424424424424 -0.460335734740384
0.425425425425425 -0.462076126532115
0.426426426426426 -0.463655152383979
0.427427427427427 -0.465071330921088
0.428428428428428 -0.466325138851335
0.429429429429429 -0.467418412691312
0.43043043043043 -0.468353074583086
0.431431431431431 -0.46913121500842
0.432432432432432 -0.469754221091448
0.433433433433433 -0.47022127658708
0.434434434434434 -0.470532335940552
0.435435435435435 -0.470690409608329
0.436436436436436 -0.470700591505242
0.437437437437437 -0.470569058066289
0.438438438438438 -0.470302591818034
0.439439439439439 -0.469907223281361
0.44044044044044 -0.469387947157199
0.441441441441441 -0.468749997117577
0.442442442442442 -0.467998197942474
0.443443443443443 -0.467137248829109
0.444444444444444 -0.466173902955933
0.445445445445445 -0.465116850749439
0.446446446446446 -0.463975645915365
0.447447447447447 -0.462758462445108
0.448448448448448 -0.461472004618881
0.449449449449449 -0.460121822164288
0.45045045045045 -0.45871327179402
0.451451451451451 -0.457252875371144
0.452452452452452 -0.455746269026832
0.453453453453453 -0.454197753326839
0.454454454454454 -0.452609714133222
0.455455455455455 -0.450982759662755
0.456456456456456 -0.449314952595978
0.457457457457457 -0.447603419445055
0.458458458458458 -0.445846378830545
0.459459459459459 -0.444043252378668
0.46046046046046 -0.442194268287432
0.461461461461461 -0.440301515457473
0.462462462462462 -0.438367267331121
0.463463463463463 -0.436392703519659
0.464464464464464 -0.434377913452124
0.465465465465465 -0.432322570286452
0.466466466466466 -0.43022692264187
0.467467467467467 -0.428092091230879
0.468468468468468 -0.42592084730906
0.469469469469469 -0.423716136991356
0.47047047047047 -0.42147825891701
0.471471471471471 -0.419207243712644
0.472472472472472 -0.416903946700595
0.473473473473473 -0.414570212091212
0.474474474474474 -0.412206669786294
0.475475475475475 -0.409814453792553
0.476476476476476 -0.407394109121274
0.477477477477477 -0.404945762668181
0.478478478478478 -0.402467915252614
0.479479479479479 -0.399960936547757
0.48048048048048 -0.397425421895102
0.481481481481481 -0.394861789344782
0.482482482482482 -0.392269924887793
0.483483483483483 -0.389648509027782
0.484484484484485 -0.386996335946177
0.485485485485485 -0.384313430213427
0.486486486486486 -0.381600490943369
0.487487487487487 -0.378859530964162
0.488488488488488 -0.376091467311476
0.48948948948949 -0.373295209937903
0.49049049049049 -0.370469186122094
0.491491491491491 -0.367613883098274
0.492492492492492 -0.364730702581074
0.493493493493493 -0.361821081522677
0.494494494494495 -0.358886241194607
0.495495495495495 -0.355927712713578
0.496496496496497 -0.352945543179379
0.497497497497497 -0.349939793228578
0.498498498498498 -0.346910002126758
0.4994994994995 -0.34385512071206
0.500500500500501 -0.340774337484892
0.501501501501502 -0.337666974934007
0.502502502502503 -0.334532441397147
0.503503503503503 -0.331370796363746
0.504504504504504 -0.328181491006386
0.505505505505506 -0.324964039933648
0.506506506506507 -0.321718864639567
0.507507507507508 -0.318446412319765
0.508508508508508 -0.315145674794495
0.509509509509509 -0.311817377621254
0.510510510510511 -0.308463186279484
0.511511511511512 -0.305084337605239
0.512512512512513 -0.301679936888888
0.513513513513513 -0.298248613439219
0.514514514514514 -0.29479131580469
0.515515515515516 -0.29131217619037
0.516516516516517 -0.287817548233778
0.517517517517518 -0.284313469845394
0.518518518518518 -0.280804699893694
0.519519519519519 -0.277294952741285
0.520520520520521 -0.273786311726504
0.521521521521522 -0.270280106344435
0.522522522522523 -0.266777360984441
0.523523523523523 -0.263276587098804
0.524524524524524 -0.259774438789871
0.525525525525526 -0.256265719083865
0.526526526526527 -0.252745313344669
0.527527527527528 -0.249207659028111
0.528528528528528 -0.245647039999213
0.529529529529529 -0.242058144802083
0.530530530530531 -0.238435751548011
0.531531531531532 -0.234775148570976
0.532532532532533 -0.231071452665393
0.533533533533533 -0.227318532223457
0.534534534534534 -0.223510530239453
0.535535535535536 -0.219642570658534
0.536536536536537 -0.215709496454047
0.537537537537538 -0.21170614091181
0.538538538538539 -0.207627605591467
0.539539539539539 -0.203471080422387
0.540540540540541 -0.19923376699323
0.541541541541542 -0.194913898377375
0.542542542542543 -0.190513410062766
0.543543543543544 -0.186035805208479
0.544544544544544 -0.181485129635994
0.545545545545546 -0.176864268785675
0.546546546546547 -0.172176756610397
0.547547547547548 -0.167426610864374
0.548548548548549 -0.16261737608247
0.54954954954955 -0.157753936556973
0.550550550550551 -0.152843323239112
0.551551551551552 -0.147893750695901
0.552552552552553 -0.142915173100057
0.553553553553554 -0.137917017393598
0.554554554554555 -0.132908545674909
0.555555555555556 -0.127898011177314
0.556556556556557 -0.12289321800764
0.557557557557558 -0.1179013333353
0.558558558558559 -0.112928633745785
0.55955955955956 -0.107982098290897
0.560560560560561 -0.103067699519297
0.561561561561562 -0.098190396858532
0.562562562562563 -0.0933548656243425
0.563563563563564 -0.0885659039378459
0.564564564564565 -0.083828500425337
0.565565565565566 -0.0791474871214043
0.566566566566567 -0.0745265658705354
0.567567567567568 -0.0699684494963102
0.568568568568569 -0.0654751387887436
0.56956956956957 -0.0610495498763915
0.570570570570571 -0.0566955677048156
0.571571571571572 -0.0524179091368681
0.572572572572573 -0.0482192900735194
0.573573573573574 -0.0440988089809703
0.574574574574575 -0.040054460288324
0.575575575575576 -0.0360839765871308
0.576576576576577 -0.0321857583474038
0.577577577577578 -0.0283587642054308
0.578578578578579 -0.0246032835941506
0.57957957957958 -0.0209182752814692
0.580580580580581 -0.0173015750179583
0.581581581581582 -0.0137515287442126
0.582582582582583 -0.0102670453544974
0.583583583583584 -0.00684466178602824
0.584584584584585 -0.0034781628768244
0.585585585585586 -0.000160697682469818
0.586586586586587 0.00311502041026812
0.587587587587588 0.00635656415746547
0.588588588588589 0.00957119933378744
0.58958958958959 0.0127657907652793
0.590590590590591 0.0159475583107015
0.591591591591592 0.0191266525580432
0.592592592592593 0.0223129899693194
0.593593593593594 0.0255155023923777
0.594594594594595 0.028743568496078
0.595595595595596 0.0320052117330989
0.596596596596597 0.0353075925788682
0.597597597597598 0.0386581103849756
0.598598598598599 0.0420641971296337
0.5995995995996 0.0455322376194071
0.600600600600601 0.0490661797050557
0.601601601601602 0.0526675052410121
0.602602602602603 0.0563362269976048
0.603603603603604 0.060073124984211
0.604604604604605 0.0638795523835827
0.605605605605606 0.0677563981262501
0.606606606606607 0.0717040958701654
0.607607607607608 0.0757218115318173
0.608608608608609 0.0798064687009364
0.60960960960961 0.0839551530366536
0.610610610610611 0.088166662707218
0.611611611611612 0.0924407509842876
0.612612612612613 0.0967754872968845
0.613613613613614 0.101166480551433
0.614614614614615 0.105608141895629
0.615615615615616 0.11009447224558
0.616616616616617 0.114619789791457
0.617617617617618 0.119179452112034
0.618618618618619 0.123769824267674
0.61961961961962 0.128388341657767
0.620620620620621 0.133034671099318
0.621621621621622 0.13771061732594
0.622622622622623 0.142417153038394
0.623623623623624 0.147153819295954
0.624624624624625 0.151920613810495
0.625625625625626 0.156717992206502
0.626626626626627 0.161546437035175
0.627627627627628 0.166404908573457
0.628628628628629 0.171291264934587
0.62962962962963 0.176202276906146
0.630630630630631 0.18113579200173
0.631631631631632 0.186090590910211
0.632632632632633 0.191065004461239
0.633633633633634 0.196058025456318
0.634634634634635 0.201068720152263
0.635635635635636 0.206094979173336
0.636636636636637 0.211134139254479
0.637637637637638 0.216183534237189
0.638638638638639 0.221241397330545
0.63963963963964 0.226306881563818
0.640640640640641 0.231379983879849
0.641641641641642 0.236460550859072
0.642642642642643 0.24154738513855
0.643643643643644 0.246639820746726
0.644644644644645 0.25173867459789
0.645645645645646 0.256843707782004
0.646646646646647 0.261953420612153
0.647647647647648 0.267066299399828
0.648648648648649 0.272179861972812
0.64964964964965 0.277292838647117
0.650650650650651 0.282403708319227
0.651651651651652 0.287511373611935
0.652652652652653 0.292615226819626
0.653653653653654 0.29771333640717
0.654654654654655 0.302803434734938
0.655655655655656 0.307883922911167
0.656656656656657 0.312953170734424
0.657657657657658 0.318012240855988
0.658658658658659 0.323062961892021
0.65965965965966 0.328107342499172
0.660660660660661 0.333147018320613
0.661661661661662 0.338183970924029
0.662662662662663 0.343220716288684
0.663663663663664 0.348259924497619
0.664664664664665 0.353302893627259
0.665665665665666 0.358350753039859
0.666666666666667 0.363403794780533
0.667667667667668 0.368460763910944
0.668668668668669 0.373520597408823
0.66966966966967 0.378583499004422
0.670670670670671 0.383650730768125
0.671671671671672 0.388723619305463
0.672672672672673 0.393800745414107
0.673673673673674 0.398880802513896
0.674674674674675 0.403962334569438
0.675675675675676 0.409043812257452
0.676676676676677 0.414124838071697
0.677677677677678 0.419204688288988
0.678678678678679 0.424282931212015
0.67967967967968 0.429359998930033
0.680680680680681 0.434436198732486
0.681681681681682 0.439511890889559
0.682682682682683 0.444586748695819
0.683683683683684 0.44965949806556
0.684684684684685 0.454728264991953
0.685685685685686 0.45979048421568
0.686686686686687 0.464843510019543
0.687687687687688 0.469885697280934
0.688688688688689 0.474914663442205
0.68968968968969 0.479929359125855
0.690690690690691 0.484928214439758
0.691691691691692 0.489909913508732
0.692692692692693 0.494872742099763
0.693693693693694 0.49981546739463
0.694694694694695 0.504737627188305
0.695695695695696 0.509637412692416
0.696696696696697 0.514511447908438
0.697697697697698 0.519355845720013
0.698698698698699 0.524166905250199
0.6996996996997 0.528941499844588
0.700700700700701 0.53367718337125
0.701701701701702 0.538371485028689
0.702702702702703 0.543024156407312
0.703703703703704 0.547635547670648
0.704704704704705 0.552205679924168
0.705705705705706 0.556732919006797
0.706706706706707 0.561215629622645
0.707707707707708 0.565651348249254
0.708708708708709 0.57003637998214
0.70970970970971 0.574366923648027
0.710710710710711 0.578640243484583
0.711711711711712 0.582853844827621
0.712712712712713 0.587005723281881
0.713713713713714 0.591093597169554
0.714714714714715 0.595115152790349
0.715715715715716 0.599068247268923
0.716716716716717 0.602949848506182
0.717717717717718 0.606757198648767
0.718718718718719 0.610487881769743
0.71971971971972 0.614139177000796
0.720720720720721 0.617708805371826
0.721721721721722 0.621193806999894
0.722722722722723 0.624591776541414
0.723723723723724 0.627900184181315
0.724724724724725 0.631117154215025
0.725725725725726 0.634242448832667
0.726726726726727 0.63727637131524
0.727727727727728 0.640218890225291
0.728728728728729 0.643069768874404
0.72972972972973 0.645829637965682
0.730730730730731 0.648498796828786
0.731731731731732 0.651076948978496
0.732732732732733 0.653563756043581
0.733733733733734 0.655957363130567
0.734734734734735 0.658254397725405
0.735735735735736 0.660452116293925
0.736736736736737 0.662548444604797
0.737737737737738 0.664542450245949
0.738738738738739 0.666431910371341
0.73973973973974 0.668214409270246
0.740740740740741 0.669887581164178
0.741741741741742 0.67144821086277
0.742742742742743 0.6728921441292
0.743743743743744 0.67421496379034
0.744744744744745 0.675412255094327
0.745745745745746 0.676480458157225
0.746746746746747 0.677416703354142
0.747747747747748 0.678218208280913
0.748748748748749 0.678884198490646
0.74974974974975 0.679416663067852
0.750750750750751 0.679818424728228
0.751751751751752 0.680092848342605
0.752752752752753 0.680244282449342
0.753753753753754 0.680275857895026
0.754754754754755 0.680192003935884
0.755755755755756 0.679999218196229
0.756756756756757 0.679705401604191
0.757757757757758 0.679319258222679
0.758758758758759 0.678848530259354
0.75975975975976 0.678298362013854
0.760760760760761 0.677670964908953
0.761761761761762 0.676967477780573
0.762762762762763 0.676189340076799
0.763763763763764 0.675336762561654
0.764764764764765 0.674408622674982
0.765765765765766 0.673404243198964
0.766766766766767 0.67232414639151
0.767767767767768 0.671169449185234
0.768768768768769 0.669943658118206
0.76976976976977 0.668651750206301
0.770770770770771 0.667296716828948
0.771771771771772 0.665880262082226
0.772772772772773 0.664404868498953
0.773773773773774 0.662873631645463
0.774774774774775 0.661289052046228
0.775775775775776 0.659652934646907
0.776776776776777 0.657964913250133
0.777777777777778 0.656222491258776
0.778778778778779 0.654422474164356
0.77977977977978 0.652561891775986
0.780780780780781 0.650638429509411
0.781781781781782 0.648649100125845
0.782782782782783 0.646590025993386
0.783783783783784 0.64445624268988
0.784784784784785 0.642242660255666
0.785785785785786 0.639945980963903
0.786786786786787 0.637565357137215
0.787787787787788 0.635100789407143
0.788788788788789 0.632551273459162
0.78978978978979 0.62991552266648
0.790790790790791 0.627191171671307
0.791791791791792 0.624373771949439
0.792792792792793 0.621458162971882
0.793793793793794 0.618438670991076
0.794794794794795 0.615310544244708
0.795795795795796 0.612070159972276
0.796796796796797 0.608712008076355
0.797797797797798 0.605229620234727
0.798798798798799 0.601615661295112
0.7997997997998 0.597863661171637
0.800800800800801 0.593968115939843
0.801801801801802 0.589921944395109
0.802802802802803 0.585717716686758
0.803803803803804 0.581349065762483
0.804804804804805 0.576811452845063
0.805805805805806 0.572101551380054
0.806806806806807 0.567215161663669
0.807807807807808 0.562148699755348
0.808808808808809 0.55689879996236
0.80980980980981 0.551461838947057
0.810810810810811 0.545833080880205
0.811811811811812 0.540007796041808
0.812812812812813 0.533981765017286
0.813813813813814 0.527750617890213
0.814814814814815 0.521311646157104
0.815815815815816 0.514662807232914
0.816816816816817 0.507801386440298
0.817817817817818 0.500724881464247
0.818818818818819 0.493431290184217
0.81981981981982 0.4859189760274
0.820820820820821 0.478187602859674
0.821821821821822 0.470236602686467
0.822822822822823 0.462065168207515
0.823823823823824 0.453672219320643
0.824824824824825 0.445056579955903
0.825825825825826 0.436217960967447
0.826826826826827 0.427157591421264
0.827827827827828 0.417877063352969
0.828828828828829 0.408377671751625
0.82982982982983 0.398662866820086
0.830830830830831 0.388738021907868
0.831831831831832 0.378608929883629
0.832832832832833 0.368282425612276
0.833833833833834 0.357766407806925
0.834834834834835 0.34706742015409
0.835835835835836 0.336191536542484
0.836836836836837 0.325144890710856
0.837837837837838 0.313933448828663
0.838838838838839 0.30256492973841
0.83983983983984 0.291046957425746
0.840840840840841 0.279385816009816
0.841841841841842 0.267585279460892
0.842842842842843 0.255646971830153
0.843843843843844 0.243571508013827
0.844844844844845 0.231359528320226
0.845845845845846 0.219014125318364
0.846846846846847 0.206539087501109
0.847847847847848 0.193936486049562
0.848848848848849 0.181209600289833
0.84984984984985 0.168362444533655
0.850850850850851 0.155399563083798
0.851851851851852 0.142324578773633
0.852852852852853 0.129140264087454
0.853853853853854 0.11585007728508
0.854854854854855 0.102457329844084
0.855855855855856 0.0889658828359278
0.856856856856857 0.0753805043713197
0.857857857857858 0.0617061988690661
0.858858858858859 0.0479484944814664
0.85985985985986 0.0341138068291887
0.860860860860861 0.0202092550393198
0.861861861861862 0.0062433431898897
0.862862862862863 -0.00777508876003552
0.863863863863864 -0.0218380676383275
0.864864864864865 -0.0359369302685252
0.865865865865866 -0.0500633196938012
0.866866866866867 -0.0642093596040453
0.867867867867868 -0.0783674871875409
0.868868868868869 -0.0925298319024229
0.86986986986987 -0.106688654836045
0.870870870870871 -0.120834787897323
0.871871871871872 -0.134960450009582
0.872872872872873 -0.149061545307866
0.873873873873874 -0.163136042304781
0.874874874874875 -0.177183254944876
0.875875875875876 -0.191204182262024
0.876876876876877 -0.205198668687938
0.877877877877878 -0.219166361609311
0.878878878878879 -0.233108054158773
0.87987987987988 -0.247026644533196
0.880880880880881 -0.260925500477678
0.881881881881882 -0.274809070121034
0.882882882882883 -0.288682106590101
0.883883883883884 -0.302546677690239
0.884884884884885 -0.316403418503579
0.885885885885886 -0.330251692588339
0.886886886886887 -0.344091352349576
0.887887887887888 -0.357920745166004
0.888888888888889 -0.3717374894992
0.88988988988989 -0.385539160474946
0.890890890890891 -0.399325267696903
0.891891891891892 -0.413096048433594
0.892892892892893 -0.426852828276
0.893893893893894 -0.440595947180519
0.894894894894895 -0.454324464947529
0.895895895895896 -0.46803642921711
0.896896896896897 -0.481729784956975
0.897897897897898 -0.495403451415339
0.898898898898899 -0.509056762600113
0.8998998998999 -0.522687749082241
0.900900900900901 -0.536292409445704
0.901901901901902 -0.549865740913524
0.902902902902903 -0.563403398659611
0.903903903903904 -0.57690423885649
0.904904904904905 -0.590367547738343
0.905905905905906 -0.603791079493477
0.906906906906907 -0.617171734872889
0.907907907907908 -0.630505258112994
0.908908908908909 -0.643784314016774
0.90990990990991 -0.657000630010482
0.910910910910911 -0.670146711600258
0.911911911911912 -0.68321444831144
0.912912912912913 -0.696195820432058
0.913913913913914 -0.709084323307928
0.914914914914915 -0.721874321028775
0.915915915915916 -0.734561243922673
0.916916916916917 -0.747139613281458
0.917917917917918 -0.75960234247087
0.918918918918919 -0.771940334803063
0.91991991991992 -0.784145729634766
0.920920920920921 -0.796212311664409
0.921921921921922 -0.80813538406466
0.922922922922923 -0.819910062570955
0.923923923923924 -0.831531151577818
0.924924924924925 -0.842991333669955
0.925925925925926 -0.854281578156242
0.926926926926927 -0.865391097343243
0.927927927927928 -0.876305791863728
0.928928928928929 -0.887011708494181
0.92992992992993 -0.897495473674963
0.930930930930931 -0.907744423590287
0.931931931931932 -0.917745660139526
0.932932932932933 -0.927485466657606
0.933933933933934 -0.93694832453474
0.934934934934935 -0.946120026852126
0.935935935935936 -0.954988884320473
0.936936936936937 -0.963545746469145
0.937937937937938 -0.971782433282222
0.938938938938939 -0.979691589107394
0.93993993993994 -0.987267135428892
0.940940940940941 -0.994505262431423
0.941941941941942 -1.00140416132808
0.942942942942943 -1.00796235970326
0.943943943943944 -1.01417859165556
0.944944944944945 -1.02005185884543
0.945945945945946 -1.02558290333035
0.946946946946947 -1.03077301709209
0.947947947947948 -1.03562336830956
0.948948948948949 -1.04013462048324
0.94994994994995 -1.04430676060414
0.950950950950951 -1.04813946894339
0.951951951951952 -1.05163300734924
0.952952952952953 -1.05478729962654
0.953953953953954 -1.05760200722773
0.954954954954955 -1.0600785603551
0.955955955955956 -1.062221585819
0.956956956956957 -1.06403818787006
0.957957957957958 -1.06553516655006
0.958958958958959 -1.06671885974506
0.95995995995996 -1.06759571679041
0.960960960960961 -1.06817178270308
0.961961961961962 -1.06845170338823
0.962962962962963 -1.06843968542797
0.963963963963964 -1.06814110677372
0.964964964964965 -1.06756235355789
0.965965965965966 -1.06670948482952
0.966966966966967 -1.06558842284213
0.967967967967968 -1.06420660987506
0.968968968968969 -1.0625724161968
0.96996996996997 -1.06069358310773
0.970970970970971 -1.05857762078789
0.971971971971972 -1.0562316333987
0.972972972972973 -1.05366099873099
0.973973973973974 -1.05086831573324
0.974974974974975 -1.04785423635506
0.975975975975976 -1.04462100665286
0.976976976976977 -1.04117391069284
0.977977977977978 -1.03752015713645
0.978978978978979 -1.03366726276939
0.97997997997998 -1.02962278184993
0.980980980980981 -1.02539397781263
0.981981981981982 -1.02098814528589
0.982982982982983 -1.01641282232506
0.983983983983984 -1.01167416412122
0.984984984984985 -1.00677838635117
0.985985985985986 -1.00173244254996
0.986986986986987 -0.996542689918413
0.987987987987988 -0.991215276366256
0.988988988988989 -0.985757286761312
0.98998998998999 -0.980176937225132
0.990990990990991 -0.974483076442168
0.991991991991992 -0.968684674807893
0.992992992992993 -0.962790318583209
0.993993993993994 -0.956807544374498
0.994994994994995 -0.950742702635384
0.995995995995996 -0.944601340261134
0.996996996996997 -0.938388041750381
0.997997997997998 -0.93210776892103
0.998998998998999 -0.925765663567998
1 -0.919366758091008
};
\addplot [semithick, blue]
table {%
0.317317317317317 0.0290783146734436
0.318318318318318 0.0288068367882437
0.319319319319319 0.0285179731591328
0.32032032032032 0.0282121740028379
0.321321321321321 0.0278898767771225
0.322322322322322 0.0275515064714276
0.323323323323323 0.0271974758915061
0.324324324324324 0.0268281859381875
0.325325325325325 0.0264440258803959
0.326326326326326 0.0260453736225583
0.327327327327327 0.0256325959665198
0.328328328328328 0.0252060488680977
0.329329329329329 0.0247660776883871
0.33033033033033 0.024313017439944
0.331331331331331 0.0238471930279581
0.332332332332332 0.0233689194865325
0.333333333333333 0.022878502210182
0.334334334334334 0.0223762371806606
0.335335335335335 0.0218624111892281
0.336336336336336 0.0213373020544602
0.337337337337337 0.0208011788357107
0.338338338338338 0.0202543020423261
0.339339339339339 0.0196969238387145
0.34034034034034 0.019129288245371
0.341341341341341 0.0185516313359536
0.342342342342342 0.01796418143051
0.343343343343343 0.0173671592849474
0.344344344344344 0.0167607782768396
0.345345345345345 0.0161452445876642
0.346346346346346 0.015520757381557
0.347347347347347 0.0148875089806771
0.348348348348348 0.0142456850372651
0.349349349349349 0.0135954647024851
0.35035035035035 0.0129370207921318
0.351351351351351 0.012270519949287
0.352352352352352 0.0115961228040099
0.353353353353353 0.0109139841301385
0.354354354354354 0.0102242529992847
0.355355355355355 0.00952707293210029
0.356356356356356 0.00882258204689243
0.357357357357357 0.00811091320566231
0.358358358358358 0.00739219415764733
0.359359359359359 0.00666654768043463
0.36036036036036 0.00593409171872652
0.361361361361361 0.0051949395208218
0.362362362362362 0.00444919977289314
0.363363363363363 0.00369697673112387
0.364364364364364 0.00293837035177746
0.365365365365365 0.00217347641926927
0.366366366366366 0.00140238667230395
0.367367367367367 0.000625188928150631
0.368368368368368 -0.000158032794879172
0.369369369369369 -0.000947198156687284
0.37037037037037 -0.00174223037631088
0.371371371371371 -0.00254305611444627
0.372372372372372 -0.00334960535751468
0.373373373373373 -0.00416181130319999
0.374374374374374 -0.00497961024740174
0.375375375375375 -0.00580294147254236
0.376376376376376 -0.00663174713715849
0.377377377377377 -0.00746597216672807
0.378378378378378 -0.0083055641456613
0.379379379379379 -0.00915047321040342
0.38038038038038 -0.0100006519435852
0.381381381381381 -0.0108560552691648
0.382382382382382 -0.0117166403484995
0.383383383383383 -0.0125823664772934
0.384384384384384 -0.0134531949833557
0.385385385385385 -0.0143290891251211
0.386386386386386 -0.0152100139908651
0.387387387387387 -0.0160959363985661
0.388388388388388 -0.0169868247963486
0.389389389389389 -0.0178826491634582
0.39039039039039 -0.0187833809117069
0.391391391391391 -0.0196889927873338
0.392392392392392 -0.0205994587732245
0.393393393393393 -0.0215147539914334
0.394394394394394 -0.0224348546059513
0.395395395395395 -0.0233597377256647
0.396396396396396 -0.0242893813074477
0.397397397397397 -0.0252237640593319
0.398398398398398 -0.0261628653436973
0.399399399399399 -0.0271066650804284
0.4004004004004 -0.0280551436499814
0.401401401401401 -0.0290082817962986
0.402402402402402 -0.0299660605295241
0.403403403403403 -0.0309284610284559
0.404404404404404 -0.0318954645426781
0.405405405405405 -0.032867052294323
0.406406406406406 -0.0338432053793951
0.407407407407407 -0.0348239046686106
0.408408408408408 -0.0358091307076833
0.409409409409409 -0.0367988636170082
0.41041041041041 -0.0377930829906799
0.411411411411411 -0.0387917677947861
0.412412412412412 -0.0397948962649175
0.413413413413413 -0.0408024458028379
0.414414414414414 -0.0418143928722482
0.415415415415415 -0.0428307128935887
0.416416416416416 -0.0438513801378172
0.417417417417417 -0.0448763676190991
0.418418418418418 -0.0459056469863504
0.419419419419419 -0.0469391884135691
0.42042042042042 -0.0479769604888927
0.421421421421421 -0.0490189301023141
0.422422422422422 -0.0500650623319999
0.423423423423423 -0.0511153203291349
0.424424424424424 -0.0521696652012336
0.425425425425425 -0.05322805589385
0.426426426426426 -0.0542904490706217
0.427427427427427 -0.055356798991569
0.428428428428428 -0.0564270573895948
0.429429429429429 -0.057501173345103
0.43043043043043 -0.0585790931586714
0.431431431431431 -0.0596607602217031
0.432432432432432 -0.0607461148849848
0.433433433433433 -0.0618350943250822
0.434434434434434 -0.0629276324084888
0.435435435435435 -0.0640236595534576
0.436436436436436 -0.065123102589445
0.437437437437437 -0.0662258846140713
0.438438438438438 -0.0673319248475354
0.439439439439439 -0.0684411384843979
0.44044044044044 -0.0695534365426421
0.441441441441441 -0.0706687257099469
0.442442442442442 -0.0717869081870689
0.443443443443443 -0.0729078815282628
0.444444444444444 -0.074031538478643
0.445445445445445 -0.0751577668084007
0.446446446446446 -0.0762864491437941
0.447447447447447 -0.0774174627948076
0.448448448448448 -0.0785506795793941
0.449449449449449 -0.079685965644203
0.45045045045045 -0.0808231812817063
0.451451451451451 -0.0819621807436086
0.452452452452452 -0.0831028120504652
0.453453453453453 -0.0842449167973651
0.454454454454454 -0.0853883299556439
0.455455455455455 -0.0865328796704411
0.456456456456456 -0.087678387054064
0.457457457457457 -0.0888246659750034
0.458458458458458 -0.0899715228425195
0.459459459459459 -0.0911187563866603
0.46046046046046 -0.092266157433626
0.461461461461461 -0.093413508676334
0.462462462462462 -0.09456058444009
0.463463463463463 -0.0957071504432268
0.464464464464464 -0.096852963552591
0.465465465465465 -0.0979977715337566
0.466466466466466 -0.0991413127958408
0.467467467467467 -0.100283316130776
0.468468468468468 -0.101423500446922
0.469469469469469 -0.102561574496866
0.47047047047047 -0.10369723659929
0.471471471471471 -0.104830174354752
0.472472472472472 -0.105960064355248
0.473473473473473 -0.107086571887375
0.474474474474474 -0.108209350629013
0.475475475475475 -0.109328042339314
0.476476476476476 -0.110442276541841
0.477477477477477 -0.111551670200762
0.478478478478478 -0.11265582738986
0.479479479479479 -0.113754338954248
0.48048048048048 -0.114846782164607
0.481481481481481 -0.115932720363757
0.482482482482482 -0.117011702605422
0.483483483483483 -0.118083263284971
0.484484484484485 -0.119146921761999
0.485485485485485 -0.120202181974512
0.486486486486486 -0.121248532044581
0.487487487487487 -0.122285443875217
0.488488488488488 -0.123312372738343
0.48948948948949 -0.124328756853565
0.49049049049049 -0.125334016957632
0.491491491491491 -0.12632755586434
0.492492492492492 -0.12730875801463
0.493493493493493 -0.128276989016738
0.494494494494495 -0.129231595176115
0.495495495495495 -0.130171903014923
0.496496496496497 -0.131097218780864
0.497497497497497 -0.13200682794511
0.498498498498498 -0.132899994689111
0.4994994994995 -0.13377596137999
0.500500500500501 -0.134633948034359
0.501501501501502 -0.135473151770191
0.502502502502503 -0.136292746246606
0.503503503503503 -0.137091881091219
0.504504504504504 -0.13786968131481
0.505505505505506 -0.138625246713057
0.506506506506507 -0.139357651255047
0.507507507507508 -0.140065942458227
0.508508508508508 -0.140749140749586
0.509509509509509 -0.14140623881272
0.510510510510511 -0.142036200920458
0.511511511511512 -0.142637962252811
0.512512512512513 -0.143210428199839
0.513513513513513 -0.143752473649187
0.514514514514514 -0.144262942257907
0.515515515515516 -0.144740645708272
0.516516516516517 -0.14518436294721
0.517517517517518 -0.145592839409006
0.518518518518518 -0.145964786220953
0.519519519519519 -0.146298879391541
0.520520520520521 -0.146593758980842
0.521521521521522 -0.146848028252708
0.522522522522523 -0.147060252808373
0.523523523523523 -0.14722895970108
0.524524524524524 -0.147352636531372
0.525525525525526 -0.147429730522546
0.526526526526527 -0.147458647575931
0.527527527527528 -0.147437751305499
0.528528528528528 -0.147365362051478
0.529529529529529 -0.147239755872347
0.530530530530531 -0.14705916351494
0.531531531531532 -0.146821769362102
0.532532532532533 -0.146525710357408
0.533533533533533 -0.146169074906522
0.534534534534534 -0.145749901754671
0.535535535535536 -0.145266178839735
0.536536536536537 -0.144715842120419
0.537537537537538 -0.14409677437907
0.538538538538539 -0.143406803998445
0.539539539539539 -0.142643703712108
0.540540540540541 -0.141805189327641
0.541541541541542 -0.140888918422357
0.542542542542543 -0.139892489010744
0.543543543543544 -0.138813438183168
0.544544544544544 -0.137649240715146
0.545545545545546 -0.13639730764667
0.546546546546547 -0.135054984830878
0.547547547547548 -0.133619551451467
0.548548548548549 -0.132088218508181
0.54954954954955 -0.130458127269765
0.550550550550551 -0.128726347693569
0.551551551551552 -0.126889876811336
0.552552552552553 -0.12494563708017
0.553553553553554 -0.122890474698321
0.554554554554555 -0.120721157884653
0.555555555555556 -0.118434375121458
0.556556556556557 -0.116026733359463
0.557557557557558 -0.113494756184571
0.558558558558559 -0.110836421444958
0.55955955955956 -0.10805577894812
0.560560560560561 -0.105158334451952
0.561561561561562 -0.102149513726472
0.562562562562563 -0.0990346660777622
0.563563563563564 -0.0958190678359691
0.564564564564565 -0.0925079258089329
0.565565565565566 -0.0891063807032772
0.566566566566567 -0.0856195105142129
0.567567567567568 -0.0820523338859414
0.568568568568569 -0.0784098134440549
0.56956956956957 -0.074696859101464
0.570570570570571 -0.0709183313394903
0.571571571571572 -0.0670790444656066
0.572572572572573 -0.0631837698493137
0.573573573573574 -0.0592372391377132
0.574574574574575 -0.05524414745224
0.575575575575576 -0.051209156568106
0.576576576576577 -0.0471368980778361
0.577577577577578 -0.0430319765405306
0.578578578578579 -0.0388989726181328
0.57957957957958 -0.0347424462004257
0.580580580580581 -0.030566939519894
0.581581581581582 -0.026376980258301
0.582582582582583 -0.022177084646056
0.583583583583584 -0.0179717605561046
0.584584584584585 -0.0137655105936533
0.585585585585586 -0.00956283518325146
0.586586586586587 -0.005368235654575
0.587587587587588 -0.00118621732852081
0.588588588588589 0.00297870739507228
0.58958958958959 0.00712201594662931
0.590590590590591 0.011239172491359
0.591591591591592 0.0153256248278898
0.592592592592593 0.0193768012793171
0.593593593593594 0.0233881075753584
0.594594594594595 0.0273549237241658
0.595595595595596 0.031272600872141
0.596596596596597 0.0351364581505835
0.597597597597598 0.0389417795074082
0.598598598598599 0.042683810522626
0.5995995995996 0.0463577552060327
0.600600600600601 0.0499587727756496
0.601601601601602 0.0534819744153163
0.602602602602603 0.0569224200101185
0.603603603603604 0.0602751148578438
0.604604604604605 0.0635350063552789
0.605605605605606 0.066696980657457
0.606606606606607 0.0697558593085733
0.607607607607608 0.0727063958428878
0.608608608608609 0.0755432723540277
};
\addplot [semithick, blue]
table {%
0.268268268268268 0.0285002764717443
0.269269269269269 0.0286651017204926
0.27027027027027 0.0288269749737502
0.271271271271271 0.0289857425621049
0.272272272272272 0.0291412463440044
0.273273273273273 0.0292933235963324
0.274274274274274 0.0294418069025232
0.275275275275275 0.0295865240381673
0.276276276276276 0.0297272978540474
0.277277277277277 0.0298639461565577
0.278278278278278 0.0299962815854439
0.279279279279279 0.0301241114888108
0.28028028028028 0.0302472377953391
0.281281281281281 0.0303654568836486
0.282282282282282 0.0304785594487531
0.283283283283283 0.0305863303655382
0.284284284284284 0.0306885485492044
0.285285285285285 0.0307849868126095
0.286286286286286 0.0308754117204405
0.287287287287287 0.0309595834401562
0.288288288288288 0.031037255589623
0.289289289289289 0.0311081750813801
0.29029029029029 0.0311720819634602
0.291291291291291 0.031228709256693
0.292292292292292 0.0312777827884184
0.293293293293293 0.0313190210225313
0.294294294294294 0.0313521348857839
0.295295295295295 0.0313768275902623
0.296296296296296 0.0313927944519611
0.297297297297297 0.0313997227053706
0.298298298298298 0.0313972913139941
0.299299299299299 0.0313851707767091
0.3003003003003 0.0313630229298855
0.301301301301301 0.031330500745171
0.302302302302302 0.0312872481228542
0.303303303303303 0.0312328996807082
0.304304304304304 0.0311670805382278
0.305305305305305 0.0310894060961541
0.306306306306306 0.0309994818111961
0.307307307307307 0.0308969029658428
0.308308308308308 0.0307812544331669
0.309309309309309 0.0306521104365126
0.31031031031031 0.0305090343039625
0.311311311311311 0.0303515782174727
0.312312312312312 0.0301792829565673
0.313313313313313 0.0299916776364742
0.314314314314314 0.029788279440592
0.315315315315315 0.0295685933471657
0.316316316316316 0.0293321118500508
};
\addplot [semithick, blue]
table {%
0.60960960960961 0.0782625500748821
0.610610610610611 0.0808660290591624
0.611611611611612 0.0833568867119155
0.612612612612613 0.0857382254208647
0.613613613613614 0.0880130741965028
0.614614614614615 0.0901843902780056
0.615615615615616 0.0922550607056195
0.616616616616617 0.094227903860162
0.617617617617618 0.0961056709703924
0.618618618618619 0.0978910475887929
0.61961961961962 0.0995866550365
0.620620620620621 0.10119505181794
0.621621621621622 0.102718735005823
0.622622622622623 0.104160141597089
0.623623623623624 0.105521649840379
0.624624624624625 0.106805580535618
0.625625625625626 0.108014198306294
0.626626626626627 0.109149712844965
0.627627627627628 0.110214280132553
0.628628628628629 0.111210003631907
0.62962962962963 0.112138935456305
0.630630630630631 0.113003077513178
0.631631631631632 0.113804382623778
0.632632632632633 0.114544755619163
0.633633633633634 0.115226054412995
0.634634634634635 0.115850091051624
0.635635635635636 0.116418632741993
0.636636636636637 0.116933402857703
0.637637637637638 0.117396081923745
0.638638638638639 0.117808308580365
0.63963963963964 0.118171680526429
0.640640640640641 0.11848775544271
0.641641641641642 0.118758051895598
0.642642642642643 0.118984050221474
0.643643643643644 0.119167193392349
0.644644644644645 0.119308887862914
0.645645645645646 0.119410504399632
0.646646646646647 0.119473378892024
0.647647647647648 0.119498813146666
0.648648648648649 0.119488075664162
0.64964964964965 0.11944240239951
0.650650650650651 0.119362997506124
0.651651651651652 0.119251034063932
0.652652652652653 0.119107654791819
0.653653653653654 0.11893397274479
0.654654654654655 0.118731071996073
0.655655655655656 0.118500008304619
0.656656656656657 0.118241809768155
0.657657657657658 0.117957477462166
};
\addplot [semithick, blue]
table {%
0 0.00111656332306781
0.001001001001001 0.00113288996312154
0.002002002002002 0.00114944615849493
0.003003003003003 0.00116623494482213
0.004004004004004 0.00118325939370466
0.005005005005005 0.00120052261304105
0.00600600600600601 0.0012180277473569
0.00700700700700701 0.00123577797813545
0.00800800800800801 0.00125377652414843
0.00900900900900901 0.00127202664178732
0.01001001001001 0.0012905316253946
0.011011011011011 0.00130929480759528
0.012012012012012 0.00132831955962823
0.013013013013013 0.00134760929167755
0.014014014014014 0.00136716745320364
0.015015015015015 0.00138699753327391
0.016016016016016 0.00140710306089314
0.017017017017017 0.00142748760533315
0.018018018018018 0.00144815477646196
0.019019019019019 0.00146910822507194
0.02002002002002 0.00149035164320722
0.021021021021021 0.00151188876448989
0.022022022022022 0.00153372336444505
0.023023023023023 0.00155585926082453
0.024024024024024 0.00157830031392907
0.025025025025025 0.0016010504269289
0.026026026026026 0.00162411354618249
0.027027027027027 0.00164749366155332
0.028028028028028 0.00167119480672457
0.029029029029029 0.0016952210595115
0.03003003003003 0.00171957654217128
0.031031031031031 0.00174426542171029
0.032032032032032 0.00176929191018842
0.033033033033033 0.00179466026502049
0.034034034034034 0.00182037478927431
0.035035035035035 0.00184643983196532
0.036036036036036 0.00187285978834763
0.037037037037037 0.0018996391002011
0.038038038038038 0.00192678225611438
0.039039039039039 0.00195429379176361
0.04004004004004 0.00198217829018655
0.041041041041041 0.00201044038205184
0.042042042042042 0.00203908474592329
0.043043043043043 0.00206811610851878
0.044044044044044 0.00209753924496357
0.045045045045045 0.00212735897903779
0.046046046046046 0.00215758018341769
0.047047047047047 0.00218820777991054
0.048048048048048 0.00221924673968274
0.049049049049049 0.00225070208348092
0.05005005005005 0.00228257888184559
0.0510510510510511 0.0023148822553172
0.0520520520520521 0.00234761737463416
0.0530530530530531 0.00238078946092239
0.0540540540540541 0.00241440378587629
0.0550550550550551 0.00244846567193055
0.0560560560560561 0.0024829804924225
0.0570570570570571 0.00251795367174463
0.0580580580580581 0.0025533906854869
0.0590590590590591 0.0025892970605684
0.0600600600600601 0.00262567837535788
0.0610610610610611 0.00266254025978296
0.0620620620620621 0.00269988839542725
0.0630630630630631 0.00273772851561521
0.0640640640640641 0.00277606640548411
0.0650650650650651 0.00281490790204277
0.0660660660660661 0.00285425889421639
0.0670670670670671 0.00289412532287715
0.0680680680680681 0.00293451318086005
0.0690690690690691 0.00297542851296327
0.0700700700700701 0.00301687741593281
0.0710710710710711 0.0030588660384306
0.0720720720720721 0.00310140058098562
0.0730730730730731 0.00314448729592745
0.0740740740740741 0.00318813248730163
0.0750750750750751 0.0032323425107662
0.0760760760760761 0.00327712377346883
0.0770770770770771 0.00332248273390383
0.0780780780780781 0.00336842590174843
0.0790790790790791 0.00341495983767762
0.0800800800800801 0.00346209115315689
0.0810810810810811 0.00350982651021206
0.0820820820820821 0.0035581726211756
0.0830830830830831 0.00360713624840853
0.0840840840840841 0.00365672420399728
0.0850850850850851 0.0037069433494246
0.0860860860860861 0.00375780059521376
0.0870870870870871 0.0038093029005452
0.0880880880880881 0.00386145727284478
0.0890890890890891 0.00391427076734272
0.0900900900900901 0.00396775048660237
0.0910910910910911 0.00402190358001791
0.0920920920920921 0.0040767372432799
0.0930930930930931 0.00413225871780796
0.0940940940940941 0.00418847529014933
0.0950950950950951 0.00424539429134243
0.0960960960960961 0.00430302309624438
0.0970970970970971 0.0043613691228214
0.0980980980980981 0.00442043983140095
0.0990990990990991 0.00448024272388451
0.1001001001001 0.00454078534291996
0.101101101101101 0.00460207527103219
0.102102102102102 0.00466412012971087
0.103103103103103 0.0047269275784542
0.104104104104104 0.00479050531376711
0.105105105105105 0.00485486106811302
0.106106106106106 0.00492000260881742
0.107107107107107 0.00498593773692219
0.108108108108108 0.00505267428598922
0.109109109109109 0.00512022012085178
0.11011011011011 0.00518858313631233
0.111111111111111 0.00525777125578519
0.112112112112112 0.00532779242988261
0.113113113113113 0.00539865463494255
0.114114114114114 0.0054703658714967
0.115115115115115 0.00554293416267711
0.116116116116116 0.00561636755255952
0.117117117117117 0.005690674104442
0.118118118118118 0.00576586189905686
0.119119119119119 0.0058419390327142
0.12012012012012 0.00591891361537517
0.121121121121121 0.00599679376865306
0.122122122122122 0.00607558762374031
0.123123123123123 0.00615530331925948
0.124124124124124 0.00623594899903603
0.125125125125125 0.00631753280979104
0.126126126126126 0.00640006289875152
0.127127127127127 0.00648354741117635
0.128128128128128 0.00656799448779545
0.129129129129129 0.00665341226216004
0.13013013013013 0.00673980885790153
0.131131131131131 0.00682719238589682
0.132132132132132 0.00691557094133737
0.133133133133133 0.0070049526006998
0.134134134134134 0.00709534541861511
0.135135135135135 0.00718675742463443
0.136136136136136 0.00727919661988793
0.137137137137137 0.00737267097363492
0.138138138138138 0.00746718841970171
0.139139139139139 0.0075627568528047
0.14014014014014 0.00765938412475576
0.141141141141141 0.00775707804054677
0.142142142142142 0.0078558463543103
0.143143143143143 0.00795569676515347
0.144144144144144 0.00805663691286143
0.145145145145145 0.00815867437346761
0.146146146146146 0.00826181665468697
0.147147147147147 0.00836607119120915
0.148148148148148 0.00847144533984783
0.149149149149149 0.00857794637454277
0.15015015015015 0.00868558148121084
0.151151151151151 0.00879435775244226
0.152152152152152 0.00890428218203839
0.153153153153153 0.0090153616593868
0.154154154154154 0.00912760296367001
0.155155155155155 0.00924101275790343
0.156156156156156 0.00935559758279857
0.157157157157157 0.00947136385044713
0.158158158158158 0.00958831783782151
0.159159159159159 0.0097064656800874
0.16016016016016 0.00982581336372369
0.161161161161161 0.00994636671944524
0.162162162162162 0.0100681314149234
0.163163163163163 0.0101911129472998
0.164164164164164 0.0103153166354879
0.165165165165165 0.0104407476122575
0.166166166166166 0.0105674108160969
0.167167167167167 0.0106953109828476
0.168168168168168 0.0108244526371055
0.169169169169169 0.0109548400833832
0.17017017017017 0.0110864773970281
0.171171171171171 0.0112193684148905
0.172172172172172 0.011353516725734
0.173173173173173 0.0114889256603854
0.174174174174174 0.011625598281614
0.175175175175175 0.0117635373737373
0.176176176176176 0.0119027454319442
0.177177177177177 0.0120432246513303
0.178178178178178 0.0121849769156381
0.179179179179179 0.0123280037856949
0.18018018018018 0.012472306487542
0.181181181181181 0.0126178859002467
0.182182182182182 0.0127647425433912
0.183183183183183 0.0129128765642296
0.184184184184184 0.0130622877245054
0.185185185185185 0.0132129753869222
0.186186186186186 0.0133649385012592
0.187187187187187 0.0135181755901224
0.188188188188188 0.0136726847343245
0.189189189189189 0.0138284635578836
0.19019019019019 0.0139855092126322
0.191191191191191 0.0141438183624284
0.192192192192192 0.0143033871669579
0.193193193193193 0.0144642112651201
0.194194194194194 0.0146262857579862
0.195195195195195 0.0147896051913215
0.196196196196196 0.0149541635376594
0.197197197197197 0.01511995417792
0.198198198198198 0.0152869698825598
0.199199199199199 0.0154552027922436
0.2002002002002 0.0156246443980267
0.201201201201201 0.0157952855210368
0.202202202202202 0.015967116291644
0.203203203203203 0.0161401261281069
0.204204204204204 0.0163143037146828
0.205205205205205 0.016489636979191
0.206206206206206 0.0166661130700144
0.207207207207207 0.0168437183325297
0.208208208208208 0.0170224382849497
0.209209209209209 0.0172022575935682
0.21021021021021 0.0173831600473901
0.211211211211211 0.0175651285321366
0.212212212212212 0.0177481450036074
0.213213213213213 0.0179321904603895
0.214214214214214 0.0181172449158944
0.215215215215215 0.0183032873697104
0.216216216216216 0.0184902957782546
0.217217217217217 0.0186782470247079
0.218218218218218 0.0188671168882178
0.219219219219219 0.019056880012352
0.22022022022022 0.0192475098727864
0.221221221221221 0.0194389787442105
0.222222222222222 0.0196312576664313
0.223223223223223 0.019824316409661
0.224224224224224 0.0200181234389658
0.225225225225225 0.0202126458778617
0.226226226226226 0.0204078494710344
0.227227227227227 0.0206036985461666
0.228228228228228 0.0208001559748516
0.229229229229229 0.0209971831325734
0.23023023023023 0.0211947398577311
0.231231231231231 0.0213927844096898
0.232232232232232 0.021591273425832
0.233233233233233 0.0217901618775917
0.234234234234234 0.0219894030254458
0.235235235235235 0.0221889483728403
0.236236236236236 0.0223887476190298
0.237237237237237 0.0225887486108026
0.238238238238238 0.0227888972930717
0.239239239239239 0.0229891376583018
0.24024024024024 0.0231894116947505
0.241241241241241 0.0233896593334962
0.242242242242242 0.0235898183942247
0.243243243243243 0.0237898245297513
0.244244244244244 0.0239896111692456
0.245245245245245 0.0241891094601349
0.246246246246246 0.0243882482086551
0.247247247247247 0.0245869538190196
0.248248248248248 0.0247851502311777
0.249249249249249 0.0249827588571292
0.25025025025025 0.0251796985157663
0.251251251251251 0.0253758853662092
0.252252252252252 0.0255712328396026
0.253253253253253 0.025765651569341
0.254254254254254 0.0259590493196871
0.255255255255255 0.0261513309127493
0.256256256256256 0.0263423981537828
0.257257257257257 0.0265321497547777
0.258258258258258 0.0267204812562972
0.259259259259259 0.0269072849475273
0.26026026026026 0.0270924497845011
0.261261261261261 0.0272758613064567
0.262262262262262 0.0274574015502885
0.263263263263263 0.0276369489630523
0.264264264264264 0.0278143783124801
0.265265265265265 0.0279895605954641
0.266266266266266 0.0281623629444638
0.267267267267267 0.0283326485317936
};
\addplot [semithick, blue]
table {%
0.658658658658659 0.11764798606512
0.65965965965966 0.117314284470123
0.660660660660661 0.116957296383397
0.661661661661662 0.116577920909776
0.662662662662663 0.116177033125524
0.663663663663664 0.115755484638727
0.664664664664665 0.115314104137519
0.665665665665666 0.114853697926397
0.666666666666667 0.11437505045088
0.667667667667668 0.113878924810719
0.668668668668669 0.113366063261952
0.66966966966967 0.112837187707987
0.670670670670671 0.112293000179965
0.671671671671672 0.111734183306637
0.672672672672673 0.111161400773936
0.673673673673674 0.110575297774502
0.674674674674675 0.109976501447325
0.675675675675676 0.10936562130778
0.676676676676677 0.108743249668173
0.677677677677678 0.108109962049059
0.678678678678679 0.107466317581483
0.67967967967968 0.106812859400387
0.680680680680681 0.106150115029288
0.681681681681682 0.105478596756514
0.682682682682683 0.104798802003066
0.683683683683684 0.104111213682367
0.684684684684685 0.103416300552026
0.685685685685686 0.102714517557808
0.686686686686687 0.10200630616993
0.687687687687688 0.101292094711917
0.688688688688689 0.100572298682101
0.68968968968969 0.0998473210679759
0.690690690690691 0.0991175526535202
0.691691691691692 0.0983833723196527
0.692692692692693 0.0976451473379781
0.693693693693694 0.0969032336579281
0.694694694694695 0.0961579761874866
0.695695695695696 0.0954097090675913
0.696696696696697 0.094658755940367
0.697697697697698 0.0939054302113294
0.698698698698699 0.093150035305668
0.6996996996997 0.0923928649187418
0.700700700700701 0.0916342032609183
0.701701701701702 0.0908743252968665
0.702702702702703 0.0901134969794316
0.703703703703704 0.0893519754781835
0.704704704704705 0.0885900094028021
0.705705705705706 0.0878278390213504
0.706706706706707 0.0870656964735815
0.707707707707708 0.0863038059793867
0.708708708708709 0.0855423840424651
0.70970970970971 0.0847816396493391
0.710710710710711 0.0840217744638086
0.711711711711712 0.0832629830169385
0.712712712712713 0.0825054528926806
0.713713713713714 0.0817493649092176
0.714714714714715 0.0809948932961334
0.715715715715716 0.0802422058674846
0.716716716716717 0.0794914641908684
0.717717717717718 0.0787428237525824
0.718718718718719 0.0779964341189432
0.71971971971972 0.0772524390938608
0.720720720720721 0.076510976872741
0.721721721721722 0.0757721801928054
0.722722722722723 0.0750361764798961
0.723723723723724 0.0743030879918499
0.724724724724725 0.0735730319585084
0.725725725725726 0.0728461207184459
0.726726726726727 0.0721224618524819
0.727727727727728 0.0714021583140442
0.728728728728729 0.0706853085564664
0.72972972972973 0.0699720066572656
0.730730730730731 0.0692623424394812
0.731731731731732 0.0685564015901411
0.732732732732733 0.0678542657758989
0.733733733733734 0.0671560127559345
0.734734734734735 0.0664617164921495
0.735735735735736 0.0657714472567304
0.736736736736737 0.06508527173714
0.737737737737738 0.0644032531385878
0.738738738738739 0.0637254512840346
0.73973973973974 0.0630519227117926
0.740740740740741 0.0623827207707653
0.741741741741742 0.0617178957133843
0.742742742742743 0.0610574947862981
0.743743743743744 0.0604015623188509
0.744744744744745 0.0597501398094158
0.745745745745746 0.0591032660096131
0.746746746746747 0.0584609770064793
0.747747747747748 0.0578233063026149
0.748748748748749 0.0571902848943683
0.74974974974975 0.0565619413480953
0.750750750750751 0.0559383018745364
0.751751751751752 0.0553193904013562
0.752752752752753 0.0547052286438836
0.753753753753754 0.0540958361740972
0.754754754754755 0.0534912304878887
0.755755755755756 0.0528914270706531
0.756756756756757 0.0522964394612318
0.757757757757758 0.0517062793142545
0.758758758758759 0.051120956460912
0.75975975975976 0.050540478968199
0.760760760760761 0.0499648531966547
0.761761761761762 0.0493940838566411
0.762762762762763 0.0488281740631966
0.763763763763764 0.0482671253894811
0.764764764764765 0.0477109379188636
0.765765765765766 0.0471596102956706
0.766766766766767 0.0466131397746316
0.767767767767768 0.046071522269049
0.768768768768769 0.0455347523977241
0.76976976976977 0.0450028235306651
0.770770770770771 0.0444757278336055
0.771771771771772 0.0439534563113613
0.772772772772773 0.0434359988500588
0.773773773773774 0.0429233442582434
0.774774774774775 0.0424154803069149
0.775775775775776 0.0419123937685003
0.776776776776777 0.0414140704547946
0.777777777777778 0.040920495253893
0.778778778778779 0.0404316521661352
0.77977977977978 0.0399475243390897
0.780780780780781 0.0394680941015951
0.781781781781782 0.0389933429968847
0.782782782782783 0.0385232518148144
0.783783783783784 0.0380578006232147
0.784784784784785 0.0375969687983854
0.785785785785786 0.0371407350547579
0.786786786786787 0.0366890774737425
0.787787787787788 0.0362419735317765
0.788788788788789 0.0357994001275973
0.78978978978979 0.0353613336087569
0.790790790790791 0.0349277497973947
0.791791791791792 0.0344986240152867
0.792792792792793 0.0340739311081907
0.793793793793794 0.033653645469501
0.794794794794795 0.0332377410632301
0.795795795795796 0.0328261914463349
0.796796796796797 0.0324189697904027
0.797797797797798 0.0320160489027129
0.798798798798799 0.0316174012466814
0.7997997997998 0.0312229989617223
0.800800800800801 0.0308328138825164
0.801801801801802 0.0304468175577209
0.802802802802803 0.0300649812681224
0.803803803803804 0.0296872760442509
0.804804804804805 0.0293136726834675
0.805805805805806 0.0289441417665391
0.806806806806807 0.0285786536737129
0.807807807807808 0.0282171786003
0.808808808808809 0.0278596865717826
0.80980980980981 0.0275061474584618
0.810810810810811 0.0271565309896429
0.811811811811812 0.0268108067673881
0.812812812812813 0.0264689442798311
0.813813813813814 0.0261309129140772
0.814814814814815 0.0257966819686882
0.815815815815816 0.0254662206657706
0.816816816816817 0.0251394981626771
0.817817817817818 0.0248164835633228
0.818818818818819 0.0244971459291364
0.81981981981982 0.0241814542896468
0.820820820820821 0.0238693776527214
0.821821821821822 0.0235608850144622
0.822822822822823 0.0232559453687629
0.823823823823824 0.0229545277165485
0.824824824824825 0.0226566010746913
0.825825825825826 0.0223621344846222
0.826826826826827 0.0220710970206407
0.827827827827828 0.0217834577979306
0.828828828828829 0.0214991859802915
0.82982982982983 0.0212182507875928
0.830830830830831 0.0209406215029541
0.831831831831832 0.0206662674796679
0.832832832832833 0.0203951581478614
0.833833833833834 0.0201272630209064
0.834834834834835 0.0198625517015947
0.835835835835836 0.0196009938880656
0.836836836836837 0.0193425593795126
0.837837837837838 0.0190872180816604
0.838838838838839 0.0188349400120257
0.83983983983984 0.018585695304964
0.840840840840841 0.0183394542165133
0.841841841841842 0.0180961871290328
0.842842842842843 0.0178558645556483
0.843843843843844 0.0176184571445084
0.844844844844845 0.0173839356828526
0.845845845845846 0.017152271100903
0.846846846846847 0.0169234344755787
0.847847847847848 0.0166973970340421
0.848848848848849 0.0164741301570784
0.84984984984985 0.0162536053823156
0.850850850850851 0.0160357944072883
0.851851851851852 0.0158206690923481
0.852852852852853 0.0156082014634308
0.853853853853854 0.0153983637146756
0.854854854854855 0.0151911282109075
0.855855855855856 0.0149864674899863
0.856856856856857 0.0147843542650217
0.857857857857858 0.014584761426462
0.858858858858859 0.0143876620440601
0.85985985985986 0.0141930293687183
0.860860860860861 0.0140008368342178
0.861861861861862 0.0138110580588342
0.862862862862863 0.0136236668468443
0.863863863863864 0.0134386371899262
0.864864864864865 0.0132559432684558
0.865865865865866 0.0130755594527048
0.866866866866867 0.01289746030394
0.867867867867868 0.0127216205754306
0.868868868868869 0.0125480152133619
0.86986986986987 0.0123766193576642
0.870870870870871 0.012207408342753
0.871871871871872 0.0120403576981884
0.872872872872873 0.0118754431492542
0.873873873873874 0.0117126406174586
0.874874874874875 0.0115519262209602
0.875875875875876 0.011393276274923
0.876876876876877 0.0112366672917979
0.877877877877878 0.0110820759815386
0.878878878878879 0.0109294792517524
0.87987987987988 0.0107788542077845
0.880880880880881 0.0106301781527443
0.881881881881882 0.0104834285874707
0.882882882882883 0.0103385832104393
0.883883883883884 0.0101956199176168
0.884884884884885 0.0100545168022601
0.885885885885886 0.00991525215466468
0.886886886886887 0.00977780446186294
0.887887887887888 0.00964215240727525
0.888888888888889 0.00950827487031417
0.88988988988989 0.00937615092594521
0.890890890890891 0.00924575984420435
0.891891891891892 0.00911708108967295
0.892892892892893 0.00899009432091617
0.893893893893894 0.00886477938988013
0.894894894894895 0.00874111634125443
0.895895895895896 0.00861908541179855
0.896896896896897 0.00849866702963501
0.897897897897898 0.00837984181350935
0.898898898898899 0.00826259057201987
0.8998998998999 0.00814689430281686
0.900900900900901 0.00803273419177361
0.901901901901902 0.00792009161213035
0.902902902902903 0.00780894812361079
0.903903903903904 0.00769928547151507
0.904904904904905 0.00759108558578881
0.905905905905906 0.00748433058006751
0.906906906906907 0.00737900275070161
0.907907907907908 0.00727508457575912
0.908908908908909 0.00717255871400918
0.90990990990991 0.00707140800388743
0.910910910910911 0.00697161546244205
0.911911911911912 0.00687316428426442
0.912912912912913 0.00677603784040327
0.913913913913914 0.00668021967726341
0.914914914914915 0.00658569351549037
0.915915915915916 0.0064924432488419
0.916916916916917 0.00640045294304662
0.917917917917918 0.00630970683464995
0.918918918918919 0.00622018932985067
0.91991991991992 0.00613188500332471
0.920920920920921 0.00604477859704182
0.921921921921922 0.00595885501907081
0.922922922922923 0.00587409934237792
0.923923923923924 0.00579049680361666
0.924924924924925 0.00570803280191135
0.925925925925926 0.00562669289763298
0.926926926926927 0.00554646281117009
0.927927927927928 0.00546732842169394
0.928928928928929 0.00538927576591881
0.92992992992993 0.00531229103685797
0.930930930930931 0.00523636058257613
0.931931931931932 0.00516147090493828
0.932932932932933 0.00508760865835569
0.933933933933934 0.00501476064853032
0.934934934934935 0.00494291383119625
0.935935935935936 0.00487205531086044
0.936936936936937 0.004802172339542
0.937937937937938 0.00473325231551139
0.938938938938939 0.00466528278202869
0.93993993993994 0.00459825142608265
0.940940940940941 0.00453214607712978
0.941941941941942 0.00446695470583487
0.942942942942943 0.00440266542281198
0.943943943943944 0.00433926647736745
0.944944944944945 0.0042767462562452
0.945945945945946 0.0042150932823731
0.946946946946947 0.00415429621361266
0.947947947947948 0.00409434384151142
0.948948948948949 0.00403522509005787
0.94994994994995 0.00397692901444034
0.950950950950951 0.00391944479980872
0.951951951951952 0.00386276176004066
0.952952952952953 0.0038068693365112
0.953953953953954 0.00375175709686714
0.954954954954955 0.00369741473380568
0.955955955955956 0.00364383206385751
0.956956956956957 0.00359099902617533
0.957957957957958 0.00353890568132676
0.958958958958959 0.00348754221009322
0.95995995995996 0.00343689891227376
0.960960960960961 0.00338696620549434
0.961961961961962 0.00333773462402361
0.962962962962963 0.00328919481759382
0.963963963963964 0.00324133755022832
0.964964964964965 0.00319415369907484
0.965965965965966 0.00314763425324549
0.966966966966967 0.00310177031266295
0.967967967967968 0.00305655308691351
0.968968968968969 0.00301197389410638
0.96996996996997 0.00296802415974026
0.970970970970971 0.00292469541557662
0.971971971971972 0.00288197929851981
0.972972972972973 0.00283986754950464
0.973973973973974 0.00279835201239089
0.974974974974975 0.00275742463286515
0.975975975975976 0.00271707745734996
0.976976976976977 0.00267730263192046
0.977977977977978 0.00263809240122841
0.978978978978979 0.00259943910743386
0.97997997997998 0.0025613351891444
0.980980980980981 0.00252377318036196
0.981981981981982 0.00248674570943741
0.982982982982983 0.0024502454980331
0.983983983983984 0.00241426536009266
0.984984984984985 0.00237879820081934
0.985985985985986 0.00234383701566159
0.986986986986987 0.0023093748893069
0.987987987987988 0.00227540499468361
0.988988988988989 0.00224192059197025
0.98998998998999 0.00220891502761346
0.990990990990991 0.00217638173335341
0.991991991991992 0.00214431422525748
0.992992992992993 0.00211270610276182
0.993993993993994 0.00208155104772115
0.994994994994995 0.00205084282346636
0.995995995995996 0.00202057527387026
0.996996996996997 0.00199074232242146
0.997997997997998 0.00196133797130613
0.998998998998999 0.00193235630049787
1 0.00190379146685572
};
\addplot [semithick, red]
table {%
0 -0.812198349321451
0.001001001001001 -0.812198349321451
0.002002002002002 -0.812198349321451
0.003003003003003 -0.812198349321451
0.004004004004004 -0.812198349321451
0.005005005005005 -0.812198349321451
0.00600600600600601 -0.812198349321451
0.00700700700700701 -0.812198349321451
0.00800800800800801 -0.812198349321451
0.00900900900900901 -0.812198349321451
0.01001001001001 -0.812198349321451
0.011011011011011 -0.812198349321451
0.012012012012012 -0.812198349321451
0.013013013013013 -0.812198349321451
0.014014014014014 -0.812198349321451
0.015015015015015 -0.812198349321451
0.016016016016016 -0.812198349321451
0.017017017017017 -0.812198349321451
0.018018018018018 -0.812198349321451
0.019019019019019 -0.812198349321451
0.02002002002002 -0.812198349321451
0.021021021021021 -0.812198349321451
0.022022022022022 -0.812198349321451
0.023023023023023 -0.812198349321451
0.024024024024024 -0.812198349321451
0.025025025025025 -0.812198349321451
0.026026026026026 -0.812198349321451
0.027027027027027 -0.812198349321451
0.028028028028028 -0.812198349321451
0.029029029029029 -0.812198349321451
0.03003003003003 -0.812198349321451
0.031031031031031 -0.812198349321451
0.032032032032032 -0.812198349321451
0.033033033033033 -0.812198349321451
0.034034034034034 -0.812198349321451
0.035035035035035 -0.812198349321451
0.036036036036036 -0.812198349321451
0.037037037037037 -0.812198349321451
0.038038038038038 -0.812198349321451
0.039039039039039 -0.812198349321451
0.04004004004004 -0.812198349321451
0.041041041041041 -0.812198349321451
0.042042042042042 -0.812198349321451
0.043043043043043 -0.812198349321451
0.044044044044044 -0.812198349321451
0.045045045045045 -0.812198349321451
0.046046046046046 -0.812198349321451
0.047047047047047 -0.812198349321451
0.048048048048048 -0.812198349321451
0.049049049049049 -0.812198349321451
0.05005005005005 -0.812198349321451
0.0510510510510511 -0.812198349321451
0.0520520520520521 -0.812198349321451
0.0530530530530531 -0.812198349321451
0.0540540540540541 -0.812198349321451
0.0550550550550551 -0.812198349321451
0.0560560560560561 -0.812198349321451
0.0570570570570571 -0.812198349321451
0.0580580580580581 -0.812198349321451
0.0590590590590591 -0.812198349321451
0.0600600600600601 -0.812198349321451
0.0610610610610611 -0.812198349321451
0.0620620620620621 -0.812198349321451
0.0630630630630631 -0.812198349321451
0.0640640640640641 -0.812198349321451
0.0650650650650651 -0.812198349321451
0.0660660660660661 -0.812198349321451
0.0670670670670671 -0.812198349321451
0.0680680680680681 -0.812198349321451
0.0690690690690691 -0.812198349321451
0.0700700700700701 -0.812198349321451
0.0710710710710711 -0.812198349321451
0.0720720720720721 -0.812198349321451
0.0730730730730731 -0.812198349321451
0.0740740740740741 -0.812198349321451
0.0750750750750751 -0.812198349321451
0.0760760760760761 -0.812198349321451
0.0770770770770771 -0.812198349321451
0.0780780780780781 -0.812198349321451
0.0790790790790791 -0.812198349321451
0.0800800800800801 -0.812198349321451
0.0810810810810811 -0.812198349321451
0.0820820820820821 -0.812198349321451
0.0830830830830831 -0.812198349321451
0.0840840840840841 -0.812198349321451
0.0850850850850851 -0.812198349321451
0.0860860860860861 -0.812198349321451
0.0870870870870871 -0.812198349321451
0.0880880880880881 -0.812198349321451
0.0890890890890891 -0.812198349321451
0.0900900900900901 -0.812198349321451
0.0910910910910911 -0.812198349321451
0.0920920920920921 -0.812198349321451
0.0930930930930931 -0.812198349321451
0.0940940940940941 -0.812198349321451
0.0950950950950951 -0.812198349321451
0.0960960960960961 -0.812198349321451
0.0970970970970971 -0.812198349321451
0.0980980980980981 -0.812198349321451
0.0990990990990991 -0.812198349321451
0.1001001001001 -0.812198349321451
0.101101101101101 -0.812198349321451
0.102102102102102 -0.812198349321451
0.103103103103103 -0.812198349321451
0.104104104104104 -0.812198349321451
0.105105105105105 -0.812198349321451
0.106106106106106 -0.812198349321451
0.107107107107107 -0.812198349321451
0.108108108108108 -0.812198349321451
0.109109109109109 -0.812198349321451
0.11011011011011 -0.812198349321451
0.111111111111111 -0.812198349321451
0.112112112112112 -0.812198349321451
0.113113113113113 -0.812198349321451
0.114114114114114 -0.812198349321451
0.115115115115115 -0.812198349321451
0.116116116116116 -0.812198349321451
0.117117117117117 -0.812198349321451
0.118118118118118 -0.812198349321451
0.119119119119119 -0.812198349321451
0.12012012012012 -0.812198349321451
0.121121121121121 -0.812198349321451
0.122122122122122 -0.812198349321451
0.123123123123123 -0.812198349321451
0.124124124124124 -0.812198349321451
0.125125125125125 -0.812198349321451
0.126126126126126 -0.812198349321451
0.127127127127127 -0.812198349321451
0.128128128128128 -0.812198349321451
0.129129129129129 -0.812198349321451
0.13013013013013 -0.812198349321451
0.131131131131131 -0.812198349321451
0.132132132132132 -0.812198349321451
0.133133133133133 -0.812198349321451
0.134134134134134 -0.812198349321451
0.135135135135135 -0.812198349321451
0.136136136136136 -0.812198349321451
0.137137137137137 -0.812198349321451
0.138138138138138 -0.812198349321451
0.139139139139139 -0.812198349321451
0.14014014014014 -0.812198349321451
0.141141141141141 -0.812198349321451
0.142142142142142 -0.812198349321451
0.143143143143143 -0.812198349321451
0.144144144144144 -0.812198349321451
0.145145145145145 -0.812198349321451
0.146146146146146 -0.812198349321451
0.147147147147147 -0.812198349321451
0.148148148148148 -0.812198349321451
0.149149149149149 -0.812198349321451
0.15015015015015 -0.812198349321451
0.151151151151151 -0.812198349321451
0.152152152152152 -0.812198349321451
0.153153153153153 -0.812198349321451
0.154154154154154 -0.812198349321451
0.155155155155155 -0.812198349321451
0.156156156156156 -0.812198349321451
0.157157157157157 -0.812198349321451
0.158158158158158 -0.812198349321451
0.159159159159159 -0.812198349321451
0.16016016016016 -0.812198349321451
0.161161161161161 -0.812198349321451
0.162162162162162 -0.812198349321451
0.163163163163163 -0.812198349321451
0.164164164164164 -0.812198349321451
0.165165165165165 -0.812198349321451
0.166166166166166 -0.812198349321451
0.167167167167167 -0.812198349321451
0.168168168168168 -0.812198349321451
0.169169169169169 -0.812198349321451
0.17017017017017 -0.812198349321451
0.171171171171171 -0.812198349321451
0.172172172172172 -0.812198349321451
0.173173173173173 -0.812198349321451
0.174174174174174 -0.812198349321451
0.175175175175175 -0.812198349321451
0.176176176176176 -0.812198349321451
0.177177177177177 -0.812198349321451
0.178178178178178 -0.812198349321451
0.179179179179179 -0.812198349321451
0.18018018018018 -0.812198349321451
0.181181181181181 -0.812198349321451
0.182182182182182 -0.812198349321451
0.183183183183183 -0.812198349321451
0.184184184184184 -0.812198349321451
0.185185185185185 -0.812198349321451
0.186186186186186 -0.812198349321451
0.187187187187187 -0.812198349321451
0.188188188188188 -0.812198349321451
0.189189189189189 -0.812198349321451
0.19019019019019 -0.812198349321451
0.191191191191191 -0.812198349321451
0.192192192192192 -0.812198349321451
0.193193193193193 -0.812198349321451
0.194194194194194 -0.812198349321451
0.195195195195195 -0.812198349321451
0.196196196196196 -0.812198349321451
0.197197197197197 -0.812198349321451
0.198198198198198 -0.812198349321451
0.199199199199199 -0.812198349321451
0.2002002002002 -0.812198349321451
0.201201201201201 -0.812198349321451
0.202202202202202 -0.812198349321451
0.203203203203203 -0.812198349321451
0.204204204204204 -0.812198349321451
0.205205205205205 -0.812198349321451
0.206206206206206 -0.812198349321451
0.207207207207207 -0.812198349321451
0.208208208208208 -0.812198349321451
0.209209209209209 -0.812198349321451
0.21021021021021 -0.812198349321451
0.211211211211211 -0.812198349321451
0.212212212212212 -0.812198349321451
0.213213213213213 -0.812198349321451
0.214214214214214 -0.812198349321451
0.215215215215215 -0.812198349321451
0.216216216216216 -0.812198349321451
0.217217217217217 -0.812198349321451
0.218218218218218 -0.812198349321451
0.219219219219219 -0.812198349321451
0.22022022022022 -0.812198349321451
0.221221221221221 -0.812198349321451
0.222222222222222 -0.812198349321451
0.223223223223223 -0.812198349321451
0.224224224224224 -0.812198349321451
0.225225225225225 -0.812198349321451
0.226226226226226 -0.812198349321451
0.227227227227227 -0.812198349321451
0.228228228228228 -0.812198349321451
0.229229229229229 -0.812198349321451
0.23023023023023 -0.812198349321451
0.231231231231231 -0.812198349321451
0.232232232232232 -0.812198349321451
0.233233233233233 -0.812198349321451
0.234234234234234 -0.812198349321451
0.235235235235235 -0.812198349321451
0.236236236236236 -0.812198349321451
0.237237237237237 -0.812198349321451
0.238238238238238 -0.812198349321451
0.239239239239239 -0.812198349321451
0.24024024024024 -0.812198349321451
0.241241241241241 -0.812198349321451
0.242242242242242 -0.812198349321451
0.243243243243243 -0.812198349321451
0.244244244244244 -0.812198349321451
0.245245245245245 -0.812198349321451
0.246246246246246 -0.812198349321451
0.247247247247247 -0.812198349321451
0.248248248248248 -0.812198349321451
0.249249249249249 -0.812198349321451
0.25025025025025 -0.812198349321451
0.251251251251251 -0.812198349321451
0.252252252252252 -0.812198349321451
0.253253253253253 -0.812198349321451
0.254254254254254 -0.812198349321451
0.255255255255255 -0.812198349321451
0.256256256256256 -0.812198349321451
0.257257257257257 -0.812198349321451
0.258258258258258 -0.812198349321451
0.259259259259259 -0.812198349321451
0.26026026026026 -0.812198349321451
0.261261261261261 -0.812198349321451
0.262262262262262 -0.812198349321451
0.263263263263263 -0.812198349321451
0.264264264264264 -0.812198349321451
0.265265265265265 -0.812198349321451
0.266266266266266 -0.812198349321451
0.267267267267267 -0.812198349321451
0.268268268268268 -0.812198349321451
0.269269269269269 -0.812198349321451
0.27027027027027 -0.812198349321451
0.271271271271271 -0.812198349321451
0.272272272272272 -0.812198349321451
0.273273273273273 -0.812198349321451
0.274274274274274 -0.812198349321451
0.275275275275275 -0.812198349321451
0.276276276276276 -0.812198349321451
0.277277277277277 -0.812198349321451
0.278278278278278 -0.812198349321451
0.279279279279279 -0.812198349321451
0.28028028028028 -0.812198349321451
0.281281281281281 -0.812198349321451
0.282282282282282 -0.812198349321451
0.283283283283283 -0.812198349321451
0.284284284284284 -0.812198349321451
0.285285285285285 -0.812198349321451
0.286286286286286 -0.812198349321451
0.287287287287287 -0.812198349321451
0.288288288288288 -0.812198349321451
0.289289289289289 -0.812198349321451
0.29029029029029 -0.812198349321451
0.291291291291291 -0.812198349321451
0.292292292292292 -0.812198349321451
0.293293293293293 -0.812198349321451
0.294294294294294 -0.812198349321451
0.295295295295295 -0.812198349321451
0.296296296296296 -0.812198349321451
0.297297297297297 -0.812198349321451
0.298298298298298 -0.812198349321451
0.299299299299299 -0.812198349321451
0.3003003003003 -0.812198349321451
0.301301301301301 -0.812198349321451
0.302302302302302 -0.812198349321451
0.303303303303303 -0.812198349321451
0.304304304304304 -0.812198349321451
0.305305305305305 -0.812198349321451
0.306306306306306 -0.812198349321451
0.307307307307307 -0.812198349321451
0.308308308308308 -0.812198349321451
0.309309309309309 -0.812198349321451
0.31031031031031 -0.812198349321451
0.311311311311311 -0.812198349321451
0.312312312312312 -0.812198349321451
0.313313313313313 -0.812198349321451
0.314314314314314 -0.812198349321451
0.315315315315315 -0.812198349321451
0.316316316316316 -0.812198349321451
0.317317317317317 -0.812198349321451
0.318318318318318 -0.812198349321451
0.319319319319319 -0.812198349321451
0.32032032032032 -0.812198349321451
0.321321321321321 -0.812198349321451
0.322322322322322 -0.812198349321451
0.323323323323323 -0.812198349321451
0.324324324324324 -0.812198349321451
0.325325325325325 -0.812198349321451
0.326326326326326 -0.812198349321451
0.327327327327327 -0.812198349321451
0.328328328328328 -0.812198349321451
0.329329329329329 -0.812198349321451
0.33033033033033 -0.812198349321451
0.331331331331331 -0.812198349321451
0.332332332332332 -0.812198349321451
0.333333333333333 -0.812198349321451
0.334334334334334 -0.812198349321451
0.335335335335335 -0.812198349321451
0.336336336336336 -0.812198349321451
0.337337337337337 -0.812198349321451
0.338338338338338 -0.812198349321451
0.339339339339339 -0.812198349321451
0.34034034034034 -0.812198349321451
0.341341341341341 -0.812198349321451
0.342342342342342 -0.812198349321451
0.343343343343343 -0.812198349321451
0.344344344344344 -0.812198349321451
0.345345345345345 -0.812198349321451
0.346346346346346 -0.812198349321451
0.347347347347347 -0.812198349321451
0.348348348348348 -0.812198349321451
0.349349349349349 -0.812198349321451
0.35035035035035 -0.812198349321451
0.351351351351351 -0.812198349321451
0.352352352352352 -0.812198349321451
0.353353353353353 -0.812198349321451
0.354354354354354 -0.812198349321451
0.355355355355355 -0.812198349321451
0.356356356356356 -0.812198349321451
0.357357357357357 -0.812198349321451
0.358358358358358 -0.812198349321451
0.359359359359359 -0.812198349321451
0.36036036036036 -0.812198349321451
0.361361361361361 -0.812198349321451
0.362362362362362 -0.812198349321451
0.363363363363363 -0.812198349321451
0.364364364364364 -0.812198349321451
0.365365365365365 -0.812198349321451
0.366366366366366 -0.812198349321451
0.367367367367367 -0.812198349321451
0.368368368368368 -0.812198349321451
0.369369369369369 -0.812198349321451
0.37037037037037 -0.812198349321451
0.371371371371371 -0.812198349321451
0.372372372372372 -0.812198349321451
0.373373373373373 -0.812198349321451
0.374374374374374 -0.812198349321451
0.375375375375375 -0.812198349321451
0.376376376376376 -0.812198349321451
0.377377377377377 -0.812198349321451
0.378378378378378 -0.812198349321451
0.379379379379379 -0.812198349321451
0.38038038038038 -0.812198349321451
0.381381381381381 -0.812198349321451
0.382382382382382 -0.812198349321451
0.383383383383383 -0.812198349321451
0.384384384384384 -0.812198349321451
0.385385385385385 -0.812198349321451
0.386386386386386 -0.812198349321451
0.387387387387387 -0.812198349321451
0.388388388388388 -0.812198349321451
0.389389389389389 -0.812198349321451
0.39039039039039 -0.812198349321451
0.391391391391391 -0.812198349321451
0.392392392392392 -0.812198349321451
0.393393393393393 -0.812198349321451
0.394394394394394 -0.812198349321451
0.395395395395395 -0.812198349321451
0.396396396396396 -0.812198349321451
0.397397397397397 -0.812198349321451
0.398398398398398 -0.812198349321451
0.399399399399399 -0.812198349321451
0.4004004004004 -0.812198349321451
0.401401401401401 -0.812198349321451
0.402402402402402 -0.812198349321451
0.403403403403403 -0.812198349321451
0.404404404404404 -0.812198349321451
0.405405405405405 -0.812198349321451
0.406406406406406 -0.812198349321451
0.407407407407407 -0.812198349321451
0.408408408408408 -0.812198349321451
0.409409409409409 -0.812198349321451
0.41041041041041 -0.812198349321451
0.411411411411411 -0.812198349321451
0.412412412412412 -0.812198349321451
0.413413413413413 -0.812198349321451
0.414414414414414 -0.812198349321451
0.415415415415415 -0.812198349321451
0.416416416416416 -0.812198349321451
0.417417417417417 -0.812198349321451
0.418418418418418 -0.812198349321451
0.419419419419419 -0.812198349321451
0.42042042042042 -0.812198349321451
0.421421421421421 -0.812198349321451
0.422422422422422 -0.812198349321451
0.423423423423423 -0.812198349321451
0.424424424424424 -0.812198349321451
0.425425425425425 -0.812198349321451
0.426426426426426 -0.812198349321451
0.427427427427427 -0.812198349321451
0.428428428428428 -0.812198349321451
0.429429429429429 -0.812198349321451
0.43043043043043 -0.812198349321451
0.431431431431431 -0.812198349321451
0.432432432432432 -0.812198349321451
0.433433433433433 -0.812198349321451
0.434434434434434 -0.812198349321451
0.435435435435435 -0.812198349321451
0.436436436436436 -0.812198349321451
0.437437437437437 -0.812198349321451
0.438438438438438 -0.812198349321451
0.439439439439439 -0.812198349321451
0.44044044044044 -0.812198349321451
0.441441441441441 -0.812198349321451
0.442442442442442 -0.812198349321451
0.443443443443443 -0.812198349321451
0.444444444444444 -0.812198349321451
0.445445445445445 -0.812198349321451
0.446446446446446 -0.812198349321451
0.447447447447447 -0.812198349321451
0.448448448448448 -0.812198349321451
0.449449449449449 -0.812198349321451
0.45045045045045 -0.812198349321451
0.451451451451451 -0.812198349321451
0.452452452452452 -0.812198349321451
0.453453453453453 -0.812198349321451
0.454454454454454 -0.812198349321451
0.455455455455455 -0.812198349321451
0.456456456456456 -0.812198349321451
0.457457457457457 -0.812198349321451
0.458458458458458 -0.812198349321451
0.459459459459459 -0.812198349321451
0.46046046046046 -0.812198349321451
0.461461461461461 -0.812198349321451
0.462462462462462 -0.812198349321451
0.463463463463463 -0.812198349321451
0.464464464464464 -0.812198349321451
0.465465465465465 -0.812198349321451
0.466466466466466 -0.812198349321451
0.467467467467467 -0.812198349321451
0.468468468468468 -0.812198349321451
0.469469469469469 -0.812198349321451
0.47047047047047 -0.812198349321451
0.471471471471471 -0.812198349321451
0.472472472472472 -0.812198349321451
0.473473473473473 -0.812198349321451
0.474474474474474 -0.812198349321451
0.475475475475475 -0.812198349321451
0.476476476476476 -0.812198349321451
0.477477477477477 -0.812198349321451
0.478478478478478 -0.812198349321451
0.479479479479479 -0.812198349321451
0.48048048048048 -0.812198349321451
0.481481481481481 -0.812198349321451
0.482482482482482 -0.812198349321451
0.483483483483483 -0.812198349321451
0.484484484484485 -0.812198349321451
0.485485485485485 -0.812198349321451
0.486486486486486 -0.812198349321451
0.487487487487487 -0.812198349321451
0.488488488488488 -0.812198349321451
0.48948948948949 -0.812198349321451
0.49049049049049 -0.812198349321451
0.491491491491491 -0.812198349321451
0.492492492492492 -0.812198349321451
0.493493493493493 -0.812198349321451
0.494494494494495 -0.812198349321451
0.495495495495495 -0.812198349321451
0.496496496496497 -0.812198349321451
0.497497497497497 -0.812198349321451
0.498498498498498 -0.812198349321451
0.4994994994995 -0.812198349321451
0.500500500500501 -0.812198349321451
0.501501501501502 -0.812198349321451
0.502502502502503 -0.812198349321451
0.503503503503503 -0.812198349321451
0.504504504504504 -0.812198349321451
0.505505505505506 -0.812198349321451
0.506506506506507 -0.812198349321451
0.507507507507508 -0.812198349321451
0.508508508508508 -0.812198349321451
0.509509509509509 -0.812198349321451
0.510510510510511 -0.812198349321451
0.511511511511512 -0.812198349321451
0.512512512512513 -0.812198349321451
0.513513513513513 -0.812198349321451
0.514514514514514 -0.812198349321451
0.515515515515516 -0.812198349321451
0.516516516516517 -0.812198349321451
0.517517517517518 -0.812198349321451
0.518518518518518 -0.812198349321451
0.519519519519519 -0.812198349321451
0.520520520520521 -0.812198349321451
0.521521521521522 -0.812198349321451
0.522522522522523 -0.812198349321451
0.523523523523523 -0.812198349321451
0.524524524524524 -0.812198349321451
0.525525525525526 -0.812198349321451
0.526526526526527 -0.812198349321451
0.527527527527528 -0.812198349321451
0.528528528528528 -0.812198349321451
0.529529529529529 -0.812198349321451
0.530530530530531 -0.812198349321451
0.531531531531532 -0.812198349321451
0.532532532532533 -0.812198349321451
0.533533533533533 -0.812198349321451
0.534534534534534 -0.812198349321451
0.535535535535536 -0.812198349321451
0.536536536536537 -0.812198349321451
0.537537537537538 -0.812198349321451
0.538538538538539 -0.812198349321451
0.539539539539539 -0.812198349321451
0.540540540540541 -0.812198349321451
0.541541541541542 -0.812198349321451
0.542542542542543 -0.812198349321451
0.543543543543544 -0.812198349321451
0.544544544544544 -0.812198349321451
0.545545545545546 -0.812198349321451
0.546546546546547 -0.812198349321451
0.547547547547548 -0.812198349321451
0.548548548548549 -0.812198349321451
0.54954954954955 -0.812198349321451
0.550550550550551 -0.812198349321451
0.551551551551552 -0.812198349321451
0.552552552552553 -0.812198349321451
0.553553553553554 -0.812198349321451
0.554554554554555 -0.812198349321451
0.555555555555556 -0.812198349321451
0.556556556556557 -0.812198349321451
0.557557557557558 -0.812198349321451
0.558558558558559 -0.812198349321451
0.55955955955956 -0.812198349321451
0.560560560560561 -0.812198349321451
0.561561561561562 -0.812198349321451
0.562562562562563 -0.812198349321451
0.563563563563564 -0.812198349321451
0.564564564564565 -0.812198349321451
0.565565565565566 -0.812198349321451
0.566566566566567 -0.812198349321451
0.567567567567568 -0.812198349321451
0.568568568568569 -0.812198349321451
0.56956956956957 -0.812198349321451
0.570570570570571 -0.812198349321451
0.571571571571572 -0.812198349321451
0.572572572572573 -0.812198349321451
0.573573573573574 -0.812198349321451
0.574574574574575 -0.812198349321451
0.575575575575576 -0.812198349321451
0.576576576576577 -0.812198349321451
0.577577577577578 -0.812198349321451
0.578578578578579 -0.812198349321451
0.57957957957958 -0.812198349321451
0.580580580580581 -0.812198349321451
0.581581581581582 -0.812198349321451
0.582582582582583 -0.812198349321451
0.583583583583584 -0.812198349321451
0.584584584584585 -0.812198349321451
0.585585585585586 -0.812198349321451
0.586586586586587 -0.812198349321451
0.587587587587588 -0.812198349321451
0.588588588588589 -0.812198349321451
0.58958958958959 -0.812198349321451
0.590590590590591 -0.812198349321451
0.591591591591592 -0.812198349321451
0.592592592592593 -0.812198349321451
0.593593593593594 -0.812198349321451
0.594594594594595 -0.812198349321451
0.595595595595596 -0.812198349321451
0.596596596596597 -0.812198349321451
0.597597597597598 -0.812198349321451
0.598598598598599 -0.812198349321451
0.5995995995996 -0.812198349321451
0.600600600600601 -0.812198349321451
0.601601601601602 -0.812198349321451
0.602602602602603 -0.812198349321451
0.603603603603604 -0.812198349321451
0.604604604604605 -0.812198349321451
0.605605605605606 -0.812198349321451
0.606606606606607 -0.812198349321451
0.607607607607608 -0.812198349321451
0.608608608608609 -0.812198349321451
0.60960960960961 -0.812198349321451
0.610610610610611 -0.812198349321451
0.611611611611612 -0.812198349321451
0.612612612612613 -0.812198349321451
0.613613613613614 -0.812198349321451
0.614614614614615 -0.812198349321451
0.615615615615616 -0.812198349321451
0.616616616616617 -0.812198349321451
0.617617617617618 -0.812198349321451
0.618618618618619 -0.812198349321451
0.61961961961962 -0.812198349321451
0.620620620620621 -0.812198349321451
0.621621621621622 -0.812198349321451
0.622622622622623 -0.812198349321451
0.623623623623624 -0.812198349321451
0.624624624624625 -0.812198349321451
0.625625625625626 -0.812198349321451
0.626626626626627 -0.812198349321451
0.627627627627628 -0.812198349321451
0.628628628628629 -0.812198349321451
0.62962962962963 -0.812198349321451
0.630630630630631 -0.812198349321451
0.631631631631632 -0.812198349321451
0.632632632632633 -0.812198349321451
0.633633633633634 -0.812198349321451
0.634634634634635 -0.812198349321451
0.635635635635636 -0.812198349321451
0.636636636636637 -0.812198349321451
0.637637637637638 -0.812198349321451
0.638638638638639 -0.812198349321451
0.63963963963964 -0.812198349321451
0.640640640640641 -0.812198349321451
0.641641641641642 -0.812198349321451
0.642642642642643 -0.812198349321451
0.643643643643644 -0.812198349321451
0.644644644644645 -0.812198349321451
0.645645645645646 -0.812198349321451
0.646646646646647 -0.812198349321451
0.647647647647648 -0.812198349321451
0.648648648648649 -0.812198349321451
0.64964964964965 -0.812198349321451
0.650650650650651 -0.812198349321451
0.651651651651652 -0.812198349321451
0.652652652652653 -0.812198349321451
0.653653653653654 -0.812198349321451
0.654654654654655 -0.812198349321451
0.655655655655656 -0.812198349321451
0.656656656656657 -0.812198349321451
0.657657657657658 -0.812198349321451
0.658658658658659 -0.812198349321451
0.65965965965966 -0.812198349321451
0.660660660660661 -0.812198349321451
0.661661661661662 -0.812198349321451
0.662662662662663 -0.812198349321451
0.663663663663664 -0.812198349321451
0.664664664664665 -0.812198349321451
0.665665665665666 -0.812198349321451
0.666666666666667 -0.812198349321451
0.667667667667668 -0.812198349321451
0.668668668668669 -0.812198349321451
0.66966966966967 -0.812198349321451
0.670670670670671 -0.812198349321451
0.671671671671672 -0.812198349321451
0.672672672672673 -0.812198349321451
0.673673673673674 -0.812198349321451
0.674674674674675 -0.812198349321451
0.675675675675676 -0.812198349321451
0.676676676676677 -0.812198349321451
0.677677677677678 -0.812198349321451
0.678678678678679 -0.812198349321451
0.67967967967968 -0.812198349321451
0.680680680680681 -0.812198349321451
0.681681681681682 -0.812198349321451
0.682682682682683 -0.812198349321451
0.683683683683684 -0.812198349321451
0.684684684684685 -0.812198349321451
0.685685685685686 -0.812198349321451
0.686686686686687 -0.812198349321451
0.687687687687688 -0.812198349321451
0.688688688688689 -0.812198349321451
0.68968968968969 -0.812198349321451
0.690690690690691 -0.812198349321451
0.691691691691692 -0.812198349321451
0.692692692692693 -0.812198349321451
0.693693693693694 -0.812198349321451
0.694694694694695 -0.812198349321451
0.695695695695696 -0.812198349321451
0.696696696696697 -0.812198349321451
0.697697697697698 -0.812198349321451
0.698698698698699 -0.812198349321451
0.6996996996997 -0.812198349321451
0.700700700700701 -0.812198349321451
0.701701701701702 -0.812198349321451
0.702702702702703 -0.812198349321451
0.703703703703704 -0.812198349321451
0.704704704704705 -0.812198349321451
0.705705705705706 -0.812198349321451
0.706706706706707 -0.812198349321451
0.707707707707708 -0.812198349321451
0.708708708708709 -0.812198349321451
0.70970970970971 -0.812198349321451
0.710710710710711 -0.812198349321451
0.711711711711712 -0.812198349321451
0.712712712712713 -0.812198349321451
0.713713713713714 -0.812198349321451
0.714714714714715 -0.812198349321451
0.715715715715716 -0.812198349321451
0.716716716716717 -0.812198349321451
0.717717717717718 -0.812198349321451
0.718718718718719 -0.812198349321451
0.71971971971972 -0.812198349321451
0.720720720720721 -0.812198349321451
0.721721721721722 -0.812198349321451
0.722722722722723 -0.812198349321451
0.723723723723724 -0.812198349321451
0.724724724724725 -0.812198349321451
0.725725725725726 -0.812198349321451
0.726726726726727 -0.812198349321451
0.727727727727728 -0.812198349321451
0.728728728728729 -0.812198349321451
0.72972972972973 -0.812198349321451
0.730730730730731 -0.812198349321451
0.731731731731732 -0.812198349321451
0.732732732732733 -0.812198349321451
0.733733733733734 -0.812198349321451
0.734734734734735 -0.812198349321451
0.735735735735736 -0.812198349321451
0.736736736736737 -0.812198349321451
0.737737737737738 -0.812198349321451
0.738738738738739 -0.812198349321451
0.73973973973974 -0.812198349321451
0.740740740740741 -0.812198349321451
0.741741741741742 -0.812198349321451
0.742742742742743 -0.812198349321451
0.743743743743744 -0.812198349321451
0.744744744744745 -0.812198349321451
0.745745745745746 -0.812198349321451
0.746746746746747 -0.812198349321451
0.747747747747748 -0.812198349321451
0.748748748748749 -0.812198349321451
0.74974974974975 -0.812198349321451
0.750750750750751 -0.812198349321451
0.751751751751752 -0.812198349321451
0.752752752752753 -0.812198349321451
0.753753753753754 -0.812198349321451
0.754754754754755 -0.812198349321451
0.755755755755756 -0.812198349321451
0.756756756756757 -0.812198349321451
0.757757757757758 -0.812198349321451
0.758758758758759 -0.812198349321451
0.75975975975976 -0.812198349321451
0.760760760760761 -0.812198349321451
0.761761761761762 -0.812198349321451
0.762762762762763 -0.812198349321451
0.763763763763764 -0.812198349321451
0.764764764764765 -0.812198349321451
0.765765765765766 -0.812198349321451
0.766766766766767 -0.812198349321451
0.767767767767768 -0.812198349321451
0.768768768768769 -0.812198349321451
0.76976976976977 -0.812198349321451
0.770770770770771 -0.812198349321451
0.771771771771772 -0.812198349321451
0.772772772772773 -0.812198349321451
0.773773773773774 -0.812198349321451
0.774774774774775 -0.812198349321451
0.775775775775776 -0.812198349321451
0.776776776776777 -0.812198349321451
0.777777777777778 -0.812198349321451
0.778778778778779 -0.812198349321451
0.77977977977978 -0.812198349321451
0.780780780780781 -0.812198349321451
0.781781781781782 -0.812198349321451
0.782782782782783 -0.812198349321451
0.783783783783784 -0.812198349321451
0.784784784784785 -0.812198349321451
0.785785785785786 -0.812198349321451
0.786786786786787 -0.812198349321451
0.787787787787788 -0.812198349321451
0.788788788788789 -0.812198349321451
0.78978978978979 -0.812198349321451
0.790790790790791 -0.812198349321451
0.791791791791792 -0.812198349321451
0.792792792792793 -0.812198349321451
0.793793793793794 -0.812198349321451
0.794794794794795 -0.812198349321451
0.795795795795796 -0.812198349321451
0.796796796796797 -0.812198349321451
0.797797797797798 -0.812198349321451
0.798798798798799 -0.812198349321451
0.7997997997998 -0.812198349321451
0.800800800800801 -0.812198349321451
0.801801801801802 -0.812198349321451
0.802802802802803 -0.812198349321451
0.803803803803804 -0.812198349321451
0.804804804804805 -0.812198349321451
0.805805805805806 -0.812198349321451
0.806806806806807 -0.812198349321451
0.807807807807808 -0.812198349321451
0.808808808808809 -0.812198349321451
0.80980980980981 -0.812198349321451
0.810810810810811 -0.812198349321451
0.811811811811812 -0.812198349321451
0.812812812812813 -0.812198349321451
0.813813813813814 -0.812198349321451
0.814814814814815 -0.812198349321451
0.815815815815816 -0.812198349321451
0.816816816816817 -0.812198349321451
0.817817817817818 -0.812198349321451
0.818818818818819 -0.812198349321451
0.81981981981982 -0.812198349321451
0.820820820820821 -0.812198349321451
0.821821821821822 -0.812198349321451
0.822822822822823 -0.812198349321451
0.823823823823824 -0.812198349321451
0.824824824824825 -0.812198349321451
0.825825825825826 -0.812198349321451
0.826826826826827 -0.812198349321451
0.827827827827828 -0.812198349321451
0.828828828828829 -0.812198349321451
0.82982982982983 -0.812198349321451
0.830830830830831 -0.812198349321451
0.831831831831832 -0.812198349321451
0.832832832832833 -0.812198349321451
0.833833833833834 -0.812198349321451
0.834834834834835 -0.812198349321451
0.835835835835836 -0.812198349321451
0.836836836836837 -0.812198349321451
0.837837837837838 -0.812198349321451
0.838838838838839 -0.812198349321451
0.83983983983984 -0.812198349321451
0.840840840840841 -0.812198349321451
0.841841841841842 -0.812198349321451
0.842842842842843 -0.812198349321451
0.843843843843844 -0.812198349321451
0.844844844844845 -0.812198349321451
0.845845845845846 -0.812198349321451
0.846846846846847 -0.812198349321451
0.847847847847848 -0.812198349321451
0.848848848848849 -0.812198349321451
0.84984984984985 -0.812198349321451
0.850850850850851 -0.812198349321451
0.851851851851852 -0.812198349321451
0.852852852852853 -0.812198349321451
0.853853853853854 -0.812198349321451
0.854854854854855 -0.812198349321451
0.855855855855856 -0.812198349321451
0.856856856856857 -0.812198349321451
0.857857857857858 -0.812198349321451
0.858858858858859 -0.812198349321451
0.85985985985986 -0.812198349321451
0.860860860860861 -0.812198349321451
0.861861861861862 -0.812198349321451
0.862862862862863 -0.812198349321451
0.863863863863864 -0.812198349321451
0.864864864864865 -0.812198349321451
0.865865865865866 -0.812198349321451
0.866866866866867 -0.812198349321451
0.867867867867868 -0.812198349321451
0.868868868868869 -0.812198349321451
0.86986986986987 -0.812198349321451
0.870870870870871 -0.812198349321451
0.871871871871872 -0.812198349321451
0.872872872872873 -0.812198349321451
0.873873873873874 -0.812198349321451
0.874874874874875 -0.812198349321451
0.875875875875876 -0.812198349321451
0.876876876876877 -0.812198349321451
0.877877877877878 -0.812198349321451
0.878878878878879 -0.812198349321451
0.87987987987988 -0.812198349321451
0.880880880880881 -0.812198349321451
0.881881881881882 -0.812198349321451
0.882882882882883 -0.812198349321451
0.883883883883884 -0.812198349321451
0.884884884884885 -0.812198349321451
0.885885885885886 -0.812198349321451
0.886886886886887 -0.812198349321451
0.887887887887888 -0.812198349321451
0.888888888888889 -0.812198349321451
0.88988988988989 -0.812198349321451
0.890890890890891 -0.812198349321451
0.891891891891892 -0.812198349321451
0.892892892892893 -0.812198349321451
0.893893893893894 -0.812198349321451
0.894894894894895 -0.812198349321451
0.895895895895896 -0.812198349321451
0.896896896896897 -0.812198349321451
0.897897897897898 -0.812198349321451
0.898898898898899 -0.812198349321451
0.8998998998999 -0.812198349321451
0.900900900900901 -0.812198349321451
0.901901901901902 -0.812198349321451
0.902902902902903 -0.812198349321451
0.903903903903904 -0.812198349321451
0.904904904904905 -0.812198349321451
0.905905905905906 -0.812198349321451
0.906906906906907 -0.812198349321451
0.907907907907908 -0.812198349321451
0.908908908908909 -0.812198349321451
0.90990990990991 -0.812198349321451
0.910910910910911 -0.812198349321451
0.911911911911912 -0.812198349321451
0.912912912912913 -0.812198349321451
0.913913913913914 -0.812198349321451
0.914914914914915 -0.812198349321451
0.915915915915916 -0.812198349321451
0.916916916916917 -0.812198349321451
0.917917917917918 -0.812198349321451
0.918918918918919 -0.812198349321451
0.91991991991992 -0.812198349321451
0.920920920920921 -0.812198349321451
0.921921921921922 -0.812198349321451
0.922922922922923 -0.812198349321451
0.923923923923924 -0.812198349321451
0.924924924924925 -0.812198349321451
0.925925925925926 -0.812198349321451
0.926926926926927 -0.812198349321451
0.927927927927928 -0.812198349321451
0.928928928928929 -0.812198349321451
0.92992992992993 -0.812198349321451
0.930930930930931 -0.812198349321451
0.931931931931932 -0.812198349321451
0.932932932932933 -0.812198349321451
0.933933933933934 -0.812198349321451
0.934934934934935 -0.812198349321451
0.935935935935936 -0.812198349321451
0.936936936936937 -0.812198349321451
0.937937937937938 -0.812198349321451
0.938938938938939 -0.812198349321451
0.93993993993994 -0.812198349321451
0.940940940940941 -0.812198349321451
0.941941941941942 -0.812198349321451
0.942942942942943 -0.812198349321451
0.943943943943944 -0.812198349321451
0.944944944944945 -0.812198349321451
0.945945945945946 -0.812198349321451
0.946946946946947 -0.812198349321451
0.947947947947948 -0.812198349321451
0.948948948948949 -0.812198349321451
0.94994994994995 -0.812198349321451
0.950950950950951 -0.812198349321451
0.951951951951952 -0.812198349321451
0.952952952952953 -0.812198349321451
0.953953953953954 -0.812198349321451
0.954954954954955 -0.812198349321451
0.955955955955956 -0.812198349321451
0.956956956956957 -0.812198349321451
0.957957957957958 -0.812198349321451
0.958958958958959 -0.812198349321451
0.95995995995996 -0.812198349321451
0.960960960960961 -0.812198349321451
0.961961961961962 -0.812198349321451
0.962962962962963 -0.812198349321451
0.963963963963964 -0.812198349321451
0.964964964964965 -0.812198349321451
0.965965965965966 -0.812198349321451
0.966966966966967 -0.812198349321451
0.967967967967968 -0.812198349321451
0.968968968968969 -0.812198349321451
0.96996996996997 -0.812198349321451
0.970970970970971 -0.812198349321451
0.971971971971972 -0.812198349321451
0.972972972972973 -0.812198349321451
0.973973973973974 -0.812198349321451
0.974974974974975 -0.812198349321451
0.975975975975976 -0.812198349321451
0.976976976976977 -0.812198349321451
0.977977977977978 -0.812198349321451
0.978978978978979 -0.812198349321451
0.97997997997998 -0.812198349321451
0.980980980980981 -0.812198349321451
0.981981981981982 -0.812198349321451
0.982982982982983 -0.812198349321451
0.983983983983984 -0.812198349321451
0.984984984984985 -0.812198349321451
0.985985985985986 -0.812198349321451
0.986986986986987 -0.812198349321451
0.987987987987988 -0.812198349321451
0.988988988988989 -0.812198349321451
0.98998998998999 -0.812198349321451
0.990990990990991 -0.812198349321451
0.991991991991992 -0.812198349321451
0.992992992992993 -0.812198349321451
0.993993993993994 -0.812198349321451
0.994994994994995 -0.812198349321451
0.995995995995996 -0.812198349321451
0.996996996996997 -0.812198349321451
0.997997997997998 -0.812198349321451
0.998998998998999 -0.812198349321451
1 -0.812198349321451
};
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_small_0.4/PACSBO_iteration_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\small Policy parameter},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
yticklabels={},
xticklabels={},
y grid style={darkgray176},
% ylabel={\phantom{Reward}},
width=4.25cm,
height=3cm,
ymin=-4, ymax=4,
ytick style={draw=none},
xtick style={draw=none}
% ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, mark size=1, only marks]
table{%
x  y
0.557557557557558 -0.117925460925446
0.317317317317317 0.0295627072044898
0.608608608608609 0.0797280336029193
0.434434434434434 -0.470456942562832
0.268268268268268 -0.355300962968453
0.657657657657658 0.317888667232205
0.706706706706707 0.561296252352902
0.755755755755756 0.679860240709126
};
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0.268268268268268,-0.190357019757042)
--(axis cs:0.268268268268268,-0.497517798257941)
--(axis cs:0.269269269269269,-0.491226554198386)
--(axis cs:0.27027027027027,-0.487335482468973)
--(axis cs:0.271271271271271,-0.4854497827341)
--(axis cs:0.272272272272272,-0.485119062370386)
--(axis cs:0.273273273273273,-0.485899234798944)
--(axis cs:0.274274274274274,-0.487392101284315)
--(axis cs:0.275275275275275,-0.489262144965813)
--(axis cs:0.276276276276276,-0.491237686775244)
--(axis cs:0.277277277277277,-0.493104071484127)
--(axis cs:0.278278278278278,-0.494694158028448)
--(axis cs:0.279279279279279,-0.495878916206102)
--(axis cs:0.28028028028028,-0.49655928473589)
--(axis cs:0.281281281281281,-0.496659569497039)
--(axis cs:0.282282282282282,-0.496122274612347)
--(axis cs:0.283283283283283,-0.49490413012998)
--(axis cs:0.284284284284284,-0.492973067750051)
--(axis cs:0.285285285285285,-0.490305927799088)
--(axis cs:0.286286286286286,-0.486886723216917)
--(axis cs:0.287287287287287,-0.482705326319989)
--(axis cs:0.288288288288288,-0.477756477345599)
--(axis cs:0.289289289289289,-0.472039039894108)
--(axis cs:0.29029029029029,-0.46555544836989)
--(axis cs:0.291291291291291,-0.458311307679863)
--(axis cs:0.292292292292292,-0.450315117001829)
--(axis cs:0.293293293293293,-0.44157809840377)
--(axis cs:0.294294294294294,-0.432114118296897)
--(axis cs:0.295295295295295,-0.421939695802407)
--(axis cs:0.296296296296296,-0.411074097657228)
--(axis cs:0.297297297297297,-0.399539524772241)
--(axis cs:0.298298298298298,-0.387361401474631)
--(axis cs:0.299299299299299,-0.374568785334698)
--(axis cs:0.3003003003003,-0.361194923899039)
--(axis cs:0.301301301301301,-0.347277995348228)
--(axis cs:0.302302302302302,-0.332862083932102)
--(axis cs:0.303303303303303,-0.317998458991825)
--(axis cs:0.304304304304304,-0.302747249406815)
--(axis cs:0.305305305305305,-0.287179633903645)
--(axis cs:0.306306306306306,-0.271380700808684)
--(axis cs:0.307307307307307,-0.255453163660142)
--(axis cs:0.308308308308308,-0.239522138045847)
--(axis cs:0.309309309309309,-0.223741158526289)
--(axis cs:0.31031031031031,-0.208299476929679)
--(axis cs:0.311311311311311,-0.193430313060014)
--(axis cs:0.312312312312312,-0.179418934848921)
--(axis cs:0.313313313313313,-0.166608016036412)
--(axis cs:0.314314314314314,-0.15539566454697)
--(axis cs:0.315315315315315,-0.146219646135277)
--(axis cs:0.316316316316316,-0.139521970075432)
--(axis cs:0.317317317317317,-0.135694427111056)
--(axis cs:0.318318318318318,-0.134961204205415)
--(axis cs:0.319319319319319,-0.137176464545639)
--(axis cs:0.32032032032032,-0.142027980315904)
--(axis cs:0.321321321321321,-0.149152362182965)
--(axis cs:0.322322322322322,-0.158185217858263)
--(axis cs:0.323323323323323,-0.168792842187033)
--(axis cs:0.324324324324324,-0.180686280300705)
--(axis cs:0.325325325325325,-0.193623474166228)
--(axis cs:0.326326326326326,-0.207405189369586)
--(axis cs:0.327327327327327,-0.221868606494264)
--(axis cs:0.328328328328328,-0.236880691196184)
--(axis cs:0.329329329329329,-0.252332274853032)
--(axis cs:0.33033033033033,-0.268133130422222)
--(axis cs:0.331331331331331,-0.284208025788514)
--(axis cs:0.332332332332332,-0.300493621797634)
--(axis cs:0.333333333333333,-0.316936056751235)
--(axis cs:0.334334334334334,-0.333489071095973)
--(axis cs:0.335335335335335,-0.350112550073439)
--(axis cs:0.336336336336336,-0.366771387153074)
--(axis cs:0.337337337337337,-0.383434593005982)
--(axis cs:0.338338338338338,-0.400074592567162)
--(axis cs:0.339339339339339,-0.416666666604799)
--(axis cs:0.34034034034034,-0.433188504801415)
--(axis cs:0.341341341341341,-0.449619845347297)
--(axis cs:0.342342342342342,-0.465942182048529)
--(axis cs:0.343343343343343,-0.4821385244565)
--(axis cs:0.344344344344344,-0.498193199908152)
--(axis cs:0.345345345345345,-0.514091688913032)
--(axis cs:0.346346346346346,-0.529820487249657)
--(axis cs:0.347347347347347,-0.545366989595986)
--(axis cs:0.348348348348348,-0.560719390635448)
--(axis cs:0.349349349349349,-0.575866600436775)
--(axis cs:0.35035035035035,-0.590798171567174)
--(axis cs:0.351351351351351,-0.60550423591106)
--(axis cs:0.352352352352352,-0.619975449566817)
--(axis cs:0.353353353353353,-0.634202944508369)
--(axis cs:0.354354354354354,-0.648178285945502)
--(axis cs:0.355355355355355,-0.661893434513832)
--(axis cs:0.356356356356356,-0.675340712581375)
--(axis cs:0.357357357357357,-0.688512774084712)
--(axis cs:0.358358358358358,-0.701402577408422)
--(axis cs:0.359359359359359,-0.71400336090369)
--(axis cs:0.36036036036036,-0.726308620708194)
--(axis cs:0.361361361361361,-0.73831209058436)
--(axis cs:0.362362362362362,-0.750007723537314)
--(axis cs:0.363363363363363,-0.76138967501125)
--(axis cs:0.364364364364364,-0.77245228749338)
--(axis cs:0.365365365365365,-0.783190076380241)
--(axis cs:0.366366366366366,-0.793597716982873)
--(axis cs:0.367367367367367,-0.803670032564988)
--(axis cs:0.368368368368368,-0.813401983324179)
--(axis cs:0.369369369369369,-0.822788656238892)
--(axis cs:0.37037037037037,-0.831825255715463)
--(axis cs:0.371371371371371,-0.840507094979123)
--(axis cs:0.372372372372372,-0.848829588161529)
--(axis cs:0.373373373373373,-0.856788243044922)
--(axis cs:0.374374374374374,-0.864378654429772)
--(axis cs:0.375375375375375,-0.871596498098922)
--(axis cs:0.376376376376376,-0.878437525356914)
--(axis cs:0.377377377377377,-0.884897558128366)
--(axis cs:0.378378378378378,-0.89097248460451)
--(axis cs:0.379379379379379,-0.896658255431744)
--(axis cs:0.38038038038038,-0.901950880441074)
--(axis cs:0.381381381381381,-0.906846425922234)
--(axis cs:0.382382382382382,-0.911341012451525)
--(axis cs:0.383383383383383,-0.915430813287816)
--(axis cs:0.384384384384384,-0.91911205335716)
--(axis cs:0.385385385385385,-0.922381008853001)
--(axis cs:0.386386386386386,-0.925234007486211)
--(axis cs:0.387387387387387,-0.927667429427332)
--(axis cs:0.388388388388388,-0.929677708993218)
--(axis cs:0.389389389389389,-0.931261337140594)
--(axis cs:0.39039039039039,-0.932414864842422)
--(axis cs:0.391391391391391,-0.933134907437605)
--(axis cs:0.392392392392392,-0.933418150062474)
--(axis cs:0.393393393393393,-0.933261354293726)
--(axis cs:0.394394394394394,-0.932661366158152)
--(axis cs:0.395395395395395,-0.931615125695056)
--(axis cs:0.396396396396396,-0.930119678295033)
--(axis cs:0.397397397397397,-0.928172188084094)
--(axis cs:0.398398398398398,-0.925769953678727)
--(axis cs:0.399399399399399,-0.922910426706214)
--(axis cs:0.4004004004004,-0.919591233570876)
--(axis cs:0.401401401401401,-0.915810201053919)
--(axis cs:0.402402402402402,-0.911565386468833)
--(axis cs:0.403403403403403,-0.906855113264345)
--(axis cs:0.404404404404404,-0.901678013181556)
--(axis cs:0.405405405405405,-0.896033076346883)
--(axis cs:0.406406406406406,-0.889919711035112)
--(axis cs:0.407407407407407,-0.883337815292872)
--(axis cs:0.408408408408408,-0.876287863205847)
--(axis cs:0.409409409409409,-0.868771009370453)
--(axis cs:0.41041041041041,-0.860789216155386)
--(axis cs:0.411411411411411,-0.852345409700692)
--(axis cs:0.412412412412412,-0.843443672423741)
--(axis cs:0.413413413413413,-0.834089482259084)
--(axis cs:0.414414414414414,-0.824290012194454)
--(axis cs:0.415415415415415,-0.814054508229925)
--(axis cs:0.416416416416416,-0.803394770171407)
--(axis cs:0.417417417417417,-0.792325768383727)
--(axis cs:0.418418418418418,-0.780866441765418)
--(axis cs:0.419419419419419,-0.769040739182605)
--(axis cs:0.42042042042042,-0.756878990353123)
--(axis cs:0.421421421421421,-0.74441972529133)
--(axis cs:0.422422422422422,-0.731712107083377)
--(axis cs:0.423423423423423,-0.718819204172388)
--(axis cs:0.424424424424424,-0.705822406832883)
--(axis cs:0.425425425425425,-0.692827382321584)
--(axis cs:0.426426426426426,-0.679972038438713)
--(axis cs:0.427427427427427,-0.667436950863964)
--(axis cs:0.428428428428428,-0.65545842265935)
--(axis cs:0.429429429429429,-0.644343397901855)
--(axis cs:0.43043043043043,-0.634483172558959)
--(axis cs:0.431431431431431,-0.626358481943502)
--(axis cs:0.432432432432432,-0.620522504764715)
--(axis cs:0.433433433433433,-0.617545211790074)
--(axis cs:0.434434434434434,-0.617913204945655)
--(axis cs:0.435435435435435,-0.621860769501666)
--(axis cs:0.436436436436436,-0.629156103507704)
--(axis cs:0.437437437437437,-0.639315149614984)
--(axis cs:0.438438438438438,-0.651770401894975)
--(axis cs:0.439439439439439,-0.665970823845239)
--(axis cs:0.44044044044044,-0.681437332598174)
--(axis cs:0.441441441441441,-0.697779760909287)
--(axis cs:0.442442442442442,-0.714691828018291)
--(axis cs:0.443443443443443,-0.731937521862932)
--(axis cs:0.444444444444444,-0.749336276982481)
--(axis cs:0.445445445445445,-0.766749990412175)
--(axis cs:0.446446446446446,-0.784072651301615)
--(axis cs:0.447447447447447,-0.801222418445753)
--(axis cs:0.448448448448448,-0.81813569405608)
--(axis cs:0.449449449449449,-0.834762727364563)
--(axis cs:0.45045045045045,-0.851064356160511)
--(axis cs:0.451451451451451,-0.867009583461798)
--(axis cs:0.452452452452452,-0.882573764464869)
--(axis cs:0.453453453453453,-0.897737239921591)
--(axis cs:0.454454454454454,-0.912484297465453)
--(axis cs:0.455455455455455,-0.926802375332704)
--(axis cs:0.456456456456456,-0.940681446543427)
--(axis cs:0.457457457457457,-0.954113538490996)
--(axis cs:0.458458458458458,-0.967092354962315)
--(axis cs:0.459459459459459,-0.979612976281794)
--(axis cs:0.46046046046046,-0.991671619526524)
--(axis cs:0.461461461461461,-1.00326544530275)
--(axis cs:0.462462462462462,-1.01439240089561)
--(axis cs:0.463463463463463,-1.0250510920496)
--(axis cs:0.464464464464464,-1.03524067745273)
--(axis cs:0.465465465465465,-1.04496078135313)
--(axis cs:0.466466466466466,-1.0542114207578)
--(axis cs:0.467467467467467,-1.0629929444379)
--(axis cs:0.468468468468468,-1.07130598155542)
--(axis cs:0.469469469469469,-1.07915139818058)
--(axis cs:0.47047047047047,-1.08653026032099)
--(axis cs:0.471471471471471,-1.09344380235672)
--(axis cs:0.472472472472472,-1.09989339999052)
--(axis cs:0.473473473473473,-1.10588054699102)
--(axis cs:0.474474474474474,-1.11140683514049)
--(axis cs:0.475475475475475,-1.11647393690625)
--(axis cs:0.476476476476476,-1.12108359043936)
--(axis cs:0.477477477477477,-1.12523758657408)
--(axis cs:0.478478478478478,-1.12893775755695)
--(axis cs:0.479479479479479,-1.13218596727966)
--(axis cs:0.48048048048048,-1.13498410282767)
--(axis cs:0.481481481481481,-1.13733406718619)
--(axis cs:0.482482482482482,-1.13923777297139)
--(axis cs:0.483483483483483,-1.14069713707475)
--(axis cs:0.484484484484485,-1.14171407612668)
--(axis cs:0.485485485485485,-1.14229050269978)
--(axis cs:0.486486486486486,-1.14242832218456)
--(axis cs:0.487487487487487,-1.14212943028139)
--(axis cs:0.488488488488488,-1.14139571106059)
--(axis cs:0.48948948948949,-1.14022903555124)
--(axis cs:0.49049049049049,-1.13863126082544)
--(axis cs:0.491491491491491,-1.13660422955051)
--(axis cs:0.492492492492492,-1.1341497699875)
--(axis cs:0.493493493493493,-1.13126969641813)
--(axis cs:0.494494494494495,-1.12796580998724)
--(axis cs:0.495495495495495,-1.12423989995125)
--(axis cs:0.496496496496497,-1.12009374532689)
--(axis cs:0.497497497497497,-1.11552911693792)
--(axis cs:0.498498498498498,-1.11054777986071)
--(axis cs:0.4994994994995,-1.10515149627322)
--(axis cs:0.500500500500501,-1.09934202871451)
--(axis cs:0.501501501501502,-1.09312114376626)
--(axis cs:0.502502502502503,-1.08649061617016)
--(axis cs:0.503503503503503,-1.07945223339975)
--(axis cs:0.504504504504504,-1.07200780070888)
--(axis cs:0.505505505505506,-1.06415914668317)
--(axis cs:0.506506506506507,-1.05590812932609)
--(axis cs:0.507507507507508,-1.04725664271663)
--(axis cs:0.508508508508508,-1.03820662428155)
--(axis cs:0.509509509509509,-1.02876006273225)
--(axis cs:0.510510510510511,-1.01891900672471)
--(axis cs:0.511511511511512,-1.00868557430962)
--(axis cs:0.512512512512513,-0.998061963251476)
--(axis cs:0.513513513513513,-0.987050462307615)
--(axis cs:0.514514514514514,-0.975653463573337)
--(axis cs:0.515515515515516,-0.963873476017065)
--(axis cs:0.516516516516517,-0.951713140350591)
--(axis cs:0.517517517517518,-0.939175245404816)
--(axis cs:0.518518518518518,-0.926262746211385)
--(axis cs:0.519519519519519,-0.912978784027701)
--(axis cs:0.520520520520521,-0.899326708586873)
--(axis cs:0.521521521521522,-0.885310102908063)
--(axis cs:0.522522522522523,-0.870932811069448)
--(axis cs:0.523523523523523,-0.856198969426471)
--(axis cs:0.524524524524524,-0.841113041859012)
--(axis cs:0.525525525525526,-0.825679859755912)
--(axis cs:0.526526526526527,-0.809904667601041)
--(axis cs:0.527527527527528,-0.793793175220165)
--(axis cs:0.528528528528528,-0.777351617993913)
--(axis cs:0.529529529529529,-0.760586826656675)
--(axis cs:0.530530530530531,-0.743506308696415)
--(axis cs:0.531531531531532,-0.726118343883784)
--(axis cs:0.532532532532533,-0.708432097116951)
--(axis cs:0.533533533533533,-0.690457752621002)
--(axis cs:0.534534534534534,-0.672206674655476)
--(axis cs:0.535535535535536,-0.65369160134115)
--(axis cs:0.536536536536537,-0.634926880139923)
--(axis cs:0.537537537537538,-0.61592875606239)
--(axis cs:0.538538538538539,-0.59671572706178)
--(axis cs:0.539539539539539,-0.57730898556973)
--(axis cs:0.540540540540541,-0.55773297114714)
--(axis cs:0.541541541541542,-0.538016067226889)
--(axis cs:0.542542542542543,-0.51819148556229)
--(axis cs:0.543543543543544,-0.498298395945797)
--(axis cs:0.544544544544544,-0.478383376717948)
--(axis cs:0.545545545545546,-0.458502283821189)
--(axis cs:0.546546546546547,-0.438722661746991)
--(axis cs:0.547547547547548,-0.419126844688755)
--(axis cs:0.548548548548549,-0.399815909724477)
--(axis cs:0.54954954954955,-0.380914620872144)
--(axis cs:0.550550550550551,-0.362577391241915)
--(axis cs:0.551551551551552,-0.344994992037873)
--(axis cs:0.552552552552553,-0.328401091547864)
--(axis cs:0.553553553553554,-0.313076516963974)
--(axis cs:0.554554554554555,-0.299347329625311)
--(axis cs:0.555555555555556,-0.287570920472042)
--(axis cs:0.556556556556557,-0.278104222269437)
--(axis cs:0.557557557557558,-0.271252978081094)
--(axis cs:0.558558558558559,-0.267159602274465)
--(axis cs:0.55955955955956,-0.265610983928981)
--(axis cs:0.560560560560561,-0.266228356514705)
--(axis cs:0.561561561561562,-0.268581269721233)
--(axis cs:0.562562562562563,-0.272243030751857)
--(axis cs:0.563563563563564,-0.276826867113019)
--(axis cs:0.564564564564565,-0.282002072328555)
--(axis cs:0.565565565565566,-0.287496051853603)
--(axis cs:0.566566566566567,-0.29308888473619)
--(axis cs:0.567567567567568,-0.298605111938694)
--(axis cs:0.568568568568569,-0.303905357584847)
--(axis cs:0.56956956956957,-0.308878926359979)
--(axis cs:0.570570570570571,-0.313437708997456)
--(axis cs:0.571571571571572,-0.317511350767874)
--(axis cs:0.572572572572573,-0.321043498673358)
--(axis cs:0.573573573573574,-0.323988916929271)
--(axis cs:0.574574574574575,-0.326311280214095)
--(axis cs:0.575575575575576,-0.327981487916524)
--(axis cs:0.576576576576577,-0.328976376467679)
--(axis cs:0.577577577577578,-0.329277735907791)
--(axis cs:0.578578578578579,-0.328871560127172)
--(axis cs:0.57957957957958,-0.32774747823901)
--(axis cs:0.580580580580581,-0.325898328281924)
--(axis cs:0.581581581581582,-0.32331984486665)
--(axis cs:0.582582582582583,-0.320010440351678)
--(axis cs:0.583583583583584,-0.31597106530997)
--(axis cs:0.584584584584585,-0.311205138993103)
--(axis cs:0.585585585585586,-0.305718544618824)
--(axis cs:0.586586586586587,-0.2995196879553)
--(axis cs:0.587587587587588,-0.292619621134921)
--(axis cs:0.588588588588589,-0.285032237174199)
--(axis cs:0.58958958958959,-0.276774544560065)
--(axis cs:0.590590590590591,-0.267867035758756)
--(axis cs:0.591591591591592,-0.258334168904276)
--(axis cs:0.592592592592593,-0.248204988540626)
--(axis cs:0.593593593593594,-0.237513919428829)
--(axis cs:0.594594594594595,-0.226301777292241)
--(axis cs:0.595595595595596,-0.214617051910429)
--(axis cs:0.596596596596597,-0.20251753042822)
--(axis cs:0.597597597597598,-0.190072339962557)
--(axis cs:0.598598598598599,-0.177364493440079)
--(axis cs:0.5995995995996,-0.164494010491063)
--(axis cs:0.600600600600601,-0.151581635834436)
--(axis cs:0.601601601601602,-0.138773055169784)
--(axis cs:0.602602602602603,-0.126243257020247)
--(axis cs:0.603603603603604,-0.114200236373496)
--(axis cs:0.604604604604605,-0.102886530734703)
--(axis cs:0.605605605605606,-0.0925761952862561)
--(axis cs:0.606606606606607,-0.0835641576514589)
--(axis cs:0.607607607607608,-0.0761453441205407)
--(axis cs:0.608608608608609,-0.0705836938241978)
--(axis cs:0.60960960960961,-0.0670245499749504)
--(axis cs:0.610610610610611,-0.0653184371930141)
--(axis cs:0.611611611611612,-0.0651966930712548)
--(axis cs:0.612612612612613,-0.0663590185291763)
--(axis cs:0.613613613613614,-0.0685048675636006)
--(axis cs:0.614614614614615,-0.0713548645420876)
--(axis cs:0.615615615615616,-0.074661882379219)
--(axis cs:0.616616616616617,-0.0782143023994265)
--(axis cs:0.617617617617618,-0.0818345406659732)
--(axis cs:0.618618618618619,-0.0853752976016119)
--(axis cs:0.61961961961962,-0.0887150980115696)
--(axis cs:0.620620620620621,-0.0917539640421628)
--(axis cs:0.621621621621622,-0.09440959331708)
--(axis cs:0.622622622622623,-0.096614151068999)
--(axis cs:0.623623623623624,-0.0983116560155395)
--(axis cs:0.624624624624625,-0.099455887176136)
--(axis cs:0.625625625625626,-0.100008725535164)
--(axis cs:0.626626626626627,-0.0999388491464504)
--(axis cs:0.627627627627628,-0.099220711760856)
--(axis cs:0.628628628628629,-0.0978337479643461)
--(axis cs:0.62962962962963,-0.0957617598090572)
--(axis cs:0.630630630630631,-0.092992450235009)
--(axis cs:0.631631631631632,-0.0895170771153068)
--(axis cs:0.632632632632633,-0.0853302087596988)
--(axis cs:0.633633633633634,-0.0804295674751009)
--(axis cs:0.634634634634635,-0.0748159526522344)
--(axis cs:0.635635635635636,-0.0684932391227394)
--(axis cs:0.636636636636637,-0.0614684505125109)
--(axis cs:0.637637637637638,-0.0537519112636372)
--(axis cs:0.638638638638639,-0.04535748518658)
--(axis cs:0.63963963963964,-0.0363029131174253)
--(axis cs:0.640640640640641,-0.0266102677680511)
--(axis cs:0.641641641641642,-0.0163065504993741)
--(axis cs:0.642642642642643,-0.00542446276593891)
--(axis cs:0.643643643643644,0.00599660541241231)
--(axis cs:0.644644644644645,0.0179093165669577)
--(axis cs:0.645645645645646,0.0302567914209212)
--(axis cs:0.646646646646647,0.0429706039881192)
--(axis cs:0.647647647647648,0.0559682878693541)
--(axis cs:0.648648648648649,0.0691502896907352)
--(axis cs:0.64964964964965,0.0823963570384919)
--(axis cs:0.650650650650651,0.0955614711923412)
--(axis cs:0.651651651651652,0.108471682069228)
--(axis cs:0.652652652652653,0.120920639242326)
--(axis cs:0.653653653653654,0.132668280115444)
--(axis cs:0.654654654654655,0.143443952444284)
--(axis cs:0.655655655655656,0.152956829781416)
--(axis cs:0.656656656656657,0.160915991120355)
--(axis cs:0.657657657657658,0.16705995065538)
--(axis cs:0.658658658658659,0.171242637200155)
--(axis cs:0.65965965965966,0.173608997099973)
--(axis cs:0.660660660660661,0.174419408037766)
--(axis cs:0.661661661661662,0.173963703034803)
--(axis cs:0.662662662662663,0.172531631705337)
--(axis cs:0.663663663663664,0.170392766565937)
--(axis cs:0.664664664664665,0.167786074759182)
--(axis cs:0.665665665665666,0.164916786634586)
--(axis cs:0.666666666666667,0.161957702583158)
--(axis cs:0.667667667667668,0.159052659788959)
--(axis cs:0.668668668668669,0.1563206965845)
--(axis cs:0.66966966966967,0.15386011966159)
--(axis cs:0.670670670670671,0.151752116182658)
--(axis cs:0.671671671671672,0.150063800230182)
--(axis cs:0.672672672672673,0.14885070613317)
--(axis cs:0.673673673673674,0.148158792708345)
--(axis cs:0.674674674674675,0.148026036700039)
--(axis cs:0.675675675675676,0.148483690523186)
--(axis cs:0.676676676676677,0.149557269415742)
--(axis cs:0.677677677677678,0.151267321427975)
--(axis cs:0.678678678678679,0.153630022640938)
--(axis cs:0.67967967967968,0.156657630398537)
--(axis cs:0.680680680680681,0.160358819325514)
--(axis cs:0.681681681681682,0.16473891825483)
--(axis cs:0.682682682682683,0.169800060693744)
--(axis cs:0.683683683683684,0.175541256745797)
--(axis cs:0.684684684684685,0.181958390245598)
--(axis cs:0.685685685685686,0.189044140934807)
--(axis cs:0.686686686686687,0.196787827573119)
--(axis cs:0.687687687687688,0.205175163655587)
--(axis cs:0.688688688688689,0.214187912619085)
--(axis cs:0.68968968968969,0.223803423772114)
--(axis cs:0.690690690690691,0.233994023346785)
--(axis cs:0.691691691691692,0.244726226768759)
--(axis cs:0.692692692692693,0.255959728251358)
--(axis cs:0.693693693693694,0.267646112287232)
--(axis cs:0.694694694694695,0.279727219308972)
--(axis cs:0.695695695695696,0.292133087088534)
--(axis cs:0.696696696696697,0.304779385664706)
--(axis cs:0.697697697697698,0.317564277693032)
--(axis cs:0.698698698698699,0.330364688869322)
--(axis cs:0.6996996996997,0.343032100464894)
--(axis cs:0.700700700700701,0.35538823356098)
--(axis cs:0.701701701701702,0.367221451040057)
--(axis cs:0.702702702702703,0.378285402275769)
--(axis cs:0.703703703703704,0.388302288248431)
--(axis cs:0.704704704704705,0.396973720796202)
--(axis cs:0.705705705705706,0.404001601662148)
--(axis cs:0.706706706706707,0.409118679008089)
--(axis cs:0.707707707707708,0.41217586532268)
--(axis cs:0.708708708708709,0.413319389830549)
--(axis cs:0.70970970970971,0.41281301812194)
--(axis cs:0.710710710710711,0.410950562240811)
--(axis cs:0.711711711711712,0.408025576968294)
--(axis cs:0.712712712712713,0.404310904169188)
--(axis cs:0.713713713713714,0.400048191886276)
--(axis cs:0.714714714714715,0.395444870711052)
--(axis cs:0.715715715715716,0.390675616190043)
--(axis cs:0.716716716716717,0.385885960158832)
--(axis cs:0.717717717717718,0.381196568332147)
--(axis cs:0.718718718718719,0.376707388556461)
--(axis cs:0.71971971971972,0.372501318060243)
--(axis cs:0.720720720720721,0.368647286477729)
--(axis cs:0.721721721721722,0.36520277334869)
--(axis cs:0.722722722722723,0.362215828632768)
--(axis cs:0.723723723723724,0.359726677569406)
--(axis cs:0.724724724724725,0.35776898695879)
--(axis cs:0.725725725725726,0.356370859150814)
--(axis cs:0.726726726726727,0.355555607829987)
--(axis cs:0.727727727727728,0.355342358268011)
--(axis cs:0.728728728728729,0.355746504833825)
--(axis cs:0.72972972972973,0.356780050276502)
--(axis cs:0.730730730730731,0.358451844429058)
--(axis cs:0.731731731731732,0.360767734183203)
--(axis cs:0.732732732732733,0.363730631522207)
--(axis cs:0.733733733733734,0.367340501739032)
--(axis cs:0.734734734734735,0.371594269344775)
--(axis cs:0.735735735735736,0.376485634240011)
--(axis cs:0.736736736736737,0.38200478507047)
--(axis cs:0.737737737737738,0.388137989803795)
--(axis cs:0.738738738738739,0.394867034865446)
--(axis cs:0.73973973973974,0.402168472854125)
--(axis cs:0.740740740740741,0.410012623967501)
--(axis cs:0.741741741741742,0.418362256642565)
--(axis cs:0.742742742742743,0.427170847340073)
--(axis cs:0.743743743743744,0.436380287036166)
--(axis cs:0.744744744744745,0.445917863416226)
--(axis cs:0.745745745745746,0.455692307531884)
--(axis cs:0.746746746746747,0.465588665603856)
--(axis cs:0.747747747747748,0.475461774302262)
--(axis cs:0.748748748748749,0.485128253436324)
--(axis cs:0.74974974974975,0.494357321278593)
--(axis cs:0.750750750750751,0.502861608415002)
--(axis cs:0.751751751751752,0.510290756019914)
--(axis cs:0.752752752752753,0.516232955195643)
--(axis cs:0.753753753753754,0.520231798297567)
--(axis cs:0.754754754754755,0.521825131877196)
--(axis cs:0.755755755755756,0.520605126621029)
--(axis cs:0.755755755755756,0.827394300182237)
--(axis cs:0.755755755755756,0.827394300182237)
--(axis cs:0.754754754754755,0.827137178710904)
--(axis cs:0.753753753753754,0.829339065149785)
--(axis cs:0.752752752752753,0.833603041628988)
--(axis cs:0.751751751751752,0.839477537719546)
--(axis cs:0.750750750750751,0.846516406710919)
--(axis cs:0.74974974974975,0.854317784729373)
--(axis cs:0.748748748748749,0.8625409480773)
--(axis cs:0.747747747747748,0.870907858429048)
--(axis cs:0.746746746746747,0.879196766807071)
--(axis cs:0.745745745745746,0.887233032979909)
--(axis cs:0.744744744744745,0.894879946184245)
--(axis cs:0.743743743743744,0.902030723064388)
--(axis cs:0.742742742742743,0.908601988057291)
--(axis cs:0.741741741741742,0.914528650156415)
--(axis cs:0.740740740740741,0.919759954389456)
--(axis cs:0.73973973973974,0.924256468693879)
--(axis cs:0.738738738738739,0.9279877949538)
--(axis cs:0.737737737737738,0.930930833195413)
--(axis cs:0.736736736736737,0.93306846650583)
--(axis cs:0.735735735735736,0.93438856660693)
--(axis cs:0.734734734734735,0.93488324559043)
--(axis cs:0.733733733733734,0.934548298946803)
--(axis cs:0.732732732732733,0.933382799910342)
--(axis cs:0.731731731731732,0.931388816459882)
--(axis cs:0.730730730730731,0.928571231014215)
--(axis cs:0.72972972972973,0.924937649744616)
--(axis cs:0.728728728728729,0.920498394079012)
--(axis cs:0.727727727727728,0.915266571904625)
--(axis cs:0.726726726726727,0.909258230597111)
--(axis cs:0.725725725725726,0.902492598665431)
--(axis cs:0.724724724724725,0.89499242786367)
--(axis cs:0.723723723723724,0.886784453418916)
--(axis cs:0.722722722722723,0.877899996892438)
--(axis cs:0.721721721721722,0.868375744464856)
--(axis cs:0.720720720720721,0.858254743318324)
--(axis cs:0.71971971971972,0.847587670204708)
--(axis cs:0.718718718718719,0.836434438488286)
--(axis cs:0.717717717717718,0.824866220738927)
--(axis cs:0.716716716716717,0.812967968208015)
--(axis cs:0.715715715715716,0.800841495727048)
--(axis cs:0.714714714714715,0.788609150731672)
--(axis cs:0.713713713713714,0.7764179631883)
--(axis cs:0.712712712712713,0.7644439247594)
--(axis cs:0.711711711711712,0.752895601614418)
--(axis cs:0.710710710710711,0.742015598215743)
--(axis cs:0.70970970970971,0.732077534972251)
--(axis cs:0.708708708708709,0.723375568520529)
--(axis cs:0.707707707707708,0.716203937163105)
--(axis cs:0.706706706706707,0.710826658148687)
--(axis cs:0.705705705705706,0.707390958451968)
--(axis cs:0.704704704704705,0.70575225524288)
--(axis cs:0.703703703703704,0.7056485522994)
--(axis cs:0.702702702702703,0.706786842069445)
--(axis cs:0.701701701701702,0.708873666038422)
--(axis cs:0.700700700700701,0.711635997542285)
--(axis cs:0.6996996996997,0.714832104699211)
--(axis cs:0.698698698698699,0.718254819121712)
--(axis cs:0.697697697697698,0.721730184120868)
--(axis cs:0.696696696696697,0.725113860131743)
--(axis cs:0.695695695695696,0.728286812303003)
--(axis cs:0.694694694694695,0.731151106310318)
--(axis cs:0.693693693693694,0.733626181982422)
--(axis cs:0.692692692692693,0.735645716779854)
--(axis cs:0.691691691691692,0.737155063778574)
--(axis cs:0.690690690690691,0.738109196054952)
--(axis cs:0.68968968968969,0.738471075262241)
--(axis cs:0.688688688688689,0.73821036597033)
--(axis cs:0.687687687687688,0.737302428041434)
--(axis cs:0.686686686686687,0.735727531616205)
--(axis cs:0.685685685685686,0.733470250818439)
--(axis cs:0.684684684684685,0.730519002274819)
--(axis cs:0.683683683683684,0.726865702850353)
--(axis cs:0.682682682682683,0.722505527834701)
--(axis cs:0.681681681681682,0.717436756463544)
--(axis cs:0.680680680680681,0.711660696447553)
--(axis cs:0.67967967967968,0.705181683403879)
--(axis cs:0.678678678678679,0.698007155019948)
--(axis cs:0.677677677677678,0.690147803707219)
--(axis cs:0.676676676676677,0.681617815663765)
--(axis cs:0.675675675675676,0.672435208975498)
--(axis cs:0.674674674674675,0.662622288881115)
--(axis cs:0.673673673673674,0.652206244973824)
--(axis cs:0.672672672672673,0.641219923125341)
--(axis cs:0.671671671671672,0.629702814525595)
--(axis cs:0.670670670670671,0.617702315266522)
--(axis cs:0.66966966966967,0.605275321577158)
--(axis cs:0.668668668668669,0.592490235815521)
--(axis cs:0.667667667667668,0.579429461502079)
--(axis cs:0.666666666666667,0.56619245143344)
--(axis cs:0.665665665665666,0.552899321416166)
--(axis cs:0.664664664664665,0.539694919058974)
--(axis cs:0.663663663663664,0.526752989669557)
--(axis cs:0.662662662662663,0.514279644508082)
--(axis cs:0.661661661661662,0.502514669085403)
--(axis cs:0.660660660660661,0.491728393169819)
--(axis cs:0.65965965965966,0.482211263899819)
--(axis cs:0.658658658658659,0.47425375344627)
--(axis cs:0.657657657657658,0.468116821584618)
--(axis cs:0.656656656656657,0.463946149650722)
--(axis cs:0.655655655655656,0.461597181763336)
--(axis cs:0.654654654654655,0.460810103537382)
--(axis cs:0.653653653653654,0.461295614766783)
--(axis cs:0.652652652652653,0.462764461089406)
--(axis cs:0.651651651651652,0.4649475155062)
--(axis cs:0.650650650650651,0.467606195672072)
--(axis cs:0.64964964964965,0.470535588234698)
--(axis cs:0.648648648648649,0.47356313879936)
--(axis cs:0.647647647647648,0.476545184711994)
--(axis cs:0.646646646646647,0.479362791741646)
--(axis cs:0.645645645645646,0.481917688528051)
--(axis cs:0.644644644644645,0.484128656207133)
--(axis cs:0.643643643643644,0.485928483517401)
--(axis cs:0.642642642642643,0.487261474742657)
--(axis cs:0.641641641641642,0.488081446436025)
--(axis cs:0.640640640640641,0.488350134666286)
--(axis cs:0.63963963963964,0.488035937720481)
--(axis cs:0.638638638638639,0.487112929200361)
--(axis cs:0.637637637637638,0.485560088128247)
--(axis cs:0.636636636636637,0.483360703707826)
--(axis cs:0.635635635635636,0.480501921992082)
--(axis cs:0.634634634634635,0.476974409729277)
--(axis cs:0.633633633633634,0.472772117299823)
--(axis cs:0.632632632632633,0.467892128170053)
--(axis cs:0.631631631631632,0.462334587002039)
--(axis cs:0.630630630630631,0.456102702747902)
--(axis cs:0.62962962962963,0.449202827003623)
--(axis cs:0.628628628628629,0.441644611878759)
--(axis cs:0.627627627627628,0.433441255913758)
--(axis cs:0.626626626626627,0.424609851447001)
--(axis cs:0.625625625625626,0.415171852597391)
--(axis cs:0.624624624624625,0.405153690030596)
--(axis cs:0.623623623623624,0.394587567211865)
--(axis cs:0.622622622622623,0.383512483163745)
--(axis cs:0.621621621621622,0.371975538742102)
--(axis cs:0.620620620620621,0.360033596349367)
--(axis cs:0.61961961961962,0.347755374490749)
--(axis cs:0.618618618618619,0.33522406326875)
--(axis cs:0.617617617617618,0.322540533620192)
--(axis cs:0.616616616616617,0.309827160547467)
--(axis cs:0.615615615615616,0.297232151527085)
--(axis cs:0.614614614614615,0.284934007854237)
--(axis cs:0.613613613613614,0.273145276390817)
--(axis cs:0.612612612612613,0.262114024606951)
--(axis cs:0.611611611611612,0.252120582091321)
--(axis cs:0.610610610610611,0.24346646375132)
--(axis cs:0.60960960960961,0.236452953900213)
--(axis cs:0.608608608608609,0.231349717891798)
--(axis cs:0.607607607607608,0.228306797997711)
--(axis cs:0.606606606606607,0.227177617432345)
--(axis cs:0.605605605605606,0.2276965685966)
--(axis cs:0.604604604604605,0.229567076765546)
--(axis cs:0.603603603603604,0.232492585691286)
--(axis cs:0.602602602602603,0.236197431160472)
--(axis cs:0.601601601601602,0.240437486021232)
--(axis cs:0.600600600600601,0.245003184821181)
--(axis cs:0.5995995995996,0.249717987559422)
--(axis cs:0.598598598598599,0.254434675857617)
--(axis cs:0.597597597597598,0.259030990936425)
--(axis cs:0.596596596596597,0.263405417550034)
--(axis cs:0.595595595595596,0.267473465434944)
--(axis cs:0.594594594594595,0.271164548257161)
--(axis cs:0.593593593593594,0.274419437623075)
--(axis cs:0.592592592592593,0.27718822032843)
--(axis cs:0.591591591591592,0.279428674912596)
--(axis cs:0.590590590590591,0.281104988435379)
--(axis cs:0.58958958958959,0.282186745610029)
--(axis cs:0.588588588588589,0.282648134882036)
--(axis cs:0.587587587587588,0.28246732758039)
--(axis cs:0.586586586586587,0.281625996130289)
--(axis cs:0.585585585585586,0.280108945453154)
--(axis cs:0.584584584584585,0.27790383829708)
--(axis cs:0.583583583583584,0.275001000641548)
--(axis cs:0.582582582582583,0.271393297816199)
--(axis cs:0.581581581581582,0.267076075857167)
--(axis cs:0.580580580580581,0.262047166168233)
--(axis cs:0.57957957957958,0.256306955013571)
--(axis cs:0.578578578578579,0.249858523016175)
--(axis cs:0.577577577577578,0.242707863955762)
--(axis cs:0.576576576576577,0.234864197104022)
--(axis cs:0.575575575575576,0.226340393512583)
--(axis cs:0.574574574574575,0.217153544639363)
--(axis cs:0.573573573573574,0.207325712115482)
--(axis cs:0.572572572572573,0.196884911195336)
--(axis cs:0.571571571571572,0.185866398450062)
--(axis cs:0.570570570570571,0.174314357555235)
--(axis cs:0.56956956956957,0.162284106084941)
--(axis cs:0.568568568568569,0.149844980083344)
--(axis cs:0.567567567567568,0.137084086933105)
--(axis cs:0.566566566566567,0.12411113693845)
--(axis cs:0.565565565565566,0.111064537920729)
--(axis cs:0.564564564564565,0.0981187979099903)
--(axis cs:0.563563563563564,0.08549290399976)
--(axis cs:0.562562562562563,0.0734585341375317)
--(axis cs:0.561561561561562,0.0623454955853846)
--(axis cs:0.560560560560561,0.0525396791387108)
--(axis cs:0.55955955955956,0.0444669135552336)
--(axis cs:0.558558558558559,0.0385568029195545)
--(axis cs:0.557557557557558,0.0351872855139437)
--(axis cs:0.556556556556557,0.0345707367900456)
--(axis cs:0.555555555555556,0.0365643238051485)
--(axis cs:0.554554554554555,0.0408619783545196)
--(axis cs:0.553553553553554,0.0471064618211768)
--(axis cs:0.552552552552553,0.0549400971945595)
--(axis cs:0.551551551551552,0.0640365573508844)
--(axis cs:0.550550550550551,0.0741147701162267)
--(axis cs:0.54954954954955,0.0849408435539538)
--(axis cs:0.548548548548549,0.0963238046879089)
--(axis cs:0.547547547547548,0.108109061070032)
--(axis cs:0.546546546546547,0.120171692350139)
--(axis cs:0.545545545545546,0.13241048870986)
--(axis cs:0.544544544544544,0.144743007408145)
--(axis cs:0.543543543543544,0.157101620214791)
--(axis cs:0.542542542542543,0.169430412889302)
--(axis cs:0.541541541541542,0.181682774881566)
--(axis cs:0.540540540540541,0.193819530942234)
--(axis cs:0.539539539539539,0.205807491294728)
--(axis cs:0.538538538538539,0.217618322614771)
--(axis cs:0.537537537537538,0.229227664297731)
--(axis cs:0.536536536536537,0.240614432449777)
--(axis cs:0.535535535535536,0.251760267989407)
--(axis cs:0.534534534534534,0.26264909588297)
--(axis cs:0.533533533533533,0.273266770541379)
--(axis cs:0.532532532532533,0.283600788423093)
--(axis cs:0.531531531531532,0.293640053385027)
--(axis cs:0.530530530530531,0.303374683707411)
--(axis cs:0.529529529529529,0.312795852259125)
--(axis cs:0.528528528528528,0.321895653192984)
--(axis cs:0.527527527527528,0.330666990017866)
--(axis cs:0.526526526526527,0.339103481009308)
--(axis cs:0.525525525525526,0.347199378772816)
--(axis cs:0.524524524524524,0.354949501431874)
--(axis cs:0.523523523523523,0.36234917342634)
--(axis cs:0.522522522522523,0.369394174301931)
--(axis cs:0.521521521521522,0.376080694185985)
--(axis cs:0.520520520520521,0.382405294890983)
--(axis cs:0.519519519519519,0.388364875782091)
--(axis cs:0.518518518518518,0.393956643700976)
--(axis cs:0.517517517517518,0.399178086362857)
--(axis cs:0.516516516516517,0.404026948744738)
--(axis cs:0.515515515515516,0.408501212063332)
--(axis cs:0.514514514514514,0.412599075007683)
--(axis cs:0.513513513513513,0.416318936945876)
--(axis cs:0.512512512512513,0.419659382868758)
--(axis cs:0.511511511511512,0.422619169871169)
--(axis cs:0.510510510510511,0.425197215000906)
--(axis cs:0.509509509509509,0.427392584331026)
--(axis cs:0.508508508508508,0.429204483132541)
--(axis cs:0.507507507507508,0.430632247041743)
--(axis cs:0.506506506506507,0.43167533413229)
--(axis cs:0.505505505505506,0.432333317813888)
--(axis cs:0.504504504504504,0.432605880491225)
--(axis cs:0.503503503503503,0.432492807925801)
--(axis cs:0.502502502502503,0.431993984251016)
--(axis cs:0.501501501501502,0.431109387598824)
--(axis cs:0.500500500500501,0.429839086301534)
--(axis cs:0.4994994994995,0.428183235638218)
--(axis cs:0.498498498498498,0.426142075100167)
--(axis cs:0.497497497497497,0.423715926154196)
--(axis cs:0.496496496496497,0.420905190486148)
--(axis cs:0.495495495495495,0.417710348711736)
--(axis cs:0.494494494494495,0.414131959544143)
--(axis cs:0.493493493493493,0.410170659412426)
--(axis cs:0.492492492492492,0.405827162527035)
--(axis cs:0.491491491491491,0.401102261392712)
--(axis cs:0.49049049049049,0.395996827772158)
--(axis cs:0.48948948948949,0.390511814107248)
--(axis cs:0.488488488488488,0.384648255408419)
--(axis cs:0.487487487487487,0.378407271626315)
--(axis cs:0.486486486486486,0.371790070524687)
--(axis cs:0.485485485485485,0.364797951077464)
--(axis cs:0.484484484484485,0.357432307418565)
--(axis cs:0.483483483483483,0.3496946333792)
--(axis cs:0.482482482482482,0.341586527652997)
--(axis cs:0.481481481481481,0.33310969963866)
--(axis cs:0.48048048048048,0.32426597601765)
--(axis cs:0.479479479479479,0.315057308135079)
--(axis cs:0.478478478478478,0.30548578026542)
--(axis cs:0.477477477477477,0.295553618857676)
--(axis cs:0.476476476476476,0.285263202873978)
--(axis cs:0.475475475475475,0.274617075355029)
--(axis cs:0.474474474474474,0.26361795637217)
--(axis cs:0.473473473473473,0.252268757555924)
--(axis cs:0.472472472472472,0.240572598428003)
--(axis cs:0.471471471471471,0.228532824809928)
--(axis cs:0.47047047047047,0.21615302963602)
--(axis cs:0.469469469469469,0.203437076569054)
--(axis cs:0.468468468468468,0.190389126900987)
--(axis cs:0.467467467467467,0.17701367032902)
--(axis cs:0.466466466466466,0.163315560330796)
--(axis cs:0.465465465465465,0.14930005503145)
--(axis cs:0.464464464464464,0.134972864670008)
--(axis cs:0.463463463463463,0.120340207046071)
--(axis cs:0.462462462462462,0.105408872679316)
--(axis cs:0.461461461461461,0.0901863018689437)
--(axis cs:0.46046046046046,0.0746806764305625)
--(axis cs:0.459459459459459,0.0589010296629249)
--(axis cs:0.458458458458458,0.0428573791178276)
--(axis cs:0.457457457457457,0.0265608881022262)
--(axis cs:0.456456456456456,0.0100240636573583)
--(axis cs:0.455455455455455,-0.00673899879499557)
--(axis cs:0.454454454454454,-0.0237123106269238)
--(axis cs:0.453453453453453,-0.0408776069445786)
--(axis cs:0.452452452452452,-0.0582138609850152)
--(axis cs:0.451451451451451,-0.0756966629893734)
--(axis cs:0.45045045045045,-0.093297418498658)
--(axis cs:0.449449449449449,-0.110982304134578)
--(axis cs:0.448448448448448,-0.128710895308479)
--(axis cs:0.447447447447447,-0.146434347378323)
--(axis cs:0.446446446446446,-0.164092966399111)
--(axis cs:0.445445445445445,-0.181612944608503)
--(axis cs:0.444444444444444,-0.198901957846468)
--(axis cs:0.443443443443443,-0.215843233005987)
--(axis cs:0.442442442442442,-0.232287619104935)
--(axis cs:0.441441441441441,-0.248043210303522)
--(axis cs:0.44044044044044,-0.26286235505319)
--(axis cs:0.439439439439439,-0.276426827106633)
--(axis cs:0.438438438438438,-0.288334200687577)
--(axis cs:0.437437437437437,-0.298092814153657)
--(axis cs:0.436436436436436,-0.305138724629279)
--(axis cs:0.435435435435435,-0.308891184698656)
--(axis cs:0.434434434434434,-0.308852552731813)
--(axis cs:0.433433433433433,-0.304782007786964)
--(axis cs:0.432432432432432,-0.296924124753414)
--(axis cs:0.431431431431431,-0.285780361991358)
--(axis cs:0.43043043043043,-0.271935206959756)
--(axis cs:0.429429429429429,-0.255956024524054)
--(axis cs:0.428428428428428,-0.23833741466387)
--(axis cs:0.427427427427427,-0.219484225412717)
--(axis cs:0.426426426426426,-0.199716649048235)
--(axis cs:0.425425425425425,-0.179283941553982)
--(axis cs:0.424424424424424,-0.158379344693246)
--(axis cs:0.423423423423423,-0.137153153811566)
--(axis cs:0.422422422422422,-0.115723153335209)
--(axis cs:0.421421421421421,-0.0941825883609878)
--(axis cs:0.42042042042042,-0.0726061277060158)
--(axis cs:0.419419419419419,-0.051054288154563)
--(axis cs:0.418418418418418,-0.0295767143931597)
--(axis cs:0.417417417417417,-0.00821461931676903)
--(axis cs:0.416416416416416,0.0129973891110907)
--(axis cs:0.415415415415415,0.0340299296708911)
--(axis cs:0.414414414414414,0.0548577992585797)
--(axis cs:0.413413413413413,0.0754591678213315)
--(axis cs:0.412412412412412,0.0958149546168817)
--(axis cs:0.411411411411411,0.115908340531199)
--(axis cs:0.41041041041041,0.135724383325665)
--(axis cs:0.409409409409409,0.155249711399688)
--(axis cs:0.408408408408408,0.174472277938327)
--(axis cs:0.407407407407407,0.193381161879721)
--(axis cs:0.406406406406406,0.21196640547208)
--(axis cs:0.405405405405405,0.230218880647928)
--(axis cs:0.404404404404404,0.248130178264766)
--(axis cs:0.403403403403403,0.265692515623965)
--(axis cs:0.402402402402402,0.282898658703911)
--(axis cs:0.401401401401401,0.299741856321432)
--(axis cs:0.4004004004004,0.316215784028112)
--(axis cs:0.399399399399399,0.332314496004346)
--(axis cs:0.398398398398398,0.34803238356672)
--(axis cs:0.397397397397397,0.36336413917912)
--(axis cs:0.396396396396396,0.378304725072949)
--(axis cs:0.395395395395395,0.39284934575156)
--(axis cs:0.394394394394394,0.406993423788604)
--(axis cs:0.393393393393393,0.420732578436716)
--(axis cs:0.392392392392392,0.434062606649693)
--(axis cs:0.391391391391391,0.446979466189751)
--(axis cs:0.39039039039039,0.45947926054819)
--(axis cs:0.389389389389389,0.471558225453218)
--(axis cs:0.388388388388388,0.483212716776289)
--(axis cs:0.387387387387387,0.494439199679049)
--(axis cs:0.386386386386386,0.505234238868498)
--(axis cs:0.385385385385385,0.515594489849476)
--(axis cs:0.384384384384384,0.525516691081178)
--(axis cs:0.383383383383383,0.534997656959282)
--(axis cs:0.382382382382382,0.544034271558617)
--(axis cs:0.381381381381381,0.552623483081544)
--(axis cs:0.38038038038038,0.560762298967144)
--(axis cs:0.379379379379379,0.568447781624426)
--(axis cs:0.378378378378378,0.575677044759927)
--(axis cs:0.377377377377377,0.58244725027682)
--(axis cs:0.376376376376376,0.588755605728458)
--(axis cs:0.375375375375375,0.594599362314761)
--(axis cs:0.374374374374374,0.599975813415126)
--(axis cs:0.373373373373373,0.604882293656432)
--(axis cs:0.372372372372372,0.609316178519738)
--(axis cs:0.371371371371371,0.613274884493939)
--(axis cs:0.37037037037037,0.616755869790048)
--(axis cs:0.369369369369369,0.619756635634812)
--(axis cs:0.368368368368368,0.62227472816802)
--(axis cs:0.367367367367367,0.624307740974149)
--(axis cs:0.366366366366366,0.625853318285618)
--(axis cs:0.365365365365365,0.626909158902486)
--(axis cs:0.364364364364364,0.627473020882074)
--(axis cs:0.363363363363363,0.627542727061639)
--(axis cs:0.362362362362362,0.627116171488674)
--(axis cs:0.361361361361361,0.626191326846187)
--(axis cs:0.36036036036036,0.624766252976158)
--(axis cs:0.359359359359359,0.622839106621979)
--(axis cs:0.358358358358358,0.620408152532407)
--(axis cs:0.357357357357357,0.617471776095162)
--(axis cs:0.356356356356356,0.614028497698717)
--(axis cs:0.355355355355355,0.610076989058174)
--(axis cs:0.354354354354354,0.605616091785376)
--(axis cs:0.353353353353353,0.600644838538369)
--(axis cs:0.352352352352352,0.595162477151491)
--(axis cs:0.351351351351351,0.589168498229487)
--(axis cs:0.35035035035035,0.582662666789931)
--(axis cs:0.349349349349349,0.575645058663938)
--(axis cs:0.348348348348348,0.568116102521482)
--(axis cs:0.347347347347347,0.560076628584306)
--(axis cs:0.346346346346346,0.551527925336743)
--(axis cs:0.345345345345345,0.54247180585893)
--(axis cs:0.344344344344344,0.532910685807111)
--(axis cs:0.343343343343343,0.522847675578395)
--(axis cs:0.342342342342342,0.51228668985869)
--(axis cs:0.341341341341341,0.501232578609143)
--(axis cs:0.34034034034034,0.489691284662982)
--(axis cs:0.339339339339339,0.477670034567255)
--(axis cs:0.338338338338338,0.465177571229885)
--(axis cs:0.337337337337337,0.452224439479571)
--(axis cs:0.336336336336336,0.438823339028371)
--(axis cs:0.335335335335335,0.424989563830884)
--(axis cs:0.334334334334334,0.410741552836743)
--(axis cs:0.333333333333333,0.396101585127485)
--(axis cs:0.332332332332332,0.381096663016029)
--(axis cs:0.331331331331331,0.365759640557485)
--(axis cs:0.33033033033033,0.350130672709669)
--(axis cs:0.329329329329329,0.33425908231763)
--(axis cs:0.328328328328328,0.318205767151506)
--(axis cs:0.327327327327327,0.30204629326129)
--(axis cs:0.326326326326326,0.285874832869107)
--(axis cs:0.325325325325325,0.269809079598864)
--(axis cs:0.324324324324324,0.253996158758225)
--(axis cs:0.323323323323323,0.238619248034379)
--(axis cs:0.322322322322322,0.223903976722057)
--(axis cs:0.321321321321321,0.210122489377336)
--(axis cs:0.32032032032032,0.197591289533071)
--(axis cs:0.319319319319319,0.186657166633574)
--(axis cs:0.318318318318318,0.177665495851019)
--(axis cs:0.317317317317317,0.170910069242572)
--(axis cs:0.316316316316316,0.166526163520334)
--(axis cs:0.315315315315315,0.164311825785999)
--(axis cs:0.314314314314314,0.163905383456241)
--(axis cs:0.313313313313313,0.164894540698253)
--(axis cs:0.312312312312312,0.166870859209869)
--(axis cs:0.311311311311311,0.169465191086408)
--(axis cs:0.31031031031031,0.17236347356513)
--(axis cs:0.309309309309309,0.175308718882343)
--(axis cs:0.308308308308308,0.178095674676886)
--(axis cs:0.307307307307307,0.180562761782055)
--(axis cs:0.306306306306306,0.182583841329007)
--(axis cs:0.305305305305305,0.184060934139096)
--(axis cs:0.304304304304304,0.184918221372411)
--(axis cs:0.303303303303303,0.185097285153707)
--(axis cs:0.302302302302302,0.184553410324437)
--(axis cs:0.301301301301301,0.183252741962333)
--(axis cs:0.3003003003003,0.181170112261374)
--(axis cs:0.299299299299299,0.178287383197541)
--(axis cs:0.298298298298298,0.174592184552019)
--(axis cs:0.297297297297297,0.170076955461089)
--(axis cs:0.296296296296296,0.164738220691615)
--(axis cs:0.295295295295295,0.158576050796949)
--(axis cs:0.294294294294294,0.151593669142769)
--(axis cs:0.293293293293293,0.143797179489004)
--(axis cs:0.292292292292292,0.135195396235184)
--(axis cs:0.291291291291291,0.1257997663053)
--(axis cs:0.29029029029029,0.115624377566768)
--(axis cs:0.289289289289289,0.104686054165705)
--(axis cs:0.288288288288288,0.0930045447065745)
--(axis cs:0.287287287287287,0.080602815301185)
--(axis cs:0.286286286286286,0.0675074667135679)
--(axis cs:0.285285285285285,0.0537493037965805)
--(axis cs:0.284284284284284,0.0393640969690371)
--(axis cs:0.283283283283283,0.0243935906406082)
--(axis cs:0.282282282282282,0.00888683347505465)
--(axis cs:0.281281281281281,-0.00709806850425945)
--(axis cs:0.28028028028028,-0.0234916417232717)
--(axis cs:0.279279279279279,-0.0402100035367145)
--(axis cs:0.278278278278278,-0.0571508725733185)
--(axis cs:0.277277277277277,-0.0741883823850546)
--(axis cs:0.276276276276276,-0.0911664621470337)
--(axis cs:0.275275275275275,-0.10789067706343)
--(axis cs:0.274274274274274,-0.124118807289822)
--(axis cs:0.273273273273273,-0.139551320352807)
--(axis cs:0.272272272272272,-0.153824539153998)
--(axis cs:0.271271271271271,-0.166511779697453)
--(axis cs:0.27027027027027,-0.177140126776041)
--(axis cs:0.269269269269269,-0.185229997261712)
--(axis cs:0.268268268268268,-0.190357019757042)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.219219219219219,0.554766806379156)
--(axis cs:0.219219219219219,-1.33193262369688)
--(axis cs:0.22022022022022,-1.32033138914692)
--(axis cs:0.221221221221221,-1.3084654101915)
--(axis cs:0.222222222222222,-1.29633119667443)
--(axis cs:0.223223223223223,-1.28392531691222)
--(axis cs:0.224224224224224,-1.27124440729713)
--(axis cs:0.225225225225225,-1.25828518289196)
--(axis cs:0.226226226226226,-1.24504444914564)
--(axis cs:0.227227227227227,-1.23151911487985)
--(axis cs:0.228228228228228,-1.21770620672271)
--(axis cs:0.229229229229229,-1.20360288519678)
--(axis cs:0.23023023023023,-1.18920646270575)
--(axis cs:0.231231231231231,-1.17451442371034)
--(axis cs:0.232232232232232,-1.15952444743888)
--(axis cs:0.233233233233233,-1.14423443354686)
--(axis cs:0.234234234234234,-1.12864253122328)
--(axis cs:0.235235235235235,-1.11274717234593)
--(axis cs:0.236236236236236,-1.09654710941652)
--(axis cs:0.237237237237237,-1.08004145916883)
--(axis cs:0.238238238238238,-1.06322975294561)
--(axis cs:0.239239239239239,-1.04611199519651)
--(axis cs:0.24024024024024,-1.02868873177555)
--(axis cs:0.241241241241241,-1.01096113013245)
--(axis cs:0.242242242242242,-0.992931074026782)
--(axis cs:0.243243243243243,-0.974601276084868)
--(axis cs:0.244244244244244,-0.9559754124165)
--(axis cs:0.245245245245245,-0.937058284681633)
--(axis cs:0.246246246246246,-0.917856016538742)
--(axis cs:0.247247247247247,-0.898376293443212)
--(axis cs:0.248248248248248,-0.878628657469875)
--(axis cs:0.249249249249249,-0.858624872442766)
--(axis cs:0.25025025025025,-0.838379379487078)
--(axis cs:0.251251251251251,-0.817909869601326)
--(axis cs:0.252252252252252,-0.797238008544485)
--(axis cs:0.253253253253253,-0.77639036096282)
--(axis cs:0.254254254254254,-0.755399576093767)
--(axis cs:0.255255255255255,-0.734305917463225)
--(axis cs:0.256256256256256,-0.713159244299109)
--(axis cs:0.257257257257257,-0.692021582312684)
--(axis cs:0.258258258258258,-0.670970452331824)
--(axis cs:0.259259259259259,-0.650103145999785)
--(axis cs:0.26026026026026,-0.629542121781654)
--(axis cs:0.261261261261261,-0.609441584463473)
--(axis cs:0.262262262262262,-0.589994995464909)
--(axis cs:0.263263263263263,-0.571442549892929)
--(axis cs:0.264264264264264,-0.554076300322939)
--(axis cs:0.265265265265265,-0.538238482440647)
--(axis cs:0.266266266266266,-0.524306265502392)
--(axis cs:0.267267267267267,-0.512655803909105)
--(axis cs:0.267267267267267,-0.186052531317047)
--(axis cs:0.267267267267267,-0.186052531317047)
--(axis cs:0.266266266266266,-0.184659938322432)
--(axis cs:0.265265265265265,-0.180426529669417)
--(axis cs:0.264264264264264,-0.173744647875533)
--(axis cs:0.263263263263263,-0.165007258987297)
--(axis cs:0.262262262262262,-0.154572012824124)
--(axis cs:0.261261261261261,-0.142746001926151)
--(axis cs:0.26026026026026,-0.129784095504848)
--(axis cs:0.259259259259259,-0.115894071357831)
--(axis cs:0.258258258258258,-0.101244100884745)
--(axis cs:0.257257257257257,-0.0859702671939913)
--(axis cs:0.256256256256256,-0.0701831522314759)
--(axis cs:0.255255255255255,-0.0539732402552833)
--(axis cs:0.254254254254254,-0.037415200844796)
--(axis cs:0.253253253253253,-0.0205712246895552)
--(axis cs:0.252252252252252,-0.00349360137456989)
--(axis cs:0.251251251251251,0.0137732923504985)
--(axis cs:0.25025025025025,0.0311914561640297)
--(axis cs:0.249249249249249,0.0487280739009275)
--(axis cs:0.248248248248248,0.0663545829976278)
--(axis cs:0.247247247247247,0.0840459433136979)
--(axis cs:0.246246246246246,0.101780058402119)
--(axis cs:0.245245245245245,0.119537313931015)
--(axis cs:0.244244244244244,0.137300206656036)
--(axis cs:0.243243243243243,0.155053043825756)
--(axis cs:0.242242242242242,0.17278169773453)
--(axis cs:0.241241241241241,0.190473403746017)
--(axis cs:0.24024024024024,0.208116592816628)
--(axis cs:0.239239239239239,0.225700751584783)
--(axis cs:0.238238238238238,0.243216304633376)
--(axis cs:0.237237237237237,0.260654514706049)
--(axis cs:0.236236236236236,0.278007397555108)
--(axis cs:0.235235235235235,0.295267648789871)
--(axis cs:0.234234234234234,0.312428580628887)
--(axis cs:0.233233233233233,0.329484066875372)
--(axis cs:0.232232232232232,0.346428494761501)
--(axis cs:0.231231231231231,0.363256722563785)
--(axis cs:0.23023023023023,0.379964042094229)
--(axis cs:0.229229229229229,0.39654614533446)
--(axis cs:0.228228228228228,0.41299909460876)
--(axis cs:0.227227227227227,0.429319295796142)
--(axis cs:0.226226226226226,0.445503474165499)
--(axis cs:0.225225225225225,0.461548652486344)
--(axis cs:0.224224224224224,0.477452131122958)
--(axis cs:0.223223223223223,0.493211469865737)
--(axis cs:0.222222222222222,0.508824471290771)
--(axis cs:0.221221221221221,0.524289165470047)
--(axis cs:0.22022022022022,0.539603795880178)
--(axis cs:0.219219219219219,0.554766806379156)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.2]
(axis cs:0.756756756756757,0.836557620827504)
--(axis cs:0.756756756756757,0.510117417508407)
--(axis cs:0.757757757757758,0.502695071108787)
--(axis cs:0.758758758758759,0.492584341776861)
--(axis cs:0.75975975975976,0.480166764689971)
--(axis cs:0.760760760760761,0.465824285621299)
--(axis cs:0.761761761761762,0.449904691950252)
--(axis cs:0.762762762762763,0.432706880918622)
--(axis cs:0.763763763763764,0.414479159933316)
--(axis cs:0.764764764764765,0.395424112535638)
--(axis cs:0.765765765765766,0.375705772219985)
--(axis cs:0.766766766766767,0.355456865950101)
--(axis cs:0.767767767767768,0.334785185906757)
--(axis cs:0.768768768768769,0.31377883372848)
--(axis cs:0.76976976976977,0.292510389381174)
--(axis cs:0.770770770770771,0.271040166374214)
--(axis cs:0.771771771771772,0.249418733021143)
--(axis cs:0.772772772772773,0.227688861079094)
--(axis cs:0.773773773773774,0.205887034292129)
--(axis cs:0.774774774774775,0.184044620975069)
--(axis cs:0.775775775775776,0.162188790568364)
--(axis cs:0.776776776776777,0.140343234792364)
--(axis cs:0.777777777777778,0.118528739144272)
--(axis cs:0.778778778778779,0.0967636392143516)
--(axis cs:0.77977977977978,0.0750641878540792)
--(axis cs:0.780780780780781,0.0534448529131989)
--(axis cs:0.781781781781782,0.0319185605524166)
--(axis cs:0.782782782782783,0.0104968956062439)
--(axis cs:0.783783783783784,-0.0108097321738765)
--(axis cs:0.784784784784785,-0.0319919491633993)
--(axis cs:0.785785785785786,-0.0530413008801506)
--(axis cs:0.786786786786787,-0.0739501528008716)
--(axis cs:0.787787787787788,-0.0947116057013173)
--(axis cs:0.788788788788789,-0.115319422913369)
--(axis cs:0.78978978978979,-0.135767967425961)
--(axis cs:0.790790790790791,-0.156052147164507)
--(axis cs:0.791791791791792,-0.176167367106149)
--(axis cs:0.792792792792793,-0.196109487141349)
--(axis cs:0.793793793793794,-0.215874784794084)
--(axis cs:0.794794794794795,-0.235459922070957)
--(axis cs:0.795795795795796,-0.254861915840802)
--(axis cs:0.796796796796797,-0.274078111245415)
--(axis cs:0.797797797797798,-0.293106157729544)
--(axis cs:0.798798798798799,-0.311943987342163)
--(axis cs:0.7997997997998,-0.330589795019282)
--(axis cs:0.800800800800801,-0.349042020601869)
--(axis cs:0.801801801801802,-0.367299332381468)
--(axis cs:0.802802802802803,-0.385360611995063)
--(axis cs:0.803803803803804,-0.403224940518081)
--(axis cs:0.804804804804805,-0.420891585625268)
--(axis cs:0.804804804804805,1.46303165558675)
--(axis cs:0.804804804804805,1.46303165558675)
--(axis cs:0.803803803803804,1.45392013297155)
--(axis cs:0.802802802802803,1.44459141335321)
--(axis cs:0.801801801801802,1.43504292979083)
--(axis cs:0.800800800800801,1.42527219250947)
--(axis cs:0.7997997997998,1.41527679892068)
--(axis cs:0.798798798798799,1.40505444464581)
--(axis cs:0.797797797797798,1.39460293567071)
--(axis cs:0.796796796796797,1.38392020178202)
--(axis cs:0.795795795795796,1.37300431146147)
--(axis cs:0.794794794794795,1.36185348844435)
--(axis cs:0.793793793793794,1.35046613018709)
--(axis cs:0.792792792792793,1.33884082853207)
--(axis cs:0.791791791791792,1.32697639291589)
--(axis cs:0.790790790790791,1.31487187653168)
--(axis cs:0.78978978978979,1.30252660594261)
--(axis cs:0.788788788788789,1.28994021474398)
--(axis cs:0.787787787787788,1.27711268200126)
--(axis cs:0.786786786786787,1.26404437635034)
--(axis cs:0.785785785785786,1.25073610684765)
--(axis cs:0.784784784784785,1.23718918191082)
--(axis cs:0.783783783783784,1.2234054780134)
--(axis cs:0.782782782782783,1.20938752020518)
--(axis cs:0.781781781781782,1.19513857706188)
--(axis cs:0.780780780780781,1.18066277334087)
--(axis cs:0.77977977977978,1.16596522451035)
--(axis cs:0.778778778778779,1.15105219846588)
--(axis cs:0.777777777777778,1.13593131126481)
--(axis cs:0.776776776776777,1.12061176570614)
--(axis cs:0.775775775775776,1.10510464422862)
--(axis cs:0.774774774774775,1.08942327113125)
--(axis cs:0.773773773773774,1.07358366383101)
--(axis cs:0.772772772772773,1.05760509918782)
--(axis cs:0.771771771771772,1.04151082937116)
--(axis cs:0.770770770770771,1.02532899300936)
--(axis cs:0.76976976976977,1.00909378224677)
--(axis cs:0.768768768768769,0.992846945637447)
--(axis cs:0.767767767767768,0.9766397310088)
--(axis cs:0.766766766766767,0.960535400818138)
--(axis cs:0.765765765765766,0.944612481333347)
--(axis cs:0.764764764764765,0.928968925332703)
--(axis cs:0.763763763763764,0.913727350039171)
--(axis cs:0.762762762762763,0.899041402421818)
--(axis cs:0.761761761761762,0.885102996122742)
--(axis cs:0.760760760760761,0.872149478540734)
--(axis cs:0.75975975975976,0.860468489917065)
--(axis cs:0.758758758758759,0.850396256601756)
--(axis cs:0.757757757757758,0.842302852119012)
--(axis cs:0.756756756756757,0.836557620827504)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0,3.26759984027)
--(axis cs:0,-3.33347853748952)
--(axis cs:0.001001001001001,-3.33377353830043)
--(axis cs:0.002002002002002,-3.33406996153499)
--(axis cs:0.003003003003003,-3.3343677524464)
--(axis cs:0.004004004004004,-3.33466685365486)
--(axis cs:0.005005005005005,-3.33496720506845)
--(axis cs:0.00600600600600601,-3.33526874380199)
--(axis cs:0.00700700700700701,-3.33557140409405)
--(axis cs:0.00800800800800801,-3.33587511722184)
--(axis cs:0.00900900900900901,-3.3361798114141)
--(axis cs:0.01001001001001,-3.3364854117619)
--(axis cs:0.011011011011011,-3.33679184012725)
--(axis cs:0.012012012012012,-3.33709901504959)
--(axis cs:0.013013013013013,-3.33740685165004)
--(axis cs:0.014014014014014,-3.33771526153338)
--(axis cs:0.015015015015015,-3.33802415268774)
--(axis cs:0.016016016016016,-3.33833342938193)
--(axis cs:0.017017017017017,-3.33864299206038)
--(axis cs:0.018018018018018,-3.33895273723564)
--(axis cs:0.019019019019019,-3.33926255737837)
--(axis cs:0.02002002002002,-3.33957234080488)
--(axis cs:0.021021021021021,-3.33988197156199)
--(axis cs:0.022022022022022,-3.34019132930936)
--(axis cs:0.023023023023023,-3.34050028919906)
--(axis cs:0.024024024024024,-3.34080872175249)
--(axis cs:0.025025025025025,-3.34111649273453)
--(axis cs:0.026026026026026,-3.34142346302482)
--(axis cs:0.027027027027027,-3.34172948848623)
--(axis cs:0.028028028028028,-3.34203441983037)
--(axis cs:0.029029029029029,-3.3423381024802)
--(axis cs:0.03003003003003,-3.34264037642954)
--(axis cs:0.031031031031031,-3.34294107609958)
--(axis cs:0.032032032032032,-3.34324003019222)
--(axis cs:0.033033033033033,-3.3435370615403)
--(axis cs:0.034034034034034,-3.34383198695453)
--(axis cs:0.035035035035035,-3.34412461706721)
--(axis cs:0.036036036036036,-3.34441475617261)
--(axis cs:0.037037037037037,-3.34470220206391)
--(axis cs:0.038038038038038,-3.34498674586677)
--(axis cs:0.039039039039039,-3.34526817186941)
--(axis cs:0.04004004004004,-3.34554625734907)
--(axis cs:0.041041041041041,-3.34582077239496)
--(axis cs:0.042042042042042,-3.34609147972752)
--(axis cs:0.043043043043043,-3.34635813451394)
--(axis cs:0.044044044044044,-3.34662048417996)
--(axis cs:0.045045045045045,-3.34687826821786)
--(axis cs:0.046046046046046,-3.34713121799051)
--(axis cs:0.047047047047047,-3.34737905653153)
--(axis cs:0.048048048048048,-3.34762149834152)
--(axis cs:0.049049049049049,-3.34785824918011)
--(axis cs:0.05005005005005,-3.34808900585405)
--(axis cs:0.0510510510510511,-3.34831345600107)
--(axis cs:0.0520520520520521,-3.34853127786955)
--(axis cs:0.0530530530530531,-3.34874214009391)
--(axis cs:0.0540540540540541,-3.34894570146573)
--(axis cs:0.0550550550550551,-3.34914161070042)
--(axis cs:0.0560560560560561,-3.34932950619951)
--(axis cs:0.0570570570570571,-3.34950901580847)
--(axis cs:0.0580580580580581,-3.3496797565699)
--(axis cs:0.0590590590590591,-3.34984133447226)
--(axis cs:0.0600600600600601,-3.34999334419382)
--(axis cs:0.0610610610610611,-3.35013536884199)
--(axis cs:0.0620620620620621,-3.3502669796879)
--(axis cs:0.0630630630630631,-3.35038773589609)
--(axis cs:0.0640640640640641,-3.35049718424944)
--(axis cs:0.0650650650650651,-3.35059485886913)
--(axis cs:0.0660660660660661,-3.35068028092968)
--(axis cs:0.0670670670670671,-3.35075295836893)
--(axis cs:0.0680680680680681,-3.35081238559301)
--(axis cs:0.0690690690690691,-3.35085804317618)
--(axis cs:0.0700700700700701,-3.35088939755554)
--(axis cs:0.0710710710710711,-3.35090590072047)
--(axis cs:0.0720720720720721,-3.35090698989697)
--(axis cs:0.0730730730730731,-3.35089208722652)
--(axis cs:0.0740740740740741,-3.35086059943983)
--(axis cs:0.0750750750750751,-3.350811917525)
--(axis cs:0.0760760760760761,-3.35074541639047)
--(axis cs:0.0770770770770771,-3.35066045452235)
--(axis cs:0.0780780780780781,-3.35055637363644)
--(axis cs:0.0790790790790791,-3.35043249832456)
--(axis cs:0.0800800800800801,-3.35028813569548)
--(axis cs:0.0810810810810811,-3.35012257501017)
--(axis cs:0.0820820820820821,-3.34993508731149)
--(axis cs:0.0830830830830831,-3.34972492504825)
--(axis cs:0.0840840840840841,-3.34949132169357)
--(axis cs:0.0850850850850851,-3.34923349135762)
--(axis cs:0.0860860860860861,-3.34895062839458)
--(axis cs:0.0870870870870871,-3.348641907004)
--(axis cs:0.0880880880880881,-3.3483064808263)
--(axis cs:0.0890890890890891,-3.34794348253264)
--(axis cs:0.0900900900900901,-3.34755202340901)
--(axis cs:0.0910910910910911,-3.34713119293448)
--(axis cs:0.0920920920920921,-3.34668005835389)
--(axis cs:0.0930930930930931,-3.34619766424457)
--(axis cs:0.0940940940940941,-3.34568303207749)
--(axis cs:0.0950950950950951,-3.34513515977258)
--(axis cs:0.0960960960960961,-3.34455302124838)
--(axis cs:0.0970970970970971,-3.34393556596595)
--(axis cs:0.0980980980980981,-3.34328171846711)
--(axis cs:0.0990990990990991,-3.34259037790708)
--(axis cs:0.1001001001001,-3.34186041758143)
--(axis cs:0.101101101101101,-3.34109068444747)
--(axis cs:0.102102102102102,-3.34027999864016)
--(axis cs:0.103103103103103,-3.33942715298242)
--(axis cs:0.104104104104104,-3.33853091249009)
--(axis cs:0.105105105105105,-3.33759001387153)
--(axis cs:0.106106106106106,-3.33660316502176)
--(axis cs:0.107107107107107,-3.33556904451159)
--(axis cs:0.108108108108108,-3.33448630107137)
--(axis cs:0.109109109109109,-3.33335355306981)
--(axis cs:0.11011011011011,-3.33216938798777)
--(axis cs:0.111111111111111,-3.33093236188718)
--(axis cs:0.112112112112112,-3.32964099887517)
--(axis cs:0.113113113113113,-3.32829379056361)
--(axis cs:0.114114114114114,-3.32688919552404)
--(axis cs:0.115115115115115,-3.32542563873828)
--(axis cs:0.116116116116116,-3.32390151104479)
--(axis cs:0.117117117117117,-3.32231516858092)
--(axis cs:0.118118118118118,-3.32066493222123)
--(axis cs:0.119119119119119,-3.3189490870121)
--(axis cs:0.12012012012012,-3.31716588160278)
--(axis cs:0.121121121121121,-3.31531352767302)
--(axis cs:0.122122122122122,-3.31339019935765)
--(axis cs:0.123123123123123,-3.31139403266816)
--(axis cs:0.124124124124124,-3.30932312491159)
--(axis cs:0.125125125125125,-3.30717553410709)
--(axis cs:0.126126126126126,-3.30494927840015)
--(axis cs:0.127127127127127,-3.30264233547509)
--(axis cs:0.128128128128128,-3.30025264196584)
--(axis cs:0.129129129129129,-3.29777809286555)
--(axis cs:0.13013013013013,-3.29521654093515)
--(axis cs:0.131131131131131,-3.29256579611135)
--(axis cs:0.132132132132132,-3.28982362491444)
--(axis cs:0.133133133133133,-3.28698774985615)
--(axis cs:0.134134134134134,-3.28405584884816)
--(axis cs:0.135135135135135,-3.28102555461154)
--(axis cs:0.136136136136136,-3.27789445408761)
--(axis cs:0.137137137137137,-3.27466008785073)
--(axis cs:0.138138138138138,-3.27131994952349)
--(axis cs:0.139139139139139,-3.2678714851948)
--(axis cs:0.14014014014014,-3.26431209284147)
--(axis cs:0.141141141141141,-3.26063912175383)
--(axis cs:0.142142142142142,-3.25684987196594)
--(axis cs:0.143143143143143,-3.25294159369122)
--(axis cs:0.144144144144144,-3.24891148676386)
--(axis cs:0.145145145145145,-3.24475670008702)
--(axis cs:0.146146146146146,-3.24047433108831)
--(axis cs:0.147147147147147,-3.2360614251835)
--(axis cs:0.148148148148148,-3.2315149752491)
--(axis cs:0.149149149149149,-3.22683192110484)
--(axis cs:0.15015015015015,-3.22200914900679)
--(axis cs:0.151151151151151,-3.21704349115211)
--(axis cs:0.152152152152152,-3.21193172519642)
--(axis cs:0.153153153153153,-3.20667057378482)
--(axis cs:0.154154154154154,-3.20125670409756)
--(axis cs:0.155155155155155,-3.19568672741165)
--(axis cs:0.156156156156156,-3.18995719867937)
--(axis cs:0.157157157157157,-3.18406461612522)
--(axis cs:0.158158158158158,-3.17800542086226)
--(axis cs:0.159159159159159,-3.17177599652958)
--(axis cs:0.16016016016016,-3.16537266895202)
--(axis cs:0.161161161161161,-3.1587917058239)
--(axis cs:0.162162162162162,-3.15202931641815)
--(axis cs:0.163163163163163,-3.14508165132271)
--(axis cs:0.164164164164164,-3.13794480220572)
--(axis cs:0.165165165165165,-3.13061480161156)
--(axis cs:0.166166166166166,-3.12308762278954)
--(axis cs:0.167167167167167,-3.11535917955733)
--(axis cs:0.168168168168168,-3.1074253262012)
--(axis cs:0.169169169169169,-3.09928185741551)
--(axis cs:0.17017017017017,-3.09092450828352)
--(axis cs:0.171171171171171,-3.08234895430235)
--(axis cs:0.172172172172172,-3.07355081145441)
--(axis cs:0.173173173173173,-3.06452563632833)
--(axis cs:0.174174174174174,-3.05526892629213)
--(axis cs:0.175175175175175,-3.04577611972175)
--(axis cs:0.176176176176176,-3.03604259628832)
--(axis cs:0.177177177177177,-3.02606367730737)
--(axis cs:0.178178178178178,-3.01583462615381)
--(axis cs:0.179179179179179,-3.00535064874636)
--(axis cs:0.18018018018018,-2.99460689410564)
--(axis cs:0.181181181181181,-2.98359845499)
--(axis cs:0.182182182182182,-2.97232036861384)
--(axis cs:0.183183183183183,-2.9607676174531)
--(axis cs:0.184184184184184,-2.94893513014302)
--(axis cs:0.185185185185185,-2.93681778247367)
--(axis cs:0.186186186186186,-2.92441039848893)
--(axis cs:0.187187187187187,-2.91170775169512)
--(axis cs:0.188188188188188,-2.8987045663856)
--(axis cs:0.189189189189189,-2.88539551908857)
--(axis cs:0.19019019019019,-2.87177524014519)
--(axis cs:0.191191191191191,-2.85783831542607)
--(axis cs:0.192192192192192,-2.84357928819457)
--(axis cs:0.193193193193193,-2.82899266112578)
--(axis cs:0.194194194194194,-2.81407289849113)
--(axis cs:0.195195195195195,-2.79881442851874)
--(axis cs:0.196196196196196,-2.78321164594081)
--(axis cs:0.197197197197197,-2.76725891474003)
--(axis cs:0.198198198198198,-2.75095057110784)
--(axis cs:0.199199199199199,-2.73428092662865)
--(axis cs:0.2002002002002,-2.71724427170491)
--(axis cs:0.201201201201201,-2.69983487923952)
--(axis cs:0.202202202202202,-2.68204700859311)
--(axis cs:0.203203203203203,-2.66387490983559)
--(axis cs:0.204204204204204,-2.64531282831279)
--(axis cs:0.205205205205205,-2.6263550095511)
--(axis cs:0.206206206206206,-2.60699570452508)
--(axis cs:0.207207207207207,-2.58722917531541)
--(axis cs:0.208208208208208,-2.56704970118718)
--(axis cs:0.209209209209209,-2.54645158512171)
--(axis cs:0.21021021021021,-2.52542916083833)
--(axis cs:0.211211211211211,-2.50397680034648)
--(axis cs:0.212212212212212,-2.48208892207302)
--(axis cs:0.213213213213213,-2.45975999961441)
--(axis cs:0.214214214214214,-2.43698457116953)
--(axis cs:0.215215215215215,-2.41375724971492)
--(axis cs:0.216216216216216,-2.39007273399262)
--(axis cs:0.217217217217217,-2.36592582038849)
--(axis cs:0.218218218218218,-2.34131141578996)
--(axis cs:0.218218218218218,1.56781559118053)
--(axis cs:0.218218218218218,1.56781559118053)
--(axis cs:0.217217217217217,1.59620343280225)
--(axis cs:0.216216216216216,1.62422258738982)
--(axis cs:0.215215215215215,1.65187363666009)
--(axis cs:0.214214214214214,1.6791573987281)
--(axis cs:0.213213213213213,1.70607491225436)
--(axis cs:0.212212212212212,1.73262742163708)
--(axis cs:0.211211211211211,1.75881636315954)
--(axis cs:0.21021021021021,1.78464335201289)
--(axis cs:0.209209209209209,1.81011017012323)
--(axis cs:0.208208208208208,1.83521875471968)
--(axis cs:0.207207207207207,1.85997118758651)
--(axis cs:0.206206206206206,1.88436968494834)
--(axis cs:0.205205205205205,1.90841658794251)
--(axis cs:0.204204204204204,1.93211435363675)
--(axis cs:0.203203203203203,1.95546554655479)
--(axis cs:0.202202202202202,1.97847283067551)
--(axis cs:0.201201201201201,2.00113896187455)
--(axis cs:0.2002002002002,2.02346678077975)
--(axis cs:0.199199199199199,2.0454592060146)
--(axis cs:0.198198198198198,2.0671192278056)
--(axis cs:0.197197197197197,2.08844990193168)
--(axis cs:0.196196196196196,2.10945434399529)
--(axis cs:0.195195195195195,2.13013572399672)
--(axis cs:0.194194194194194,2.15049726119403)
--(axis cs:0.193193193193193,2.17054221923284)
--(axis cs:0.192192192192192,2.19027390153102)
--(axis cs:0.191191191191191,2.20969564690431)
--(axis cs:0.19019019019019,2.22881082542025)
--(axis cs:0.189189189189189,2.24762283446816)
--(axis cs:0.188188188188188,2.26613509503398)
--(axis cs:0.187187187187187,2.28435104816959)
--(axis cs:0.186186186186186,2.30227415164664)
--(axis cs:0.185185185185185,2.31990787678559)
--(axis cs:0.184184184184184,2.33725570545145)
--(axis cs:0.183183183183183,2.3543211272079)
--(axis cs:0.182182182182182,2.37110763662217)
--(axis cs:0.181181181181181,2.38761873071341)
--(axis cs:0.18018018018018,2.40385790653767)
--(axis cs:0.179179179179179,2.41982865890317)
--(axis cs:0.178178178178178,2.43553447820947)
--(axis cs:0.177177177177177,2.45097884840508)
--(axis cs:0.176176176176176,2.4661652450578)
--(axis cs:0.175175175175175,2.48109713353268)
--(axis cs:0.174174174174174,2.49577796727271)
--(axis cs:0.173173173173173,2.51021118617742)
--(axis cs:0.172172172172172,2.52440021507514)
--(axis cs:0.171171171171171,2.53834846228459)
--(axis cs:0.17017017017017,2.55205931826169)
--(axis cs:0.169169169169169,2.56553615432798)
--(axis cs:0.168168168168168,2.57878232147684)
--(axis cs:0.167167167167167,2.59180114925404)
--(axis cs:0.166166166166166,2.60459594470941)
--(axis cs:0.165165165165165,2.6171699914164)
--(axis cs:0.164164164164164,2.62952654855651)
--(axis cs:0.163163163163163,2.64166885006572)
--(axis cs:0.162162162162162,2.65360010384021)
--(axis cs:0.161161161161161,2.66532349099865)
--(axis cs:0.16016016016016,2.67684216519868)
--(axis cs:0.159159159159159,2.68815925200504)
--(axis cs:0.158158158158158,2.6992778483071)
--(axis cs:0.157157157157157,2.71020102178368)
--(axis cs:0.156156156156156,2.72093181041287)
--(axis cs:0.155155155155155,2.731473222025)
--(axis cs:0.154154154154154,2.74182823389673)
--(axis cs:0.153153153153153,2.75199979238447)
--(axis cs:0.152152152152152,2.76199081259527)
--(axis cs:0.151151151151151,2.77180417809359)
--(axis cs:0.15015015015015,2.7814427406422)
--(axis cs:0.149149149149149,2.79090931997576)
--(axis cs:0.148148148148148,2.80020670360549)
--(axis cs:0.147147147147147,2.8093376466535)
--(axis cs:0.146146146146146,2.81830487171546)
--(axis cs:0.145145145145145,2.82711106875026)
--(axis cs:0.144144144144144,2.83575889499528)
--(axis cs:0.143143143143143,2.84425097490624)
--(axis cs:0.142142142142142,2.85258990012025)
--(axis cs:0.141141141141141,2.86077822944116)
--(axis cs:0.14014014014014,2.86881848884587)
--(axis cs:0.139139139139139,2.87671317151079)
--(axis cs:0.138138138138138,2.88446473785731)
--(axis cs:0.137137137137137,2.89207561561537)
--(axis cs:0.136136136136136,2.8995481999042)
--(axis cs:0.135135135135135,2.90688485332938)
--(axis cs:0.134134134134134,2.91408790609528)
--(axis cs:0.133133133133133,2.92115965613217)
--(axis cs:0.132132132132132,2.92810236923716)
--(axis cs:0.131131131131131,2.93491827922818)
--(axis cs:0.13013013013013,2.94160958811037)
--(axis cs:0.129129129129129,2.9481784662541)
--(axis cs:0.128128128128128,2.95462705258398)
--(axis cs:0.127127127127127,2.96095745477825)
--(axis cs:0.126126126126126,2.96717174947783)
--(axis cs:0.125125125125125,2.97327198250464)
--(axis cs:0.124124124124124,2.97926016908833)
--(axis cs:0.123123123123123,2.98513829410115)
--(axis cs:0.122122122122122,2.99090831230029)
--(axis cs:0.121121121121121,2.99657214857719)
--(axis cs:0.12012012012012,3.00213169821338)
--(axis cs:0.119119119119119,3.00758882714235)
--(axis cs:0.118118118118118,3.01294537221707)
--(axis cs:0.117117117117117,3.01820314148261)
--(axis cs:0.116116116116116,3.02336391445356)
--(axis cs:0.115115115115115,3.02842944239582)
--(axis cs:0.114114114114114,3.0334014486124)
--(axis cs:0.113113113113113,3.03828162873276)
--(axis cs:0.112112112112112,3.04307165100557)
--(axis cs:0.111111111111111,3.04777315659428)
--(axis cs:0.11011011011011,3.0523877598754)
--(axis cs:0.109109109109109,3.05691704873913)
--(axis cs:0.108108108108108,3.0613625848919)
--(axis cs:0.107107107107107,3.06572590416081)
--(axis cs:0.106106106106106,3.07000851679945)
--(axis cs:0.105105105105105,3.07421190779497)
--(axis cs:0.104104104104104,3.07833753717621)
--(axis cs:0.103103103103103,3.08238684032244)
--(axis cs:0.102102102102102,3.08636122827275)
--(axis cs:0.101101101101101,3.0902620880357)
--(axis cs:0.1001001001001,3.09409078289907)
--(axis cs:0.0990990990990991,3.09784865273955)
--(axis cs:0.0980980980980981,3.10153701433214)
--(axis cs:0.0970970970970971,3.10515716165911)
--(axis cs:0.0960960960960961,3.10871036621834)
--(axis cs:0.0950950950950951,3.1121978773309)
--(axis cs:0.0940940940940941,3.11562092244769)
--(axis cs:0.0930930930930931,3.11898070745498)
--(axis cs:0.0920920920920921,3.1222784169788)
--(axis cs:0.0910910910910911,3.12551521468793)
--(axis cs:0.0900900900900901,3.12869224359547)
--(axis cs:0.0890890890890891,3.13181062635881)
--(axis cs:0.0880880880880881,3.13487146557791)
--(axis cs:0.0870870870870871,3.13787584409178)
--(axis cs:0.0860860860860861,3.14082482527307)
--(axis cs:0.0850850850850851,3.1437194533207)
--(axis cs:0.0840840840840841,3.14656075355035)
--(axis cs:0.0830830830830831,3.14934973268287)
--(axis cs:0.0820820820820821,3.15208737913038)
--(axis cs:0.0810810810810811,3.15477466328015)
--(axis cs:0.0800800800800801,3.15741253777602)
--(axis cs:0.0790790790790791,3.16000193779744)
--(axis cs:0.0780780780780781,3.16254378133601)
--(axis cs:0.0770770770770771,3.16503896946941)
--(axis cs:0.0760760760760761,3.16748838663284)
--(axis cs:0.0750750750750751,3.16989290088772)
--(axis cs:0.0740740740740741,3.1722533641877)
--(axis cs:0.0730730730730731,3.17457061264205)
--(axis cs:0.0720720720720721,3.17684546677614)
--(axis cs:0.0710710710710711,3.17907873178921)
--(axis cs:0.0700700700700701,3.18127119780932)
--(axis cs:0.0690690690690691,3.18342364014541)
--(axis cs:0.0680680680680681,3.18553681953648)
--(axis cs:0.0670670670670671,3.18761148239792)
--(axis cs:0.0660660660660661,3.18964836106491)
--(axis cs:0.0650650650650651,3.19164817403286)
--(axis cs:0.0640640640640641,3.19361162619492)
--(axis cs:0.0630630630630631,3.19553940907661)
--(axis cs:0.0620620620620621,3.19743220106737)
--(axis cs:0.0610610610610611,3.19929066764927)
--(axis cs:0.0600600600600601,3.20111546162264)
--(axis cs:0.0590590590590591,3.20290722332883)
--(axis cs:0.0580580580580581,3.20466658086991)
--(axis cs:0.0570570570570571,3.2063941503255)
--(axis cs:0.0560560560560561,3.20809053596656)
--(axis cs:0.0550550550550551,3.20975633046623)
--(axis cs:0.0540540540540541,3.21139211510781)
--(axis cs:0.0530530530530531,3.21299845998964)
--(axis cs:0.0520520520520521,3.21457592422721)
--(axis cs:0.0510510510510511,3.21612505615226)
--(axis cs:0.05005005005005,3.21764639350898)
--(axis cs:0.049049049049049,3.21914046364735)
--(axis cs:0.048048048048048,3.22060778371358)
--(axis cs:0.047047047047047,3.22204886083771)
--(axis cs:0.046046046046046,3.22346419231831)
--(axis cs:0.045045045045045,3.22485426580446)
--(axis cs:0.044044044044044,3.22621955947481)
--(axis cs:0.043043043043043,3.22756054221392)
--(axis cs:0.042042042042042,3.22887767378584)
--(axis cs:0.041041041041041,3.23017140500492)
--(axis cs:0.04004004004004,3.2314421779039)
--(axis cs:0.039039039039039,3.23269042589934)
--(axis cs:0.038038038038038,3.23391657395433)
--(axis cs:0.037037037037037,3.23512103873856)
--(axis cs:0.036036036036036,3.23630422878581)
--(axis cs:0.035035035035035,3.23746654464882)
--(axis cs:0.034034034034034,3.23860837905152)
--(axis cs:0.033033033033033,3.23973011703885)
--(axis cs:0.032032032032032,3.2408321361239)
--(axis cs:0.031031031031031,3.24191480643274)
--(axis cs:0.03003003003003,3.24297849084661)
--(axis cs:0.029029029029029,3.24402354514178)
--(axis cs:0.028028028028028,3.24505031812701)
--(axis cs:0.027027027027027,3.24605915177851)
--(axis cs:0.026026026026026,3.24705038137272)
--(axis cs:0.025025025025025,3.24802433561663)
--(axis cs:0.024024024024024,3.24898133677587)
--(axis cs:0.023023023023023,3.2499217008005)
--(axis cs:0.022022022022022,3.25084573744861)
--(axis cs:0.021021021021021,3.25175375040767)
--(axis cs:0.02002002002002,3.25264603741373)
--(axis cs:0.019019019019019,3.25352289036842)
--(axis cs:0.018018018018018,3.25438459545393)
--(axis cs:0.017017017017017,3.25523143324577)
--(axis cs:0.016016016016016,3.25606367882359)
--(axis cs:0.015015015015015,3.25688160187988)
--(axis cs:0.014014014014014,3.25768546682671)
--(axis cs:0.013013013013013,3.25847553290049)
--(axis cs:0.012012012012012,3.25925205426475)
--(axis cs:0.011011011011011,3.26001528011108)
--(axis cs:0.01001001001001,3.26076545475811)
--(axis cs:0.00900900900900901,3.26150281774861)
--(axis cs:0.00800800800800801,3.26222760394489)
--(axis cs:0.00700700700700701,3.26294004362223)
--(axis cs:0.00600600600600601,3.26364036256066)
--(axis cs:0.005005005005005,3.2643287821349)
--(axis cs:0.004004004004004,3.2650055194027)
--(axis cs:0.003003003003003,3.26567078719133)
--(axis cs:0.002002002002002,3.26632479418254)
--(axis cs:0.001001001001001,3.2669677449958)
--(axis cs:0,3.26759984027)
--cycle;

\path [draw=lightgreen, fill=lightgreen, opacity=0.2]
(axis cs:0.805805805805806,2.4685270274626)
--(axis cs:0.805805805805806,-1.43495840099264)
--(axis cs:0.806806806806807,-1.46576883331664)
--(axis cs:0.807807807807808,-1.49616753850302)
--(axis cs:0.808808808808809,-1.52615582606274)
--(axis cs:0.80980980980981,-1.55573523106505)
--(axis cs:0.810810810810811,-1.58490749837288)
--(axis cs:0.811811811811812,-1.61367456792792)
--(axis cs:0.812812812812813,-1.64203856099342)
--(axis cs:0.813813813813814,-1.67000176727579)
--(axis cs:0.814814814814815,-1.69756663285319)
--(axis cs:0.815815815815816,-1.72473574884758)
--(axis cs:0.816816816816817,-1.75151184078345)
--(axis cs:0.817817817817818,-1.77789775858074)
--(axis cs:0.818818818818819,-1.80389646713784)
--(axis cs:0.81981981981982,-1.82951103746041)
--(axis cs:0.820820820820821,-1.85474463830003)
--(axis cs:0.821821821821822,-1.87960052826747)
--(axis cs:0.822822822822823,-1.90408204838905)
--(axis cs:0.823823823823824,-1.92819261507799)
--(axis cs:0.824824824824825,-1.95193571349382)
--(axis cs:0.825825825825826,-1.97531489126684)
--(axis cs:0.826826826826827,-1.99833375256429)
--(axis cs:0.827827827827828,-2.02099595247878)
--(axis cs:0.828828828828829,-2.04330519171964)
--(axis cs:0.82982982982983,-2.06526521159015)
--(axis cs:0.830830830830831,-2.08687978923416)
--(axis cs:0.831831831831832,-2.10815273313754)
--(axis cs:0.832832832832833,-2.12908787886995)
--(axis cs:0.833833833833834,-2.14968908505475)
--(axis cs:0.834834834834835,-2.16996022955408)
--(axis cs:0.835835835835836,-2.18990520585866)
--(axis cs:0.836836836836837,-2.20952791967081)
--(axis cs:0.837837837837838,-2.22883228567181)
--(axis cs:0.838838838838839,-2.24782222446337)
--(axis cs:0.83983983983984,-2.26650165967501)
--(axis cs:0.840840840840841,-2.28487451522902)
--(axis cs:0.841841841841842,-2.30294471275519)
--(axis cs:0.842842842842843,-2.32071616914809)
--(axis cs:0.843843843843844,-2.3381927942601)
--(axis cs:0.844844844844845,-2.35537848872341)
--(axis cs:0.845845845845846,-2.37227714189521)
--(axis cs:0.846846846846847,-2.38889262992005)
--(axis cs:0.847847847847848,-2.40522881390394)
--(axis cs:0.848848848848849,-2.42128953819484)
--(axis cs:0.84984984984985,-2.43707862876491)
--(axis cs:0.850850850850851,-2.45259989168946)
--(axis cs:0.851851851851852,-2.46785711171836)
--(axis cs:0.852852852852853,-2.48285405093572)
--(axis cs:0.853853853853854,-2.49759444750358)
--(axis cs:0.854854854854855,-2.51208201448599)
--(axis cs:0.855855855855856,-2.52632043874979)
--(axis cs:0.856856856856857,-2.54031337993853)
--(axis cs:0.857857857857858,-2.55406446951626)
--(axis cs:0.858858858858859,-2.56757730987813)
--(axis cs:0.85985985985986,-2.58085547352451)
--(axis cs:0.860860860860861,-2.59390250229618)
--(axis cs:0.861861861861862,-2.60672190666738)
--(axis cs:0.862862862862863,-2.61931716509441)
--(axis cs:0.863863863863864,-2.63169172341715)
--(axis cs:0.864864864864865,-2.64384899431116)
--(axis cs:0.865865865865866,-2.65579235678797)
--(axis cs:0.866866866866867,-2.66752515574146)
--(axis cs:0.867867867867868,-2.67905070153819)
--(axis cs:0.868868868868869,-2.69037226964963)
--(axis cs:0.86986986986987,-2.70149310032444)
--(axis cs:0.870870870870871,-2.712416398299)
--(axis cs:0.871871871871872,-2.72314533254417)
--(axis cs:0.872872872872873,-2.73368303604692)
--(axis cs:0.873873873873874,-2.74403260562497)
--(axis cs:0.874874874874875,-2.75419710177298)
--(axis cs:0.875875875875876,-2.76417954853883)
--(axis cs:0.876876876876877,-2.77398293342843)
--(axis cs:0.877877877877878,-2.78361020733785)
--(axis cs:0.878878878878879,-2.79306428451128)
--(axis cs:0.87987987987988,-2.80234804252383)
--(axis cs:0.880880880880881,-2.81146432228755)
--(axis cs:0.881881881881882,-2.82041592807993)
--(axis cs:0.882882882882883,-2.82920562759347)
--(axis cs:0.883883883883884,-2.83783615200536)
--(axis cs:0.884884884884885,-2.84631019606632)
--(axis cs:0.885885885885886,-2.85463041820741)
--(axis cs:0.886886886886887,-2.86279944066401)
--(axis cs:0.887887887887888,-2.87081984961613)
--(axis cs:0.888888888888889,-2.8786941953439)
--(axis cs:0.88988988988989,-2.88642499239774)
--(axis cs:0.890890890890891,-2.89401471978214)
--(axis cs:0.891891891891892,-2.90146582115243)
--(axis cs:0.892892892892893,-2.90878070502369)
--(axis cs:0.893893893893894,-2.91596174499124)
--(axis cs:0.894894894894895,-2.92301127996178)
--(axis cs:0.895895895895896,-2.92993161439485)
--(axis cs:0.896896896896897,-2.93672501855362)
--(axis cs:0.897897897897898,-2.94339372876473)
--(axis cs:0.898898898898899,-2.94993994768638)
--(axis cs:0.8998998998999,-2.95636584458417)
--(axis cs:0.900900900900901,-2.96267355561425)
--(axis cs:0.901901901901902,-2.96886518411306)
--(axis cs:0.902902902902903,-2.97494280089343)
--(axis cs:0.903903903903904,-2.98090844454635)
--(axis cs:0.904904904904905,-2.98676412174801)
--(axis cs:0.905905905905906,-2.9925118075718)
--(axis cs:0.906906906906907,-2.99815344580465)
--(axis cs:0.907907907907908,-3.00369094926749)
--(axis cs:0.908908908908909,-3.0091262001393)
--(axis cs:0.90990990990991,-3.01446105028454)
--(axis cs:0.910910910910911,-3.01969732158345)
--(axis cs:0.911911911911912,-3.02483680626497)
--(axis cs:0.912912912912913,-3.02988126724197)
--(axis cs:0.913913913913914,-3.03483243844842)
--(axis cs:0.914914914914915,-3.03969202517825)
--(axis cs:0.915915915915916,-3.04446170442565)
--(axis cs:0.916916916916917,-3.04914312522637)
--(axis cs:0.917917917917918,-3.05373790900006)
--(axis cs:0.918918918918919,-3.05824764989308)
--(axis cs:0.91991991991992,-3.0626739151218)
--(axis cs:0.920920920920921,-3.06701824531595)
--(axis cs:0.921921921921922,-3.07128215486207)
--(axis cs:0.922922922922923,-3.07546713224654)
--(axis cs:0.923923923923924,-3.07957464039826)
--(axis cs:0.924924924924925,-3.08360611703066)
--(axis cs:0.925925925925926,-3.08756297498289)
--(axis cs:0.926926926926927,-3.09144660256)
--(axis cs:0.927927927927928,-3.09525836387207)
--(axis cs:0.928928928928929,-3.09899959917192)
--(axis cs:0.92992992992993,-3.10267162519146)
--(axis cs:0.930930930930931,-3.10627573547645)
--(axis cs:0.931931931931932,-3.10981320071954)
--(axis cs:0.932932932932933,-3.11328526909148)
--(axis cs:0.933933933933934,-3.11669316657043)
--(axis cs:0.934934934934935,-3.12003809726914)
--(axis cs:0.935935935935936,-3.12332124376007)
--(axis cs:0.936936936936937,-3.12654376739815)
--(axis cs:0.937937937937938,-3.12970680864128)
--(axis cs:0.938938938938939,-3.13281148736838)
--(axis cs:0.93993993993994,-3.13585890319491)
--(axis cs:0.940940940940941,-3.1388501357858)
--(axis cs:0.941941941941942,-3.14178624516578)
--(axis cs:0.942942942942943,-3.14466827202692)
--(axis cs:0.943943943943944,-3.1474972380334)
--(axis cs:0.944944944944945,-3.15027414612351)
--(axis cs:0.945945945945946,-3.1529999808087)
--(axis cs:0.946946946946947,-3.15567570846964)
--(axis cs:0.947947947947948,-3.15830227764945)
--(axis cs:0.948948948948949,-3.16088061934375)
--(axis cs:0.94994994994995,-3.16341164728774)
--(axis cs:0.950950950950951,-3.16589625824019)
--(axis cs:0.951951951951952,-3.16833533226422)
--(axis cs:0.952952952952953,-3.17072973300508)
--(axis cs:0.953953953953954,-3.17308030796461)
--(axis cs:0.954954954954955,-3.17538788877259)
--(axis cs:0.955955955955956,-3.17765329145487)
--(axis cs:0.956956956956957,-3.17987731669826)
--(axis cs:0.957957957957958,-3.18206075011219)
--(axis cs:0.958958958958959,-3.18420436248715)
--(axis cs:0.95995995995996,-3.18630891004981)
--(axis cs:0.960960960960961,-3.18837513471496)
--(axis cs:0.961961961961962,-3.19040376433411)
--(axis cs:0.962962962962963,-3.19239551294094)
--(axis cs:0.963963963963964,-3.19435108099335)
--(axis cs:0.964964964964965,-3.19627115561236)
--(axis cs:0.965965965965966,-3.19815641081772)
--(axis cs:0.966966966966967,-3.20000750776028)
--(axis cs:0.967967967967968,-3.2018250949511)
--(axis cs:0.968968968968969,-3.20360980848739)
--(axis cs:0.96996996996997,-3.20536227227517)
--(axis cs:0.970970970970971,-3.2070830982488)
--(axis cs:0.971971971971972,-3.20877288658723)
--(axis cs:0.972972972972973,-3.2104322259272)
--(axis cs:0.973973973973974,-3.21206169357316)
--(axis cs:0.974974974974975,-3.21366185570416)
--(axis cs:0.975975975975976,-3.21523326757757)
--(axis cs:0.976976976976977,-3.21677647372971)
--(axis cs:0.977977977977978,-3.21829200817339)
--(axis cs:0.978978978978979,-3.21978039459249)
--(axis cs:0.97997997997998,-3.22124214653334)
--(axis cs:0.980980980980981,-3.22267776759329)
--(axis cs:0.981981981981982,-3.22408775160616)
--(axis cs:0.982982982982983,-3.22547258282477)
--(axis cs:0.983983983983984,-3.22683273610061)
--(axis cs:0.984984984984985,-3.22816867706049)
--(axis cs:0.985985985985986,-3.22948086228043)
--(axis cs:0.986986986986987,-3.23076973945662)
--(axis cs:0.987987987987988,-3.2320357475736)
--(axis cs:0.988988988988989,-3.23327931706967)
--(axis cs:0.98998998998999,-3.23450086999949)
--(axis cs:0.990990990990991,-3.23570082019398)
--(axis cs:0.991991991991992,-3.23687957341755)
--(axis cs:0.992992992992993,-3.23803752752255)
--(axis cs:0.993993993993994,-3.23917507260125)
--(axis cs:0.994994994994995,-3.24029259113504)
--(axis cs:0.995995995995996,-3.24139045814119)
--(axis cs:0.996996996996997,-3.24246904131695)
--(axis cs:0.997997997997998,-3.24352870118124)
--(axis cs:0.998998998998999,-3.24456979121376)
--(axis cs:1,-3.24559265799172)
--(axis cs:1,3.34409199480682)
--(axis cs:1,3.34409199480682)
--(axis cs:0.998998998998999,3.34446280538334)
--(axis cs:0.997997997997998,3.34483401322788)
--(axis cs:0.996996996996997,3.34520549679435)
--(axis cs:0.995995995995996,3.34557712980995)
--(axis cs:0.994994994994995,3.34594878114571)
--(axis cs:0.993993993993994,3.3463203146842)
--(axis cs:0.992992992992993,3.34669158918436)
--(axis cs:0.991991991991992,3.3470624581433)
--(axis cs:0.990990990990991,3.34743276965515)
--(axis cs:0.98998998998999,3.34780236626681)
--(axis cs:0.988988988988989,3.34817108483065)
--(axis cs:0.987987987987988,3.34853875635398)
--(axis cs:0.986986986986987,3.34890520584538)
--(axis cs:0.985985985985986,3.34927025215771)
--(axis cs:0.984984984984985,3.34963370782786)
--(axis cs:0.983983983983984,3.34999537891315)
--(axis cs:0.982982982982983,3.35035506482424)
--(axis cs:0.981981981981982,3.35071255815468)
--(axis cs:0.980980980980981,3.35106764450689)
--(axis cs:0.97997997997998,3.35142010231458)
--(axis cs:0.978978978978979,3.35176970266159)
--(axis cs:0.977977977977978,3.35211620909701)
--(axis cs:0.976976976976977,3.35245937744664)
--(axis cs:0.975975975975976,3.35279895562062)
--(axis cs:0.974974974974975,3.35313468341731)
--(axis cs:0.973973973973974,3.35346629232324)
--(axis cs:0.972972972972973,3.35379350530916)
--(axis cs:0.971971971971972,3.35411603662211)
--(axis cs:0.970970970970971,3.3544335915735)
--(axis cs:0.96996996996997,3.35474586632304)
--(axis cs:0.968968968968969,3.35505254765862)
--(axis cs:0.967967967967968,3.35535331277196)
--(axis cs:0.966966966966967,3.35564782903008)
--(axis cs:0.965965965965966,3.35593575374247)
--(axis cs:0.964964964964965,3.35621673392391)
--(axis cs:0.963963963963964,3.35649040605296)
--(axis cs:0.962962962962963,3.35675639582604)
--(axis cs:0.961961961961962,3.35701431790697)
--(axis cs:0.960960960960961,3.3572637756721)
--(axis cs:0.95995995995996,3.35750436095076)
--(axis cs:0.958958958958959,3.35773565376122)
--(axis cs:0.957957957957958,3.35795722204192)
--(axis cs:0.956956956956957,3.35816862137807)
--(axis cs:0.955955955955956,3.35836939472343)
--(axis cs:0.954954954954955,3.35855907211742)
--(axis cs:0.953953953953954,3.35873717039733)
--(axis cs:0.952952952952953,3.35890319290571)
--(axis cs:0.951951951951952,3.35905662919287)
--(axis cs:0.950950950950951,3.35919695471442)
--(axis cs:0.94994994994995,3.35932363052391)
--(axis cs:0.948948948948949,3.3594361029604)
--(axis cs:0.947947947947948,3.35953380333104)
--(axis cs:0.946946946946947,3.35961614758857)
--(axis cs:0.945945945945946,3.35968253600379)
--(axis cs:0.944944944944945,3.35973235283283)
--(axis cs:0.943943943943944,3.35976496597933)
--(axis cs:0.942942942942943,3.35977972665148)
--(axis cs:0.941941941941942,3.35977596901383)
--(axis cs:0.940940940940941,3.35975300983393)
--(axis cs:0.93993993993994,3.35971014812379)
--(axis cs:0.938938938938939,3.35964666477601)
--(axis cs:0.937937937937938,3.35956182219481)
--(axis cs:0.936936936936937,3.35945486392174)
--(axis cs:0.935935935935936,3.35932501425611)
--(axis cs:0.934934934934935,3.35917147787028)
--(axis cs:0.933933933933934,3.35899343941963)
--(axis cs:0.932932932932933,3.35879006314727)
--(axis cs:0.931931931931932,3.35856049248361)
--(axis cs:0.930930930930931,3.35830384964063)
--(axis cs:0.92992992992993,3.35801923520099)
--(axis cs:0.928928928928929,3.35770572770197)
--(axis cs:0.927927927927928,3.35736238321424)
--(axis cs:0.926926926926927,3.35698823491549)
--(axis cs:0.925925925925926,3.35658229265903)
--(axis cs:0.924924924924925,3.35614354253729)
--(axis cs:0.923923923923924,3.35567094644034)
--(axis cs:0.922922922922923,3.35516344160946)
--(axis cs:0.921921921921922,3.35461994018579)
--(axis cs:0.920920920920921,3.35403932875416)
--(axis cs:0.91991991991992,3.35342046788218)
--(axis cs:0.918918918918919,3.35276219165457)
--(axis cs:0.917917917917918,3.35206330720293)
--(axis cs:0.916916916916917,3.35132259423096)
--(axis cs:0.915915915915916,3.35053880453523)
--(axis cs:0.914914914914915,3.34971066152167)
--(axis cs:0.913913913913914,3.34883685971778)
--(axis cs:0.912912912912913,3.34791606428077)
--(axis cs:0.911911911911912,3.34694691050167)
--(axis cs:0.910910910910911,3.34592800330571)
--(axis cs:0.90990990990991,3.34485791674882)
--(axis cs:0.908908908908909,3.34373519351075)
--(axis cs:0.907907907907908,3.34255834438471)
--(axis cs:0.906906906906907,3.34132584776381)
--(axis cs:0.905905905905906,3.34003614912451)
--(axis cs:0.904904904904905,3.33868766050716)
--(axis cs:0.903903903903904,3.33727875999399)
--(axis cs:0.902902902902903,3.33580779118467)
--(axis cs:0.901901901901902,3.33427306266965)
--(axis cs:0.900900900900901,3.33267284750159)
--(axis cs:0.8998998998999,3.3310053826652)
--(axis cs:0.898898898898899,3.3292688685455)
--(axis cs:0.897897897897898,3.32746146839516)
--(axis cs:0.896896896896897,3.32558130780087)
--(axis cs:0.895895895895896,3.32362647414935)
--(axis cs:0.894894894894895,3.32159501609307)
--(axis cs:0.893893893893894,3.31948494301633)
--(axis cs:0.892892892892893,3.31729422450173)
--(axis cs:0.891891891891892,3.31502078979777)
--(axis cs:0.890890890890891,3.31266252728771)
--(axis cs:0.88988988988989,3.3102172839603)
--(axis cs:0.888888888888889,3.30768286488273)
--(axis cs:0.887887887887888,3.30505703267633)
--(axis cs:0.886886886886887,3.30233750699557)
--(axis cs:0.885885885885886,3.29952196401071)
--(axis cs:0.884884884884885,3.29660803589484)
--(axis cs:0.883883883883884,3.29359331031583)
--(axis cs:0.882882882882883,3.29047532993375)
--(axis cs:0.881881881881882,3.28725159190442)
--(axis cs:0.880880880880881,3.28391954738976)
--(axis cs:0.87987987987988,3.28047660107576)
--(axis cs:0.878878878878879,3.27692011069849)
--(axis cs:0.877877877877878,3.2732473865793)
--(axis cs:0.876876876876877,3.26945569116976)
--(axis cs:0.875875875875876,3.26554223860728)
--(axis cs:0.874874874874875,3.26150419428225)
--(axis cs:0.873873873873874,3.25733867441771)
--(axis cs:0.872872872872873,3.25304274566242)
--(axis cs:0.871871871871872,3.24861342469849)
--(axis cs:0.870870870870871,3.24404767786443)
--(axis cs:0.86986986986987,3.23934242079498)
--(axis cs:0.868868868868869,3.23449451807874)
--(axis cs:0.867867867867868,3.22950078293484)
--(axis cs:0.866866866866867,3.22435797691008)
--(axis cs:0.865865865865866,3.2190628095977)
--(axis cs:0.864864864864865,3.21361193837936)
--(axis cs:0.863863863863864,3.20800196819171)
--(axis cs:0.862862862862863,3.20222945131926)
--(axis cs:0.861861861861862,3.19629088721503)
--(axis cs:0.860860860860861,3.19018272235082)
--(axis cs:0.85985985985986,3.18390135009884)
--(axis cs:0.858858858858859,3.17744311064667)
--(axis cs:0.857857857857858,3.1708042909475)
--(axis cs:0.856856856856857,3.16398112470785)
--(axis cs:0.855855855855856,3.1569697924147)
--(axis cs:0.854854854854855,3.14976642140477)
--(axis cs:0.853853853853854,3.14236708597807)
--(axis cs:0.852852852852853,3.13476780755834)
--(axis cs:0.851851851851852,3.1269645549033)
--(axis cs:0.850850850850851,3.1189532443672)
--(axis cs:0.84984984984985,3.11072974021905)
--(axis cs:0.848848848848849,3.1022898550194)
--(axis cs:0.847847847847848,3.09362935005918)
--(axis cs:0.846846846846847,3.08474393586403)
--(axis cs:0.845845845845846,3.07562927276798)
--(axis cs:0.844844844844845,3.06628097156008)
--(axis cs:0.843843843843844,3.05669459420863)
--(axis cs:0.842842842842843,3.04686565466694)
--(axis cs:0.841841841841842,3.03678961976553)
--(axis cs:0.840840840840841,3.0264619101956)
--(axis cs:0.83983983983984,3.01587790158903)
--(axis cs:0.838838838838839,3.0050329257005)
--(axis cs:0.837837837837838,2.99392227169735)
--(axis cs:0.836836836836837,2.98254118756389)
--(axis cs:0.835835835835836,2.97088488162632)
--(axis cs:0.834834834834835,2.9589485242057)
--(axis cs:0.833833833833834,2.94672724940641)
--(axis cs:0.832832832832833,2.9342161570479)
--(axis cs:0.831831831831832,2.92141031474893)
--(axis cs:0.830830830830831,2.90830476017272)
--(axis cs:0.82982982982983,2.89489450344373)
--(axis cs:0.828828828828829,2.88117452974565)
--(axis cs:0.827827827827828,2.86713980211305)
--(axis cs:0.826826826826827,2.85278526442782)
--(axis cs:0.825825825825826,2.83810584463434)
--(axis cs:0.824824824824825,2.82309645818713)
--(axis cs:0.823823823823824,2.80775201174637)
--(axis cs:0.822822822822823,2.79206740713793)
--(axis cs:0.821821821821822,2.77603754559591)
--(axis cs:0.820820820820821,2.75965733230678)
--(axis cs:0.81981981981982,2.74292168127706)
--(axis cs:0.818818818818819,2.72582552054697)
--(axis cs:0.817817817817818,2.70836379777594)
--(axis cs:0.816816816816817,2.69053148622712)
--(axis cs:0.815815815815816,2.67232359118151)
--(axis cs:0.814814814814815,2.65373515681571)
--(axis cs:0.813813813813814,2.63476127357873)
--(axis cs:0.812812812812813,2.61539708611039)
--(axis cs:0.811811811811812,2.59563780174511)
--(axis cs:0.810810810810811,2.57547869965198)
--(axis cs:0.80980980980981,2.5549151406669)
--(axis cs:0.808808808808809,2.5339425778794)
--(axis cs:0.807807807807808,2.51255656804446)
--(axis cs:0.806806806806807,2.49075278389745)
--(axis cs:0.805805805805806,2.4685270274626)
--cycle;

\addplot [semithick, black]
table {%
0 -0.201638961371948
0.001001001001001 -0.206372901140907
0.002002002002002 -0.211208516806091
0.003003003003003 -0.216144527407345
0.004004004004004 -0.221178269029725
0.005005005005005 -0.22630691993773
0.00600600600600601 -0.231527736414184
0.00700700700700701 -0.236836722332566
0.00800800800800801 -0.242228389038826
0.00900900900900901 -0.247697733554856
0.01001001001001 -0.253241525859147
0.011011011011011 -0.258859748388476
0.012012012012012 -0.264554463879582
0.013013013013013 -0.270328328481138
0.014014014014014 -0.276184847562839
0.015015015015015 -0.282127278032423
0.016016016016016 -0.288157917334914
0.017017017017017 -0.294279639323543
0.018018018018018 -0.300495260966525
0.019019019019019 -0.30680756348056
0.02002002002002 -0.31321859029878
0.021021021021021 -0.319728390927598
0.022022022022022 -0.326336273878326
0.023023023023023 -0.333041740837648
0.024024024024024 -0.339842803330458
0.025025025025025 -0.346737374290385
0.026026026026026 -0.353723018593354
0.027027027027027 -0.360796661948998
0.028028028028028 -0.367953993892349
0.029029029029029 -0.375188464851298
0.03003003003003 -0.382493886338995
0.031031031031031 -0.389864819455757
0.032032032032032 -0.397296114690457
0.033033033033033 -0.404782049429514
0.034034034034034 -0.412316932073788
0.035035035035035 -0.419895876594483
0.036036036036036 -0.427513880357327
0.037037037037037 -0.43516485657139
0.038038038038038 -0.442844376741959
0.039039039039039 -0.450549087949413
0.04004004004004 -0.458276440922011
0.041041041041041 -0.466026261602218
0.042042042042042 -0.473799981119065
0.043043043043043 -0.48159904314416
0.044044044044044 -0.489424223300461
0.045045045045045 -0.497276845569078
0.046046046046046 -0.505157689674458
0.047047047047047 -0.513067234000045
0.048048048048048 -0.521004824736548
0.049049049049049 -0.528968581606691
0.05005005005005 -0.536958686275814
0.0510510510510511 -0.544978046897523
0.0520520520520521 -0.553029639279357
0.0530530530530531 -0.561116624489135
0.0540540540540541 -0.569240993048646
0.0550550550550551 -0.577404639736748
0.0560560560560561 -0.585609566317998
0.0570570570570571 -0.593856176165114
0.0580580580580581 -0.602142108254168
0.0590590590590591 -0.610464063664968
0.0600600600600601 -0.6188192840968
0.0610610610610611 -0.627207675339441
0.0620620620620621 -0.635631663335459
0.0630630630630631 -0.644093330988195
0.0640640640640641 -0.652594644874559
0.0650650650650651 -0.66113727369101
0.0660660660660661 -0.669721996185123
0.0670670670670671 -0.678350188330047
0.0680680680680681 -0.687021262231788
0.0690690690690691 -0.695732911555574
0.0700700700700701 -0.70448142607046
0.0710710710710711 -0.71326350953219
0.0720720720720721 -0.722076737874155
0.0730730730730731 -0.730919872582392
0.0740740740740741 -0.739790743914832
0.0750750750750751 -0.748687211723302
0.0760760760760761 -0.757609742901876
0.0770770770770771 -0.766559338811828
0.0780780780780781 -0.775534319911017
0.0790790790790791 -0.784529325679091
0.0800800800800801 -0.793537231741711
0.0810810810810811 -0.802550842975226
0.0820820820820821 -0.811562472865999
0.0830830830830831 -0.820565326335457
0.0840840840840841 -0.829553399711909
0.0850850850850851 -0.838520817088685
0.0860860860860861 -0.847460877655445
0.0870870870870871 -0.85636614520878
0.0880880880880881 -0.865230672330306
0.0890890890890891 -0.874050206353591
0.0900900900900901 -0.882821695994958
0.0910910910910911 -0.891542679668231
0.0920920920920921 -0.900210900264505
0.0930930930930931 -0.908824667205275
0.0940940940940941 -0.91738173264907
0.0950950950950951 -0.925879211188693
0.0960960960960961 -0.934314079922339
0.0970970970970971 -0.942683927411791
0.0980980980980981 -0.950985605931685
0.0990990990990991 -0.959213730752526
0.1001001001001 -0.967361751753545
0.101101101101101 -0.975423898094855
0.102102102102102 -0.983394686903967
0.103103103103103 -0.991267904037727
0.104104104104104 -0.999038669391733
0.105105105105105 -1.00670109219772
0.106106106106106 -1.01424798590601
0.107107107107107 -1.02167071533583
0.108108108108108 -1.02896139095428
0.109109109109109 -1.03611270193738
0.11011011011011 -1.04311801051972
0.111111111111111 -1.04996997976584
0.112112112112112 -1.05666162266641
0.113113113113113 -1.06318664232263
0.114114114114114 -1.06953914877787
0.115115115115115 -1.07571433230406
0.116116116116116 -1.08170681999287
0.117117117117117 -1.08750979411924
0.118118118118118 -1.09311420522102
0.119119119119119 -1.09851003914664
0.12012012012012 -1.10368667066125
0.121121121121121 -1.10863192975509
0.122122122122122 -1.11333397525682
0.123123123123123 -1.11778171663937
0.124124124124124 -1.12196465971011
0.125125125125125 -1.12587483239555
0.126126126126126 -1.1295049408879
0.127127127127127 -1.13284875580802
0.128128128128128 -1.13589980275632
0.129129129129129 -1.13865288995616
0.13013013013013 -1.14110423060649
0.131131131131131 -1.14324739960495
0.132132132132132 -1.14507489321089
0.133133133133133 -1.14658123742872
0.134134134134134 -1.14776330109899
0.135135135135135 -1.14861969832636
0.136136136136136 -1.14915049245511
0.137137137137137 -1.14935761271274
0.138138138138138 -1.1492431153522
0.139139139139139 -1.14880931438523
0.14014014014014 -1.14805947193628
0.141141141141141 -1.14699521227062
0.142142142142142 -1.14561869653266
0.143143143143143 -1.14393397101964
0.144144144144144 -1.14194664856292
0.145145145145145 -1.13966363221702
0.146146146146146 -1.13709362878323
0.147147147147147 -1.13424650214805
0.148148148148148 -1.13113216766132
0.149149149149149 -1.12776019119007
0.15015015015015 -1.12413956239629
0.151151151151151 -1.12028071896325
0.152152152152152 -1.11619610107468
0.153153153153153 -1.11189860355483
0.154154154154154 -1.10740143762011
0.155155155155155 -1.102716863205
0.156156156156156 -1.0978558958403
0.157157157157157 -1.09282905574374
0.158158158158158 -1.08764711801473
0.159159159159159 -1.08232110431842
0.16016016016016 -1.07686338123841
0.161161161161161 -1.07128723663297
0.162162162162162 -1.06560601599558
0.163163163163163 -1.05983071741921
0.164164164164164 -1.0539708363619
0.165165165165165 -1.04803459956416
0.166166166166166 -1.04203121286263
0.167167167167167 -1.03597011825311
0.168168168168168 -1.02985948793746
0.169169169169169 -1.02370563248424
0.17017017017017 -1.01751420256625
0.171171171171171 -1.01129090386798
0.172172172172172 -1.00504335361058
0.173173173173173 -0.998779210064538
0.174174174174174 -0.992507033227087
0.175175175175175 -0.986234166700041
0.176176176176176 -0.979966347709116
0.177177177177177 -0.973708371367243
0.178178178178178 -0.967465081079658
0.179179179179179 -0.961240145294201
0.18018018018018 -0.955036463273415
0.181181181181181 -0.94885693121338
0.182182182182182 -0.942703794938515
0.183183183183183 -0.936578748327703
0.184184184184184 -0.930482312270613
0.185185185185185 -0.924415973340606
0.186186186186186 -0.918381411955575
0.187187187187187 -0.912381277316906
0.188188188188188 -0.906416228646463
0.189189189189189 -0.900485172557366
0.19019019019019 -0.894586547803813
0.191191191191191 -0.888718975680254
0.192192192192192 -0.882881758523262
0.193193193193193 -0.877074223747909
0.194194194194194 -0.871295833486315
0.195195195195195 -0.865544645391314
0.196196196196196 -0.859819882235722
0.197197197197197 -0.854120708059733
0.198198198198198 -0.848445673805583
0.199199199199199 -0.84279281281269
0.2002002002002 -0.837158982252525
0.201201201201201 -0.831540901668533
0.202202202202202 -0.825935083354228
0.203203203203203 -0.820337024509715
0.204204204204204 -0.814741855143261
0.205205205205205 -0.809144325024214
0.206206206206206 -0.803539144092645
0.207207207207207 -0.797922552278838
0.208208208208208 -0.792290703078861
0.209209209209209 -0.786638440846798
0.21021021021021 -0.780959515375626
0.211211211211211 -0.775247512560048
0.212212212212212 -0.769495111648114
0.213213213213213 -0.76369500599691
0.214214214214214 -0.757841358692331
0.215215215215215 -0.751927895543552
0.216216216216216 -0.745946835020995
0.217217217217217 -0.739891121681981
0.218218218218218 -0.733754442964834
0.219219219219219 -0.727532079588607
0.22022022022022 -0.721221321796605
0.221221221221221 -0.714820372609555
0.222222222222222 -0.708329692900622
0.223223223223223 -0.701751881425146
0.224224224224224 -0.695088852768947
0.225225225225225 -0.688341012985769
0.226226226226226 -0.6815067416689
0.227227227227227 -0.674584868127754
0.228228228228228 -0.667576547303264
0.229229229229229 -0.660484957368396
0.23023023023023 -0.653314034914659
0.231231231231231 -0.646068156785584
0.232232232232232 -0.638750596756658
0.233233233233233 -0.63136592997367
0.234234234234234 -0.623920397964877
0.235235235235235 -0.61642060272502
0.236236236236236 -0.608872874887207
0.237237237237237 -0.601282080828819
0.238238238238238 -0.593652367740471
0.239239239239239 -0.585988549221722
0.24024024024024 -0.578294114836835
0.241241241241241 -0.570569609767075
0.242242242242242 -0.562816584212403
0.243243243243243 -0.555038271304938
0.244244244244244 -0.547239099179814
0.245245245245245 -0.539422414710808
0.246246246246246 -0.531591989869767
0.247247247247247 -0.523751638116258
0.248248248248248 -0.515904549251629
0.249249249249249 -0.508052414401019
0.25025025025025 -0.500194368464947
0.251251251251251 -0.492328758949422
0.252252252252252 -0.484454232518749
0.253253253253253 -0.476569255858012
0.254254254254254 -0.468670502942413
0.255255255255255 -0.460753447614857
0.256256256256256 -0.452814422271075
0.257257257257257 -0.444849781779081
0.258258258258258 -0.436855064413906
0.259259259259259 -0.428827543608999
0.26026026026026 -0.420765998395202
0.261261261261261 -0.412670227458896
0.262262262262262 -0.404540753388032
0.263263263263263 -0.396378657134441
0.264264264264264 -0.388184769069587
0.265265265265265 -0.379960206005946
0.266266266266266 -0.371705947995865
0.267267267267267 -0.363422800228045
0.268268268268268 -0.355110704910331
0.269269269269269 -0.346769830718564
0.27027027027027 -0.338400782161098
0.271271271271271 -0.330004557359365
0.272272272272272 -0.321582751112731
0.273273273273273 -0.313135370111792
0.274274274274274 -0.304660532369679
0.275275275275275 -0.296156279515809
0.276276276276276 -0.287621910353431
0.277277277277277 -0.279057953151819
0.278278278278278 -0.270465712402477
0.279279279279279 -0.261845961954411
0.28028028028028 -0.253198269427029
0.281281281281281 -0.244523392977468
0.282282282282282 -0.235823918917861
0.283283283283283 -0.227103511056879
0.284284284284284 -0.218367203980765
0.285285285285285 -0.209619946442709
0.286286286286286 -0.200865791595987
0.287287287287287 -0.192107476424394
0.288288288288288 -0.183347770207708
0.289289289289289 -0.174591050063631
0.29029029029029 -0.165842868756718
0.291291291291291 -0.157109589677675
0.292292292292292 -0.148399661077531
0.293293293293293 -0.139723845329897
0.294294294294294 -0.131094143859345
0.295295295295295 -0.122522405815867
0.296296296296296 -0.114020891484015
0.297297297297297 -0.105602290428295
0.298298298298298 -0.097278116055372
0.299299299299299 -0.0890593552460972
0.3003003003003 -0.0809575815654168
0.301301301301301 -0.0729844631254125
0.302302302302302 -0.065150115600844
0.303303303303303 -0.0574629733372558
0.304304304304304 -0.0499312041448128
0.305305305305305 -0.0425631029985537
0.306306306306306 -0.0353667289488798
0.307307307307307 -0.0283496375324645
0.308308308308308 -0.0215193970063995
0.309309309309309 -0.0148850994203815
0.31031031031031 -0.0084579135023502
0.311311311311311 -0.00225056329894671
0.312312312312312 0.00372388880753124
0.313313313313313 0.00945177930838398
0.314314314314314 0.0149199967995644
0.315315315315315 0.0201153997239043
0.316316316316316 0.0250271549264746
0.317317317317317 0.0296455882324983
0.318318318318318 0.0339608109149106
0.319319319319319 0.0379642949916391
0.32032032032032 0.0416488927423201
0.321321321321321 0.0450085547305672
0.322322322322322 0.0480384929647537
0.323323323323323 0.0507331097758363
0.324324324324324 0.0530892142871135
0.325325325325325 0.0551053817842052
0.326326326326326 0.0567802784903682
0.327327327327327 0.0581155136435002
0.328328328328328 0.0591149160503594
0.329329329329329 0.059783206916432
0.33033033033033 0.0601245121298113
0.331331331331331 0.0601448213402749
0.332332332332332 0.0598505443819314
0.333333333333333 0.0592461717368386
0.334334334334334 0.0583338045937337
0.335335335335335 0.0571169348174824
0.336336336336336 0.0556003906256632
0.337337337337337 0.0537872977562685
0.338338338338338 0.0516794484602381
0.339339339339339 0.0492797316129828
0.34034034034034 0.0465904919838893
0.341341341341341 0.0436145405496274
0.342342342342342 0.040355760293648
0.343343343343343 0.0368195043819674
0.344344344344344 0.0330109754524913
0.345345345345345 0.0289350847856387
0.346346346346346 0.0245968411247414
0.347347347347347 0.0200006771951458
0.348348348348348 0.0151512070823541
0.349349349349349 0.0100543943946651
0.35035035035035 0.00471640561264058
0.351351351351351 -0.000856334472975701
0.352352352352352 -0.00665716620608087
0.353353353353353 -0.0126796287568659
0.354354354354354 -0.018916681632989
0.355355355355355 -0.0253615312122569
0.356356356356356 -0.0320084731920037
0.357357357357357 -0.0388498002828818
0.358358358358358 -0.0458768625493722
0.359359359359359 -0.0530809737724608
0.36036036036036 -0.0604511073917521
0.361361361361361 -0.0679765413861683
0.362362362362362 -0.0756469160416921
0.363363363363363 -0.0834509880225242
0.364364364364364 -0.0913741827011872
0.365365365365365 -0.0994014698013954
0.366366366366366 -0.107517585751195
0.367367367367367 -0.115707344556844
0.368368368368368 -0.123956973396988
0.369369369369369 -0.132253309651009
0.37037037037037 -0.140583233469412
0.371371371371371 -0.148935774901208
0.372372372372372 -0.157302493115782
0.373373373373373 -0.165677966306219
0.374374374374374 -0.174057258473967
0.375375375375375 -0.182434095725277
0.376376376376376 -0.190802705021825
0.377377377377377 -0.199157560462226
0.378378378378378 -0.207491264117866
0.379379379379379 -0.215795749369577
0.38038038038038 -0.224062644674995
0.381381381381381 -0.23228310262282
0.382382382382382 -0.240449817878345
0.383383383383383 -0.248555413825824
0.384384384384384 -0.256591014187956
0.385385385385385 -0.264547211172713
0.386386386386386 -0.272414894778265
0.387387387387387 -0.280184515107104
0.388388388388388 -0.287847444666846
0.389389389389389 -0.295396966269701
0.39039039039039 -0.302827025919904
0.391391391391391 -0.310131049572238
0.392392392392392 -0.317302704733353
0.393393393393393 -0.32433605808223
0.394394394394394 -0.331224755745548
0.395395395395395 -0.337962474775398
0.396396396396396 -0.344543452242906
0.397397397397397 -0.350963169854607
0.398398398398398 -0.357218626592454
0.399399399399399 -0.363307304103613
0.4004004004004 -0.369226515522594
0.401401401401401 -0.374972644927566
0.402402402402402 -0.380543022055262
0.403403403403403 -0.385936589480874
0.404404404404404 -0.391153922655564
0.405405405405405 -0.396196414887833
0.406406406406406 -0.401065936502534
0.407407407407407 -0.405764919746944
0.408408408408408 -0.410296781185735
0.409409409409409 -0.41466404965054
0.41041041041041 -0.418867017838641
0.411411411411411 -0.422905451250486
0.412412412412412 -0.426778670765446
0.413413413413413 -0.430485808384998
0.414414414414414 -0.434025517459132
0.415415415415415 -0.437397220625676
0.416416416416416 -0.440601671986168
0.417417417417417 -0.443640376746712
0.418418418418418 -0.446514529525111
0.419419419419419 -0.449224565362868
0.42042042042042 -0.451770287731808
0.421421421421421 -0.454152723230063
0.422422422422422 -0.456373916445872
0.423423423423423 -0.458434874122213
0.424424424424424 -0.460335734740384
0.425425425425425 -0.462076126532115
0.426426426426426 -0.463655152383979
0.427427427427427 -0.465071330921088
0.428428428428428 -0.466325138851335
0.429429429429429 -0.467418412691312
0.43043043043043 -0.468353074583086
0.431431431431431 -0.46913121500842
0.432432432432432 -0.469754221091448
0.433433433433433 -0.47022127658708
0.434434434434434 -0.470532335940552
0.435435435435435 -0.470690409608329
0.436436436436436 -0.470700591505242
0.437437437437437 -0.470569058066289
0.438438438438438 -0.470302591818034
0.439439439439439 -0.469907223281361
0.44044044044044 -0.469387947157199
0.441441441441441 -0.468749997117577
0.442442442442442 -0.467998197942474
0.443443443443443 -0.467137248829109
0.444444444444444 -0.466173902955933
0.445445445445445 -0.465116850749439
0.446446446446446 -0.463975645915365
0.447447447447447 -0.462758462445108
0.448448448448448 -0.461472004618881
0.449449449449449 -0.460121822164288
0.45045045045045 -0.45871327179402
0.451451451451451 -0.457252875371144
0.452452452452452 -0.455746269026832
0.453453453453453 -0.454197753326839
0.454454454454454 -0.452609714133222
0.455455455455455 -0.450982759662755
0.456456456456456 -0.449314952595978
0.457457457457457 -0.447603419445055
0.458458458458458 -0.445846378830545
0.459459459459459 -0.444043252378668
0.46046046046046 -0.442194268287432
0.461461461461461 -0.440301515457473
0.462462462462462 -0.438367267331121
0.463463463463463 -0.436392703519659
0.464464464464464 -0.434377913452124
0.465465465465465 -0.432322570286452
0.466466466466466 -0.43022692264187
0.467467467467467 -0.428092091230879
0.468468468468468 -0.42592084730906
0.469469469469469 -0.423716136991356
0.47047047047047 -0.42147825891701
0.471471471471471 -0.419207243712644
0.472472472472472 -0.416903946700595
0.473473473473473 -0.414570212091212
0.474474474474474 -0.412206669786294
0.475475475475475 -0.409814453792553
0.476476476476476 -0.407394109121274
0.477477477477477 -0.404945762668181
0.478478478478478 -0.402467915252614
0.479479479479479 -0.399960936547757
0.48048048048048 -0.397425421895102
0.481481481481481 -0.394861789344782
0.482482482482482 -0.392269924887793
0.483483483483483 -0.389648509027782
0.484484484484485 -0.386996335946177
0.485485485485485 -0.384313430213427
0.486486486486486 -0.381600490943369
0.487487487487487 -0.378859530964162
0.488488488488488 -0.376091467311476
0.48948948948949 -0.373295209937903
0.49049049049049 -0.370469186122094
0.491491491491491 -0.367613883098274
0.492492492492492 -0.364730702581074
0.493493493493493 -0.361821081522677
0.494494494494495 -0.358886241194607
0.495495495495495 -0.355927712713578
0.496496496496497 -0.352945543179379
0.497497497497497 -0.349939793228578
0.498498498498498 -0.346910002126758
0.4994994994995 -0.34385512071206
0.500500500500501 -0.340774337484892
0.501501501501502 -0.337666974934007
0.502502502502503 -0.334532441397147
0.503503503503503 -0.331370796363746
0.504504504504504 -0.328181491006386
0.505505505505506 -0.324964039933648
0.506506506506507 -0.321718864639567
0.507507507507508 -0.318446412319765
0.508508508508508 -0.315145674794495
0.509509509509509 -0.311817377621254
0.510510510510511 -0.308463186279484
0.511511511511512 -0.305084337605239
0.512512512512513 -0.301679936888888
0.513513513513513 -0.298248613439219
0.514514514514514 -0.29479131580469
0.515515515515516 -0.29131217619037
0.516516516516517 -0.287817548233778
0.517517517517518 -0.284313469845394
0.518518518518518 -0.280804699893694
0.519519519519519 -0.277294952741285
0.520520520520521 -0.273786311726504
0.521521521521522 -0.270280106344435
0.522522522522523 -0.266777360984441
0.523523523523523 -0.263276587098804
0.524524524524524 -0.259774438789871
0.525525525525526 -0.256265719083865
0.526526526526527 -0.252745313344669
0.527527527527528 -0.249207659028111
0.528528528528528 -0.245647039999213
0.529529529529529 -0.242058144802083
0.530530530530531 -0.238435751548011
0.531531531531532 -0.234775148570976
0.532532532532533 -0.231071452665393
0.533533533533533 -0.227318532223457
0.534534534534534 -0.223510530239453
0.535535535535536 -0.219642570658534
0.536536536536537 -0.215709496454047
0.537537537537538 -0.21170614091181
0.538538538538539 -0.207627605591467
0.539539539539539 -0.203471080422387
0.540540540540541 -0.19923376699323
0.541541541541542 -0.194913898377375
0.542542542542543 -0.190513410062766
0.543543543543544 -0.186035805208479
0.544544544544544 -0.181485129635994
0.545545545545546 -0.176864268785675
0.546546546546547 -0.172176756610397
0.547547547547548 -0.167426610864374
0.548548548548549 -0.16261737608247
0.54954954954955 -0.157753936556973
0.550550550550551 -0.152843323239112
0.551551551551552 -0.147893750695901
0.552552552552553 -0.142915173100057
0.553553553553554 -0.137917017393598
0.554554554554555 -0.132908545674909
0.555555555555556 -0.127898011177314
0.556556556556557 -0.12289321800764
0.557557557557558 -0.1179013333353
0.558558558558559 -0.112928633745785
0.55955955955956 -0.107982098290897
0.560560560560561 -0.103067699519297
0.561561561561562 -0.098190396858532
0.562562562562563 -0.0933548656243425
0.563563563563564 -0.0885659039378459
0.564564564564565 -0.083828500425337
0.565565565565566 -0.0791474871214043
0.566566566566567 -0.0745265658705354
0.567567567567568 -0.0699684494963102
0.568568568568569 -0.0654751387887436
0.56956956956957 -0.0610495498763915
0.570570570570571 -0.0566955677048156
0.571571571571572 -0.0524179091368681
0.572572572572573 -0.0482192900735194
0.573573573573574 -0.0440988089809703
0.574574574574575 -0.040054460288324
0.575575575575576 -0.0360839765871308
0.576576576576577 -0.0321857583474038
0.577577577577578 -0.0283587642054308
0.578578578578579 -0.0246032835941506
0.57957957957958 -0.0209182752814692
0.580580580580581 -0.0173015750179583
0.581581581581582 -0.0137515287442126
0.582582582582583 -0.0102670453544974
0.583583583583584 -0.00684466178602824
0.584584584584585 -0.0034781628768244
0.585585585585586 -0.000160697682469818
0.586586586586587 0.00311502041026812
0.587587587587588 0.00635656415746547
0.588588588588589 0.00957119933378744
0.58958958958959 0.0127657907652793
0.590590590590591 0.0159475583107015
0.591591591591592 0.0191266525580432
0.592592592592593 0.0223129899693194
0.593593593593594 0.0255155023923777
0.594594594594595 0.028743568496078
0.595595595595596 0.0320052117330989
0.596596596596597 0.0353075925788682
0.597597597597598 0.0386581103849756
0.598598598598599 0.0420641971296337
0.5995995995996 0.0455322376194071
0.600600600600601 0.0490661797050557
0.601601601601602 0.0526675052410121
0.602602602602603 0.0563362269976048
0.603603603603604 0.060073124984211
0.604604604604605 0.0638795523835827
0.605605605605606 0.0677563981262501
0.606606606606607 0.0717040958701654
0.607607607607608 0.0757218115318173
0.608608608608609 0.0798064687009364
0.60960960960961 0.0839551530366536
0.610610610610611 0.088166662707218
0.611611611611612 0.0924407509842876
0.612612612612613 0.0967754872968845
0.613613613613614 0.101166480551433
0.614614614614615 0.105608141895629
0.615615615615616 0.11009447224558
0.616616616616617 0.114619789791457
0.617617617617618 0.119179452112034
0.618618618618619 0.123769824267674
0.61961961961962 0.128388341657767
0.620620620620621 0.133034671099318
0.621621621621622 0.13771061732594
0.622622622622623 0.142417153038394
0.623623623623624 0.147153819295954
0.624624624624625 0.151920613810495
0.625625625625626 0.156717992206502
0.626626626626627 0.161546437035175
0.627627627627628 0.166404908573457
0.628628628628629 0.171291264934587
0.62962962962963 0.176202276906146
0.630630630630631 0.18113579200173
0.631631631631632 0.186090590910211
0.632632632632633 0.191065004461239
0.633633633633634 0.196058025456318
0.634634634634635 0.201068720152263
0.635635635635636 0.206094979173336
0.636636636636637 0.211134139254479
0.637637637637638 0.216183534237189
0.638638638638639 0.221241397330545
0.63963963963964 0.226306881563818
0.640640640640641 0.231379983879849
0.641641641641642 0.236460550859072
0.642642642642643 0.24154738513855
0.643643643643644 0.246639820746726
0.644644644644645 0.25173867459789
0.645645645645646 0.256843707782004
0.646646646646647 0.261953420612153
0.647647647647648 0.267066299399828
0.648648648648649 0.272179861972812
0.64964964964965 0.277292838647117
0.650650650650651 0.282403708319227
0.651651651651652 0.287511373611935
0.652652652652653 0.292615226819626
0.653653653653654 0.29771333640717
0.654654654654655 0.302803434734938
0.655655655655656 0.307883922911167
0.656656656656657 0.312953170734424
0.657657657657658 0.318012240855988
0.658658658658659 0.323062961892021
0.65965965965966 0.328107342499172
0.660660660660661 0.333147018320613
0.661661661661662 0.338183970924029
0.662662662662663 0.343220716288684
0.663663663663664 0.348259924497619
0.664664664664665 0.353302893627259
0.665665665665666 0.358350753039859
0.666666666666667 0.363403794780533
0.667667667667668 0.368460763910944
0.668668668668669 0.373520597408823
0.66966966966967 0.378583499004422
0.670670670670671 0.383650730768125
0.671671671671672 0.388723619305463
0.672672672672673 0.393800745414107
0.673673673673674 0.398880802513896
0.674674674674675 0.403962334569438
0.675675675675676 0.409043812257452
0.676676676676677 0.414124838071697
0.677677677677678 0.419204688288988
0.678678678678679 0.424282931212015
0.67967967967968 0.429359998930033
0.680680680680681 0.434436198732486
0.681681681681682 0.439511890889559
0.682682682682683 0.444586748695819
0.683683683683684 0.44965949806556
0.684684684684685 0.454728264991953
0.685685685685686 0.45979048421568
0.686686686686687 0.464843510019543
0.687687687687688 0.469885697280934
0.688688688688689 0.474914663442205
0.68968968968969 0.479929359125855
0.690690690690691 0.484928214439758
0.691691691691692 0.489909913508732
0.692692692692693 0.494872742099763
0.693693693693694 0.49981546739463
0.694694694694695 0.504737627188305
0.695695695695696 0.509637412692416
0.696696696696697 0.514511447908438
0.697697697697698 0.519355845720013
0.698698698698699 0.524166905250199
0.6996996996997 0.528941499844588
0.700700700700701 0.53367718337125
0.701701701701702 0.538371485028689
0.702702702702703 0.543024156407312
0.703703703703704 0.547635547670648
0.704704704704705 0.552205679924168
0.705705705705706 0.556732919006797
0.706706706706707 0.561215629622645
0.707707707707708 0.565651348249254
0.708708708708709 0.57003637998214
0.70970970970971 0.574366923648027
0.710710710710711 0.578640243484583
0.711711711711712 0.582853844827621
0.712712712712713 0.587005723281881
0.713713713713714 0.591093597169554
0.714714714714715 0.595115152790349
0.715715715715716 0.599068247268923
0.716716716716717 0.602949848506182
0.717717717717718 0.606757198648767
0.718718718718719 0.610487881769743
0.71971971971972 0.614139177000796
0.720720720720721 0.617708805371826
0.721721721721722 0.621193806999894
0.722722722722723 0.624591776541414
0.723723723723724 0.627900184181315
0.724724724724725 0.631117154215025
0.725725725725726 0.634242448832667
0.726726726726727 0.63727637131524
0.727727727727728 0.640218890225291
0.728728728728729 0.643069768874404
0.72972972972973 0.645829637965682
0.730730730730731 0.648498796828786
0.731731731731732 0.651076948978496
0.732732732732733 0.653563756043581
0.733733733733734 0.655957363130567
0.734734734734735 0.658254397725405
0.735735735735736 0.660452116293925
0.736736736736737 0.662548444604797
0.737737737737738 0.664542450245949
0.738738738738739 0.666431910371341
0.73973973973974 0.668214409270246
0.740740740740741 0.669887581164178
0.741741741741742 0.67144821086277
0.742742742742743 0.6728921441292
0.743743743743744 0.67421496379034
0.744744744744745 0.675412255094327
0.745745745745746 0.676480458157225
0.746746746746747 0.677416703354142
0.747747747747748 0.678218208280913
0.748748748748749 0.678884198490646
0.74974974974975 0.679416663067852
0.750750750750751 0.679818424728228
0.751751751751752 0.680092848342605
0.752752752752753 0.680244282449342
0.753753753753754 0.680275857895026
0.754754754754755 0.680192003935884
0.755755755755756 0.679999218196229
0.756756756756757 0.679705401604191
0.757757757757758 0.679319258222679
0.758758758758759 0.678848530259354
0.75975975975976 0.678298362013854
0.760760760760761 0.677670964908953
0.761761761761762 0.676967477780573
0.762762762762763 0.676189340076799
0.763763763763764 0.675336762561654
0.764764764764765 0.674408622674982
0.765765765765766 0.673404243198964
0.766766766766767 0.67232414639151
0.767767767767768 0.671169449185234
0.768768768768769 0.669943658118206
0.76976976976977 0.668651750206301
0.770770770770771 0.667296716828948
0.771771771771772 0.665880262082226
0.772772772772773 0.664404868498953
0.773773773773774 0.662873631645463
0.774774774774775 0.661289052046228
0.775775775775776 0.659652934646907
0.776776776776777 0.657964913250133
0.777777777777778 0.656222491258776
0.778778778778779 0.654422474164356
0.77977977977978 0.652561891775986
0.780780780780781 0.650638429509411
0.781781781781782 0.648649100125845
0.782782782782783 0.646590025993386
0.783783783783784 0.64445624268988
0.784784784784785 0.642242660255666
0.785785785785786 0.639945980963903
0.786786786786787 0.637565357137215
0.787787787787788 0.635100789407143
0.788788788788789 0.632551273459162
0.78978978978979 0.62991552266648
0.790790790790791 0.627191171671307
0.791791791791792 0.624373771949439
0.792792792792793 0.621458162971882
0.793793793793794 0.618438670991076
0.794794794794795 0.615310544244708
0.795795795795796 0.612070159972276
0.796796796796797 0.608712008076355
0.797797797797798 0.605229620234727
0.798798798798799 0.601615661295112
0.7997997997998 0.597863661171637
0.800800800800801 0.593968115939843
0.801801801801802 0.589921944395109
0.802802802802803 0.585717716686758
0.803803803803804 0.581349065762483
0.804804804804805 0.576811452845063
0.805805805805806 0.572101551380054
0.806806806806807 0.567215161663669
0.807807807807808 0.562148699755348
0.808808808808809 0.55689879996236
0.80980980980981 0.551461838947057
0.810810810810811 0.545833080880205
0.811811811811812 0.540007796041808
0.812812812812813 0.533981765017286
0.813813813813814 0.527750617890213
0.814814814814815 0.521311646157104
0.815815815815816 0.514662807232914
0.816816816816817 0.507801386440298
0.817817817817818 0.500724881464247
0.818818818818819 0.493431290184217
0.81981981981982 0.4859189760274
0.820820820820821 0.478187602859674
0.821821821821822 0.470236602686467
0.822822822822823 0.462065168207515
0.823823823823824 0.453672219320643
0.824824824824825 0.445056579955903
0.825825825825826 0.436217960967447
0.826826826826827 0.427157591421264
0.827827827827828 0.417877063352969
0.828828828828829 0.408377671751625
0.82982982982983 0.398662866820086
0.830830830830831 0.388738021907868
0.831831831831832 0.378608929883629
0.832832832832833 0.368282425612276
0.833833833833834 0.357766407806925
0.834834834834835 0.34706742015409
0.835835835835836 0.336191536542484
0.836836836836837 0.325144890710856
0.837837837837838 0.313933448828663
0.838838838838839 0.30256492973841
0.83983983983984 0.291046957425746
0.840840840840841 0.279385816009816
0.841841841841842 0.267585279460892
0.842842842842843 0.255646971830153
0.843843843843844 0.243571508013827
0.844844844844845 0.231359528320226
0.845845845845846 0.219014125318364
0.846846846846847 0.206539087501109
0.847847847847848 0.193936486049562
0.848848848848849 0.181209600289833
0.84984984984985 0.168362444533655
0.850850850850851 0.155399563083798
0.851851851851852 0.142324578773633
0.852852852852853 0.129140264087454
0.853853853853854 0.11585007728508
0.854854854854855 0.102457329844084
0.855855855855856 0.0889658828359278
0.856856856856857 0.0753805043713197
0.857857857857858 0.0617061988690661
0.858858858858859 0.0479484944814664
0.85985985985986 0.0341138068291887
0.860860860860861 0.0202092550393198
0.861861861861862 0.0062433431898897
0.862862862862863 -0.00777508876003552
0.863863863863864 -0.0218380676383275
0.864864864864865 -0.0359369302685252
0.865865865865866 -0.0500633196938012
0.866866866866867 -0.0642093596040453
0.867867867867868 -0.0783674871875409
0.868868868868869 -0.0925298319024229
0.86986986986987 -0.106688654836045
0.870870870870871 -0.120834787897323
0.871871871871872 -0.134960450009582
0.872872872872873 -0.149061545307866
0.873873873873874 -0.163136042304781
0.874874874874875 -0.177183254944876
0.875875875875876 -0.191204182262024
0.876876876876877 -0.205198668687938
0.877877877877878 -0.219166361609311
0.878878878878879 -0.233108054158773
0.87987987987988 -0.247026644533196
0.880880880880881 -0.260925500477678
0.881881881881882 -0.274809070121034
0.882882882882883 -0.288682106590101
0.883883883883884 -0.302546677690239
0.884884884884885 -0.316403418503579
0.885885885885886 -0.330251692588339
0.886886886886887 -0.344091352349576
0.887887887887888 -0.357920745166004
0.888888888888889 -0.3717374894992
0.88988988988989 -0.385539160474946
0.890890890890891 -0.399325267696903
0.891891891891892 -0.413096048433594
0.892892892892893 -0.426852828276
0.893893893893894 -0.440595947180519
0.894894894894895 -0.454324464947529
0.895895895895896 -0.46803642921711
0.896896896896897 -0.481729784956975
0.897897897897898 -0.495403451415339
0.898898898898899 -0.509056762600113
0.8998998998999 -0.522687749082241
0.900900900900901 -0.536292409445704
0.901901901901902 -0.549865740913524
0.902902902902903 -0.563403398659611
0.903903903903904 -0.57690423885649
0.904904904904905 -0.590367547738343
0.905905905905906 -0.603791079493477
0.906906906906907 -0.617171734872889
0.907907907907908 -0.630505258112994
0.908908908908909 -0.643784314016774
0.90990990990991 -0.657000630010482
0.910910910910911 -0.670146711600258
0.911911911911912 -0.68321444831144
0.912912912912913 -0.696195820432058
0.913913913913914 -0.709084323307928
0.914914914914915 -0.721874321028775
0.915915915915916 -0.734561243922673
0.916916916916917 -0.747139613281458
0.917917917917918 -0.75960234247087
0.918918918918919 -0.771940334803063
0.91991991991992 -0.784145729634766
0.920920920920921 -0.796212311664409
0.921921921921922 -0.80813538406466
0.922922922922923 -0.819910062570955
0.923923923923924 -0.831531151577818
0.924924924924925 -0.842991333669955
0.925925925925926 -0.854281578156242
0.926926926926927 -0.865391097343243
0.927927927927928 -0.876305791863728
0.928928928928929 -0.887011708494181
0.92992992992993 -0.897495473674963
0.930930930930931 -0.907744423590287
0.931931931931932 -0.917745660139526
0.932932932932933 -0.927485466657606
0.933933933933934 -0.93694832453474
0.934934934934935 -0.946120026852126
0.935935935935936 -0.954988884320473
0.936936936936937 -0.963545746469145
0.937937937937938 -0.971782433282222
0.938938938938939 -0.979691589107394
0.93993993993994 -0.987267135428892
0.940940940940941 -0.994505262431423
0.941941941941942 -1.00140416132808
0.942942942942943 -1.00796235970326
0.943943943943944 -1.01417859165556
0.944944944944945 -1.02005185884543
0.945945945945946 -1.02558290333035
0.946946946946947 -1.03077301709209
0.947947947947948 -1.03562336830956
0.948948948948949 -1.04013462048324
0.94994994994995 -1.04430676060414
0.950950950950951 -1.04813946894339
0.951951951951952 -1.05163300734924
0.952952952952953 -1.05478729962654
0.953953953953954 -1.05760200722773
0.954954954954955 -1.0600785603551
0.955955955955956 -1.062221585819
0.956956956956957 -1.06403818787006
0.957957957957958 -1.06553516655006
0.958958958958959 -1.06671885974506
0.95995995995996 -1.06759571679041
0.960960960960961 -1.06817178270308
0.961961961961962 -1.06845170338823
0.962962962962963 -1.06843968542797
0.963963963963964 -1.06814110677372
0.964964964964965 -1.06756235355789
0.965965965965966 -1.06670948482952
0.966966966966967 -1.06558842284213
0.967967967967968 -1.06420660987506
0.968968968968969 -1.0625724161968
0.96996996996997 -1.06069358310773
0.970970970970971 -1.05857762078789
0.971971971971972 -1.0562316333987
0.972972972972973 -1.05366099873099
0.973973973973974 -1.05086831573324
0.974974974974975 -1.04785423635506
0.975975975975976 -1.04462100665286
0.976976976976977 -1.04117391069284
0.977977977977978 -1.03752015713645
0.978978978978979 -1.03366726276939
0.97997997997998 -1.02962278184993
0.980980980980981 -1.02539397781263
0.981981981981982 -1.02098814528589
0.982982982982983 -1.01641282232506
0.983983983983984 -1.01167416412122
0.984984984984985 -1.00677838635117
0.985985985985986 -1.00173244254996
0.986986986986987 -0.996542689918413
0.987987987987988 -0.991215276366256
0.988988988988989 -0.985757286761312
0.98998998998999 -0.980176937225132
0.990990990990991 -0.974483076442168
0.991991991991992 -0.968684674807893
0.992992992992993 -0.962790318583209
0.993993993993994 -0.956807544374498
0.994994994994995 -0.950742702635384
0.995995995995996 -0.944601340261134
0.996996996996997 -0.938388041750381
0.997997997997998 -0.93210776892103
0.998998998998999 -0.925765663567998
1 -0.919366758091008
};
\addplot [semithick, blue]
table {%
0.268268268268268 -0.343937409007492
0.269269269269269 -0.338228275730049
0.27027027027027 -0.332237804622507
0.271271271271271 -0.325980781215777
0.272272272272272 -0.319471800762192
0.273273273273273 -0.312725277575875
0.274274274274274 -0.305755454287068
0.275275275275275 -0.298576411014622
0.276276276276276 -0.291202074461139
0.277277277277277 -0.283646226934591
0.278278278278278 -0.275922515300883
0.279279279279279 -0.268044459871408
0.28028028028028 -0.260025463229581
0.281281281281281 -0.251878819000649
0.282282282282282 -0.243617720568646
0.283283283283283 -0.235255269744686
0.284284284284284 -0.226804485390507
0.285285285285285 -0.218278312001254
0.286286286286286 -0.209689628251674
0.287287287287287 -0.201051255509402
0.288288288288288 -0.192375966319512
0.289289289289289 -0.183676492864201
0.29029029029029 -0.174965535401561
0.291291291291291 -0.166255770687281
0.292292292292292 -0.157559860383323
0.293293293293293 -0.148890459457383
0.294294294294294 -0.140260224577064
0.295295295295295 -0.131681822502729
0.296296296296296 -0.123167938482807
0.297297297297297 -0.114731284655576
0.298298298298298 -0.106384608461306
0.299299299299299 -0.0981407010685786
0.3003003003003 -0.0900124058188322
0.301301301301301 -0.0820126266929476
0.302302302302302 -0.0741543368038321
0.303303303303303 -0.066450586919059
0.304304304304304 -0.0589145140172023
0.305305305305305 -0.0515593498822745
0.306306306306306 -0.0443984297398388
0.307307307307307 -0.0374452009390433
0.308308308308308 -0.0307132316844806
0.309309309309309 -0.0242162198219726
0.31031031031031 -0.0179680016822744
0.311311311311311 -0.0119825609868027
0.312312312312312 -0.00627403781952607
0.313313313313313 -0.000856737669079612
0.314314314314314 0.00425485945463577
0.315315315315315 0.00904608982536071
0.316316316316316 0.0135020967224505
0.317317317317317 0.0176078210657584
0.318318318318318 0.021352145822802
0.319319319319319 0.0247403510439676
0.32032032032032 0.0277816546085833
0.321321321321321 0.0304850635971853
0.322322322322322 0.0328593794318967
0.323323323323323 0.0349132029236733
0.324324324324324 0.0366549392287599
0.325325325325325 0.038092802716318
0.326326326326326 0.0392348217497604
0.327327327327327 0.040088843383513
0.328328328328328 0.0406625379776612
0.329329329329329 0.0409634037322991
0.33033033033033 0.0409987711437236
0.331331331331331 0.0407758073844855
0.332332332332332 0.0403015206091973
0.333333333333333 0.039582764188125
0.334334334334334 0.0386262408703847
0.335335335335335 0.0374385068787224
0.336336336336336 0.0360259759376486
0.337337337337337 0.0343949232367947
0.338338338338338 0.0325514893313615
0.339339339339339 0.0305016839812279
0.34034034034034 0.0282513899307836
0.341341341341341 0.0258063666309231
0.342342342342342 0.0231722539050809
0.343343343343343 0.0203545755609474
0.344344344344344 0.0173587429494796
0.345345345345345 0.014190058472949
0.346346346346346 0.0108537190435429
0.347347347347347 0.00735481949416027
0.348348348348348 0.0036983559430166
0.349349349349349 -0.000110770886418164
0.35035035035035 -0.00406775238862143
0.351351351351351 -0.0081678688407863
0.352352352352352 -0.012406486207663
0.353353353353353 -0.0167790529849996
0.354354354354354 -0.0212810970800628
0.355355355355355 -0.0259082227278291
0.356356356356356 -0.030656107441329
0.357357357357357 -0.0355204989947748
0.358358358358358 -0.0404972124380074
0.359359359359359 -0.0455821271408557
0.36036036036036 -0.0507711838660181
0.361361361361361 -0.0560603818690867
0.362362362362362 -0.0614457760243199
0.363363363363363 -0.0669234739748055
0.364364364364364 -0.0724896333056529
0.365365365365365 -0.0781404587388776
0.366366366366366 -0.0838721993486274
0.367367367367367 -0.0896811457954196
0.368368368368368 -0.0955636275780795
0.369369369369369 -0.10151601030204
0.37037037037037 -0.107534692962707
0.371371371371371 -0.113616105242592
0.372372372372372 -0.119756704820895
0.373373373373373 -0.125952974694245
0.374374374374374 -0.132201420507323
0.375375375375375 -0.13849856789208
0.376376376376376 -0.144840959814228
0.377377377377377 -0.151225153925773
0.378378378378378 -0.157647719922291
0.379379379379379 -0.164105236903659
0.38038038038038 -0.170594290736965
0.381381381381381 -0.177111471420345
0.382382382382382 -0.183653370446454
0.383383383383383 -0.190216578164267
0.384384384384384 -0.196797681137991
0.385385385385385 -0.203393259501762
0.386386386386386 -0.209999884308856
0.387387387387387 -0.216614114874141
0.388388388388388 -0.223232496108464
0.389389389389389 -0.229851555843688
0.39039039039039 -0.236467802147116
0.391391391391391 -0.243077720623927
0.392392392392392 -0.24967777170639
0.393393393393393 -0.256264387928505
0.394394394394394 -0.262833971184774
0.395395395395395 -0.269382889971748
0.396396396396396 -0.275907476611042
0.397397397397397 -0.282404024452487
0.398398398398398 -0.288868785056003
0.399399399399399 -0.295297965350934
0.4004004004004 -0.301687724771382
0.401401401401401 -0.308034172366243
0.402402402402402 -0.314333363882461
0.403403403403403 -0.32058129882019
0.404404404404404 -0.326773917458395
0.405405405405405 -0.332907097849477
0.406406406406406 -0.338976652781516
0.407407407407407 -0.344978326706576
0.408408408408408 -0.35090779263376
0.409409409409409 -0.356760648985383
0.41041041041041 -0.36253241641486
0.411411411411411 -0.368218534584747
0.412412412412412 -0.373814358903429
0.413413413413413 -0.379315157218876
0.414414414414414 -0.384716106467937
0.415415415415415 -0.390012289279517
0.416416416416416 -0.395198690530158
0.417417417417417 -0.400270193850248
0.418418418418418 -0.405221578079289
0.419419419419419 -0.410047513668584
0.42042042042042 -0.41474255902957
0.421421421421421 -0.419301156826159
0.422422422422422 -0.423717630209293
0.423423423423423 -0.427986178991977
0.424424424424424 -0.432100875763064
0.425425425425425 -0.436055661937783
0.426426426426426 -0.439844343743474
0.427427427427427 -0.44346058813834
0.428428428428428 -0.44689791866161
0.429429429429429 -0.450149711212954
0.43043043043043 -0.453209189759358
0.431431431431431 -0.45606942196743
0.432432432432432 -0.458723314759064
0.433433433433433 -0.461163609788519
0.434434434434434 -0.463382878838734
0.435435435435435 -0.465375977100161
0.436436436436436 -0.467147414068492
0.437437437437437 -0.468703981884321
0.438438438438438 -0.470052301291276
0.439439439439439 -0.471198825475936
0.44044044044044 -0.472149843825682
0.441441441441441 -0.472911485606404
0.442442442442442 -0.473489723561613
0.443443443443443 -0.473890377434459
0.444444444444444 -0.474119117414475
0.445445445445445 -0.474181467510339
0.446446446446446 -0.474082808850363
0.447447447447447 -0.473828382912038
0.448448448448448 -0.47342329468228
0.449449449449449 -0.47287251574957
0.45045045045045 -0.472180887329584
0.451451451451451 -0.471353123225586
0.452452452452452 -0.470393812724942
0.453453453453453 -0.469307423433085
0.454454454454454 -0.468098304046188
0.455455455455455 -0.46677068706385
0.456456456456456 -0.465328691443034
0.457457457457457 -0.463776325194385
0.458458458458458 -0.462117487922244
0.459459459459459 -0.460355973309435
0.46046046046046 -0.458495471547981
0.461461461461461 -0.456539571716903
0.462462462462462 -0.454491764108146
0.463463463463463 -0.452355442501762
0.464464464464464 -0.45013390639136
0.465465465465465 -0.447830363160839
0.466466466466466 -0.445447930213502
0.467467467467467 -0.442989637054441
0.468468468468468 -0.440458427327214
0.469469469469469 -0.437857160805763
0.47047047047047 -0.435188615342486
0.471471471471471 -0.432455488773398
0.472472472472472 -0.429660400781259
0.473473473473473 -0.426805894717547
0.474474474474474 -0.423894439384161
0.475475475475475 -0.420928430775613
0.476476476476476 -0.417910193782691
0.477477477477477 -0.414841983858204
0.478478478478478 -0.411725988645763
0.479479479479479 -0.408564329572291
0.48048048048048 -0.405359063405011
0.481481481481481 -0.402112183773764
0.482482482482482 -0.398825622659196
0.483483483483483 -0.395501251847773
0.484484484484485 -0.392140884354055
0.485485485485485 -0.388746275811157
0.486486486486486 -0.385319125829934
0.487487487487487 -0.381861079327538
0.488488488488488 -0.378373727826083
0.48948948948949 -0.374858610721996
0.49049049049049 -0.371317216526643
0.491491491491491 -0.367750984078901
0.492492492492492 -0.364161303730233
0.493493493493493 -0.36054951850285
0.494494494494495 -0.356916925221548
0.495495495495495 -0.353264775619759
0.496496496496497 -0.349594277420372
0.497497497497497 -0.345906595391864
0.498498498498498 -0.342202852380273
0.4994994994995 -0.338484130317501
0.500500500500501 -0.33475147120649
0.501501501501502 -0.33100587808372
0.502502502502503 -0.327248315959573
0.503503503503503 -0.323479712736974
0.504504504504504 -0.319700960108826
0.505505505505506 -0.315912914434643
0.506506506506507 -0.312116397596897
0.507507507507508 -0.308312197837443
0.508508508508508 -0.304501070574504
0.509509509509509 -0.300683739200614
0.510510510510511 -0.296860895861904
0.511511511511512 -0.293033202219223
0.512512512512513 -0.289201290191359
0.513513513513513 -0.285365762680869
0.514514514514514 -0.281527194282827
0.515515515515516 -0.277686131976867
0.516516516516517 -0.273843095802926
0.517517517517518 -0.26999857952098
0.518518518518518 -0.266153051255205
0.519519519519519 -0.262306954122805
0.520520520520521 -0.258460706847945
0.521521521521522 -0.254614704361039
0.522522522522523 -0.250769318383759
0.523523523523523 -0.246924898000066
0.524524524524524 -0.243081770213569
0.525525525525526 -0.239240240491548
0.526526526526527 -0.235400593295866
0.527527527527528 -0.231563092601149
0.528528528528528 -0.227727982400465
0.529529529529529 -0.223895487198775
0.530530530530531 -0.220065812494502
0.531531531531532 -0.216239145249378
0.532532532532533 -0.212415654346929
0.533533533533533 -0.208595491039812
0.534534534534534 -0.204778789386253
0.535535535535536 -0.200965666675872
0.536536536536537 -0.197156223845073
0.537537537537538 -0.19335054588233
0.538538538538539 -0.189548702223505
0.539539539539539 -0.185750747137501
0.540540540540541 -0.181956720102453
0.541541541541542 -0.178166646172661
0.542542542542543 -0.174380536336494
0.543543543543544 -0.170598387865503
0.544544544544544 -0.166820184654901
0.545545545545546 -0.163045897555664
0.546546546546547 -0.159275484698426
0.547547547547548 -0.155508891809361
0.548548548548549 -0.151746052518284
0.54954954954955 -0.147986888659095
0.550550550550551 -0.144231310562844
0.551551551551552 -0.140479217343494
0.552552552552553 -0.136730497176652
0.553553553553554 -0.132985027571399
0.554554554554555 -0.129242675635396
0.555555555555556 -0.125503298333447
0.556556556556557 -0.121766742739696
0.557557557557558 -0.118032846283575
0.558558558558559 -0.114301399677455
0.55955955955956 -0.110572035186874
0.560560560560561 -0.106844338687997
0.561561561561562 -0.103117887067924
0.562562562562563 -0.0993922483071626
0.563563563563564 -0.0956669815566294
0.564564564564565 -0.0919416372092822
0.565565565565566 -0.0882157569664369
0.566566566566567 -0.0844888738988697
0.567567567567568 -0.0807605125027943
0.568568568568569 -0.0770301887507519
0.56956956956957 -0.0732974101375186
0.570570570570571 -0.0695616757211104
0.571571571571572 -0.0658224761589064
0.572572572572573 -0.062079293739011
0.573573573573574 -0.0583316024068943
0.574574574574575 -0.0545788677873662
0.575575575575576 -0.0508205472019703
0.576576576576577 -0.0470560896818287
0.577577577577578 -0.0432849359760145
0.578578578578579 -0.0395065185554983
0.57957957957958 -0.0357202616127198
0.580580580580581 -0.0319255810568455
0.581581581581582 -0.0281218845047418
0.582582582582583 -0.0243085712677394
0.583583583583584 -0.020485032334211
0.584584584584585 -0.0166506503480113
0.585585585585586 -0.012804799582835
0.586586586586587 -0.00894684591250537
0.587587587587588 -0.00507614677726553
0.588588588588589 -0.00119205114608112
0.58958958958959 0.00270610052498207
0.590590590590591 0.00661897633831116
0.591591591591592 0.0105472530041601
0.592592592592593 0.0144916158939021
0.593593593593594 0.0184527590971225
0.594594594594595 0.0224313854824602
0.595595595595596 0.0264282067622572
0.596596596596597 0.0304439435609067
0.597597597597598 0.034479325486934
0.598598598598599 0.0385350912087687
0.5995995995996 0.0426119885341797
0.600600600600601 0.0467107744933728
0.601601601601602 0.0508322154257237
0.602602602602603 0.0549770870701123
0.603603603603604 0.059146174658895
0.604604604604605 0.0633402730154214
0.605605605605606 0.0675601866551719
0.606606606606607 0.0718067298904429
0.607607607607608 0.0760807269385853
0.608608608608609 0.0803830120338002
0.60960960960961 0.0847142019626312
0.610610610610611 0.089074013279153
0.611611611611612 0.093461944510033
0.612612612612613 0.0978775030388876
0.613613613613614 0.102320204413608
0.614614614614615 0.106789571656075
0.615615615615616 0.111285134573933
0.616616616616617 0.11580642907402
0.617617617617618 0.12035299647711
0.618618618618619 0.124924382833569
0.61961961961962 0.129520138239589
0.620620620620621 0.134139816153602
0.621621621621622 0.138782972712511
0.622622622622623 0.143449166047373
0.623623623623624 0.148137955598163
0.624624624624625 0.15284890142723
0.625625625625626 0.157581563531114
0.626626626626627 0.162335501150275
0.627627627627628 0.167110272076451
0.628628628628629 0.171905431957206
0.62962962962963 0.176720533597283
0.630630630630631 0.181555126256446
0.631631631631632 0.186408754943366
0.632632632632633 0.191280959705177
0.633633633633634 0.196171274912361
0.634634634634635 0.201079228538521
0.635635635635636 0.206004341434671
0.636636636636637 0.210946126597658
0.637637637637638 0.215904088432305
0.638638638638639 0.220877722006891
0.63963963963964 0.225866512301528
0.640640640640641 0.230869933449117
0.641641641641642 0.235887447968325
0.642642642642643 0.240918505988359
0.643643643643644 0.245962544464907
0.644644644644645 0.251018986387046
0.645645645645646 0.256087239974486
0.646646646646647 0.261166697864883
0.647647647647648 0.266256736290674
0.648648648648649 0.271356714245048
0.64964964964965 0.276465972636595
0.650650650650651 0.281583833432206
0.651651651651652 0.286709598787714
0.652652652652653 0.291842550165866
0.653653653653654 0.296981947441114
0.654654654654655 0.302127027990833
0.655655655655656 0.307277005772376
0.656656656656657 0.312431070385539
0.657657657657658 0.317588386119999
0.658658658658659 0.322748195323212
0.65965965965966 0.327910130499896
0.660660660660661 0.333073900603792
0.661661661661662 0.338239186060103
0.662662662662663 0.34340563810671
0.663663663663664 0.348572878117747
0.664664664664665 0.353740496909078
0.665665665665666 0.358908054025376
0.666666666666667 0.364075077008299
0.667667667667668 0.369241060645519
0.668668668668669 0.37440546620001
0.66966966966967 0.379567720619374
0.670670670670671 0.38472721572459
0.671671671671672 0.389883307377888
0.672672672672673 0.395035314629255
0.673673673673674 0.400182518841085
0.674674674674675 0.405324162790577
0.675675675675676 0.410459449749342
0.676676676676677 0.415587542539754
0.677677677677678 0.420707562567597
0.678678678678679 0.425818588830443
0.67967967967968 0.430919656901208
0.680680680680681 0.436009757886534
0.681681681681682 0.441087837359187
0.682682682682683 0.446152794264222
0.683683683683684 0.451203479798075
0.684684684684685 0.456238696260208
0.685685685685686 0.461257195876623
0.686686686686687 0.466257679594662
0.687687687687688 0.471238795848511
0.688688688688689 0.476199139294707
0.68968968968969 0.481137249517178
0.690690690690691 0.486051609700868
0.691691691691692 0.490940645273666
0.692692692692693 0.495802722515606
0.693693693693694 0.500636147134827
0.694694694694695 0.505439162809645
0.695695695695696 0.510209949695768
0.696696696696697 0.514946622898224
0.697697697697698 0.51964723090695
0.698698698698699 0.524309753995517
0.6996996996997 0.528932102582052
0.700700700700701 0.533512115551633
0.701701701701702 0.538047558539239
0.702702702702703 0.542536122172607
0.703703703703704 0.546975420273916
0.704704704704705 0.551362988019541
0.705705705705706 0.555696280057058
0.706706706706707 0.559972668578388
0.707707707707708 0.564189901242892
0.708708708708709 0.568347479175539
0.70970970970971 0.572445276547095
0.710710710710711 0.576483080228277
0.711711711711712 0.580460589291356
0.712712712712713 0.584377414464294
0.713713713713714 0.588233077537288
0.714714714714715 0.592027010721362
0.715715715715716 0.595758555958546
0.716716716716717 0.599426964183423
0.717717717717718 0.603031394535537
0.718718718718719 0.606570913522374
0.71971971971972 0.610044494132475
0.720720720720721 0.613451014898026
0.721721721721722 0.616789258906773
0.722722722722723 0.620057912762603
0.723723723723724 0.623255565494161
0.724724724724725 0.62638070741123
0.725725725725726 0.629431728908123
0.726726726726727 0.632406919213549
0.727727727727728 0.635304465086318
0.728728728728729 0.638122449456418
0.72972972972973 0.640858850010559
0.730730730730731 0.643511537721636
0.731731731731732 0.646078275321543
0.732732732732733 0.648556715716274
0.733733733733734 0.650944400342917
0.734734734734735 0.653238757467602
0.735735735735736 0.65543710042347
0.736736736736737 0.65753662578815
0.737737737737738 0.659534411499604
0.738738738738739 0.661427414909623
0.73973973973974 0.663212470774002
0.740740740740741 0.664886289178479
0.741741741741742 0.66644545339949
0.742742742742743 0.667886417698682
0.743743743743744 0.669205505050277
0.744744744744745 0.670398904800235
0.745745745745746 0.671462670255897
0.746746746746747 0.672392716205463
0.747747747747748 0.673184816365655
0.748748748748749 0.673834600756812
0.74974974974975 0.674337553003983
0.750750750750751 0.67468900756296
0.751751751751752 0.67488414686973
0.752752752752753 0.674917998412316
0.753753753753754 0.674785431723676
0.754754754754755 0.67448115529405
0.755755755755756 0.673999713401633
};
\addplot [semithick, blue]
table {%
0.219219219219219 -0.388582908658862
0.22022022022022 -0.390363796633373
0.221221221221221 -0.392088122360726
0.222222222222222 -0.393753362691829
0.223223223223223 -0.395356923523244
0.224224224224224 -0.396896138087086
0.225225225225225 -0.398368265202806
0.226226226226226 -0.399770487490069
0.227227227227227 -0.401099909541852
0.228228228228228 -0.402353556056975
0.229229229229229 -0.403528369931158
0.23023023023023 -0.404621210305762
0.231231231231231 -0.405628850573278
0.232232232232232 -0.406547976338691
0.233233233233233 -0.407375183335745
0.234234234234234 -0.408106975297199
0.235235235235235 -0.408739761778031
0.236236236236236 -0.409269855930706
0.237237237237237 -0.409693472231393
0.238238238238238 -0.410006724156116
0.239239239239239 -0.410205621805861
0.24024024024024 -0.410286069479462
0.241241241241241 -0.410243863193217
0.242242242242242 -0.410074688146126
0.243243243243243 -0.409774116129556
0.244244244244244 -0.409337602880232
0.245245245245245 -0.408760485375309
0.246246246246246 -0.408037979068311
0.247247247247247 -0.407165175064757
0.248248248248248 -0.406137037236123
0.249249249249249 -0.404948399270919
0.25025025025025 -0.403593961661524
0.251251251251251 -0.402068288625414
0.252252252252252 -0.400365804959527
0.253253253253253 -0.398480792826187
0.254254254254254 -0.396407388469281
0.255255255255255 -0.394139578859254
0.256256256256256 -0.391671198265293
0.257257257257257 -0.388995924753337
0.258258258258258 -0.386107276608284
0.259259259259259 -0.382998608678808
0.26026026026026 -0.379663108643251
0.261261261261261 -0.376093793194812
0.262262262262262 -0.372283504144516
0.263263263263263 -0.368224904440113
0.264264264264264 -0.363910474099236
0.265265265265265 -0.359332506055032
0.266266266266266 -0.354483101912412
0.267267267267267 -0.349354167613076
};
\addplot [semithick, blue]
table {%
0.756756756756757 0.673337519167956
0.757757757757758 0.672498961613899
0.758758758758759 0.671490299189309
0.75975975975976 0.670317627303518
0.760760760760761 0.668986882081016
0.761761761761762 0.667503844036497
0.762762762762763 0.66587414167022
0.763763763763764 0.664103254986243
0.764764764764765 0.662196518934171
0.765765765765766 0.660159126776666
0.766766766766767 0.657996133384119
0.767767767767768 0.655712458457778
0.768768768768769 0.653312889682964
0.76976976976977 0.650802085813972
0.770770770770771 0.648184579691787
0.771771771771772 0.645464781196153
0.772772772772773 0.642646980133457
0.773773773773774 0.639735349061569
0.774774774774775 0.636733946053157
0.775775775775776 0.633646717398492
0.776776776776777 0.630477500249253
0.777777777777778 0.627230025204543
0.778778778778779 0.623907918840114
0.77977977977978 0.620514706182213
0.780780780780781 0.617053813127036
0.781781781781782 0.613528568807146
0.782782782782783 0.609942207905711
0.783783783783784 0.606297872919762
0.784784784784785 0.602598616373712
0.785785785785786 0.598847402983749
0.786786786786787 0.595047111774736
0.787787787787788 0.591200538149971
0.788788788788789 0.587310395915307
0.78978978978979 0.583379319258325
0.790790790790791 0.579409864683584
0.791791791791792 0.575404512904873
0.792792792792793 0.571365670695362
0.793793793793794 0.567295672696501
0.794794794794795 0.563196783186697
0.795795795795796 0.559071197810332
0.796796796796797 0.554921045268304
0.797797797797798 0.550748388970581
0.798798798798799 0.546555228651823
0.7997997997998 0.542343501950701
0.800800800800801 0.5381150859538
0.801801801801802 0.533871798704682
0.802802802802803 0.529615400679074
0.803803803803804 0.525347596226736
0.804804804804805 0.521070034980741
};
\addplot [semithick, blue]
table {%
0 -0.032939348609759
0.001001001001001 -0.0334028966523137
0.002002002002002 -0.0338725836762262
0.003003003003003 -0.0343484826275347
0.004004004004004 -0.0348306671260818
0.005005005005005 -0.035319211466772
0.00600600600600601 -0.0358141906206661
0.00700700700700701 -0.036315680235907
0.00800800800800801 -0.0368237566384724
0.00900900900900901 -0.0373384968327455
0.01001001001001 -0.0378599785018988
0.011011011011011 -0.038388280008084
0.012012012012012 -0.0389234803924205
0.013013013013013 -0.0394656593747764
0.014014014014014 -0.0400148973533333
0.015015015015015 -0.0405712754039292
0.016016016016016 -0.0411348752791708
0.017017017017017 -0.0417057794073063
0.018018018018018 -0.0422840708908536
0.019019019019019 -0.0428698335049726
0.02002002002002 -0.0434631516955744
0.021021021021021 -0.0440641105771597
0.022022022022022 -0.0446727959303745
0.023023023023023 -0.045289294199278
0.024024024024024 -0.0459136924883097
0.025025025025025 -0.0465460785589475
0.026026026026026 -0.0471865408260482
0.027027027027027 -0.0478351683538577
0.028028028028028 -0.0484920508516821
0.029029029029029 -0.0491572786692093
0.03003003003003 -0.0498309427914692
0.031031031031031 -0.0505131348334218
0.032032032032032 -0.0512039470341615
0.033033033033033 -0.0519034722507267
0.034034034034034 -0.0526118039515009
0.035035035035035 -0.0533290362091951
0.036036036036036 -0.0540552636933968
0.037037037037037 -0.0547905816626743
0.038038038038038 -0.0555350859562218
0.039039039039039 -0.0562888729850319
0.04004004004004 -0.0570520397225823
0.041041041041041 -0.0578246836950216
0.042042042042042 -0.0586069029708402
0.043043043043043 -0.0593987961500094
0.044044044044044 -0.0602004623525769
0.045045045045045 -0.0610120012066988
0.046046046046046 -0.0618335128360955
0.047047047047047 -0.062665097846912
0.048048048048048 -0.0635068573139687
0.049049049049049 -0.0643588927663818
0.05005005005005 -0.0652213061725387
0.0510510510510511 -0.066094199924409
0.0520520520520521 -0.0669776768211714
0.0530530530530531 -0.0678718400521389
0.0540540540540541 -0.0687767931789626
0.0550550550550551 -0.0696926401170926
0.0560560560560561 -0.0706194851164781
0.0570570570570571 -0.0715574327414826
0.0580580580580581 -0.0725065878499951
0.0590590590590591 -0.0734670555717152
0.0600600600600601 -0.0744389412855866
0.0610610610610611 -0.0754223505963607
0.0620620620620621 -0.0764173893102633
0.0630630630630631 -0.0774241634097396
0.0640640640640641 -0.0784427790272574
0.0650650650650651 -0.0794733424181358
0.0660660660660661 -0.080515959932382
0.0670670670670671 -0.081570737985503
0.0680680680680681 -0.0826377830282671
0.0690690690690691 -0.0837172015153893
0.0700700700700701 -0.0848090998731088
0.0710710710710711 -0.085913584465633
0.0720720720720721 -0.0870307615604152
0.0730730730730731 -0.0881607372922368
0.0740740740740741 -0.089303617626064
0.0750750750750751 -0.0904595083186441
0.0760760760760761 -0.091628514878812
0.0770770770770771 -0.0928107425264712
0.0780780780780781 -0.0940062961502151
0.0790790790790791 -0.0952152802635572
0.0800800800800801 -0.0964377989597277
0.0810810810810811 -0.097673955865007
0.0820820820820821 -0.0989238540905536
0.0830830830830831 -0.10018759618269
0.0840840840840841 -0.10146528407161
0.0850850850850851 -0.102757019018458
0.0860860860860861 -0.104062901560754
0.0870870870870871 -0.10538303145611
0.0880880880880881 -0.106717507624195
0.0890890890890891 -0.108066428086918
0.0900900900900901 -0.10942988990677
0.0910910910910911 -0.110807989123278
0.0920920920920921 -0.112200820687544
0.0930930930930931 -0.113608478394792
0.0940940940940941 -0.115031054814896
0.0950950950950951 -0.116468641220838
0.0960960960960961 -0.117921327515021
0.0970970970970971 -0.11938920215342
0.0980980980980981 -0.120872352067485
0.0990990990990991 -0.122370862583765
0.1001001001001 -0.123884817341178
0.101101101101101 -0.125414298205887
0.102102102102102 -0.126959385183705
0.103103103103103 -0.128520156329989
0.104104104104104 -0.130096687656943
0.105105105105105 -0.131689053038277
0.106106106106106 -0.133297324111158
0.107107107107107 -0.134921570175389
0.108108108108108 -0.136561858089732
0.109109109109109 -0.138218252165338
0.11011011011011 -0.139890814056183
0.111111111111111 -0.141579602646451
0.112112112112112 -0.143284673934801
0.113113113113113 -0.145006080915423
0.114114114114114 -0.146743873455819
0.115115115115115 -0.148498098171227
0.116116116116116 -0.150268798295617
0.117117117117117 -0.152056013549155
0.118118118118118 -0.153859780002078
0.119119119119119 -0.155680129934876
0.12012012012012 -0.157517091694701
0.121121121121121 -0.159370689547915
0.122122122122122 -0.16124094352868
0.123123123123123 -0.163127869283502
0.124124124124124 -0.165031477911631
0.125125125125125 -0.166951775801223
0.126126126126126 -0.168888764461158
0.127127127127127 -0.17084244034842
0.128128128128128 -0.17281279469093
0.129129129129129 -0.174799813305728
0.13013013013013 -0.176803476412392
0.131131131131131 -0.178823758441589
0.132132132132132 -0.180860627838641
0.133133133133133 -0.18291404686199
0.134134134134134 -0.184983971376443
0.135135135135135 -0.187070350641081
0.136136136136136 -0.189173127091703
0.137137137137137 -0.191292236117678
0.138138138138138 -0.193427605833087
0.139139139139139 -0.195579156842004
0.14014014014014 -0.197746801997804
0.141141141141141 -0.199930446156335
0.142142142142142 -0.202129985922846
0.143143143143143 -0.204345309392491
0.144144144144144 -0.206576295884288
0.145145145145145 -0.208822815668379
0.146146146146146 -0.211084729686426
0.147147147147147 -0.213361889265001
0.148148148148148 -0.215654135821803
0.149149149149149 -0.217961300564537
0.15015015015015 -0.220283204182295
0.151151151151151 -0.222619656529261
0.152152152152152 -0.224970456300578
0.153153153153153 -0.227335390700177
0.154154154154154 -0.229714235100417
0.155155155155155 -0.232106752693323
0.156156156156156 -0.23451269413325
0.157157157157157 -0.236931797170767
0.158158158158158 -0.23936378627758
0.159159159159159 -0.241808372262272
0.16016016016016 -0.244265251876671
0.161161161161161 -0.246734107412624
0.162162162162162 -0.249214606288971
0.163163163163163 -0.251706400628492
0.164164164164164 -0.254209126824602
0.165165165165165 -0.256722405097578
0.166166166166166 -0.259245839040067
0.167167167167167 -0.261779015151645
0.168168168168168 -0.26432150236218
0.169169169169169 -0.266872851543762
0.17017017017017 -0.269432595010918
0.171171171171171 -0.272000246008881
0.172172172172172 -0.274575298189635
0.173173173173173 -0.27715722507546
0.174174174174174 -0.279745479509708
0.175175175175175 -0.282339493094534
0.176176176176176 -0.284938675615263
0.177177177177177 -0.287542414451149
0.178178178178178 -0.290150073972171
0.179179179179179 -0.292760994921596
0.18018018018018 -0.295374493783981
0.181181181181181 -0.297989862138295
0.182182182182182 -0.300606365995836
0.183183183183183 -0.303223245122602
0.184184184184184 -0.305839712345785
0.185185185185185 -0.308454952844037
0.186186186186186 -0.311068123421147
0.187187187187187 -0.313678351762763
0.188188188188188 -0.316284735675811
0.189189189189189 -0.318886342310204
0.19019019019019 -0.321482207362466
0.191191191191191 -0.324071334260883
0.192192192192192 -0.326652693331775
0.193193193193193 -0.329225220946466
0.194194194194194 -0.331787818648549
0.195195195195195 -0.334339352261007
0.196196196196196 -0.33687865097276
0.197197197197197 -0.339404506404178
0.198198198198198 -0.34191567165112
0.199199199199199 -0.344410860307024
0.2002002002002 -0.346888745462581
0.201201201201201 -0.349347958682485
0.202202202202202 -0.351787088958798
0.203203203203203 -0.354204681640401
0.204204204204204 -0.356599237338018
0.205205205205205 -0.358969210804292
0.206206206206206 -0.361313009788371
0.207207207207207 -0.363628993864454
0.208208208208208 -0.365915473233749
0.209209209209209 -0.36817070749924
0.21021021021021 -0.370392904412722
0.211211211211211 -0.372580218593474
0.212212212212212 -0.37473075021797
0.213213213213213 -0.376842543680027
0.214214214214214 -0.378913586220712
0.215215215215215 -0.380941806527419
0.216216216216216 -0.382925073301401
0.217217217217217 -0.384861193793122
0.218218218218218 -0.386747912304715
};
\addplot [semithick, blue]
table {%
0.805805805805806 0.516784313234982
0.806806806806807 0.512491975290404
0.807807807807808 0.508194514770716
0.808808808808809 0.503893375908331
0.80980980980981 0.499589954800926
0.810810810810811 0.49528560063955
0.811811811811812 0.490981616908595
0.812812812812813 0.48667926255848
0.813813813813814 0.482379753151466
0.814814814814815 0.478084261981262
0.815815815815816 0.473793921166965
0.816816816816817 0.469509822721831
0.817817817817818 0.465233019597598
0.818818818818819 0.460964526704563
0.81981981981982 0.456705321908322
0.820820820820821 0.452456347003376
0.821821821821822 0.44821850866422
0.822822822822823 0.443992679374437
0.823823823823824 0.439779698334189
0.824824824824825 0.435580372346653
0.825825825825826 0.431395476683752
0.826826826826827 0.427225755931763
0.827827827827828 0.423071924817138
0.828828828828829 0.418934669013009
0.82982982982983 0.414814645926789
0.830830830830831 0.410712485469284
0.831831831831832 0.406628790805694
0.832832832832833 0.402564139088979
0.833833833833834 0.398519082175831
0.834834834834835 0.39449414732581
0.835835835835836 0.390489837883832
0.836836836836837 0.386506633946541
0.837837837837838 0.38254499301277
0.838838838838839 0.378605350618563
0.83983983983984 0.374688120957012
0.840840840840841 0.370793697483287
0.841841841841842 0.366922453505172
0.842842842842843 0.363074742759426
0.843843843843844 0.359250899974265
0.844844844844845 0.355451241418335
0.845845845845846 0.351676065436383
0.846846846846847 0.347925652971991
0.847847847847848 0.344200268077616
0.848848848848849 0.340500158412276
0.84984984984985 0.336825555727066
0.850850850850851 0.33317667633887
0.851851851851852 0.329553721592466
0.852852852852853 0.325956878311309
0.853853853853854 0.322386319237244
0.854854854854855 0.318842203459394
0.855855855855856 0.315324676832455
0.856856856856857 0.311833872384662
0.857857857857858 0.308369910715624
0.858858858858859 0.30493290038427
0.85985985985986 0.301522938287164
0.860860860860861 0.29814011002732
0.861861861861862 0.294784490273827
0.862862862862863 0.291456143112426
0.863863863863864 0.28815512238728
0.864864864864865 0.2848814720341
0.865865865865866 0.281635226404866
0.866866866866867 0.278416410584308
0.867867867867868 0.275225040698324
0.868868868868869 0.272061124214554
0.86986986986987 0.26892466023527
0.870870870870871 0.265815639782716
0.871871871871872 0.262734046077159
0.872872872872873 0.259679854807752
0.873873873873874 0.256653034396368
0.874874874874875 0.253653546254634
0.875875875875876 0.250681345034224
0.876876876876877 0.247736378870665
0.877877877877878 0.244818589620726
0.878878878878879 0.241927913093601
0.87987987987988 0.239064279275964
0.880880880880881 0.236227612551108
0.881881881881882 0.233417831912242
0.882882882882883 0.230634851170144
0.883883883883884 0.227878579155236
0.884884884884885 0.225148919914257
0.885885885885886 0.222445772901649
0.886886886886887 0.21976903316578
0.887887887887888 0.217118591530104
0.888888888888889 0.214494334769414
0.88988988988989 0.211896145781282
0.890890890890891 0.209323903752787
0.891891891891892 0.206777484322672
0.892892892892893 0.204256759739019
0.893893893893894 0.201761599012546
0.894894894894895 0.199291868065646
0.895895895895896 0.196847429877249
0.896896896896897 0.194428144623628
0.897897897897898 0.192033869815213
0.898898898898899 0.18966446042956
0.8998998998999 0.187319769040511
0.900900900900901 0.184999645943671
0.901901901901902 0.182703939278293
0.902902902902903 0.18043249514562
0.903903903903904 0.178185157723823
0.904904904904905 0.175961769379574
0.905905905905906 0.173762170776355
0.906906906906907 0.171586200979582
0.907907907907908 0.169433697558611
0.908908908908909 0.167304496685726
0.90990990990991 0.165198433232139
0.910910910910911 0.163115340861128
0.911911911911912 0.161055052118351
0.912912912912913 0.159017398519396
0.913913913913914 0.157002210634681
0.914914914914915 0.155009318171707
0.915915915915916 0.153038550054791
0.916916916916917 0.151089734502293
0.917917917917918 0.149162699101437
0.918918918918919 0.147257270880745
0.91991991991992 0.145373276380193
0.920920920920921 0.143510541719104
0.921921921921922 0.141668892661858
0.922922922922923 0.13984815468146
0.923923923923924 0.13804815302104
0.924924924924925 0.136268712753313
0.925925925925926 0.134509658838071
0.926926926926927 0.132770816177743
0.927927927927928 0.131052009671083
0.928928928928929 0.129353064265025
0.92992992992993 0.127673805004764
0.930930930930931 0.126014057082089
0.931931931931932 0.124373645882038
0.932932932932933 0.122752397027897
0.933933933933934 0.121150136424602
0.934934934934935 0.119566690300571
0.935935935935936 0.118001885248019
0.936936936936937 0.116455548261795
0.937937937937938 0.114927506776766
0.938938938938939 0.113417588703812
0.93993993993994 0.111925622464438
0.940940940940941 0.110451437024064
0.941941941941942 0.108994861924021
0.942942942942943 0.107555727312282
0.943943943943944 0.106133863972967
0.944944944944945 0.104729103354658
0.945945945945946 0.103341277597548
0.946946946946947 0.101970219559466
0.947947947947948 0.100615762840794
0.948948948948949 0.0992777418083277
0.94994994994995 0.0979559916180865
0.950950950950951 0.0966503482371182
0.951951951951952 0.0953606484643228
0.952952952952953 0.0940867299503144
0.953953953953954 0.0928284312163605
0.954954954954955 0.0915855916724163
0.955955955955956 0.0903580516342808
0.956956956956957 0.0891456523399048
0.957957957957958 0.0879482359648641
0.958958958958959 0.0867656456370316
0.95995995995996 0.0855977254504721
0.960960960960961 0.0844443204785707
0.961961961961962 0.0833052767864305
0.962962962962963 0.0821804414425489
0.963963963963964 0.0810696625298059
0.964964964964965 0.0799727891557734
0.965965965965966 0.0788896714623745
0.966966966966967 0.0778201606349024
0.967967967967968 0.076764108910429
0.968968968968969 0.0757213695856138
0.96996996996997 0.0746917970239338
0.970970970970971 0.0736752466623518
0.971971971971972 0.0726715750174411
0.972972972972973 0.0716806396909811
0.973973973973974 0.0707022993750423
0.974974974974975 0.0697364138565757
0.975975975975976 0.0687828440215245
0.976976976976977 0.0678414518584659
0.977977977977978 0.066912100461809
0.978978978978979 0.0659946540345513
0.97997997997998 0.0650889778906202
0.980980980980981 0.0641949384567978
0.981981981981982 0.0633124032742608
0.982982982982983 0.0624412409997334
0.983983983983984 0.0615813214062702
0.984984984984985 0.0607325153836857
0.985985985985986 0.0598946949386374
0.986986986986987 0.05906773319438
0.987987987987988 0.0582515043901898
0.988988988988989 0.0574458838804882
0.98998998998999 0.0566507481336591
0.990990990990991 0.0558659747305805
0.991991991991992 0.0550914423628783
0.992992992992993 0.0543270308309076
0.993993993993994 0.0535726210414791
0.994994994994995 0.052828095005335
0.995995995995996 0.0520933358343821
0.996996996996997 0.0513682277386995
0.997997997997998 0.0506526560233181
0.998998998998999 0.0499465070847898
1 0.0492496684075491
};
\addplot [semithick, red]
table {%
0 -0.812198349321451
0.001001001001001 -0.812198349321451
0.002002002002002 -0.812198349321451
0.003003003003003 -0.812198349321451
0.004004004004004 -0.812198349321451
0.005005005005005 -0.812198349321451
0.00600600600600601 -0.812198349321451
0.00700700700700701 -0.812198349321451
0.00800800800800801 -0.812198349321451
0.00900900900900901 -0.812198349321451
0.01001001001001 -0.812198349321451
0.011011011011011 -0.812198349321451
0.012012012012012 -0.812198349321451
0.013013013013013 -0.812198349321451
0.014014014014014 -0.812198349321451
0.015015015015015 -0.812198349321451
0.016016016016016 -0.812198349321451
0.017017017017017 -0.812198349321451
0.018018018018018 -0.812198349321451
0.019019019019019 -0.812198349321451
0.02002002002002 -0.812198349321451
0.021021021021021 -0.812198349321451
0.022022022022022 -0.812198349321451
0.023023023023023 -0.812198349321451
0.024024024024024 -0.812198349321451
0.025025025025025 -0.812198349321451
0.026026026026026 -0.812198349321451
0.027027027027027 -0.812198349321451
0.028028028028028 -0.812198349321451
0.029029029029029 -0.812198349321451
0.03003003003003 -0.812198349321451
0.031031031031031 -0.812198349321451
0.032032032032032 -0.812198349321451
0.033033033033033 -0.812198349321451
0.034034034034034 -0.812198349321451
0.035035035035035 -0.812198349321451
0.036036036036036 -0.812198349321451
0.037037037037037 -0.812198349321451
0.038038038038038 -0.812198349321451
0.039039039039039 -0.812198349321451
0.04004004004004 -0.812198349321451
0.041041041041041 -0.812198349321451
0.042042042042042 -0.812198349321451
0.043043043043043 -0.812198349321451
0.044044044044044 -0.812198349321451
0.045045045045045 -0.812198349321451
0.046046046046046 -0.812198349321451
0.047047047047047 -0.812198349321451
0.048048048048048 -0.812198349321451
0.049049049049049 -0.812198349321451
0.05005005005005 -0.812198349321451
0.0510510510510511 -0.812198349321451
0.0520520520520521 -0.812198349321451
0.0530530530530531 -0.812198349321451
0.0540540540540541 -0.812198349321451
0.0550550550550551 -0.812198349321451
0.0560560560560561 -0.812198349321451
0.0570570570570571 -0.812198349321451
0.0580580580580581 -0.812198349321451
0.0590590590590591 -0.812198349321451
0.0600600600600601 -0.812198349321451
0.0610610610610611 -0.812198349321451
0.0620620620620621 -0.812198349321451
0.0630630630630631 -0.812198349321451
0.0640640640640641 -0.812198349321451
0.0650650650650651 -0.812198349321451
0.0660660660660661 -0.812198349321451
0.0670670670670671 -0.812198349321451
0.0680680680680681 -0.812198349321451
0.0690690690690691 -0.812198349321451
0.0700700700700701 -0.812198349321451
0.0710710710710711 -0.812198349321451
0.0720720720720721 -0.812198349321451
0.0730730730730731 -0.812198349321451
0.0740740740740741 -0.812198349321451
0.0750750750750751 -0.812198349321451
0.0760760760760761 -0.812198349321451
0.0770770770770771 -0.812198349321451
0.0780780780780781 -0.812198349321451
0.0790790790790791 -0.812198349321451
0.0800800800800801 -0.812198349321451
0.0810810810810811 -0.812198349321451
0.0820820820820821 -0.812198349321451
0.0830830830830831 -0.812198349321451
0.0840840840840841 -0.812198349321451
0.0850850850850851 -0.812198349321451
0.0860860860860861 -0.812198349321451
0.0870870870870871 -0.812198349321451
0.0880880880880881 -0.812198349321451
0.0890890890890891 -0.812198349321451
0.0900900900900901 -0.812198349321451
0.0910910910910911 -0.812198349321451
0.0920920920920921 -0.812198349321451
0.0930930930930931 -0.812198349321451
0.0940940940940941 -0.812198349321451
0.0950950950950951 -0.812198349321451
0.0960960960960961 -0.812198349321451
0.0970970970970971 -0.812198349321451
0.0980980980980981 -0.812198349321451
0.0990990990990991 -0.812198349321451
0.1001001001001 -0.812198349321451
0.101101101101101 -0.812198349321451
0.102102102102102 -0.812198349321451
0.103103103103103 -0.812198349321451
0.104104104104104 -0.812198349321451
0.105105105105105 -0.812198349321451
0.106106106106106 -0.812198349321451
0.107107107107107 -0.812198349321451
0.108108108108108 -0.812198349321451
0.109109109109109 -0.812198349321451
0.11011011011011 -0.812198349321451
0.111111111111111 -0.812198349321451
0.112112112112112 -0.812198349321451
0.113113113113113 -0.812198349321451
0.114114114114114 -0.812198349321451
0.115115115115115 -0.812198349321451
0.116116116116116 -0.812198349321451
0.117117117117117 -0.812198349321451
0.118118118118118 -0.812198349321451
0.119119119119119 -0.812198349321451
0.12012012012012 -0.812198349321451
0.121121121121121 -0.812198349321451
0.122122122122122 -0.812198349321451
0.123123123123123 -0.812198349321451
0.124124124124124 -0.812198349321451
0.125125125125125 -0.812198349321451
0.126126126126126 -0.812198349321451
0.127127127127127 -0.812198349321451
0.128128128128128 -0.812198349321451
0.129129129129129 -0.812198349321451
0.13013013013013 -0.812198349321451
0.131131131131131 -0.812198349321451
0.132132132132132 -0.812198349321451
0.133133133133133 -0.812198349321451
0.134134134134134 -0.812198349321451
0.135135135135135 -0.812198349321451
0.136136136136136 -0.812198349321451
0.137137137137137 -0.812198349321451
0.138138138138138 -0.812198349321451
0.139139139139139 -0.812198349321451
0.14014014014014 -0.812198349321451
0.141141141141141 -0.812198349321451
0.142142142142142 -0.812198349321451
0.143143143143143 -0.812198349321451
0.144144144144144 -0.812198349321451
0.145145145145145 -0.812198349321451
0.146146146146146 -0.812198349321451
0.147147147147147 -0.812198349321451
0.148148148148148 -0.812198349321451
0.149149149149149 -0.812198349321451
0.15015015015015 -0.812198349321451
0.151151151151151 -0.812198349321451
0.152152152152152 -0.812198349321451
0.153153153153153 -0.812198349321451
0.154154154154154 -0.812198349321451
0.155155155155155 -0.812198349321451
0.156156156156156 -0.812198349321451
0.157157157157157 -0.812198349321451
0.158158158158158 -0.812198349321451
0.159159159159159 -0.812198349321451
0.16016016016016 -0.812198349321451
0.161161161161161 -0.812198349321451
0.162162162162162 -0.812198349321451
0.163163163163163 -0.812198349321451
0.164164164164164 -0.812198349321451
0.165165165165165 -0.812198349321451
0.166166166166166 -0.812198349321451
0.167167167167167 -0.812198349321451
0.168168168168168 -0.812198349321451
0.169169169169169 -0.812198349321451
0.17017017017017 -0.812198349321451
0.171171171171171 -0.812198349321451
0.172172172172172 -0.812198349321451
0.173173173173173 -0.812198349321451
0.174174174174174 -0.812198349321451
0.175175175175175 -0.812198349321451
0.176176176176176 -0.812198349321451
0.177177177177177 -0.812198349321451
0.178178178178178 -0.812198349321451
0.179179179179179 -0.812198349321451
0.18018018018018 -0.812198349321451
0.181181181181181 -0.812198349321451
0.182182182182182 -0.812198349321451
0.183183183183183 -0.812198349321451
0.184184184184184 -0.812198349321451
0.185185185185185 -0.812198349321451
0.186186186186186 -0.812198349321451
0.187187187187187 -0.812198349321451
0.188188188188188 -0.812198349321451
0.189189189189189 -0.812198349321451
0.19019019019019 -0.812198349321451
0.191191191191191 -0.812198349321451
0.192192192192192 -0.812198349321451
0.193193193193193 -0.812198349321451
0.194194194194194 -0.812198349321451
0.195195195195195 -0.812198349321451
0.196196196196196 -0.812198349321451
0.197197197197197 -0.812198349321451
0.198198198198198 -0.812198349321451
0.199199199199199 -0.812198349321451
0.2002002002002 -0.812198349321451
0.201201201201201 -0.812198349321451
0.202202202202202 -0.812198349321451
0.203203203203203 -0.812198349321451
0.204204204204204 -0.812198349321451
0.205205205205205 -0.812198349321451
0.206206206206206 -0.812198349321451
0.207207207207207 -0.812198349321451
0.208208208208208 -0.812198349321451
0.209209209209209 -0.812198349321451
0.21021021021021 -0.812198349321451
0.211211211211211 -0.812198349321451
0.212212212212212 -0.812198349321451
0.213213213213213 -0.812198349321451
0.214214214214214 -0.812198349321451
0.215215215215215 -0.812198349321451
0.216216216216216 -0.812198349321451
0.217217217217217 -0.812198349321451
0.218218218218218 -0.812198349321451
0.219219219219219 -0.812198349321451
0.22022022022022 -0.812198349321451
0.221221221221221 -0.812198349321451
0.222222222222222 -0.812198349321451
0.223223223223223 -0.812198349321451
0.224224224224224 -0.812198349321451
0.225225225225225 -0.812198349321451
0.226226226226226 -0.812198349321451
0.227227227227227 -0.812198349321451
0.228228228228228 -0.812198349321451
0.229229229229229 -0.812198349321451
0.23023023023023 -0.812198349321451
0.231231231231231 -0.812198349321451
0.232232232232232 -0.812198349321451
0.233233233233233 -0.812198349321451
0.234234234234234 -0.812198349321451
0.235235235235235 -0.812198349321451
0.236236236236236 -0.812198349321451
0.237237237237237 -0.812198349321451
0.238238238238238 -0.812198349321451
0.239239239239239 -0.812198349321451
0.24024024024024 -0.812198349321451
0.241241241241241 -0.812198349321451
0.242242242242242 -0.812198349321451
0.243243243243243 -0.812198349321451
0.244244244244244 -0.812198349321451
0.245245245245245 -0.812198349321451
0.246246246246246 -0.812198349321451
0.247247247247247 -0.812198349321451
0.248248248248248 -0.812198349321451
0.249249249249249 -0.812198349321451
0.25025025025025 -0.812198349321451
0.251251251251251 -0.812198349321451
0.252252252252252 -0.812198349321451
0.253253253253253 -0.812198349321451
0.254254254254254 -0.812198349321451
0.255255255255255 -0.812198349321451
0.256256256256256 -0.812198349321451
0.257257257257257 -0.812198349321451
0.258258258258258 -0.812198349321451
0.259259259259259 -0.812198349321451
0.26026026026026 -0.812198349321451
0.261261261261261 -0.812198349321451
0.262262262262262 -0.812198349321451
0.263263263263263 -0.812198349321451
0.264264264264264 -0.812198349321451
0.265265265265265 -0.812198349321451
0.266266266266266 -0.812198349321451
0.267267267267267 -0.812198349321451
0.268268268268268 -0.812198349321451
0.269269269269269 -0.812198349321451
0.27027027027027 -0.812198349321451
0.271271271271271 -0.812198349321451
0.272272272272272 -0.812198349321451
0.273273273273273 -0.812198349321451
0.274274274274274 -0.812198349321451
0.275275275275275 -0.812198349321451
0.276276276276276 -0.812198349321451
0.277277277277277 -0.812198349321451
0.278278278278278 -0.812198349321451
0.279279279279279 -0.812198349321451
0.28028028028028 -0.812198349321451
0.281281281281281 -0.812198349321451
0.282282282282282 -0.812198349321451
0.283283283283283 -0.812198349321451
0.284284284284284 -0.812198349321451
0.285285285285285 -0.812198349321451
0.286286286286286 -0.812198349321451
0.287287287287287 -0.812198349321451
0.288288288288288 -0.812198349321451
0.289289289289289 -0.812198349321451
0.29029029029029 -0.812198349321451
0.291291291291291 -0.812198349321451
0.292292292292292 -0.812198349321451
0.293293293293293 -0.812198349321451
0.294294294294294 -0.812198349321451
0.295295295295295 -0.812198349321451
0.296296296296296 -0.812198349321451
0.297297297297297 -0.812198349321451
0.298298298298298 -0.812198349321451
0.299299299299299 -0.812198349321451
0.3003003003003 -0.812198349321451
0.301301301301301 -0.812198349321451
0.302302302302302 -0.812198349321451
0.303303303303303 -0.812198349321451
0.304304304304304 -0.812198349321451
0.305305305305305 -0.812198349321451
0.306306306306306 -0.812198349321451
0.307307307307307 -0.812198349321451
0.308308308308308 -0.812198349321451
0.309309309309309 -0.812198349321451
0.31031031031031 -0.812198349321451
0.311311311311311 -0.812198349321451
0.312312312312312 -0.812198349321451
0.313313313313313 -0.812198349321451
0.314314314314314 -0.812198349321451
0.315315315315315 -0.812198349321451
0.316316316316316 -0.812198349321451
0.317317317317317 -0.812198349321451
0.318318318318318 -0.812198349321451
0.319319319319319 -0.812198349321451
0.32032032032032 -0.812198349321451
0.321321321321321 -0.812198349321451
0.322322322322322 -0.812198349321451
0.323323323323323 -0.812198349321451
0.324324324324324 -0.812198349321451
0.325325325325325 -0.812198349321451
0.326326326326326 -0.812198349321451
0.327327327327327 -0.812198349321451
0.328328328328328 -0.812198349321451
0.329329329329329 -0.812198349321451
0.33033033033033 -0.812198349321451
0.331331331331331 -0.812198349321451
0.332332332332332 -0.812198349321451
0.333333333333333 -0.812198349321451
0.334334334334334 -0.812198349321451
0.335335335335335 -0.812198349321451
0.336336336336336 -0.812198349321451
0.337337337337337 -0.812198349321451
0.338338338338338 -0.812198349321451
0.339339339339339 -0.812198349321451
0.34034034034034 -0.812198349321451
0.341341341341341 -0.812198349321451
0.342342342342342 -0.812198349321451
0.343343343343343 -0.812198349321451
0.344344344344344 -0.812198349321451
0.345345345345345 -0.812198349321451
0.346346346346346 -0.812198349321451
0.347347347347347 -0.812198349321451
0.348348348348348 -0.812198349321451
0.349349349349349 -0.812198349321451
0.35035035035035 -0.812198349321451
0.351351351351351 -0.812198349321451
0.352352352352352 -0.812198349321451
0.353353353353353 -0.812198349321451
0.354354354354354 -0.812198349321451
0.355355355355355 -0.812198349321451
0.356356356356356 -0.812198349321451
0.357357357357357 -0.812198349321451
0.358358358358358 -0.812198349321451
0.359359359359359 -0.812198349321451
0.36036036036036 -0.812198349321451
0.361361361361361 -0.812198349321451
0.362362362362362 -0.812198349321451
0.363363363363363 -0.812198349321451
0.364364364364364 -0.812198349321451
0.365365365365365 -0.812198349321451
0.366366366366366 -0.812198349321451
0.367367367367367 -0.812198349321451
0.368368368368368 -0.812198349321451
0.369369369369369 -0.812198349321451
0.37037037037037 -0.812198349321451
0.371371371371371 -0.812198349321451
0.372372372372372 -0.812198349321451
0.373373373373373 -0.812198349321451
0.374374374374374 -0.812198349321451
0.375375375375375 -0.812198349321451
0.376376376376376 -0.812198349321451
0.377377377377377 -0.812198349321451
0.378378378378378 -0.812198349321451
0.379379379379379 -0.812198349321451
0.38038038038038 -0.812198349321451
0.381381381381381 -0.812198349321451
0.382382382382382 -0.812198349321451
0.383383383383383 -0.812198349321451
0.384384384384384 -0.812198349321451
0.385385385385385 -0.812198349321451
0.386386386386386 -0.812198349321451
0.387387387387387 -0.812198349321451
0.388388388388388 -0.812198349321451
0.389389389389389 -0.812198349321451
0.39039039039039 -0.812198349321451
0.391391391391391 -0.812198349321451
0.392392392392392 -0.812198349321451
0.393393393393393 -0.812198349321451
0.394394394394394 -0.812198349321451
0.395395395395395 -0.812198349321451
0.396396396396396 -0.812198349321451
0.397397397397397 -0.812198349321451
0.398398398398398 -0.812198349321451
0.399399399399399 -0.812198349321451
0.4004004004004 -0.812198349321451
0.401401401401401 -0.812198349321451
0.402402402402402 -0.812198349321451
0.403403403403403 -0.812198349321451
0.404404404404404 -0.812198349321451
0.405405405405405 -0.812198349321451
0.406406406406406 -0.812198349321451
0.407407407407407 -0.812198349321451
0.408408408408408 -0.812198349321451
0.409409409409409 -0.812198349321451
0.41041041041041 -0.812198349321451
0.411411411411411 -0.812198349321451
0.412412412412412 -0.812198349321451
0.413413413413413 -0.812198349321451
0.414414414414414 -0.812198349321451
0.415415415415415 -0.812198349321451
0.416416416416416 -0.812198349321451
0.417417417417417 -0.812198349321451
0.418418418418418 -0.812198349321451
0.419419419419419 -0.812198349321451
0.42042042042042 -0.812198349321451
0.421421421421421 -0.812198349321451
0.422422422422422 -0.812198349321451
0.423423423423423 -0.812198349321451
0.424424424424424 -0.812198349321451
0.425425425425425 -0.812198349321451
0.426426426426426 -0.812198349321451
0.427427427427427 -0.812198349321451
0.428428428428428 -0.812198349321451
0.429429429429429 -0.812198349321451
0.43043043043043 -0.812198349321451
0.431431431431431 -0.812198349321451
0.432432432432432 -0.812198349321451
0.433433433433433 -0.812198349321451
0.434434434434434 -0.812198349321451
0.435435435435435 -0.812198349321451
0.436436436436436 -0.812198349321451
0.437437437437437 -0.812198349321451
0.438438438438438 -0.812198349321451
0.439439439439439 -0.812198349321451
0.44044044044044 -0.812198349321451
0.441441441441441 -0.812198349321451
0.442442442442442 -0.812198349321451
0.443443443443443 -0.812198349321451
0.444444444444444 -0.812198349321451
0.445445445445445 -0.812198349321451
0.446446446446446 -0.812198349321451
0.447447447447447 -0.812198349321451
0.448448448448448 -0.812198349321451
0.449449449449449 -0.812198349321451
0.45045045045045 -0.812198349321451
0.451451451451451 -0.812198349321451
0.452452452452452 -0.812198349321451
0.453453453453453 -0.812198349321451
0.454454454454454 -0.812198349321451
0.455455455455455 -0.812198349321451
0.456456456456456 -0.812198349321451
0.457457457457457 -0.812198349321451
0.458458458458458 -0.812198349321451
0.459459459459459 -0.812198349321451
0.46046046046046 -0.812198349321451
0.461461461461461 -0.812198349321451
0.462462462462462 -0.812198349321451
0.463463463463463 -0.812198349321451
0.464464464464464 -0.812198349321451
0.465465465465465 -0.812198349321451
0.466466466466466 -0.812198349321451
0.467467467467467 -0.812198349321451
0.468468468468468 -0.812198349321451
0.469469469469469 -0.812198349321451
0.47047047047047 -0.812198349321451
0.471471471471471 -0.812198349321451
0.472472472472472 -0.812198349321451
0.473473473473473 -0.812198349321451
0.474474474474474 -0.812198349321451
0.475475475475475 -0.812198349321451
0.476476476476476 -0.812198349321451
0.477477477477477 -0.812198349321451
0.478478478478478 -0.812198349321451
0.479479479479479 -0.812198349321451
0.48048048048048 -0.812198349321451
0.481481481481481 -0.812198349321451
0.482482482482482 -0.812198349321451
0.483483483483483 -0.812198349321451
0.484484484484485 -0.812198349321451
0.485485485485485 -0.812198349321451
0.486486486486486 -0.812198349321451
0.487487487487487 -0.812198349321451
0.488488488488488 -0.812198349321451
0.48948948948949 -0.812198349321451
0.49049049049049 -0.812198349321451
0.491491491491491 -0.812198349321451
0.492492492492492 -0.812198349321451
0.493493493493493 -0.812198349321451
0.494494494494495 -0.812198349321451
0.495495495495495 -0.812198349321451
0.496496496496497 -0.812198349321451
0.497497497497497 -0.812198349321451
0.498498498498498 -0.812198349321451
0.4994994994995 -0.812198349321451
0.500500500500501 -0.812198349321451
0.501501501501502 -0.812198349321451
0.502502502502503 -0.812198349321451
0.503503503503503 -0.812198349321451
0.504504504504504 -0.812198349321451
0.505505505505506 -0.812198349321451
0.506506506506507 -0.812198349321451
0.507507507507508 -0.812198349321451
0.508508508508508 -0.812198349321451
0.509509509509509 -0.812198349321451
0.510510510510511 -0.812198349321451
0.511511511511512 -0.812198349321451
0.512512512512513 -0.812198349321451
0.513513513513513 -0.812198349321451
0.514514514514514 -0.812198349321451
0.515515515515516 -0.812198349321451
0.516516516516517 -0.812198349321451
0.517517517517518 -0.812198349321451
0.518518518518518 -0.812198349321451
0.519519519519519 -0.812198349321451
0.520520520520521 -0.812198349321451
0.521521521521522 -0.812198349321451
0.522522522522523 -0.812198349321451
0.523523523523523 -0.812198349321451
0.524524524524524 -0.812198349321451
0.525525525525526 -0.812198349321451
0.526526526526527 -0.812198349321451
0.527527527527528 -0.812198349321451
0.528528528528528 -0.812198349321451
0.529529529529529 -0.812198349321451
0.530530530530531 -0.812198349321451
0.531531531531532 -0.812198349321451
0.532532532532533 -0.812198349321451
0.533533533533533 -0.812198349321451
0.534534534534534 -0.812198349321451
0.535535535535536 -0.812198349321451
0.536536536536537 -0.812198349321451
0.537537537537538 -0.812198349321451
0.538538538538539 -0.812198349321451
0.539539539539539 -0.812198349321451
0.540540540540541 -0.812198349321451
0.541541541541542 -0.812198349321451
0.542542542542543 -0.812198349321451
0.543543543543544 -0.812198349321451
0.544544544544544 -0.812198349321451
0.545545545545546 -0.812198349321451
0.546546546546547 -0.812198349321451
0.547547547547548 -0.812198349321451
0.548548548548549 -0.812198349321451
0.54954954954955 -0.812198349321451
0.550550550550551 -0.812198349321451
0.551551551551552 -0.812198349321451
0.552552552552553 -0.812198349321451
0.553553553553554 -0.812198349321451
0.554554554554555 -0.812198349321451
0.555555555555556 -0.812198349321451
0.556556556556557 -0.812198349321451
0.557557557557558 -0.812198349321451
0.558558558558559 -0.812198349321451
0.55955955955956 -0.812198349321451
0.560560560560561 -0.812198349321451
0.561561561561562 -0.812198349321451
0.562562562562563 -0.812198349321451
0.563563563563564 -0.812198349321451
0.564564564564565 -0.812198349321451
0.565565565565566 -0.812198349321451
0.566566566566567 -0.812198349321451
0.567567567567568 -0.812198349321451
0.568568568568569 -0.812198349321451
0.56956956956957 -0.812198349321451
0.570570570570571 -0.812198349321451
0.571571571571572 -0.812198349321451
0.572572572572573 -0.812198349321451
0.573573573573574 -0.812198349321451
0.574574574574575 -0.812198349321451
0.575575575575576 -0.812198349321451
0.576576576576577 -0.812198349321451
0.577577577577578 -0.812198349321451
0.578578578578579 -0.812198349321451
0.57957957957958 -0.812198349321451
0.580580580580581 -0.812198349321451
0.581581581581582 -0.812198349321451
0.582582582582583 -0.812198349321451
0.583583583583584 -0.812198349321451
0.584584584584585 -0.812198349321451
0.585585585585586 -0.812198349321451
0.586586586586587 -0.812198349321451
0.587587587587588 -0.812198349321451
0.588588588588589 -0.812198349321451
0.58958958958959 -0.812198349321451
0.590590590590591 -0.812198349321451
0.591591591591592 -0.812198349321451
0.592592592592593 -0.812198349321451
0.593593593593594 -0.812198349321451
0.594594594594595 -0.812198349321451
0.595595595595596 -0.812198349321451
0.596596596596597 -0.812198349321451
0.597597597597598 -0.812198349321451
0.598598598598599 -0.812198349321451
0.5995995995996 -0.812198349321451
0.600600600600601 -0.812198349321451
0.601601601601602 -0.812198349321451
0.602602602602603 -0.812198349321451
0.603603603603604 -0.812198349321451
0.604604604604605 -0.812198349321451
0.605605605605606 -0.812198349321451
0.606606606606607 -0.812198349321451
0.607607607607608 -0.812198349321451
0.608608608608609 -0.812198349321451
0.60960960960961 -0.812198349321451
0.610610610610611 -0.812198349321451
0.611611611611612 -0.812198349321451
0.612612612612613 -0.812198349321451
0.613613613613614 -0.812198349321451
0.614614614614615 -0.812198349321451
0.615615615615616 -0.812198349321451
0.616616616616617 -0.812198349321451
0.617617617617618 -0.812198349321451
0.618618618618619 -0.812198349321451
0.61961961961962 -0.812198349321451
0.620620620620621 -0.812198349321451
0.621621621621622 -0.812198349321451
0.622622622622623 -0.812198349321451
0.623623623623624 -0.812198349321451
0.624624624624625 -0.812198349321451
0.625625625625626 -0.812198349321451
0.626626626626627 -0.812198349321451
0.627627627627628 -0.812198349321451
0.628628628628629 -0.812198349321451
0.62962962962963 -0.812198349321451
0.630630630630631 -0.812198349321451
0.631631631631632 -0.812198349321451
0.632632632632633 -0.812198349321451
0.633633633633634 -0.812198349321451
0.634634634634635 -0.812198349321451
0.635635635635636 -0.812198349321451
0.636636636636637 -0.812198349321451
0.637637637637638 -0.812198349321451
0.638638638638639 -0.812198349321451
0.63963963963964 -0.812198349321451
0.640640640640641 -0.812198349321451
0.641641641641642 -0.812198349321451
0.642642642642643 -0.812198349321451
0.643643643643644 -0.812198349321451
0.644644644644645 -0.812198349321451
0.645645645645646 -0.812198349321451
0.646646646646647 -0.812198349321451
0.647647647647648 -0.812198349321451
0.648648648648649 -0.812198349321451
0.64964964964965 -0.812198349321451
0.650650650650651 -0.812198349321451
0.651651651651652 -0.812198349321451
0.652652652652653 -0.812198349321451
0.653653653653654 -0.812198349321451
0.654654654654655 -0.812198349321451
0.655655655655656 -0.812198349321451
0.656656656656657 -0.812198349321451
0.657657657657658 -0.812198349321451
0.658658658658659 -0.812198349321451
0.65965965965966 -0.812198349321451
0.660660660660661 -0.812198349321451
0.661661661661662 -0.812198349321451
0.662662662662663 -0.812198349321451
0.663663663663664 -0.812198349321451
0.664664664664665 -0.812198349321451
0.665665665665666 -0.812198349321451
0.666666666666667 -0.812198349321451
0.667667667667668 -0.812198349321451
0.668668668668669 -0.812198349321451
0.66966966966967 -0.812198349321451
0.670670670670671 -0.812198349321451
0.671671671671672 -0.812198349321451
0.672672672672673 -0.812198349321451
0.673673673673674 -0.812198349321451
0.674674674674675 -0.812198349321451
0.675675675675676 -0.812198349321451
0.676676676676677 -0.812198349321451
0.677677677677678 -0.812198349321451
0.678678678678679 -0.812198349321451
0.67967967967968 -0.812198349321451
0.680680680680681 -0.812198349321451
0.681681681681682 -0.812198349321451
0.682682682682683 -0.812198349321451
0.683683683683684 -0.812198349321451
0.684684684684685 -0.812198349321451
0.685685685685686 -0.812198349321451
0.686686686686687 -0.812198349321451
0.687687687687688 -0.812198349321451
0.688688688688689 -0.812198349321451
0.68968968968969 -0.812198349321451
0.690690690690691 -0.812198349321451
0.691691691691692 -0.812198349321451
0.692692692692693 -0.812198349321451
0.693693693693694 -0.812198349321451
0.694694694694695 -0.812198349321451
0.695695695695696 -0.812198349321451
0.696696696696697 -0.812198349321451
0.697697697697698 -0.812198349321451
0.698698698698699 -0.812198349321451
0.6996996996997 -0.812198349321451
0.700700700700701 -0.812198349321451
0.701701701701702 -0.812198349321451
0.702702702702703 -0.812198349321451
0.703703703703704 -0.812198349321451
0.704704704704705 -0.812198349321451
0.705705705705706 -0.812198349321451
0.706706706706707 -0.812198349321451
0.707707707707708 -0.812198349321451
0.708708708708709 -0.812198349321451
0.70970970970971 -0.812198349321451
0.710710710710711 -0.812198349321451
0.711711711711712 -0.812198349321451
0.712712712712713 -0.812198349321451
0.713713713713714 -0.812198349321451
0.714714714714715 -0.812198349321451
0.715715715715716 -0.812198349321451
0.716716716716717 -0.812198349321451
0.717717717717718 -0.812198349321451
0.718718718718719 -0.812198349321451
0.71971971971972 -0.812198349321451
0.720720720720721 -0.812198349321451
0.721721721721722 -0.812198349321451
0.722722722722723 -0.812198349321451
0.723723723723724 -0.812198349321451
0.724724724724725 -0.812198349321451
0.725725725725726 -0.812198349321451
0.726726726726727 -0.812198349321451
0.727727727727728 -0.812198349321451
0.728728728728729 -0.812198349321451
0.72972972972973 -0.812198349321451
0.730730730730731 -0.812198349321451
0.731731731731732 -0.812198349321451
0.732732732732733 -0.812198349321451
0.733733733733734 -0.812198349321451
0.734734734734735 -0.812198349321451
0.735735735735736 -0.812198349321451
0.736736736736737 -0.812198349321451
0.737737737737738 -0.812198349321451
0.738738738738739 -0.812198349321451
0.73973973973974 -0.812198349321451
0.740740740740741 -0.812198349321451
0.741741741741742 -0.812198349321451
0.742742742742743 -0.812198349321451
0.743743743743744 -0.812198349321451
0.744744744744745 -0.812198349321451
0.745745745745746 -0.812198349321451
0.746746746746747 -0.812198349321451
0.747747747747748 -0.812198349321451
0.748748748748749 -0.812198349321451
0.74974974974975 -0.812198349321451
0.750750750750751 -0.812198349321451
0.751751751751752 -0.812198349321451
0.752752752752753 -0.812198349321451
0.753753753753754 -0.812198349321451
0.754754754754755 -0.812198349321451
0.755755755755756 -0.812198349321451
0.756756756756757 -0.812198349321451
0.757757757757758 -0.812198349321451
0.758758758758759 -0.812198349321451
0.75975975975976 -0.812198349321451
0.760760760760761 -0.812198349321451
0.761761761761762 -0.812198349321451
0.762762762762763 -0.812198349321451
0.763763763763764 -0.812198349321451
0.764764764764765 -0.812198349321451
0.765765765765766 -0.812198349321451
0.766766766766767 -0.812198349321451
0.767767767767768 -0.812198349321451
0.768768768768769 -0.812198349321451
0.76976976976977 -0.812198349321451
0.770770770770771 -0.812198349321451
0.771771771771772 -0.812198349321451
0.772772772772773 -0.812198349321451
0.773773773773774 -0.812198349321451
0.774774774774775 -0.812198349321451
0.775775775775776 -0.812198349321451
0.776776776776777 -0.812198349321451
0.777777777777778 -0.812198349321451
0.778778778778779 -0.812198349321451
0.77977977977978 -0.812198349321451
0.780780780780781 -0.812198349321451
0.781781781781782 -0.812198349321451
0.782782782782783 -0.812198349321451
0.783783783783784 -0.812198349321451
0.784784784784785 -0.812198349321451
0.785785785785786 -0.812198349321451
0.786786786786787 -0.812198349321451
0.787787787787788 -0.812198349321451
0.788788788788789 -0.812198349321451
0.78978978978979 -0.812198349321451
0.790790790790791 -0.812198349321451
0.791791791791792 -0.812198349321451
0.792792792792793 -0.812198349321451
0.793793793793794 -0.812198349321451
0.794794794794795 -0.812198349321451
0.795795795795796 -0.812198349321451
0.796796796796797 -0.812198349321451
0.797797797797798 -0.812198349321451
0.798798798798799 -0.812198349321451
0.7997997997998 -0.812198349321451
0.800800800800801 -0.812198349321451
0.801801801801802 -0.812198349321451
0.802802802802803 -0.812198349321451
0.803803803803804 -0.812198349321451
0.804804804804805 -0.812198349321451
0.805805805805806 -0.812198349321451
0.806806806806807 -0.812198349321451
0.807807807807808 -0.812198349321451
0.808808808808809 -0.812198349321451
0.80980980980981 -0.812198349321451
0.810810810810811 -0.812198349321451
0.811811811811812 -0.812198349321451
0.812812812812813 -0.812198349321451
0.813813813813814 -0.812198349321451
0.814814814814815 -0.812198349321451
0.815815815815816 -0.812198349321451
0.816816816816817 -0.812198349321451
0.817817817817818 -0.812198349321451
0.818818818818819 -0.812198349321451
0.81981981981982 -0.812198349321451
0.820820820820821 -0.812198349321451
0.821821821821822 -0.812198349321451
0.822822822822823 -0.812198349321451
0.823823823823824 -0.812198349321451
0.824824824824825 -0.812198349321451
0.825825825825826 -0.812198349321451
0.826826826826827 -0.812198349321451
0.827827827827828 -0.812198349321451
0.828828828828829 -0.812198349321451
0.82982982982983 -0.812198349321451
0.830830830830831 -0.812198349321451
0.831831831831832 -0.812198349321451
0.832832832832833 -0.812198349321451
0.833833833833834 -0.812198349321451
0.834834834834835 -0.812198349321451
0.835835835835836 -0.812198349321451
0.836836836836837 -0.812198349321451
0.837837837837838 -0.812198349321451
0.838838838838839 -0.812198349321451
0.83983983983984 -0.812198349321451
0.840840840840841 -0.812198349321451
0.841841841841842 -0.812198349321451
0.842842842842843 -0.812198349321451
0.843843843843844 -0.812198349321451
0.844844844844845 -0.812198349321451
0.845845845845846 -0.812198349321451
0.846846846846847 -0.812198349321451
0.847847847847848 -0.812198349321451
0.848848848848849 -0.812198349321451
0.84984984984985 -0.812198349321451
0.850850850850851 -0.812198349321451
0.851851851851852 -0.812198349321451
0.852852852852853 -0.812198349321451
0.853853853853854 -0.812198349321451
0.854854854854855 -0.812198349321451
0.855855855855856 -0.812198349321451
0.856856856856857 -0.812198349321451
0.857857857857858 -0.812198349321451
0.858858858858859 -0.812198349321451
0.85985985985986 -0.812198349321451
0.860860860860861 -0.812198349321451
0.861861861861862 -0.812198349321451
0.862862862862863 -0.812198349321451
0.863863863863864 -0.812198349321451
0.864864864864865 -0.812198349321451
0.865865865865866 -0.812198349321451
0.866866866866867 -0.812198349321451
0.867867867867868 -0.812198349321451
0.868868868868869 -0.812198349321451
0.86986986986987 -0.812198349321451
0.870870870870871 -0.812198349321451
0.871871871871872 -0.812198349321451
0.872872872872873 -0.812198349321451
0.873873873873874 -0.812198349321451
0.874874874874875 -0.812198349321451
0.875875875875876 -0.812198349321451
0.876876876876877 -0.812198349321451
0.877877877877878 -0.812198349321451
0.878878878878879 -0.812198349321451
0.87987987987988 -0.812198349321451
0.880880880880881 -0.812198349321451
0.881881881881882 -0.812198349321451
0.882882882882883 -0.812198349321451
0.883883883883884 -0.812198349321451
0.884884884884885 -0.812198349321451
0.885885885885886 -0.812198349321451
0.886886886886887 -0.812198349321451
0.887887887887888 -0.812198349321451
0.888888888888889 -0.812198349321451
0.88988988988989 -0.812198349321451
0.890890890890891 -0.812198349321451
0.891891891891892 -0.812198349321451
0.892892892892893 -0.812198349321451
0.893893893893894 -0.812198349321451
0.894894894894895 -0.812198349321451
0.895895895895896 -0.812198349321451
0.896896896896897 -0.812198349321451
0.897897897897898 -0.812198349321451
0.898898898898899 -0.812198349321451
0.8998998998999 -0.812198349321451
0.900900900900901 -0.812198349321451
0.901901901901902 -0.812198349321451
0.902902902902903 -0.812198349321451
0.903903903903904 -0.812198349321451
0.904904904904905 -0.812198349321451
0.905905905905906 -0.812198349321451
0.906906906906907 -0.812198349321451
0.907907907907908 -0.812198349321451
0.908908908908909 -0.812198349321451
0.90990990990991 -0.812198349321451
0.910910910910911 -0.812198349321451
0.911911911911912 -0.812198349321451
0.912912912912913 -0.812198349321451
0.913913913913914 -0.812198349321451
0.914914914914915 -0.812198349321451
0.915915915915916 -0.812198349321451
0.916916916916917 -0.812198349321451
0.917917917917918 -0.812198349321451
0.918918918918919 -0.812198349321451
0.91991991991992 -0.812198349321451
0.920920920920921 -0.812198349321451
0.921921921921922 -0.812198349321451
0.922922922922923 -0.812198349321451
0.923923923923924 -0.812198349321451
0.924924924924925 -0.812198349321451
0.925925925925926 -0.812198349321451
0.926926926926927 -0.812198349321451
0.927927927927928 -0.812198349321451
0.928928928928929 -0.812198349321451
0.92992992992993 -0.812198349321451
0.930930930930931 -0.812198349321451
0.931931931931932 -0.812198349321451
0.932932932932933 -0.812198349321451
0.933933933933934 -0.812198349321451
0.934934934934935 -0.812198349321451
0.935935935935936 -0.812198349321451
0.936936936936937 -0.812198349321451
0.937937937937938 -0.812198349321451
0.938938938938939 -0.812198349321451
0.93993993993994 -0.812198349321451
0.940940940940941 -0.812198349321451
0.941941941941942 -0.812198349321451
0.942942942942943 -0.812198349321451
0.943943943943944 -0.812198349321451
0.944944944944945 -0.812198349321451
0.945945945945946 -0.812198349321451
0.946946946946947 -0.812198349321451
0.947947947947948 -0.812198349321451
0.948948948948949 -0.812198349321451
0.94994994994995 -0.812198349321451
0.950950950950951 -0.812198349321451
0.951951951951952 -0.812198349321451
0.952952952952953 -0.812198349321451
0.953953953953954 -0.812198349321451
0.954954954954955 -0.812198349321451
0.955955955955956 -0.812198349321451
0.956956956956957 -0.812198349321451
0.957957957957958 -0.812198349321451
0.958958958958959 -0.812198349321451
0.95995995995996 -0.812198349321451
0.960960960960961 -0.812198349321451
0.961961961961962 -0.812198349321451
0.962962962962963 -0.812198349321451
0.963963963963964 -0.812198349321451
0.964964964964965 -0.812198349321451
0.965965965965966 -0.812198349321451
0.966966966966967 -0.812198349321451
0.967967967967968 -0.812198349321451
0.968968968968969 -0.812198349321451
0.96996996996997 -0.812198349321451
0.970970970970971 -0.812198349321451
0.971971971971972 -0.812198349321451
0.972972972972973 -0.812198349321451
0.973973973973974 -0.812198349321451
0.974974974974975 -0.812198349321451
0.975975975975976 -0.812198349321451
0.976976976976977 -0.812198349321451
0.977977977977978 -0.812198349321451
0.978978978978979 -0.812198349321451
0.97997997997998 -0.812198349321451
0.980980980980981 -0.812198349321451
0.981981981981982 -0.812198349321451
0.982982982982983 -0.812198349321451
0.983983983983984 -0.812198349321451
0.984984984984985 -0.812198349321451
0.985985985985986 -0.812198349321451
0.986986986986987 -0.812198349321451
0.987987987987988 -0.812198349321451
0.988988988988989 -0.812198349321451
0.98998998998999 -0.812198349321451
0.990990990990991 -0.812198349321451
0.991991991991992 -0.812198349321451
0.992992992992993 -0.812198349321451
0.993993993993994 -0.812198349321451
0.994994994994995 -0.812198349321451
0.995995995995996 -0.812198349321451
0.996996996996997 -0.812198349321451
0.997997997997998 -0.812198349321451
0.998998998998999 -0.812198349321451
1 -0.812198349321451
};
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_small_0.4/SafeOpt_iteration_14.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-2, ymax=2,
ymin=-3, ymax=3,
ytick style={color=black},
width=6cm,
height=3.5cm,
yticklabels={,,},
ytick style={draw=none}
]
\addplot [draw=black, fill=black, mark size=1.5, mark=*, only marks]
table{%
x  y
0.557557557557558 -0.117925460925446
0.317317317317317 0.0295627072044898
0.608608608608609 0.0797280336029193
%1 -0.91946324625668
0 -0.201705503453584
0.807807807807808 0.56226642776162
0.710710710710711 0.578619082565888
0.904904904904905 -0.590206552592974
0.758758758758759 0.678810951204385
0.920920920920921 -0.796271534250115
0.862862862862863 -0.00790963165758875
0.734734734734735 0.658266048226656
0.783783783783784 0.64435670515121
0.882882882882883 -0.288622657759571
};
\addplot [draw=red, fill=red, mark=asterisk, mark size=3, only marks]
table{
1 -0.91946324625668
};
% \addlegendentry{Samples}
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0,-0.19724605236953)
--(axis cs:0,-0.206124363302957)
--(axis cs:0.001001001001001,-0.210480981267437)
--(axis cs:0.002002002002002,-0.217372846105965)
--(axis cs:0.003003003003003,-0.224473072353229)
--(axis cs:0.004004004004004,-0.231527041523753)
--(axis cs:0.005005005005005,-0.238477593159267)
--(axis cs:0.00600600600600601,-0.245305932325495)
--(axis cs:0.00700700700700701,-0.252004766472006)
--(axis cs:0.00800800800800801,-0.258571225697088)
--(axis cs:0.00900900900900901,-0.265004442196691)
--(axis cs:0.01001001001001,-0.271304566863034)
--(axis cs:0.011011011011011,-0.27747231692365)
--(axis cs:0.012012012012012,-0.283508747170952)
--(axis cs:0.013013013013013,-0.289415125174694)
--(axis cs:0.014014014014014,-0.295192858810955)
--(axis cs:0.015015015015015,-0.300843451856724)
--(axis cs:0.016016016016016,-0.306368475469969)
--(axis cs:0.017017017017017,-0.311769549082728)
--(axis cs:0.018018018018018,-0.317048327099366)
--(axis cs:0.019019019019019,-0.322206489304386)
--(axis cs:0.02002002002002,-0.327245733718005)
--(axis cs:0.021021021021021,-0.332167771115285)
--(axis cs:0.022022022022022,-0.336974320707382)
--(axis cs:0.023023023023023,-0.341667106655908)
--(axis cs:0.024024024024024,-0.346247855199463)
--(axis cs:0.025025025025025,-0.350718292240646)
--(axis cs:0.026026026026026,-0.35508014128732)
--(axis cs:0.027027027027027,-0.359335121672239)
--(axis cs:0.028028028028028,-0.363484946995885)
--(axis cs:0.029029029029029,-0.367531323751669)
--(axis cs:0.03003003003003,-0.371475950102752)
--(axis cs:0.031031031031031,-0.375320514786976)
--(axis cs:0.032032032032032,-0.379066696131592)
--(axis cs:0.033033033033033,-0.382716161163347)
--(axis cs:0.034034034034034,-0.386270564802335)
--(axis cs:0.035035035035035,-0.389731549130189)
--(axis cs:0.036036036036036,-0.393100742724828)
--(axis cs:0.037037037037037,-0.39637976005525)
--(axis cs:0.038038038038038,-0.39957020093087)
--(axis cs:0.039039039039039,-0.402673650000669)
--(axis cs:0.04004004004004,-0.405691676298067)
--(axis cs:0.041041041041041,-0.408625832827941)
--(axis cs:0.042042042042042,-0.411477656192611)
--(axis cs:0.043043043043043,-0.414248666253997)
--(axis cs:0.044044044044044,-0.416940365829387)
--(axis cs:0.045045045045045,-0.419554240418557)
--(axis cs:0.046046046046046,-0.422091757960143)
--(axis cs:0.047047047047047,-0.424554368615377)
--(axis cs:0.048048048048048,-0.426943504577422)
--(axis cs:0.049049049049049,-0.429260579904726)
--(axis cs:0.05005005005005,-0.431506990376866)
--(axis cs:0.0510510510510511,-0.433684113371526)
--(axis cs:0.0520520520520521,-0.435793307761302)
--(axis cs:0.0530530530530531,-0.437835913829137)
--(axis cs:0.0540540540540541,-0.439813253201248)
--(axis cs:0.0550550550550551,-0.441726628796497)
--(axis cs:0.0560560560560561,-0.443577324791204)
--(axis cs:0.0570570570570571,-0.445366606598471)
--(axis cs:0.0580580580580581,-0.447095720861131)
--(axis cs:0.0590590590590591,-0.448765895457491)
--(axis cs:0.0600600600600601,-0.450378339519091)
--(axis cs:0.0610610610610611,-0.45193424345972)
--(axis cs:0.0620620620620621,-0.45343477901501)
--(axis cs:0.0630630630630631,-0.454881099291914)
--(axis cs:0.0640640640640641,-0.456274338827467)
--(axis cs:0.0650650650650651,-0.45761561365621)
--(axis cs:0.0660660660660661,-0.458906021385723)
--(axis cs:0.0670670670670671,-0.460146641279727)
--(axis cs:0.0680680680680681,-0.461338534348241)
--(axis cs:0.0690690690690691,-0.462482743444312)
--(axis cs:0.0700700700700701,-0.463580293366858)
--(axis cs:0.0710710710710711,-0.464632190969188)
--(axis cs:0.0720720720720721,-0.465639425272778)
--(axis cs:0.0730730730730731,-0.46660296758591)
--(axis cs:0.0740740740740741,-0.467523771626809)
--(axis cs:0.0750750750750751,-0.468402773650892)
--(axis cs:0.0760760760760761,-0.469240892581829)
--(axis cs:0.0770770770770771,-0.470039030146055)
--(axis cs:0.0780780780780781,-0.470798071010449)
--(axis cs:0.0790790790790791,-0.471518882922879)
--(axis cs:0.0800800800800801,-0.472202316855336)
--(axis cs:0.0810810810810811,-0.472849207149387)
--(axis cs:0.0820820820820821,-0.473460371663709)
--(axis cs:0.0830830830830831,-0.474036611923441)
--(axis cs:0.0840840840840841,-0.47457871327115)
--(axis cs:0.0850850850850851,-0.475087445019179)
--(axis cs:0.0860860860860861,-0.475563560603173)
--(axis cs:0.0870870870870871,-0.476007797736592)
--(axis cs:0.0880880880880881,-0.476420878566012)
--(axis cs:0.0890890890890891,-0.476803509827052)
--(axis cs:0.0900900900900901,-0.477156383000746)
--(axis cs:0.0910910910910911,-0.477480174470202)
--(axis cs:0.0920920920920921,-0.477775545677395)
--(axis cs:0.0930930930930931,-0.478043143279956)
--(axis cs:0.0940940940940941,-0.478283599307805)
--(axis cs:0.0950950950950951,-0.478497531319508)
--(axis cs:0.0960960960960961,-0.478685542558227)
--(axis cs:0.0970970970970971,-0.478848222107151)
--(axis cs:0.0980980980980981,-0.478986145044288)
--(axis cs:0.0990990990990991,-0.479099872596516)
--(axis cs:0.1001001001001,-0.479189952292795)
--(axis cs:0.101101101101101,-0.47925691811643)
--(axis cs:0.102102102102102,-0.479301290656315)
--(axis cs:0.103103103103103,-0.479323577257057)
--(axis cs:0.104104104104104,-0.479324272167895)
--(axis cs:0.105105105105105,-0.479303856690357)
--(axis cs:0.106106106106106,-0.479262799324558)
--(axis cs:0.107107107107107,-0.479201555914085)
--(axis cs:0.108108108108108,-0.479120569789401)
--(axis cs:0.109109109109109,-0.479020271909703)
--(axis cs:0.11011011011011,-0.478901081003176)
--(axis cs:0.111111111111111,-0.478763403705595)
--(axis cs:0.112112112112112,-0.478607634697215)
--(axis cs:0.113113113113113,-0.478434156837907)
--(axis cs:0.114114114114114,-0.478243341300488)
--(axis cs:0.115115115115115,-0.478035547702211)
--(axis cs:0.116116116116116,-0.477811124234368)
--(axis cs:0.117117117117117,-0.47757040778997)
--(axis cs:0.118118118118118,-0.477313724089471)
--(axis cs:0.119119119119119,-0.477041387804506)
--(axis cs:0.12012012012012,-0.476753702679605)
--(axis cs:0.121121121121121,-0.476450961651865)
--(axis cs:0.122122122122122,-0.476133446968541)
--(axis cs:0.123123123123123,-0.475801430302552)
--(axis cs:0.124124124124124,-0.47545517286586)
--(axis cs:0.125125125125125,-0.475094925520714)
--(axis cs:0.126126126126126,-0.474720928888738)
--(axis cs:0.127127127127127,-0.474333413457847)
--(axis cs:0.128128128128128,-0.473932599686978)
--(axis cs:0.129129129129129,-0.473518698108615)
--(axis cs:0.13013013013013,-0.473091909429113)
--(axis cs:0.131131131131131,-0.472652424626796)
--(axis cs:0.132132132132132,-0.472200425047822)
--(axis cs:0.133133133133133,-0.471736082499823)
--(axis cs:0.134134134134134,-0.471259559343296)
--(axis cs:0.135135135135135,-0.470771008580754)
--(axis cs:0.136136136136136,-0.470270573943623)
--(axis cs:0.137137137137137,-0.469758389976897)
--(axis cs:0.138138138138138,-0.469234582121542)
--(axis cs:0.139139139139139,-0.468699266794648)
--(axis cs:0.14014014014014,-0.468152551467343)
--(axis cs:0.141141141141141,-0.467594534740456)
--(axis cs:0.142142142142142,-0.467025306417947)
--(axis cs:0.143143143143143,-0.466444947578105)
--(axis cs:0.144144144144144,-0.465853530642522)
--(axis cs:0.145145145145145,-0.465251119442845)
--(axis cs:0.146146146146146,-0.464637769285325)
--(axis cs:0.147147147147147,-0.464013527013163)
--(axis cs:0.148148148148148,-0.463378431066675)
--(axis cs:0.149149149149149,-0.462732511541275)
--(axis cs:0.15015015015015,-0.462075790243301)
--(axis cs:0.151151151151151,-0.46140828074369)
--(axis cs:0.152152152152152,-0.460729988429527)
--(axis cs:0.153153153153153,-0.460040910553466)
--(axis cs:0.154154154154154,-0.459341036281067)
--(axis cs:0.155155155155155,-0.458630346736036)
--(axis cs:0.156156156156156,-0.457908815043418)
--(axis cs:0.157157157157157,-0.457176406370736)
--(axis cs:0.158158158158158,-0.456433077967121)
--(axis cs:0.159159159159159,-0.455678779200438)
--(axis cs:0.16016016016016,-0.454913451592434)
--(axis cs:0.161161161161161,-0.454137028851946)
--(axis cs:0.162162162162162,-0.453349436906176)
--(axis cs:0.163163163163163,-0.452550593930069)
--(axis cs:0.164164164164164,-0.451740410373822)
--(axis cs:0.165165165165165,-0.450918788988553)
--(axis cs:0.166166166166166,-0.450085624850151)
--(axis cs:0.167167167167167,-0.449240805381353)
--(axis cs:0.168168168168168,-0.44838421037206)
--(axis cs:0.169169169169169,-0.447515711997954)
--(axis cs:0.17017017017017,-0.446635174837415)
--(axis cs:0.171171171171171,-0.445742455886803)
--(axis cs:0.172172172172172,-0.444837404574128)
--(axis cs:0.173173173173173,-0.443919862771149)
--(axis cs:0.174174174174174,-0.442989664803941)
--(axis cs:0.175175175175175,-0.442046637461971)
--(axis cs:0.176176176176176,-0.441090600005726)
--(axis cs:0.177177177177177,-0.440121364172934)
--(axis cs:0.178178178178178,-0.439138734183433)
--(axis cs:0.179179179179179,-0.43814250674271)
--(axis cs:0.18018018018018,-0.437132471044196)
--(axis cs:0.181181181181181,-0.436108408770325)
--(axis cs:0.182182182182182,-0.435070094092446)
--(axis cs:0.183183183183183,-0.434017293669608)
--(axis cs:0.184184184184184,-0.432949766646302)
--(axis cs:0.185185185185185,-0.431867264649191)
--(axis cs:0.186186186186186,-0.430769531782907)
--(axis cs:0.187187187187187,-0.429656304624962)
--(axis cs:0.188188188188188,-0.428527312219835)
--(axis cs:0.189189189189189,-0.427382276072314)
--(axis cs:0.19019019019019,-0.426220910140138)
--(axis cs:0.191191191191191,-0.425042920826026)
--(axis cs:0.192192192192192,-0.423848006969147)
--(axis cs:0.193193193193193,-0.422635859836123)
--(axis cs:0.194194194194194,-0.421406163111622)
--(axis cs:0.195195195195195,-0.420158592888626)
--(axis cs:0.196196196196196,-0.418892817658463)
--(axis cs:0.197197197197197,-0.417608498300668)
--(axis cs:0.198198198198198,-0.416305288072776)
--(axis cs:0.199199199199199,-0.414982832600122)
--(axis cs:0.2002002002002,-0.413640769865753)
--(axis cs:0.201201201201201,-0.412278730200528)
--(axis cs:0.202202202202202,-0.410896336273527)
--(axis cs:0.203203203203203,-0.409493203082847)
--(axis cs:0.204204204204204,-0.408068937946906)
--(axis cs:0.205205205205205,-0.406623140496357)
--(axis cs:0.206206206206206,-0.405155402666717)
--(axis cs:0.207207207207207,-0.403665308691836)
--(axis cs:0.208208208208208,-0.402152435098328)
--(axis cs:0.209209209209209,-0.400616350701065)
--(axis cs:0.21021021021021,-0.399056616599892)
--(axis cs:0.211211211211211,-0.397472786177673)
--(axis cs:0.212212212212212,-0.395864405099812)
--(axis cs:0.213213213213213,-0.394231011315389)
--(axis cs:0.214214214214214,-0.39257213506006)
--(axis cs:0.215215215215215,-0.390887298860865)
--(axis cs:0.216216216216216,-0.389176017543111)
--(axis cs:0.217217217217217,-0.387437798239476)
--(axis cs:0.218218218218218,-0.385672140401525)
--(axis cs:0.219219219219219,-0.383878535813786)
--(axis cs:0.22022022022022,-0.382056468610584)
--(axis cs:0.221221221221221,-0.380205415295809)
--(axis cs:0.222222222222222,-0.37832484476582)
--(axis cs:0.223223223223223,-0.376414218335677)
--(axis cs:0.224224224224224,-0.374472989768907)
--(axis cs:0.225225225225225,-0.372500605311028)
--(axis cs:0.226226226226226,-0.370496503727049)
--(axis cs:0.227227227227227,-0.368460116343163)
--(axis cs:0.228228228228228,-0.366390867092903)
--(axis cs:0.229229229229229,-0.364288172567975)
--(axis cs:0.23023023023023,-0.362151442074046)
--(axis cs:0.231231231231231,-0.359980077691754)
--(axis cs:0.232232232232232,-0.357773474343197)
--(axis cs:0.233233233233233,-0.355531019864219)
--(axis cs:0.234234234234234,-0.353252095082759)
--(axis cs:0.235235235235235,-0.350936073903599)
--(axis cs:0.236236236236236,-0.348582323399815)
--(axis cs:0.237237237237237,-0.346190203911269)
--(axis cs:0.238238238238238,-0.343759069150495)
--(axis cs:0.239239239239239,-0.341288266316333)
--(axis cs:0.24024024024024,-0.338777136215677)
--(axis cs:0.241241241241241,-0.336225013393745)
--(axis cs:0.242242242242242,-0.33363122627326)
--(axis cs:0.243243243243243,-0.330995097302962)
--(axis cs:0.244244244244244,-0.3283159431159)
--(axis cs:0.245245245245245,-0.325593074697939)
--(axis cs:0.246246246246246,-0.322825797566976)
--(axis cs:0.247247247247247,-0.320013411963342)
--(axis cs:0.248248248248248,-0.3171552130519)
--(axis cs:0.249249249249249,-0.314250491136392)
--(axis cs:0.25025025025025,-0.31129853188657)
--(axis cs:0.251251251251251,-0.308298616578688)
--(axis cs:0.252252252252252,-0.30525002234998)
--(axis cs:0.253253253253253,-0.302152022467739)
--(axis cs:0.254254254254254,-0.299003886613635)
--(axis cs:0.255255255255255,-0.295804881184003)
--(axis cs:0.256256256256256,-0.292554269606765)
--(axis cs:0.257257257257257,-0.289251312675757)
--(axis cs:0.258258258258258,-0.285895268903253)
--(axis cs:0.259259259259259,-0.28248539489147)
--(axis cs:0.26026026026026,-0.279020945723933)
--(axis cs:0.261261261261261,-0.275501175377578)
--(axis cs:0.262262262262262,-0.271925337156538)
--(axis cs:0.263263263263263,-0.268292684148582)
--(axis cs:0.264264264264264,-0.264602469705255)
--(axis cs:0.265265265265265,-0.260853947946768)
--(axis cs:0.266266266266266,-0.257046374292816)
--(axis cs:0.267267267267267,-0.253179006020478)
--(axis cs:0.268268268268268,-0.24925110285049)
--(axis cs:0.269269269269269,-0.245261927563211)
--(axis cs:0.27027027027027,-0.241210746645687)
--(axis cs:0.271271271271271,-0.237096830971316)
--(axis cs:0.272272272272272,-0.232919456513681)
--(axis cs:0.273273273273273,-0.228677905096237)
--(axis cs:0.274274274274274,-0.224371465179687)
--(axis cs:0.275275275275275,-0.219999432688897)
--(axis cs:0.276276276276276,-0.215561111881516)
--(axis cs:0.277277277277277,-0.21105581626043)
--(axis cs:0.278278278278278,-0.206482869532547)
--(axis cs:0.279279279279279,-0.201841606616516)
--(axis cs:0.28028028028028,-0.197131374702253)
--(axis cs:0.281281281281281,-0.192351534365492)
--(axis cs:0.282282282282282,-0.187501460740849)
--(axis cs:0.283283283283283,-0.18258054475744)
--(axis cs:0.284284284284284,-0.177588194441471)
--(axis cs:0.285285285285285,-0.17252383629094)
--(axis cs:0.286286286286286,-0.167386916728463)
--(axis cs:0.287287287287287,-0.162176903639009)
--(axis cs:0.288288288288288,-0.156893288000937)
--(axis cs:0.289289289289289,-0.151535585620107)
--(axis cs:0.29029029029029,-0.146103338979195)
--(axis cs:0.291291291291291,-0.140596119217139)
--(axis cs:0.292292292292292,-0.135013528257523)
--(axis cs:0.293293293293293,-0.129355201110005)
--(axis cs:0.294294294294294,-0.123620808376079)
--(axis cs:0.295295295295295,-0.117810059000646)
--(axis cs:0.296296296296296,-0.111922703325219)
--(axis cs:0.297297297297297,-0.105958536519394)
--(axis cs:0.298298298298298,-0.0999174024976522)
--(axis cs:0.299299299299299,-0.0937991984741403)
--(axis cs:0.3003003003003,-0.0876038803775346)
--(axis cs:0.301301301301301,-0.0813314694564204)
--(axis cs:0.302302302302302,-0.0749820605785239)
--(axis cs:0.303303303303303,-0.0685558330107181)
--(axis cs:0.304304304304304,-0.0620530649451485)
--(axis cs:0.305305305305305,-0.0554741538733353)
--(axis cs:0.306306306306306,-0.0488196464253908)
--(axis cs:0.307307307307307,-0.0420902841636134)
--(axis cs:0.308308308308308,-0.035287077540762)
--(axis cs:0.309309309309309,-0.0284114323331456)
--(axis cs:0.31031031031031,-0.0214653803382328)
--(axis cs:0.311311311311311,-0.0144520342239576)
--(axis cs:0.312312312312312,-0.00737657467839938)
--(axis cs:0.313313313313313,-0.000248677941118613)
--(axis cs:0.314314314314314,0.00691038775545871)
--(axis cs:0.315315315315315,0.0140408470236639)
--(axis cs:0.316316316316316,0.0208851492452431)
--(axis cs:0.317317317317317,0.025118255729327)
--(axis cs:0.318318318318318,0.0205551377136241)
--(axis cs:0.319319319319319,0.0133829688225027)
--(axis cs:0.32032032032032,0.00592698732610073)
--(axis cs:0.321321321321321,-0.00155528415583528)
--(axis cs:0.322322322322322,-0.00900410722848433)
--(axis cs:0.323323323323323,-0.0163982499078247)
--(axis cs:0.324324324324324,-0.0237280703678207)
--(axis cs:0.325325325325325,-0.030988420307733)
--(axis cs:0.326326326326326,-0.0381762173908489)
--(axis cs:0.327327327327327,-0.0452894581037668)
--(axis cs:0.328328328328328,-0.0523267629252233)
--(axis cs:0.329329329329329,-0.0592871456481696)
--(axis cs:0.33033033033033,-0.066169886964884)
--(axis cs:0.331331331331331,-0.0729744605245393)
--(axis cs:0.332332332332332,-0.079700487152919)
--(axis cs:0.333333333333333,-0.0863477050237213)
--(axis cs:0.334334334334334,-0.0929159492925594)
--(axis cs:0.335335335335335,-0.0994051375761708)
--(axis cs:0.336336336336336,-0.105815259175523)
--(axis cs:0.337337337337337,-0.112146366777276)
--(axis cs:0.338338338338338,-0.118398569846848)
--(axis cs:0.339339339339339,-0.124572029209955)
--(axis cs:0.34034034034034,-0.130666952492099)
--(axis cs:0.341341341341341,-0.136683590194137)
--(axis cs:0.342342342342342,-0.142622232251284)
--(axis cs:0.343343343343343,-0.148483204968536)
--(axis cs:0.344344344344344,-0.154266868256016)
--(axis cs:0.345345345345345,-0.159973613108411)
--(axis cs:0.346346346346346,-0.165603859287124)
--(axis cs:0.347347347347347,-0.171158053173866)
--(axis cs:0.348348348348348,-0.17663666577165)
--(axis cs:0.349349349349349,-0.182040190834405)
--(axis cs:0.35035035035035,-0.187369143110337)
--(axis cs:0.351351351351351,-0.192624056686967)
--(axis cs:0.352352352352352,-0.197805483427982)
--(axis cs:0.353353353353353,-0.202913991493743)
--(axis cs:0.354354354354354,-0.207950163938481)
--(axis cs:0.355355355355355,-0.21291459737833)
--(axis cs:0.356356356356356,-0.217807900725045)
--(axis cs:0.357357357357357,-0.222630693980965)
--(axis cs:0.358358358358358,-0.227383607091252)
--(axis cs:0.359359359359359,-0.232067278849913)
--(axis cs:0.36036036036036,-0.236682355856385)
--(axis cs:0.361361361361361,-0.241229491519879)
--(axis cs:0.362362362362362,-0.24570934510879)
--(axis cs:0.363363363363363,-0.250122580842826)
--(axis cs:0.364364364364364,-0.254469867025594)
--(axis cs:0.365365365365365,-0.258751875215599)
--(axis cs:0.366366366366366,-0.262969279433749)
--(axis cs:0.367367367367367,-0.267122755405551)
--(axis cs:0.368368368368368,-0.271212979836342)
--(axis cs:0.369369369369369,-0.275240629717959)
--(axis cs:0.37037037037037,-0.27920638166538)
--(axis cs:0.371371371371371,-0.283110911281913)
--(axis cs:0.372372372372372,-0.286954892551624)
--(axis cs:0.373373373373373,-0.290738997257733)
--(axis cs:0.374374374374374,-0.294463894425791)
--(axis cs:0.375375375375375,-0.298130249790504)
--(axis cs:0.376376376376376,-0.301738725285126)
--(axis cs:0.377377377377377,-0.305289978552387)
--(axis cs:0.378378378378378,-0.308784662475992)
--(axis cs:0.379379379379379,-0.312223424731742)
--(axis cs:0.38038038038038,-0.315606907357392)
--(axis cs:0.381381381381381,-0.3189357463404)
--(axis cs:0.382382382382382,-0.322210571222744)
--(axis cs:0.383383383383383,-0.325432004722034)
--(axis cs:0.384384384384384,-0.328600662368173)
--(axis cs:0.385385385385385,-0.331717152154856)
--(axis cs:0.386386386386386,-0.334782074205221)
--(axis cs:0.387387387387387,-0.337796020450998)
--(axis cs:0.388388388388388,-0.340759574324542)
--(axis cs:0.389389389389389,-0.343673310463115)
--(axis cs:0.39039039039039,-0.346537794424892)
--(axis cs:0.391391391391391,-0.349353582416093)
--(axis cs:0.392392392392392,-0.352121221028729)
--(axis cs:0.393393393393393,-0.354841246988464)
--(axis cs:0.394394394394394,-0.35751418691208)
--(axis cs:0.395395395395395,-0.360140557074105)
--(axis cs:0.396396396396396,-0.362720863182127)
--(axis cs:0.397397397397397,-0.365255600160389)
--(axis cs:0.398398398398398,-0.367745251941223)
--(axis cs:0.399399399399399,-0.370190291263954)
--(axis cs:0.4004004004004,-0.372591179480869)
--(axis cs:0.401401401401401,-0.374948366369902)
--(axis cs:0.402402402402402,-0.377262289953664)
--(axis cs:0.403403403403403,-0.379533376324507)
--(axis cs:0.404404404404404,-0.38176203947527)
--(axis cs:0.405405405405405,-0.383948681135419)
--(axis cs:0.406406406406406,-0.386093690612272)
--(axis cs:0.407407407407407,-0.388197444637017)
--(axis cs:0.408408408408408,-0.390260307215267)
--(axis cs:0.409409409409409,-0.39228262948188)
--(axis cs:0.41041041041041,-0.394264749559782)
--(axis cs:0.411411411411411,-0.396206992422573)
--(axis cs:0.412412412412412,-0.398109669760668)
--(axis cs:0.413413413413413,-0.399973079850766)
--(axis cs:0.414414414414414,-0.401797507428426)
--(axis cs:0.415415415415415,-0.40358322356355)
--(axis cs:0.416416416416416,-0.405330485538592)
--(axis cs:0.417417417417417,-0.407039536729299)
--(axis cs:0.418418418418418,-0.408710606487807)
--(axis cs:0.419419419419419,-0.410343910027945)
--(axis cs:0.42042042042042,-0.411939648312565)
--(axis cs:0.421421421421421,-0.413498007942769)
--(axis cs:0.422422422422422,-0.415019161048881)
--(axis cs:0.423423423423423,-0.416503265183037)
--(axis cs:0.424424424424424,-0.417950463213258)
--(axis cs:0.425425425425425,-0.419360883218904)
--(axis cs:0.426426426426426,-0.420734638387383)
--(axis cs:0.427427427427427,-0.422071826912019)
--(axis cs:0.428428428428428,-0.423372531890982)
--(axis cs:0.429429429429429,-0.424636821227199)
--(axis cs:0.43043043043043,-0.425864747529148)
--(axis cs:0.431431431431431,-0.427056348012477)
--(axis cs:0.432432432432432,-0.428211644402375)
--(axis cs:0.433433433433433,-0.429330642836627)
--(axis cs:0.434434434434434,-0.430413333769319)
--(axis cs:0.435435435435435,-0.43145969187513)
--(axis cs:0.436436436436436,-0.432469675954173)
--(axis cs:0.437437437437437,-0.433443228837368)
--(axis cs:0.438438438438438,-0.434380277292307)
--(axis cs:0.439439439439439,-0.435280731929598)
--(axis cs:0.44044044044044,-0.436144487109688)
--(axis cs:0.441441441441441,-0.436971420850139)
--(axis cs:0.442442442442442,-0.437761394733388)
--(axis cs:0.443443443443443,-0.43851425381499)
--(axis cs:0.444444444444444,-0.439229826532361)
--(axis cs:0.445445445445445,-0.439907924614056)
--(axis cs:0.446446446446446,-0.440548342989614)
--(axis cs:0.447447447447447,-0.441150859700019)
--(axis cs:0.448448448448448,-0.441715235808819)
--(axis cs:0.449449449449449,-0.442241215313975)
--(axis cs:0.45045045045045,-0.442728525060502)
--(axis cs:0.451451451451451,-0.44317687465399)
--(axis cs:0.452452452452452,-0.443585956375075)
--(axis cs:0.453453453453453,-0.44395544509498)
--(axis cs:0.454454454454454,-0.44428499819222)
--(axis cs:0.455455455455455,-0.444574255470584)
--(axis cs:0.456456456456456,-0.444822839078544)
--(axis cs:0.457457457457457,-0.445030353430198)
--(axis cs:0.458458458458458,-0.445196385127935)
--(axis cs:0.459459459459459,-0.445320502886946)
--(axis cs:0.46046046046046,-0.445402257461789)
--(axis cs:0.461461461461461,-0.445441181575171)
--(axis cs:0.462462462462462,-0.445436789849163)
--(axis cs:0.463463463463463,-0.445388578739055)
--(axis cs:0.464464464464464,-0.44529602647008)
--(axis cs:0.465465465465465,-0.445158592977256)
--(axis cs:0.466466466466466,-0.4449757198486)
--(axis cs:0.467467467467467,-0.444746830271991)
--(axis cs:0.468468468468468,-0.444471328985977)
--(axis cs:0.469469469469469,-0.44414860223484)
--(axis cs:0.47047047047047,-0.443778017728244)
--(axis cs:0.471471471471471,-0.443358924605813)
--(axis cs:0.472472472472472,-0.442890653407017)
--(axis cs:0.473473473473473,-0.442372516046769)
--(axis cs:0.474474474474474,-0.441803805797107)
--(axis cs:0.475475475475475,-0.441183797275453)
--(axis cs:0.476476476476476,-0.440511746439886)
--(axis cs:0.477477477477477,-0.439786890591907)
--(axis cs:0.478478478478478,-0.439008448387256)
--(axis cs:0.479479479479479,-0.43817561985529)
--(axis cs:0.48048048048048,-0.437287586427522)
--(axis cs:0.481481481481481,-0.436343510975937)
--(axis cs:0.482482482482482,-0.435342537861723)
--(axis cs:0.483483483483483,-0.434283792995107)
--(axis cs:0.484484484484485,-0.433166383907015)
--(axis cs:0.485485485485485,-0.431989399833341)
--(axis cs:0.486486486486486,-0.430751911812591)
--(axis cs:0.487487487487487,-0.429452972797817)
--(axis cs:0.488488488488488,-0.428091617783677)
--(axis cs:0.48948948948949,-0.426666863949638)
--(axis cs:0.49049049049049,-0.425177710820295)
--(axis cs:0.491491491491491,-0.423623140443878)
--(axis cs:0.492492492492492,-0.422002117590107)
--(axis cs:0.493493493493493,-0.420313589968553)
--(axis cs:0.494494494494495,-0.418556488468804)
--(axis cs:0.495495495495495,-0.416729727423766)
--(axis cs:0.496496496496497,-0.414832204897527)
--(axis cs:0.497497497497497,-0.412862802999297)
--(axis cs:0.498498498498498,-0.410820388225009)
--(axis cs:0.4994994994995,-0.408703811828317)
--(axis cs:0.500500500500501,-0.406511910222738)
--(axis cs:0.501501501501502,-0.404243505416934)
--(axis cs:0.502502502502503,-0.401897405485085)
--(axis cs:0.503503503503503,-0.399472405074589)
--(axis cs:0.504504504504504,-0.396967285953378)
--(axis cs:0.505505505505506,-0.394380817599288)
--(axis cs:0.506506506506507,-0.391711757834123)
--(axis cs:0.507507507507508,-0.38895885350524)
--(axis cs:0.508508508508508,-0.386120841217586)
--(axis cs:0.509509509509509,-0.383196448119427)
--(axis cs:0.510510510510511,-0.380184392745198)
--(axis cs:0.511511511511512,-0.377083385919104)
--(axis cs:0.512512512512513,-0.373892131723456)
--(axis cs:0.513513513513513,-0.370609328535949)
--(axis cs:0.514514514514514,-0.367233670140468)
--(axis cs:0.515515515515516,-0.363763846916308)
--(axis cs:0.516516516516517,-0.360198547111157)
--(axis cs:0.517517517517518,-0.356536458203613)
--(axis cs:0.518518518518518,-0.35277626836144)
--(axis cs:0.519519519519519,-0.348916668002433)
--(axis cs:0.520520520520521,-0.344956351465324)
--(axis cs:0.521521521521522,-0.340894018798852)
--(axis cs:0.522522522522523,-0.336728377678081)
--(axis cs:0.523523523523523,-0.33245814545781)
--(axis cs:0.524524524524524,-0.32808205137415)
--(axis cs:0.525525525525526,-0.323598838906636)
--(axis cs:0.526526526526527,-0.319007268314831)
--(axis cs:0.527527527527528,-0.314306119365157)
--(axis cs:0.528528528528528,-0.309494194265925)
--(axis cs:0.529529529529529,-0.30457032083177)
--(axis cs:0.530530530530531,-0.299533355901564)
--(axis cs:0.531531531531532,-0.294382189038917)
--(axis cs:0.532532532532533,-0.289115746550107)
--(axis cs:0.533533533533533,-0.283732995861644)
--(axis cs:0.534534534534534,-0.278232950310255)
--(axis cs:0.535535535535536,-0.272614674411796)
--(axis cs:0.536536536536537,-0.26687728969516)
--(axis cs:0.537537537537538,-0.26101998121401)
--(axis cs:0.538538538538539,-0.255042004889827)
--(axis cs:0.539539539539539,-0.248942695896307)
--(axis cs:0.540540540540541,-0.242721478384959)
--(axis cs:0.541541541541542,-0.236377876985363)
--(axis cs:0.542542542542543,-0.229911530730374)
--(axis cs:0.543543543543544,-0.223322210405907)
--(axis cs:0.544544544544544,-0.216609840914888)
--(axis cs:0.545545545545546,-0.209774531269416)
--(axis cs:0.546546546546547,-0.202816616678618)
--(axis cs:0.547547547547548,-0.195736720698619)
--(axis cs:0.548548548548549,-0.188535852363214)
--(axis cs:0.54954954954955,-0.181215567866145)
--(axis cs:0.550550550550551,-0.173778259516295)
--(axis cs:0.551551551551552,-0.166227716407061)
--(axis cs:0.552552552552553,-0.158570325548329)
--(axis cs:0.553553553553554,-0.15081798921689)
--(axis cs:0.554554554554555,-0.142996519297025)
--(axis cs:0.555555555555556,-0.13517657615872)
--(axis cs:0.556556556556557,-0.127642968827765)
--(axis cs:0.557557557557558,-0.122332451657631)
--(axis cs:0.558558558558559,-0.123223015767755)
--(axis cs:0.55955955955956,-0.126154144005238)
--(axis cs:0.560560560560561,-0.12915526818847)
--(axis cs:0.561561561561562,-0.13194062635015)
--(axis cs:0.562562562562563,-0.134441141767503)
--(axis cs:0.563563563563564,-0.136632848243209)
--(axis cs:0.564564564564565,-0.138505667419809)
--(axis cs:0.565565565565566,-0.14005496399791)
--(axis cs:0.566566566566567,-0.141278622056721)
--(axis cs:0.567567567567568,-0.142175848514606)
--(axis cs:0.568568568568569,-0.142746620093443)
--(axis cs:0.56956956956957,-0.142991402771233)
--(axis cs:0.570570570570571,-0.142910998550743)
--(axis cs:0.571571571571572,-0.142506456585642)
--(axis cs:0.572572572572573,-0.14177901902762)
--(axis cs:0.573573573573574,-0.140730086678076)
--(axis cs:0.574574574574575,-0.139361196505732)
--(axis cs:0.575575575575576,-0.137674006600296)
--(axis cs:0.576576576576577,-0.135670285989613)
--(axis cs:0.577577577577578,-0.133351907772191)
--(axis cs:0.578578578578579,-0.130720844607413)
--(axis cs:0.57957957957958,-0.12777916595464)
--(axis cs:0.580580580580581,-0.124529036669512)
--(axis cs:0.581581581581582,-0.120972716700503)
--(axis cs:0.582582582582583,-0.11711256172067)
--(axis cs:0.583583583583584,-0.112951024590069)
--(axis cs:0.584584584584585,-0.108490657590293)
--(axis cs:0.585585585585586,-0.103734115408077)
--(axis cs:0.586586586586587,-0.0986841588769478)
--(axis cs:0.587587587587588,-0.0933436595176472)
--(axis cs:0.588588588588589,-0.0877156049549991)
--(axis cs:0.58958958958959,-0.0818031053357234)
--(axis cs:0.590590590590591,-0.0756094009362565)
--(axis cs:0.591591591591592,-0.0691378712435288)
--(axis cs:0.592592592592593,-0.062392045934846)
--(axis cs:0.593593593593594,-0.0553756184084448)
--(axis cs:0.594594594594595,-0.0480924628817488)
--(axis cs:0.595595595595596,-0.0405466566909436)
--(axis cs:0.596596596596597,-0.0327425104940572)
--(axis cs:0.597597597597598,-0.0246846110175698)
--(axis cs:0.598598598598599,-0.0163778846419676)
--(axis cs:0.5995995995996,-0.00782769738810765)
--(axis cs:0.600600600600601,0.000959977820575969)
--(axis cs:0.601601601601602,0.00997826111477141)
--(axis cs:0.602602602602603,0.0192187820338651)
--(axis cs:0.603603603603604,0.0286704275524456)
--(axis cs:0.604604604604605,0.0383163012163088)
--(axis cs:0.605605605605606,0.0481249881862469)
--(axis cs:0.606606606606607,0.0580185233522361)
--(axis cs:0.607607607607608,0.0676999317590852)
--(axis cs:0.608608608608609,0.07527930814115)
--(axis cs:0.60960960960961,0.0769910590561432)
--(axis cs:0.610610610610611,0.0764843984199078)
--(axis cs:0.611611611611612,0.0756252966979133)
--(axis cs:0.612612612612613,0.0747084895344692)
--(axis cs:0.613613613613614,0.07381150747629)
--(axis cs:0.614614614614615,0.0729655181103417)
--(axis cs:0.615615615615616,0.0721871497017455)
--(axis cs:0.616616616616617,0.0714871873228824)
--(axis cs:0.617617617617618,0.0708736071182436)
--(axis cs:0.618618618618619,0.0703528296089974)
--(axis cs:0.61961961961962,0.0699303068180564)
--(axis cs:0.620620620620621,0.0696108262768921)
--(axis cs:0.621621621621622,0.0693986822067343)
--(axis cs:0.622622622622623,0.0692977792094246)
--(axis cs:0.623623623623624,0.0693116993013627)
--(axis cs:0.624624624624625,0.0694437478579268)
--(axis cs:0.625625625625626,0.0696969867886255)
--(axis cs:0.626626626626627,0.0700742596122934)
--(axis cs:0.627627627627628,0.0705782111677195)
--(axis cs:0.628628628628629,0.0712113036245224)
--(axis cs:0.62962962962963,0.0719758298441121)
--(axis cs:0.630630630630631,0.0728739247719418)
--(axis cs:0.631631631631632,0.0739075753193821)
--(axis cs:0.632632632632633,0.07507862905)
--(axis cs:0.633633633633634,0.0763888018929632)
--(axis cs:0.634634634634635,0.0778396850453366)
--(axis cs:0.635635635635636,0.0794327511836293)
--(axis cs:0.636636636636637,0.0811693600751203)
--(axis cs:0.637637637637638,0.0830507636597844)
--(axis cs:0.638638638638639,0.0850781106586756)
--(axis cs:0.63963963963964,0.0872524507530514)
--(axis cs:0.640640640640641,0.0895747383708541)
--(axis cs:0.641641641641642,0.0920458361107576)
--(axis cs:0.642642642642643,0.0946665178283083)
--(axis cs:0.643643643643644,0.0974374714060671)
--(axis cs:0.644644644644645,0.10035930122464)
--(axis cs:0.645645645645646,0.103432530350956)
--(axis cs:0.646646646646647,0.106657602455791)
--(axis cs:0.647647647647648,0.110034883472399)
--(axis cs:0.648648648648649,0.113564663005351)
--(axis cs:0.64964964964965,0.117247155497847)
--(axis cs:0.650650650650651,0.121082501164072)
--(axis cs:0.651651651651652,0.125070766692411)
--(axis cs:0.652652652652653,0.129211945723932)
--(axis cs:0.653653653653654,0.133505959109866)
--(axis cs:0.654654654654655,0.137952654950309)
--(axis cs:0.655655655655656,0.142551808416533)
--(axis cs:0.656656656656657,0.147303121357142)
--(axis cs:0.657657657657658,0.152206221688473)
--(axis cs:0.658658658658659,0.157260662568465)
--(axis cs:0.65965965965966,0.16246592135219)
--(axis cs:0.660660660660661,0.167821398326764)
--(axis cs:0.661661661661662,0.173326415222277)
--(axis cs:0.662662662662663,0.178980213494564)
--(axis cs:0.663663663663664,0.184781952374674)
--(axis cs:0.664664664664665,0.19073070667911)
--(axis cs:0.665665665665666,0.196825464373556)
--(axis cs:0.666666666666667,0.203065123882257)
--(axis cs:0.667667667667668,0.209448491133225)
--(axis cs:0.668668668668669,0.215974276329319)
--(axis cs:0.66966966966967,0.222641090432699)
--(axis cs:0.670670670670671,0.229447441349474)
--(axis cs:0.671671671671672,0.236391729799547)
--(axis cs:0.672672672672673,0.243472244854231)
--(axis cs:0.673673673673674,0.250687159123411)
--(axis cs:0.674674674674675,0.258034523570042)
--(axis cs:0.675675675675676,0.265512261929105)
--(axis cs:0.676676676676677,0.27311816470324)
--(axis cs:0.677677677677678,0.28084988270567)
--(axis cs:0.678678678678679,0.288704920115641)
--(axis cs:0.67967967967968,0.296680627008536)
--(axis cs:0.680680680680681,0.304774191315941)
--(axis cs:0.681681681681682,0.312982630166623)
--(axis cs:0.682682682682683,0.32130278054999)
--(axis cs:0.683683683683684,0.329731289236489)
--(axis cs:0.684684684684685,0.338264601877241)
--(axis cs:0.685685685685686,0.346898951192565)
--(axis cs:0.686686686686687,0.3556303441423)
--(axis cs:0.687687687687688,0.364454547949138)
--(axis cs:0.688688688688689,0.373367074819287)
--(axis cs:0.68968968968969,0.382363165168307)
--(axis cs:0.690690690690691,0.391437769111186)
--(axis cs:0.691691691691692,0.400585525909279)
--(axis cs:0.692692692692693,0.409800740971816)
--(axis cs:0.693693693693694,0.419077359872609)
--(axis cs:0.694694694694695,0.428408938639841)
--(axis cs:0.695695695695696,0.437788609263964)
--(axis cs:0.696696696696697,0.447209038871571)
--(axis cs:0.697697697697698,0.456662380201473)
--(axis cs:0.698698698698699,0.466140209629134)
--(axis cs:0.6996996996997,0.47563344651613)
--(axis cs:0.700700700700701,0.485132243067831)
--(axis cs:0.701701701701702,0.494625824858504)
--(axis cs:0.702702702702703,0.50410224339941)
--(axis cs:0.703703703703704,0.513547960145283)
--(axis cs:0.704704704704705,0.522947079328728)
--(axis cs:0.705705705705706,0.532279772225392)
--(axis cs:0.706706706706707,0.541518592555663)
--(axis cs:0.707707707707708,0.550618319662862)
--(axis cs:0.708708708708709,0.559481002835878)
--(axis cs:0.70970970970971,0.567793388032747)
--(axis cs:0.710710710710711,0.574174963951309)
--(axis cs:0.711711711711712,0.576653323772726)
--(axis cs:0.712712712712713,0.577524654204454)
--(axis cs:0.713713713713714,0.578264750027305)
--(axis cs:0.714714714714715,0.579189579650049)
--(axis cs:0.715715715715716,0.580386369107095)
--(axis cs:0.716716716716717,0.581887056196535)
--(axis cs:0.717717717717718,0.583704888963116)
--(axis cs:0.718718718718719,0.585844873494771)
--(axis cs:0.71971971971972,0.588307468003244)
--(axis cs:0.720720720720721,0.591090089498223)
--(axis cs:0.721721721721722,0.594187780645523)
--(axis cs:0.722722722722723,0.597593503925088)
--(axis cs:0.723723723723724,0.601298242395972)
--(axis cs:0.724724724724725,0.605290975670759)
--(axis cs:0.725725725725726,0.609558545886299)
--(axis cs:0.726726726726727,0.614085387175234)
--(axis cs:0.727727727727728,0.618853034075755)
--(axis cs:0.728728728728729,0.623839202341399)
--(axis cs:0.72972972972973,0.629015922322905)
--(axis cs:0.730730730730731,0.634345273444572)
--(axis cs:0.731731731731732,0.639768021034584)
--(axis cs:0.732732732732733,0.645166747448632)
--(axis cs:0.733733733733734,0.650215649070366)
--(axis cs:0.734734734734735,0.653807408857324)
--(axis cs:0.735735735735736,0.654592755376984)
--(axis cs:0.736736736736737,0.653937449025259)
--(axis cs:0.737737737737738,0.652957004350453)
--(axis cs:0.738738738738739,0.651975666788222)
--(axis cs:0.73973973973974,0.651106654846446)
--(axis cs:0.740740740740741,0.650404108846823)
--(axis cs:0.741741741741742,0.649900284488602)
--(axis cs:0.742742742742743,0.649616973112372)
--(axis cs:0.743743743743744,0.649569759479927)
--(axis cs:0.744744744744745,0.649769858612814)
--(axis cs:0.745745745745746,0.650224993626484)
--(axis cs:0.746746746746747,0.650939836555808)
--(axis cs:0.747747747747748,0.6519162179601)
--(axis cs:0.748748748748749,0.653153187409401)
--(axis cs:0.74974974974975,0.654646946908441)
--(axis cs:0.750750750750751,0.656390634761285)
--(axis cs:0.751751751751752,0.658373877251673)
--(axis cs:0.752752752752753,0.660581901621997)
--(axis cs:0.753753753753754,0.662993687432447)
--(axis cs:0.754754754754755,0.665577694292231)
--(axis cs:0.755755755755756,0.668280435090093)
--(axis cs:0.756756756756757,0.670989396856839)
--(axis cs:0.757757757757758,0.673382544185268)
--(axis cs:0.758758758758759,0.674360532159344)
--(axis cs:0.75975975975976,0.672585440950117)
--(axis cs:0.760760760760761,0.669386435052442)
--(axis cs:0.761761761761762,0.665861344718961)
--(axis cs:0.762762762762763,0.662334665257451)
--(axis cs:0.763763763763764,0.658922206975833)
--(axis cs:0.764764764764765,0.655680964117826)
--(axis cs:0.765765765765766,0.652646084303112)
--(axis cs:0.766766766766767,0.649842277847078)
--(axis cs:0.767767767767768,0.647288094023534)
--(axis cs:0.768768768768769,0.644997780942195)
--(axis cs:0.76976976976977,0.642982188297953)
--(axis cs:0.770770770770771,0.641249236531504)
--(axis cs:0.771771771771772,0.639804161618004)
--(axis cs:0.772772772772773,0.638649623576683)
--(axis cs:0.773773773773774,0.63778571199368)
--(axis cs:0.774774774774775,0.637209848810537)
--(axis cs:0.775775775775776,0.636916555630946)
--(axis cs:0.776776776776777,0.636896998191024)
--(axis cs:0.777777777777778,0.637138099904546)
--(axis cs:0.778778778778779,0.637620702657431)
--(axis cs:0.77977977977978,0.638315317260585)
--(axis cs:0.780780780780781,0.639170738533171)
--(axis cs:0.781781781781782,0.640076974094163)
--(axis cs:0.782782782782783,0.640713665143855)
--(axis cs:0.783783783783784,0.639969349968372)
--(axis cs:0.784784784784785,0.636480962526412)
--(axis cs:0.785785785785786,0.631605338862463)
--(axis cs:0.786786786786787,0.626445833367855)
--(axis cs:0.787787787787788,0.621316891486747)
--(axis cs:0.788788788788789,0.61632341676067)
--(axis cs:0.78978978978979,0.611511872673572)
--(axis cs:0.790790790790791,0.606907257731941)
--(axis cs:0.791791791791792,0.602524471683238)
--(axis cs:0.792792792792793,0.598372566296399)
--(axis cs:0.793793793793794,0.594456592945149)
--(axis cs:0.794794794794795,0.590778500850452)
--(axis cs:0.795795795795796,0.587337605982871)
--(axis cs:0.796796796796797,0.584130836708316)
--(axis cs:0.797797797797798,0.581152839912253)
--(axis cs:0.798798798798799,0.578395972738235)
--(axis cs:0.7997997997998,0.57585016277332)
--(axis cs:0.800800800800801,0.57350256361566)
--(axis cs:0.801801801801802,0.571336817381191)
--(axis cs:0.802802802802803,0.569331437010568)
--(axis cs:0.803803803803804,0.567455914700804)
--(axis cs:0.804804804804805,0.565659893414873)
--(axis cs:0.805805805805806,0.563836052628079)
--(axis cs:0.806806806806807,0.561652134602214)
--(axis cs:0.807807807807808,0.557745604689811)
--(axis cs:0.808808808808809,0.550167516149377)
--(axis cs:0.80980980980981,0.54064730259949)
--(axis cs:0.810810810810811,0.53047235656036)
--(axis cs:0.811811811811812,0.519965143866665)
--(axis cs:0.812812812812813,0.509233944982967)
--(axis cs:0.813813813813814,0.498332296876969)
--(axis cs:0.814814814814815,0.487294748431653)
--(axis cs:0.815815815815816,0.476147443770649)
--(axis cs:0.816816816816817,0.464912006266527)
--(axis cs:0.817817817817818,0.453607216181471)
--(axis cs:0.818818818818819,0.44224983596128)
--(axis cs:0.81981981981982,0.430855062820859)
--(axis cs:0.820820820820821,0.419436801073774)
--(axis cs:0.821821821821822,0.408007839517684)
--(axis cs:0.822822822822823,0.396579974914155)
--(axis cs:0.823823823823824,0.385164102727131)
--(axis cs:0.824824824824825,0.373770286713781)
--(axis cs:0.825825825825826,0.362407814059793)
--(axis cs:0.826826826826827,0.351085240114894)
--(axis cs:0.827827827827828,0.339810425290058)
--(axis cs:0.828828828828829,0.328590565793923)
--(axis cs:0.82982982982983,0.317432219347957)
--(axis cs:0.830830830830831,0.306341326669641)
--(axis cs:0.831831831831832,0.295323229282787)
--(axis cs:0.832832832832833,0.28438268405922)
--(axis cs:0.833833833833834,0.273523874775818)
--(axis cs:0.834834834834835,0.262750420887586)
--(axis cs:0.835835835835836,0.252065383650667)
--(axis cs:0.836836836836837,0.241471269668846)
--(axis cs:0.837837837837838,0.23097003188894)
--(axis cs:0.838838838838839,0.220563068021195)
--(axis cs:0.83983983983984,0.210251216312356)
--(axis cs:0.840840840840841,0.200034748543634)
--(axis cs:0.841841841841842,0.189913360067878)
--(axis cs:0.842842842842843,0.179886156622459)
--(axis cs:0.843843843843844,0.169951637557846)
--(axis cs:0.844844844844845,0.160107674998008)
--(axis cs:0.845845845845846,0.15035148826723)
--(axis cs:0.846846846846847,0.14067961266534)
--(axis cs:0.847847847847848,0.131087861291327)
--(axis cs:0.848848848848849,0.121571278026007)
--(axis cs:0.84984984984985,0.11212407882826)
--(axis cs:0.850850850850851,0.102739576904844)
--(axis cs:0.851851851851852,0.0934100845022415)
--(axis cs:0.852852852852853,0.0841267788965431)
--(axis cs:0.853853853853854,0.0748795101159843)
--(axis cs:0.854854854854855,0.0656565071772239)
--(axis cs:0.855855855855856,0.0564438936659527)
--(axis cs:0.856856856856857,0.0472248129086132)
--(axis cs:0.857857857857858,0.0379776686484868)
--(axis cs:0.858858858858859,0.0286720993323233)
--(axis cs:0.85985985985986,0.01925816314334)
--(axis cs:0.860860860860861,0.00963058389237776)
--(axis cs:0.861861861861862,-0.000523707493385735)
--(axis cs:0.862862862862863,-0.012374084984483)
--(axis cs:0.863863863863864,-0.0273840558945977)
--(axis cs:0.864864864864865,-0.0438122446869059)
--(axis cs:0.865865865865866,-0.0603850163388548)
--(axis cs:0.866866866866867,-0.076772558039971)
--(axis cs:0.867867867867868,-0.0928690219952432)
--(axis cs:0.868868868868869,-0.108627547028943)
--(axis cs:0.86986986986987,-0.124022422043414)
--(axis cs:0.870870870870871,-0.139037914127775)
--(axis cs:0.871871871871872,-0.153664278049181)
--(axis cs:0.872872872872873,-0.167896168698147)
--(axis cs:0.873873873873874,-0.18173203284606)
--(axis cs:0.874874874874875,-0.195174015991356)
--(axis cs:0.875875875875876,-0.208228279454034)
--(axis cs:0.876876876876877,-0.220905860172643)
--(axis cs:0.877877877877878,-0.233224574329438)
--(axis cs:0.878878878878879,-0.245213436226655)
--(axis cs:0.87987987987988,-0.256924319636875)
--(axis cs:0.880880880880881,-0.268468801741259)
--(axis cs:0.881881881881882,-0.280159800203861)
--(axis cs:0.882882882882883,-0.29298981909121)
--(axis cs:0.883883883883884,-0.308102393372036)
--(axis cs:0.884884884884885,-0.324363628391615)
--(axis cs:0.885885885885886,-0.340780539968938)
--(axis cs:0.886886886886887,-0.357038953459174)
--(axis cs:0.887887887887888,-0.373026588429217)
--(axis cs:0.888888888888889,-0.388691327807693)
--(axis cs:0.88988988988989,-0.404004333441678)
--(axis cs:0.890890890890891,-0.418948375219096)
--(axis cs:0.891891891891892,-0.433513410712497)
--(axis cs:0.892892892892893,-0.44769467587898)
--(axis cs:0.893893893893894,-0.461491800424516)
--(axis cs:0.894894894894895,-0.474908418042343)
--(axis cs:0.895895895895896,-0.487952075394882)
--(axis cs:0.896896896896897,-0.500634390571535)
--(axis cs:0.897897897897898,-0.512971516019971)
--(axis cs:0.898898898898899,-0.524985108946388)
--(axis cs:0.8998998998999,-0.536704347300916)
--(axis cs:0.900900900900901,-0.548170480124453)
--(axis cs:0.901901901901902,-0.559448578548062)
--(axis cs:0.902902902902903,-0.57066368660687)
--(axis cs:0.903903903903904,-0.582133480280823)
--(axis cs:0.904904904904905,-0.594777335214406)
--(axis cs:0.905905905905906,-0.609575325195457)
--(axis cs:0.906906906906907,-0.625438551752827)
--(axis cs:0.907907907907908,-0.64139070382336)
--(axis cs:0.908908908908909,-0.657083244609922)
--(axis cs:0.90990990990991,-0.672365816255039)
--(axis cs:0.910910910910911,-0.687149135387775)
--(axis cs:0.911911911911912,-0.70136806614274)
--(axis cs:0.912912912912913,-0.714969869732503)
--(axis cs:0.913913913913914,-0.727909986818594)
--(axis cs:0.914914914914915,-0.740150778463534)
--(axis cs:0.915915915915916,-0.751662230076976)
--(axis cs:0.916916916916917,-0.762425553324509)
--(axis cs:0.917917917917918,-0.772444377812697)
--(axis cs:0.918918918918919,-0.781783250193438)
--(axis cs:0.91991991991992,-0.790732967121981)
--(axis cs:0.920920920920921,-0.800496175473001)
--(axis cs:0.921921921921922,-0.812724251678247)
--(axis cs:0.922922922922923,-0.82615041962836)
--(axis cs:0.923923923923924,-0.839703400691871)
--(axis cs:0.924924924924925,-0.853088935392938)
--(axis cs:0.925925925925926,-0.866212352536018)
--(axis cs:0.926926926926927,-0.879033441043279)
--(axis cs:0.927927927927928,-0.891531295230483)
--(axis cs:0.928928928928929,-0.90369349729873)
--(axis cs:0.92992992992993,-0.915512043102668)
--(axis cs:0.930930930930931,-0.926981544267275)
--(axis cs:0.931931931931932,-0.938098326373575)
--(axis cs:0.932932932932933,-0.948859925660515)
--(axis cs:0.933933933933934,-0.959264781675976)
--(axis cs:0.934934934934935,-0.969312034847647)
--(axis cs:0.935935935935936,-0.979001384547206)
--(axis cs:0.936936936936937,-0.988332984367955)
--(axis cs:0.937937937937938,-0.997307361642107)
--(axis cs:0.938938938938939,-1.00592535355096)
--(axis cs:0.93993993993994,-1.01418805509623)
--(axis cs:0.940940940940941,-1.02209677586858)
--(axis cs:0.941941941941942,-1.02965300354942)
--(axis cs:0.942942942942943,-1.03685837270291)
--(axis cs:0.943943943943944,-1.0437146378195)
--(axis cs:0.944944944944945,-1.05022364983922)
--(axis cs:0.945945945945946,-1.05638733556791)
--(axis cs:0.946946946946947,-1.0622076795313)
--(axis cs:0.947947947947948,-1.06768670790605)
--(axis cs:0.948948948948949,-1.07282647423782)
--(axis cs:0.94994994994995,-1.07762904670929)
--(axis cs:0.950950950950951,-1.08209649676307)
--(axis cs:0.951951951951952,-1.08623088891628)
--(axis cs:0.952952952952953,-1.09003427162925)
--(axis cs:0.953953953953954,-1.09350866911213)
--(axis cs:0.954954954954955,-1.09665607396954)
--(axis cs:0.955955955955956,-1.09947844059775)
--(axis cs:0.956956956956957,-1.10197767926048)
--(axis cs:0.957957957957958,-1.10415565077935)
--(axis cs:0.958958958958959,-1.10601416178295)
--(axis cs:0.95995995995996,-1.10755496046613)
--(axis cs:0.960960960960961,-1.10877973281696)
--(axis cs:0.961961961961962,-1.10969009927427)
--(axis cs:0.962962962962963,-1.11028761178339)
--(axis cs:0.963963963963964,-1.11057375122179)
--(axis cs:0.964964964964965,-1.1105499251704)
--(axis cs:0.965965965965966,-1.1102174660093)
--(axis cs:0.966966966966967,-1.10957762932028)
--(axis cs:0.967967967967968,-1.10863159258123)
--(axis cs:0.968968968968969,-1.10738045414073)
--(axis cs:0.96996996996997,-1.10582523246375)
--(axis cs:0.970970970970971,-1.10396686564287)
--(axis cs:0.971971971971972,-1.10180621117255)
--(axis cs:0.972972972972973,-1.09934404598758)
--(axis cs:0.973973973973974,-1.09658106677205)
--(axis cs:0.974974974974975,-1.09351789054945)
--(axis cs:0.975975975975976,-1.09015505557259)
--(axis cs:0.976976976976977,-1.08649302254082)
--(axis cs:0.977977977977978,-1.08253217618354)
--(axis cs:0.978978978978979,-1.07827282726775)
--(axis cs:0.97997997997998,-1.07371521510952)
--(axis cs:0.980980980980981,-1.06885951070671)
--(axis cs:0.981981981981982,-1.06370582066007)
--(axis cs:0.982982982982983,-1.05825419213121)
--(axis cs:0.983983983983984,-1.05250461920777)
--(axis cs:0.984984984984985,-1.04645705124236)
--(axis cs:0.985985985985986,-1.040111404053)
--(axis cs:0.986986986986987,-1.03346757541352)
--(axis cs:0.987987987987988,-1.02652546720855)
--(axis cs:0.988988988988989,-1.01928501833514)
--(axis cs:0.98998998998999,-1.01174625567525)
--(axis cs:0.990990990990991,-1.00390937690389)
--(axis cs:0.991991991991992,-0.995774892510073)
--(axis cs:0.992992992992993,-0.987343885264217)
--(axis cs:0.993993993993994,-0.97861852164351)
--(axis cs:0.994994994994995,-0.969603159878974)
--(axis cs:0.995995995995996,-0.960307065360485)
--(axis cs:0.996996996996997,-0.950752296747077)
--(axis cs:0.997997997997998,-0.941003199596068)
--(axis cs:0.998998998998999,-0.93133386998763)
--(axis cs:1,-0.923858592479229)
--(axis cs:1,-0.914980643751042)
--(axis cs:1,-0.914980643751042)
--(axis cs:0.998998998998999,-0.915321958200824)
--(axis cs:0.997997997997998,-0.91319827687717)
--(axis cs:0.996996996996997,-0.910729583308781)
--(axis cs:0.995995995995996,-0.908195345521498)
--(axis cs:0.994994994994995,-0.905664956565128)
--(axis cs:0.993993993993994,-0.903165200537732)
--(axis cs:0.992992992992993,-0.900709748444644)
--(axis cs:0.991991991991992,-0.898307046368581)
--(axis cs:0.990990990990991,-0.89596303276592)
--(axis cs:0.98998998998999,-0.89368224823658)
--(axis cs:0.988988988988989,-0.891468348505328)
--(axis cs:0.987987987987988,-0.889324365277845)
--(axis cs:0.986986986986987,-0.887252849484281)
--(axis cs:0.985985985985986,-0.885255955144579)
--(axis cs:0.984984984984985,-0.883335491232574)
--(axis cs:0.983983983983984,-0.881492955304116)
--(axis cs:0.982982982982983,-0.879729556214028)
--(axis cs:0.981981981981982,-0.878046230004154)
--(axis cs:0.980980980980981,-0.876443651336452)
--(axis cs:0.97997997997998,-0.874922241900721)
--(axis cs:0.978978978978979,-0.873482176684147)
--(axis cs:0.977977977977978,-0.87212338866896)
--(axis cs:0.976976976976977,-0.87084557232877)
--(axis cs:0.975975975975976,-0.869648186171477)
--(axis cs:0.974974974974975,-0.868530454496284)
--(axis cs:0.973973973973974,-0.867491368480256)
--(axis cs:0.972972972972973,-0.866529686676051)
--(axis cs:0.971971971971972,-0.865643934975852)
--(axis cs:0.970970970970971,-0.864832406081322)
--(axis cs:0.96996996996997,-0.86409315850623)
--(axis cs:0.968968968968969,-0.863424015128764)
--(axis cs:0.967967967967968,-0.862822561304675)
--(axis cs:0.966966966966967,-0.862286142545547)
--(axis cs:0.965965965965966,-0.861811861763205)
--(axis cs:0.964964964964965,-0.861396576076312)
--(axis cs:0.963963963963964,-0.861036893172343)
--(axis cs:0.962962962962963,-0.86072916721534)
--(axis cs:0.961961961961962,-0.860469494285237)
--(axis cs:0.960960960960961,-0.860253707334946)
--(axis cs:0.95995995995996,-0.860077370642238)
--(axis cs:0.958958958958959,-0.859935773738157)
--(axis cs:0.957957957957958,-0.859823924782768)
--(axis cs:0.956956956956957,-0.859736543360002)
--(axis cs:0.955955955955956,-0.85966805265701)
--(axis cs:0.954954954954955,-0.85961257098874)
--(axis cs:0.953953953953954,-0.859563902624693)
--(axis cs:0.952952952952953,-0.859515527865559)
--(axis cs:0.951951951951952,-0.859460592313072)
--(axis cs:0.950950950950951,-0.859391895266944)
--(axis cs:0.94994994994995,-0.859301877171143)
--(axis cs:0.948948948948949,-0.859182606025284)
--(axis cs:0.947947947947948,-0.859025762653435)
--(axis cs:0.946946946946947,-0.858822624717459)
--(axis cs:0.945945945945946,-0.858564049331152)
--(axis cs:0.944944944944945,-0.858240454109457)
--(axis cs:0.943943943943944,-0.857841796457328)
--(axis cs:0.942942942942943,-0.85735755085605)
--(axis cs:0.941941941941942,-0.856776683854741)
--(axis cs:0.940940940940941,-0.856087626403334)
--(axis cs:0.93993993993994,-0.855278243069602)
--(axis cs:0.938938938938939,-0.854335797549329)
--(axis cs:0.937937937937938,-0.853246913693352)
--(axis cs:0.936936936936937,-0.851997531012744)
--(axis cs:0.935935935935936,-0.850572853212714)
--(axis cs:0.934934934934935,-0.848957287688465)
--(axis cs:0.933933933933934,-0.847134372915543)
--(axis cs:0.932932932932933,-0.845086689000189)
--(axis cs:0.931931931931932,-0.842795743736195)
--(axis cs:0.930930930930931,-0.840241821194566)
--(axis cs:0.92992992992993,-0.837403769557417)
--(axis cs:0.928928928928929,-0.834258683769062)
--(axis cs:0.927927927927928,-0.83078139196972)
--(axis cs:0.926926926926927,-0.826943543137852)
--(axis cs:0.925925925925926,-0.82271179838902)
--(axis cs:0.924924924924925,-0.818043745640963)
--(axis cs:0.923923923923924,-0.81287707071636)
--(axis cs:0.922922922922923,-0.807094390938456)
--(axis cs:0.921921921921922,-0.800378114989783)
--(axis cs:0.920920920920921,-0.791632999756716)
--(axis cs:0.91991991991992,-0.779582039196947)
--(axis cs:0.918918918918919,-0.765923251162479)
--(axis cs:0.917917917917918,-0.751919684255788)
--(axis cs:0.916916916916917,-0.737921955745701)
--(axis cs:0.915915915915916,-0.724053889860672)
--(axis cs:0.914914914914915,-0.710377888553918)
--(axis cs:0.913913913913914,-0.696933468168755)
--(axis cs:0.912912912912913,-0.683748488454149)
--(axis cs:0.911911911911912,-0.670842791588955)
--(axis cs:0.910910910910911,-0.658228943047675)
--(axis cs:0.90990990990991,-0.645911009292845)
--(axis cs:0.908908908908909,-0.633880376721894)
--(axis cs:0.907907907907908,-0.622104037671533)
--(axis cs:0.906906906906907,-0.610487699738564)
--(axis cs:0.905905905905906,-0.598738717517029)
--(axis cs:0.904904904904905,-0.585936533364813)
--(axis cs:0.903903903903904,-0.571037450940317)
--(axis cs:0.902902902902903,-0.555024875269703)
--(axis cs:0.901901901901902,-0.538810996105965)
--(axis cs:0.900900900900901,-0.522706233908503)
--(axis cs:0.8998998998999,-0.506828305679039)
--(axis cs:0.898898898898899,-0.491234882072203)
--(axis cs:0.897897897897898,-0.475959736230901)
--(axis cs:0.896896896896897,-0.461024492758746)
--(axis cs:0.895895895895896,-0.446443175992543)
--(axis cs:0.894894894894895,-0.432224223862508)
--(axis cs:0.893893893893894,-0.418371456118036)
--(axis cs:0.892892892892893,-0.404884535034685)
--(axis cs:0.891891891891892,-0.391759121595253)
--(axis cs:0.890890890890891,-0.378986782144509)
--(axis cs:0.88988988988989,-0.366554596247349)
--(axis cs:0.888888888888889,-0.354444269618592)
--(axis cs:0.887887887887888,-0.34263022233749)
--(axis cs:0.886886886886887,-0.33107516594776)
--(axis cs:0.885885885885886,-0.31971842998401)
--(axis cs:0.884884884884885,-0.30843907487387)
--(axis cs:0.883883883883884,-0.296914158378383)
--(axis cs:0.882882882882883,-0.284141817498539)
--(axis cs:0.881881881881882,-0.268983114225154)
--(axis cs:0.880880880880881,-0.252592224144606)
--(axis cs:0.87987987987988,-0.2359761358187)
--(axis cs:0.878878878878879,-0.219462157016207)
--(axis cs:0.877877877877878,-0.203176171828515)
--(axis cs:0.876876876876877,-0.187184288896083)
--(axis cs:0.875875875875876,-0.171529696460109)
--(axis cs:0.874874874874875,-0.156244334792589)
--(axis cs:0.873873873873874,-0.141353326124195)
--(axis cs:0.872872872872873,-0.126876889299713)
--(axis cs:0.871871871871872,-0.112831210585762)
--(axis cs:0.870870870870871,-0.0992287717660309)
--(axis cs:0.86986986986987,-0.0860782679808909)
--(axis cs:0.868868868868869,-0.0733840104764694)
--(axis cs:0.867867867867868,-0.0611443500466969)
--(axis cs:0.866866866866867,-0.0493476975301744)
--(axis cs:0.865865865865866,-0.0379613629391047)
--(axis cs:0.864864864864865,-0.0268937299586973)
--(axis cs:0.863863863863864,-0.0158292886170428)
--(axis cs:0.862862862862863,-0.00350878918540588)
--(axis cs:0.861861861861862,0.0117968750053868)
--(axis cs:0.860860860860861,0.0286206646608625)
--(axis cs:0.85985985985986,0.0457917758322834)
--(axis cs:0.858858858858859,0.0629955981594297)
--(axis cs:0.857857857857858,0.0801251995080642)
--(axis cs:0.856856856856857,0.0971288640577157)
--(axis cs:0.855855855855856,0.113974334737873)
--(axis cs:0.854854854854855,0.130637994748639)
--(axis cs:0.853853853853854,0.147100838277628)
--(axis cs:0.852852852852853,0.163346707545428)
--(axis cs:0.851851851851852,0.179361414284886)
--(axis cs:0.850850850850851,0.195132251564306)
--(axis cs:0.84984984984985,0.210647696200537)
--(axis cs:0.848848848848849,0.225897212590059)
--(axis cs:0.847847847847848,0.24087111473609)
--(axis cs:0.846846846846847,0.255560464006005)
--(axis cs:0.845845845845846,0.269956990190888)
--(axis cs:0.844844844844845,0.284053028615829)
--(axis cs:0.843843843843844,0.297841468856109)
--(axis cs:0.842842842842843,0.311315712213785)
--(axis cs:0.841841841841842,0.324469636062095)
--(axis cs:0.840840840840841,0.3372975637549)
--(axis cs:0.83983983983984,0.349794239181714)
--(axis cs:0.838838838838839,0.361954805300271)
--(axis cs:0.837837837837838,0.373774786159615)
--(axis cs:0.836836836836837,0.385250072052319)
--(axis cs:0.835835835835836,0.396376907529087)
--(axis cs:0.834834834834835,0.407151882087714)
--(axis cs:0.833833833833834,0.417571923406059)
--(axis cs:0.832832832832833,0.427634293044123)
--(axis cs:0.831831831831832,0.437336584588391)
--(axis cs:0.830830830830831,0.446676724261517)
--(axis cs:0.82982982982983,0.455652974067786)
--(axis cs:0.828828828828829,0.464263937605906)
--(axis cs:0.827827827827828,0.472508568745916)
--(axis cs:0.826826826826827,0.480386183452834)
--(axis cs:0.825825825825826,0.487896475156846)
--(axis cs:0.824824824824825,0.495039534226913)
--(axis cs:0.823823823823824,0.501815872334156)
--(axis cs:0.822822822822823,0.508226452840428)
--(axis cs:0.821821821821822,0.514272728887724)
--(axis cs:0.820820820820821,0.519956691745667)
--(axis cs:0.81981981981982,0.525280933469904)
--(axis cs:0.818818818818819,0.530248730560233)
--(axis cs:0.817817817817818,0.534864160208284)
--(axis cs:0.816816816816817,0.539132270296423)
--(axis cs:0.815815815815816,0.543059344181837)
--(axis cs:0.814814814814815,0.546653345574323)
--(axis cs:0.813813813813814,0.54992473595758)
--(axis cs:0.812812812812813,0.552888144186432)
--(axis cs:0.811811811811812,0.55556624227947)
--(axis cs:0.810810810810811,0.558000320350529)
--(axis cs:0.80980980980981,0.560286033446194)
--(axis cs:0.808808808808809,0.562732834659199)
--(axis cs:0.807807807807808,0.566614707493976)
--(axis cs:0.806806806806807,0.57365326576117)
--(axis cs:0.805805805805806,0.581915310976489)
--(axis cs:0.804804804804805,0.590059648699428)
--(axis cs:0.803803803803804,0.597774970610244)
--(axis cs:0.802802802802803,0.604974526508438)
--(axis cs:0.801801801801802,0.611628162094819)
--(axis cs:0.800800800800801,0.617725216043917)
--(axis cs:0.7997997997998,0.623263702663062)
--(axis cs:0.798798798798799,0.628246431302164)
--(axis cs:0.797797797797798,0.632679399471325)
--(axis cs:0.796796796796797,0.636571065996851)
--(axis cs:0.795795795795796,0.639932017080166)
--(axis cs:0.794794794794795,0.642774836822227)
--(axis cs:0.793793793793794,0.645114109152557)
--(axis cs:0.792792792792793,0.646966534000626)
--(axis cs:0.791791791791792,0.648351182849131)
--(axis cs:0.790790790790791,0.649289977409585)
--(axis cs:0.78978978978979,0.649808597506947)
--(axis cs:0.788788788788789,0.649938338179227)
--(axis cs:0.787787787787788,0.649720369852084)
--(axis cs:0.786786786786787,0.64921711383361)
--(axis cs:0.785785785785786,0.648549226557087)
--(axis cs:0.784784784784785,0.648046710478735)
--(axis cs:0.783783783783784,0.648828290069755)
--(axis cs:0.782782782782783,0.652263066997861)
--(axis cs:0.781781781781782,0.656988363915022)
--(axis cs:0.780780780780781,0.661890010188642)
--(axis cs:0.77977977977978,0.66664476485968)
--(axis cs:0.778778778778779,0.671139578053739)
--(axis cs:0.777777777777778,0.675320009571871)
--(axis cs:0.776776776776777,0.679153155393526)
--(axis cs:0.775775775775776,0.682616260372979)
--(axis cs:0.774774774774775,0.685692466204663)
--(axis cs:0.773773773773774,0.688368969629611)
--(axis cs:0.772772772772773,0.690636133289766)
--(axis cs:0.771771771771772,0.692487027403856)
--(axis cs:0.770770770770771,0.693917194175114)
--(axis cs:0.76976976976977,0.69492454757406)
--(axis cs:0.768768768768769,0.695509375748169)
--(axis cs:0.767767767767768,0.695674446309002)
--(axis cs:0.766766766766767,0.695425247788123)
--(axis cs:0.765765765765766,0.694770455352536)
--(axis cs:0.764764764764765,0.69372282999499)
--(axis cs:0.763763763763764,0.692301074737405)
--(axis cs:0.762762762762763,0.690534107102339)
--(axis cs:0.761761761761762,0.688472464522545)
--(axis cs:0.760760760760761,0.686225269750595)
--(axis cs:0.75975975975976,0.684110095641429)
--(axis cs:0.758758758758759,0.683217610819991)
--(axis cs:0.757757757757758,0.684871094896504)
--(axis cs:0.756756756756757,0.687732577429771)
--(axis cs:0.755755755755756,0.690703935925338)
--(axis cs:0.754754754754755,0.693464110802296)
--(axis cs:0.753753753753754,0.695901318885646)
--(axis cs:0.752752752752753,0.697962557259599)
--(axis cs:0.751751751751752,0.699616524434561)
--(axis cs:0.750750750750751,0.700842193753007)
--(axis cs:0.74974974974975,0.701624541167029)
--(axis cs:0.748748748748749,0.701952696514807)
--(axis cs:0.747747747747748,0.701819056287924)
--(axis cs:0.746746746746747,0.701218834971199)
--(axis cs:0.745745745745746,0.700149848437358)
--(axis cs:0.744744744744745,0.698612446771902)
--(axis cs:0.743743743743744,0.696609574030201)
--(axis cs:0.742742742742743,0.694146976984064)
--(axis cs:0.741741741741742,0.691233644957748)
--(axis cs:0.740740740740741,0.687882686542566)
--(axis cs:0.73973973973974,0.684113165184187)
--(axis cs:0.738738738738739,0.679954355579769)
--(axis cs:0.737737737737738,0.67545716242668)
--(axis cs:0.736736736736737,0.670731312338224)
--(axis cs:0.735735735735736,0.666097300803565)
--(axis cs:0.734734734734735,0.662666632456406)
--(axis cs:0.733733733733734,0.6618028127522)
--(axis cs:0.732732732732733,0.662162120539642)
--(axis cs:0.731731731731732,0.662644546796313)
--(axis cs:0.730730730730731,0.662931341488954)
--(axis cs:0.72972972972973,0.662911890804366)
--(axis cs:0.728728728728729,0.662533518704434)
--(axis cs:0.727727727727728,0.66176462247652)
--(axis cs:0.726726726726727,0.660583313863851)
--(axis cs:0.725725725725726,0.658973157718397)
--(axis cs:0.724724724724725,0.656921309436844)
--(axis cs:0.723723723723724,0.654417599704288)
--(axis cs:0.722722722722723,0.651454046719567)
--(axis cs:0.721721721721722,0.648024589365732)
--(axis cs:0.720720720720721,0.644124956765051)
--(axis cs:0.71971971971972,0.639752647724389)
--(axis cs:0.718718718718719,0.634907034859924)
--(axis cs:0.717717717717718,0.629589662004933)
--(axis cs:0.716716716716717,0.623804914209433)
--(axis cs:0.715715715715716,0.617561527449121)
--(axis cs:0.714714714714715,0.610876285635546)
--(axis cs:0.713713713713714,0.603784471238135)
--(axis cs:0.712712712712713,0.596376466490389)
--(axis cs:0.711711711711712,0.588971210149854)
--(axis cs:0.710710710710711,0.583047284018055)
--(axis cs:0.70970970970971,0.580904033923957)
--(axis cs:0.708708708708709,0.580574246012591)
--(axis cs:0.707707707707708,0.580682980597548)
--(axis cs:0.706706706706707,0.580922385029776)
--(axis cs:0.705705705705706,0.581199743806644)
--(axis cs:0.704704704704705,0.581474909243647)
--(axis cs:0.703703703703704,0.581725349656927)
--(axis cs:0.702702702702703,0.581935996314515)
--(axis cs:0.701701701701702,0.582095562526732)
--(axis cs:0.700700700700701,0.582194971516819)
--(axis cs:0.6996996996997,0.58222659277975)
--(axis cs:0.698698698698699,0.582183829533761)
--(axis cs:0.697697697697698,0.582060874655518)
--(axis cs:0.696696696696697,0.581852554496301)
--(axis cs:0.695695695695696,0.581554221956227)
--(axis cs:0.694694694694695,0.581161678977291)
--(axis cs:0.693693693693694,0.580671117639984)
--(axis cs:0.692692692692693,0.580079073641757)
--(axis cs:0.691691691691692,0.579382388404746)
--(axis cs:0.690690690690691,0.578578177450822)
--(axis cs:0.68968968968969,0.577663803492764)
--(axis cs:0.688688688688689,0.576636853188447)
--(axis cs:0.687687687687688,0.575495116817096)
--(axis cs:0.686686686686687,0.574236570339342)
--(axis cs:0.685685685685686,0.5728593594407)
--(axis cs:0.684684684684685,0.571361785251723)
--(axis cs:0.683683683683684,0.569742291505586)
--(axis cs:0.682682682682683,0.567999452942024)
--(axis cs:0.681681681681682,0.56613196480318)
--(axis cs:0.680680680680681,0.564138633293762)
--(axis cs:0.67967967967968,0.56201836689955)
--(axis cs:0.678678678678679,0.559770168475151)
--(axis cs:0.677677677677678,0.557393128024242)
--(axis cs:0.676676676676677,0.55488641610803)
--(axis cs:0.675675675675676,0.5522492778244)
--(axis cs:0.674674674674675,0.549481027309941)
--(axis cs:0.673673673673674,0.546581042721046)
--(axis cs:0.672672672672673,0.543548761657147)
--(axis cs:0.671671671671672,0.540383676992627)
--(axis cs:0.670670670670671,0.537085333088587)
--(axis cs:0.66966966966967,0.533653322357965)
--(axis cs:0.668668668668669,0.53008728216182)
--(axis cs:0.667667667667668,0.526386892015689)
--(axis cs:0.666666666666667,0.522551871088455)
--(axis cs:0.665665665665666,0.518581975977441)
--(axis cs:0.664664664664665,0.514476998745257)
--(axis cs:0.663663663663664,0.510236765206465)
--(axis cs:0.662662662662663,0.505861133451961)
--(axis cs:0.661661661661662,0.501349992602276)
--(axis cs:0.660660660660661,0.496703261780537)
--(axis cs:0.65965965965966,0.491920889298123)
--(axis cs:0.658658658658659,0.48700285204648)
--(axis cs:0.657657657657658,0.481949155089909)
--(axis cs:0.656656656656657,0.476759831454859)
--(axis cs:0.655655655655656,0.471434942112408)
--(axis cs:0.654654654654655,0.465974576151018)
--(axis cs:0.653653653653654,0.46037885113829)
--(axis cs:0.652652652652653,0.454647913670278)
--(axis cs:0.651651651651652,0.448781940108483)
--(axis cs:0.650650650650651,0.442781137505396)
--(axis cs:0.64964964964965,0.436645744719591)
--(axis cs:0.648648648648649,0.430376033723281)
--(axis cs:0.647647647647648,0.423972311105246)
--(axis cs:0.646646646646647,0.41743491977341)
--(axis cs:0.645645645645646,0.410764240862071)
--(axis cs:0.644644644644645,0.403960695850187)
--(axis cs:0.643643643643644,0.397024748897845)
--(axis cs:0.642642642642643,0.389956909409733)
--(axis cs:0.641641641641642,0.382757734835249)
--(axis cs:0.640640640640641,0.375427833717653)
--(axis cs:0.63963963963964,0.367967869004754)
--(axis cs:0.638638638638639,0.360378561638072)
--(axis cs:0.637637637637638,0.352660694437782)
--(axis cs:0.636636636636637,0.344815116305872)
--(axis cs:0.635635635635636,0.336842746772545)
--(axis cs:0.634634634634635,0.328744580916548)
--(axis cs:0.633633633633634,0.320521694696462)
--(axis cs:0.632632632632633,0.31217525073776)
--(axis cs:0.631631631631632,0.303706504631907)
--(axis cs:0.630630630630631,0.295116811818747)
--(axis cs:0.62962962962963,0.286407635143173)
--(axis cs:0.628628628628629,0.277580553206845)
--(axis cs:0.627627627627628,0.268637269677182)
--(axis cs:0.626626626626627,0.259579623776643)
--(axis cs:0.625625625625626,0.250409602267671)
--(axis cs:0.624624624624625,0.241129353391817)
--(axis cs:0.623623623623624,0.231741203444849)
--(axis cs:0.622622622622623,0.222247677037877)
--(axis cs:0.621621621621622,0.212651522709828)
--(axis cs:0.620620620620621,0.202955746626966)
--(axis cs:0.61961961961962,0.19316365903913)
--(axis cs:0.618618618618619,0.183278941813358)
--(axis cs:0.617617617617618,0.173305752612561)
--(axis cs:0.616616616616617,0.163248896553098)
--(axis cs:0.615615615615616,0.15311413067684)
--(axis cs:0.614614614614615,0.142908751530658)
--(axis cs:0.613613613613614,0.132642848915025)
--(axis cs:0.612612612612613,0.122332340582695)
--(axis cs:0.611611611611612,0.112007668791913)
--(axis cs:0.610610610610611,0.101745624358847)
--(axis cs:0.60960960960961,0.0918401892008683)
--(axis cs:0.608608608608609,0.0841565664566716)
--(axis cs:0.607607607607608,0.0823438910495427)
--(axis cs:0.606606606606607,0.0826392844029813)
--(axis cs:0.605605605605606,0.0831562477338159)
--(axis cs:0.604604604604605,0.0836012055361443)
--(axis cs:0.603603603603604,0.0838995880071859)
--(axis cs:0.602602602602603,0.0840233743603846)
--(axis cs:0.601601601601602,0.0839590638248493)
--(axis cs:0.600600600600601,0.083698943573627)
--(axis cs:0.5995995995996,0.0832380507447549)
--(axis cs:0.598598598598599,0.0825729233549723)
--(axis cs:0.597597597597598,0.0817010195448812)
--(axis cs:0.596596596596597,0.0806204204312495)
--(axis cs:0.595595595595596,0.0793296657466894)
--(axis cs:0.594594594594595,0.0778276567629899)
--(axis cs:0.593593593593594,0.0761135956244624)
--(axis cs:0.592592592592593,0.0741869455309295)
--(axis cs:0.591591591591592,0.0720474034762527)
--(axis cs:0.590590590590591,0.0696948809040281)
--(axis cs:0.58958958958959,0.0671294895795416)
--(axis cs:0.588588588588589,0.0643515310458558)
--(axis cs:0.587587587587588,0.0613614886486207)
--(axis cs:0.586586586586587,0.0581600214792445)
--(axis cs:0.585585585585586,0.0547479598120418)
--(axis cs:0.584584584584585,0.051126301753653)
--(axis cs:0.583583583583584,0.0472962109173506)
--(axis cs:0.582582582582583,0.0432590149992025)
--(axis cs:0.581581581581582,0.0390162051798022)
--(axis cs:0.580580580580581,0.0345694363125861)
--(axis cs:0.57957957957958,0.0299205278911267)
--(axis cs:0.578578578578579,0.0250714658201393)
--(axis cs:0.577577577577578,0.0200244050501314)
--(axis cs:0.576576576576577,0.0147816731821177)
--(axis cs:0.575575575575576,0.00934577520862086)
--(axis cs:0.574574574574575,0.00371939964997535)
--(axis cs:0.573573573573574,-0.00209457352116303)
--(axis cs:0.572572572572573,-0.00809306255631431)
--(axis cs:0.571571571571572,-0.0142727702496482)
--(axis cs:0.570570570570571,-0.0206301653483584)
--(axis cs:0.56956956956957,-0.0271614564809005)
--(axis cs:0.568568568568569,-0.0338625541713926)
--(axis cs:0.567567567567568,-0.0407290129998348)
--(axis cs:0.566566566566567,-0.047755938989986)
--(axis cs:0.565565565565566,-0.0549378325865699)
--(axis cs:0.564564564564565,-0.0622683042615716)
--(axis cs:0.563563563563564,-0.0697395175755186)
--(axis cs:0.562562562562563,-0.0773409886762594)
--(axis cs:0.561561561561562,-0.0850566585974591)
--(axis cs:0.560560560560561,-0.0928564443922072)
--(axis cs:0.55955955955956,-0.100665012298739)
--(axis cs:0.558558558558559,-0.108190198806373)
--(axis cs:0.557557557557558,-0.113454885402516)
--(axis cs:0.556556556556557,-0.112294060570921)
--(axis cs:0.555555555555556,-0.10868990152877)
--(axis cs:0.554554554554555,-0.104585403739257)
--(axis cs:0.553553553553554,-0.10027146663864)
--(axis cs:0.552552552552553,-0.0958246936339635)
--(axis cs:0.551551551551552,-0.0912766955293571)
--(axis cs:0.550550550550551,-0.0866450325918189)
--(axis cs:0.54954954954955,-0.0819416120126409)
--(axis cs:0.548548548548549,-0.077175608312752)
--(axis cs:0.547547547547548,-0.0723546674655554)
--(axis cs:0.546546546546547,-0.0674854704940026)
--(axis cs:0.545545545545546,-0.0625740252919191)
--(axis cs:0.544544544544544,-0.0576258311118593)
--(axis cs:0.543543543543544,-0.0526459784422241)
--(axis cs:0.542542542542543,-0.0476392138456514)
--(axis cs:0.541541541541542,-0.0426099846784924)
--(axis cs:0.540540540540541,-0.0375624716589161)
--(axis cs:0.539539539539539,-0.0325006137523469)
--(axis cs:0.538538538538539,-0.0274281279892983)
--(axis cs:0.537537537537538,-0.0223485258063962)
--(axis cs:0.536536536536537,-0.0172651269111077)
--(axis cs:0.535535535535536,-0.012181071321837)
--(axis cs:0.534534534534534,-0.00709933001745938)
--(axis cs:0.533533533533533,-0.00202271449759839)
--(axis cs:0.532532532532533,0.00304611453574177)
--(axis cs:0.531531531531532,0.00810463922039095)
--(axis cs:0.530530530530531,0.0131504771865067)
--(axis cs:0.529529529529529,0.0181813747322431)
--(axis cs:0.528528528528528,0.0231952004552534)
--(axis cs:0.527527527527528,0.028189939286212)
--(axis cs:0.526526526526527,0.0331636868814222)
--(axis cs:0.525525525525526,0.0381146443387651)
--(axis cs:0.524524524524524,0.0430411132068835)
--(axis cs:0.523523523523523,0.0479414907629852)
--(axis cs:0.522522522522523,0.0528142655369968)
--(axis cs:0.521521521521522,0.0576580130634083)
--(axis cs:0.520520520520521,0.0624713918443004)
--(axis cs:0.519519519519519,0.0672531395088217)
--(axis cs:0.518518518518518,0.0720020691559874)
--(axis cs:0.517517517517518,0.0767170658689671)
--(axis cs:0.516516516516517,0.0813970833903838)
--(axis cs:0.515515515515516,0.086041140948743)
--(axis cs:0.514514514514514,0.0906483202272332)
--(axis cs:0.513513513513513,0.0952177624667789)
--(axis cs:0.512512512512513,0.0997486656957865)
--(axis cs:0.511511511511512,0.104240282079762)
--(axis cs:0.510510510510511,0.108691915384379)
--(axis cs:0.509509509509509,0.113102918546015)
--(axis cs:0.508508508508508,0.117472691344275)
--(axis cs:0.507507507507508,0.121800678171299)
--(axis cs:0.506506506506507,0.126086365893074)
--(axis cs:0.505505505505506,0.130329281798175)
--(axis cs:0.504504504504504,0.134528991629738)
--(axis cs:0.503503503503503,0.138685097696729)
--(axis cs:0.502502502502503,0.142797237060627)
--(axis cs:0.501501501501502,0.14686507979417)
--(axis cs:0.500500500500501,0.150888327308753)
--(axis cs:0.4994994994995,0.154866710747322)
--(axis cs:0.498498498498498,0.158799989439836)
--(axis cs:0.497497497497497,0.162687949418575)
--(axis cs:0.496496496496497,0.166530401990432)
--(axis cs:0.495495495495495,0.170327182363951)
--(axis cs:0.494494494494495,0.174078148328476)
--(axis cs:0.493493493493493,0.177783178983354)
--(axis cs:0.492492492492492,0.181442173514914)
--(axis cs:0.491491491491491,0.185055050019245)
--(axis cs:0.49049049049049,0.188621744368823)
--(axis cs:0.48948948948949,0.192142209121142)
--(axis cs:0.488488488488488,0.195616412467615)
--(axis cs:0.487487487487487,0.199044337221002)
--(axis cs:0.486486486486486,0.202425979839887)
--(axis cs:0.485485485485485,0.205761349488604)
--(axis cs:0.484484484484485,0.209050467131122)
--(axis cs:0.483483483483483,0.212293364657679)
--(axis cs:0.482482482482482,0.215490084042617)
--(axis cs:0.481481481481481,0.218640676532354)
--(axis cs:0.48048048048048,0.22174520186215)
--(axis cs:0.479479479479479,0.224803727500598)
--(axis cs:0.478478478478478,0.227816327920691)
--(axis cs:0.477477477477477,0.230783083896433)
--(axis cs:0.476476476476476,0.23370408182398)
--(axis cs:0.475475475475475,0.236579413066329)
--(axis cs:0.474474474474474,0.239409173320667)
--(axis cs:0.473473473473473,0.242193462007432)
--(axis cs:0.472472472472472,0.244932381680318)
--(axis cs:0.471471471471471,0.247626037456317)
--(axis cs:0.47047047047047,0.25027453646509)
--(axis cs:0.469469469469469,0.252877987316912)
--(axis cs:0.468468468468468,0.255436499588413)
--(axis cs:0.467467467467467,0.257950183325491)
--(axis cs:0.466466466466466,0.260419148562714)
--(axis cs:0.465465465465465,0.262843504858574)
--(axis cs:0.464464464464464,0.26522336084598)
--(axis cs:0.463463463463463,0.267558823797428)
--(axis cs:0.462462462462462,0.269849999204257)
--(axis cs:0.461461461461461,0.272096990369491)
--(axis cs:0.46046046046046,0.274299898013718)
--(axis cs:0.459459459459459,0.276458819893518)
--(axis cs:0.458458458458458,0.278573850431986)
--(axis cs:0.457457457457457,0.280645080360875)
--(axis cs:0.456456456456456,0.282672596373915)
--(axis cs:0.455455455455455,0.284656480790922)
--(axis cs:0.454454454454454,0.286596811232249)
--(axis cs:0.453453453453453,0.288493660303232)
--(axis cs:0.452452452452452,0.290347095288235)
--(axis cs:0.451451451451451,0.292157177853968)
--(axis cs:0.45045045045045,0.293923963761689)
--(axis cs:0.449449449449449,0.295647502588038)
--(axis cs:0.448448448448448,0.297327837454114)
--(axis cs:0.447447447447447,0.298965004762556)
--(axis cs:0.446446446446446,0.300559033942305)
--(axis cs:0.445445445445445,0.302109947200806)
--(axis cs:0.444444444444444,0.303617759283366)
--(axis cs:0.443443443443443,0.305082477239427)
--(axis cs:0.442442442442442,0.306504100195525)
--(axis cs:0.441441441441441,0.307882619134706)
--(axis cs:0.44044044044044,0.309218016682185)
--(axis cs:0.439439439439439,0.310510266897036)
--(axis cs:0.438438438438438,0.311759335069742)
--(axis cs:0.437437437437437,0.312965177525397)
--(axis cs:0.436436436436436,0.314127741432422)
--(axis cs:0.435435435435435,0.315246964616584)
--(axis cs:0.434434434434434,0.316322775380221)
--(axis cs:0.433433433433433,0.317355092326489)
--(axis cs:0.432432432432432,0.318343824188513)
--(axis cs:0.431431431431431,0.319288869663322)
--(axis cs:0.43043043043043,0.320190117250452)
--(axis cs:0.429429429429429,0.321047445095091)
--(axis cs:0.428428428428428,0.321860720835709)
--(axis cs:0.427427427427427,0.322629801456043)
--(axis cs:0.426426426426426,0.32335453314139)
--(axis cs:0.425425425425425,0.324034751139116)
--(axis cs:0.424424424424424,0.324670279623334)
--(axis cs:0.423423423423423,0.32526093156369)
--(axis cs:0.422422422422422,0.325806508598215)
--(axis cs:0.421421421421421,0.326306800910208)
--(axis cs:0.42042042042042,0.326761587109121)
--(axis cs:0.419419419419419,0.32717063411544)
--(axis cs:0.418418418418418,0.327533697049523)
--(axis cs:0.417417417417417,0.327850519124435)
--(axis cs:0.416416416416416,0.328120831542754)
--(axis cs:0.415415415415415,0.328344353397386)
--(axis cs:0.414414414414414,0.328520791576403)
--(axis cs:0.413413413413413,0.328649840671952)
--(axis cs:0.412412412412412,0.328731182893269)
--(axis cs:0.411411411411411,0.328764487983857)
--(axis cs:0.41041041041041,0.328749413142894)
--(axis cs:0.409409409409409,0.328685602950939)
--(axis cs:0.408408408408408,0.328572689300032)
--(axis cs:0.407407407407407,0.328410291328261)
--(axis cs:0.406406406406406,0.328198015358926)
--(axis cs:0.405405405405405,0.327935454844393)
--(axis cs:0.404404404404404,0.32762219031478)
--(axis cs:0.403403403403403,0.327257789331596)
--(axis cs:0.402402402402402,0.326841806446504)
--(axis cs:0.401401401401401,0.326373783165341)
--(axis cs:0.4004004004004,0.325853247917598)
--(axis cs:0.399399399399399,0.325279716031514)
--(axis cs:0.398398398398398,0.324652689715001)
--(axis cs:0.397397397397397,0.323971658042619)
--(axis cs:0.396396396396396,0.3232360969488)
--(axis cs:0.395395395395395,0.32244546922758)
--(axis cs:0.394394394394394,0.321599224539089)
--(axis cs:0.393393393393393,0.320696799423071)
--(axis cs:0.392392392392392,0.319737617319709)
--(axis cs:0.391391391391391,0.318721088598065)
--(axis cs:0.39039039039039,0.317646610592459)
--(axis cs:0.389389389389389,0.316513567647111)
--(axis cs:0.388388388388388,0.315321331169406)
--(axis cs:0.387387387387387,0.314069259692167)
--(axis cs:0.386386386386386,0.312756698945315)
--(axis cs:0.385385385385385,0.311382981937338)
--(axis cs:0.384384384384384,0.309947429047016)
--(axis cs:0.383383383383383,0.308449348125842)
--(axis cs:0.382382382382382,0.306888034611655)
--(axis cs:0.381381381381381,0.305262771653959)
--(axis cs:0.38038038038038,0.303572830251496)
--(axis cs:0.379379379379379,0.30181746940262)
--(axis cs:0.378378378378378,0.299995936269074)
--(axis cs:0.377377377377377,0.298107466353798)
--(axis cs:0.376376376376376,0.296151283693408)
--(axis cs:0.375375375375375,0.294126601066067)
--(axis cs:0.374374374374374,0.292032620215457)
--(axis cs:0.373373373373373,0.28986853209162)
--(axis cs:0.372372372372372,0.287633517109495)
--(axis cs:0.371371371371371,0.285326745425985)
--(axis cs:0.37037037037037,0.282947377236455)
--(axis cs:0.369369369369369,0.28049456309164)
--(axis cs:0.368368368368368,0.277967444235919)
--(axis cs:0.367367367367367,0.27536515296807)
--(axis cs:0.366366366366366,0.272686813025593)
--(axis cs:0.365365365365365,0.269931539993805)
--(axis cs:0.364364364364364,0.267098441740996)
--(axis cs:0.363363363363363,0.264186618880961)
--(axis cs:0.362362362362362,0.26119516526438)
--(axis cs:0.361361361361361,0.258123168500556)
--(axis cs:0.36036036036036,0.254969710511189)
--(axis cs:0.359359359359359,0.251733868117942)
--(axis cs:0.358358358358358,0.248414713665706)
--(axis cs:0.357357357357357,0.245011315683672)
--(axis cs:0.356356356356356,0.241522739586416)
--(axis cs:0.355355355355355,0.237948048417526)
--(axis cs:0.354354354354354,0.234286303638433)
--(axis cs:0.353353353353353,0.230536565965507)
--(axis cs:0.352352352352352,0.226697896258752)
--(axis cs:0.351351351351351,0.222769356465901)
--(axis cs:0.35035035035035,0.218750010626215)
--(axis cs:0.349349349349349,0.214638925938929)
--(axis cs:0.348348348348348,0.210435173902072)
--(axis cs:0.347347347347347,0.206137831528433)
--(axis cs:0.346346346346346,0.201745982646664)
--(axis cs:0.345345345345345,0.197258719297212)
--(axis cs:0.344344344344344,0.192675143234961)
--(axis cs:0.343343343343343,0.187994367553279)
--(axis cs:0.342342342342342,0.183215518448087)
--(axis cs:0.341341341341341,0.178337737145756)
--(axis cs:0.34034034034034,0.173360182025972)
--(axis cs:0.339339339339339,0.168282030980701)
--(axis cs:0.338338338338338,0.163102484064916)
--(axis cs:0.337337337337337,0.157820766515386)
--(axis cs:0.336336336336336,0.15243613224431)
--(axis cs:0.335335335335335,0.146947867960268)
--(axis cs:0.334334334334334,0.141355298138115)
--(axis cs:0.333333333333333,0.13565779116816)
--(axis cs:0.332332332332332,0.129854767187505)
--(axis cs:0.331331331331331,0.123945708380104)
--(axis cs:0.33033033033033,0.117930173010843)
--(axis cs:0.329329329329329,0.111807815294718)
--(axis cs:0.328328328328328,0.105578414718372)
--(axis cs:0.327327327327327,0.0992419213026418)
--(axis cs:0.326326326326326,0.0927985290164228)
--(axis cs:0.325325325325325,0.0862488016519225)
--(axis cs:0.324324324324324,0.0795939029516246)
--(axis cs:0.323323323323323,0.0728360508769139)
--(axis cs:0.322322322322322,0.0659795041744077)
--(axis cs:0.321321321321321,0.0590329893507189)
--(axis cs:0.32032032032032,0.0520167967062666)
--(axis cs:0.319319319319319,0.0449896959765361)
--(axis cs:0.318318318318318,0.0382082135217171)
--(axis cs:0.317317317317317,0.0339965631144442)
--(axis cs:0.316316316316316,0.0385412331111155)
--(axis cs:0.315315315315315,0.0456579526676991)
--(axis cs:0.314314314314314,0.0530227802248844)
--(axis cs:0.313313313313313,0.0603792340255388)
--(axis cs:0.312312312312312,0.0676685798941175)
--(axis cs:0.311311311311311,0.0748705637694796)
--(axis cs:0.31031031031031,0.081976497137657)
--(axis cs:0.309309309309309,0.0889821611728733)
--(axis cs:0.308308308308308,0.0958853797761304)
--(axis cs:0.307307307307307,0.102685032983222)
--(axis cs:0.306306306306306,0.109380602661148)
--(axis cs:0.305305305305305,0.115971942344486)
--(axis cs:0.304304304304304,0.122459151324807)
--(axis cs:0.303303303303303,0.128842501203639)
--(axis cs:0.302302302302302,0.135122390599097)
--(axis cs:0.301301301301301,0.141299315796091)
--(axis cs:0.3003003003003,0.147373850851077)
--(axis cs:0.299299299299299,0.153346633534426)
--(axis cs:0.298298298298298,0.159218355008775)
--(axis cs:0.297297297297297,0.16498975197822)
--(axis cs:0.296296296296296,0.170661600521632)
--(axis cs:0.295295295295295,0.176234711106958)
--(axis cs:0.294294294294294,0.181709924456292)
--(axis cs:0.293293293293293,0.187088108039767)
--(axis cs:0.292292292292292,0.192370153045853)
--(axis cs:0.291291291291291,0.197556971721145)
--(axis cs:0.29029029029029,0.202649495003217)
--(axis cs:0.289289289289289,0.207648670390877)
--(axis cs:0.288288288288288,0.212555460010542)
--(axis cs:0.287287287287287,0.217370838847589)
--(axis cs:0.286286286286286,0.222095793118773)
--(axis cs:0.285285285285285,0.226731318767042)
--(axis cs:0.284284284284284,0.23127842006401)
--(axis cs:0.283283283283283,0.235738108308098)
--(axis cs:0.282282282282282,0.240111400608721)
--(axis cs:0.281281281281281,0.244399318748314)
--(axis cs:0.28028028028028,0.248602888115514)
--(axis cs:0.279279279279279,0.252723136703669)
--(axis cs:0.278278278278278,0.256761094169668)
--(axis cs:0.277277277277277,0.260717790948797)
--(axis cs:0.276276276276276,0.264594257421748)
--(axis cs:0.275275275275275,0.268391523130398)
--(axis cs:0.274274274274274,0.272110616039299)
--(axis cs:0.273273273273273,0.275752561840119)
--(axis cs:0.272272272272272,0.279318383296555)
--(axis cs:0.271271271271271,0.28280909962737)
--(axis cs:0.27027027027027,0.286225725925512)
--(axis cs:0.269269269269269,0.289569272611314)
--(axis cs:0.268268268268268,0.29284074491799)
--(axis cs:0.267267267267267,0.296041142407752)
--(axis cs:0.266266266266266,0.299171458516955)
--(axis cs:0.265265265265265,0.302232680128814)
--(axis cs:0.264264264264264,0.305225787172307)
--(axis cs:0.263263263263263,0.308151752245959)
--(axis cs:0.262262262262262,0.311011540265287)
--(axis cs:0.261261261261261,0.313806108132742)
--(axis cs:0.26026026026026,0.316536404429059)
--(axis cs:0.259259259259259,0.319203369124968)
--(axis cs:0.258258258258258,0.321807933312295)
--(axis cs:0.257257257257257,0.324351018953507)
--(axis cs:0.256256256256256,0.326833538648825)
--(axis cs:0.255255255255255,0.32925639542005)
--(axis cs:0.254254254254254,0.331620482510311)
--(axis cs:0.253253253253253,0.333926683198956)
--(axis cs:0.252252252252252,0.336175870630874)
--(axis cs:0.251251251251251,0.338368907659543)
--(axis cs:0.25025025025025,0.34050664670314)
--(axis cs:0.249249249249249,0.34258992961309)
--(axis cs:0.248248248248248,0.344619587554437)
--(axis cs:0.247247247247247,0.346596440897473)
--(axis cs:0.246246246246246,0.348521299120067)
--(axis cs:0.245245245245245,0.350394960720168)
--(axis cs:0.244244244244244,0.352218213137978)
--(axis cs:0.243243243243243,0.353991832687313)
--(axis cs:0.242242242242242,0.355716584495699)
--(axis cs:0.241241241241241,0.357393222452745)
--(axis cs:0.24024024024024,0.359022489166389)
--(axis cs:0.239239239239239,0.360605115926603)
--(axis cs:0.238238238238238,0.362141822676171)
--(axis cs:0.237237237237237,0.363633317988173)
--(axis cs:0.236236236236236,0.365080299049816)
--(axis cs:0.235235235235235,0.366483451652278)
--(axis cs:0.234234234234234,0.367843450186234)
--(axis cs:0.233233233233233,0.369160957642754)
--(axis cs:0.232232232232232,0.370436625619275)
--(axis cs:0.231231231231231,0.37167109433036)
--(axis cs:0.23023023023023,0.372864992622969)
--(axis cs:0.229229229229229,0.374018937995983)
--(axis cs:0.228228228228228,0.375133536623721)
--(axis cs:0.227227227227227,0.376209383383216)
--(axis cs:0.226226226226226,0.377247061885015)
--(axis cs:0.225225225225225,0.378247144507281)
--(axis cs:0.224224224224224,0.379210192432988)
--(axis cs:0.223223223223223,0.380136755689996)
--(axis cs:0.222222222222222,0.381027373193823)
--(axis cs:0.221221221221221,0.381882572792918)
--(axis cs:0.22022022022022,0.382702871316254)
--(axis cs:0.219219219219219,0.383488774623081)
--(axis cs:0.218218218218218,0.384240777654658)
--(axis cs:0.217217217217217,0.38495936448782)
--(axis cs:0.216216216216216,0.385645008390218)
--(axis cs:0.215215215215215,0.386298171877098)
--(axis cs:0.214214214214214,0.386919306769467)
--(axis cs:0.213213213213213,0.387508854253525)
--(axis cs:0.212212212212212,0.388067244941233)
--(axis cs:0.211211211211211,0.388594898931884)
--(axis cs:0.21021021021021,0.389092225874583)
--(axis cs:0.209209209209209,0.3895596250315)
--(axis cs:0.208208208208208,0.389997485341807)
--(axis cs:0.207207207207207,0.390406185486188)
--(axis cs:0.206206206206206,0.39078609395183)
--(axis cs:0.205205205205205,0.391137569097796)
--(axis cs:0.204204204204204,0.391460959220697)
--(axis cs:0.203203203203203,0.391756602620576)
--(axis cs:0.202202202202202,0.392024827666921)
--(axis cs:0.201201201201201,0.392265952864736)
--(axis cs:0.2002002002002,0.392480286920583)
--(axis cs:0.199199199199199,0.392668128808548)
--(axis cs:0.198198198198198,0.392829767836042)
--(axis cs:0.197197197197197,0.392965483709381)
--(axis cs:0.196196196196196,0.393075546599095)
--(axis cs:0.195195195195195,0.393160217204896)
--(axis cs:0.194194194194194,0.393219746820257)
--(axis cs:0.193193193193193,0.393254377396549)
--(axis cs:0.192192192192192,0.39326434160669)
--(axis cs:0.191191191191191,0.393249862908259)
--(axis cs:0.19019019019019,0.393211155606036)
--(axis cs:0.189189189189189,0.39314842491392)
--(axis cs:0.188188188188188,0.393061867016193)
--(axis cs:0.187187187187187,0.392951669128097)
--(axis cs:0.186186186186186,0.392818009555683)
--(axis cs:0.185185185185185,0.392661057754913)
--(axis cs:0.184184184184184,0.39248097438997)
--(axis cs:0.183183183183183,0.392277911390774)
--(axis cs:0.182182182182182,0.392052012009654)
--(axis cs:0.181181181181181,0.391803410877173)
--(axis cs:0.18018018018018,0.39153223405708)
--(axis cs:0.179179179179179,0.391238599100368)
--(axis cs:0.178178178178178,0.39092261509843)
--(axis cs:0.177177177177177,0.390584382735293)
--(axis cs:0.176176176176176,0.390223994338919)
--(axis cs:0.175175175175175,0.389841533931569)
--(axis cs:0.174174174174174,0.389437077279211)
--(axis cs:0.173173173173173,0.389010691939981)
--(axis cs:0.172172172172172,0.388562437311678)
--(axis cs:0.171171171171171,0.388092364678296)
--(axis cs:0.17017017017017,0.3876005172556)
--(axis cs:0.169169169169169,0.387086930235729)
--(axis cs:0.168168168168168,0.386551630830851)
--(axis cs:0.167167167167167,0.385994638315857)
--(axis cs:0.166166166166166,0.385415964070105)
--(axis cs:0.165165165165165,0.384815611618228)
--(axis cs:0.164164164164164,0.384193576670007)
--(axis cs:0.163163163163163,0.383549847159325)
--(axis cs:0.162162162162162,0.382884403282217)
--(axis cs:0.161161161161161,0.382197217534023)
--(axis cs:0.16016016016016,0.381488254745668)
--(axis cs:0.159159159159159,0.380757472119083)
--(axis cs:0.158158158158158,0.380004819261793)
--(axis cs:0.157157157157157,0.379230238220675)
--(axis cs:0.156156156156156,0.378433663514942)
--(axis cs:0.155155155155155,0.377615022168341)
--(axis cs:0.154154154154154,0.376774233740617)
--(axis cs:0.153153153153153,0.375911210358267)
--(axis cs:0.152152152152152,0.375025856744601)
--(axis cs:0.151151151151151,0.37411807024916)
--(axis cs:0.15015015015015,0.373187740876511)
--(axis cs:0.149149149149149,0.372234751314466)
--(axis cs:0.148148148148148,0.371258976961746)
--(axis cs:0.147147147147147,0.370260285955151)
--(axis cs:0.146146146146146,0.369238539196258)
--(axis cs:0.145145145145145,0.368193590377698)
--(axis cs:0.144144144144144,0.367125286009064)
--(axis cs:0.143143143143143,0.366033465442479)
--(axis cs:0.142142142142142,0.364917960897892)
--(axis cs:0.141141141141141,0.363778597488141)
--(axis cs:0.14014014014014,0.362615193243843)
--(axis cs:0.139139139139139,0.361427559138161)
--(axis cs:0.138138138138138,0.360215499111508)
--(axis cs:0.137137137137137,0.358978810096252)
--(axis cs:0.136136136136136,0.357717282041473)
--(axis cs:0.135135135135135,0.356430697937852)
--(axis cs:0.134134134134134,0.355118833842742)
--(axis cs:0.133133133133133,0.353781458905503)
--(axis cs:0.132132132132132,0.352418335393169)
--(axis cs:0.131131131131131,0.351029218716517)
--(axis cs:0.13013013013013,0.349613857456623)
--(axis cs:0.129129129129129,0.348171993391976)
--(axis cs:0.128128128128128,0.34670336152624)
--(axis cs:0.127127127127127,0.345207690116745)
--(axis cs:0.126126126126126,0.343684700703795)
--(axis cs:0.125125125125125,0.342134108140887)
--(axis cs:0.124124124124124,0.340555620625934)
--(axis cs:0.123123123123123,0.338948939733591)
--(axis cs:0.122122122122122,0.337313760448775)
--(axis cs:0.121121121121121,0.335649771201506)
--(axis cs:0.12012012012012,0.333956653903146)
--(axis cs:0.119119119119119,0.332234083984175)
--(axis cs:0.118118118118118,0.330481730433603)
--(axis cs:0.117117117117117,0.328699255840137)
--(axis cs:0.116116116116116,0.326886316435234)
--(axis cs:0.115115115115115,0.325042562138164)
--(axis cs:0.114114114114114,0.323167636603205)
--(axis cs:0.113113113113113,0.321261177269113)
--(axis cs:0.112112112112112,0.319322815411012)
--(axis cs:0.111111111111111,0.317352176194833)
--(axis cs:0.11011011011011,0.315348878734465)
--(axis cs:0.109109109109109,0.313312536151759)
--(axis cs:0.108108108108108,0.311242755639558)
--(axis cs:0.107107107107107,0.309139138527903)
--(axis cs:0.106106106106106,0.307001280353595)
--(axis cs:0.105105105105105,0.30482877093328)
--(axis cs:0.104104104104104,0.302621194440241)
--(axis cs:0.103103103103103,0.300378129485086)
--(axis cs:0.102102102102102,0.298099149200522)
--(axis cs:0.101101101101101,0.295783821330408)
--(axis cs:0.1001001001001,0.293431708323306)
--(axis cs:0.0990990990990991,0.291042367430734)
--(axis cs:0.0980980980980981,0.288615350810337)
--(axis cs:0.0970970970970971,0.286150205634215)
--(axis cs:0.0960960960960961,0.283646474202625)
--(axis cs:0.0950950950950951,0.281103694063321)
--(axis cs:0.0940940940940941,0.278521398136763)
--(axis cs:0.0930930930930931,0.275899114847463)
--(axis cs:0.0920920920920921,0.273236368261736)
--(axis cs:0.0910910910910911,0.270532678232133)
--(axis cs:0.0900900900900901,0.267787560548833)
--(axis cs:0.0890890890890891,0.265000527098305)
--(axis cs:0.0880880880880881,0.262171086029538)
--(axis cs:0.0870870870870871,0.259298741928149)
--(axis cs:0.0860860860860861,0.256382995998712)
--(axis cs:0.0850850850850851,0.253423346255633)
--(axis cs:0.0840840840840841,0.250419287722932)
--(axis cs:0.0830830830830831,0.24737031264329)
--(axis cs:0.0820820820820821,0.24427591069673)
--(axis cs:0.0810810810810811,0.241135569229342)
--(axis cs:0.0800800800800801,0.237948773492431)
--(axis cs:0.0790790790790791,0.23471500689252)
--(axis cs:0.0780780780780781,0.231433751252638)
--(axis cs:0.0770770770770771,0.228104487085334)
--(axis cs:0.0760760760760761,0.224726693877896)
--(axis cs:0.0750750750750751,0.221299850390236)
--(axis cs:0.0740740740740741,0.217823434965956)
--(axis cs:0.0730730730730731,0.214296925857108)
--(axis cs:0.0720720720720721,0.210719801563182)
--(axis cs:0.0710710710710711,0.207091541184873)
--(axis cs:0.0700700700700701,0.203411624793224)
--(axis cs:0.0690690690690691,0.199679533814718)
--(axis cs:0.0680680680680681,0.195894751432961)
--(axis cs:0.0670670670670671,0.192056763007597)
--(axis cs:0.0660660660660661,0.188165056511119)
--(axis cs:0.0650650650650651,0.184219122984287)
--(axis cs:0.0640640640640641,0.18021845701086)
--(axis cs:0.0630630630630631,0.176162557212419)
--(axis cs:0.0620620620620621,0.172050926764042)
--(axis cs:0.0610610610610611,0.167883073931666)
--(axis cs:0.0600600600600601,0.163658512631974)
--(axis cs:0.0590590590590591,0.159376763015699)
--(axis cs:0.0580580580580581,0.155037352075268)
--(axis cs:0.0570570570570571,0.150639814277743)
--(axis cs:0.0560560560560561,0.146183692224072)
--(axis cs:0.0550550550550551,0.14166853733569)
--(axis cs:0.0540540540540541,0.137093910569577)
--(axis cs:0.0530530530530531,0.132459383162908)
--(axis cs:0.0520520520520521,0.127764537408507)
--(axis cs:0.0510510510510511,0.123008967462352)
--(axis cs:0.05005005005005,0.118192280184465)
--(axis cs:0.049049049049049,0.113314096014557)
--(axis cs:0.048048048048048,0.108374049883902)
--(axis cs:0.047047047047047,0.103371792164966)
--(axis cs:0.046046046046046,0.0983069896604291)
--(axis cs:0.045045045045045,0.0931793266332939)
--(axis cs:0.044044044044044,0.0879885058799275)
--(axis cs:0.043043043043043,0.0827342498479534)
--(axis cs:0.042042042042042,0.0774163018010662)
--(axis cs:0.041041041041041,0.072034427032978)
--(axis cs:0.04004004004004,0.0665884141328683)
--(axis cs:0.039039039039039,0.0610780763048996)
--(axis cs:0.038038038038038,0.0555032527445796)
--(axis cs:0.037037037037037,0.0498638100750034)
--(axis cs:0.036036036036036,0.0441596438463054)
--(axis cs:0.035035035035035,0.0383906801020119)
--(axis cs:0.034034034034034,0.0325568770164088)
--(axis cs:0.033033033033033,0.0266582266075621)
--(axis cs:0.032032032032032,0.0206947565312738)
--(axis cs:0.031031031031031,0.014666531962046)
--(axis cs:0.03003003003003,0.00857365756814932)
--(axis cs:0.029029029029029,0.00241627958915946)
--(axis cs:0.028028028028028,-0.00380541197399853)
--(axis cs:0.027027027027027,-0.0100911810442957)
--(axis cs:0.026026026026026,-0.0164407430140532)
--(axis cs:0.025025025025025,-0.0228537621316694)
--(axis cs:0.024024024024024,-0.029329848705437)
--(axis cs:0.023023023023023,-0.035868556093042)
--(axis cs:0.022022022022022,-0.0424693774352222)
--(axis cs:0.021021021021021,-0.0491317420777201)
--(axis cs:0.02002002002002,-0.0558550116049512)
--(axis cs:0.019019019019019,-0.0626384753784046)
--(axis cs:0.018018018018018,-0.0694813454273781)
--(axis cs:0.017017017017017,-0.0763827504703133)
--(axis cs:0.016016016016016,-0.0833417287369842)
--(axis cs:0.015015015015015,-0.0903572190892981)
--(axis cs:0.014014014014014,-0.0974280496556928)
--(axis cs:0.013013013013013,-0.104552922716528)
--(axis cs:0.012012012012012,-0.111730393744022)
--(axis cs:0.011011011011011,-0.118958840988011)
--(axis cs:0.01001001001001,-0.126236419134213)
--(axis cs:0.00900900900900901,-0.13356098485397)
--(axis cs:0.00800800800800801,-0.140929969993664)
--(axis cs:0.00700700700700701,-0.148340150736471)
--(axis cs:0.00600600600600601,-0.155787193127925)
--(axis cs:0.005005005005005,-0.163264667514363)
--(axis cs:0.004004004004004,-0.170761625784082)
--(axis cs:0.003003003003003,-0.178255519375758)
--(axis cs:0.002002002002002,-0.185685333832188)
--(axis cs:0.001001001001001,-0.192792493940227)
--(axis cs:0,-0.19724605236953)
--cycle;

\addplot [semithick, black]
table {%
0 -0.201638961371948
0.001001001001001 -0.206372901140907
0.002002002002002 -0.211208516806091
0.003003003003003 -0.216144527407345
0.004004004004004 -0.221178269029725
0.005005005005005 -0.22630691993773
0.00600600600600601 -0.231527736414184
0.00700700700700701 -0.236836722332566
0.00800800800800801 -0.242228389038826
0.00900900900900901 -0.247697733554856
0.01001001001001 -0.253241525859147
0.011011011011011 -0.258859748388476
0.012012012012012 -0.264554463879582
0.013013013013013 -0.270328328481138
0.014014014014014 -0.276184847562839
0.015015015015015 -0.282127278032423
0.016016016016016 -0.288157917334914
0.017017017017017 -0.294279639323543
0.018018018018018 -0.300495260966525
0.019019019019019 -0.30680756348056
0.02002002002002 -0.31321859029878
0.021021021021021 -0.319728390927598
0.022022022022022 -0.326336273878326
0.023023023023023 -0.333041740837648
0.024024024024024 -0.339842803330458
0.025025025025025 -0.346737374290385
0.026026026026026 -0.353723018593354
0.027027027027027 -0.360796661948998
0.028028028028028 -0.367953993892349
0.029029029029029 -0.375188464851298
0.03003003003003 -0.382493886338995
0.031031031031031 -0.389864819455757
0.032032032032032 -0.397296114690457
0.033033033033033 -0.404782049429514
0.034034034034034 -0.412316932073788
0.035035035035035 -0.419895876594483
0.036036036036036 -0.427513880357327
0.037037037037037 -0.43516485657139
0.038038038038038 -0.442844376741959
0.039039039039039 -0.450549087949413
0.04004004004004 -0.458276440922011
0.041041041041041 -0.466026261602218
0.042042042042042 -0.473799981119065
0.043043043043043 -0.48159904314416
0.044044044044044 -0.489424223300461
0.045045045045045 -0.497276845569078
0.046046046046046 -0.505157689674458
0.047047047047047 -0.513067234000045
0.048048048048048 -0.521004824736548
0.049049049049049 -0.528968581606691
0.05005005005005 -0.536958686275814
0.0510510510510511 -0.544978046897523
0.0520520520520521 -0.553029639279357
0.0530530530530531 -0.561116624489135
0.0540540540540541 -0.569240993048646
0.0550550550550551 -0.577404639736748
0.0560560560560561 -0.585609566317998
0.0570570570570571 -0.593856176165114
0.0580580580580581 -0.602142108254168
0.0590590590590591 -0.610464063664968
0.0600600600600601 -0.6188192840968
0.0610610610610611 -0.627207675339441
0.0620620620620621 -0.635631663335459
0.0630630630630631 -0.644093330988195
0.0640640640640641 -0.652594644874559
0.0650650650650651 -0.66113727369101
0.0660660660660661 -0.669721996185123
0.0670670670670671 -0.678350188330047
0.0680680680680681 -0.687021262231788
0.0690690690690691 -0.695732911555574
0.0700700700700701 -0.70448142607046
0.0710710710710711 -0.71326350953219
0.0720720720720721 -0.722076737874155
0.0730730730730731 -0.730919872582392
0.0740740740740741 -0.739790743914832
0.0750750750750751 -0.748687211723302
0.0760760760760761 -0.757609742901876
0.0770770770770771 -0.766559338811828
0.0780780780780781 -0.775534319911017
0.0790790790790791 -0.784529325679091
0.0800800800800801 -0.793537231741711
0.0810810810810811 -0.802550842975226
0.0820820820820821 -0.811562472865999
0.0830830830830831 -0.820565326335457
0.0840840840840841 -0.829553399711909
0.0850850850850851 -0.838520817088685
0.0860860860860861 -0.847460877655445
0.0870870870870871 -0.85636614520878
0.0880880880880881 -0.865230672330306
0.0890890890890891 -0.874050206353591
0.0900900900900901 -0.882821695994958
0.0910910910910911 -0.891542679668231
0.0920920920920921 -0.900210900264505
0.0930930930930931 -0.908824667205275
0.0940940940940941 -0.91738173264907
0.0950950950950951 -0.925879211188693
0.0960960960960961 -0.934314079922339
0.0970970970970971 -0.942683927411791
0.0980980980980981 -0.950985605931685
0.0990990990990991 -0.959213730752526
0.1001001001001 -0.967361751753545
0.101101101101101 -0.975423898094855
0.102102102102102 -0.983394686903967
0.103103103103103 -0.991267904037727
0.104104104104104 -0.999038669391733
0.105105105105105 -1.00670109219772
0.106106106106106 -1.01424798590601
0.107107107107107 -1.02167071533583
0.108108108108108 -1.02896139095428
0.109109109109109 -1.03611270193738
0.11011011011011 -1.04311801051972
0.111111111111111 -1.04996997976584
0.112112112112112 -1.05666162266641
0.113113113113113 -1.06318664232263
0.114114114114114 -1.06953914877787
0.115115115115115 -1.07571433230406
0.116116116116116 -1.08170681999287
0.117117117117117 -1.08750979411924
0.118118118118118 -1.09311420522102
0.119119119119119 -1.09851003914664
0.12012012012012 -1.10368667066125
0.121121121121121 -1.10863192975509
0.122122122122122 -1.11333397525682
0.123123123123123 -1.11778171663937
0.124124124124124 -1.12196465971011
0.125125125125125 -1.12587483239555
0.126126126126126 -1.1295049408879
0.127127127127127 -1.13284875580802
0.128128128128128 -1.13589980275632
0.129129129129129 -1.13865288995616
0.13013013013013 -1.14110423060649
0.131131131131131 -1.14324739960495
0.132132132132132 -1.14507489321089
0.133133133133133 -1.14658123742872
0.134134134134134 -1.14776330109899
0.135135135135135 -1.14861969832636
0.136136136136136 -1.14915049245511
0.137137137137137 -1.14935761271274
0.138138138138138 -1.1492431153522
0.139139139139139 -1.14880931438523
0.14014014014014 -1.14805947193628
0.141141141141141 -1.14699521227062
0.142142142142142 -1.14561869653266
0.143143143143143 -1.14393397101964
0.144144144144144 -1.14194664856292
0.145145145145145 -1.13966363221702
0.146146146146146 -1.13709362878323
0.147147147147147 -1.13424650214805
0.148148148148148 -1.13113216766132
0.149149149149149 -1.12776019119007
0.15015015015015 -1.12413956239629
0.151151151151151 -1.12028071896325
0.152152152152152 -1.11619610107468
0.153153153153153 -1.11189860355483
0.154154154154154 -1.10740143762011
0.155155155155155 -1.102716863205
0.156156156156156 -1.0978558958403
0.157157157157157 -1.09282905574374
0.158158158158158 -1.08764711801473
0.159159159159159 -1.08232110431842
0.16016016016016 -1.07686338123841
0.161161161161161 -1.07128723663297
0.162162162162162 -1.06560601599558
0.163163163163163 -1.05983071741921
0.164164164164164 -1.0539708363619
0.165165165165165 -1.04803459956416
0.166166166166166 -1.04203121286263
0.167167167167167 -1.03597011825311
0.168168168168168 -1.02985948793746
0.169169169169169 -1.02370563248424
0.17017017017017 -1.01751420256625
0.171171171171171 -1.01129090386798
0.172172172172172 -1.00504335361058
0.173173173173173 -0.998779210064538
0.174174174174174 -0.992507033227087
0.175175175175175 -0.986234166700041
0.176176176176176 -0.979966347709116
0.177177177177177 -0.973708371367243
0.178178178178178 -0.967465081079658
0.179179179179179 -0.961240145294201
0.18018018018018 -0.955036463273415
0.181181181181181 -0.94885693121338
0.182182182182182 -0.942703794938515
0.183183183183183 -0.936578748327703
0.184184184184184 -0.930482312270613
0.185185185185185 -0.924415973340606
0.186186186186186 -0.918381411955575
0.187187187187187 -0.912381277316906
0.188188188188188 -0.906416228646463
0.189189189189189 -0.900485172557366
0.19019019019019 -0.894586547803813
0.191191191191191 -0.888718975680254
0.192192192192192 -0.882881758523262
0.193193193193193 -0.877074223747909
0.194194194194194 -0.871295833486315
0.195195195195195 -0.865544645391314
0.196196196196196 -0.859819882235722
0.197197197197197 -0.854120708059733
0.198198198198198 -0.848445673805583
0.199199199199199 -0.84279281281269
0.2002002002002 -0.837158982252525
0.201201201201201 -0.831540901668533
0.202202202202202 -0.825935083354228
0.203203203203203 -0.820337024509715
0.204204204204204 -0.814741855143261
0.205205205205205 -0.809144325024214
0.206206206206206 -0.803539144092645
0.207207207207207 -0.797922552278838
0.208208208208208 -0.792290703078861
0.209209209209209 -0.786638440846798
0.21021021021021 -0.780959515375626
0.211211211211211 -0.775247512560048
0.212212212212212 -0.769495111648114
0.213213213213213 -0.76369500599691
0.214214214214214 -0.757841358692331
0.215215215215215 -0.751927895543552
0.216216216216216 -0.745946835020995
0.217217217217217 -0.739891121681981
0.218218218218218 -0.733754442964834
0.219219219219219 -0.727532079588607
0.22022022022022 -0.721221321796605
0.221221221221221 -0.714820372609555
0.222222222222222 -0.708329692900622
0.223223223223223 -0.701751881425146
0.224224224224224 -0.695088852768947
0.225225225225225 -0.688341012985769
0.226226226226226 -0.6815067416689
0.227227227227227 -0.674584868127754
0.228228228228228 -0.667576547303264
0.229229229229229 -0.660484957368396
0.23023023023023 -0.653314034914659
0.231231231231231 -0.646068156785584
0.232232232232232 -0.638750596756658
0.233233233233233 -0.63136592997367
0.234234234234234 -0.623920397964877
0.235235235235235 -0.61642060272502
0.236236236236236 -0.608872874887207
0.237237237237237 -0.601282080828819
0.238238238238238 -0.593652367740471
0.239239239239239 -0.585988549221722
0.24024024024024 -0.578294114836835
0.241241241241241 -0.570569609767075
0.242242242242242 -0.562816584212403
0.243243243243243 -0.555038271304938
0.244244244244244 -0.547239099179814
0.245245245245245 -0.539422414710808
0.246246246246246 -0.531591989869767
0.247247247247247 -0.523751638116258
0.248248248248248 -0.515904549251629
0.249249249249249 -0.508052414401019
0.25025025025025 -0.500194368464947
0.251251251251251 -0.492328758949422
0.252252252252252 -0.484454232518749
0.253253253253253 -0.476569255858012
0.254254254254254 -0.468670502942413
0.255255255255255 -0.460753447614857
0.256256256256256 -0.452814422271075
0.257257257257257 -0.444849781779081
0.258258258258258 -0.436855064413906
0.259259259259259 -0.428827543608999
0.26026026026026 -0.420765998395202
0.261261261261261 -0.412670227458896
0.262262262262262 -0.404540753388032
0.263263263263263 -0.396378657134441
0.264264264264264 -0.388184769069587
0.265265265265265 -0.379960206005946
0.266266266266266 -0.371705947995865
0.267267267267267 -0.363422800228045
0.268268268268268 -0.355110704910331
0.269269269269269 -0.346769830718564
0.27027027027027 -0.338400782161098
0.271271271271271 -0.330004557359365
0.272272272272272 -0.321582751112731
0.273273273273273 -0.313135370111792
0.274274274274274 -0.304660532369679
0.275275275275275 -0.296156279515809
0.276276276276276 -0.287621910353431
0.277277277277277 -0.279057953151819
0.278278278278278 -0.270465712402477
0.279279279279279 -0.261845961954411
0.28028028028028 -0.253198269427029
0.281281281281281 -0.244523392977468
0.282282282282282 -0.235823918917861
0.283283283283283 -0.227103511056879
0.284284284284284 -0.218367203980765
0.285285285285285 -0.209619946442709
0.286286286286286 -0.200865791595987
0.287287287287287 -0.192107476424394
0.288288288288288 -0.183347770207708
0.289289289289289 -0.174591050063631
0.29029029029029 -0.165842868756718
0.291291291291291 -0.157109589677675
0.292292292292292 -0.148399661077531
0.293293293293293 -0.139723845329897
0.294294294294294 -0.131094143859345
0.295295295295295 -0.122522405815867
0.296296296296296 -0.114020891484015
0.297297297297297 -0.105602290428295
0.298298298298298 -0.097278116055372
0.299299299299299 -0.0890593552460972
0.3003003003003 -0.0809575815654168
0.301301301301301 -0.0729844631254125
0.302302302302302 -0.065150115600844
0.303303303303303 -0.0574629733372558
0.304304304304304 -0.0499312041448128
0.305305305305305 -0.0425631029985537
0.306306306306306 -0.0353667289488798
0.307307307307307 -0.0283496375324645
0.308308308308308 -0.0215193970063995
0.309309309309309 -0.0148850994203815
0.31031031031031 -0.0084579135023502
0.311311311311311 -0.00225056329894671
0.312312312312312 0.00372388880753124
0.313313313313313 0.00945177930838398
0.314314314314314 0.0149199967995644
0.315315315315315 0.0201153997239043
0.316316316316316 0.0250271549264746
0.317317317317317 0.0296455882324983
0.318318318318318 0.0339608109149106
0.319319319319319 0.0379642949916391
0.32032032032032 0.0416488927423201
0.321321321321321 0.0450085547305672
0.322322322322322 0.0480384929647537
0.323323323323323 0.0507331097758363
0.324324324324324 0.0530892142871135
0.325325325325325 0.0551053817842052
0.326326326326326 0.0567802784903682
0.327327327327327 0.0581155136435002
0.328328328328328 0.0591149160503594
0.329329329329329 0.059783206916432
0.33033033033033 0.0601245121298113
0.331331331331331 0.0601448213402749
0.332332332332332 0.0598505443819314
0.333333333333333 0.0592461717368386
0.334334334334334 0.0583338045937337
0.335335335335335 0.0571169348174824
0.336336336336336 0.0556003906256632
0.337337337337337 0.0537872977562685
0.338338338338338 0.0516794484602381
0.339339339339339 0.0492797316129828
0.34034034034034 0.0465904919838893
0.341341341341341 0.0436145405496274
0.342342342342342 0.040355760293648
0.343343343343343 0.0368195043819674
0.344344344344344 0.0330109754524913
0.345345345345345 0.0289350847856387
0.346346346346346 0.0245968411247414
0.347347347347347 0.0200006771951458
0.348348348348348 0.0151512070823541
0.349349349349349 0.0100543943946651
0.35035035035035 0.00471640561264058
0.351351351351351 -0.000856334472975701
0.352352352352352 -0.00665716620608087
0.353353353353353 -0.0126796287568659
0.354354354354354 -0.018916681632989
0.355355355355355 -0.0253615312122569
0.356356356356356 -0.0320084731920037
0.357357357357357 -0.0388498002828818
0.358358358358358 -0.0458768625493722
0.359359359359359 -0.0530809737724608
0.36036036036036 -0.0604511073917521
0.361361361361361 -0.0679765413861683
0.362362362362362 -0.0756469160416921
0.363363363363363 -0.0834509880225242
0.364364364364364 -0.0913741827011872
0.365365365365365 -0.0994014698013954
0.366366366366366 -0.107517585751195
0.367367367367367 -0.115707344556844
0.368368368368368 -0.123956973396988
0.369369369369369 -0.132253309651009
0.37037037037037 -0.140583233469412
0.371371371371371 -0.148935774901208
0.372372372372372 -0.157302493115782
0.373373373373373 -0.165677966306219
0.374374374374374 -0.174057258473967
0.375375375375375 -0.182434095725277
0.376376376376376 -0.190802705021825
0.377377377377377 -0.199157560462226
0.378378378378378 -0.207491264117866
0.379379379379379 -0.215795749369577
0.38038038038038 -0.224062644674995
0.381381381381381 -0.23228310262282
0.382382382382382 -0.240449817878345
0.383383383383383 -0.248555413825824
0.384384384384384 -0.256591014187956
0.385385385385385 -0.264547211172713
0.386386386386386 -0.272414894778265
0.387387387387387 -0.280184515107104
0.388388388388388 -0.287847444666846
0.389389389389389 -0.295396966269701
0.39039039039039 -0.302827025919904
0.391391391391391 -0.310131049572238
0.392392392392392 -0.317302704733353
0.393393393393393 -0.32433605808223
0.394394394394394 -0.331224755745548
0.395395395395395 -0.337962474775398
0.396396396396396 -0.344543452242906
0.397397397397397 -0.350963169854607
0.398398398398398 -0.357218626592454
0.399399399399399 -0.363307304103613
0.4004004004004 -0.369226515522594
0.401401401401401 -0.374972644927566
0.402402402402402 -0.380543022055262
0.403403403403403 -0.385936589480874
0.404404404404404 -0.391153922655564
0.405405405405405 -0.396196414887833
0.406406406406406 -0.401065936502534
0.407407407407407 -0.405764919746944
0.408408408408408 -0.410296781185735
0.409409409409409 -0.41466404965054
0.41041041041041 -0.418867017838641
0.411411411411411 -0.422905451250486
0.412412412412412 -0.426778670765446
0.413413413413413 -0.430485808384998
0.414414414414414 -0.434025517459132
0.415415415415415 -0.437397220625676
0.416416416416416 -0.440601671986168
0.417417417417417 -0.443640376746712
0.418418418418418 -0.446514529525111
0.419419419419419 -0.449224565362868
0.42042042042042 -0.451770287731808
0.421421421421421 -0.454152723230063
0.422422422422422 -0.456373916445872
0.423423423423423 -0.458434874122213
0.424424424424424 -0.460335734740384
0.425425425425425 -0.462076126532115
0.426426426426426 -0.463655152383979
0.427427427427427 -0.465071330921088
0.428428428428428 -0.466325138851335
0.429429429429429 -0.467418412691312
0.43043043043043 -0.468353074583086
0.431431431431431 -0.46913121500842
0.432432432432432 -0.469754221091448
0.433433433433433 -0.47022127658708
0.434434434434434 -0.470532335940552
0.435435435435435 -0.470690409608329
0.436436436436436 -0.470700591505242
0.437437437437437 -0.470569058066289
0.438438438438438 -0.470302591818034
0.439439439439439 -0.469907223281361
0.44044044044044 -0.469387947157199
0.441441441441441 -0.468749997117577
0.442442442442442 -0.467998197942474
0.443443443443443 -0.467137248829109
0.444444444444444 -0.466173902955933
0.445445445445445 -0.465116850749439
0.446446446446446 -0.463975645915365
0.447447447447447 -0.462758462445108
0.448448448448448 -0.461472004618881
0.449449449449449 -0.460121822164288
0.45045045045045 -0.45871327179402
0.451451451451451 -0.457252875371144
0.452452452452452 -0.455746269026832
0.453453453453453 -0.454197753326839
0.454454454454454 -0.452609714133222
0.455455455455455 -0.450982759662755
0.456456456456456 -0.449314952595978
0.457457457457457 -0.447603419445055
0.458458458458458 -0.445846378830545
0.459459459459459 -0.444043252378668
0.46046046046046 -0.442194268287432
0.461461461461461 -0.440301515457473
0.462462462462462 -0.438367267331121
0.463463463463463 -0.436392703519659
0.464464464464464 -0.434377913452124
0.465465465465465 -0.432322570286452
0.466466466466466 -0.43022692264187
0.467467467467467 -0.428092091230879
0.468468468468468 -0.42592084730906
0.469469469469469 -0.423716136991356
0.47047047047047 -0.42147825891701
0.471471471471471 -0.419207243712644
0.472472472472472 -0.416903946700595
0.473473473473473 -0.414570212091212
0.474474474474474 -0.412206669786294
0.475475475475475 -0.409814453792553
0.476476476476476 -0.407394109121274
0.477477477477477 -0.404945762668181
0.478478478478478 -0.402467915252614
0.479479479479479 -0.399960936547757
0.48048048048048 -0.397425421895102
0.481481481481481 -0.394861789344782
0.482482482482482 -0.392269924887793
0.483483483483483 -0.389648509027782
0.484484484484485 -0.386996335946177
0.485485485485485 -0.384313430213427
0.486486486486486 -0.381600490943369
0.487487487487487 -0.378859530964162
0.488488488488488 -0.376091467311476
0.48948948948949 -0.373295209937903
0.49049049049049 -0.370469186122094
0.491491491491491 -0.367613883098274
0.492492492492492 -0.364730702581074
0.493493493493493 -0.361821081522677
0.494494494494495 -0.358886241194607
0.495495495495495 -0.355927712713578
0.496496496496497 -0.352945543179379
0.497497497497497 -0.349939793228578
0.498498498498498 -0.346910002126758
0.4994994994995 -0.34385512071206
0.500500500500501 -0.340774337484892
0.501501501501502 -0.337666974934007
0.502502502502503 -0.334532441397147
0.503503503503503 -0.331370796363746
0.504504504504504 -0.328181491006386
0.505505505505506 -0.324964039933648
0.506506506506507 -0.321718864639567
0.507507507507508 -0.318446412319765
0.508508508508508 -0.315145674794495
0.509509509509509 -0.311817377621254
0.510510510510511 -0.308463186279484
0.511511511511512 -0.305084337605239
0.512512512512513 -0.301679936888888
0.513513513513513 -0.298248613439219
0.514514514514514 -0.29479131580469
0.515515515515516 -0.29131217619037
0.516516516516517 -0.287817548233778
0.517517517517518 -0.284313469845394
0.518518518518518 -0.280804699893694
0.519519519519519 -0.277294952741285
0.520520520520521 -0.273786311726504
0.521521521521522 -0.270280106344435
0.522522522522523 -0.266777360984441
0.523523523523523 -0.263276587098804
0.524524524524524 -0.259774438789871
0.525525525525526 -0.256265719083865
0.526526526526527 -0.252745313344669
0.527527527527528 -0.249207659028111
0.528528528528528 -0.245647039999213
0.529529529529529 -0.242058144802083
0.530530530530531 -0.238435751548011
0.531531531531532 -0.234775148570976
0.532532532532533 -0.231071452665393
0.533533533533533 -0.227318532223457
0.534534534534534 -0.223510530239453
0.535535535535536 -0.219642570658534
0.536536536536537 -0.215709496454047
0.537537537537538 -0.21170614091181
0.538538538538539 -0.207627605591467
0.539539539539539 -0.203471080422387
0.540540540540541 -0.19923376699323
0.541541541541542 -0.194913898377375
0.542542542542543 -0.190513410062766
0.543543543543544 -0.186035805208479
0.544544544544544 -0.181485129635994
0.545545545545546 -0.176864268785675
0.546546546546547 -0.172176756610397
0.547547547547548 -0.167426610864374
0.548548548548549 -0.16261737608247
0.54954954954955 -0.157753936556973
0.550550550550551 -0.152843323239112
0.551551551551552 -0.147893750695901
0.552552552552553 -0.142915173100057
0.553553553553554 -0.137917017393598
0.554554554554555 -0.132908545674909
0.555555555555556 -0.127898011177314
0.556556556556557 -0.12289321800764
0.557557557557558 -0.1179013333353
0.558558558558559 -0.112928633745785
0.55955955955956 -0.107982098290897
0.560560560560561 -0.103067699519297
0.561561561561562 -0.098190396858532
0.562562562562563 -0.0933548656243425
0.563563563563564 -0.0885659039378459
0.564564564564565 -0.083828500425337
0.565565565565566 -0.0791474871214043
0.566566566566567 -0.0745265658705354
0.567567567567568 -0.0699684494963102
0.568568568568569 -0.0654751387887436
0.56956956956957 -0.0610495498763915
0.570570570570571 -0.0566955677048156
0.571571571571572 -0.0524179091368681
0.572572572572573 -0.0482192900735194
0.573573573573574 -0.0440988089809703
0.574574574574575 -0.040054460288324
0.575575575575576 -0.0360839765871308
0.576576576576577 -0.0321857583474038
0.577577577577578 -0.0283587642054308
0.578578578578579 -0.0246032835941506
0.57957957957958 -0.0209182752814692
0.580580580580581 -0.0173015750179583
0.581581581581582 -0.0137515287442126
0.582582582582583 -0.0102670453544974
0.583583583583584 -0.00684466178602824
0.584584584584585 -0.0034781628768244
0.585585585585586 -0.000160697682469818
0.586586586586587 0.00311502041026812
0.587587587587588 0.00635656415746547
0.588588588588589 0.00957119933378744
0.58958958958959 0.0127657907652793
0.590590590590591 0.0159475583107015
0.591591591591592 0.0191266525580432
0.592592592592593 0.0223129899693194
0.593593593593594 0.0255155023923777
0.594594594594595 0.028743568496078
0.595595595595596 0.0320052117330989
0.596596596596597 0.0353075925788682
0.597597597597598 0.0386581103849756
0.598598598598599 0.0420641971296337
0.5995995995996 0.0455322376194071
0.600600600600601 0.0490661797050557
0.601601601601602 0.0526675052410121
0.602602602602603 0.0563362269976048
0.603603603603604 0.060073124984211
0.604604604604605 0.0638795523835827
0.605605605605606 0.0677563981262501
0.606606606606607 0.0717040958701654
0.607607607607608 0.0757218115318173
0.608608608608609 0.0798064687009364
0.60960960960961 0.0839551530366536
0.610610610610611 0.088166662707218
0.611611611611612 0.0924407509842876
0.612612612612613 0.0967754872968845
0.613613613613614 0.101166480551433
0.614614614614615 0.105608141895629
0.615615615615616 0.11009447224558
0.616616616616617 0.114619789791457
0.617617617617618 0.119179452112034
0.618618618618619 0.123769824267674
0.61961961961962 0.128388341657767
0.620620620620621 0.133034671099318
0.621621621621622 0.13771061732594
0.622622622622623 0.142417153038394
0.623623623623624 0.147153819295954
0.624624624624625 0.151920613810495
0.625625625625626 0.156717992206502
0.626626626626627 0.161546437035175
0.627627627627628 0.166404908573457
0.628628628628629 0.171291264934587
0.62962962962963 0.176202276906146
0.630630630630631 0.18113579200173
0.631631631631632 0.186090590910211
0.632632632632633 0.191065004461239
0.633633633633634 0.196058025456318
0.634634634634635 0.201068720152263
0.635635635635636 0.206094979173336
0.636636636636637 0.211134139254479
0.637637637637638 0.216183534237189
0.638638638638639 0.221241397330545
0.63963963963964 0.226306881563818
0.640640640640641 0.231379983879849
0.641641641641642 0.236460550859072
0.642642642642643 0.24154738513855
0.643643643643644 0.246639820746726
0.644644644644645 0.25173867459789
0.645645645645646 0.256843707782004
0.646646646646647 0.261953420612153
0.647647647647648 0.267066299399828
0.648648648648649 0.272179861972812
0.64964964964965 0.277292838647117
0.650650650650651 0.282403708319227
0.651651651651652 0.287511373611935
0.652652652652653 0.292615226819626
0.653653653653654 0.29771333640717
0.654654654654655 0.302803434734938
0.655655655655656 0.307883922911167
0.656656656656657 0.312953170734424
0.657657657657658 0.318012240855988
0.658658658658659 0.323062961892021
0.65965965965966 0.328107342499172
0.660660660660661 0.333147018320613
0.661661661661662 0.338183970924029
0.662662662662663 0.343220716288684
0.663663663663664 0.348259924497619
0.664664664664665 0.353302893627259
0.665665665665666 0.358350753039859
0.666666666666667 0.363403794780533
0.667667667667668 0.368460763910944
0.668668668668669 0.373520597408823
0.66966966966967 0.378583499004422
0.670670670670671 0.383650730768125
0.671671671671672 0.388723619305463
0.672672672672673 0.393800745414107
0.673673673673674 0.398880802513896
0.674674674674675 0.403962334569438
0.675675675675676 0.409043812257452
0.676676676676677 0.414124838071697
0.677677677677678 0.419204688288988
0.678678678678679 0.424282931212015
0.67967967967968 0.429359998930033
0.680680680680681 0.434436198732486
0.681681681681682 0.439511890889559
0.682682682682683 0.444586748695819
0.683683683683684 0.44965949806556
0.684684684684685 0.454728264991953
0.685685685685686 0.45979048421568
0.686686686686687 0.464843510019543
0.687687687687688 0.469885697280934
0.688688688688689 0.474914663442205
0.68968968968969 0.479929359125855
0.690690690690691 0.484928214439758
0.691691691691692 0.489909913508732
0.692692692692693 0.494872742099763
0.693693693693694 0.49981546739463
0.694694694694695 0.504737627188305
0.695695695695696 0.509637412692416
0.696696696696697 0.514511447908438
0.697697697697698 0.519355845720013
0.698698698698699 0.524166905250199
0.6996996996997 0.528941499844588
0.700700700700701 0.53367718337125
0.701701701701702 0.538371485028689
0.702702702702703 0.543024156407312
0.703703703703704 0.547635547670648
0.704704704704705 0.552205679924168
0.705705705705706 0.556732919006797
0.706706706706707 0.561215629622645
0.707707707707708 0.565651348249254
0.708708708708709 0.57003637998214
0.70970970970971 0.574366923648027
0.710710710710711 0.578640243484583
0.711711711711712 0.582853844827621
0.712712712712713 0.587005723281881
0.713713713713714 0.591093597169554
0.714714714714715 0.595115152790349
0.715715715715716 0.599068247268923
0.716716716716717 0.602949848506182
0.717717717717718 0.606757198648767
0.718718718718719 0.610487881769743
0.71971971971972 0.614139177000796
0.720720720720721 0.617708805371826
0.721721721721722 0.621193806999894
0.722722722722723 0.624591776541414
0.723723723723724 0.627900184181315
0.724724724724725 0.631117154215025
0.725725725725726 0.634242448832667
0.726726726726727 0.63727637131524
0.727727727727728 0.640218890225291
0.728728728728729 0.643069768874404
0.72972972972973 0.645829637965682
0.730730730730731 0.648498796828786
0.731731731731732 0.651076948978496
0.732732732732733 0.653563756043581
0.733733733733734 0.655957363130567
0.734734734734735 0.658254397725405
0.735735735735736 0.660452116293925
0.736736736736737 0.662548444604797
0.737737737737738 0.664542450245949
0.738738738738739 0.666431910371341
0.73973973973974 0.668214409270246
0.740740740740741 0.669887581164178
0.741741741741742 0.67144821086277
0.742742742742743 0.6728921441292
0.743743743743744 0.67421496379034
0.744744744744745 0.675412255094327
0.745745745745746 0.676480458157225
0.746746746746747 0.677416703354142
0.747747747747748 0.678218208280913
0.748748748748749 0.678884198490646
0.74974974974975 0.679416663067852
0.750750750750751 0.679818424728228
0.751751751751752 0.680092848342605
0.752752752752753 0.680244282449342
0.753753753753754 0.680275857895026
0.754754754754755 0.680192003935884
0.755755755755756 0.679999218196229
0.756756756756757 0.679705401604191
0.757757757757758 0.679319258222679
0.758758758758759 0.678848530259354
0.75975975975976 0.678298362013854
0.760760760760761 0.677670964908953
0.761761761761762 0.676967477780573
0.762762762762763 0.676189340076799
0.763763763763764 0.675336762561654
0.764764764764765 0.674408622674982
0.765765765765766 0.673404243198964
0.766766766766767 0.67232414639151
0.767767767767768 0.671169449185234
0.768768768768769 0.669943658118206
0.76976976976977 0.668651750206301
0.770770770770771 0.667296716828948
0.771771771771772 0.665880262082226
0.772772772772773 0.664404868498953
0.773773773773774 0.662873631645463
0.774774774774775 0.661289052046228
0.775775775775776 0.659652934646907
0.776776776776777 0.657964913250133
0.777777777777778 0.656222491258776
0.778778778778779 0.654422474164356
0.77977977977978 0.652561891775986
0.780780780780781 0.650638429509411
0.781781781781782 0.648649100125845
0.782782782782783 0.646590025993386
0.783783783783784 0.64445624268988
0.784784784784785 0.642242660255666
0.785785785785786 0.639945980963903
0.786786786786787 0.637565357137215
0.787787787787788 0.635100789407143
0.788788788788789 0.632551273459162
0.78978978978979 0.62991552266648
0.790790790790791 0.627191171671307
0.791791791791792 0.624373771949439
0.792792792792793 0.621458162971882
0.793793793793794 0.618438670991076
0.794794794794795 0.615310544244708
0.795795795795796 0.612070159972276
0.796796796796797 0.608712008076355
0.797797797797798 0.605229620234727
0.798798798798799 0.601615661295112
0.7997997997998 0.597863661171637
0.800800800800801 0.593968115939843
0.801801801801802 0.589921944395109
0.802802802802803 0.585717716686758
0.803803803803804 0.581349065762483
0.804804804804805 0.576811452845063
0.805805805805806 0.572101551380054
0.806806806806807 0.567215161663669
0.807807807807808 0.562148699755348
0.808808808808809 0.55689879996236
0.80980980980981 0.551461838947057
0.810810810810811 0.545833080880205
0.811811811811812 0.540007796041808
0.812812812812813 0.533981765017286
0.813813813813814 0.527750617890213
0.814814814814815 0.521311646157104
0.815815815815816 0.514662807232914
0.816816816816817 0.507801386440298
0.817817817817818 0.500724881464247
0.818818818818819 0.493431290184217
0.81981981981982 0.4859189760274
0.820820820820821 0.478187602859674
0.821821821821822 0.470236602686467
0.822822822822823 0.462065168207515
0.823823823823824 0.453672219320643
0.824824824824825 0.445056579955903
0.825825825825826 0.436217960967447
0.826826826826827 0.427157591421264
0.827827827827828 0.417877063352969
0.828828828828829 0.408377671751625
0.82982982982983 0.398662866820086
0.830830830830831 0.388738021907868
0.831831831831832 0.378608929883629
0.832832832832833 0.368282425612276
0.833833833833834 0.357766407806925
0.834834834834835 0.34706742015409
0.835835835835836 0.336191536542484
0.836836836836837 0.325144890710856
0.837837837837838 0.313933448828663
0.838838838838839 0.30256492973841
0.83983983983984 0.291046957425746
0.840840840840841 0.279385816009816
0.841841841841842 0.267585279460892
0.842842842842843 0.255646971830153
0.843843843843844 0.243571508013827
0.844844844844845 0.231359528320226
0.845845845845846 0.219014125318364
0.846846846846847 0.206539087501109
0.847847847847848 0.193936486049562
0.848848848848849 0.181209600289833
0.84984984984985 0.168362444533655
0.850850850850851 0.155399563083798
0.851851851851852 0.142324578773633
0.852852852852853 0.129140264087454
0.853853853853854 0.11585007728508
0.854854854854855 0.102457329844084
0.855855855855856 0.0889658828359278
0.856856856856857 0.0753805043713197
0.857857857857858 0.0617061988690661
0.858858858858859 0.0479484944814664
0.85985985985986 0.0341138068291887
0.860860860860861 0.0202092550393198
0.861861861861862 0.0062433431898897
0.862862862862863 -0.00777508876003552
0.863863863863864 -0.0218380676383275
0.864864864864865 -0.0359369302685252
0.865865865865866 -0.0500633196938012
0.866866866866867 -0.0642093596040453
0.867867867867868 -0.0783674871875409
0.868868868868869 -0.0925298319024229
0.86986986986987 -0.106688654836045
0.870870870870871 -0.120834787897323
0.871871871871872 -0.134960450009582
0.872872872872873 -0.149061545307866
0.873873873873874 -0.163136042304781
0.874874874874875 -0.177183254944876
0.875875875875876 -0.191204182262024
0.876876876876877 -0.205198668687938
0.877877877877878 -0.219166361609311
0.878878878878879 -0.233108054158773
0.87987987987988 -0.247026644533196
0.880880880880881 -0.260925500477678
0.881881881881882 -0.274809070121034
0.882882882882883 -0.288682106590101
0.883883883883884 -0.302546677690239
0.884884884884885 -0.316403418503579
0.885885885885886 -0.330251692588339
0.886886886886887 -0.344091352349576
0.887887887887888 -0.357920745166004
0.888888888888889 -0.3717374894992
0.88988988988989 -0.385539160474946
0.890890890890891 -0.399325267696903
0.891891891891892 -0.413096048433594
0.892892892892893 -0.426852828276
0.893893893893894 -0.440595947180519
0.894894894894895 -0.454324464947529
0.895895895895896 -0.46803642921711
0.896896896896897 -0.481729784956975
0.897897897897898 -0.495403451415339
0.898898898898899 -0.509056762600113
0.8998998998999 -0.522687749082241
0.900900900900901 -0.536292409445704
0.901901901901902 -0.549865740913524
0.902902902902903 -0.563403398659611
0.903903903903904 -0.57690423885649
0.904904904904905 -0.590367547738343
0.905905905905906 -0.603791079493477
0.906906906906907 -0.617171734872889
0.907907907907908 -0.630505258112994
0.908908908908909 -0.643784314016774
0.90990990990991 -0.657000630010482
0.910910910910911 -0.670146711600258
0.911911911911912 -0.68321444831144
0.912912912912913 -0.696195820432058
0.913913913913914 -0.709084323307928
0.914914914914915 -0.721874321028775
0.915915915915916 -0.734561243922673
0.916916916916917 -0.747139613281458
0.917917917917918 -0.75960234247087
0.918918918918919 -0.771940334803063
0.91991991991992 -0.784145729634766
0.920920920920921 -0.796212311664409
0.921921921921922 -0.80813538406466
0.922922922922923 -0.819910062570955
0.923923923923924 -0.831531151577818
0.924924924924925 -0.842991333669955
0.925925925925926 -0.854281578156242
0.926926926926927 -0.865391097343243
0.927927927927928 -0.876305791863728
0.928928928928929 -0.887011708494181
0.92992992992993 -0.897495473674963
0.930930930930931 -0.907744423590287
0.931931931931932 -0.917745660139526
0.932932932932933 -0.927485466657606
0.933933933933934 -0.93694832453474
0.934934934934935 -0.946120026852126
0.935935935935936 -0.954988884320473
0.936936936936937 -0.963545746469145
0.937937937937938 -0.971782433282222
0.938938938938939 -0.979691589107394
0.93993993993994 -0.987267135428892
0.940940940940941 -0.994505262431423
0.941941941941942 -1.00140416132808
0.942942942942943 -1.00796235970326
0.943943943943944 -1.01417859165556
0.944944944944945 -1.02005185884543
0.945945945945946 -1.02558290333035
0.946946946946947 -1.03077301709209
0.947947947947948 -1.03562336830956
0.948948948948949 -1.04013462048324
0.94994994994995 -1.04430676060414
0.950950950950951 -1.04813946894339
0.951951951951952 -1.05163300734924
0.952952952952953 -1.05478729962654
0.953953953953954 -1.05760200722773
0.954954954954955 -1.0600785603551
0.955955955955956 -1.062221585819
0.956956956956957 -1.06403818787006
0.957957957957958 -1.06553516655006
0.958958958958959 -1.06671885974506
0.95995995995996 -1.06759571679041
0.960960960960961 -1.06817178270308
0.961961961961962 -1.06845170338823
0.962962962962963 -1.06843968542797
0.963963963963964 -1.06814110677372
0.964964964964965 -1.06756235355789
0.965965965965966 -1.06670948482952
0.966966966966967 -1.06558842284213
0.967967967967968 -1.06420660987506
0.968968968968969 -1.0625724161968
0.96996996996997 -1.06069358310773
0.970970970970971 -1.05857762078789
0.971971971971972 -1.0562316333987
0.972972972972973 -1.05366099873099
0.973973973973974 -1.05086831573324
0.974974974974975 -1.04785423635506
0.975975975975976 -1.04462100665286
0.976976976976977 -1.04117391069284
0.977977977977978 -1.03752015713645
0.978978978978979 -1.03366726276939
0.97997997997998 -1.02962278184993
0.980980980980981 -1.02539397781263
0.981981981981982 -1.02098814528589
0.982982982982983 -1.01641282232506
0.983983983983984 -1.01167416412122
0.984984984984985 -1.00677838635117
0.985985985985986 -1.00173244254996
0.986986986986987 -0.996542689918413
0.987987987987988 -0.991215276366256
0.988988988988989 -0.985757286761312
0.98998998998999 -0.980176937225132
0.990990990990991 -0.974483076442168
0.991991991991992 -0.968684674807893
0.992992992992993 -0.962790318583209
0.993993993993994 -0.956807544374498
0.994994994994995 -0.950742702635384
0.995995995995996 -0.944601340261134
0.996996996996997 -0.938388041750381
0.997997997997998 -0.93210776892103
0.998998998998999 -0.925765663567998
1 -0.919366758091008
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0 -0.201685207836243
0.001001001001001 -0.201636737603832
0.002002002002002 -0.201529089969076
0.003003003003003 -0.201364295864493
0.004004004004004 -0.201144333653917
0.005005005005005 -0.200871130336815
0.00600600600600601 -0.20054656272671
0.00700700700700701 -0.200172458604239
0.00800800800800801 -0.199750597845376
0.00900900900900901 -0.199282713525331
0.01001001001001 -0.198770492998623
0.011011011011011 -0.198215578955831
0.012012012012012 -0.197619570457487
0.013013013013013 -0.196984023945611
0.014014014014014 -0.196310454233324
0.015015015015015 -0.195600335473011
0.016016016016016 -0.194855102103477
0.017017017017017 -0.194076149776521
0.018018018018018 -0.193264836263372
0.019019019019019 -0.192422482341396
0.02002002002002 -0.191550372661478
0.021021021021021 -0.190649756596503
0.022022022022022 -0.189721849071302
0.023023023023023 -0.188767831374475
0.024024024024024 -0.18778885195245
0.025025025025025 -0.186786027186158
0.026026026026026 -0.185760442150687
0.027027027027027 -0.184713151358267
0.028028028028028 -0.183645179484942
0.029029029029029 -0.182557522081255
0.03003003003003 -0.181451146267301
0.031031031031031 -0.180326991412465
0.032032032032032 -0.179185969800159
0.033033033033033 -0.178028967277892
0.034034034034034 -0.176856843892963
0.035035035035035 -0.175670434514089
0.036036036036036 -0.174470549439261
0.037037037037037 -0.173257974990123
0.038038038038038 -0.172033474093145
0.039039039039039 -0.170797786847885
0.04004004004004 -0.169551631082599
0.041041041041041 -0.168295702897481
0.042042042042042 -0.167030677195773
0.043043043043043 -0.165757208203022
0.044044044044044 -0.16447592997473
0.045045045045045 -0.163187456892631
0.046046046046046 -0.161892384149857
0.047047047047047 -0.160591288225205
0.048048048048048 -0.15928472734676
0.049049049049049 -0.157973241945085
0.05005005005005 -0.1566573550962
0.0510510510510511 -0.155337572954587
0.0520520520520521 -0.154014385176398
0.0530530530530531 -0.152688265333115
0.0540540540540541 -0.151359671315835
0.0550550550550551 -0.150029045730403
0.0560560560560561 -0.148696816283566
0.0570570570570571 -0.147363396160364
0.0580580580580581 -0.146029184392931
0.0590590590590591 -0.144694566220896
0.0600600600600601 -0.143359913443558
0.0610610610610611 -0.142025584764027
0.0620620620620621 -0.140691926125484
0.0630630630630631 -0.139359271039748
0.0640640640640641 -0.138027940908304
0.0650650650650651 -0.136698245335962
0.0660660660660661 -0.135370482437302
0.0670670670670671 -0.134044939136065
0.0680680680680681 -0.13272189145764
0.0690690690690691 -0.131401604814797
0.0700700700700701 -0.130084334286817
0.0710710710710711 -0.128770324892157
0.0720720720720721 -0.127459811854798
0.0730730730730731 -0.126153020864401
0.0740740740740741 -0.124850168330426
0.0750750750750751 -0.123551461630328
0.0760760760760761 -0.122257099351966
0.0770770770770771 -0.12096727153036
0.0780780780780781 -0.119682159878906
0.0790790790790791 -0.118401938015179
0.0800800800800801 -0.117126771681452
0.0810810810810811 -0.115856818960023
0.0820820820820821 -0.11459223048349
0.0830830830830831 -0.113333149640076
0.0840840840840841 -0.112079712774109
0.0850850850850851 -0.110832049381773
0.0860860860860861 -0.109590282302231
0.0870870870870871 -0.108354527904221
0.0880880880880881 -0.107124896268237
0.0890890890890891 -0.105901491364373
0.0900900900900901 -0.104684411225957
0.0910910910910911 -0.103473748119034
0.0920920920920921 -0.102269588707829
0.0930930930930931 -0.101072014216247
0.0940940940940941 -0.0998811005855212
0.0950950950950951 -0.0986969186280936
0.0960960960960961 -0.0975195341778012
0.0970970970970971 -0.0963490082364682
0.0980980980980981 -0.0951853971169754
0.0990990990990991 -0.0940287525828914
0.1001001001001 -0.0928791219847446
0.101101101101101 -0.0917365483930111
0.102102102102102 -0.0906010707278966
0.103103103103103 -0.0894727238859851
0.104104104104104 -0.088351538863827
0.105105105105105 -0.0872375428785384
0.106106106106106 -0.0861307594854812
0.107107107107107 -0.0850312086930908
0.108108108108108 -0.0839389070749216
0.109109109109109 -0.0828538678789719
0.11011011011011 -0.0817761011343554
0.111111111111111 -0.0807056137553808
0.112112112112112 -0.0796424096431016
0.113113113113113 -0.078586489784397
0.114114114114114 -0.0775378523486416
0.115115115115115 -0.0764964927820235
0.116116116116116 -0.0754624038995671
0.117117117117117 -0.0744355759749167
0.118118118118118 -0.0734159968279339
0.119119119119119 -0.0724036519101653
0.12012012012012 -0.0713985243882299
0.121121121121121 -0.0704005952251796
0.122122122122122 -0.069409843259883
0.123123123123123 -0.0684262452844808
0.124124124124124 -0.067449776119963
0.125125125125125 -0.0664804086899136
0.126126126126126 -0.0655181140924716
0.127127127127127 -0.0645628616705512
0.128128128128128 -0.0636146190803688
0.129129129129129 -0.0626733523583195
0.13013013013013 -0.0617390259862454
0.131131131131131 -0.0608116029551395
0.132132132132132 -0.0598910448273264
0.133133133133133 -0.0589773117971598
0.134134134134134 -0.0580703627502771
0.135135135135135 -0.0571701553214508
0.136136136136136 -0.0562766459510747
0.137137137137137 -0.0553897899403225
0.138138138138138 -0.0545095415050167
0.139139139139139 -0.0536358538282437
0.14014014014014 -0.0527686791117502
0.141141141141141 -0.0519079686261575
0.142142142142142 -0.0510536727600273
0.143143143143143 -0.0502057410678127
0.144144144144144 -0.0493641223167287
0.145145145145145 -0.0485287645325733
0.146146146146146 -0.0476996150445336
0.147147147147147 -0.0468766205290062
0.148148148148148 -0.0460597270524648
0.149149149149149 -0.0452488801134048
0.15015015015015 -0.0444440246833948
0.151151151151151 -0.0436451052472652
0.152152152152152 -0.0428520658424628
0.153153153153153 -0.0420648500975997
0.154154154154154 -0.0412834012702249
0.155155155155155 -0.0405076622838477
0.156156156156156 -0.0397375757642377
0.157157157157157 -0.0389730840750302
0.158158158158158 -0.0382141293526643
0.159159159159159 -0.0374606535406772
0.16016016016016 -0.0367125984233833
0.161161161161161 -0.0359699056589618
0.162162162162162 -0.0352325168119795
0.163163163163163 -0.0345003733853718
0.164164164164164 -0.0337734168519075
0.165165165165165 -0.0330515886851623
0.166166166166166 -0.032334830390023
0.167167167167167 -0.0316230835327476
0.168168168168168 -0.0309162897706046
0.169169169169169 -0.0302143908811128
0.17017017017017 -0.0295173287909076
0.171171171171171 -0.0288250456042532
0.172172172172172 -0.0281374836312249
0.173173173173173 -0.0274545854155839
0.174174174174174 -0.0267762937623652
0.175175175175175 -0.0261025517652012
0.176176176176176 -0.0254333028334031
0.177177177177177 -0.0247684907188206
0.178178178178178 -0.0241080595425012
0.179179179179179 -0.0234519538211711
0.18018018018018 -0.0228001184935579
0.181181181181181 -0.0221524989465761
0.182182182182182 -0.021509041041396
0.183183183183183 -0.020869691139417
0.184184184184184 -0.0202343961281659
0.185185185185185 -0.0196031034471392
0.186186186186186 -0.0189757611136121
0.187187187187187 -0.0183523177484325
0.188188188188188 -0.017732722601821
0.189189189189189 -0.017116925579197
0.19019019019019 -0.0165048772670512
0.191191191191191 -0.0158965289588835
0.192192192192192 -0.0152918326812287
0.193193193193193 -0.014690741219787
0.194194194194194 -0.0140932081456821
0.195195195195195 -0.0134991878418649
0.196196196196196 -0.012908635529684
0.197197197197197 -0.0123215072956437
0.198198198198198 -0.011737760118367
0.199199199199199 -0.011157351895787
0.2002002002002 -0.0105802414725851
0.201201201201201 -0.0100063886678963
0.202202202202202 -0.00943575430330271
0.203203203203203 -0.00886830023113534
0.204204204204204 -0.00830398936310461
0.205205205205205 -0.00774278569928053
0.206206206206206 -0.00718465435744315
0.207207207207207 -0.0066295616028241
0.208208208208208 -0.00607747487826057
0.209209209209209 -0.00552836283478246
0.21021021021021 -0.00498219536265447
0.211211211211211 -0.00443894362289449
0.212212212212212 -0.0038985800792895
0.213213213213213 -0.0033610785309318
0.214214214214214 -0.00282641414529656
0.215215215215215 -0.00229456349188365
0.216216216216216 -0.00176550457644628
0.217217217217217 -0.00123921687582823
0.218218218218218 -0.00071568137343376
0.219219219219219 -0.000194880595352847
0.22022022022022 0.000323201352835008
0.221221221221221 0.000838578748554605
0.222222222222222 0.00135126421400161
0.223223223223223 0.00186126867715963
0.224224224224224 0.00236860133204064
0.225225225225225 0.00287326959812635
0.226226226226226 0.00337527907898306
0.227227227227227 0.00387463352002648
0.228228228228228 0.00437133476540899
0.229229229229229 0.00486538271400422
0.23023023023023 0.0053567752744613
0.231231231231231 0.00584550831930301
0.232232232232232 0.00633157563803898
0.233233233233233 0.00681496888926772
0.234234234234234 0.00729567755173755
0.235235235235235 0.00777368887433935
0.236236236236236 0.00824898782500057
0.237237237237237 0.00872155703845217
0.238238238238238 0.00919137676283796
0.239239239239239 0.00965842480513509
0.24024024024024 0.0101226764753561
0.241241241241241 0.0105841045294999
0.242242242242242 0.0110426791112195
0.243243243243243 0.0114983676921753
0.244244244244244 0.0119511350110388
0.245245245245245 0.0124009430111146
0.246246246246246 0.0128477507765454
0.247247247247247 0.0132915144670658
0.248248248248248 0.0137321872512688
0.249249249249249 0.0141697192383488
0.25025025025025 0.0146040574082851
0.251251251251251 0.0150351455404276
0.252252252252252 0.0154629241404467
0.253253253253253 0.0158873303656088
0.254254254254254 0.0163082979483381
0.255255255255255 0.0167257571180235
0.256256256256256 0.0171396345210302
0.257257257257257 0.017549853138875
0.258258258258258 0.0179563322045209
0.259259259259259 0.0183589871167489
0.26026026026026 0.0187577293525628
0.261261261261261 0.0191524663775819
0.262262262262262 0.0195431015543745
0.263263263263263 0.0199295340486883
0.264264264264264 0.0203116587335262
0.265265265265265 0.0206893660910229
0.266266266266266 0.0210625421120692
0.267267267267267 0.021431068193637
0.268268268268268 0.0217948210337501
0.269269269269269 0.0221536725240518
0.27027027027027 0.0225074896399129
0.271271271271271 0.0228561343280267
0.272272272272272 0.0231994633914373
0.273273273273273 0.0235373283719412
0.274274274274274 0.0238695754298062
0.275275275275275 0.0241960452207502
0.276276276276276 0.0245165727701156
0.277277277277277 0.0248309873441835
0.278278278278278 0.0251391123185605
0.279279279279279 0.0254407650435767
0.28028028028028 0.0257357567066304
0.281281281281281 0.0260238921914111
0.282282282282282 0.0263049699339361
0.283283283283283 0.0265787817753286
0.284284284284284 0.0268451128112694
0.285285285285285 0.0271037412380507
0.286286286286286 0.0273544381951547
0.287287287287287 0.0275969676042903
0.288288288288288 0.0278310860048026
0.289289289289289 0.0280565423853852
0.29029029029029 0.0282730780120108
0.291291291291291 0.0284804262520031
0.292292292292292 0.0286783123941652
0.293293293293293 0.0288664534648813
0.294294294294294 0.0290445580401066
0.295295295295295 0.0292123260531563
0.296296296296296 0.0293694485982062
0.297297297297297 0.029515607729413
0.298298298298298 0.0296504762555612
0.299299299299299 0.0297737175301427
0.3003003003003 0.0298849852367713
0.301301301301301 0.0299839231698355
0.302302302302302 0.0300701650102867
0.303303303303303 0.0301433340964603
0.304304304304304 0.0302030431898291
0.305305305305305 0.0302488942355752
0.306306306306306 0.0302804781178785
0.307307307307307 0.0302973744098046
0.308308308308308 0.0302991511176842
0.309309309309309 0.0302853644198639
0.31031031031031 0.0302555583997121
0.311311311311311 0.030209264772761
0.312312312312312 0.0301460026078591
0.313313313313313 0.0300652780422101
0.314314314314314 0.0299665839901715
0.315315315315315 0.0298493998456815
0.316316316316316 0.0297131911781793
0.317317317317317 0.0295574094218856
0.318318318318318 0.0293816756176706
0.319319319319319 0.0291863323995194
0.32032032032032 0.0289718920161837
0.321321321321321 0.0287388525974418
0.322322322322322 0.0284876984729617
0.323323323323323 0.0282189004845446
0.324324324324324 0.0279329162919019
0.325325325325325 0.0276301906720948
0.326326326326326 0.027311155812787
0.327327327327327 0.0269762315994375
0.328328328328328 0.0266258258965744
0.329329329329329 0.026260334823274
0.33033033033033 0.0258801430229795
0.331331331331331 0.0254856239277824
0.332332332332332 0.0250771400172929
0.333333333333333 0.0246550430722195
0.334334334334334 0.0242196744227779
0.335335335335335 0.0237713651920484
0.336336336336336 0.0233104365343937
0.337337337337337 0.0228371998690548
0.338338338338338 0.022351957109034
0.339339339339339 0.0218550008853725
0.34034034034034 0.0213466147669364
0.341341341341341 0.0208270734758093
0.342342342342342 0.0202966430984011
0.343343343343343 0.0197555812923718
0.344344344344344 0.0192041374894723
0.345345345345345 0.0186425530944009
0.346346346346346 0.01807106167977
0.347347347347347 0.0174898891772831
0.348348348348348 0.0168992540652107
0.349349349349349 0.0162993675522619
0.35035035035035 0.0156904337579392
0.351351351351351 0.0150726498894673
0.352352352352352 0.0144462064153846
0.353353353353353 0.013811287235882
0.354354354354354 0.0131680698499758
0.355355355355355 0.0125167255195977
0.356356356356356 0.0118574194306854
0.357357357357357 0.0111903108513532
0.358358358358358 0.0105155532872266
0.359359359359359 0.00983329463401409
0.36036036036036 0.00914367732740183
0.361361361361361 0.00844683849033846
0.362362362362362 0.00774291007779496
0.363363363363363 0.00703201901906773
0.364364364364364 0.00631428735770101
0.365365365365365 0.00558983238910288
0.366366366366366 0.00485876679592175
0.367367367367367 0.0041211987812595
0.368368368368368 0.00337723219978832
0.369369369369369 0.00262696668684006
0.37037037037037 0.00187049778553772
0.371371371371371 0.00110791707203596
0.372372372372372 0.00033931227893582
0.373373373373373 -0.000435232583056817
0.374374374374374 -0.00121563710516745
0.375375375375375 -0.00200182436221884
0.376376376376376 -0.00279372079585913
0.377377377377377 -0.00359125609929465
0.378378378378378 -0.00439436310345906
0.379379379379379 -0.00520297766456147
0.38038038038038 -0.0060170385529483
0.381381381381381 -0.00683648734322063
0.382382382382382 -0.00766126830554441
0.383383383383383 -0.00849132829809588
0.384384384384384 -0.00932661666057863
0.385385385385385 -0.0101670851087587
0.386386386386386 -0.0110126876299527
0.387387387387387 -0.0118633803794159
0.388388388388388 -0.0127191215775681
0.389389389389389 -0.0135798714080023
0.39039039039039 -0.0144455919162166
0.391391391391391 -0.015316246909014
0.392392392392392 -0.0161918018545102
0.393393393393393 -0.0170722237826961
0.394394394394394 -0.0179574811864954
0.395395395395395 -0.0188475439232625
0.396396396396396 -0.0197423831166636
0.397397397397397 -0.0206419710588848
0.398398398398398 -0.0215462811131112
0.399399399399399 -0.0224552876162203
0.4004004004004 -0.0233689657816356
0.401401401401401 -0.0242872916022804
0.402402402402402 -0.0252102417535803
0.403403403403403 -0.0261377934964553
0.404404404404404 -0.0270699245802449
0.405405405405405 -0.0280066131455131
0.406406406406406 -0.0289478376266731
0.407407407407407 -0.0298935766543778
0.408408408408408 -0.0308438089576179
0.409409409409409 -0.0317985132654704
0.41041041041041 -0.0327576682084441
0.411411411411411 -0.0337212522193576
0.412412412412412 -0.0346892434336993
0.413413413413413 -0.0356616195894072
0.414414414414414 -0.0366383579260116
0.415415415415415 -0.0376194350830821
0.416416416416416 -0.038604826997919
0.417417417417417 -0.0395945088024317
0.418418418418418 -0.0405884547191419
0.419419419419419 -0.0415866379562523
0.42042042042042 -0.0425890306017217
0.421421421421421 -0.0435956035162806
0.422422422422422 -0.044606326225333
0.423423423423423 -0.0456211668096732
0.424424424424424 -0.0466400917949621
0.425425425425425 -0.0476630660398942
0.426426426426426 -0.048690052622997
0.427427427427427 -0.0497210127279878
0.428428428428428 -0.0507559055276366
0.429429429429429 -0.0517946880660538
0.43043043043043 -0.0528373151393478
0.431431431431431 -0.0538837391745773
0.432432432432432 -0.0549339101069309
0.433433433433433 -0.0559877752550687
0.434434434434434 -0.0570452791945491
0.435435435435435 -0.0581063636292729
0.436436436436436 -0.0591709672608754
0.437437437437437 -0.0602390256559854
0.438438438438438 -0.0613104711112825
0.439439439439439 -0.0623852325162813
0.44044044044044 -0.0634632352137516
0.441441441441441 -0.0645444008577163
0.442442442442442 -0.0656286472689316
0.443443443443443 -0.0667158882877816
0.444444444444444 -0.0678060336244977
0.445445445445445 -0.068898988706625
0.446446446446446 -0.0699946545236547
0.447447447447447 -0.0710929274687316
0.448448448448448 -0.0721936991773525
0.449449449449449 -0.0732968563629686
0.45045045045045 -0.0744022806494068
0.451451451451451 -0.0755098484000109
0.452452452452452 -0.07661943054342
0.453453453453453 -0.0777308923958743
0.454454454454454 -0.0788440934799854
0.455455455455455 -0.0799588873398313
0.456456456456456 -0.0810751213523145
0.457457457457457 -0.0821926365346616
0.458458458458458 -0.0833112673479742
0.459459459459459 -0.084430841496714
0.46046046046046 -0.0855511797240356
0.461461461461461 -0.0866720956028399
0.462462462462462 -0.0877933953224529
0.463463463463463 -0.0889148774708133
0.464464464464464 -0.0900363328120499
0.465465465465465 -0.0911575440593412
0.466466466466466 -0.0922782856429431
0.467467467467467 -0.0933983234732501
0.468468468468468 -0.0945174146987819
0.469469469469469 -0.0956353074589641
0.47047047047047 -0.096751740631577
0.471471471471471 -0.0978664435747477
0.472472472472472 -0.09897913586335
0.473473473473473 -0.100089527019668
0.474474474474474 -0.10119731623822
0.475475475475475 -0.102302192104562
0.476476476476476 -0.103403832307953
0.477477477477477 -0.104501903347737
0.478478478478478 -0.105596060233283
0.479479479479479 -0.106685946177346
0.48048048048048 -0.107771192282686
0.481481481481481 -0.108851417221792
0.482482482482482 -0.109926226909553
0.483483483483483 -0.110995214168714
0.484484484484485 -0.112057958387947
0.485485485485485 -0.113114025172368
0.486486486486486 -0.114162965986352
0.487487487487487 -0.115204317788408
0.488488488488488 -0.116237602658031
0.48948948948949 -0.117262327414248
0.49049049049049 -0.118277983225736
0.491491491491491 -0.119284045212317
0.492492492492492 -0.120279972037596
0.493493493493493 -0.121265205492599
0.494494494494495 -0.122239170070164
0.495495495495495 -0.123201272529907
0.496496496496497 -0.124150901453547
0.497497497497497 -0.125087426790361
0.498498498498498 -0.126010199392586
0.4994994994995 -0.126918550540498
0.500500500500501 -0.127811791456993
0.501501501501502 -0.128689212811382
0.502502502502503 -0.129550084212229
0.503503503503503 -0.13039365368893
0.504504504504504 -0.13121914716182
0.505505505505506 -0.132025767900557
0.506506506506507 -0.132812695970524
0.507507507507508 -0.133579087666971
0.508508508508508 -0.134324074936655
0.509509509509509 -0.135046764786706
0.510510510510511 -0.13574623868041
0.511511511511512 -0.136421551919671
0.512512512512513 -0.137071733013835
0.513513513513513 -0.137695783034585
0.514514514514514 -0.138292674956618
0.515515515515516 -0.138861352983782
0.516516516516517 -0.139400731860387
0.517517517517518 -0.139909696167323
0.518518518518518 -0.140387099602726
0.519519519519519 -0.140831764246806
0.520520520520521 -0.141242479810512
0.521521521521522 -0.141618002867722
0.522522522522523 -0.141957056070542
0.523523523523523 -0.142258327347413
0.524524524524524 -0.142520469083633
0.525525525525526 -0.142742097283936
0.526526526526527 -0.142921790716704
0.527527527527528 -0.143058090039473
0.528528528528528 -0.143149496905336
0.529529529529529 -0.143194473049763
0.530530530530531 -0.143191439357529
0.531531531531532 -0.143138774909263
0.532532532532533 -0.143034816007183
0.533533533533533 -0.142877855179621
0.534534534534534 -0.142666140163857
0.535535535535536 -0.142397872866816
0.536536536536537 -0.142071208303134
0.537537537537538 -0.141684253510203
0.538538538538539 -0.141235066439563
0.539539539539539 -0.140721654824327
0.540540540540541 -0.140141975021938
0.541541541541542 -0.139493930831928
0.542542542542543 -0.138775372288013
0.543543543543544 -0.137984094424065
0.544544544544544 -0.137117836013374
0.545545545545546 -0.136174278280668
0.546546546546547 -0.13515104358631
0.547547547547548 -0.134045694082087
0.548548548548549 -0.132855730337983
0.54954954954955 -0.131578589939393
0.550550550550551 -0.130211646054057
0.551551551551552 -0.128752205968209
0.552552552552553 -0.127197509591146
0.553553553553554 -0.125544727927765
0.554554554554555 -0.123790961518141
0.555555555555556 -0.121933238843745
0.556556556556557 -0.119968514699343
0.557557557557558 -0.117893668530073
0.558558558558559 -0.115706607287064
0.55955955955956 -0.113409578151988
0.560560560560561 -0.111005856290338
0.561561561561562 -0.108498642473804
0.562562562562563 -0.105891065221881
0.563563563563564 -0.103186182909364
0.564564564564565 -0.100386985840691
0.565565565565566 -0.0974963982922401
0.566566566566567 -0.0945172805233533
0.567567567567568 -0.0914524307572203
0.568568568568569 -0.088304587132418
0.56956956956957 -0.0850764296260667
0.570570570570571 -0.0817705819495505
0.571571571571572 -0.0783896134176452
0.572572572572573 -0.0749360407919674
0.573573573573574 -0.0714123300996196
0.574574574574575 -0.0678208984278785
0.575575575575576 -0.0641641156958375
0.576576576576577 -0.0604443064037478
0.577577577577578 -0.0566637513610297
0.578578578578579 -0.0528246893936368
0.57957957957958 -0.0489293190317569
0.580580580580581 -0.0449798001784629
0.581581581581582 -0.0409782557603502
0.582582582582583 -0.0369267733607338
0.583583583583584 -0.032827406836359
0.584584584584585 -0.0286821779183202
0.585585585585586 -0.0244930777980176
0.586586586586587 -0.0202620686988517
0.587587587587588 -0.0159910854345132
0.588588588588589 -0.0116820369545717
0.58958958958959 -0.00733680787809086
0.590590590590591 -0.00295726001611418
0.591591591591592 0.00145476611636197
0.592592592592593 0.00589744979804174
0.593593593593594 0.0103689886080088
0.594594594594595 0.0148675969406205
0.595595595595596 0.0193915045278729
0.596596596596597 0.0239389549685962
0.597597597597598 0.0285082042636557
0.598598598598599 0.0330975193565024
0.5995995995996 0.0377051766783236
0.600600600600601 0.0423294606971015
0.601601601601602 0.0469686624698103
0.602602602602603 0.0516210781971248
0.603603603603604 0.0562850077798157
0.604604604604605 0.0609587533762266
0.605605605605606 0.0656406179600314
0.606606606606607 0.0703289038776087
0.607607607607608 0.0750219114043139
0.608608608608609 0.0797179372989108
0.60960960960961 0.0844156241285058
0.610610610610611 0.0891150113893775
0.611611611611612 0.093816482744913
0.612612612612613 0.0985204150585821
0.613613613613614 0.103227178195657
0.614614614614615 0.1079371348205
0.615615615615616 0.112650640189293
0.616616616616617 0.11736804193799
0.617617617617618 0.122089679865402
0.618618618618619 0.126815885711178
0.61961961961962 0.131546982928593
0.620620620620621 0.136283286451929
0.621621621621622 0.141025102458281
0.622622622622623 0.145772728123651
0.623623623623624 0.150526451373106
0.624624624624625 0.155286550624872
0.625625625625626 0.160053294528148
0.626626626626627 0.164826941694468
0.627627627627628 0.169607740422451
0.628628628628629 0.174395928415684
0.62962962962963 0.179191732493643
0.630630630630631 0.183995368295344
0.631631631631632 0.188807039975645
0.632632632632633 0.19362693989388
0.633633633633634 0.198455248294712
0.634634634634635 0.203292132980942
0.635635635635636 0.208137748978087
0.636636636636637 0.212992238190496
0.637637637637638 0.217855729048783
0.638638638638639 0.222728336148374
0.63963963963964 0.227610159878903
0.640640640640641 0.232501286044253
0.641641641641642 0.237401785473003
0.642642642642643 0.242311713619021
0.643643643643644 0.247231110151956
0.644644644644645 0.252159998537413
0.645645645645646 0.257098385606514
0.646646646646647 0.2620462611146
0.647647647647648 0.267003597288823
0.648648648648649 0.271970348364316
0.64964964964965 0.276946450108719
0.650650650650651 0.281931819334734
0.651651651651652 0.286926353400447
0.652652652652653 0.291929929697105
0.653653653653654 0.296942405124078
0.654654654654655 0.301963615550663
0.655655655655656 0.30699337526447
0.656656656656657 0.312031476406001
0.657657657657658 0.317077688389191
0.658658658658659 0.322131757307472
0.65965965965966 0.327193405325156
0.660660660660661 0.33226233005365
0.661661661661662 0.337338203912277
0.662662662662663 0.342420673473263
0.663663663663664 0.347509358790569
0.664664664664665 0.352603852712183
0.665665665665666 0.357703720175499
0.666666666666667 0.362808497485356
0.667667667667668 0.367917691574457
0.668668668668669 0.37303077924557
0.66966966966967 0.378147206395332
0.670670670670671 0.383266387219031
0.671671671671672 0.388387703396087
0.672672672672673 0.393510503255689
0.673673673673674 0.398634100922228
0.674674674674675 0.403757775439992
0.675675675675676 0.408880769876753
0.676676676676677 0.414002290405635
0.677677677677678 0.419121505364956
0.678678678678679 0.424237544295396
0.67967967967968 0.429349496954043
0.680680680680681 0.434456412304851
0.681681681681682 0.439557297484901
0.682682682682683 0.444651116746007
0.683683683683684 0.449736790371038
0.684684684684685 0.454813193564482
0.685685685685686 0.459879155316633
0.686686686686687 0.464933457240821
0.687687687687688 0.469974832383117
0.688688688688689 0.475001964003867
0.68968968968969 0.480013484330535
0.690690690690691 0.485007973281004
0.691691691691692 0.489983957157012
0.692692692692693 0.494939907306787
0.693693693693694 0.499874238756297
0.694694694694695 0.504785308808566
0.695695695695696 0.509671415610095
0.696696696696697 0.514530796683936
0.697697697697698 0.519361627428496
0.698698698698699 0.524162019581447
0.6996996996997 0.52893001964794
0.700700700700701 0.533663607292325
0.701701701701702 0.538360693692618
0.702702702702703 0.543019119856962
0.703703703703704 0.547636654901105
0.704704704704705 0.552210994286187
0.705705705705706 0.556739758016018
0.706706706706707 0.561220488792719
0.707707707707708 0.565650650130205
0.708708708708709 0.570027624424234
0.70970970970971 0.574348710978352
0.710710710710711 0.578611123984682
0.711711711711712 0.58281226696129
0.712712712712713 0.586950560347421
0.713713713713714 0.59102461063272
0.714714714714715 0.595032932642797
0.715715715715716 0.598973948278108
0.716716716716717 0.602845985202984
0.717717717717718 0.606647275484025
0.718718718718719 0.610375954177347
0.71971971971972 0.614030057863817
0.720720720720721 0.617607523131637
0.721721721721722 0.621106185005627
0.722722722722723 0.624523775322328
0.723723723723724 0.62785792105013
0.724724724724725 0.631106142553801
0.725725725725726 0.634265851802348
0.726726726726727 0.637334350519543
0.727727727727728 0.640308828276138
0.728728728728729 0.643186360522917
0.72972972972973 0.645963906563635
0.730730730730731 0.648638307466763
0.731731731731732 0.651206283915449
0.732732732732733 0.653664433994137
0.733733733733734 0.656009230911283
0.734734734734735 0.658237020656865
0.735735735735736 0.660345028090274
0.736736736736737 0.662334380681742
0.737737737737738 0.664207083388566
0.738738738738739 0.665965011183995
0.73973973973974 0.667609910015317
0.740740740740741 0.669143397694694
0.741741741741742 0.670566964723175
0.742742742742743 0.671881975048218
0.743743743743744 0.673089666755064
0.744744744744745 0.674191152692358
0.745745745745746 0.675187421031921
0.746746746746747 0.676079335763503
0.747747747747748 0.676867637124012
0.748748748748749 0.677552941962104
0.74974974974975 0.678135744037735
0.750750750750751 0.678616414257146
0.751751751751752 0.678995200843117
0.752752752752753 0.679272229440798
0.753753753753754 0.679447503159047
0.754754754754755 0.679520902547263
0.755755755755756 0.679492185507716
0.756756756756757 0.679360987143305
0.757757757757758 0.679126819540886
0.758758758758759 0.678789071489668
0.75975975975976 0.678347768295773
0.760760760760761 0.677805852401519
0.761761761761762 0.677166904620753
0.762762762762763 0.676434386179895
0.763763763763764 0.675611640856619
0.764764764764765 0.674701897056408
0.765765765765766 0.673708269827824
0.766766766766767 0.672633762817601
0.767767767767768 0.671481270166268
0.768768768768769 0.670253578345182
0.76976976976977 0.668953367936006
0.770770770770771 0.667583215353309
0.771771771771772 0.66614559451093
0.772772772772773 0.664642878433225
0.773773773773774 0.663077340811645
0.774774774774775 0.6614511575076
0.775775775775776 0.659766408001962
0.776776776776777 0.658025076792275
0.777777777777778 0.656229054738208
0.778778778778779 0.654380140355585
0.77977977977978 0.652480041060133
0.780780780780781 0.650530374360907
0.781781781781782 0.648532669004593
0.782782782782783 0.646488366070858
0.783783783783784 0.644398820019063
0.784784784784785 0.642263836502573
0.785785785785786 0.640077282709775
0.786786786786787 0.637831473600733
0.787787787787788 0.635518630669415
0.788788788788789 0.633130877469949
0.78978978978979 0.63066023509026
0.790790790790791 0.628098617570763
0.791791791791792 0.625437827266184
0.792792792792793 0.622669550148512
0.793793793793794 0.619785351048853
0.794794794794795 0.61677666883634
0.795795795795796 0.613634811531519
0.796796796796797 0.610350951352583
0.797797797797798 0.606916119691789
0.798798798798799 0.603321202020199
0.7997997997998 0.599556932718191
0.800800800800801 0.595613889829788
0.801801801801802 0.591482489738005
0.802802802802803 0.587152981759503
0.803803803803804 0.582615442655524
0.804804804804805 0.57785977105715
0.805805805805806 0.572875681802284
0.806806806806807 0.567652700181692
0.807807807807808 0.562180156091893
0.808808808808809 0.556450175404288
0.80980980980981 0.550466668022842
0.810810810810811 0.544236338455444
0.811811811811812 0.537765693073068
0.812812812812813 0.531061044584699
0.813813813813814 0.524128516417274
0.814814814814815 0.516974047002988
0.815815815815816 0.509603393976243
0.816816816816817 0.502022138281475
0.817817817817818 0.494235688194878
0.818818818818819 0.486249283260757
0.81981981981982 0.478067998145381
0.820820820820821 0.46969674640972
0.821821821821822 0.461140284202704
0.822822822822823 0.452403213877291
0.823823823823824 0.443489987530643
0.824824824824825 0.434404910470347
0.825825825825826 0.425152144608319
0.826826826826827 0.415735711783864
0.827827827827828 0.406159497017987
0.828828828828829 0.396427251699914
0.82982982982983 0.386542596707871
0.830830830830831 0.376509025465579
0.831831831831832 0.366329906935589
0.832832832832833 0.356008488551672
0.833833833833834 0.345547899090939
0.834834834834835 0.33495115148765
0.835835835835836 0.324221145589877
0.836836836836837 0.313360670860583
0.837837837837838 0.302372409024277
0.838838838838839 0.291258936660733
0.83983983983984 0.280022727747035
0.840840840840841 0.268666156149267
0.841841841841842 0.257191498064986
0.842842842842843 0.245600934418122
0.843843843843844 0.233896553206977
0.844844844844845 0.222080351806918
0.845845845845846 0.210154239229059
0.846846846846847 0.198120038335672
0.847847847847848 0.185979488013709
0.848848848848849 0.173734245308033
0.84984984984985 0.161385887514399
0.850850850850851 0.148935914234575
0.851851851851852 0.136385749393564
0.852852852852853 0.123736743220985
0.853853853853854 0.110990174196806
0.854854854854855 0.0981472509629314
0.855855855855856 0.085209114201913
0.856856856856857 0.0721768384831645
0.857857857857858 0.0590514340782755
0.858858858858859 0.0458338487458765
0.85985985985986 0.0325249694878117
0.860860860860861 0.0191256242766201
0.861861861861862 0.00563658375600051
0.862862862862863 -0.00794143708494444
0.863863863863864 -0.0216066722558202
0.864864864864865 -0.0353529873228016
0.865865865865866 -0.0491731896389798
0.866866866866867 -0.0630601277850727
0.867867867867868 -0.07700668602097
0.868868868868869 -0.0910057787527063
0.86986986986987 -0.105050345012152
0.870870870870871 -0.119133342946903
0.871871871871872 -0.133247744317472
0.872872872872873 -0.14738652899893
0.873873873873874 -0.161542679485128
0.874874874874875 -0.175709175391972
0.875875875875876 -0.189878987957072
0.876876876876877 -0.204045074534363
0.877877877877878 -0.218200373078977
0.878878878878879 -0.232337796621431
0.87987987987988 -0.246450227727788
0.880880880880881 -0.260530512942932
0.881881881881882 -0.274571457214508
0.882882882882883 -0.288565818294875
0.883883883883884 -0.302508275875209
0.884884884884885 -0.316401351632743
0.885885885885886 -0.330249484976474
0.886886886886887 -0.344057059703467
0.887887887887888 -0.357828405383353
0.888888888888889 -0.371567798713143
0.88988988988989 -0.385279464844513
0.890890890890891 -0.398967578681803
0.891891891891892 -0.412636266153875
0.892892892892893 -0.426289605456832
0.893893893893894 -0.439931628271276
0.894894894894895 -0.453566320952426
0.895895895895896 -0.467197625693712
0.896896896896897 -0.480829441665141
0.897897897897898 -0.494465626125436
0.898898898898899 -0.508109995509296
0.8998998998999 -0.521766326489978
0.900900900900901 -0.535438357016478
0.901901901901902 -0.549129787327013
0.902902902902903 -0.562844280938287
0.903903903903904 -0.57658546561057
0.904904904904905 -0.59035693428961
0.905905905905906 -0.604157021356243
0.906906906906907 -0.617963125745695
0.907907907907908 -0.631747370747447
0.908908908908909 -0.645481810665908
0.90990990990991 -0.659138412773942
0.910910910910911 -0.672689039217725
0.911911911911912 -0.686105428865847
0.912912912912913 -0.699359179093326
0.913913913913914 -0.712421727493674
0.914914914914915 -0.725264333508726
0.915915915915916 -0.737858059968824
0.916916916916917 -0.750173754535105
0.917917917917918 -0.762182031034242
0.918918918918919 -0.773853250677958
0.91991991991992 -0.785157503159464
0.920920920920921 -0.796064587614858
0.921921921921922 -0.806551183334015
0.922922922922923 -0.816622405283408
0.923923923923924 -0.826290235704116
0.924924924924925 -0.83556634051695
0.925925925925926 -0.844462075462519
0.926926926926927 -0.852988492090565
0.927927927927928 -0.861156343600102
0.928928928928929 -0.868976090533896
0.92992992992993 -0.876457906330042
0.930930930930931 -0.88361168273092
0.931931931931932 -0.890447035054885
0.932932932932933 -0.896973307330352
0.933933933933934 -0.90319957729576
0.934934934934935 -0.909134661268056
0.935935935935936 -0.91478711887996
0.936936936936937 -0.920165257690349
0.937937937937938 -0.925277137667729
0.938938938938939 -0.930130575550145
0.93993993993994 -0.934733149082917
0.940940940940941 -0.939092201135955
0.941941941941942 -0.943214843702078
0.942942942942943 -0.947107961779481
0.943943943943944 -0.950778217138414
0.944944944944945 -0.954232051974337
0.945945945945946 -0.957475692449532
0.946946946946947 -0.960515152124379
0.947947947947948 -0.963356235279743
0.948948948948949 -0.966004540131553
0.94994994994995 -0.968465461940219
0.950950950950951 -0.970744196015008
0.951951951951952 -0.972845740614676
0.952952952952953 -0.974774899747403
0.953953953953954 -0.976536285868414
0.954954954954955 -0.978134322479143
0.955955955955956 -0.979573246627378
0.956956956956957 -0.980857111310241
0.957957957957958 -0.981989787781058
0.958958958958959 -0.982974967760552
0.95995995995996 -0.983816165554185
0.960960960960961 -0.984516720075955
0.961961961961962 -0.985079796779755
0.962962962962963 -0.985508389499366
0.963963963963964 -0.985805322197067
0.964964964964965 -0.985973250623358
0.965965965965966 -0.986014663886253
0.966966966966967 -0.985931885932911
0.967967967967968 -0.985727076942954
0.968968968968969 -0.985402234634747
0.96996996996997 -0.984959195484988
0.970970970970971 -0.984399635862098
0.971971971971972 -0.983725073074199
0.972972972972973 -0.982936866331817
0.973973973973974 -0.982036217626154
0.974974974974975 -0.981024172522868
0.975975975975976 -0.979901620872035
0.976976976976977 -0.978669297434796
0.977977977977978 -0.977327782426251
0.978978978978979 -0.975877501975949
0.97997997997998 -0.974318728505122
0.980980980980981 -0.972651581021582
0.981981981981982 -0.970876025332113
0.982982982982983 -0.968991874172617
0.983983983983984 -0.966998787255944
0.984984984984985 -0.964896271237467
0.985985985985986 -0.96268367959879
0.986986986986987 -0.960360212448899
0.987987987987988 -0.957924916243195
0.988988988988989 -0.955376683420233
0.98998998998999 -0.952714251955914
0.990990990990991 -0.949936204834906
0.991991991991992 -0.947040969439327
0.992992992992993 -0.94402681685443
0.993993993993994 -0.940891861090621
0.994994994994995 -0.937634058222051
0.995995995995996 -0.934251205440992
0.996996996996997 -0.930740940027929
0.997997997997998 -0.927100738236619
0.998998998998999 -0.923327914094227
1 -0.919419618115136
};
% \addlegendentry{Estimate}
\addplot [semithick, red]
table {%
0 -0.812198349321451
0.001001001001001 -0.812198349321451
0.002002002002002 -0.812198349321451
0.003003003003003 -0.812198349321451
0.004004004004004 -0.812198349321451
0.005005005005005 -0.812198349321451
0.00600600600600601 -0.812198349321451
0.00700700700700701 -0.812198349321451
0.00800800800800801 -0.812198349321451
0.00900900900900901 -0.812198349321451
0.01001001001001 -0.812198349321451
0.011011011011011 -0.812198349321451
0.012012012012012 -0.812198349321451
0.013013013013013 -0.812198349321451
0.014014014014014 -0.812198349321451
0.015015015015015 -0.812198349321451
0.016016016016016 -0.812198349321451
0.017017017017017 -0.812198349321451
0.018018018018018 -0.812198349321451
0.019019019019019 -0.812198349321451
0.02002002002002 -0.812198349321451
0.021021021021021 -0.812198349321451
0.022022022022022 -0.812198349321451
0.023023023023023 -0.812198349321451
0.024024024024024 -0.812198349321451
0.025025025025025 -0.812198349321451
0.026026026026026 -0.812198349321451
0.027027027027027 -0.812198349321451
0.028028028028028 -0.812198349321451
0.029029029029029 -0.812198349321451
0.03003003003003 -0.812198349321451
0.031031031031031 -0.812198349321451
0.032032032032032 -0.812198349321451
0.033033033033033 -0.812198349321451
0.034034034034034 -0.812198349321451
0.035035035035035 -0.812198349321451
0.036036036036036 -0.812198349321451
0.037037037037037 -0.812198349321451
0.038038038038038 -0.812198349321451
0.039039039039039 -0.812198349321451
0.04004004004004 -0.812198349321451
0.041041041041041 -0.812198349321451
0.042042042042042 -0.812198349321451
0.043043043043043 -0.812198349321451
0.044044044044044 -0.812198349321451
0.045045045045045 -0.812198349321451
0.046046046046046 -0.812198349321451
0.047047047047047 -0.812198349321451
0.048048048048048 -0.812198349321451
0.049049049049049 -0.812198349321451
0.05005005005005 -0.812198349321451
0.0510510510510511 -0.812198349321451
0.0520520520520521 -0.812198349321451
0.0530530530530531 -0.812198349321451
0.0540540540540541 -0.812198349321451
0.0550550550550551 -0.812198349321451
0.0560560560560561 -0.812198349321451
0.0570570570570571 -0.812198349321451
0.0580580580580581 -0.812198349321451
0.0590590590590591 -0.812198349321451
0.0600600600600601 -0.812198349321451
0.0610610610610611 -0.812198349321451
0.0620620620620621 -0.812198349321451
0.0630630630630631 -0.812198349321451
0.0640640640640641 -0.812198349321451
0.0650650650650651 -0.812198349321451
0.0660660660660661 -0.812198349321451
0.0670670670670671 -0.812198349321451
0.0680680680680681 -0.812198349321451
0.0690690690690691 -0.812198349321451
0.0700700700700701 -0.812198349321451
0.0710710710710711 -0.812198349321451
0.0720720720720721 -0.812198349321451
0.0730730730730731 -0.812198349321451
0.0740740740740741 -0.812198349321451
0.0750750750750751 -0.812198349321451
0.0760760760760761 -0.812198349321451
0.0770770770770771 -0.812198349321451
0.0780780780780781 -0.812198349321451
0.0790790790790791 -0.812198349321451
0.0800800800800801 -0.812198349321451
0.0810810810810811 -0.812198349321451
0.0820820820820821 -0.812198349321451
0.0830830830830831 -0.812198349321451
0.0840840840840841 -0.812198349321451
0.0850850850850851 -0.812198349321451
0.0860860860860861 -0.812198349321451
0.0870870870870871 -0.812198349321451
0.0880880880880881 -0.812198349321451
0.0890890890890891 -0.812198349321451
0.0900900900900901 -0.812198349321451
0.0910910910910911 -0.812198349321451
0.0920920920920921 -0.812198349321451
0.0930930930930931 -0.812198349321451
0.0940940940940941 -0.812198349321451
0.0950950950950951 -0.812198349321451
0.0960960960960961 -0.812198349321451
0.0970970970970971 -0.812198349321451
0.0980980980980981 -0.812198349321451
0.0990990990990991 -0.812198349321451
0.1001001001001 -0.812198349321451
0.101101101101101 -0.812198349321451
0.102102102102102 -0.812198349321451
0.103103103103103 -0.812198349321451
0.104104104104104 -0.812198349321451
0.105105105105105 -0.812198349321451
0.106106106106106 -0.812198349321451
0.107107107107107 -0.812198349321451
0.108108108108108 -0.812198349321451
0.109109109109109 -0.812198349321451
0.11011011011011 -0.812198349321451
0.111111111111111 -0.812198349321451
0.112112112112112 -0.812198349321451
0.113113113113113 -0.812198349321451
0.114114114114114 -0.812198349321451
0.115115115115115 -0.812198349321451
0.116116116116116 -0.812198349321451
0.117117117117117 -0.812198349321451
0.118118118118118 -0.812198349321451
0.119119119119119 -0.812198349321451
0.12012012012012 -0.812198349321451
0.121121121121121 -0.812198349321451
0.122122122122122 -0.812198349321451
0.123123123123123 -0.812198349321451
0.124124124124124 -0.812198349321451
0.125125125125125 -0.812198349321451
0.126126126126126 -0.812198349321451
0.127127127127127 -0.812198349321451
0.128128128128128 -0.812198349321451
0.129129129129129 -0.812198349321451
0.13013013013013 -0.812198349321451
0.131131131131131 -0.812198349321451
0.132132132132132 -0.812198349321451
0.133133133133133 -0.812198349321451
0.134134134134134 -0.812198349321451
0.135135135135135 -0.812198349321451
0.136136136136136 -0.812198349321451
0.137137137137137 -0.812198349321451
0.138138138138138 -0.812198349321451
0.139139139139139 -0.812198349321451
0.14014014014014 -0.812198349321451
0.141141141141141 -0.812198349321451
0.142142142142142 -0.812198349321451
0.143143143143143 -0.812198349321451
0.144144144144144 -0.812198349321451
0.145145145145145 -0.812198349321451
0.146146146146146 -0.812198349321451
0.147147147147147 -0.812198349321451
0.148148148148148 -0.812198349321451
0.149149149149149 -0.812198349321451
0.15015015015015 -0.812198349321451
0.151151151151151 -0.812198349321451
0.152152152152152 -0.812198349321451
0.153153153153153 -0.812198349321451
0.154154154154154 -0.812198349321451
0.155155155155155 -0.812198349321451
0.156156156156156 -0.812198349321451
0.157157157157157 -0.812198349321451
0.158158158158158 -0.812198349321451
0.159159159159159 -0.812198349321451
0.16016016016016 -0.812198349321451
0.161161161161161 -0.812198349321451
0.162162162162162 -0.812198349321451
0.163163163163163 -0.812198349321451
0.164164164164164 -0.812198349321451
0.165165165165165 -0.812198349321451
0.166166166166166 -0.812198349321451
0.167167167167167 -0.812198349321451
0.168168168168168 -0.812198349321451
0.169169169169169 -0.812198349321451
0.17017017017017 -0.812198349321451
0.171171171171171 -0.812198349321451
0.172172172172172 -0.812198349321451
0.173173173173173 -0.812198349321451
0.174174174174174 -0.812198349321451
0.175175175175175 -0.812198349321451
0.176176176176176 -0.812198349321451
0.177177177177177 -0.812198349321451
0.178178178178178 -0.812198349321451
0.179179179179179 -0.812198349321451
0.18018018018018 -0.812198349321451
0.181181181181181 -0.812198349321451
0.182182182182182 -0.812198349321451
0.183183183183183 -0.812198349321451
0.184184184184184 -0.812198349321451
0.185185185185185 -0.812198349321451
0.186186186186186 -0.812198349321451
0.187187187187187 -0.812198349321451
0.188188188188188 -0.812198349321451
0.189189189189189 -0.812198349321451
0.19019019019019 -0.812198349321451
0.191191191191191 -0.812198349321451
0.192192192192192 -0.812198349321451
0.193193193193193 -0.812198349321451
0.194194194194194 -0.812198349321451
0.195195195195195 -0.812198349321451
0.196196196196196 -0.812198349321451
0.197197197197197 -0.812198349321451
0.198198198198198 -0.812198349321451
0.199199199199199 -0.812198349321451
0.2002002002002 -0.812198349321451
0.201201201201201 -0.812198349321451
0.202202202202202 -0.812198349321451
0.203203203203203 -0.812198349321451
0.204204204204204 -0.812198349321451
0.205205205205205 -0.812198349321451
0.206206206206206 -0.812198349321451
0.207207207207207 -0.812198349321451
0.208208208208208 -0.812198349321451
0.209209209209209 -0.812198349321451
0.21021021021021 -0.812198349321451
0.211211211211211 -0.812198349321451
0.212212212212212 -0.812198349321451
0.213213213213213 -0.812198349321451
0.214214214214214 -0.812198349321451
0.215215215215215 -0.812198349321451
0.216216216216216 -0.812198349321451
0.217217217217217 -0.812198349321451
0.218218218218218 -0.812198349321451
0.219219219219219 -0.812198349321451
0.22022022022022 -0.812198349321451
0.221221221221221 -0.812198349321451
0.222222222222222 -0.812198349321451
0.223223223223223 -0.812198349321451
0.224224224224224 -0.812198349321451
0.225225225225225 -0.812198349321451
0.226226226226226 -0.812198349321451
0.227227227227227 -0.812198349321451
0.228228228228228 -0.812198349321451
0.229229229229229 -0.812198349321451
0.23023023023023 -0.812198349321451
0.231231231231231 -0.812198349321451
0.232232232232232 -0.812198349321451
0.233233233233233 -0.812198349321451
0.234234234234234 -0.812198349321451
0.235235235235235 -0.812198349321451
0.236236236236236 -0.812198349321451
0.237237237237237 -0.812198349321451
0.238238238238238 -0.812198349321451
0.239239239239239 -0.812198349321451
0.24024024024024 -0.812198349321451
0.241241241241241 -0.812198349321451
0.242242242242242 -0.812198349321451
0.243243243243243 -0.812198349321451
0.244244244244244 -0.812198349321451
0.245245245245245 -0.812198349321451
0.246246246246246 -0.812198349321451
0.247247247247247 -0.812198349321451
0.248248248248248 -0.812198349321451
0.249249249249249 -0.812198349321451
0.25025025025025 -0.812198349321451
0.251251251251251 -0.812198349321451
0.252252252252252 -0.812198349321451
0.253253253253253 -0.812198349321451
0.254254254254254 -0.812198349321451
0.255255255255255 -0.812198349321451
0.256256256256256 -0.812198349321451
0.257257257257257 -0.812198349321451
0.258258258258258 -0.812198349321451
0.259259259259259 -0.812198349321451
0.26026026026026 -0.812198349321451
0.261261261261261 -0.812198349321451
0.262262262262262 -0.812198349321451
0.263263263263263 -0.812198349321451
0.264264264264264 -0.812198349321451
0.265265265265265 -0.812198349321451
0.266266266266266 -0.812198349321451
0.267267267267267 -0.812198349321451
0.268268268268268 -0.812198349321451
0.269269269269269 -0.812198349321451
0.27027027027027 -0.812198349321451
0.271271271271271 -0.812198349321451
0.272272272272272 -0.812198349321451
0.273273273273273 -0.812198349321451
0.274274274274274 -0.812198349321451
0.275275275275275 -0.812198349321451
0.276276276276276 -0.812198349321451
0.277277277277277 -0.812198349321451
0.278278278278278 -0.812198349321451
0.279279279279279 -0.812198349321451
0.28028028028028 -0.812198349321451
0.281281281281281 -0.812198349321451
0.282282282282282 -0.812198349321451
0.283283283283283 -0.812198349321451
0.284284284284284 -0.812198349321451
0.285285285285285 -0.812198349321451
0.286286286286286 -0.812198349321451
0.287287287287287 -0.812198349321451
0.288288288288288 -0.812198349321451
0.289289289289289 -0.812198349321451
0.29029029029029 -0.812198349321451
0.291291291291291 -0.812198349321451
0.292292292292292 -0.812198349321451
0.293293293293293 -0.812198349321451
0.294294294294294 -0.812198349321451
0.295295295295295 -0.812198349321451
0.296296296296296 -0.812198349321451
0.297297297297297 -0.812198349321451
0.298298298298298 -0.812198349321451
0.299299299299299 -0.812198349321451
0.3003003003003 -0.812198349321451
0.301301301301301 -0.812198349321451
0.302302302302302 -0.812198349321451
0.303303303303303 -0.812198349321451
0.304304304304304 -0.812198349321451
0.305305305305305 -0.812198349321451
0.306306306306306 -0.812198349321451
0.307307307307307 -0.812198349321451
0.308308308308308 -0.812198349321451
0.309309309309309 -0.812198349321451
0.31031031031031 -0.812198349321451
0.311311311311311 -0.812198349321451
0.312312312312312 -0.812198349321451
0.313313313313313 -0.812198349321451
0.314314314314314 -0.812198349321451
0.315315315315315 -0.812198349321451
0.316316316316316 -0.812198349321451
0.317317317317317 -0.812198349321451
0.318318318318318 -0.812198349321451
0.319319319319319 -0.812198349321451
0.32032032032032 -0.812198349321451
0.321321321321321 -0.812198349321451
0.322322322322322 -0.812198349321451
0.323323323323323 -0.812198349321451
0.324324324324324 -0.812198349321451
0.325325325325325 -0.812198349321451
0.326326326326326 -0.812198349321451
0.327327327327327 -0.812198349321451
0.328328328328328 -0.812198349321451
0.329329329329329 -0.812198349321451
0.33033033033033 -0.812198349321451
0.331331331331331 -0.812198349321451
0.332332332332332 -0.812198349321451
0.333333333333333 -0.812198349321451
0.334334334334334 -0.812198349321451
0.335335335335335 -0.812198349321451
0.336336336336336 -0.812198349321451
0.337337337337337 -0.812198349321451
0.338338338338338 -0.812198349321451
0.339339339339339 -0.812198349321451
0.34034034034034 -0.812198349321451
0.341341341341341 -0.812198349321451
0.342342342342342 -0.812198349321451
0.343343343343343 -0.812198349321451
0.344344344344344 -0.812198349321451
0.345345345345345 -0.812198349321451
0.346346346346346 -0.812198349321451
0.347347347347347 -0.812198349321451
0.348348348348348 -0.812198349321451
0.349349349349349 -0.812198349321451
0.35035035035035 -0.812198349321451
0.351351351351351 -0.812198349321451
0.352352352352352 -0.812198349321451
0.353353353353353 -0.812198349321451
0.354354354354354 -0.812198349321451
0.355355355355355 -0.812198349321451
0.356356356356356 -0.812198349321451
0.357357357357357 -0.812198349321451
0.358358358358358 -0.812198349321451
0.359359359359359 -0.812198349321451
0.36036036036036 -0.812198349321451
0.361361361361361 -0.812198349321451
0.362362362362362 -0.812198349321451
0.363363363363363 -0.812198349321451
0.364364364364364 -0.812198349321451
0.365365365365365 -0.812198349321451
0.366366366366366 -0.812198349321451
0.367367367367367 -0.812198349321451
0.368368368368368 -0.812198349321451
0.369369369369369 -0.812198349321451
0.37037037037037 -0.812198349321451
0.371371371371371 -0.812198349321451
0.372372372372372 -0.812198349321451
0.373373373373373 -0.812198349321451
0.374374374374374 -0.812198349321451
0.375375375375375 -0.812198349321451
0.376376376376376 -0.812198349321451
0.377377377377377 -0.812198349321451
0.378378378378378 -0.812198349321451
0.379379379379379 -0.812198349321451
0.38038038038038 -0.812198349321451
0.381381381381381 -0.812198349321451
0.382382382382382 -0.812198349321451
0.383383383383383 -0.812198349321451
0.384384384384384 -0.812198349321451
0.385385385385385 -0.812198349321451
0.386386386386386 -0.812198349321451
0.387387387387387 -0.812198349321451
0.388388388388388 -0.812198349321451
0.389389389389389 -0.812198349321451
0.39039039039039 -0.812198349321451
0.391391391391391 -0.812198349321451
0.392392392392392 -0.812198349321451
0.393393393393393 -0.812198349321451
0.394394394394394 -0.812198349321451
0.395395395395395 -0.812198349321451
0.396396396396396 -0.812198349321451
0.397397397397397 -0.812198349321451
0.398398398398398 -0.812198349321451
0.399399399399399 -0.812198349321451
0.4004004004004 -0.812198349321451
0.401401401401401 -0.812198349321451
0.402402402402402 -0.812198349321451
0.403403403403403 -0.812198349321451
0.404404404404404 -0.812198349321451
0.405405405405405 -0.812198349321451
0.406406406406406 -0.812198349321451
0.407407407407407 -0.812198349321451
0.408408408408408 -0.812198349321451
0.409409409409409 -0.812198349321451
0.41041041041041 -0.812198349321451
0.411411411411411 -0.812198349321451
0.412412412412412 -0.812198349321451
0.413413413413413 -0.812198349321451
0.414414414414414 -0.812198349321451
0.415415415415415 -0.812198349321451
0.416416416416416 -0.812198349321451
0.417417417417417 -0.812198349321451
0.418418418418418 -0.812198349321451
0.419419419419419 -0.812198349321451
0.42042042042042 -0.812198349321451
0.421421421421421 -0.812198349321451
0.422422422422422 -0.812198349321451
0.423423423423423 -0.812198349321451
0.424424424424424 -0.812198349321451
0.425425425425425 -0.812198349321451
0.426426426426426 -0.812198349321451
0.427427427427427 -0.812198349321451
0.428428428428428 -0.812198349321451
0.429429429429429 -0.812198349321451
0.43043043043043 -0.812198349321451
0.431431431431431 -0.812198349321451
0.432432432432432 -0.812198349321451
0.433433433433433 -0.812198349321451
0.434434434434434 -0.812198349321451
0.435435435435435 -0.812198349321451
0.436436436436436 -0.812198349321451
0.437437437437437 -0.812198349321451
0.438438438438438 -0.812198349321451
0.439439439439439 -0.812198349321451
0.44044044044044 -0.812198349321451
0.441441441441441 -0.812198349321451
0.442442442442442 -0.812198349321451
0.443443443443443 -0.812198349321451
0.444444444444444 -0.812198349321451
0.445445445445445 -0.812198349321451
0.446446446446446 -0.812198349321451
0.447447447447447 -0.812198349321451
0.448448448448448 -0.812198349321451
0.449449449449449 -0.812198349321451
0.45045045045045 -0.812198349321451
0.451451451451451 -0.812198349321451
0.452452452452452 -0.812198349321451
0.453453453453453 -0.812198349321451
0.454454454454454 -0.812198349321451
0.455455455455455 -0.812198349321451
0.456456456456456 -0.812198349321451
0.457457457457457 -0.812198349321451
0.458458458458458 -0.812198349321451
0.459459459459459 -0.812198349321451
0.46046046046046 -0.812198349321451
0.461461461461461 -0.812198349321451
0.462462462462462 -0.812198349321451
0.463463463463463 -0.812198349321451
0.464464464464464 -0.812198349321451
0.465465465465465 -0.812198349321451
0.466466466466466 -0.812198349321451
0.467467467467467 -0.812198349321451
0.468468468468468 -0.812198349321451
0.469469469469469 -0.812198349321451
0.47047047047047 -0.812198349321451
0.471471471471471 -0.812198349321451
0.472472472472472 -0.812198349321451
0.473473473473473 -0.812198349321451
0.474474474474474 -0.812198349321451
0.475475475475475 -0.812198349321451
0.476476476476476 -0.812198349321451
0.477477477477477 -0.812198349321451
0.478478478478478 -0.812198349321451
0.479479479479479 -0.812198349321451
0.48048048048048 -0.812198349321451
0.481481481481481 -0.812198349321451
0.482482482482482 -0.812198349321451
0.483483483483483 -0.812198349321451
0.484484484484485 -0.812198349321451
0.485485485485485 -0.812198349321451
0.486486486486486 -0.812198349321451
0.487487487487487 -0.812198349321451
0.488488488488488 -0.812198349321451
0.48948948948949 -0.812198349321451
0.49049049049049 -0.812198349321451
0.491491491491491 -0.812198349321451
0.492492492492492 -0.812198349321451
0.493493493493493 -0.812198349321451
0.494494494494495 -0.812198349321451
0.495495495495495 -0.812198349321451
0.496496496496497 -0.812198349321451
0.497497497497497 -0.812198349321451
0.498498498498498 -0.812198349321451
0.4994994994995 -0.812198349321451
0.500500500500501 -0.812198349321451
0.501501501501502 -0.812198349321451
0.502502502502503 -0.812198349321451
0.503503503503503 -0.812198349321451
0.504504504504504 -0.812198349321451
0.505505505505506 -0.812198349321451
0.506506506506507 -0.812198349321451
0.507507507507508 -0.812198349321451
0.508508508508508 -0.812198349321451
0.509509509509509 -0.812198349321451
0.510510510510511 -0.812198349321451
0.511511511511512 -0.812198349321451
0.512512512512513 -0.812198349321451
0.513513513513513 -0.812198349321451
0.514514514514514 -0.812198349321451
0.515515515515516 -0.812198349321451
0.516516516516517 -0.812198349321451
0.517517517517518 -0.812198349321451
0.518518518518518 -0.812198349321451
0.519519519519519 -0.812198349321451
0.520520520520521 -0.812198349321451
0.521521521521522 -0.812198349321451
0.522522522522523 -0.812198349321451
0.523523523523523 -0.812198349321451
0.524524524524524 -0.812198349321451
0.525525525525526 -0.812198349321451
0.526526526526527 -0.812198349321451
0.527527527527528 -0.812198349321451
0.528528528528528 -0.812198349321451
0.529529529529529 -0.812198349321451
0.530530530530531 -0.812198349321451
0.531531531531532 -0.812198349321451
0.532532532532533 -0.812198349321451
0.533533533533533 -0.812198349321451
0.534534534534534 -0.812198349321451
0.535535535535536 -0.812198349321451
0.536536536536537 -0.812198349321451
0.537537537537538 -0.812198349321451
0.538538538538539 -0.812198349321451
0.539539539539539 -0.812198349321451
0.540540540540541 -0.812198349321451
0.541541541541542 -0.812198349321451
0.542542542542543 -0.812198349321451
0.543543543543544 -0.812198349321451
0.544544544544544 -0.812198349321451
0.545545545545546 -0.812198349321451
0.546546546546547 -0.812198349321451
0.547547547547548 -0.812198349321451
0.548548548548549 -0.812198349321451
0.54954954954955 -0.812198349321451
0.550550550550551 -0.812198349321451
0.551551551551552 -0.812198349321451
0.552552552552553 -0.812198349321451
0.553553553553554 -0.812198349321451
0.554554554554555 -0.812198349321451
0.555555555555556 -0.812198349321451
0.556556556556557 -0.812198349321451
0.557557557557558 -0.812198349321451
0.558558558558559 -0.812198349321451
0.55955955955956 -0.812198349321451
0.560560560560561 -0.812198349321451
0.561561561561562 -0.812198349321451
0.562562562562563 -0.812198349321451
0.563563563563564 -0.812198349321451
0.564564564564565 -0.812198349321451
0.565565565565566 -0.812198349321451
0.566566566566567 -0.812198349321451
0.567567567567568 -0.812198349321451
0.568568568568569 -0.812198349321451
0.56956956956957 -0.812198349321451
0.570570570570571 -0.812198349321451
0.571571571571572 -0.812198349321451
0.572572572572573 -0.812198349321451
0.573573573573574 -0.812198349321451
0.574574574574575 -0.812198349321451
0.575575575575576 -0.812198349321451
0.576576576576577 -0.812198349321451
0.577577577577578 -0.812198349321451
0.578578578578579 -0.812198349321451
0.57957957957958 -0.812198349321451
0.580580580580581 -0.812198349321451
0.581581581581582 -0.812198349321451
0.582582582582583 -0.812198349321451
0.583583583583584 -0.812198349321451
0.584584584584585 -0.812198349321451
0.585585585585586 -0.812198349321451
0.586586586586587 -0.812198349321451
0.587587587587588 -0.812198349321451
0.588588588588589 -0.812198349321451
0.58958958958959 -0.812198349321451
0.590590590590591 -0.812198349321451
0.591591591591592 -0.812198349321451
0.592592592592593 -0.812198349321451
0.593593593593594 -0.812198349321451
0.594594594594595 -0.812198349321451
0.595595595595596 -0.812198349321451
0.596596596596597 -0.812198349321451
0.597597597597598 -0.812198349321451
0.598598598598599 -0.812198349321451
0.5995995995996 -0.812198349321451
0.600600600600601 -0.812198349321451
0.601601601601602 -0.812198349321451
0.602602602602603 -0.812198349321451
0.603603603603604 -0.812198349321451
0.604604604604605 -0.812198349321451
0.605605605605606 -0.812198349321451
0.606606606606607 -0.812198349321451
0.607607607607608 -0.812198349321451
0.608608608608609 -0.812198349321451
0.60960960960961 -0.812198349321451
0.610610610610611 -0.812198349321451
0.611611611611612 -0.812198349321451
0.612612612612613 -0.812198349321451
0.613613613613614 -0.812198349321451
0.614614614614615 -0.812198349321451
0.615615615615616 -0.812198349321451
0.616616616616617 -0.812198349321451
0.617617617617618 -0.812198349321451
0.618618618618619 -0.812198349321451
0.61961961961962 -0.812198349321451
0.620620620620621 -0.812198349321451
0.621621621621622 -0.812198349321451
0.622622622622623 -0.812198349321451
0.623623623623624 -0.812198349321451
0.624624624624625 -0.812198349321451
0.625625625625626 -0.812198349321451
0.626626626626627 -0.812198349321451
0.627627627627628 -0.812198349321451
0.628628628628629 -0.812198349321451
0.62962962962963 -0.812198349321451
0.630630630630631 -0.812198349321451
0.631631631631632 -0.812198349321451
0.632632632632633 -0.812198349321451
0.633633633633634 -0.812198349321451
0.634634634634635 -0.812198349321451
0.635635635635636 -0.812198349321451
0.636636636636637 -0.812198349321451
0.637637637637638 -0.812198349321451
0.638638638638639 -0.812198349321451
0.63963963963964 -0.812198349321451
0.640640640640641 -0.812198349321451
0.641641641641642 -0.812198349321451
0.642642642642643 -0.812198349321451
0.643643643643644 -0.812198349321451
0.644644644644645 -0.812198349321451
0.645645645645646 -0.812198349321451
0.646646646646647 -0.812198349321451
0.647647647647648 -0.812198349321451
0.648648648648649 -0.812198349321451
0.64964964964965 -0.812198349321451
0.650650650650651 -0.812198349321451
0.651651651651652 -0.812198349321451
0.652652652652653 -0.812198349321451
0.653653653653654 -0.812198349321451
0.654654654654655 -0.812198349321451
0.655655655655656 -0.812198349321451
0.656656656656657 -0.812198349321451
0.657657657657658 -0.812198349321451
0.658658658658659 -0.812198349321451
0.65965965965966 -0.812198349321451
0.660660660660661 -0.812198349321451
0.661661661661662 -0.812198349321451
0.662662662662663 -0.812198349321451
0.663663663663664 -0.812198349321451
0.664664664664665 -0.812198349321451
0.665665665665666 -0.812198349321451
0.666666666666667 -0.812198349321451
0.667667667667668 -0.812198349321451
0.668668668668669 -0.812198349321451
0.66966966966967 -0.812198349321451
0.670670670670671 -0.812198349321451
0.671671671671672 -0.812198349321451
0.672672672672673 -0.812198349321451
0.673673673673674 -0.812198349321451
0.674674674674675 -0.812198349321451
0.675675675675676 -0.812198349321451
0.676676676676677 -0.812198349321451
0.677677677677678 -0.812198349321451
0.678678678678679 -0.812198349321451
0.67967967967968 -0.812198349321451
0.680680680680681 -0.812198349321451
0.681681681681682 -0.812198349321451
0.682682682682683 -0.812198349321451
0.683683683683684 -0.812198349321451
0.684684684684685 -0.812198349321451
0.685685685685686 -0.812198349321451
0.686686686686687 -0.812198349321451
0.687687687687688 -0.812198349321451
0.688688688688689 -0.812198349321451
0.68968968968969 -0.812198349321451
0.690690690690691 -0.812198349321451
0.691691691691692 -0.812198349321451
0.692692692692693 -0.812198349321451
0.693693693693694 -0.812198349321451
0.694694694694695 -0.812198349321451
0.695695695695696 -0.812198349321451
0.696696696696697 -0.812198349321451
0.697697697697698 -0.812198349321451
0.698698698698699 -0.812198349321451
0.6996996996997 -0.812198349321451
0.700700700700701 -0.812198349321451
0.701701701701702 -0.812198349321451
0.702702702702703 -0.812198349321451
0.703703703703704 -0.812198349321451
0.704704704704705 -0.812198349321451
0.705705705705706 -0.812198349321451
0.706706706706707 -0.812198349321451
0.707707707707708 -0.812198349321451
0.708708708708709 -0.812198349321451
0.70970970970971 -0.812198349321451
0.710710710710711 -0.812198349321451
0.711711711711712 -0.812198349321451
0.712712712712713 -0.812198349321451
0.713713713713714 -0.812198349321451
0.714714714714715 -0.812198349321451
0.715715715715716 -0.812198349321451
0.716716716716717 -0.812198349321451
0.717717717717718 -0.812198349321451
0.718718718718719 -0.812198349321451
0.71971971971972 -0.812198349321451
0.720720720720721 -0.812198349321451
0.721721721721722 -0.812198349321451
0.722722722722723 -0.812198349321451
0.723723723723724 -0.812198349321451
0.724724724724725 -0.812198349321451
0.725725725725726 -0.812198349321451
0.726726726726727 -0.812198349321451
0.727727727727728 -0.812198349321451
0.728728728728729 -0.812198349321451
0.72972972972973 -0.812198349321451
0.730730730730731 -0.812198349321451
0.731731731731732 -0.812198349321451
0.732732732732733 -0.812198349321451
0.733733733733734 -0.812198349321451
0.734734734734735 -0.812198349321451
0.735735735735736 -0.812198349321451
0.736736736736737 -0.812198349321451
0.737737737737738 -0.812198349321451
0.738738738738739 -0.812198349321451
0.73973973973974 -0.812198349321451
0.740740740740741 -0.812198349321451
0.741741741741742 -0.812198349321451
0.742742742742743 -0.812198349321451
0.743743743743744 -0.812198349321451
0.744744744744745 -0.812198349321451
0.745745745745746 -0.812198349321451
0.746746746746747 -0.812198349321451
0.747747747747748 -0.812198349321451
0.748748748748749 -0.812198349321451
0.74974974974975 -0.812198349321451
0.750750750750751 -0.812198349321451
0.751751751751752 -0.812198349321451
0.752752752752753 -0.812198349321451
0.753753753753754 -0.812198349321451
0.754754754754755 -0.812198349321451
0.755755755755756 -0.812198349321451
0.756756756756757 -0.812198349321451
0.757757757757758 -0.812198349321451
0.758758758758759 -0.812198349321451
0.75975975975976 -0.812198349321451
0.760760760760761 -0.812198349321451
0.761761761761762 -0.812198349321451
0.762762762762763 -0.812198349321451
0.763763763763764 -0.812198349321451
0.764764764764765 -0.812198349321451
0.765765765765766 -0.812198349321451
0.766766766766767 -0.812198349321451
0.767767767767768 -0.812198349321451
0.768768768768769 -0.812198349321451
0.76976976976977 -0.812198349321451
0.770770770770771 -0.812198349321451
0.771771771771772 -0.812198349321451
0.772772772772773 -0.812198349321451
0.773773773773774 -0.812198349321451
0.774774774774775 -0.812198349321451
0.775775775775776 -0.812198349321451
0.776776776776777 -0.812198349321451
0.777777777777778 -0.812198349321451
0.778778778778779 -0.812198349321451
0.77977977977978 -0.812198349321451
0.780780780780781 -0.812198349321451
0.781781781781782 -0.812198349321451
0.782782782782783 -0.812198349321451
0.783783783783784 -0.812198349321451
0.784784784784785 -0.812198349321451
0.785785785785786 -0.812198349321451
0.786786786786787 -0.812198349321451
0.787787787787788 -0.812198349321451
0.788788788788789 -0.812198349321451
0.78978978978979 -0.812198349321451
0.790790790790791 -0.812198349321451
0.791791791791792 -0.812198349321451
0.792792792792793 -0.812198349321451
0.793793793793794 -0.812198349321451
0.794794794794795 -0.812198349321451
0.795795795795796 -0.812198349321451
0.796796796796797 -0.812198349321451
0.797797797797798 -0.812198349321451
0.798798798798799 -0.812198349321451
0.7997997997998 -0.812198349321451
0.800800800800801 -0.812198349321451
0.801801801801802 -0.812198349321451
0.802802802802803 -0.812198349321451
0.803803803803804 -0.812198349321451
0.804804804804805 -0.812198349321451
0.805805805805806 -0.812198349321451
0.806806806806807 -0.812198349321451
0.807807807807808 -0.812198349321451
0.808808808808809 -0.812198349321451
0.80980980980981 -0.812198349321451
0.810810810810811 -0.812198349321451
0.811811811811812 -0.812198349321451
0.812812812812813 -0.812198349321451
0.813813813813814 -0.812198349321451
0.814814814814815 -0.812198349321451
0.815815815815816 -0.812198349321451
0.816816816816817 -0.812198349321451
0.817817817817818 -0.812198349321451
0.818818818818819 -0.812198349321451
0.81981981981982 -0.812198349321451
0.820820820820821 -0.812198349321451
0.821821821821822 -0.812198349321451
0.822822822822823 -0.812198349321451
0.823823823823824 -0.812198349321451
0.824824824824825 -0.812198349321451
0.825825825825826 -0.812198349321451
0.826826826826827 -0.812198349321451
0.827827827827828 -0.812198349321451
0.828828828828829 -0.812198349321451
0.82982982982983 -0.812198349321451
0.830830830830831 -0.812198349321451
0.831831831831832 -0.812198349321451
0.832832832832833 -0.812198349321451
0.833833833833834 -0.812198349321451
0.834834834834835 -0.812198349321451
0.835835835835836 -0.812198349321451
0.836836836836837 -0.812198349321451
0.837837837837838 -0.812198349321451
0.838838838838839 -0.812198349321451
0.83983983983984 -0.812198349321451
0.840840840840841 -0.812198349321451
0.841841841841842 -0.812198349321451
0.842842842842843 -0.812198349321451
0.843843843843844 -0.812198349321451
0.844844844844845 -0.812198349321451
0.845845845845846 -0.812198349321451
0.846846846846847 -0.812198349321451
0.847847847847848 -0.812198349321451
0.848848848848849 -0.812198349321451
0.84984984984985 -0.812198349321451
0.850850850850851 -0.812198349321451
0.851851851851852 -0.812198349321451
0.852852852852853 -0.812198349321451
0.853853853853854 -0.812198349321451
0.854854854854855 -0.812198349321451
0.855855855855856 -0.812198349321451
0.856856856856857 -0.812198349321451
0.857857857857858 -0.812198349321451
0.858858858858859 -0.812198349321451
0.85985985985986 -0.812198349321451
0.860860860860861 -0.812198349321451
0.861861861861862 -0.812198349321451
0.862862862862863 -0.812198349321451
0.863863863863864 -0.812198349321451
0.864864864864865 -0.812198349321451
0.865865865865866 -0.812198349321451
0.866866866866867 -0.812198349321451
0.867867867867868 -0.812198349321451
0.868868868868869 -0.812198349321451
0.86986986986987 -0.812198349321451
0.870870870870871 -0.812198349321451
0.871871871871872 -0.812198349321451
0.872872872872873 -0.812198349321451
0.873873873873874 -0.812198349321451
0.874874874874875 -0.812198349321451
0.875875875875876 -0.812198349321451
0.876876876876877 -0.812198349321451
0.877877877877878 -0.812198349321451
0.878878878878879 -0.812198349321451
0.87987987987988 -0.812198349321451
0.880880880880881 -0.812198349321451
0.881881881881882 -0.812198349321451
0.882882882882883 -0.812198349321451
0.883883883883884 -0.812198349321451
0.884884884884885 -0.812198349321451
0.885885885885886 -0.812198349321451
0.886886886886887 -0.812198349321451
0.887887887887888 -0.812198349321451
0.888888888888889 -0.812198349321451
0.88988988988989 -0.812198349321451
0.890890890890891 -0.812198349321451
0.891891891891892 -0.812198349321451
0.892892892892893 -0.812198349321451
0.893893893893894 -0.812198349321451
0.894894894894895 -0.812198349321451
0.895895895895896 -0.812198349321451
0.896896896896897 -0.812198349321451
0.897897897897898 -0.812198349321451
0.898898898898899 -0.812198349321451
0.8998998998999 -0.812198349321451
0.900900900900901 -0.812198349321451
0.901901901901902 -0.812198349321451
0.902902902902903 -0.812198349321451
0.903903903903904 -0.812198349321451
0.904904904904905 -0.812198349321451
0.905905905905906 -0.812198349321451
0.906906906906907 -0.812198349321451
0.907907907907908 -0.812198349321451
0.908908908908909 -0.812198349321451
0.90990990990991 -0.812198349321451
0.910910910910911 -0.812198349321451
0.911911911911912 -0.812198349321451
0.912912912912913 -0.812198349321451
0.913913913913914 -0.812198349321451
0.914914914914915 -0.812198349321451
0.915915915915916 -0.812198349321451
0.916916916916917 -0.812198349321451
0.917917917917918 -0.812198349321451
0.918918918918919 -0.812198349321451
0.91991991991992 -0.812198349321451
0.920920920920921 -0.812198349321451
0.921921921921922 -0.812198349321451
0.922922922922923 -0.812198349321451
0.923923923923924 -0.812198349321451
0.924924924924925 -0.812198349321451
0.925925925925926 -0.812198349321451
0.926926926926927 -0.812198349321451
0.927927927927928 -0.812198349321451
0.928928928928929 -0.812198349321451
0.92992992992993 -0.812198349321451
0.930930930930931 -0.812198349321451
0.931931931931932 -0.812198349321451
0.932932932932933 -0.812198349321451
0.933933933933934 -0.812198349321451
0.934934934934935 -0.812198349321451
0.935935935935936 -0.812198349321451
0.936936936936937 -0.812198349321451
0.937937937937938 -0.812198349321451
0.938938938938939 -0.812198349321451
0.93993993993994 -0.812198349321451
0.940940940940941 -0.812198349321451
0.941941941941942 -0.812198349321451
0.942942942942943 -0.812198349321451
0.943943943943944 -0.812198349321451
0.944944944944945 -0.812198349321451
0.945945945945946 -0.812198349321451
0.946946946946947 -0.812198349321451
0.947947947947948 -0.812198349321451
0.948948948948949 -0.812198349321451
0.94994994994995 -0.812198349321451
0.950950950950951 -0.812198349321451
0.951951951951952 -0.812198349321451
0.952952952952953 -0.812198349321451
0.953953953953954 -0.812198349321451
0.954954954954955 -0.812198349321451
0.955955955955956 -0.812198349321451
0.956956956956957 -0.812198349321451
0.957957957957958 -0.812198349321451
0.958958958958959 -0.812198349321451
0.95995995995996 -0.812198349321451
0.960960960960961 -0.812198349321451
0.961961961961962 -0.812198349321451
0.962962962962963 -0.812198349321451
0.963963963963964 -0.812198349321451
0.964964964964965 -0.812198349321451
0.965965965965966 -0.812198349321451
0.966966966966967 -0.812198349321451
0.967967967967968 -0.812198349321451
0.968968968968969 -0.812198349321451
0.96996996996997 -0.812198349321451
0.970970970970971 -0.812198349321451
0.971971971971972 -0.812198349321451
0.972972972972973 -0.812198349321451
0.973973973973974 -0.812198349321451
0.974974974974975 -0.812198349321451
0.975975975975976 -0.812198349321451
0.976976976976977 -0.812198349321451
0.977977977977978 -0.812198349321451
0.978978978978979 -0.812198349321451
0.97997997997998 -0.812198349321451
0.980980980980981 -0.812198349321451
0.981981981981982 -0.812198349321451
0.982982982982983 -0.812198349321451
0.983983983983984 -0.812198349321451
0.984984984984985 -0.812198349321451
0.985985985985986 -0.812198349321451
0.986986986986987 -0.812198349321451
0.987987987987988 -0.812198349321451
0.988988988988989 -0.812198349321451
0.98998998998999 -0.812198349321451
0.990990990990991 -0.812198349321451
0.991991991991992 -0.812198349321451
0.992992992992993 -0.812198349321451
0.993993993993994 -0.812198349321451
0.994994994994995 -0.812198349321451
0.995995995995996 -0.812198349321451
0.996996996996997 -0.812198349321451
0.997997997997998 -0.812198349321451
0.998998998998999 -0.812198349321451
1 -0.812198349321451
};
% \addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_small_0.4/SafeOpt_iteration_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
ylabel={Reward},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Reward},
% ymin=-2, ymax=2,
ymin=-3, ymax=3,
ytick style={color=black},
% yticklabels={,,},
width=6cm,
height=3.5cm
]
\addplot [draw=black, fill=black, mark size=1.5, mark=*, only marks]
table{%
x  y
0.557557557557558 -0.117925460925446
0.317317317317317 0.0295627072044898
0.608608608608609 0.0797280336029193
};
% \addlegendentry{Samples}
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0,0.4449010315113)
--(axis cs:0,-0.442613605953903)
--(axis cs:0.001001001001001,-0.44259217484154)
--(axis cs:0.002002002002002,-0.442570370861076)
--(axis cs:0.003003003003003,-0.442548186957032)
--(axis cs:0.004004004004004,-0.442525615927026)
--(axis cs:0.005005005005005,-0.442502650418473)
--(axis cs:0.00600600600600601,-0.442479282925207)
--(axis cs:0.00700700700700701,-0.442455505784027)
--(axis cs:0.00800800800800801,-0.44243131117116)
--(axis cs:0.00900900900900901,-0.442406691098643)
--(axis cs:0.01001001001001,-0.442381637410625)
--(axis cs:0.011011011011011,-0.442356141779578)
--(axis cs:0.012012012012012,-0.442330195702424)
--(axis cs:0.013013013013013,-0.442303790496572)
--(axis cs:0.014014014014014,-0.442276917295861)
--(axis cs:0.015015015015015,-0.442249567046414)
--(axis cs:0.016016016016016,-0.442221730502395)
--(axis cs:0.017017017017017,-0.442193398221666)
--(axis cs:0.018018018018018,-0.442164560561346)
--(axis cs:0.019019019019019,-0.442135207673269)
--(axis cs:0.02002002002002,-0.442105329499337)
--(axis cs:0.021021021021021,-0.442074915766766)
--(axis cs:0.022022022022022,-0.442043955983225)
--(axis cs:0.023023023023023,-0.442012439431859)
--(axis cs:0.024024024024024,-0.441980355166208)
--(axis cs:0.025025025025025,-0.441947692004997)
--(axis cs:0.026026026026026,-0.44191443852682)
--(axis cs:0.027027027027027,-0.441880583064698)
--(axis cs:0.028028028028028,-0.441846113700506)
--(axis cs:0.029029029029029,-0.441811018259291)
--(axis cs:0.03003003003003,-0.44177528430344)
--(axis cs:0.031031031031031,-0.441738899126735)
--(axis cs:0.032032032032032,-0.441701849748264)
--(axis cs:0.033033033033033,-0.441664122906192)
--(axis cs:0.034034034034034,-0.4416257050514)
--(axis cs:0.035035035035035,-0.441586582340979)
--(axis cs:0.036036036036036,-0.44154674063157)
--(axis cs:0.037037037037037,-0.441506165472564)
--(axis cs:0.038038038038038,-0.441464842099148)
--(axis cs:0.039039039039039,-0.441422755425191)
--(axis cs:0.04004004004004,-0.441379890035977)
--(axis cs:0.041041041041041,-0.441336230180773)
--(axis cs:0.042042042042042,-0.441291759765232)
--(axis cs:0.043043043043043,-0.441246462343628)
--(axis cs:0.044044044044044,-0.441200321110923)
--(axis cs:0.045045045045045,-0.441153318894652)
--(axis cs:0.046046046046046,-0.44110543814663)
--(axis cs:0.047047047047047,-0.441056660934486)
--(axis cs:0.048048048048048,-0.441006968932997)
--(axis cs:0.049049049049049,-0.440956343415242)
--(axis cs:0.05005005005005,-0.440904765243563)
--(axis cs:0.0510510510510511,-0.440852214860319)
--(axis cs:0.0520520520520521,-0.440798672278451)
--(axis cs:0.0530530530530531,-0.440744117071834)
--(axis cs:0.0540540540540541,-0.440688528365426)
--(axis cs:0.0550550550550551,-0.440631884825194)
--(axis cs:0.0560560560560561,-0.440574164647839)
--(axis cs:0.0570570570570571,-0.440515345550283)
--(axis cs:0.0580580580580581,-0.440455404758942)
--(axis cs:0.0590590590590591,-0.440394318998767)
--(axis cs:0.0600600600600601,-0.440332064482046)
--(axis cs:0.0610610610610611,-0.440268616896976)
--(axis cs:0.0620620620620621,-0.440203951395986)
--(axis cs:0.0630630630630631,-0.440138042583818)
--(axis cs:0.0640640640640641,-0.440070864505351)
--(axis cs:0.0650650650650651,-0.440002390633171)
--(axis cs:0.0660660660660661,-0.439932593854885)
--(axis cs:0.0670670670670671,-0.439861446460163)
--(axis cs:0.0680680680680681,-0.439788920127512)
--(axis cs:0.0690690690690691,-0.439714985910779)
--(axis cs:0.0700700700700701,-0.439639614225365)
--(axis cs:0.0710710710710711,-0.439562774834167)
--(axis cs:0.0720720720720721,-0.439484436833219)
--(axis cs:0.0730730730730731,-0.439404568637044)
--(axis cs:0.0740740740740741,-0.43932313796371)
--(axis cs:0.0750750750750751,-0.43924011181957)
--(axis cs:0.0760760760760761,-0.439155456483706)
--(axis cs:0.0770770770770771,-0.439069137492049)
--(axis cs:0.0780780780780781,-0.43898111962118)
--(axis cs:0.0790790790790791,-0.438891366871809)
--(axis cs:0.0800800800800801,-0.438799842451923)
--(axis cs:0.0810810810810811,-0.438706508759593)
--(axis cs:0.0820820820820821,-0.438611327365447)
--(axis cs:0.0830830830830831,-0.438514258994788)
--(axis cs:0.0840840840840841,-0.43841526350937)
--(axis cs:0.0850850850850851,-0.438314299888809)
--(axis cs:0.0860860860860861,-0.43821132621163)
--(axis cs:0.0870870870870871,-0.43810629963595)
--(axis cs:0.0880880880880881,-0.437999176379788)
--(axis cs:0.0890890890890891,-0.437889911700986)
--(axis cs:0.0900900900900901,-0.437778459876757)
--(axis cs:0.0910910910910911,-0.437664774182832)
--(axis cs:0.0920920920920921,-0.437548806872217)
--(axis cs:0.0930930930930931,-0.437430509153542)
--(axis cs:0.0940940940940941,-0.43730983116901)
--(axis cs:0.0950950950950951,-0.437186721971921)
--(axis cs:0.0960960960960961,-0.437061129503792)
--(axis cs:0.0970970970970971,-0.436933000571035)
--(axis cs:0.0980980980980981,-0.436802280821221)
--(axis cs:0.0990990990990991,-0.436668914718893)
--(axis cs:0.1001001001001,-0.436532845520952)
--(axis cs:0.101101101101101,-0.436394015251579)
--(axis cs:0.102102102102102,-0.436252364676721)
--(axis cs:0.103103103103103,-0.436107833278104)
--(axis cs:0.104104104104104,-0.435960359226792)
--(axis cs:0.105105105105105,-0.435809879356271)
--(axis cs:0.106106106106106,-0.435656329135058)
--(axis cs:0.107107107107107,-0.435499642638833)
--(axis cs:0.108108108108108,-0.435339752522078)
--(axis cs:0.109109109109109,-0.435176589989234)
--(axis cs:0.11011011011011,-0.435010084765356)
--(axis cs:0.111111111111111,-0.434840165066262)
--(axis cs:0.112112112112112,-0.434666757568182)
--(axis cs:0.113113113113113,-0.434489787376896)
--(axis cs:0.114114114114114,-0.434309177996345)
--(axis cs:0.115115115115115,-0.434124851296729)
--(axis cs:0.116116116116116,-0.433936727482076)
--(axis cs:0.117117117117117,-0.433744725057279)
--(axis cs:0.118118118118118,-0.433548760794591)
--(axis cs:0.119119119119119,-0.433348749699594)
--(axis cs:0.12012012012012,-0.433144604976607)
--(axis cs:0.121121121121121,-0.432936237993552)
--(axis cs:0.122122122122122,-0.43272355824627)
--(axis cs:0.123123123123123,-0.432506473322271)
--(axis cs:0.124124124124124,-0.432284888863932)
--(axis cs:0.125125125125125,-0.432058708531123)
--(axis cs:0.126126126126126,-0.43182783396327)
--(axis cs:0.127127127127127,-0.431592164740842)
--(axis cs:0.128128128128128,-0.431351598346271)
--(axis cs:0.129129129129129,-0.431106030124282)
--(axis cs:0.13013013013013,-0.43085535324166)
--(axis cs:0.131131131131131,-0.430599458646418)
--(axis cs:0.132132132132132,-0.430338235026392)
--(axis cs:0.133133133133133,-0.430071568767244)
--(axis cs:0.134134134134134,-0.42979934390988)
--(axis cs:0.135135135135135,-0.429521442107276)
--(axis cs:0.136136136136136,-0.429237742580714)
--(axis cs:0.137137137137137,-0.42894812207543)
--(axis cs:0.138138138138138,-0.428652454815663)
--(axis cs:0.139139139139139,-0.428350612459123)
--(axis cs:0.14014014014014,-0.428042464050854)
--(axis cs:0.141141141141141,-0.427727875976515)
--(axis cs:0.142142142142142,-0.427406711915072)
--(axis cs:0.143143143143143,-0.427078832790893)
--(axis cs:0.144144144144144,-0.426744096725261)
--(axis cs:0.145145145145145,-0.426402358987301)
--(axis cs:0.146146146146146,-0.42605347194433)
--(axis cs:0.147147147147147,-0.425697285011612)
--(axis cs:0.148148148148148,-0.425333644601556)
--(axis cs:0.149149149149149,-0.42496239407233)
--(axis cs:0.15015015015015,-0.424583373675909)
--(axis cs:0.151151151151151,-0.424196420505568)
--(axis cs:0.152152152152152,-0.423801368442806)
--(axis cs:0.153153153153153,-0.423398048103729)
--(axis cs:0.154154154154154,-0.42298628678489)
--(axis cs:0.155155155155155,-0.422565908408579)
--(axis cs:0.156156156156156,-0.422136733467606)
--(axis cs:0.157157157157157,-0.421698578969544)
--(axis cs:0.158158158158158,-0.421251258380472)
--(axis cs:0.159159159159159,-0.420794581568219)
--(axis cs:0.16016016016016,-0.420328354745111)
--(axis cs:0.161161161161161,-0.419852380410248)
--(axis cs:0.162162162162162,-0.419366457291311)
--(axis cs:0.163163163163163,-0.418870380285915)
--(axis cs:0.164164164164164,-0.418363940402533)
--(axis cs:0.165165165165165,-0.417846924700984)
--(axis cs:0.166166166166166,-0.417319116232526)
--(axis cs:0.167167167167167,-0.416780293979548)
--(axis cs:0.168168168168168,-0.416230232794897)
--(axis cs:0.169169169169169,-0.415668703340849)
--(axis cs:0.17017017017017,-0.415095472027742)
--(axis cs:0.171171171171171,-0.414510300952303)
--(axis cs:0.172172172172172,-0.41391294783568)
--(axis cs:0.173173173173173,-0.413303165961206)
--(axis cs:0.174174174174174,-0.412680704111922)
--(axis cs:0.175175175175175,-0.412045306507882)
--(axis cs:0.176176176176176,-0.411396712743267)
--(axis cs:0.177177177177177,-0.410734657723338)
--(axis cs:0.178178178178178,-0.410058871601256)
--(axis cs:0.179179179179179,-0.409369079714804)
--(axis cs:0.18018018018018,-0.408665002523035)
--(axis cs:0.181181181181181,-0.407946355542893)
--(axis cs:0.182182182182182,-0.407212849285832)
--(axis cs:0.183183183183183,-0.406464189194474)
--(axis cs:0.184184184184184,-0.405700075579345)
--(axis cs:0.185185185185185,-0.40492020355574)
--(axis cs:0.186186186186186,-0.404124262980733)
--(axis cs:0.187187187187187,-0.403311938390412)
--(axis cs:0.188188188188188,-0.402482908937358)
--(axis cs:0.189189189189189,-0.401636848328425)
--(axis cs:0.19019019019019,-0.400773424762882)
--(axis cs:0.191191191191191,-0.399892300870956)
--(axis cs:0.192192192192192,-0.398993133652836)
--(axis cs:0.193193193193193,-0.398075574418197)
--(axis cs:0.194194194194194,-0.397139268726309)
--(axis cs:0.195195195195195,-0.396183856326776)
--(axis cs:0.196196196196196,-0.395208971100996)
--(axis cs:0.197197197197197,-0.394214241004387)
--(axis cs:0.198198198198198,-0.393199288009461)
--(axis cs:0.199199199199199,-0.392163728049816)
--(axis cs:0.2002002002002,-0.391107170965129)
--(axis cs:0.201201201201201,-0.390029220447217)
--(axis cs:0.202202202202202,-0.38892947398726)
--(axis cs:0.203203203203203,-0.387807522824269)
--(axis cs:0.204204204204204,-0.38666295189489)
--(axis cs:0.205205205205205,-0.385495339784628)
--(axis cs:0.206206206206206,-0.384304258680604)
--(axis cs:0.207207207207207,-0.383089274325933)
--(axis cs:0.208208208208208,-0.381849945975833)
--(axis cs:0.209209209209209,-0.380585826355571)
--(axis cs:0.21021021021021,-0.379296461620369)
--(axis cs:0.211211211211211,-0.377981391317368)
--(axis cs:0.212212212212212,-0.376640148349799)
--(axis cs:0.213213213213213,-0.375272258943462)
--(axis cs:0.214214214214214,-0.373877242615667)
--(axis cs:0.215215215215215,-0.372454612146753)
--(axis cs:0.216216216216216,-0.371003873554358)
--(axis cs:0.217217217217217,-0.36952452607055)
--(axis cs:0.218218218218218,-0.368016062122008)
--(axis cs:0.219219219219219,-0.36647796731339)
--(axis cs:0.22022022022022,-0.364909720414074)
--(axis cs:0.221221221221221,-0.36331079334842)
--(axis cs:0.222222222222222,-0.36168065118976)
--(axis cs:0.223223223223223,-0.360018752158288)
--(axis cs:0.224224224224224,-0.35832454762304)
--(axis cs:0.225225225225225,-0.356597482108183)
--(axis cs:0.226226226226226,-0.354836993303804)
--(axis cs:0.227227227227227,-0.353042512081433)
--(axis cs:0.228228228228228,-0.351213462514515)
--(axis cs:0.229229229229229,-0.349349261904072)
--(axis cs:0.23023023023023,-0.347449320809803)
--(axis cs:0.231231231231231,-0.345513043086867)
--(axis cs:0.232232232232232,-0.34353982592863)
--(axis cs:0.233233233233233,-0.341529059915623)
--(axis cs:0.234234234234234,-0.339480129071041)
--(axis cs:0.235235235235235,-0.337392410923029)
--(axis cs:0.236236236236236,-0.335265276574114)
--(axis cs:0.237237237237237,-0.333098090778062)
--(axis cs:0.238238238238238,-0.330890212024529)
--(axis cs:0.239239239239239,-0.328640992631838)
--(axis cs:0.24024024024024,-0.326349778848237)
--(axis cs:0.241241241241241,-0.324015910962041)
--(axis cs:0.242242242242242,-0.321638723421026)
--(axis cs:0.243243243243243,-0.319217544961494)
--(axis cs:0.244244244244244,-0.316751698747437)
--(axis cs:0.245245245245245,-0.314240502520238)
--(axis cs:0.246246246246246,-0.311683268759381)
--(axis cs:0.247247247247247,-0.30907930485463)
--(axis cs:0.248248248248248,-0.306427913290206)
--(axis cs:0.249249249249249,-0.303728391841462)
--(axis cs:0.25025025025025,-0.30098003378462)
--(axis cs:0.251251251251251,-0.29818212812011)
--(axis cs:0.252252252252252,-0.295333959810141)
--(axis cs:0.253253253253253,-0.292434810031096)
--(axis cs:0.254254254254254,-0.289483956441397)
--(axis cs:0.255255255255255,-0.286480673465533)
--(axis cs:0.256256256256256,-0.28342423259494)
--(axis cs:0.257257257257257,-0.280313902706465)
--(axis cs:0.258258258258258,-0.277148950399202)
--(axis cs:0.259259259259259,-0.273928640350492)
--(axis cs:0.26026026026026,-0.27065223569193)
--(axis cs:0.261261261261261,-0.267318998406268)
--(axis cs:0.262262262262262,-0.263928189746136)
--(axis cs:0.263263263263263,-0.260479070675552)
--(axis cs:0.264264264264264,-0.256970902335238)
--(axis cs:0.265265265265265,-0.253402946532821)
--(axis cs:0.266266266266266,-0.249774466259039)
--(axis cs:0.267267267267267,-0.246084726231131)
--(axis cs:0.268268268268268,-0.242332993464685)
--(axis cs:0.269269269269269,-0.238518537875241)
--(axis cs:0.27027027027027,-0.234640632911057)
--(axis cs:0.271271271271271,-0.230698556218532)
--(axis cs:0.272272272272272,-0.22669159034183)
--(axis cs:0.273273273273273,-0.222619023458404)
--(axis cs:0.274274274274274,-0.218480150152216)
--(axis cs:0.275275275275275,-0.214274272226518)
--(axis cs:0.276276276276276,-0.210000699558339)
--(axis cs:0.277277277277277,-0.205658750996799)
--(axis cs:0.278278278278278,-0.201247755307733)
--(axis cs:0.279279279279279,-0.196767052167225)
--(axis cs:0.28028028028028,-0.192215993206913)
--(axis cs:0.281281281281281,-0.187593943114261)
--(axis cs:0.282282282282282,-0.182900280791302)
--(axis cs:0.283283283283283,-0.178134400575852)
--(axis cs:0.284284284284284,-0.173295713529615)
--(axis cs:0.285285285285285,-0.168383648798327)
--(axis cs:0.286286286286286,-0.163397655049899)
--(axis cs:0.287287287287287,-0.158337201997369)
--(axis cs:0.288288288288288,-0.153201782015029)
--(axis cs:0.289289289289289,-0.14799091185748)
--(axis cs:0.29029029029029,-0.142704134493749)
--(axis cs:0.291291291291291,-0.137341021071361)
--(axis cs:0.292292292292292,-0.13190117302918)
--(axis cs:0.293293293293293,-0.126384224383085)
--(axis cs:0.294294294294294,-0.120789844215771)
--(axis cs:0.295295295295295,-0.115117739412116)
--(axis cs:0.296296296296296,-0.109367657695925)
--(axis cs:0.297297297297297,-0.103539391044636)
--(axis cs:0.298298298298298,-0.0976327795890415)
--(axis cs:0.299299299299299,-0.091647716150583)
--(axis cs:0.3003003003003,-0.0855841516382941)
--(axis cs:0.301301301301301,-0.0794421016356999)
--(axis cs:0.302302302302302,-0.073221654680883)
--(axis cs:0.303303303303303,-0.0669229830264165)
--(axis cs:0.304304304304304,-0.0605463571441764)
--(axis cs:0.305305305305305,-0.0540921660763443)
--(axis cs:0.306306306306306,-0.0475609472488037)
--(axis cs:0.307307307307307,-0.0409534322345453)
--(axis cs:0.308308308308308,-0.0342706206743131)
--(axis cs:0.309309309309309,-0.0275139066585699)
--(axis cs:0.31031031031031,-0.0206853093477634)
--(axis cs:0.311311311311311,-0.013787927689118)
--(axis cs:0.312312312312312,-0.00682692730603477)
--(axis cs:0.313313313313313,0.000188032564133054)
--(axis cs:0.314314314314314,0.00723570423517798)
--(axis cs:0.315315315315315,0.0142563417309738)
--(axis cs:0.316316316316316,0.0209924515603946)
--(axis cs:0.317317317317317,0.0251185793006953)
--(axis cs:0.318318318318318,0.0204467371545935)
--(axis cs:0.319319319319319,0.0131672580150007)
--(axis cs:0.32032032032032,0.0056057825051024)
--(axis cs:0.321321321321321,-0.0019802594214812)
--(axis cs:0.322322322322322,-0.00953119508023157)
--(axis cs:0.323323323323323,-0.0170258492067155)
--(axis cs:0.324324324324324,-0.0244546329298506)
--(axis cs:0.325325325325325,-0.0318124487315287)
--(axis cs:0.326326326326326,-0.0390962634792222)
--(axis cs:0.327327327327327,-0.0463041215491704)
--(axis cs:0.328328328328328,-0.0534346901320681)
--(axis cs:0.329329329329329,-0.0604870286368112)
--(axis cs:0.33033033033033,-0.0674604623308028)
--(axis cs:0.331331331331331,-0.0743545084388801)
--(axis cs:0.332332332332332,-0.0811688303965798)
--(axis cs:0.333333333333333,-0.0879032080502566)
--(axis cs:0.334334334334334,-0.0945575173168145)
--(axis cs:0.335335335335335,-0.1011317156865)
--(axis cs:0.336336336336336,-0.107625831468003)
--(axis cs:0.337337337337337,-0.114039955510676)
--(axis cs:0.338338338338338,-0.120374234617322)
--(axis cs:0.339339339339339,-0.126628866144599)
--(axis cs:0.34034034034034,-0.132804093460586)
--(axis cs:0.341341341341341,-0.138900202037748)
--(axis cs:0.342342342342342,-0.144917516028686)
--(axis cs:0.343343343343343,-0.150856395217715)
--(axis cs:0.344344344344344,-0.1567172322718)
--(axis cs:0.345345345345345,-0.162500450235047)
--(axis cs:0.346346346346346,-0.168206500225406)
--(axis cs:0.347347347347347,-0.17383585930231)
--(axis cs:0.348348348348348,-0.179389028481253)
--(axis cs:0.349349349349349,-0.184866530876534)
--(axis cs:0.35035035035035,-0.19026890995729)
--(axis cs:0.351351351351351,-0.195596727904789)
--(axis cs:0.352352352352352,-0.200850564061114)
--(axis cs:0.353353353353353,-0.206031013461088)
--(axis cs:0.354354354354354,-0.211138685440505)
--(axis cs:0.355355355355355,-0.216174202314791)
--(axis cs:0.356356356356356,-0.221138198122982)
--(axis cs:0.357357357357357,-0.226031317432567)
--(axis cs:0.358358358358358,-0.230854214201252)
--(axis cs:0.359359359359359,-0.235607550692135)
--(axis cs:0.36036036036036,-0.240291996439103)
--(axis cs:0.361361361361361,-0.244908227259643)
--(axis cs:0.362362362362362,-0.249456924312374)
--(axis cs:0.363363363363363,-0.253938773196963)
--(axis cs:0.364364364364364,-0.25835446309418)
--(axis cs:0.365365365365365,-0.262704685944029)
--(axis cs:0.366366366366366,-0.266990135660072)
--(axis cs:0.367367367367367,-0.271211507378129)
--(axis cs:0.368368368368368,-0.275369496737697)
--(axis cs:0.369369369369369,-0.279464799194507)
--(axis cs:0.37037037037037,-0.283498109362737)
--(axis cs:0.371371371371371,-0.287470120385485)
--(axis cs:0.372372372372372,-0.291381523332171)
--(axis cs:0.373373373373373,-0.295233006621617)
--(axis cs:0.374374374374374,-0.299025255469611)
--(axis cs:0.375375375375375,-0.302758951359834)
--(axis cs:0.376376376376376,-0.306434771537056)
--(axis cs:0.377377377377377,-0.310053388521595)
--(axis cs:0.378378378378378,-0.313615469644041)
--(axis cs:0.379379379379379,-0.317121676599337)
--(axis cs:0.38038038038038,-0.320572665019305)
--(axis cs:0.381381381381381,-0.323969084062782)
--(axis cs:0.382382382382382,-0.327311576022542)
--(axis cs:0.383383383383383,-0.33060077594824)
--(axis cs:0.384384384384384,-0.333837311284613)
--(axis cs:0.385385385385385,-0.337021801524249)
--(axis cs:0.386386386386386,-0.340154857874233)
--(axis cs:0.387387387387387,-0.343237082935996)
--(axis cs:0.388388388388388,-0.346269070397781)
--(axis cs:0.389389389389389,-0.349251404739081)
--(axis cs:0.39039039039039,-0.352184660946513)
--(axis cs:0.391391391391391,-0.355069404240535)
--(axis cs:0.392392392392392,-0.357906189812512)
--(axis cs:0.393393393393393,-0.360695562571592)
--(axis cs:0.394394394394394,-0.363438056900929)
--(axis cs:0.395395395395395,-0.366134196422753)
--(axis cs:0.396396396396396,-0.36878449377187)
--(axis cs:0.397397397397397,-0.371389450377134)
--(axis cs:0.398398398398398,-0.373949556250483)
--(axis cs:0.399399399399399,-0.376465289783137)
--(axis cs:0.4004004004004,-0.378937117548588)
--(axis cs:0.401401401401401,-0.381365494111994)
--(axis cs:0.402402402402402,-0.383750861845625)
--(axis cs:0.403403403403403,-0.386093650750047)
--(axis cs:0.404404404404404,-0.388394278280681)
--(axis cs:0.405405405405405,-0.390653149179444)
--(axis cs:0.406406406406406,-0.392870655311177)
--(axis cs:0.407407407407407,-0.395047175504547)
--(axis cs:0.408408408408408,-0.397183075397173)
--(axis cs:0.409409409409409,-0.399278707284692)
--(axis cs:0.41041041041041,-0.401334409973513)
--(axis cs:0.411411411411411,-0.403350508637022)
--(axis cs:0.412412412412412,-0.405327314674995)
--(axis cs:0.413413413413413,-0.407265125575996)
--(axis cs:0.414414414414414,-0.409164224782552)
--(axis cs:0.415415415415415,-0.411024881558891)
--(axis cs:0.416416416416416,-0.412847350861045)
--(axis cs:0.417417417417417,-0.414631873209143)
--(axis cs:0.418418418418418,-0.4163786745617)
--(axis cs:0.419419419419419,-0.418087966191745)
--(axis cs:0.42042042042042,-0.419759944564603)
--(axis cs:0.421421421421421,-0.421394791217207)
--(axis cs:0.422422422422422,-0.422992672638772)
--(axis cs:0.423423423423423,-0.42455374015269)
--(axis cs:0.424424424424424,-0.42607812979953)
--(axis cs:0.425425425425425,-0.427565962221007)
--(axis cs:0.426426426426426,-0.4290173425448)
--(axis cs:0.427427427427427,-0.430432360270126)
--(axis cs:0.428428428428428,-0.431811089153946)
--(axis cs:0.429429429429429,-0.43315358709772)
--(axis cs:0.43043043043043,-0.434459896034622)
--(axis cs:0.431431431431431,-0.435730041817128)
--(axis cs:0.432432432432432,-0.436964034104903)
--(axis cs:0.433433433433433,-0.438161866252922)
--(axis cs:0.434434434434434,-0.439323515199761)
--(axis cs:0.435435435435435,-0.440448941356004)
--(axis cs:0.436436436436436,-0.441538088492714)
--(axis cs:0.437437437437437,-0.442590883629939)
--(axis cs:0.438438438438438,-0.443607236925202)
--(axis cs:0.439439439439439,-0.444587041561961)
--(axis cs:0.44044044044044,-0.445530173638018)
--(axis cs:0.441441441441441,-0.446436492053851)
--(axis cs:0.442442442442442,-0.447305838400879)
--(axis cs:0.443443443443443,-0.448138036849657)
--(axis cs:0.444444444444444,-0.448932894037997)
--(axis cs:0.445445445445445,-0.449690198959054)
--(axis cs:0.446446446446446,-0.45040972284938)
--(axis cs:0.447447447447447,-0.45109121907699)
--(axis cs:0.448448448448448,-0.451734423029473)
--(axis cs:0.449449449449449,-0.452339052002202)
--(axis cs:0.45045045045045,-0.452904805086695)
--(axis cs:0.451451451451451,-0.453431363059192)
--(axis cs:0.452452452452452,-0.453918388269527)
--(axis cs:0.453453453453453,-0.454365524530368)
--(axis cs:0.454454454454454,-0.454772397006932)
--(axis cs:0.455455455455455,-0.455138612107262)
--(axis cs:0.456456456456456,-0.455463757373195)
--(axis cs:0.457457457457457,-0.455747401372125)
--(axis cs:0.458458458458458,-0.455989093589715)
--(axis cs:0.459459459459459,-0.456188364323684)
--(axis cs:0.46046046046046,-0.456344724578852)
--(axis cs:0.461461461461461,-0.456457665963572)
--(axis cs:0.462462462462462,-0.456526660587783)
--(axis cs:0.463463463463463,-0.456551160962833)
--(axis cs:0.464464464464464,-0.456530599903305)
--(axis cs:0.465465465465465,-0.45646439043107)
--(axis cs:0.466466466466466,-0.456351925681796)
--(axis cs:0.467467467467467,-0.456192578814176)
--(axis cs:0.468468468468468,-0.455985702922146)
--(axis cs:0.469469469469469,-0.455730630950372)
--(axis cs:0.47047047047047,-0.455426675613324)
--(axis cs:0.471471471471471,-0.455073129318266)
--(axis cs:0.472472472472472,-0.454669264092492)
--(axis cs:0.473473473473473,-0.454214331515188)
--(axis cs:0.474474474474474,-0.45370756265431)
--(axis cs:0.475475475475475,-0.453148168008883)
--(axis cs:0.476476476476476,-0.452535337457162)
--(axis cs:0.477477477477477,-0.451868240211117)
--(axis cs:0.478478478478478,-0.45114602477774)
--(axis cs:0.479479479479479,-0.450367818927676)
--(axis cs:0.48048048048048,-0.449532729671744)
--(axis cs:0.481481481481481,-0.448639843245916)
--(axis cs:0.482482482482482,-0.447688225105385)
--(axis cs:0.483483483483483,-0.446676919928344)
--(axis cs:0.484484484484485,-0.445604951630204)
--(axis cs:0.485485485485485,-0.444471323388939)
--(axis cs:0.486486486486486,-0.443275017682353)
--(axis cs:0.487487487487487,-0.442014996338083)
--(axis cs:0.488488488488488,-0.440690200597185)
--(axis cs:0.48948948948949,-0.43929955119223)
--(axis cs:0.49049049049049,-0.437841948440876)
--(axis cs:0.491491491491491,-0.43631627235593)
--(axis cs:0.492492492492492,-0.434721382772995)
--(axis cs:0.493493493493493,-0.433056119496842)
--(axis cs:0.494494494494495,-0.431319302467726)
--(axis cs:0.495495495495495,-0.429509731948944)
--(axis cs:0.496496496496497,-0.427626188736986)
--(axis cs:0.497497497497497,-0.425667434395752)
--(axis cs:0.498498498498498,-0.423632211516354)
--(axis cs:0.4994994994995,-0.421519244004159)
--(axis cs:0.500500500500501,-0.41932723739479)
--(axis cs:0.501501501501502,-0.417054879200966)
--(axis cs:0.502502502502503,-0.414700839292088)
--(axis cs:0.503503503503503,-0.412263770308739)
--(axis cs:0.504504504504504,-0.409742308114264)
--(axis cs:0.505505505505506,-0.407135072285833)
--(axis cs:0.506506506506507,-0.404440666647509)
--(axis cs:0.507507507507508,-0.401657679848049)
--(axis cs:0.508508508508508,-0.398784685986291)
--(axis cs:0.509509509509509,-0.395820245287261)
--(axis cs:0.510510510510511,-0.392762904832282)
--(axis cs:0.511511511511512,-0.389611199346657)
--(axis cs:0.512512512512513,-0.386363652048724)
--(axis cs:0.513513513513513,-0.383018775564408)
--(axis cs:0.514514514514514,-0.379575072911668)
--(axis cs:0.515515515515516,-0.376031038559625)
--(axis cs:0.516516516516517,-0.372385159567515)
--(axis cs:0.517517517517518,-0.368635916809078)
--(axis cs:0.518518518518518,-0.364781786288418)
--(axis cs:0.519519519519519,-0.360821240553993)
--(axis cs:0.520520520520521,-0.356752750217943)
--(axis cs:0.521521521521522,-0.352574785588667)
--(axis cs:0.522522522522523,-0.348285818425459)
--(axis cs:0.523523523523523,-0.343884323824791)
--(axis cs:0.524524524524524,-0.339368782249038)
--(axis cs:0.525525525525526,-0.334737681709632)
--(axis cs:0.526526526526527,-0.329989520118312)
--(axis cs:0.527527527527528,-0.325122807821773)
--(axis cs:0.528528528528528,-0.320136070337286)
--(axis cs:0.529529529529529,-0.315027851309991)
--(axis cs:0.530530530530531,-0.309796715715417)
--(axis cs:0.531531531531532,-0.304441253335775)
--(axis cs:0.532532532532533,-0.298960082544141)
--(axis cs:0.533533533533533,-0.293351854438025)
--(axis cs:0.534534534534534,-0.287615257374229)
--(axis cs:0.535535535535536,-0.281749021970486)
--(axis cs:0.536536536536537,-0.275751926658799)
--(axis cs:0.537537537537538,-0.269622803901891)
--(axis cs:0.538538538538539,-0.26336054722457)
--(axis cs:0.539539539539539,-0.256964119267987)
--(axis cs:0.540540540540541,-0.250432561163919)
--(axis cs:0.541541541541542,-0.243765003659164)
--(axis cs:0.542542542542543,-0.236960680635602)
--(axis cs:0.543543543543544,-0.230018946019008)
--(axis cs:0.544544544544544,-0.222939295656592)
--(axis cs:0.545545545545546,-0.21572139676256)
--(axis cs:0.546546546546547,-0.208365129375405)
--(axis cs:0.547547547547548,-0.200870647752938)
--(axis cs:0.548548548548549,-0.19323847655102)
--(axis cs:0.54954954954955,-0.18546967121806)
--(axis cs:0.550550550550551,-0.177566105042257)
--(axis cs:0.551551551551552,-0.169531026663951)
--(axis cs:0.552552552552553,-0.161370255277642)
--(axis cs:0.553553553553554,-0.153095085178072)
--(axis cs:0.554554554554555,-0.144730648050422)
--(axis cs:0.555555555555556,-0.136346761769025)
--(axis cs:0.556556556556557,-0.128227126293491)
--(axis cs:0.557557557557558,-0.122318014892201)
--(axis cs:0.558558558558559,-0.122643106300932)
--(axis cs:0.55955955955956,-0.125001809979823)
--(axis cs:0.560560560560561,-0.12741742074366)
--(axis cs:0.561561561561562,-0.129607262551449)
--(axis cs:0.562562562562563,-0.131504917989948)
--(axis cs:0.563563563563564,-0.133088890334786)
--(axis cs:0.564564564564565,-0.134351489710235)
--(axis cs:0.565565565565566,-0.135290424832292)
--(axis cs:0.566566566566567,-0.135905893813295)
--(axis cs:0.567567567567568,-0.136199394503388)
--(axis cs:0.568568568568569,-0.136173175330771)
--(axis cs:0.56956956956957,-0.135829957292976)
--(axis cs:0.570570570570571,-0.135172782602726)
--(axis cs:0.571571571571572,-0.13420492732945)
--(axis cs:0.572572572572573,-0.132929848542826)
--(axis cs:0.573573573573574,-0.131351151114262)
--(axis cs:0.574574574574575,-0.129472566275852)
--(axis cs:0.575575575575576,-0.127297937527633)
--(axis cs:0.576576576576577,-0.124831211331856)
--(axis cs:0.577577577577578,-0.122076431051991)
--(axis cs:0.578578578578579,-0.119037733181318)
--(axis cs:0.57957957957958,-0.115719345252778)
--(axis cs:0.580580580580581,-0.112125585037192)
--(axis cs:0.581581581581582,-0.108260860770818)
--(axis cs:0.582582582582583,-0.104129672243733)
--(axis cs:0.583583583583584,-0.0997366126404829)
--(axis cs:0.584584584584585,-0.0950863710691958)
--(axis cs:0.585585585585586,-0.0901837357498814)
--(axis cs:0.586586586586587,-0.0850335978633741)
--(axis cs:0.587587587587588,-0.0796409560926171)
--(axis cs:0.588588588588589,-0.074010921922854)
--(axis cs:0.58958958958959,-0.0681487258115499)
--(axis cs:0.590590590590591,-0.0620597243998432)
--(axis cs:0.591591591591592,-0.0557494090258527)
--(axis cs:0.592592592592593,-0.0492234159359675)
--(axis cs:0.593593593593594,-0.0424875388038991)
--(axis cs:0.594594594594595,-0.0355477445143004)
--(axis cs:0.595595595595596,-0.0284101937544066)
--(axis cs:0.596596596596597,-0.021081268974067)
--(axis cs:0.597597597597598,-0.0135676141215169)
--(axis cs:0.598598598598599,-0.00587619404827112)
--(axis cs:0.5995995995996,0.00198561158683996)
--(axis cs:0.600600600600601,0.0100098504522875)
--(axis cs:0.601601601601602,0.0181877131246321)
--(axis cs:0.602602602602603,0.0265089777736603)
--(axis cs:0.603603603603604,0.0349608149835763)
--(axis cs:0.604604604604605,0.0435248747125057)
--(axis cs:0.605605605605606,0.0521688790554337)
--(axis cs:0.606606606606607,0.0608155247335287)
--(axis cs:0.607607607607608,0.069171173997843)
--(axis cs:0.608608608608609,0.0752454443972953)
--(axis cs:0.60960960960961,0.0748176738337639)
--(axis cs:0.610610610610611,0.0719252654120892)
--(axis cs:0.611611611611612,0.0685235371750086)
--(axis cs:0.612612612612613,0.0649027800198839)
--(axis cs:0.613613613613614,0.0611393288071086)
--(axis cs:0.614614614614615,0.0572647129368661)
--(axis cs:0.615615615615616,0.053296483776773)
--(axis cs:0.616616616616617,0.0492465720407496)
--(axis cs:0.617617617617618,0.045124192489623)
--(axis cs:0.618618618618619,0.0409370409974958)
--(axis cs:0.61961961961962,0.0366918545642468)
--(axis cs:0.620620620620621,0.0323947011037861)
--(axis cs:0.621621621621622,0.0280511426634121)
--(axis cs:0.622622622622623,0.0236663344395001)
--(axis cs:0.623623623623624,0.0192450889893589)
--(axis cs:0.624624624624625,0.0147919204684096)
--(axis cs:0.625625625625626,0.0103110768108491)
--(axis cs:0.626626626626627,0.0058065642928158)
--(axis cs:0.627627627627628,0.00128216707556124)
--(axis cs:0.628628628628629,-0.00325853669260903)
--(axis cs:0.62962962962963,-0.00781216122148806)
--(axis cs:0.630630630630631,-0.0123755012273842)
--(axis cs:0.631631631631632,-0.0169455214521926)
--(axis cs:0.632632632632633,-0.0215193472566789)
--(axis cs:0.633633633633634,-0.0260942560785002)
--(axis cs:0.634634634634635,-0.0306676696029832)
--(axis cs:0.635635635635636,-0.0352371465336237)
--(axis cs:0.636636636636637,-0.0398003758772717)
--(axis cs:0.637637637637638,-0.0443551706772649)
--(axis cs:0.638638638638639,-0.0488994621417322)
--(axis cs:0.63963963963964,-0.0534312941248978)
--(axis cs:0.640640640640641,-0.0579488179262861)
--(axis cs:0.641641641641642,-0.0624502873784161)
--(axis cs:0.642642642642643,-0.0669340541988125)
--(axis cs:0.643643643643644,-0.0713985635842982)
--(axis cs:0.644644644644645,-0.0758423500300737)
--(axis cs:0.645645645645646,-0.0802640333563599)
--(axis cs:0.646646646646647,-0.0846623149291871)
--(axis cs:0.647647647647648,-0.0890359740618708)
--(axis cs:0.648648648648649,-0.0933838645860277)
--(axis cs:0.64964964964965,-0.0977049115814977)
--(axis cs:0.650650650650651,-0.101998108255953)
--(axis cs:0.651651651651652,-0.106262512965282)
--(axis cs:0.652652652652653,-0.110497246366975)
--(axis cs:0.653653653653654,-0.114701488699089)
--(axis cs:0.654654654654655,-0.118874477178299)
--(axis cs:0.655655655655656,-0.12301550351033)
--(axis cs:0.656656656656657,-0.127123911507426)
--(axis cs:0.657657657657658,-0.131199094807183)
--(axis cs:0.658658658658659,-0.135240494687666)
--(axis cs:0.65965965965966,-0.139247597974335)
--(axis cs:0.660660660660661,-0.143219935034068)
--(axis cs:0.661661661661662,-0.147157077852334)
--(axis cs:0.662662662662663,-0.151058638189541)
--(axis cs:0.663663663663664,-0.154924265812903)
--(axis cs:0.664664664664665,-0.158753646800404)
--(axis cs:0.665665665665666,-0.162546501913553)
--(axis cs:0.666666666666667,-0.166302585035866)
--(axis cs:0.667667667667668,-0.170021681674262)
--(axis cs:0.668668668668669,-0.173703607520478)
--(axis cs:0.66966966966967,-0.177348207070014)
--(axis cs:0.670670670670671,-0.180955352296114)
--(axis cs:0.671671671671672,-0.184524941376391)
--(axis cs:0.672672672672673,-0.188056897469998)
--(axis cs:0.673673673673674,-0.191551167543082)
--(axis cs:0.674674674674675,-0.195007721240717)
--(axis cs:0.675675675675676,-0.198426549803137)
--(axis cs:0.676676676676677,-0.201807665024753)
--(axis cs:0.677677677677678,-0.205151098254013)
--(axis cs:0.678678678678679,-0.208456899432585)
--(axis cs:0.67967967967968,-0.211725136172171)
--(axis cs:0.680680680680681,-0.214955892867636)
--(axis cs:0.681681681681682,-0.218149269844783)
--(axis cs:0.682682682682683,-0.221305382541684)
--(axis cs:0.683683683683684,-0.224424360722017)
--(axis cs:0.684684684684685,-0.227506347719321)
--(axis cs:0.685685685685686,-0.230551499710905)
--(axis cs:0.686686686686687,-0.233559985020326)
--(axis cs:0.687687687687688,-0.236531983447275)
--(axis cs:0.688688688688689,-0.239467685623898)
--(axis cs:0.68968968968969,-0.242367292396489)
--(axis cs:0.690690690690691,-0.245231014231658)
--(axis cs:0.691691691691692,-0.248059070646009)
--(axis cs:0.692692692692693,-0.250851689658451)
--(axis cs:0.693693693693694,-0.253609107264353)
--(axis cs:0.694694694694695,-0.256331566930628)
--(axis cs:0.695695695695696,-0.259019319111081)
--(axis cs:0.696696696696697,-0.261672620781206)
--(axis cs:0.697697697697698,-0.264291734991717)
--(axis cs:0.698698698698699,-0.26687693044015)
--(axis cs:0.6996996996997,-0.26942848105987)
--(axis cs:0.700700700700701,-0.271946665625821)
--(axis cs:0.701701701701702,-0.274431767376439)
--(axis cs:0.702702702702703,-0.276884073651104)
--(axis cs:0.703703703703704,-0.279303875542632)
--(axis cs:0.704704704704705,-0.281691467564142)
--(axis cs:0.705705705705706,-0.284047147329919)
--(axis cs:0.706706706706707,-0.286371215249663)
--(axis cs:0.707707707707708,-0.288663974235667)
--(axis cs:0.708708708708709,-0.290925729422482)
--(axis cs:0.70970970970971,-0.29315678789859)
--(axis cs:0.710710710710711,-0.295357458449644)
--(axis cs:0.711711711711712,-0.2975280513129)
--(axis cs:0.712712712712713,-0.299668877942381)
--(axis cs:0.713713713713714,-0.301780250784436)
--(axis cs:0.714714714714715,-0.30386248306328)
--(axis cs:0.715715715715716,-0.305915888576175)
--(axis cs:0.716716716716717,-0.30794078149791)
--(axis cs:0.717717717717718,-0.309937476194211)
--(axis cs:0.718718718718719,-0.311906287043797)
--(axis cs:0.71971971971972,-0.313847528268745)
--(axis cs:0.720720720720721,-0.315761513772867)
--(axis cs:0.721721721721722,-0.317648556987812)
--(axis cs:0.722722722722723,-0.31950897072661)
--(axis cs:0.723723723723724,-0.321343067044373)
--(axis cs:0.724724724724725,-0.32315115710593)
--(axis cs:0.725725725725726,-0.324933551060094)
--(axis cs:0.726726726726727,-0.326690557920349)
--(axis cs:0.727727727727728,-0.328422485451718)
--(axis cs:0.728728728728729,-0.330129640063565)
--(axis cs:0.72972972972973,-0.331812326708136)
--(axis cs:0.730730730730731,-0.333470848784622)
--(axis cs:0.731731731731732,-0.335105508048508)
--(axis cs:0.732732732732733,-0.336716604526065)
--(axis cs:0.733733733733734,-0.338304436433736)
--(axis cs:0.734734734734735,-0.339869300102273)
--(axis cs:0.735735735735736,-0.341411489905432)
--(axis cs:0.736736736736737,-0.342931298193043)
--(axis cs:0.737737737737738,-0.344429015228306)
--(axis cs:0.738738738738739,-0.345904929129137)
--(axis cs:0.73973973973974,-0.347359325813418)
--(axis cs:0.740740740740741,-0.348792488947995)
--(axis cs:0.741741741741742,-0.350204699901285)
--(axis cs:0.742742742742743,-0.35159623769934)
--(axis cs:0.743743743743744,-0.35296737898524)
--(axis cs:0.744744744744745,-0.354318397981681)
--(axis cs:0.745745745745746,-0.355649566456643)
--(axis cs:0.746746746746747,-0.356961153691985)
--(axis cs:0.747747747747748,-0.358253426454886)
--(axis cs:0.748748748748749,-0.359526648971987)
--(axis cs:0.74974974974975,-0.360781082906142)
--(axis cs:0.750750750750751,-0.362016987335661)
--(axis cs:0.751751751751752,-0.363234618735945)
--(axis cs:0.752752752752753,-0.364434230963414)
--(axis cs:0.753753753753754,-0.365616075241626)
--(axis cs:0.754754754754755,-0.366780400149509)
--(axis cs:0.755755755755756,-0.367927451611584)
--(axis cs:0.756756756756757,-0.369057472890134)
--(axis cs:0.757757757757758,-0.3701707045792)
--(axis cs:0.758758758758759,-0.371267384600339)
--(axis cs:0.75975975975976,-0.372347748200062)
--(axis cs:0.760760760760761,-0.373412027948877)
--(axis cs:0.761761761761762,-0.374460453741864)
--(axis cs:0.762762762762763,-0.375493252800701)
--(axis cs:0.763763763763764,-0.376510649677097)
--(axis cs:0.764764764764765,-0.377512866257539)
--(axis cs:0.765765765765766,-0.378500121769304)
--(axis cs:0.766766766766767,-0.379472632787671)
--(axis cs:0.767767767767768,-0.380430613244276)
--(axis cs:0.768768768768769,-0.381374274436549)
--(axis cs:0.76976976976977,-0.382303825038179)
--(axis cs:0.770770770770771,-0.383219471110556)
--(axis cs:0.771771771771772,-0.384121416115138)
--(axis cs:0.772772772772773,-0.385009860926678)
--(axis cs:0.773773773773774,-0.385885003847303)
--(axis cs:0.774774774774775,-0.38674704062135)
--(axis cs:0.775775775775776,-0.387596164450947)
--(axis cs:0.776776776776777,-0.388432566012286)
--(axis cs:0.777777777777778,-0.389256433472545)
--(axis cs:0.778778778778779,-0.390067952507427)
--(axis cs:0.77977977977978,-0.390867306319264)
--(axis cs:0.780780780780781,-0.391654675655664)
--(axis cs:0.781781781781782,-0.392430238828656)
--(axis cs:0.782782782782783,-0.393194171734301)
--(axis cs:0.783783783783784,-0.393946647872736)
--(axis cs:0.784784784784785,-0.394687838368625)
--(axis cs:0.785785785785786,-0.395417911991975)
--(axis cs:0.786786786786787,-0.396137035179297)
--(axis cs:0.787787787787788,-0.396845372055081)
--(axis cs:0.788788788788789,-0.397543084453561)
--(axis cs:0.78978978978979,-0.398230331940736)
--(axis cs:0.790790790790791,-0.398907271836628)
--(axis cs:0.791791791791792,-0.399574059237759)
--(axis cs:0.792792792792793,-0.400230847039806)
--(axis cs:0.793793793793794,-0.400877785960433)
--(axis cs:0.794794794794795,-0.401515024562266)
--(axis cs:0.795795795795796,-0.402142709275995)
--(axis cs:0.796796796796797,-0.402760984423577)
--(axis cs:0.797797797797798,-0.403369992241532)
--(axis cs:0.798798798798799,-0.403969872904318)
--(axis cs:0.7997997997998,-0.404560764547736)
--(axis cs:0.800800800800801,-0.405142803292399)
--(axis cs:0.801801801801802,-0.405716123267205)
--(axis cs:0.802802802802803,-0.406280856632821)
--(axis cs:0.803803803803804,-0.406837133605162)
--(axis cs:0.804804804804805,-0.407385082478852)
--(axis cs:0.805805805805806,-0.407924829650644)
--(axis cs:0.806806806806807,-0.408456499642797)
--(axis cs:0.807807807807808,-0.4089802151264)
--(axis cs:0.808808808808809,-0.409496096944626)
--(axis cs:0.80980980980981,-0.410004264135899)
--(axis cs:0.810810810810811,-0.410504833956987)
--(axis cs:0.811811811811812,-0.410997921905983)
--(axis cs:0.812812812812813,-0.411483641745186)
--(axis cs:0.813813813813814,-0.411962105523863)
--(axis cs:0.814814814814815,-0.412433423600894)
--(axis cs:0.815815815815816,-0.412897704667276)
--(axis cs:0.816816816816817,-0.413355055768493)
--(axis cs:0.817817817817818,-0.413805582326745)
--(axis cs:0.818818818818819,-0.414249388163021)
--(axis cs:0.81981981981982,-0.414686575519011)
--(axis cs:0.820820820820821,-0.415117245078869)
--(axis cs:0.821821821821822,-0.415541495990788)
--(axis cs:0.822822822822823,-0.415959425888421)
--(axis cs:0.823823823823824,-0.416371130912113)
--(axis cs:0.824824824824825,-0.416776705729957)
--(axis cs:0.825825825825826,-0.41717624355866)
--(axis cs:0.826826826826827,-0.417569836184226)
--(axis cs:0.827827827827828,-0.417957573982439)
--(axis cs:0.828828828828829,-0.41833954593916)
--(axis cs:0.82982982982983,-0.418715839670414)
--(axis cs:0.830830830830831,-0.419086541442293)
--(axis cs:0.831831831831832,-0.41945173619064)
--(axis cs:0.832832832832833,-0.419811507540532)
--(axis cs:0.833833833833834,-0.420165937825569)
--(axis cs:0.834834834834835,-0.420515108106934)
--(axis cs:0.835835835835836,-0.420859098192264)
--(axis cs:0.836836836836837,-0.421197986654291)
--(axis cs:0.837837837837838,-0.42153185084929)
--(axis cs:0.838838838838839,-0.421860766935296)
--(axis cs:0.83983983983984,-0.422184809890126)
--(axis cs:0.840840840840841,-0.42250405352917)
--(axis cs:0.841841841841842,-0.422818570522981)
--(axis cs:0.842842842842843,-0.423128432414644)
--(axis cs:0.843843843843844,-0.423433709636935)
--(axis cs:0.844844844844845,-0.423734471529259)
--(axis cs:0.845845845845846,-0.424030786354384)
--(axis cs:0.846846846846847,-0.424322721314954)
--(axis cs:0.847847847847848,-0.424610342569788)
--(axis cs:0.848848848848849,-0.424893715249976)
--(axis cs:0.84984984984985,-0.425172903474751)
--(axis cs:0.850850850850851,-0.42544797036716)
--(axis cs:0.851851851851852,-0.425718978069522)
--(axis cs:0.852852852852853,-0.42598598775867)
--(axis cs:0.853853853853854,-0.426249059660998)
--(axis cs:0.854854854854855,-0.42650825306729)
--(axis cs:0.855855855855856,-0.426763626347349)
--(axis cs:0.856856856856857,-0.427015236964421)
--(axis cs:0.857857857857858,-0.427263141489414)
--(axis cs:0.858858858858859,-0.427507395614918)
--(axis cs:0.85985985985986,-0.427748054169025)
--(axis cs:0.860860860860861,-0.427985171128948)
--(axis cs:0.861861861861862,-0.428218799634444)
--(axis cs:0.862862862862863,-0.428448992001045)
--(axis cs:0.863863863863864,-0.42867579973309)
--(axis cs:0.864864864864865,-0.428899273536574)
--(axis cs:0.865865865865866,-0.429119463331792)
--(axis cs:0.866866866866867,-0.429336418265813)
--(axis cs:0.867867867867868,-0.429550186724752)
--(axis cs:0.868868868868869,-0.429760816345871)
--(axis cs:0.86986986986987,-0.429968354029482)
--(axis cs:0.870870870870871,-0.430172845950686)
--(axis cs:0.871871871871872,-0.43037433757092)
--(axis cs:0.872872872872873,-0.430572873649333)
--(axis cs:0.873873873873874,-0.430768498253989)
--(axis cs:0.874874874874875,-0.430961254772893)
--(axis cs:0.875875875875876,-0.431151185924846)
--(axis cs:0.876876876876877,-0.431338333770138)
--(axis cs:0.877877877877878,-0.431522739721063)
--(axis cs:0.878878878878879,-0.431704444552281)
--(axis cs:0.87987987987988,-0.431883488411008)
--(axis cs:0.880880880880881,-0.432059910827051)
--(axis cs:0.881881881881882,-0.432233750722684)
--(axis cs:0.882882882882883,-0.43240504642236)
--(axis cs:0.883883883883884,-0.432573835662281)
--(axis cs:0.884884884884885,-0.432740155599806)
--(axis cs:0.885885885885886,-0.43290404282271)
--(axis cs:0.886886886886887,-0.433065533358298)
--(axis cs:0.887887887887888,-0.433224662682369)
--(axis cs:0.888888888888889,-0.433381465728038)
--(axis cs:0.88988988988989,-0.433535976894414)
--(axis cs:0.890890890890891,-0.433688230055137)
--(axis cs:0.891891891891892,-0.433838258566782)
--(axis cs:0.892892892892893,-0.433986095277117)
--(axis cs:0.893893893893894,-0.434131772533235)
--(axis cs:0.894894894894895,-0.434275322189551)
--(axis cs:0.895895895895896,-0.434416775615664)
--(axis cs:0.896896896896897,-0.434556163704099)
--(axis cs:0.897897897897898,-0.434693516877914)
--(axis cs:0.898898898898899,-0.434828865098188)
--(axis cs:0.8998998998999,-0.434962237871382)
--(axis cs:0.900900900900901,-0.435093664256581)
--(axis cs:0.901901901901902,-0.435223172872616)
--(axis cs:0.902902902902903,-0.43535079190507)
--(axis cs:0.903903903903904,-0.435476549113169)
--(axis cs:0.904904904904905,-0.435600471836552)
--(axis cs:0.905905905905906,-0.435722587001941)
--(axis cs:0.906906906906907,-0.435842921129693)
--(axis cs:0.907907907907908,-0.43596150034024)
--(axis cs:0.908908908908909,-0.436078350360435)
--(axis cs:0.90990990990991,-0.436193496529778)
--(axis cs:0.910910910910911,-0.436306963806551)
--(axis cs:0.911911911911912,-0.436418776773843)
--(axis cs:0.912912912912913,-0.436528959645479)
--(axis cs:0.913913913913914,-0.436637536271851)
--(axis cs:0.914914914914915,-0.436744530145647)
--(axis cs:0.915915915915916,-0.436849964407492)
--(axis cs:0.916916916916917,-0.436953861851491)
--(axis cs:0.917917917917918,-0.437056244930678)
--(axis cs:0.918918918918919,-0.437157135762381)
--(axis cs:0.91991991991992,-0.437256556133492)
--(axis cs:0.920920920920921,-0.437354527505651)
--(axis cs:0.921921921921922,-0.437451071020343)
--(axis cs:0.922922922922923,-0.437546207503916)
--(axis cs:0.923923923923924,-0.437639957472505)
--(axis cs:0.924924924924925,-0.437732341136884)
--(axis cs:0.925925925925926,-0.437823378407234)
--(axis cs:0.926926926926927,-0.43791308889783)
--(axis cs:0.927927927927928,-0.43800149193165)
--(axis cs:0.928928928928929,-0.438088606544915)
--(axis cs:0.92992992992993,-0.43817445149154)
--(axis cs:0.930930930930931,-0.438259045247527)
--(axis cs:0.931931931931932,-0.438342406015273)
--(axis cs:0.932932932932933,-0.438424551727811)
--(axis cs:0.933933933933934,-0.438505500052983)
--(axis cs:0.934934934934935,-0.438585268397541)
--(axis cs:0.935935935935936,-0.438663873911181)
--(axis cs:0.936936936936937,-0.438741333490511)
--(axis cs:0.937937937937938,-0.438817663782953)
--(axis cs:0.938938938938939,-0.438892881190579)
--(axis cs:0.93993993993994,-0.43896700187389)
--(axis cs:0.940940940940941,-0.439040041755522)
--(axis cs:0.941941941941942,-0.439112016523905)
--(axis cs:0.942942942942943,-0.439182941636847)
--(axis cs:0.943943943943944,-0.439252832325072)
--(axis cs:0.944944944944945,-0.439321703595692)
--(axis cs:0.945945945945946,-0.439389570235623)
--(axis cs:0.946946946946947,-0.439456446814951)
--(axis cs:0.947947947947948,-0.439522347690236)
--(axis cs:0.948948948948949,-0.439587287007763)
--(axis cs:0.94994994994995,-0.439651278706746)
--(axis cs:0.950950950950951,-0.439714336522472)
--(axis cs:0.951951951951952,-0.439776473989399)
--(axis cs:0.952952952952953,-0.439837704444201)
--(axis cs:0.953953953953954,-0.439898041028765)
--(axis cs:0.954954954954955,-0.439957496693139)
--(axis cs:0.955955955955956,-0.440016084198432)
--(axis cs:0.956956956956957,-0.440073816119667)
--(axis cs:0.957957957957958,-0.440130704848589)
--(axis cs:0.958958958958959,-0.440186762596425)
--(axis cs:0.95995995995996,-0.440242001396604)
--(axis cs:0.960960960960961,-0.440296433107428)
--(axis cs:0.961961961961962,-0.440350069414705)
--(axis cs:0.962962962962963,-0.440402921834335)
--(axis cs:0.963963963963964,-0.440455001714859)
--(axis cs:0.964964964964965,-0.440506320239963)
--(axis cs:0.965965965965966,-0.440556888430947)
--(axis cs:0.966966966966967,-0.440606717149151)
--(axis cs:0.967967967967968,-0.440655817098338)
--(axis cs:0.968968968968969,-0.440704198827053)
--(axis cs:0.96996996996997,-0.440751872730927)
--(axis cs:0.970970970970971,-0.44079884905496)
--(axis cs:0.971971971971972,-0.440845137895757)
--(axis cs:0.972972972972973,-0.440890749203731)
--(axis cs:0.973973973973974,-0.440935692785278)
--(axis cs:0.974974974974975,-0.440979978304907)
--(axis cs:0.975975975975976,-0.441023615287346)
--(axis cs:0.976976976976977,-0.441066613119606)
--(axis cs:0.977977977977978,-0.441108981053022)
--(axis cs:0.978978978978979,-0.441150728205255)
--(axis cs:0.97997997997998,-0.441191863562263)
--(axis cs:0.980980980980981,-0.441232395980248)
--(axis cs:0.981981981981982,-0.441272334187561)
--(axis cs:0.982982982982983,-0.441311686786589)
--(axis cs:0.983983983983984,-0.441350462255608)
--(axis cs:0.984984984984985,-0.4413886689506)
--(axis cs:0.985985985985986,-0.441426315107057)
--(axis cs:0.986986986986987,-0.441463408841743)
--(axis cs:0.987987987987988,-0.441499958154436)
--(axis cs:0.988988988988989,-0.441535970929641)
--(axis cs:0.98998998998999,-0.441571454938277)
--(axis cs:0.990990990990991,-0.44160641783934)
--(axis cs:0.991991991991992,-0.441640867181533)
--(axis cs:0.992992992992993,-0.441674810404882)
--(axis cs:0.993993993993994,-0.441708254842317)
--(axis cs:0.994994994994995,-0.441741207721237)
--(axis cs:0.995995995995996,-0.441773676165046)
--(axis cs:0.996996996996997,-0.441805667194663)
--(axis cs:0.997997997997998,-0.441837187730021)
--(axis cs:0.998998998998999,-0.441868244591525)
--(axis cs:1,-0.441898844501508)
--(axis cs:1,0.445888618319311)
--(axis cs:1,0.445888618319311)
--(axis cs:0.998998998998999,0.445917884816913)
--(axis cs:0.997997997997998,0.445947568037173)
--(axis cs:0.996996996996997,0.445977673506085)
--(axis cs:0.995995995995996,0.446008206812759)
--(axis cs:0.994994994994995,0.446039173609869)
--(axis cs:0.993993993993994,0.446070579614096)
--(axis cs:0.992992992992993,0.446102430606561)
--(axis cs:0.991991991991992,0.446134732433252)
--(axis cs:0.990990990990991,0.44616749100545)
--(axis cs:0.98998998998999,0.446200712300141)
--(axis cs:0.988988988988989,0.446234402360426)
--(axis cs:0.987987987987988,0.44626856729592)
--(axis cs:0.986986986986987,0.446303213283143)
--(axis cs:0.985985985985986,0.446338346565902)
--(axis cs:0.984984984984985,0.446373973455669)
--(axis cs:0.983983983983984,0.446410100331941)
--(axis cs:0.982982982982983,0.446446733642594)
--(axis cs:0.981981981981982,0.446483879904228)
--(axis cs:0.980980980980981,0.446521545702499)
--(axis cs:0.97997997997998,0.446559737692435)
--(axis cs:0.978978978978979,0.446598462598751)
--(axis cs:0.977977977977978,0.446637727216135)
--(axis cs:0.976976976976977,0.446677538409539)
--(axis cs:0.975975975975976,0.446717903114438)
--(axis cs:0.974974974974975,0.446758828337085)
--(axis cs:0.973973973973974,0.446800321154752)
--(axis cs:0.972972972972973,0.446842388715945)
--(axis cs:0.971971971971972,0.446885038240611)
--(axis cs:0.970970970970971,0.446928277020325)
--(axis cs:0.96996996996997,0.446972112418457)
--(axis cs:0.968968968968969,0.447016551870325)
--(axis cs:0.967967967967968,0.447061602883318)
--(axis cs:0.966966966966967,0.447107273037014)
--(axis cs:0.965965965965966,0.44715356998326)
--(axis cs:0.964964964964965,0.447200501446244)
--(axis cs:0.963963963963964,0.447248075222531)
--(axis cs:0.962962962962963,0.44729629918109)
--(axis cs:0.961961961961962,0.447345181263281)
--(axis cs:0.960960960960961,0.447394729482826)
--(axis cs:0.95995995995996,0.447444951925751)
--(axis cs:0.958958958958959,0.4474958567503)
--(axis cs:0.957957957957958,0.447547452186818)
--(axis cs:0.956956956956957,0.447599746537607)
--(axis cs:0.955955955955956,0.447652748176751)
--(axis cs:0.954954954954955,0.447706465549911)
--(axis cs:0.953953953953954,0.447760907174078)
--(axis cs:0.952952952952953,0.447816081637304)
--(axis cs:0.951951951951952,0.44787199759839)
--(axis cs:0.950950950950951,0.447928663786541)
--(axis cs:0.94994994994995,0.447986089000975)
--(axis cs:0.948948948948949,0.448044282110509)
--(axis cs:0.947947947947948,0.448103252053085)
--(axis cs:0.946946946946947,0.448163007835273)
--(axis cs:0.945945945945946,0.448223558531714)
--(axis cs:0.944944944944945,0.44828491328453)
--(axis cs:0.943943943943944,0.448347081302686)
--(axis cs:0.942942942942943,0.448410071861297)
--(axis cs:0.941941941941942,0.448473894300895)
--(axis cs:0.940940940940941,0.448538558026644)
--(axis cs:0.93993993993994,0.448604072507494)
--(axis cs:0.938938938938939,0.448670447275292)
--(axis cs:0.937937937937938,0.448737691923836)
--(axis cs:0.936936936936937,0.448805816107859)
--(axis cs:0.935935935935936,0.448874829541973)
--(axis cs:0.934934934934935,0.448944741999538)
--(axis cs:0.933933933933934,0.449015563311473)
--(axis cs:0.932932932932933,0.449087303365004)
--(axis cs:0.931931931931932,0.449159972102339)
--(axis cs:0.930930930930931,0.449233579519286)
--(axis cs:0.92992992992993,0.449308135663786)
--(axis cs:0.928928928928929,0.449383650634382)
--(axis cs:0.927927927927928,0.449460134578614)
--(axis cs:0.926926926926927,0.449537597691332)
--(axis cs:0.925925925925926,0.449616050212932)
--(axis cs:0.924924924924925,0.44969550242751)
--(axis cs:0.923923923923924,0.449775964660931)
--(axis cs:0.922922922922923,0.449857447278813)
--(axis cs:0.921921921921922,0.449939960684424)
--(axis cs:0.920920920920921,0.450023515316481)
--(axis cs:0.91991991991992,0.450108121646862)
--(axis cs:0.918918918918919,0.450193790178216)
--(axis cs:0.917917917917918,0.450280531441476)
--(axis cs:0.916916916916917,0.450368355993275)
--(axis cs:0.915915915915916,0.450457274413242)
--(axis cs:0.914914914914915,0.450547297301209)
--(axis cs:0.913913913913914,0.450638435274292)
--(axis cs:0.912912912912913,0.450730698963869)
--(axis cs:0.911911911911912,0.450824099012432)
--(axis cs:0.910910910910911,0.450918646070324)
--(axis cs:0.90990990990991,0.451014350792355)
--(axis cs:0.908908908908909,0.451111223834285)
--(axis cs:0.907907907907908,0.451209275849181)
--(axis cs:0.906906906906907,0.451308517483641)
--(axis cs:0.905905905905906,0.451408959373877)
--(axis cs:0.904904904904905,0.451510612141666)
--(axis cs:0.903903903903904,0.451613486390144)
--(axis cs:0.902902902902903,0.451717592699468)
--(axis cs:0.901901901901902,0.451822941622308)
--(axis cs:0.900900900900901,0.451929543679202)
--(axis cs:0.8998998998999,0.452037409353737)
--(axis cs:0.898898898898899,0.452146549087574)
--(axis cs:0.897897897897898,0.452256973275303)
--(axis cs:0.896896896896897,0.452368692259124)
--(axis cs:0.895895895895896,0.452481716323357)
--(axis cs:0.894894894894895,0.452596055688767)
--(axis cs:0.893893893893894,0.452711720506701)
--(axis cs:0.892892892892893,0.452828720853046)
--(axis cs:0.891891891891892,0.45294706672198)
--(axis cs:0.890890890890891,0.45306676801953)
--(axis cs:0.88988988988989,0.453187834556927)
--(axis cs:0.888888888888889,0.453310276043751)
--(axis cs:0.887887887887888,0.453434102080857)
--(axis cs:0.886886886886887,0.453559322153089)
--(axis cs:0.885885885885886,0.453685945621766)
--(axis cs:0.884884884884885,0.453813981716937)
--(axis cs:0.883883883883884,0.453943439529407)
--(axis cs:0.882882882882883,0.454074328002511)
--(axis cs:0.881881881881882,0.454206655923652)
--(axis cs:0.880880880880881,0.454340431915584)
--(axis cs:0.87987987987988,0.454475664427432)
--(axis cs:0.878878878878879,0.454612361725456)
--(axis cs:0.877877877877878,0.454750531883538)
--(axis cs:0.876876876876877,0.454890182773397)
--(axis cs:0.875875875875876,0.45503132205452)
--(axis cs:0.874874874874875,0.455173957163803)
--(axis cs:0.873873873873874,0.4553180953049)
--(axis cs:0.872872872872873,0.455463743437264)
--(axis cs:0.871871871871872,0.455610908264886)
--(axis cs:0.870870870870871,0.455759596224714)
--(axis cs:0.86986986986987,0.455909813474749)
--(axis cs:0.868868868868869,0.456061565881815)
--(axis cs:0.867867867867868,0.456214859008988)
--(axis cs:0.866866866866867,0.456369698102683)
--(axis cs:0.865865865865866,0.456526088079388)
--(axis cs:0.864864864864865,0.456684033512039)
--(axis cs:0.863863863863864,0.456843538616031)
--(axis cs:0.862862862862863,0.457004607234848)
--(axis cs:0.861861861861862,0.457167242825315)
--(axis cs:0.860860860860861,0.457331448442457)
--(axis cs:0.85985985985986,0.457497226723961)
--(axis cs:0.858858858858859,0.45766457987423)
--(axis cs:0.857857857857858,0.457833509648018)
--(axis cs:0.856856856856857,0.458004017333643)
--(axis cs:0.855855855855856,0.458176103735772)
--(axis cs:0.854854854854855,0.458349769157751)
--(axis cs:0.853853853853854,0.458525013383501)
--(axis cs:0.852852852852853,0.458701835658938)
--(axis cs:0.851851851851852,0.458880234672934)
--(axis cs:0.850850850850851,0.459060208537799)
--(axis cs:0.84984984984985,0.459241754769266)
--(axis cs:0.848848848848849,0.459424870265991)
--(axis cs:0.847847847847848,0.459609551288535)
--(axis cs:0.846846846846847,0.459795793437837)
--(axis cs:0.845845845845846,0.459983591633152)
--(axis cs:0.844844844844845,0.460172940089458)
--(axis cs:0.843843843843844,0.46036383229431)
--(axis cs:0.842842842842843,0.460556260984143)
--(axis cs:0.841841841841842,0.460750218119998)
--(axis cs:0.840840840840841,0.460945694862674)
--(axis cs:0.83983983983984,0.461142681547288)
--(axis cs:0.838838838838839,0.461341167657237)
--(axis cs:0.837837837837838,0.461541141797544)
--(axis cs:0.836836836836837,0.461742591667583)
--(axis cs:0.835835835835836,0.461945504033168)
--(axis cs:0.834834834834835,0.462149864697998)
--(axis cs:0.833833833833834,0.462355658474443)
--(axis cs:0.832832832832833,0.462562869153666)
--(axis cs:0.831831831831832,0.46277147947505)
--(axis cs:0.830830830830831,0.462981471094953)
--(axis cs:0.82982982982983,0.463192824554738)
--(axis cs:0.828828828828829,0.463405519248098)
--(axis cs:0.827827827827828,0.463619533387653)
--(axis cs:0.826826826826827,0.463834843970794)
--(axis cs:0.825825825825826,0.464051426744783)
--(axis cs:0.824824824824825,0.464269256171082)
--(axis cs:0.823823823823824,0.464488305388906)
--(axis cs:0.822822822822823,0.464708546177978)
--(axis cs:0.821821821821822,0.464929948920484)
--(axis cs:0.820820820820821,0.465152482562205)
--(axis cs:0.81981981981982,0.465376114572825)
--(axis cs:0.818818818818819,0.465600810905385)
--(axis cs:0.817817817817818,0.465826535954886)
--(axis cs:0.816816816816817,0.466053252516018)
--(axis cs:0.815815815815816,0.466280921740005)
--(axis cs:0.814814814814815,0.466509503090551)
--(axis cs:0.813813813813814,0.466738954298875)
--(axis cs:0.812812812812813,0.466969231317818)
--(axis cs:0.811811811811812,0.467200288275016)
--(axis cs:0.810810810810811,0.467432077425112)
--(axis cs:0.80980980980981,0.467664549101006)
--(axis cs:0.808808808808809,0.467897651664122)
--(axis cs:0.807807807807808,0.468131331453685)
--(axis cs:0.806806806806807,0.468365532734976)
--(axis cs:0.805805805805806,0.468600197646582)
--(axis cs:0.804804804804805,0.468835266146586)
--(axis cs:0.803803803803804,0.469070675957732)
--(axis cs:0.802802802802803,0.469306362511499)
--(axis cs:0.801801801801802,0.469542258891113)
--(axis cs:0.800800800800801,0.469778295773455)
--(axis cs:0.7997997997998,0.470014401369866)
--(axis cs:0.798798798798799,0.470250501365828)
--(axis cs:0.797797797797798,0.470486518859506)
--(axis cs:0.796796796796797,0.470722374299143)
--(axis cs:0.795795795795796,0.470957985419291)
--(axis cs:0.794794794794795,0.471193267175855)
--(axis cs:0.793793793793794,0.471428131679958)
--(axis cs:0.792792792792793,0.471662488130584)
--(axis cs:0.791791791791792,0.471896242746016)
--(axis cs:0.790790790790791,0.472129298694023)
--(axis cs:0.78978978978979,0.472361556020816)
--(axis cs:0.788788788788789,0.472592911578729)
--(axis cs:0.787787787787788,0.472823258952632)
--(axis cs:0.786786786786787,0.473052488385054)
--(axis cs:0.785785785785786,0.473280486700005)
--(axis cs:0.784784784784785,0.473507137225483)
--(axis cs:0.783783783783784,0.473732319714653)
--(axis cs:0.782782782782783,0.473955910265689)
--(axis cs:0.781781781781782,0.474177781240259)
--(axis cs:0.780780780780781,0.474397801180652)
--(axis cs:0.77977977977978,0.474615834725521)
--(axis cs:0.778778778778779,0.474831742524245)
--(axis cs:0.777777777777778,0.475045381149885)
--(axis cs:0.776776776776777,0.475256603010733)
--(axis cs:0.775775775775776,0.475465256260439)
--(axis cs:0.774774774774775,0.475671184706705)
--(axis cs:0.773773773773774,0.475874227718536)
--(axis cs:0.772772772772773,0.47607422013204)
--(axis cs:0.771771771771772,0.476270992154768)
--(axis cs:0.770770770770771,0.476464369268582)
--(axis cs:0.76976976976977,0.476654172131038)
--(axis cs:0.768768768768769,0.476840216475298)
--(axis cs:0.767767767767768,0.477022313008528)
--(axis cs:0.766766766766767,0.47720026730881)
--(axis cs:0.765765765765766,0.477373879720537)
--(axis cs:0.764764764764765,0.4775429452483)
--(axis cs:0.763763763763764,0.47770725344925)
--(axis cs:0.762762762762763,0.477866588323942)
--(axis cs:0.761761761761762,0.47802072820565)
--(axis cs:0.760760760760761,0.47816944564815)
--(axis cs:0.75975975975976,0.478312507311969)
--(axis cs:0.758758758758759,0.478449673849107)
--(axis cs:0.757757757757758,0.478580699786215)
--(axis cs:0.756756756756757,0.478705333406239)
--(axis cs:0.755755755755756,0.478823316628541)
--(axis cs:0.754754754754755,0.478934384887475)
--(axis cs:0.753753753753754,0.479038267009442)
--(axis cs:0.752752752752753,0.479134685088418)
--(axis cs:0.751751751751752,0.479223354359966)
--(axis cs:0.750750750750751,0.479303983073736)
--(axis cs:0.74974974974975,0.479376272364456)
--(axis cs:0.748748748748749,0.479439916121437)
--(axis cs:0.747747747747748,0.479494600856584)
--(axis cs:0.746746746746747,0.479540005570942)
--(axis cs:0.745745745745746,0.479575801619783)
--(axis cs:0.744744744744745,0.479601652576246)
--(axis cs:0.743743743743744,0.479617214093552)
--(axis cs:0.742742742742743,0.479622133765819)
--(axis cs:0.741741741741742,0.479616050987476)
--(axis cs:0.740740740740741,0.479598596811326)
--(axis cs:0.73973973973974,0.479569393805261)
--(axis cs:0.738738738738739,0.47952805590767)
--(axis cs:0.737737737737738,0.479474188281555)
--(axis cs:0.736736736736737,0.479407387167402)
--(axis cs:0.735735735735736,0.479327239734831)
--(axis cs:0.734734734734735,0.479233323933058)
--(axis cs:0.733733733733734,0.479125208340221)
--(axis cs:0.732732732732733,0.479002452011604)
--(axis cs:0.731731731731732,0.478864604326791)
--(axis cs:0.730730730730731,0.478711204835833)
--(axis cs:0.72972972972973,0.478541783104442)
--(axis cs:0.728728728728729,0.478355858558283)
--(axis cs:0.727727727727728,0.47815294032643)
--(axis cs:0.726726726726727,0.477932527084033)
--(axis cs:0.725725725725726,0.477694106894267)
--(axis cs:0.724724724724725,0.477437157049647)
--(axis cs:0.723723723723724,0.477161143912755)
--(axis cs:0.722722722722723,0.476865522756485)
--(axis cs:0.721721721721722,0.476549737603877)
--(axis cs:0.720720720720721,0.476213221067634)
--(axis cs:0.71971971971972,0.475855394189406)
--(axis cs:0.718718718718719,0.475475666278956)
--(axis cs:0.717717717717718,0.475073434753302)
--(axis cs:0.716716716716717,0.474648084975951)
--(axis cs:0.715715715715716,0.474198990096342)
--(axis cs:0.714714714714715,0.473725510889619)
--(axis cs:0.713713713713714,0.47322699559688)
--(axis cs:0.712712712712713,0.472702779766015)
--(axis cs:0.711711711711712,0.47215218609331)
--(axis cs:0.710710710710711,0.471574524265942)
--(axis cs:0.70970970970971,0.470969090805559)
--(axis cs:0.708708708708709,0.470335168913089)
--(axis cs:0.707707707707708,0.469672028314977)
--(axis cs:0.706706706706707,0.468978925111038)
--(axis cs:0.705705705705706,0.468255101624127)
--(axis cs:0.704704704704705,0.467499786251834)
--(axis cs:0.703703703703704,0.466712193320446)
--(axis cs:0.702702702702703,0.465891522941381)
--(axis cs:0.701701701701702,0.465036960870382)
--(axis cs:0.700700700700701,0.464147678369704)
--(axis cs:0.6996996996997,0.46322283207358)
--(axis cs:0.698698698698699,0.462261563857265)
--(axis cs:0.697697697697698,0.461263000709955)
--(axis cs:0.696696696696697,0.460226254611907)
--(axis cs:0.695695695695696,0.459150422416108)
--(axis cs:0.694694694694695,0.458034585734841)
--(axis cs:0.693693693693694,0.456877810831539)
--(axis cs:0.692692692692693,0.455679148518313)
--(axis cs:0.691691691691692,0.454437634059584)
--(axis cs:0.690690690690691,0.453152287082256)
--(axis cs:0.68968968968969,0.451822111492905)
--(axis cs:0.688688688688689,0.450446095402465)
--(axis cs:0.687687687687688,0.44902321105893)
--(axis cs:0.686686686686687,0.447552414788632)
--(axis cs:0.685685685685686,0.446032646946662)
--(axis cs:0.684684684684685,0.444462831877032)
--(axis cs:0.683683683683684,0.44284187788324)
--(axis cs:0.682682682682683,0.441168677209899)
--(axis cs:0.681681681681682,0.439442106036145)
--(axis cs:0.680680680680681,0.437661024481586)
--(axis cs:0.67967967967968,0.435824276625576)
--(axis cs:0.678678678678679,0.433930690540667)
--(axis cs:0.677677677677678,0.431979078341098)
--(axis cs:0.676676676676677,0.429968236247299)
--(axis cs:0.675675675675676,0.427896944667368)
--(axis cs:0.674674674674675,0.425763968296571)
--(axis cs:0.673673673673674,0.423568056235992)
--(axis cs:0.672672672672673,0.421307942131482)
--(axis cs:0.671671671671672,0.418982344334147)
--(axis cs:0.670670670670671,0.416589966083726)
--(axis cs:0.66966966966967,0.414129495716176)
--(axis cs:0.668668668668669,0.411599606897018)
--(axis cs:0.667667667667668,0.408998958881942)
--(axis cs:0.666666666666667,0.406326196806378)
--(axis cs:0.665665665665666,0.403579952005751)
--(axis cs:0.664664664664665,0.400758842368319)
--(axis cs:0.663663663663664,0.397861472722572)
--(axis cs:0.662662662662663,0.394886435261296)
--(axis cs:0.661661661661662,0.391832310004555)
--(axis cs:0.660660660660661,0.388697665304014)
--(axis cs:0.65965965965966,0.385481058391103)
--(axis cs:0.658658658658659,0.382181035971799)
--(axis cs:0.657657657657658,0.378796134870911)
--(axis cs:0.656656656656657,0.375324882728983)
--(axis cs:0.655655655655656,0.371765798755174)
--(axis cs:0.654654654654655,0.368117394539627)
--(axis cs:0.653653653653654,0.364378174929251)
--(axis cs:0.652652652652653,0.360546638970949)
--(axis cs:0.651651651651652,0.35662128092678)
--(axis cs:0.650650650650651,0.352600591365869)
--(axis cs:0.64964964964965,0.348483058338144)
--(axis cs:0.648648648648649,0.344267168635612)
--(axis cs:0.647647647647648,0.339951409147219)
--(axis cs:0.646646646646647,0.33553426831392)
--(axis cs:0.645645645645646,0.331014237691192)
--(axis cs:0.644644644644645,0.326389813626997)
--(axis cs:0.643643643643644,0.32165949906388)
--(axis cs:0.642642642642643,0.316821805474946)
--(axis cs:0.641641641641642,0.311875254944341)
--(axis cs:0.640640640640641,0.306818382404569)
--(axis cs:0.63963963963964,0.301649738043774)
--(axis cs:0.638638638638639,0.296367889898884)
--(axis cs:0.637637637637638,0.290971426651803)
--(axis cs:0.636636636636637,0.285458960649424)
--(axis cs:0.635635635635636,0.279829131171129)
--(axis cs:0.634634634634635,0.274080607972164)
--(axis cs:0.633633633633634,0.268212095137062)
--(axis cs:0.632632632632633,0.262222335284548)
--(axis cs:0.631631631631632,0.256110114175718)
--(axis cs:0.630630630630631,0.24987426579117)
--(axis cs:0.62962962962963,0.243513677961399)
--(axis cs:0.628628628628629,0.237027298662397)
--(axis cs:0.627627627627628,0.23041414312742)
--(axis cs:0.626626626626627,0.223673301983382)
--(axis cs:0.625625625625626,0.216803950707524)
--(axis cs:0.624624624624625,0.209805360835443)
--(axis cs:0.623623623623624,0.202676913563758)
--(axis cs:0.622622622622623,0.195418116740109)
--(axis cs:0.621621621621622,0.188028626818246)
--(axis cs:0.620620620620621,0.180508278374563)
--(axis cs:0.61961961961962,0.172857125623967)
--(axis cs:0.618618618618619,0.165075503852021)
--(axis cs:0.617617617617618,0.157164125591281)
--(axis cs:0.616616616616617,0.149124240940475)
--(axis cs:0.615615615615616,0.140957924390506)
--(axis cs:0.614614614614615,0.132668631811253)
--(axis cs:0.613613613613614,0.124262394427633)
--(axis cs:0.612612612612613,0.115750720363747)
--(axis cs:0.611611611611612,0.107158948798005)
--(axis cs:0.610610610610611,0.0985570740981468)
--(axis cs:0.60960960960961,0.0902288930351766)
--(axis cs:0.608608608608609,0.0841230724573602)
--(axis cs:0.607607607607608,0.0842732454364451)
--(axis cs:0.606606606606607,0.0864669848261843)
--(axis cs:0.605605605605606,0.0887250280215915)
--(axis cs:0.604604604604605,0.0907647075191335)
--(axis cs:0.603603603603604,0.0925195478575528)
--(axis cs:0.602602602602603,0.0939679636282164)
--(axis cs:0.601601601601602,0.0951021690082089)
--(axis cs:0.600600600600601,0.0959197775076813)
--(axis cs:0.5995995995996,0.0964208958570836)
--(axis cs:0.598598598598599,0.0966069357033569)
--(axis cs:0.597597597597598,0.0964800651198279)
--(axis cs:0.596596596596597,0.09604293096528)
--(axis cs:0.595595595595596,0.0952985077531429)
--(axis cs:0.594594594594595,0.0942500104416549)
--(axis cs:0.593593593593594,0.0929008416858418)
--(axis cs:0.592592592592593,0.0912545587245386)
--(axis cs:0.591591591591592,0.0893148520118077)
--(axis cs:0.590590590590591,0.0870855311890869)
--(axis cs:0.58958958958959,0.0845705158401439)
--(axis cs:0.588588588588589,0.0817738294888418)
--(axis cs:0.587587587587588,0.0786995958859414)
--(axis cs:0.586586586586587,0.0753520369778887)
--(axis cs:0.585585585585586,0.071735472165016)
--(axis cs:0.584584584584585,0.0678543185913444)
--(axis cs:0.583583583583584,0.0637130922975518)
--(axis cs:0.582582582582583,0.0593164101293068)
--(axis cs:0.581581581581582,0.0546689923371597)
--(axis cs:0.580580580580581,0.0497756658396443)
--(axis cs:0.57957957957958,0.0446413681509481)
--(axis cs:0.578578578578579,0.0392711520056233)
--(axis cs:0.577577577577578,0.0336701907468532)
--(axis cs:0.576576576576577,0.0278437845904851)
--(axis cs:0.575575575575576,0.0217973679355687)
--(axis cs:0.574574574574575,0.0155365179842982)
--(axis cs:0.573573573573574,0.00906696506663709)
--(axis cs:0.572572572572573,0.00239460528153287)
--(axis cs:0.571571571571572,-0.00447448358743803)
--(axis cs:0.570570570570571,-0.011534021336319)
--(axis cs:0.56956956956957,-0.0187774972207204)
--(axis cs:0.568568568568569,-0.0261981300390782)
--(axis cs:0.567567567567568,-0.0337888085156776)
--(axis cs:0.566566566566567,-0.0415419971361056)
--(axis cs:0.565565565565566,-0.0494495779383918)
--(axis cs:0.564564564564565,-0.0575025655978172)
--(axis cs:0.563563563563564,-0.0656905513055125)
--(axis cs:0.562562562562563,-0.0740005060899083)
--(axis cs:0.561561561561562,-0.0824138645400432)
--(axis cs:0.560560560560561,-0.0908981094021026)
--(axis cs:0.55955955955956,-0.0993756505247999)
--(axis cs:0.558558558558559,-0.107552479634442)
--(axis cs:0.557557557557558,-0.113440392457429)
--(axis cs:0.556556556556557,-0.112830339275977)
--(axis cs:0.555555555555556,-0.10975021697187)
--(axis cs:0.554554554554555,-0.106153553338546)
--(axis cs:0.553553553553554,-0.102331128940741)
--(axis cs:0.552552552552553,-0.0983596721622345)
--(axis cs:0.551551551551552,-0.0942710588464348)
--(axis cs:0.550550550550551,-0.0900831647606778)
--(axis cs:0.54954954954955,-0.0858082314755476)
--(axis cs:0.548548548548549,-0.0814557744243398)
--(axis cs:0.547547547547548,-0.077033781545059)
--(axis cs:0.546546546546547,-0.0725492741601349)
--(axis cs:0.545545545545546,-0.0680085973204738)
--(axis cs:0.544544544544544,-0.0634175834272022)
--(axis cs:0.543543543543544,-0.0587816515697951)
--(axis cs:0.542542542542543,-0.0541058720138948)
--(axis cs:0.541541541541542,-0.049395010686187)
--(axis cs:0.540540540540541,-0.0446535615836226)
--(axis cs:0.539539539539539,-0.0398857715521235)
--(axis cs:0.538538538538539,-0.035095660035188)
--(axis cs:0.537537537537538,-0.0302870353737932)
--(axis cs:0.536536536536537,-0.0254635086516386)
--(axis cs:0.535535535535536,-0.020628505732955)
--(axis cs:0.534534534534534,-0.0157852779235479)
--(axis cs:0.533533533533533,-0.0109369115539557)
--(axis cs:0.532532532532533,-0.0060863366933458)
--(axis cs:0.531531531531532,-0.00123633514741689)
--(axis cs:0.530530530530531,0.00361045214738753)
--(axis cs:0.529529529529529,0.00845151824728932)
--(axis cs:0.528528528528528,0.0132844837757435)
--(axis cs:0.527527527527528,0.0181070908960601)
--(axis cs:0.526526526526527,0.022917197639823)
--(axis cs:0.525525525525526,0.0277127725558651)
--(axis cs:0.524524524524524,0.0324918896501585)
--(axis cs:0.523523523523523,0.0372527235924657)
--(axis cs:0.522522522522523,0.0419935451677712)
--(axis cs:0.521521521521522,0.046712716954208)
--(axis cs:0.520520520520521,0.0514086892111958)
--(axis cs:0.519519519519519,0.0560799959633537)
--(axis cs:0.518518518518518,0.0607252512672319)
--(axis cs:0.517517517517518,0.0653431456492341)
--(axis cs:0.516516516516517,0.0699324427044293)
--(axis cs:0.515515515515516,0.0744919758465089)
--(axis cs:0.514514514514514,0.0790206452002714)
--(axis cs:0.513513513513513,0.083517414628625)
--(axis cs:0.512512512512513,0.0879813088866549)
--(axis cs:0.511511511511512,0.0924114108960152)
--(axis cs:0.510510510510511,0.0968068591333404)
--(axis cs:0.509509509509509,0.101166845126702)
--(axis cs:0.508508508508508,0.105490611054766)
--(axis cs:0.507507507507508,0.109777447443424)
--(axis cs:0.506506506506507,0.114026690955254)
--(axis cs:0.505505505505506,0.118237722267179)
--(axis cs:0.504504504504504,0.122409964032255)
--(axis cs:0.503503503503503,0.126542878921617)
--(axis cs:0.502502502502503,0.130635967742755)
--(axis cs:0.501501501501502,0.134688767630789)
--(axis cs:0.500500500500501,0.138700850309363)
--(axis cs:0.4994994994995,0.142671820417969)
--(axis cs:0.498498498498498,0.14660131390286)
--(axis cs:0.497497497497497,0.150488996468769)
--(axis cs:0.496496496496497,0.154334562088623)
--(axis cs:0.495495495495495,0.15813773156901)
--(axis cs:0.494494494494495,0.161898251168744)
--(axis cs:0.493493493493493,0.165615891268513)
--(axis cs:0.492492492492492,0.169290445089292)
--(axis cs:0.491491491491491,0.172921727457572)
--(axis cs:0.49049049049049,0.176509573615433)
--(axis cs:0.48948948948949,0.180053838073617)
--(axis cs:0.488488488488488,0.183554393505881)
--(axis cs:0.487487487487487,0.187011129682829)
--(axis cs:0.486486486486486,0.190423952443807)
--(axis cs:0.485485485485485,0.193792782705206)
--(axis cs:0.484484484484485,0.197117555503678)
--(axis cs:0.483483483483483,0.200398219073068)
--(axis cs:0.482482482482482,0.20363473395349)
--(axis cs:0.481481481481481,0.20682707213147)
--(axis cs:0.48048048048048,0.209975216209812)
--(axis cs:0.479479479479479,0.213079158606107)
--(axis cs:0.478478478478478,0.21613890077871)
--(axis cs:0.477477477477477,0.219154452479171)
--(axis cs:0.476476476476476,0.222125831030054)
--(axis cs:0.475475475475475,0.225053060627198)
--(axis cs:0.474474474474474,0.227936171665482)
--(axis cs:0.473473473473473,0.230775200087146)
--(axis cs:0.472472472472472,0.233570186751904)
--(axis cs:0.471471471471471,0.236321176827902)
--(axis cs:0.47047047047047,0.239028219202815)
--(axis cs:0.469469469469469,0.24169136591434)
--(axis cs:0.468468468468468,0.244310671599243)
--(axis cs:0.467467467467467,0.246886192960367)
--(axis cs:0.466466466466466,0.249417988250888)
--(axis cs:0.465465465465465,0.25190611677518)
--(axis cs:0.464464464464464,0.254350638405651)
--(axis cs:0.463463463463463,0.256751613114984)
--(axis cs:0.462462462462462,0.25910910052319)
--(axis cs:0.461461461461461,0.261423159458933)
--(axis cs:0.46046046046046,0.263693847534608)
--(axis cs:0.459459459459459,0.265921220734631)
--(axis cs:0.458458458458458,0.268105333016497)
--(axis cs:0.457457457457457,0.270246235924132)
--(axis cs:0.456456456456456,0.272343978213051)
--(axis cs:0.455455455455455,0.274398605486957)
--(axis cs:0.454454454454454,0.276410159845299)
--(axis cs:0.453453453453453,0.278378679541452)
--(axis cs:0.452452452452452,0.280304198651091)
--(axis cs:0.451451451451451,0.282186746750445)
--(axis cs:0.45045045045045,0.284026348604008)
--(axis cs:0.449449449449449,0.285823023861474)
--(axis cs:0.448448448448448,0.287576786763467)
--(axis cs:0.447447447447447,0.289287645855834)
--(axis cs:0.446446446446446,0.290955603712173)
--(axis cs:0.445445445445445,0.292580656664336)
--(axis cs:0.444444444444444,0.294162794540608)
--(axis cs:0.443443443443443,0.295702000411333)
--(axis cs:0.442442442442442,0.297198250341726)
--(axis cs:0.441441441441441,0.298651513151655)
--(axis cs:0.44044044044044,0.300061750182146)
--(axis cs:0.439439439439439,0.301428915068414)
--(axis cs:0.438438438438438,0.302752953519233)
--(axis cs:0.437437437437437,0.304033803102414)
--(axis cs:0.436436436436436,0.305271393036268)
--(axis cs:0.435435435435435,0.306465643986827)
--(axis cs:0.434434434434434,0.307616467870707)
--(axis cs:0.433433433433433,0.30872376766344)
--(axis cs:0.432432432432432,0.309787437213134)
--(axis cs:0.431431431431431,0.310807361059349)
--(axis cs:0.43043043043043,0.311783414257046)
--(axis cs:0.429429429429429,0.3127154622055)
--(axis cs:0.428428428428428,0.313603360482093)
--(axis cs:0.427427427427427,0.314446954680863)
--(axis cs:0.426426426426426,0.31524608025575)
--(axis cs:0.425425425425425,0.316000562368437)
--(axis cs:0.424424424424424,0.31671021574075)
--(axis cs:0.423423423423423,0.317374844511525)
--(axis cs:0.422422422422422,0.317994242097914)
--(axis cs:0.421421421421421,0.318568191061082)
--(axis cs:0.42042042042042,0.31909646297626)
--(axis cs:0.419419419419419,0.319578818307144)
--(axis cs:0.418418418418418,0.320015006284589)
--(axis cs:0.417417417417417,0.320404764789657)
--(axis cs:0.416416416416416,0.320747820240943)
--(axis cs:0.415415415415415,0.321043887486266)
--(axis cs:0.414414414414414,0.321292669698687)
--(axis cs:0.413413413413413,0.321493858276934)
--(axis cs:0.412412412412412,0.321647132750231)
--(axis cs:0.411411411411411,0.321752160687614)
--(axis cs:0.41041041041041,0.321808597611782)
--(axis cs:0.409409409409409,0.321816086917543)
--(axis cs:0.408408408408408,0.321774259794954)
--(axis cs:0.407407407407407,0.321682735157233)
--(axis cs:0.406406406406406,0.321541119573537)
--(axis cs:0.405405405405405,0.321349007206739)
--(axis cs:0.404404404404404,0.321105979756309)
--(axis cs:0.403403403403403,0.32081160640643)
--(axis cs:0.402402402402402,0.320465443779514)
--(axis cs:0.401401401401401,0.320067035895251)
--(axis cs:0.4004004004004,0.319615914135384)
--(axis cs:0.399399399399399,0.319111597214373)
--(axis cs:0.398398398398398,0.318553591156143)
--(axis cs:0.397397397397397,0.317941389277153)
--(axis cs:0.396396396396396,0.317274472175967)
--(axis cs:0.395395395395395,0.316552307729593)
--(axis cs:0.394394394394394,0.315774351096834)
--(axis cs:0.393393393393393,0.31494004472891)
--(axis cs:0.392392392392392,0.314048818387651)
--(axis cs:0.391391391391391,0.313100089171534)
--(axis cs:0.39039039039039,0.312093261549919)
--(axis cs:0.389389389389389,0.311027727405772)
--(axis cs:0.388388388388388,0.309902866087271)
--(axis cs:0.387387387387387,0.308718044468644)
--(axis cs:0.386386386386386,0.307472617020636)
--(axis cs:0.385385385385385,0.306165925891016)
--(axis cs:0.384384384384384,0.304797300995577)
--(axis cs:0.383383383383383,0.303366060120065)
--(axis cs:0.382382382382382,0.301871509033539)
--(axis cs:0.381381381381381,0.300312941613657)
--(axis cs:0.38038038038038,0.298689639984438)
--(axis cs:0.379379379379379,0.297000874667045)
--(axis cs:0.378378378378378,0.295245904744211)
--(axis cs:0.377377377377377,0.293423978038894)
--(axis cs:0.376376376376376,0.291534331307849)
--(axis cs:0.375375375375375,0.289576190450801)
--(axis cs:0.374374374374374,0.287548770735935)
--(axis cs:0.373373373373373,0.285451277042482)
--(axis cs:0.372372372372372,0.283282904121211)
--(axis cs:0.371371371371371,0.28104283687367)
--(axis cs:0.37037037037037,0.278730250651079)
--(axis cs:0.369369369369369,0.276344311573834)
--(axis cs:0.368368368368368,0.273884176872606)
--(axis cs:0.367367367367367,0.271348995252119)
--(axis cs:0.366366366366366,0.268737907278717)
--(axis cs:0.365365365365365,0.266050045792916)
--(axis cs:0.364364364364364,0.263284536348215)
--(axis cs:0.363363363363363,0.260440497677503)
--(axis cs:0.362362362362362,0.257517042188517)
--(axis cs:0.361361361361361,0.254513276489866)
--(axis cs:0.36036036036036,0.251428301949298)
--(axis cs:0.359359359359359,0.24826121528596)
--(axis cs:0.358358358358358,0.245011109198568)
--(axis cs:0.357357357357357,0.241677073031579)
--(axis cs:0.356356356356356,0.238258193481579)
--(axis cs:0.355355355355355,0.234753555346418)
--(axis cs:0.354354354354354,0.231162242319741)
--(axis cs:0.353353353353353,0.22748333783398)
--(axis cs:0.352352352352352,0.223715925955146)
--(axis cs:0.351351351351351,0.219859092333207)
--(axis cs:0.35035035035035,0.215911925212359)
--(axis cs:0.349349349349349,0.211873516506138)
--(axis cs:0.348348348348348,0.207742962943083)
--(axis cs:0.347347347347347,0.203519367289727)
--(axis cs:0.346346346346346,0.1992018396589)
--(axis cs:0.345345345345345,0.194789498913035)
--(axis cs:0.344344344344344,0.190281474174348)
--(axis cs:0.343343343343343,0.185676906456578)
--(axis cs:0.342342342342342,0.180974950436902)
--(axis cs:0.341341341341341,0.176174776391824)
--(axis cs:0.34034034034034,0.171275572328148)
--(axis cs:0.339339339339339,0.166276546350174)
--(axis cs:0.338338338338338,0.161176929318747)
--(axis cs:0.337337337337337,0.155975977878433)
--(axis cs:0.336336336336336,0.15067297795958)
--(axis cs:0.335335335335335,0.145267248907675)
--(axis cs:0.334334334334334,0.139758148461583)
--(axis cs:0.333333333333333,0.134145078910879)
--(axis cs:0.332332332332332,0.12842749493505)
--(axis cs:0.331331331331331,0.122604913910889)
--(axis cs:0.33033033033033,0.116676929953058)
--(axis cs:0.329329329329329,0.11064323378835)
--(axis cs:0.328328328328328,0.104503642079982)
--(axis cs:0.327327327327327,0.0982581426889387)
--(axis cs:0.326326326326326,0.0919069680795981)
--(axis cs:0.325325325325325,0.0854507211737124)
--(axis cs:0.324324324324324,0.0788906054304279)
--(axis cs:0.323323323323323,0.0722288790135953)
--(axis cs:0.322322322322322,0.0654698411305783)
--(axis cs:0.321321321321321,0.0586222584503699)
--(axis cs:0.32032032032032,0.0517064595831781)
--(axis cs:0.319319319319319,0.0447812455345737)
--(axis cs:0.318318318318318,0.0381031489698753)
--(axis cs:0.317317317317317,0.0339968870176503)
--(axis cs:0.316316316316316,0.0386521878840145)
--(axis cs:0.315315315315315,0.0458818143907238)
--(axis cs:0.314314314314314,0.0533613815307043)
--(axis cs:0.313313313313313,0.0608344389997825)
--(axis cs:0.312312312312312,0.0682422583657763)
--(axis cs:0.311311311311311,0.0755645844167405)
--(axis cs:0.31031031031031,0.0827927258810922)
--(axis cs:0.309309309309309,0.0899224611420137)
--(axis cs:0.308308308308308,0.0969516118373424)
--(axis cs:0.307307307307307,0.103879056496429)
--(axis cs:0.306306306306306,0.110704276338432)
--(axis cs:0.305305305305305,0.117427125156197)
--(axis cs:0.304304304304304,0.124047703427719)
--(axis cs:0.303303303303303,0.130566284878417)
--(axis cs:0.302302302302302,0.136983271190378)
--(axis cs:0.301301301301301,0.143299162651522)
--(axis cs:0.3003003003003,0.14951453825731)
--(axis cs:0.299299299299299,0.155630041648962)
--(axis cs:0.298298298298298,0.161646370787101)
--(axis cs:0.297297297297297,0.167564270095986)
--(axis cs:0.296296296296296,0.173384524291836)
--(axis cs:0.295295295295295,0.179107953392212)
--(axis cs:0.294294294294294,0.184735408576337)
--(axis cs:0.293293293293293,0.190267768674464)
--(axis cs:0.292292292292292,0.195705937133895)
--(axis cs:0.291291291291291,0.201050839354789)
--(axis cs:0.29029029029029,0.206303420319323)
--(axis cs:0.289289289289289,0.211464642458574)
--(axis cs:0.288288288288288,0.216535483715841)
--(axis cs:0.287287287287287,0.221516935775273)
--(axis cs:0.286286286286286,0.226410002431891)
--(axis cs:0.285285285285285,0.231215698084351)
--(axis cs:0.284284284284284,0.235935046335691)
--(axis cs:0.283283283283283,0.240569078690091)
--(axis cs:0.282282282282282,0.245118833336022)
--(axis cs:0.281281281281281,0.249585354007563)
--(axis cs:0.28028028028028,0.253969688917222)
--(axis cs:0.279279279279279,0.258272889754424)
--(axis cs:0.278278278278278,0.262496010744656)
--(axis cs:0.277277277277277,0.266640107764985)
--(axis cs:0.276276276276276,0.270706237512052)
--(axis cs:0.275275275275275,0.274695456719204)
--(axis cs:0.274274274274274,0.278608821419646)
--(axis cs:0.273273273273273,0.282447386252901)
--(axis cs:0.272272272272272,0.286212203812077)
--(axis cs:0.271271271271271,0.289904324029596)
--(axis cs:0.27027027027027,0.293524793599346)
--(axis cs:0.269269269269269,0.297074655433241)
--(axis cs:0.268268268268268,0.300554948150434)
--(axis cs:0.267267267267267,0.303966705597478)
--(axis cs:0.266266266266266,0.307310956397849)
--(axis cs:0.265265265265265,0.310588723529393)
--(axis cs:0.264264264264264,0.313801023928287)
--(axis cs:0.263263263263263,0.316948868118223)
--(axis cs:0.262262262262262,0.320033259863596)
--(axis cs:0.261261261261261,0.323055195845524)
--(axis cs:0.26026026026026,0.326015665359617)
--(axis cs:0.259259259259259,0.32891565003445)
--(axis cs:0.258258258258258,0.331756123569765)
--(axis cs:0.257257257257257,0.334538051493459)
--(axis cs:0.256256256256256,0.337262390936484)
--(axis cs:0.255255255255255,0.339930090424802)
--(axis cs:0.254254254254254,0.342542089687605)
--(axis cs:0.253253253253253,0.345099319481026)
--(axis cs:0.252252252252252,0.347602701426623)
--(axis cs:0.251251251251251,0.350053147863941)
--(axis cs:0.25025025025025,0.352451561716476)
--(axis cs:0.249249249249249,0.354798836370432)
--(axis cs:0.248248248248248,0.357095855565654)
--(axis cs:0.247247247247247,0.359343493298157)
--(axis cs:0.246246246246246,0.361542613733723)
--(axis cs:0.245245245245245,0.363694071132015)
--(axis cs:0.244244244244244,0.365798709780717)
--(axis cs:0.243243243243243,0.367857363939224)
--(axis cs:0.242242242242242,0.369870857791416)
--(axis cs:0.241241241241241,0.371840005407078)
--(axis cs:0.24024024024024,0.373765610711542)
--(axis cs:0.239239239239239,0.375648467463159)
--(axis cs:0.238238238238238,0.377489359238204)
--(axis cs:0.237237237237237,0.379289059422848)
--(axis cs:0.236236236236236,0.381048331211851)
--(axis cs:0.235235235235235,0.382767927613631)
--(axis cs:0.234234234234234,0.384448591461381)
--(axis cs:0.233233233233233,0.386091055429937)
--(axis cs:0.232232232232232,0.387696042058088)
--(axis cs:0.231231231231231,0.389264263776043)
--(axis cs:0.23023023023023,0.390796422937797)
--(axis cs:0.229229229229229,0.39229321185811)
--(axis cs:0.228228228228228,0.393755312853875)
--(axis cs:0.227227227227227,0.395183398289616)
--(axis cs:0.226226226226226,0.396578130626891)
--(axis cs:0.225225225225225,0.397940162477382)
--(axis cs:0.224224224224224,0.399270136659464)
--(axis cs:0.223223223223223,0.400568686258035)
--(axis cs:0.222222222222222,0.401836434687439)
--(axis cs:0.221221221221221,0.403073995757265)
--(axis cs:0.22022022022022,0.404281973740872)
--(axis cs:0.219219219219219,0.405460963446447)
--(axis cs:0.218218218218218,0.406611550290454)
--(axis cs:0.217217217217217,0.407734310373289)
--(axis cs:0.216216216216216,0.408829810557024)
--(axis cs:0.215215215215215,0.409898608545066)
--(axis cs:0.214214214214214,0.410941252963612)
--(axis cs:0.213213213213213,0.41195828344476)
--(axis cs:0.212212212212212,0.412950230711155)
--(axis cs:0.211211211211211,0.413917616662034)
--(axis cs:0.21021021021021,0.414860954460582)
--(axis cs:0.209209209209209,0.41578074862245)
--(axis cs:0.208208208208208,0.416677495105367)
--(axis cs:0.207207207207207,0.417551681399717)
--(axis cs:0.206206206206206,0.418403786619992)
--(axis cs:0.205205205205205,0.419234281597031)
--(axis cs:0.204204204204204,0.420043628970952)
--(axis cs:0.203203203203203,0.420832283284694)
--(axis cs:0.202202202202202,0.421600691078078)
--(axis cs:0.201201201201201,0.422349290982329)
--(axis cs:0.2002002002002,0.423078513814958)
--(axis cs:0.199199199199199,0.423788782674958)
--(axis cs:0.198198198198198,0.424480513038226)
--(axis cs:0.197197197197197,0.425154112853156)
--(axis cs:0.196196196196196,0.425809982636343)
--(axis cs:0.195195195195195,0.426448515568325)
--(axis cs:0.194194194194194,0.427070097589326)
--(axis cs:0.193193193193193,0.427675107494931)
--(axis cs:0.192192192192192,0.42826391703164)
--(axis cs:0.191191191191191,0.42883689099227)
--(axis cs:0.19019019019019,0.429394387311138)
--(axis cs:0.189189189189189,0.429936757158991)
--(axis cs:0.188188188188188,0.430464345037637)
--(axis cs:0.187187187187187,0.430977488874243)
--(axis cs:0.186186186186186,0.431476520115249)
--(axis cs:0.185185185185185,0.431961763819878)
--(axis cs:0.184184184184184,0.432433538753193)
--(axis cs:0.183183183183183,0.432892157478678)
--(axis cs:0.182182182182182,0.433337926450307)
--(axis cs:0.181181181181181,0.433771146104074)
--(axis cs:0.18018018018018,0.434192110948954)
--(axis cs:0.179179179179179,0.434601109657272)
--(axis cs:0.178178178178178,0.434998425154456)
--(axis cs:0.177177177177177,0.435384334708141)
--(axis cs:0.176176176176176,0.435759110016618)
--(axis cs:0.175175175175175,0.436123017296594)
--(axis cs:0.174174174174174,0.436476317370249)
--(axis cs:0.173173173173173,0.436819265751573)
--(axis cs:0.172172172172172,0.437152112731966)
--(axis cs:0.171171171171171,0.437475103465079)
--(axis cs:0.17017017017017,0.437788478050891)
--(axis cs:0.169169169169169,0.438092471619002)
--(axis cs:0.168168168168168,0.438387314411127)
--(axis cs:0.167167167167167,0.438673231862792)
--(axis cs:0.166166166166166,0.438950444684205)
--(axis cs:0.165165165165165,0.439219168940299)
--(axis cs:0.164164164164164,0.439479616129949)
--(axis cs:0.163163163163163,0.439731993264327)
--(axis cs:0.162162162162162,0.439976502944427)
--(axis cs:0.161161161161161,0.44021334343771)
--(axis cs:0.16016016016016,0.4404427087539)
--(axis cs:0.159159159159159,0.440664788719906)
--(axis cs:0.158158158158158,0.440879769053867)
--(axis cs:0.157157157157157,0.441087831438326)
--(axis cs:0.156156156156156,0.441289153592514)
--(axis cs:0.155155155155155,0.441483909343765)
--(axis cs:0.154154154154154,0.441672268698027)
--(axis cs:0.153153153153153,0.441854397909505)
--(axis cs:0.152152152152152,0.442030459549404)
--(axis cs:0.151151151151151,0.442200612573789)
--(axis cs:0.15015015015015,0.442365012390555)
--(axis cs:0.149149149149149,0.442523810925516)
--(axis cs:0.148148148148148,0.442677156687597)
--(axis cs:0.147147147147147,0.442825194833153)
--(axis cs:0.146146146146146,0.442968067229395)
--(axis cs:0.145145145145145,0.443105912516945)
--(axis cs:0.144144144144144,0.443238866171506)
--(axis cs:0.143143143143143,0.443367060564659)
--(axis cs:0.142142142142142,0.443490625023794)
--(axis cs:0.141141141141141,0.443609685891161)
--(axis cs:0.14014014014014,0.443724366582074)
--(axis cs:0.139139139139139,0.443834787642239)
--(axis cs:0.138138138138138,0.443941066804241)
--(axis cs:0.137137137137137,0.444043319043169)
--(axis cs:0.136136136136136,0.444141656631407)
--(axis cs:0.135135135135135,0.44423618919258)
--(axis cs:0.134134134134134,0.444327023754664)
--(axis cs:0.133133133133133,0.444414264802274)
--(axis cs:0.132132132132132,0.444498014328125)
--(axis cs:0.131131131131131,0.444578371883679)
--(axis cs:0.13013013013013,0.444655434628985)
--(axis cs:0.129129129129129,0.444729297381711)
--(axis cs:0.128128128128128,0.444800052665383)
--(axis cs:0.127127127127127,0.444867790756839)
--(axis cs:0.126126126126126,0.444932599732889)
--(axis cs:0.125125125125125,0.444994565516216)
--(axis cs:0.124124124124124,0.445053771920493)
--(axis cs:0.123123123123123,0.445110300694754)
--(axis cs:0.122122122122122,0.445164231567003)
--(axis cs:0.121121121121121,0.445215642287079)
--(axis cs:0.12012012012012,0.445264608668792)
--(axis cs:0.119119119119119,0.445311204631315)
--(axis cs:0.118118118118118,0.445355502239868)
--(axis cs:0.117117117117117,0.445397571745682)
--(axis cs:0.116116116116116,0.445437481625254)
--(axis cs:0.115115115115115,0.445475298618911)
--(axis cs:0.114114114114114,0.445511087768682)
--(axis cs:0.113113113113113,0.445544912455489)
--(axis cs:0.112112112112112,0.445576834435658)
--(axis cs:0.111111111111111,0.445606913876781)
--(axis cs:0.11011011011011,0.445635209392901)
--(axis cs:0.109109109109109,0.445661778079065)
--(axis cs:0.108108108108108,0.445686675545231)
--(axis cs:0.107107107107107,0.445709955949538)
--(axis cs:0.106106106106106,0.445731672030963)
--(axis cs:0.105105105105105,0.445751875141351)
--(axis cs:0.104104104104104,0.445770615276849)
--(axis cs:0.103103103103103,0.445787941108733)
--(axis cs:0.102102102102102,0.445803900013651)
--(axis cs:0.101101101101101,0.445818538103276)
--(axis cs:0.1001001001001,0.445831900253394)
--(axis cs:0.0990990990990991,0.44584403013242)
--(axis cs:0.0980980980980981,0.445854970229359)
--(axis cs:0.0970970970970971,0.445864761881217)
--(axis cs:0.0960960960960961,0.445873445299869)
--(axis cs:0.0950950950950951,0.445881059598401)
--(axis cs:0.0940940940940941,0.445887642816914)
--(axis cs:0.0930930930930931,0.445893231947826)
--(axis cs:0.0920920920920921,0.445897862960651)
--(axis cs:0.0910910910910911,0.445901570826288)
--(axis cs:0.0900900900900901,0.445904389540806)
--(axis cs:0.0890890890890891,0.445906352148754)
--(axis cs:0.0880880880880881,0.445907490765987)
--(axis cs:0.0870870870870871,0.445907836602019)
--(axis cs:0.0860860860860861,0.445907419981923)
--(axis cs:0.0850850850850851,0.445906270367766)
--(axis cs:0.0840840840840841,0.445904416379602)
--(axis cs:0.0830830830830831,0.445901885816025)
--(axis cs:0.0820820820820821,0.445898705674286)
--(axis cs:0.0810810810810811,0.445894902169989)
--(axis cs:0.0800800800800801,0.445890500756364)
--(axis cs:0.0790790790790791,0.445885526143134)
--(axis cs:0.0780780780780781,0.445880002314974)
--(axis cs:0.0770770770770771,0.445873952549576)
--(axis cs:0.0760760760760761,0.445867399435323)
--(axis cs:0.0750750750750751,0.44586036488858)
--(axis cs:0.0740740740740741,0.445852870170607)
--(axis cs:0.0730730730730731,0.445844935904106)
--(axis cs:0.0720720720720721,0.445836582089406)
--(axis cs:0.0710710710710711,0.445827828120283)
--(axis cs:0.0700700700700701,0.445818692799442)
--(axis cs:0.0690690690690691,0.445809194353648)
--(axis cs:0.0680680680680681,0.445799350448521)
--(axis cs:0.0670670670670671,0.445789178203004)
--(axis cs:0.0660660660660661,0.445778694203501)
--(axis cs:0.0650650650650651,0.445767914517701)
--(axis cs:0.0640640640640641,0.445756854708089)
--(axis cs:0.0630630630630631,0.445745529845144)
--(axis cs:0.0620620620620621,0.445733954520248)
--(axis cs:0.0610610610610611,0.445722142858292)
--(axis cs:0.0600600600600601,0.44571010852999)
--(axis cs:0.0590590590590591,0.445697864763923)
--(axis cs:0.0580580580580581,0.445685424358287)
--(axis cs:0.0570570570570571,0.445672799692381)
--(axis cs:0.0560560560560561,0.445660002737828)
--(axis cs:0.0550550550550551,0.445647045069525)
--(axis cs:0.0540540540540541,0.445633937876344)
--(axis cs:0.0530530530530531,0.44562069197158)
--(axis cs:0.0520520520520521,0.445607317803152)
--(axis cs:0.0510510510510511,0.445593825463561)
--(axis cs:0.05005005005005,0.445580224699613)
--(axis cs:0.049049049049049,0.445566524921913)
--(axis cs:0.048048048048048,0.445552735214127)
--(axis cs:0.047047047047047,0.445538864342024)
--(axis cs:0.046046046046046,0.445524920762301)
--(axis cs:0.045045045045045,0.445510912631197)
--(axis cs:0.044044044044044,0.44549684781289)
--(axis cs:0.043043043043043,0.4454827338877)
--(axis cs:0.042042042042042,0.445468578160089)
--(axis cs:0.041041041041041,0.445454387666457)
--(axis cs:0.04004004004004,0.44544016918276)
--(axis cs:0.039039039039039,0.445425929231931)
--(axis cs:0.038038038038038,0.445411674091121)
--(axis cs:0.037037037037037,0.445397409798759)
--(axis cs:0.036036036036036,0.445383142161438)
--(axis cs:0.035035035035035,0.445368876760629)
--(axis cs:0.034034034034034,0.445354618959227)
--(axis cs:0.033033033033033,0.445340373907929)
--(axis cs:0.032032032032032,0.44532614655146)
--(axis cs:0.031031031031031,0.44531194163463)
--(axis cs:0.03003003003003,0.445297763708249)
--(axis cs:0.029029029029029,0.445283617134882)
--(axis cs:0.028028028028028,0.445269506094465)
--(axis cs:0.027027027027027,0.445255434589772)
--(axis cs:0.026026026026026,0.445241406451742)
--(axis cs:0.025025025025025,0.445227425344674)
--(axis cs:0.024024024024024,0.445213494771279)
--(axis cs:0.023023023023023,0.44519961807761)
--(axis cs:0.022022022022022,0.445185798457859)
--(axis cs:0.021021021021021,0.445172038959029)
--(axis cs:0.02002002002002,0.445158342485481)
--(axis cs:0.019019019019019,0.445144711803374)
--(axis cs:0.018018018018018,0.445131149544971)
--(axis cs:0.017017017017017,0.445117658212841)
--(axis cs:0.016016016016016,0.445104240183953)
--(axis cs:0.015015015015015,0.445090897713649)
--(axis cs:0.014014014014014,0.445077632939524)
--(axis cs:0.013013013013013,0.445064447885193)
--(axis cs:0.012012012012012,0.445051344463962)
--(axis cs:0.011011011011011,0.4450383244824)
--(axis cs:0.01001001001001,0.445025389643807)
--(axis cs:0.00900900900900901,0.445012541551603)
--(axis cs:0.00800800800800801,0.444999781712606)
--(axis cs:0.00700700700700701,0.444987111540238)
--(axis cs:0.00600600600600601,0.444974532357634)
--(axis cs:0.005005005005005,0.444962045400662)
--(axis cs:0.004004004004004,0.444949651820874)
--(axis cs:0.003003003003003,0.444937352688358)
--(axis cs:0.002002002002002,0.444925148994524)
--(axis cs:0.001001001001001,0.444913041654809)
--(axis cs:0,0.4449010315113)
--cycle;

\addplot [semithick, black]
table {%
0 -0.201638961371948
0.001001001001001 -0.206372901140907
0.002002002002002 -0.211208516806091
0.003003003003003 -0.216144527407345
0.004004004004004 -0.221178269029725
0.005005005005005 -0.22630691993773
0.00600600600600601 -0.231527736414184
0.00700700700700701 -0.236836722332566
0.00800800800800801 -0.242228389038826
0.00900900900900901 -0.247697733554856
0.01001001001001 -0.253241525859147
0.011011011011011 -0.258859748388476
0.012012012012012 -0.264554463879582
0.013013013013013 -0.270328328481138
0.014014014014014 -0.276184847562839
0.015015015015015 -0.282127278032423
0.016016016016016 -0.288157917334914
0.017017017017017 -0.294279639323543
0.018018018018018 -0.300495260966525
0.019019019019019 -0.30680756348056
0.02002002002002 -0.31321859029878
0.021021021021021 -0.319728390927598
0.022022022022022 -0.326336273878326
0.023023023023023 -0.333041740837648
0.024024024024024 -0.339842803330458
0.025025025025025 -0.346737374290385
0.026026026026026 -0.353723018593354
0.027027027027027 -0.360796661948998
0.028028028028028 -0.367953993892349
0.029029029029029 -0.375188464851298
0.03003003003003 -0.382493886338995
0.031031031031031 -0.389864819455757
0.032032032032032 -0.397296114690457
0.033033033033033 -0.404782049429514
0.034034034034034 -0.412316932073788
0.035035035035035 -0.419895876594483
0.036036036036036 -0.427513880357327
0.037037037037037 -0.43516485657139
0.038038038038038 -0.442844376741959
0.039039039039039 -0.450549087949413
0.04004004004004 -0.458276440922011
0.041041041041041 -0.466026261602218
0.042042042042042 -0.473799981119065
0.043043043043043 -0.48159904314416
0.044044044044044 -0.489424223300461
0.045045045045045 -0.497276845569078
0.046046046046046 -0.505157689674458
0.047047047047047 -0.513067234000045
0.048048048048048 -0.521004824736548
0.049049049049049 -0.528968581606691
0.05005005005005 -0.536958686275814
0.0510510510510511 -0.544978046897523
0.0520520520520521 -0.553029639279357
0.0530530530530531 -0.561116624489135
0.0540540540540541 -0.569240993048646
0.0550550550550551 -0.577404639736748
0.0560560560560561 -0.585609566317998
0.0570570570570571 -0.593856176165114
0.0580580580580581 -0.602142108254168
0.0590590590590591 -0.610464063664968
0.0600600600600601 -0.6188192840968
0.0610610610610611 -0.627207675339441
0.0620620620620621 -0.635631663335459
0.0630630630630631 -0.644093330988195
0.0640640640640641 -0.652594644874559
0.0650650650650651 -0.66113727369101
0.0660660660660661 -0.669721996185123
0.0670670670670671 -0.678350188330047
0.0680680680680681 -0.687021262231788
0.0690690690690691 -0.695732911555574
0.0700700700700701 -0.70448142607046
0.0710710710710711 -0.71326350953219
0.0720720720720721 -0.722076737874155
0.0730730730730731 -0.730919872582392
0.0740740740740741 -0.739790743914832
0.0750750750750751 -0.748687211723302
0.0760760760760761 -0.757609742901876
0.0770770770770771 -0.766559338811828
0.0780780780780781 -0.775534319911017
0.0790790790790791 -0.784529325679091
0.0800800800800801 -0.793537231741711
0.0810810810810811 -0.802550842975226
0.0820820820820821 -0.811562472865999
0.0830830830830831 -0.820565326335457
0.0840840840840841 -0.829553399711909
0.0850850850850851 -0.838520817088685
0.0860860860860861 -0.847460877655445
0.0870870870870871 -0.85636614520878
0.0880880880880881 -0.865230672330306
0.0890890890890891 -0.874050206353591
0.0900900900900901 -0.882821695994958
0.0910910910910911 -0.891542679668231
0.0920920920920921 -0.900210900264505
0.0930930930930931 -0.908824667205275
0.0940940940940941 -0.91738173264907
0.0950950950950951 -0.925879211188693
0.0960960960960961 -0.934314079922339
0.0970970970970971 -0.942683927411791
0.0980980980980981 -0.950985605931685
0.0990990990990991 -0.959213730752526
0.1001001001001 -0.967361751753545
0.101101101101101 -0.975423898094855
0.102102102102102 -0.983394686903967
0.103103103103103 -0.991267904037727
0.104104104104104 -0.999038669391733
0.105105105105105 -1.00670109219772
0.106106106106106 -1.01424798590601
0.107107107107107 -1.02167071533583
0.108108108108108 -1.02896139095428
0.109109109109109 -1.03611270193738
0.11011011011011 -1.04311801051972
0.111111111111111 -1.04996997976584
0.112112112112112 -1.05666162266641
0.113113113113113 -1.06318664232263
0.114114114114114 -1.06953914877787
0.115115115115115 -1.07571433230406
0.116116116116116 -1.08170681999287
0.117117117117117 -1.08750979411924
0.118118118118118 -1.09311420522102
0.119119119119119 -1.09851003914664
0.12012012012012 -1.10368667066125
0.121121121121121 -1.10863192975509
0.122122122122122 -1.11333397525682
0.123123123123123 -1.11778171663937
0.124124124124124 -1.12196465971011
0.125125125125125 -1.12587483239555
0.126126126126126 -1.1295049408879
0.127127127127127 -1.13284875580802
0.128128128128128 -1.13589980275632
0.129129129129129 -1.13865288995616
0.13013013013013 -1.14110423060649
0.131131131131131 -1.14324739960495
0.132132132132132 -1.14507489321089
0.133133133133133 -1.14658123742872
0.134134134134134 -1.14776330109899
0.135135135135135 -1.14861969832636
0.136136136136136 -1.14915049245511
0.137137137137137 -1.14935761271274
0.138138138138138 -1.1492431153522
0.139139139139139 -1.14880931438523
0.14014014014014 -1.14805947193628
0.141141141141141 -1.14699521227062
0.142142142142142 -1.14561869653266
0.143143143143143 -1.14393397101964
0.144144144144144 -1.14194664856292
0.145145145145145 -1.13966363221702
0.146146146146146 -1.13709362878323
0.147147147147147 -1.13424650214805
0.148148148148148 -1.13113216766132
0.149149149149149 -1.12776019119007
0.15015015015015 -1.12413956239629
0.151151151151151 -1.12028071896325
0.152152152152152 -1.11619610107468
0.153153153153153 -1.11189860355483
0.154154154154154 -1.10740143762011
0.155155155155155 -1.102716863205
0.156156156156156 -1.0978558958403
0.157157157157157 -1.09282905574374
0.158158158158158 -1.08764711801473
0.159159159159159 -1.08232110431842
0.16016016016016 -1.07686338123841
0.161161161161161 -1.07128723663297
0.162162162162162 -1.06560601599558
0.163163163163163 -1.05983071741921
0.164164164164164 -1.0539708363619
0.165165165165165 -1.04803459956416
0.166166166166166 -1.04203121286263
0.167167167167167 -1.03597011825311
0.168168168168168 -1.02985948793746
0.169169169169169 -1.02370563248424
0.17017017017017 -1.01751420256625
0.171171171171171 -1.01129090386798
0.172172172172172 -1.00504335361058
0.173173173173173 -0.998779210064538
0.174174174174174 -0.992507033227087
0.175175175175175 -0.986234166700041
0.176176176176176 -0.979966347709116
0.177177177177177 -0.973708371367243
0.178178178178178 -0.967465081079658
0.179179179179179 -0.961240145294201
0.18018018018018 -0.955036463273415
0.181181181181181 -0.94885693121338
0.182182182182182 -0.942703794938515
0.183183183183183 -0.936578748327703
0.184184184184184 -0.930482312270613
0.185185185185185 -0.924415973340606
0.186186186186186 -0.918381411955575
0.187187187187187 -0.912381277316906
0.188188188188188 -0.906416228646463
0.189189189189189 -0.900485172557366
0.19019019019019 -0.894586547803813
0.191191191191191 -0.888718975680254
0.192192192192192 -0.882881758523262
0.193193193193193 -0.877074223747909
0.194194194194194 -0.871295833486315
0.195195195195195 -0.865544645391314
0.196196196196196 -0.859819882235722
0.197197197197197 -0.854120708059733
0.198198198198198 -0.848445673805583
0.199199199199199 -0.84279281281269
0.2002002002002 -0.837158982252525
0.201201201201201 -0.831540901668533
0.202202202202202 -0.825935083354228
0.203203203203203 -0.820337024509715
0.204204204204204 -0.814741855143261
0.205205205205205 -0.809144325024214
0.206206206206206 -0.803539144092645
0.207207207207207 -0.797922552278838
0.208208208208208 -0.792290703078861
0.209209209209209 -0.786638440846798
0.21021021021021 -0.780959515375626
0.211211211211211 -0.775247512560048
0.212212212212212 -0.769495111648114
0.213213213213213 -0.76369500599691
0.214214214214214 -0.757841358692331
0.215215215215215 -0.751927895543552
0.216216216216216 -0.745946835020995
0.217217217217217 -0.739891121681981
0.218218218218218 -0.733754442964834
0.219219219219219 -0.727532079588607
0.22022022022022 -0.721221321796605
0.221221221221221 -0.714820372609555
0.222222222222222 -0.708329692900622
0.223223223223223 -0.701751881425146
0.224224224224224 -0.695088852768947
0.225225225225225 -0.688341012985769
0.226226226226226 -0.6815067416689
0.227227227227227 -0.674584868127754
0.228228228228228 -0.667576547303264
0.229229229229229 -0.660484957368396
0.23023023023023 -0.653314034914659
0.231231231231231 -0.646068156785584
0.232232232232232 -0.638750596756658
0.233233233233233 -0.63136592997367
0.234234234234234 -0.623920397964877
0.235235235235235 -0.61642060272502
0.236236236236236 -0.608872874887207
0.237237237237237 -0.601282080828819
0.238238238238238 -0.593652367740471
0.239239239239239 -0.585988549221722
0.24024024024024 -0.578294114836835
0.241241241241241 -0.570569609767075
0.242242242242242 -0.562816584212403
0.243243243243243 -0.555038271304938
0.244244244244244 -0.547239099179814
0.245245245245245 -0.539422414710808
0.246246246246246 -0.531591989869767
0.247247247247247 -0.523751638116258
0.248248248248248 -0.515904549251629
0.249249249249249 -0.508052414401019
0.25025025025025 -0.500194368464947
0.251251251251251 -0.492328758949422
0.252252252252252 -0.484454232518749
0.253253253253253 -0.476569255858012
0.254254254254254 -0.468670502942413
0.255255255255255 -0.460753447614857
0.256256256256256 -0.452814422271075
0.257257257257257 -0.444849781779081
0.258258258258258 -0.436855064413906
0.259259259259259 -0.428827543608999
0.26026026026026 -0.420765998395202
0.261261261261261 -0.412670227458896
0.262262262262262 -0.404540753388032
0.263263263263263 -0.396378657134441
0.264264264264264 -0.388184769069587
0.265265265265265 -0.379960206005946
0.266266266266266 -0.371705947995865
0.267267267267267 -0.363422800228045
0.268268268268268 -0.355110704910331
0.269269269269269 -0.346769830718564
0.27027027027027 -0.338400782161098
0.271271271271271 -0.330004557359365
0.272272272272272 -0.321582751112731
0.273273273273273 -0.313135370111792
0.274274274274274 -0.304660532369679
0.275275275275275 -0.296156279515809
0.276276276276276 -0.287621910353431
0.277277277277277 -0.279057953151819
0.278278278278278 -0.270465712402477
0.279279279279279 -0.261845961954411
0.28028028028028 -0.253198269427029
0.281281281281281 -0.244523392977468
0.282282282282282 -0.235823918917861
0.283283283283283 -0.227103511056879
0.284284284284284 -0.218367203980765
0.285285285285285 -0.209619946442709
0.286286286286286 -0.200865791595987
0.287287287287287 -0.192107476424394
0.288288288288288 -0.183347770207708
0.289289289289289 -0.174591050063631
0.29029029029029 -0.165842868756718
0.291291291291291 -0.157109589677675
0.292292292292292 -0.148399661077531
0.293293293293293 -0.139723845329897
0.294294294294294 -0.131094143859345
0.295295295295295 -0.122522405815867
0.296296296296296 -0.114020891484015
0.297297297297297 -0.105602290428295
0.298298298298298 -0.097278116055372
0.299299299299299 -0.0890593552460972
0.3003003003003 -0.0809575815654168
0.301301301301301 -0.0729844631254125
0.302302302302302 -0.065150115600844
0.303303303303303 -0.0574629733372558
0.304304304304304 -0.0499312041448128
0.305305305305305 -0.0425631029985537
0.306306306306306 -0.0353667289488798
0.307307307307307 -0.0283496375324645
0.308308308308308 -0.0215193970063995
0.309309309309309 -0.0148850994203815
0.31031031031031 -0.0084579135023502
0.311311311311311 -0.00225056329894671
0.312312312312312 0.00372388880753124
0.313313313313313 0.00945177930838398
0.314314314314314 0.0149199967995644
0.315315315315315 0.0201153997239043
0.316316316316316 0.0250271549264746
0.317317317317317 0.0296455882324983
0.318318318318318 0.0339608109149106
0.319319319319319 0.0379642949916391
0.32032032032032 0.0416488927423201
0.321321321321321 0.0450085547305672
0.322322322322322 0.0480384929647537
0.323323323323323 0.0507331097758363
0.324324324324324 0.0530892142871135
0.325325325325325 0.0551053817842052
0.326326326326326 0.0567802784903682
0.327327327327327 0.0581155136435002
0.328328328328328 0.0591149160503594
0.329329329329329 0.059783206916432
0.33033033033033 0.0601245121298113
0.331331331331331 0.0601448213402749
0.332332332332332 0.0598505443819314
0.333333333333333 0.0592461717368386
0.334334334334334 0.0583338045937337
0.335335335335335 0.0571169348174824
0.336336336336336 0.0556003906256632
0.337337337337337 0.0537872977562685
0.338338338338338 0.0516794484602381
0.339339339339339 0.0492797316129828
0.34034034034034 0.0465904919838893
0.341341341341341 0.0436145405496274
0.342342342342342 0.040355760293648
0.343343343343343 0.0368195043819674
0.344344344344344 0.0330109754524913
0.345345345345345 0.0289350847856387
0.346346346346346 0.0245968411247414
0.347347347347347 0.0200006771951458
0.348348348348348 0.0151512070823541
0.349349349349349 0.0100543943946651
0.35035035035035 0.00471640561264058
0.351351351351351 -0.000856334472975701
0.352352352352352 -0.00665716620608087
0.353353353353353 -0.0126796287568659
0.354354354354354 -0.018916681632989
0.355355355355355 -0.0253615312122569
0.356356356356356 -0.0320084731920037
0.357357357357357 -0.0388498002828818
0.358358358358358 -0.0458768625493722
0.359359359359359 -0.0530809737724608
0.36036036036036 -0.0604511073917521
0.361361361361361 -0.0679765413861683
0.362362362362362 -0.0756469160416921
0.363363363363363 -0.0834509880225242
0.364364364364364 -0.0913741827011872
0.365365365365365 -0.0994014698013954
0.366366366366366 -0.107517585751195
0.367367367367367 -0.115707344556844
0.368368368368368 -0.123956973396988
0.369369369369369 -0.132253309651009
0.37037037037037 -0.140583233469412
0.371371371371371 -0.148935774901208
0.372372372372372 -0.157302493115782
0.373373373373373 -0.165677966306219
0.374374374374374 -0.174057258473967
0.375375375375375 -0.182434095725277
0.376376376376376 -0.190802705021825
0.377377377377377 -0.199157560462226
0.378378378378378 -0.207491264117866
0.379379379379379 -0.215795749369577
0.38038038038038 -0.224062644674995
0.381381381381381 -0.23228310262282
0.382382382382382 -0.240449817878345
0.383383383383383 -0.248555413825824
0.384384384384384 -0.256591014187956
0.385385385385385 -0.264547211172713
0.386386386386386 -0.272414894778265
0.387387387387387 -0.280184515107104
0.388388388388388 -0.287847444666846
0.389389389389389 -0.295396966269701
0.39039039039039 -0.302827025919904
0.391391391391391 -0.310131049572238
0.392392392392392 -0.317302704733353
0.393393393393393 -0.32433605808223
0.394394394394394 -0.331224755745548
0.395395395395395 -0.337962474775398
0.396396396396396 -0.344543452242906
0.397397397397397 -0.350963169854607
0.398398398398398 -0.357218626592454
0.399399399399399 -0.363307304103613
0.4004004004004 -0.369226515522594
0.401401401401401 -0.374972644927566
0.402402402402402 -0.380543022055262
0.403403403403403 -0.385936589480874
0.404404404404404 -0.391153922655564
0.405405405405405 -0.396196414887833
0.406406406406406 -0.401065936502534
0.407407407407407 -0.405764919746944
0.408408408408408 -0.410296781185735
0.409409409409409 -0.41466404965054
0.41041041041041 -0.418867017838641
0.411411411411411 -0.422905451250486
0.412412412412412 -0.426778670765446
0.413413413413413 -0.430485808384998
0.414414414414414 -0.434025517459132
0.415415415415415 -0.437397220625676
0.416416416416416 -0.440601671986168
0.417417417417417 -0.443640376746712
0.418418418418418 -0.446514529525111
0.419419419419419 -0.449224565362868
0.42042042042042 -0.451770287731808
0.421421421421421 -0.454152723230063
0.422422422422422 -0.456373916445872
0.423423423423423 -0.458434874122213
0.424424424424424 -0.460335734740384
0.425425425425425 -0.462076126532115
0.426426426426426 -0.463655152383979
0.427427427427427 -0.465071330921088
0.428428428428428 -0.466325138851335
0.429429429429429 -0.467418412691312
0.43043043043043 -0.468353074583086
0.431431431431431 -0.46913121500842
0.432432432432432 -0.469754221091448
0.433433433433433 -0.47022127658708
0.434434434434434 -0.470532335940552
0.435435435435435 -0.470690409608329
0.436436436436436 -0.470700591505242
0.437437437437437 -0.470569058066289
0.438438438438438 -0.470302591818034
0.439439439439439 -0.469907223281361
0.44044044044044 -0.469387947157199
0.441441441441441 -0.468749997117577
0.442442442442442 -0.467998197942474
0.443443443443443 -0.467137248829109
0.444444444444444 -0.466173902955933
0.445445445445445 -0.465116850749439
0.446446446446446 -0.463975645915365
0.447447447447447 -0.462758462445108
0.448448448448448 -0.461472004618881
0.449449449449449 -0.460121822164288
0.45045045045045 -0.45871327179402
0.451451451451451 -0.457252875371144
0.452452452452452 -0.455746269026832
0.453453453453453 -0.454197753326839
0.454454454454454 -0.452609714133222
0.455455455455455 -0.450982759662755
0.456456456456456 -0.449314952595978
0.457457457457457 -0.447603419445055
0.458458458458458 -0.445846378830545
0.459459459459459 -0.444043252378668
0.46046046046046 -0.442194268287432
0.461461461461461 -0.440301515457473
0.462462462462462 -0.438367267331121
0.463463463463463 -0.436392703519659
0.464464464464464 -0.434377913452124
0.465465465465465 -0.432322570286452
0.466466466466466 -0.43022692264187
0.467467467467467 -0.428092091230879
0.468468468468468 -0.42592084730906
0.469469469469469 -0.423716136991356
0.47047047047047 -0.42147825891701
0.471471471471471 -0.419207243712644
0.472472472472472 -0.416903946700595
0.473473473473473 -0.414570212091212
0.474474474474474 -0.412206669786294
0.475475475475475 -0.409814453792553
0.476476476476476 -0.407394109121274
0.477477477477477 -0.404945762668181
0.478478478478478 -0.402467915252614
0.479479479479479 -0.399960936547757
0.48048048048048 -0.397425421895102
0.481481481481481 -0.394861789344782
0.482482482482482 -0.392269924887793
0.483483483483483 -0.389648509027782
0.484484484484485 -0.386996335946177
0.485485485485485 -0.384313430213427
0.486486486486486 -0.381600490943369
0.487487487487487 -0.378859530964162
0.488488488488488 -0.376091467311476
0.48948948948949 -0.373295209937903
0.49049049049049 -0.370469186122094
0.491491491491491 -0.367613883098274
0.492492492492492 -0.364730702581074
0.493493493493493 -0.361821081522677
0.494494494494495 -0.358886241194607
0.495495495495495 -0.355927712713578
0.496496496496497 -0.352945543179379
0.497497497497497 -0.349939793228578
0.498498498498498 -0.346910002126758
0.4994994994995 -0.34385512071206
0.500500500500501 -0.340774337484892
0.501501501501502 -0.337666974934007
0.502502502502503 -0.334532441397147
0.503503503503503 -0.331370796363746
0.504504504504504 -0.328181491006386
0.505505505505506 -0.324964039933648
0.506506506506507 -0.321718864639567
0.507507507507508 -0.318446412319765
0.508508508508508 -0.315145674794495
0.509509509509509 -0.311817377621254
0.510510510510511 -0.308463186279484
0.511511511511512 -0.305084337605239
0.512512512512513 -0.301679936888888
0.513513513513513 -0.298248613439219
0.514514514514514 -0.29479131580469
0.515515515515516 -0.29131217619037
0.516516516516517 -0.287817548233778
0.517517517517518 -0.284313469845394
0.518518518518518 -0.280804699893694
0.519519519519519 -0.277294952741285
0.520520520520521 -0.273786311726504
0.521521521521522 -0.270280106344435
0.522522522522523 -0.266777360984441
0.523523523523523 -0.263276587098804
0.524524524524524 -0.259774438789871
0.525525525525526 -0.256265719083865
0.526526526526527 -0.252745313344669
0.527527527527528 -0.249207659028111
0.528528528528528 -0.245647039999213
0.529529529529529 -0.242058144802083
0.530530530530531 -0.238435751548011
0.531531531531532 -0.234775148570976
0.532532532532533 -0.231071452665393
0.533533533533533 -0.227318532223457
0.534534534534534 -0.223510530239453
0.535535535535536 -0.219642570658534
0.536536536536537 -0.215709496454047
0.537537537537538 -0.21170614091181
0.538538538538539 -0.207627605591467
0.539539539539539 -0.203471080422387
0.540540540540541 -0.19923376699323
0.541541541541542 -0.194913898377375
0.542542542542543 -0.190513410062766
0.543543543543544 -0.186035805208479
0.544544544544544 -0.181485129635994
0.545545545545546 -0.176864268785675
0.546546546546547 -0.172176756610397
0.547547547547548 -0.167426610864374
0.548548548548549 -0.16261737608247
0.54954954954955 -0.157753936556973
0.550550550550551 -0.152843323239112
0.551551551551552 -0.147893750695901
0.552552552552553 -0.142915173100057
0.553553553553554 -0.137917017393598
0.554554554554555 -0.132908545674909
0.555555555555556 -0.127898011177314
0.556556556556557 -0.12289321800764
0.557557557557558 -0.1179013333353
0.558558558558559 -0.112928633745785
0.55955955955956 -0.107982098290897
0.560560560560561 -0.103067699519297
0.561561561561562 -0.098190396858532
0.562562562562563 -0.0933548656243425
0.563563563563564 -0.0885659039378459
0.564564564564565 -0.083828500425337
0.565565565565566 -0.0791474871214043
0.566566566566567 -0.0745265658705354
0.567567567567568 -0.0699684494963102
0.568568568568569 -0.0654751387887436
0.56956956956957 -0.0610495498763915
0.570570570570571 -0.0566955677048156
0.571571571571572 -0.0524179091368681
0.572572572572573 -0.0482192900735194
0.573573573573574 -0.0440988089809703
0.574574574574575 -0.040054460288324
0.575575575575576 -0.0360839765871308
0.576576576576577 -0.0321857583474038
0.577577577577578 -0.0283587642054308
0.578578578578579 -0.0246032835941506
0.57957957957958 -0.0209182752814692
0.580580580580581 -0.0173015750179583
0.581581581581582 -0.0137515287442126
0.582582582582583 -0.0102670453544974
0.583583583583584 -0.00684466178602824
0.584584584584585 -0.0034781628768244
0.585585585585586 -0.000160697682469818
0.586586586586587 0.00311502041026812
0.587587587587588 0.00635656415746547
0.588588588588589 0.00957119933378744
0.58958958958959 0.0127657907652793
0.590590590590591 0.0159475583107015
0.591591591591592 0.0191266525580432
0.592592592592593 0.0223129899693194
0.593593593593594 0.0255155023923777
0.594594594594595 0.028743568496078
0.595595595595596 0.0320052117330989
0.596596596596597 0.0353075925788682
0.597597597597598 0.0386581103849756
0.598598598598599 0.0420641971296337
0.5995995995996 0.0455322376194071
0.600600600600601 0.0490661797050557
0.601601601601602 0.0526675052410121
0.602602602602603 0.0563362269976048
0.603603603603604 0.060073124984211
0.604604604604605 0.0638795523835827
0.605605605605606 0.0677563981262501
0.606606606606607 0.0717040958701654
0.607607607607608 0.0757218115318173
0.608608608608609 0.0798064687009364
0.60960960960961 0.0839551530366536
0.610610610610611 0.088166662707218
0.611611611611612 0.0924407509842876
0.612612612612613 0.0967754872968845
0.613613613613614 0.101166480551433
0.614614614614615 0.105608141895629
0.615615615615616 0.11009447224558
0.616616616616617 0.114619789791457
0.617617617617618 0.119179452112034
0.618618618618619 0.123769824267674
0.61961961961962 0.128388341657767
0.620620620620621 0.133034671099318
0.621621621621622 0.13771061732594
0.622622622622623 0.142417153038394
0.623623623623624 0.147153819295954
0.624624624624625 0.151920613810495
0.625625625625626 0.156717992206502
0.626626626626627 0.161546437035175
0.627627627627628 0.166404908573457
0.628628628628629 0.171291264934587
0.62962962962963 0.176202276906146
0.630630630630631 0.18113579200173
0.631631631631632 0.186090590910211
0.632632632632633 0.191065004461239
0.633633633633634 0.196058025456318
0.634634634634635 0.201068720152263
0.635635635635636 0.206094979173336
0.636636636636637 0.211134139254479
0.637637637637638 0.216183534237189
0.638638638638639 0.221241397330545
0.63963963963964 0.226306881563818
0.640640640640641 0.231379983879849
0.641641641641642 0.236460550859072
0.642642642642643 0.24154738513855
0.643643643643644 0.246639820746726
0.644644644644645 0.25173867459789
0.645645645645646 0.256843707782004
0.646646646646647 0.261953420612153
0.647647647647648 0.267066299399828
0.648648648648649 0.272179861972812
0.64964964964965 0.277292838647117
0.650650650650651 0.282403708319227
0.651651651651652 0.287511373611935
0.652652652652653 0.292615226819626
0.653653653653654 0.29771333640717
0.654654654654655 0.302803434734938
0.655655655655656 0.307883922911167
0.656656656656657 0.312953170734424
0.657657657657658 0.318012240855988
0.658658658658659 0.323062961892021
0.65965965965966 0.328107342499172
0.660660660660661 0.333147018320613
0.661661661661662 0.338183970924029
0.662662662662663 0.343220716288684
0.663663663663664 0.348259924497619
0.664664664664665 0.353302893627259
0.665665665665666 0.358350753039859
0.666666666666667 0.363403794780533
0.667667667667668 0.368460763910944
0.668668668668669 0.373520597408823
0.66966966966967 0.378583499004422
0.670670670670671 0.383650730768125
0.671671671671672 0.388723619305463
0.672672672672673 0.393800745414107
0.673673673673674 0.398880802513896
0.674674674674675 0.403962334569438
0.675675675675676 0.409043812257452
0.676676676676677 0.414124838071697
0.677677677677678 0.419204688288988
0.678678678678679 0.424282931212015
0.67967967967968 0.429359998930033
0.680680680680681 0.434436198732486
0.681681681681682 0.439511890889559
0.682682682682683 0.444586748695819
0.683683683683684 0.44965949806556
0.684684684684685 0.454728264991953
0.685685685685686 0.45979048421568
0.686686686686687 0.464843510019543
0.687687687687688 0.469885697280934
0.688688688688689 0.474914663442205
0.68968968968969 0.479929359125855
0.690690690690691 0.484928214439758
0.691691691691692 0.489909913508732
0.692692692692693 0.494872742099763
0.693693693693694 0.49981546739463
0.694694694694695 0.504737627188305
0.695695695695696 0.509637412692416
0.696696696696697 0.514511447908438
0.697697697697698 0.519355845720013
0.698698698698699 0.524166905250199
0.6996996996997 0.528941499844588
0.700700700700701 0.53367718337125
0.701701701701702 0.538371485028689
0.702702702702703 0.543024156407312
0.703703703703704 0.547635547670648
0.704704704704705 0.552205679924168
0.705705705705706 0.556732919006797
0.706706706706707 0.561215629622645
0.707707707707708 0.565651348249254
0.708708708708709 0.57003637998214
0.70970970970971 0.574366923648027
0.710710710710711 0.578640243484583
0.711711711711712 0.582853844827621
0.712712712712713 0.587005723281881
0.713713713713714 0.591093597169554
0.714714714714715 0.595115152790349
0.715715715715716 0.599068247268923
0.716716716716717 0.602949848506182
0.717717717717718 0.606757198648767
0.718718718718719 0.610487881769743
0.71971971971972 0.614139177000796
0.720720720720721 0.617708805371826
0.721721721721722 0.621193806999894
0.722722722722723 0.624591776541414
0.723723723723724 0.627900184181315
0.724724724724725 0.631117154215025
0.725725725725726 0.634242448832667
0.726726726726727 0.63727637131524
0.727727727727728 0.640218890225291
0.728728728728729 0.643069768874404
0.72972972972973 0.645829637965682
0.730730730730731 0.648498796828786
0.731731731731732 0.651076948978496
0.732732732732733 0.653563756043581
0.733733733733734 0.655957363130567
0.734734734734735 0.658254397725405
0.735735735735736 0.660452116293925
0.736736736736737 0.662548444604797
0.737737737737738 0.664542450245949
0.738738738738739 0.666431910371341
0.73973973973974 0.668214409270246
0.740740740740741 0.669887581164178
0.741741741741742 0.67144821086277
0.742742742742743 0.6728921441292
0.743743743743744 0.67421496379034
0.744744744744745 0.675412255094327
0.745745745745746 0.676480458157225
0.746746746746747 0.677416703354142
0.747747747747748 0.678218208280913
0.748748748748749 0.678884198490646
0.74974974974975 0.679416663067852
0.750750750750751 0.679818424728228
0.751751751751752 0.680092848342605
0.752752752752753 0.680244282449342
0.753753753753754 0.680275857895026
0.754754754754755 0.680192003935884
0.755755755755756 0.679999218196229
0.756756756756757 0.679705401604191
0.757757757757758 0.679319258222679
0.758758758758759 0.678848530259354
0.75975975975976 0.678298362013854
0.760760760760761 0.677670964908953
0.761761761761762 0.676967477780573
0.762762762762763 0.676189340076799
0.763763763763764 0.675336762561654
0.764764764764765 0.674408622674982
0.765765765765766 0.673404243198964
0.766766766766767 0.67232414639151
0.767767767767768 0.671169449185234
0.768768768768769 0.669943658118206
0.76976976976977 0.668651750206301
0.770770770770771 0.667296716828948
0.771771771771772 0.665880262082226
0.772772772772773 0.664404868498953
0.773773773773774 0.662873631645463
0.774774774774775 0.661289052046228
0.775775775775776 0.659652934646907
0.776776776776777 0.657964913250133
0.777777777777778 0.656222491258776
0.778778778778779 0.654422474164356
0.77977977977978 0.652561891775986
0.780780780780781 0.650638429509411
0.781781781781782 0.648649100125845
0.782782782782783 0.646590025993386
0.783783783783784 0.64445624268988
0.784784784784785 0.642242660255666
0.785785785785786 0.639945980963903
0.786786786786787 0.637565357137215
0.787787787787788 0.635100789407143
0.788788788788789 0.632551273459162
0.78978978978979 0.62991552266648
0.790790790790791 0.627191171671307
0.791791791791792 0.624373771949439
0.792792792792793 0.621458162971882
0.793793793793794 0.618438670991076
0.794794794794795 0.615310544244708
0.795795795795796 0.612070159972276
0.796796796796797 0.608712008076355
0.797797797797798 0.605229620234727
0.798798798798799 0.601615661295112
0.7997997997998 0.597863661171637
0.800800800800801 0.593968115939843
0.801801801801802 0.589921944395109
0.802802802802803 0.585717716686758
0.803803803803804 0.581349065762483
0.804804804804805 0.576811452845063
0.805805805805806 0.572101551380054
0.806806806806807 0.567215161663669
0.807807807807808 0.562148699755348
0.808808808808809 0.55689879996236
0.80980980980981 0.551461838947057
0.810810810810811 0.545833080880205
0.811811811811812 0.540007796041808
0.812812812812813 0.533981765017286
0.813813813813814 0.527750617890213
0.814814814814815 0.521311646157104
0.815815815815816 0.514662807232914
0.816816816816817 0.507801386440298
0.817817817817818 0.500724881464247
0.818818818818819 0.493431290184217
0.81981981981982 0.4859189760274
0.820820820820821 0.478187602859674
0.821821821821822 0.470236602686467
0.822822822822823 0.462065168207515
0.823823823823824 0.453672219320643
0.824824824824825 0.445056579955903
0.825825825825826 0.436217960967447
0.826826826826827 0.427157591421264
0.827827827827828 0.417877063352969
0.828828828828829 0.408377671751625
0.82982982982983 0.398662866820086
0.830830830830831 0.388738021907868
0.831831831831832 0.378608929883629
0.832832832832833 0.368282425612276
0.833833833833834 0.357766407806925
0.834834834834835 0.34706742015409
0.835835835835836 0.336191536542484
0.836836836836837 0.325144890710856
0.837837837837838 0.313933448828663
0.838838838838839 0.30256492973841
0.83983983983984 0.291046957425746
0.840840840840841 0.279385816009816
0.841841841841842 0.267585279460892
0.842842842842843 0.255646971830153
0.843843843843844 0.243571508013827
0.844844844844845 0.231359528320226
0.845845845845846 0.219014125318364
0.846846846846847 0.206539087501109
0.847847847847848 0.193936486049562
0.848848848848849 0.181209600289833
0.84984984984985 0.168362444533655
0.850850850850851 0.155399563083798
0.851851851851852 0.142324578773633
0.852852852852853 0.129140264087454
0.853853853853854 0.11585007728508
0.854854854854855 0.102457329844084
0.855855855855856 0.0889658828359278
0.856856856856857 0.0753805043713197
0.857857857857858 0.0617061988690661
0.858858858858859 0.0479484944814664
0.85985985985986 0.0341138068291887
0.860860860860861 0.0202092550393198
0.861861861861862 0.0062433431898897
0.862862862862863 -0.00777508876003552
0.863863863863864 -0.0218380676383275
0.864864864864865 -0.0359369302685252
0.865865865865866 -0.0500633196938012
0.866866866866867 -0.0642093596040453
0.867867867867868 -0.0783674871875409
0.868868868868869 -0.0925298319024229
0.86986986986987 -0.106688654836045
0.870870870870871 -0.120834787897323
0.871871871871872 -0.134960450009582
0.872872872872873 -0.149061545307866
0.873873873873874 -0.163136042304781
0.874874874874875 -0.177183254944876
0.875875875875876 -0.191204182262024
0.876876876876877 -0.205198668687938
0.877877877877878 -0.219166361609311
0.878878878878879 -0.233108054158773
0.87987987987988 -0.247026644533196
0.880880880880881 -0.260925500477678
0.881881881881882 -0.274809070121034
0.882882882882883 -0.288682106590101
0.883883883883884 -0.302546677690239
0.884884884884885 -0.316403418503579
0.885885885885886 -0.330251692588339
0.886886886886887 -0.344091352349576
0.887887887887888 -0.357920745166004
0.888888888888889 -0.3717374894992
0.88988988988989 -0.385539160474946
0.890890890890891 -0.399325267696903
0.891891891891892 -0.413096048433594
0.892892892892893 -0.426852828276
0.893893893893894 -0.440595947180519
0.894894894894895 -0.454324464947529
0.895895895895896 -0.46803642921711
0.896896896896897 -0.481729784956975
0.897897897897898 -0.495403451415339
0.898898898898899 -0.509056762600113
0.8998998998999 -0.522687749082241
0.900900900900901 -0.536292409445704
0.901901901901902 -0.549865740913524
0.902902902902903 -0.563403398659611
0.903903903903904 -0.57690423885649
0.904904904904905 -0.590367547738343
0.905905905905906 -0.603791079493477
0.906906906906907 -0.617171734872889
0.907907907907908 -0.630505258112994
0.908908908908909 -0.643784314016774
0.90990990990991 -0.657000630010482
0.910910910910911 -0.670146711600258
0.911911911911912 -0.68321444831144
0.912912912912913 -0.696195820432058
0.913913913913914 -0.709084323307928
0.914914914914915 -0.721874321028775
0.915915915915916 -0.734561243922673
0.916916916916917 -0.747139613281458
0.917917917917918 -0.75960234247087
0.918918918918919 -0.771940334803063
0.91991991991992 -0.784145729634766
0.920920920920921 -0.796212311664409
0.921921921921922 -0.80813538406466
0.922922922922923 -0.819910062570955
0.923923923923924 -0.831531151577818
0.924924924924925 -0.842991333669955
0.925925925925926 -0.854281578156242
0.926926926926927 -0.865391097343243
0.927927927927928 -0.876305791863728
0.928928928928929 -0.887011708494181
0.92992992992993 -0.897495473674963
0.930930930930931 -0.907744423590287
0.931931931931932 -0.917745660139526
0.932932932932933 -0.927485466657606
0.933933933933934 -0.93694832453474
0.934934934934935 -0.946120026852126
0.935935935935936 -0.954988884320473
0.936936936936937 -0.963545746469145
0.937937937937938 -0.971782433282222
0.938938938938939 -0.979691589107394
0.93993993993994 -0.987267135428892
0.940940940940941 -0.994505262431423
0.941941941941942 -1.00140416132808
0.942942942942943 -1.00796235970326
0.943943943943944 -1.01417859165556
0.944944944944945 -1.02005185884543
0.945945945945946 -1.02558290333035
0.946946946946947 -1.03077301709209
0.947947947947948 -1.03562336830956
0.948948948948949 -1.04013462048324
0.94994994994995 -1.04430676060414
0.950950950950951 -1.04813946894339
0.951951951951952 -1.05163300734924
0.952952952952953 -1.05478729962654
0.953953953953954 -1.05760200722773
0.954954954954955 -1.0600785603551
0.955955955955956 -1.062221585819
0.956956956956957 -1.06403818787006
0.957957957957958 -1.06553516655006
0.958958958958959 -1.06671885974506
0.95995995995996 -1.06759571679041
0.960960960960961 -1.06817178270308
0.961961961961962 -1.06845170338823
0.962962962962963 -1.06843968542797
0.963963963963964 -1.06814110677372
0.964964964964965 -1.06756235355789
0.965965965965966 -1.06670948482952
0.966966966966967 -1.06558842284213
0.967967967967968 -1.06420660987506
0.968968968968969 -1.0625724161968
0.96996996996997 -1.06069358310773
0.970970970970971 -1.05857762078789
0.971971971971972 -1.0562316333987
0.972972972972973 -1.05366099873099
0.973973973973974 -1.05086831573324
0.974974974974975 -1.04785423635506
0.975975975975976 -1.04462100665286
0.976976976976977 -1.04117391069284
0.977977977977978 -1.03752015713645
0.978978978978979 -1.03366726276939
0.97997997997998 -1.02962278184993
0.980980980980981 -1.02539397781263
0.981981981981982 -1.02098814528589
0.982982982982983 -1.01641282232506
0.983983983983984 -1.01167416412122
0.984984984984985 -1.00677838635117
0.985985985985986 -1.00173244254996
0.986986986986987 -0.996542689918413
0.987987987987988 -0.991215276366256
0.988988988988989 -0.985757286761312
0.98998998998999 -0.980176937225132
0.990990990990991 -0.974483076442168
0.991991991991992 -0.968684674807893
0.992992992992993 -0.962790318583209
0.993993993993994 -0.956807544374498
0.994994994994995 -0.950742702635384
0.995995995995996 -0.944601340261134
0.996996996996997 -0.938388041750381
0.997997997997998 -0.93210776892103
0.998998998998999 -0.925765663567998
1 -0.919366758091008
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0 0.00114371277869807
0.001001001001001 0.00116043340663455
0.002002002002002 0.00117738906672429
0.003003003003003 0.0011945828656629
0.004004004004004 0.00121201794692383
0.005005005005005 0.00122969749109451
0.00600600600600601 0.00124762471621309
0.00700700700700701 0.00126580287810555
0.00800800800800801 0.00128423527072312
0.00900900900900901 0.00130292522648003
0.01001001001001 0.00132187611659135
0.011011011011011 0.00134109135141085
0.012012012012012 0.00136057438076893
0.013013013013013 0.00138032869431027
0.014014014014014 0.00140035782183129
0.015015015015015 0.00142066533361722
0.016016016016016 0.00144125484077866
0.017017017017017 0.00146212999558756
0.018018018018018 0.00148329449181243
0.019019019019019 0.00150475206505274
0.02002002002002 0.00152650649307222
0.021021021021021 0.00154856159613117
0.022022022022022 0.00157092123731736
0.023023023023023 0.0015935893228756
0.024024024024024 0.00161656980253565
0.025025025025025 0.00163986666983855
0.026026026026026 0.00166348396246083
0.027027027027027 0.00168742576253694
0.028028028028028 0.00171169619697919
0.029029029029029 0.00173629943779549
0.03003003003003 0.00176123970240437
0.031031031031031 0.00178652125394732
0.032032032032032 0.0018121484015981
0.033033033033033 0.00183812550086893
0.034034034034034 0.00186445695391326
0.035035035035035 0.00189114720982502
0.036036036036036 0.00191820076493402
0.037037037037037 0.00194562216309732
0.038038038038038 0.00197341599598644
0.039039039039039 0.0020015869033699
0.04004004004004 0.00203013957339123
0.041041041041041 0.00205907874284181
0.042042042042042 0.00208840919742856
0.043043043043043 0.00211813577203611
0.044044044044044 0.00214826335098309
0.045045045045045 0.00217879686827252
0.046046046046046 0.00220974130783558
0.047047047047047 0.002241101703769
0.048048048048048 0.00227288314056523
0.049049049049049 0.00230509075333551
0.05005005005005 0.00233772972802516
0.0510510510510511 0.00237080530162107
0.0520520520520521 0.00240432276235079
0.0530530530530531 0.00243828744987306
0.0540540540540541 0.00247270475545921
0.0550550550550551 0.00250758012216531
0.0560560560560561 0.00254291904499448
0.0570570570570571 0.00257872707104904
0.0580580580580581 0.0026150097996721
0.0590590590590591 0.00265177288257818
0.0600600600600601 0.00268902202397243
0.0610610610610611 0.00272676298065796
0.0620620620620621 0.00276500156213088
0.0630630630630631 0.00280374363066264
0.0640640640640641 0.002842995101369
0.0650650650650651 0.00288276194226545
0.0660660660660661 0.00292305017430822
0.0670670670670671 0.0029638658714207
0.0680680680680681 0.00300521516050447
0.0690690690690691 0.00304710422143459
0.0700700700700701 0.00308953928703852
0.0710710710710711 0.00313252664305803
0.0720720720720721 0.00317607262809368
0.0730730730730731 0.00322018363353108
0.0740740740740741 0.00326486610344848
0.0750750750750751 0.00331012653450494
0.0760760760760761 0.00335597147580847
0.0770770770770771 0.00340240752876349
0.0780780780780781 0.00344944134689691
0.0790790790790791 0.00349707963566216
0.0800800800800801 0.0035453291522203
0.0810810810810811 0.0035941967051978
0.0820820820820821 0.00364368915441982
0.0830830830830831 0.00369381341061858
0.0840840840840841 0.00374457643511576
0.0850850850850851 0.00379598523947827
0.0860860860860861 0.00384804688514654
0.0870870870870871 0.00390076848303433
0.0880880880880881 0.00395415719309943
0.0890890890890891 0.00400822022388406
0.0900900900900901 0.00406296483202437
0.0910910910910911 0.00411839832172771
0.0920920920920921 0.00417452804421715
0.0930930930930931 0.00423136139714175
0.0940940940940941 0.00428890582395209
0.0950950950950951 0.00434716881323955
0.0960960960960961 0.00440615789803855
0.0970970970970971 0.00446588065509066
0.0980980980980981 0.00452634470406917
0.0990990990990991 0.00458755770676341
0.1001001001001 0.00464952736622118
0.101101101101101 0.00471226142584849
0.102102102102102 0.00477576766846511
0.103103103103103 0.00484005391531467
0.104104104104104 0.00490512802502824
0.105105105105105 0.00497099789253977
0.106106106106106 0.00503767144795222
0.107107107107107 0.00510515665535291
0.108108108108108 0.00517346151157667
0.109109109109109 0.00524259404491538
0.11011011011011 0.00531256231377225
0.111111111111111 0.00538337440525956
0.112112112112112 0.00545503843373798
0.113113113113113 0.00552756253929615
0.114114114114114 0.00560095488616862
0.115115115115115 0.00567522366109078
0.116116116116116 0.00575037707158857
0.117117117117117 0.00582642334420178
0.118118118118118 0.00590337072263865
0.119119119119119 0.0059812274658602
0.12012012012012 0.00606000184609227
0.121121121121121 0.00613970214676336
0.122122122122122 0.00622033666036625
0.123123123123123 0.00630191368624151
0.124124124124124 0.00638444152828058
0.125125125125125 0.00646792849254647
0.126126126126126 0.00655238288480986
0.127127127127127 0.0066378130079983
0.128128128128128 0.00672422715955637
0.129129129129129 0.00681163362871425
0.13013013013013 0.00690004069366253
0.131131131131131 0.00698945661863068
0.132132132132132 0.00707988965086665
0.133133133133133 0.00717134801751525
0.134134134134134 0.00726383992239229
0.135135135135135 0.00735737354265231
0.136136136136136 0.00745195702534666
0.137137137137137 0.00754759848386949
0.138138138138138 0.00764430599428855
0.139139139139139 0.007742087591558
0.14014014014014 0.00784095126561013
0.141141141141141 0.007940904957323
0.142142142142142 0.00804195655436069
0.143143143143143 0.00814411388688325
0.144144144144144 0.00824738472312263
0.145145145145145 0.00835177676482173
0.146146146146146 0.00845729764253254
0.147147147147147 0.00856395491077045
0.148148148148148 0.00867175604302066
0.149149149149149 0.00878070842659323
0.15015015015015 0.00889081935732301
0.151151151151151 0.00900209603411038
0.152152152152152 0.00911454555329929
0.153153153153153 0.00922817490288798
0.154154154154154 0.00934299095656885
0.155155155155155 0.00945900046759281
0.156156156156156 0.00957621006245404
0.157157157157157 0.00969462623439075
0.158158158158158 0.00981425533669732
0.159159159159159 0.00993510357584322
0.16016016016016 0.0100571770043942
0.161161161161161 0.0101804815137306
0.162162162162162 0.0103050228265581
0.163163163163163 0.0104308064892062
0.164164164164164 0.0105578378637079
0.165165165165165 0.0106861221196576
0.166166166166166 0.0108156642258393
0.167167167167167 0.010946468941622
0.168168168168168 0.0110785408081147
0.169169169169169 0.0112118841390764
0.17017017017017 0.0113465030115748
0.171171171171171 0.0114824012563881
0.172172172172172 0.011619582448143
0.173173173173173 0.0117580498951835
0.174174174174174 0.0118978066291633
0.175175175175175 0.012038855394356
0.176176176176176 0.0121811986366757
0.177177177177177 0.0123248384924018
0.178178178178178 0.0124697767766001
0.179179179179179 0.0126160149712343
0.18018018018018 0.0127635542129594
0.181181181181181 0.0129123952805903
0.182182182182182 0.0130625385822374
0.183183183183183 0.0132139841421022
0.184184184184184 0.0133667315869238
0.185185185185185 0.013520780132069
0.186186186186186 0.0136761285672579
0.187187187187187 0.0138327752419152
0.188188188188188 0.0139907180501397
0.189189189189189 0.0141499544152831
0.19019019019019 0.0143104812741279
0.191191191191191 0.0144722950606567
0.192192192192192 0.0146353916894018
0.193193193193193 0.0147997665383666
0.194194194194194 0.0149654144315088
0.195195195195195 0.0151323296207745
0.196196196196196 0.0153005057676734
0.197197197197197 0.0154699359243846
0.198198198198198 0.0156406125143826
0.199199199199199 0.015812527312571
0.2002002002002 0.0159856714249144
0.201201201201201 0.016160035267556
0.202202202202202 0.0163356085454094
0.203203203203203 0.0165123802302125
0.204204204204204 0.0166903385380313
0.205205205205205 0.0168694709062016
0.206206206206206 0.017049763969694
0.207207207207207 0.017231203536892
0.208208208208208 0.0174137745647671
0.209209209209209 0.0175974611334391
0.21021021021021 0.0177822464201064
0.211211211211211 0.0179681126723331
0.212212212212212 0.0181550411806778
0.213213213213213 0.0183430122506489
0.214214214214214 0.0185320051739725
0.215215215215215 0.0187219981991563
0.216216216216216 0.0189129685013329
0.217217217217217 0.0191048921513694
0.218218218218218 0.019297744084223
0.219219219219219 0.0194914980665284
0.22022022022022 0.0196861266633987
0.221221221221221 0.0198816012044226
0.222222222222222 0.0200778917488393
0.223223223223223 0.0202749670498735
0.224224224224224 0.0204727945182116
0.225225225225225 0.0206713401845997
0.226226226226226 0.0208705686615435
0.227227227227227 0.0210704431040917
0.228228228228228 0.0212709251696802
0.229229229229229 0.0214719749770189
0.23023023023023 0.0216735510639971
0.231231231231231 0.021875610344588
0.232232232232232 0.0220781080647294
0.233233233233233 0.0222809977571572
0.234234234234234 0.0224842311951701
0.235235235235235 0.0226877583453006
0.236236236236236 0.0228915273188685
0.237237237237237 0.023095484322393
0.238238238238238 0.0232995736068373
0.239239239239239 0.023503737415661
0.24024024024024 0.0237079159316528
0.241241241241241 0.0239120472225184
0.242242242242242 0.024116067185195
0.243243243243243 0.0243199094888649
0.244244244244244 0.0245235055166401
0.245245245245245 0.0247267843058884
0.246246246246246 0.0249296724871713
0.247247247247247 0.0251320942217636
0.248248248248248 0.0253339711377241
0.249249249249249 0.025535222264485
0.25025025025025 0.0257357639659281
0.251251251251251 0.0259355098719157
0.252252252252252 0.026134370808241
0.253253253253253 0.0263322547249648
0.254254254254254 0.0265290666231041
0.255255255255255 0.0267247084796343
0.256256256256256 0.0269190791707716
0.257257257257257 0.0271120743934967
0.258258258258258 0.0273035865852811
0.259259259259259 0.0274935048419791
0.26026026026026 0.0276817148338437
0.261261261261261 0.0278680987196282
0.262262262262262 0.0280525350587298
0.263263263263263 0.0282348987213355
0.264264264264264 0.0284150607965245
0.265265265265265 0.028592888498286
0.266266266266266 0.0287682450694053
0.267267267267267 0.0289409896831738
0.268268268268268 0.0291109773428748
0.269269269269269 0.029278058779
0.27027027027027 0.0294420803441443
0.271271271271271 0.029602883905532
0.272272272272272 0.0297603067351233
0.273273273273273 0.0299141813972482
0.274274274274274 0.0300643356337153
0.275275275275275 0.0302105922463433
0.276276276276276 0.0303527689768565
0.277277277277277 0.0304906783840927
0.278278278278278 0.0306241277184618
0.279279279279279 0.0307529187935992
0.28028028028028 0.0308768478551543
0.281281281281281 0.0309957054466508
0.282282282282282 0.03110927627236
0.283283283283283 0.0312173390571199
0.284284284284284 0.031319666403038
0.285285285285285 0.031416024643012
0.286286286286286 0.0315061736909962
0.287287287287287 0.031589866888952
0.288288288288288 0.0316668508504061
0.289289289289289 0.0317368653005471
0.29029029029029 0.0317996429127872
0.291291291291291 0.0318549091417142
0.292292292292292 0.0319023820523575
0.293293293293293 0.0319417721456891
0.294294294294294 0.0319727821802829
0.295295295295295 0.0319951069900481
0.296296296296296 0.0320084332979558
0.297297297297297 0.0320124395256752
0.298298298298298 0.0320067955990297
0.299299299299299 0.0319911627491895
0.3003003003003 0.031965193309508
0.301301301301301 0.031928530507911
0.302302302302302 0.0318808082547474
0.303303303303303 0.0318216509260003
0.304304304304304 0.0317506731417713
0.305305305305305 0.0316674795399265
0.306306306306306 0.0315716645448141
0.307307307307307 0.0314628121309418
0.308308308308308 0.0313404955815147
0.309309309309309 0.0312042772417219
0.31031031031031 0.0310537082666644
0.311311311311311 0.0308883283638113
0.312312312312312 0.0307076655298708
0.313313313313313 0.0305112357819578
0.314314314314314 0.0302985428829412
0.315315315315315 0.0300690780608488
0.316316316316316 0.0298223197222045
0.317317317317317 0.0295577331591728
0.318318318318318 0.0292749430622344
0.319319319319319 0.0289742517747872
0.32032032032032 0.0286561210441402
0.321321321321321 0.0283209995144444
0.322322322322322 0.0279693230251734
0.323323323323323 0.0276015149034399
0.324324324324324 0.0272179862502887
0.325325325325325 0.0268191362210919
0.326326326326326 0.026405352300188
0.327327327327327 0.0259770105698842
0.328328328328328 0.0255344759739571
0.329329329329329 0.0250781025757692
0.33033033033033 0.0246082338111278
0.331331331331331 0.0241252027360047
0.332332332332332 0.0236293322692351
0.333333333333333 0.0231209354303113
0.334334334334334 0.0226003155723844
0.335335335335335 0.0220677666105877
0.336336336336336 0.0215235732457882
0.337337337337337 0.0209680111838786
0.338338338338338 0.0204013473507125
0.339339339339339 0.0198238401027874
0.34034034034034 0.0192357394337812
0.341341341341341 0.0186372871770381
0.342342342342342 0.0180287172041077
0.343343343343343 0.0174102556194314
0.344344344344344 0.0167821209512739
0.345345345345345 0.0161445243389942
0.346346346346346 0.015497669716747
0.347347347347347 0.0148417539937085
0.348348348348348 0.0141769672309149
0.349349349349349 0.013503492814802
0.35035035035035 0.0128215076275347
0.351351351351351 0.0121311822142089
0.352352352352352 0.011432680947016
0.353353353353353 0.010726162186446
0.354354354354354 0.0100117784396177
0.355355355355355 0.00928967651581335
0.356356356356356 0.00855999767929877
0.357357357357357 0.00782287779950564
0.358358358358358 0.00707844749865796
0.359359359359359 0.00632683229691268
0.36036036036036 0.00556815275509747
0.361361361361361 0.00480252461511149
0.362362362362362 0.00403005893807178
0.363363363363363 0.00325086224027032
0.364364364364364 0.00246503662701752
0.365365365365365 0.00167267992444341
0.366366366366366 0.000873885809322267
0.367367367367367 6.87439369947349e-05
0.368368368368368 -0.000742659932545776
0.369369369369369 -0.0015602438103364
0.37037037037037 -0.00238392935582887
0.371371371371371 -0.00321364175590754
0.372372372372372 -0.00404930960547992
0.373373373373373 -0.00489086478956743
0.374374374374374 -0.00573824236683773
0.375375375375375 -0.00659138045451618
0.376376376376376 -0.00745022011460358
0.377377377377377 -0.00831470524135066
0.378378378378378 -0.00918478244991477
0.379379379379379 -0.0100604009661457
0.38038038038038 -0.0109415125174337
0.381381381381381 -0.0118280712245623
0.382382382382382 -0.0127200334945017
0.383383383383383 -0.0136173579140876
0.384384384384384 -0.0145200051445179
0.385385385385385 -0.015427937816617
0.386386386386386 -0.0163411204267984
0.387387387387387 -0.0172595192336758
0.388388388388388 -0.0181831021552549
0.389389389389389 -0.019111838666655
0.39039039039039 -0.020045699698297
0.391391391391391 -0.0209846575345003
0.392392392392392 -0.0219286857124306
0.393393393393393 -0.0228777589213412
0.394394394394394 -0.0238318529020477
0.395395395395395 -0.0247909443465798
0.396396396396396 -0.0257550107979515
0.397397397397397 -0.0267240305499905
0.398398398398398 -0.0276979825471697
0.399399399399399 -0.0286768462843818
0.4004004004004 -0.0296606017066019
0.401401401401401 -0.0306492291083715
0.402402402402402 -0.0316427090330558
0.403403403403403 -0.0326410221718088
0.404404404404404 -0.0336441492621859
0.405405405405405 -0.0346520709863526
0.406406406406406 -0.03566476786882
0.407407407407407 -0.0366822201736571
0.408408408408408 -0.0377044078011097
0.409409409409409 -0.0387313101835749
0.41041041041041 -0.0397629061808657
0.411411411411411 -0.040799173974704
0.412412412412412 -0.0418400909623818
0.413413413413413 -0.0428856336495307
0.414414414414414 -0.0439357775419326
0.415415415415415 -0.0449904970363128
0.416416416416416 -0.0460497653100508
0.417417417417417 -0.0471135542097429
0.418418418418418 -0.0481818341385554
0.419419419419419 -0.0492545739423006
0.42042042042042 -0.050331740794171
0.421421421421421 -0.0514133000780628
0.422422422422422 -0.0524992152704288
0.423423423423423 -0.0535894478205824
0.424424424424424 -0.0546839570293902
0.425425425425425 -0.0557826999262847
0.426426426426426 -0.0568856311445253
0.427427427427427 -0.0579927027946316
0.428428428428428 -0.0591038643359269
0.429429429429429 -0.0602190624461102
0.43043043043043 -0.0613382408887882
0.431431431431431 -0.0624613403788895
0.432432432432432 -0.0635882984458842
0.433433433433433 -0.0647190492947408
0.434434434434434 -0.0658535236645272
0.435435435435435 -0.0669916486845883
0.436436436436436 -0.068133347728223
0.437437437437437 -0.0692785402637626
0.438438438438438 -0.0704271417029844
0.439439439439439 -0.0715790632467737
0.44044044044044 -0.0727342117279364
0.441441441441441 -0.0738924894510979
0.442442442442442 -0.0750537940295765
0.443443443443443 -0.0762180182191618
0.444444444444444 -0.0773850497486946
0.445445445445445 -0.0785547711473591
0.446446446446446 -0.0797270595686035
0.447447447447447 -0.0809017866105781
0.448448448448448 -0.0820788181330031
0.449449449449449 -0.0832580140703639
0.45045045045045 -0.0844392282413439
0.451451451451451 -0.0856223081543733
0.452452452452452 -0.086807094809218
0.453453453453453 -0.0879934224944577
0.454454454454454 -0.0891811185808162
0.455455455455455 -0.0903700033101526
0.456456456456456 -0.0915598895800721
0.457457457457457 -0.0927505827239965
0.458458458458458 -0.0939418802866086
0.459459459459459 -0.0951335717945269
0.46046046046046 -0.0963254385221217
0.461461461461461 -0.0975172532523193
0.462462462462462 -0.0987087800322967
0.463463463463463 -0.0998997739239243
0.464464464464464 -0.101089980748827
0.465465465465465 -0.102279136827945
0.466466466466466 -0.103466968715454
0.467467467467467 -0.104653192926905
0.468468468468468 -0.105837515661452
0.469469469469469 -0.107019632518016
0.47047047047047 -0.108199228205254
0.471471471471471 -0.109375976245182
0.472472472472472 -0.110549538670294
0.473473473473473 -0.111719565714021
0.474474474474474 -0.112885695494414
0.475475475475475 -0.114047553690843
0.476476476476476 -0.115204753213554
0.477477477477477 -0.116356893865973
0.478478478478478 -0.117503561999515
0.479479479479479 -0.118644330160785
0.48048048048048 -0.119778756730966
0.481481481481481 -0.120906385557223
0.482482482482482 -0.122026745575948
0.483483483483483 -0.123139350427638
0.484484484484485 -0.124243698063263
0.485485485485485 -0.125339270341866
0.486486486486486 -0.126425532619273
0.487487487487487 -0.127501933327627
0.488488488488488 -0.128567903545652
0.48948948948949 -0.129622856559306
0.49049049049049 -0.130666187412721
0.491491491491491 -0.131697272449179
0.492492492492492 -0.132715468841851
0.493493493493493 -0.133720114114164
0.494494494494495 -0.134710525649491
0.495495495495495 -0.135686000189967
0.496496496496497 -0.136645813324181
0.497497497497497 -0.137589218963492
0.498498498498498 -0.138515448806747
0.4994994994995 -0.139423711793095
0.500500500500501 -0.140313193542714
0.501501501501502 -0.141183055785088
0.502502502502503 -0.142032435774666
0.503503503503503 -0.142860445693561
0.504504504504504 -0.143666172041005
0.505505505505506 -0.144448675009327
0.506506506506507 -0.145206987846128
0.507507507507508 -0.145940116202312
0.508508508508508 -0.146647037465763
0.509509509509509 -0.147326700080279
0.510510510510511 -0.147978022849471
0.511511511511512 -0.148599894225321
0.512512512512513 -0.149191171581035
0.513513513513513 -0.149750680467892
0.514514514514514 -0.150277213855698
0.515515515515516 -0.150769531356558
0.516516516516517 -0.151226358431543
0.517517517517518 -0.151646385579922
0.518518518518518 -0.152028267510593
0.519519519519519 -0.15237062229532
0.520520520520521 -0.152672030503374
0.521521521521522 -0.15293103431723
0.522522522522523 -0.153146136628844
0.523523523523523 -0.153315800116163
0.524524524524524 -0.15343844629944
0.525525525525526 -0.153512454576883
0.526526526526527 -0.153536161239244
0.527527527527528 -0.153507858462856
0.528528528528528 -0.153425793280771
0.529529529529529 -0.153288166531351
0.530530530530531 -0.153093131784015
0.531531531531532 -0.152838794241596
0.532532532532533 -0.152523209618743
0.533533533533533 -0.15214438299599
0.534534534534534 -0.151700267648888
0.535535535535536 -0.151188763851721
0.536536536536537 -0.150607717655219
0.537537537537538 -0.149954919637842
0.538538538538539 -0.149228103629879
0.539539539539539 -0.148424945410055
0.540540540540541 -0.147543061373771
0.541541541541542 -0.146580007172676
0.542542542542543 -0.145533276324748
0.543543543543544 -0.144400298794402
0.544544544544544 -0.143178439541897
0.545545545545546 -0.141864997041517
0.546546546546547 -0.14045720176777
0.547547547547548 -0.138952214648999
0.548548548548549 -0.13734712548768
0.54954954954955 -0.135638951346804
0.550550550550551 -0.133824634901468
0.551551551551552 -0.131901042755193
0.552552552552553 -0.129864963719938
0.553553553553554 -0.127713107059407
0.554554554554555 -0.125442100694484
0.555555555555556 -0.123048489370447
0.556556556556557 -0.120528732784734
0.557557557557558 -0.117879203674815
0.558558558558559 -0.115097792967687
0.55955955955956 -0.112188730252311
0.560560560560561 -0.109157765072881
0.561561561561562 -0.106010563545746
0.562562562562563 -0.102752712039928
0.563563563563564 -0.0993897208201491
0.564564564564565 -0.0959270276540262
0.565565565565566 -0.0923700013853421
0.566566566566567 -0.0887239454747002
0.567567567567568 -0.0849941015095329
0.568568568568569 -0.0811856526849248
0.56956956956957 -0.0773037272568481
0.570570570570571 -0.0733534019695224
0.571571571571572 -0.0693397054584442
0.572572572572573 -0.0652676216306464
0.573573573573574 -0.0611420930238123
0.574574574574575 -0.0569680241457767
0.575575575575576 -0.0527502847960322
0.576576576576577 -0.0484937133706853
0.577577577577578 -0.0442031201525689
0.578578578578579 -0.0398832905878473
0.57957957957958 -0.0355389885509148
0.580580580580581 -0.031174959598774
0.581581581581582 -0.0267959342168289
0.582582582582583 -0.0224066310572129
0.583583583583584 -0.0180117601714656
0.584584584584585 -0.0136160262389257
0.585585585585586 -0.0092241317924327
0.586586586586587 -0.00484078044274272
0.587587587587588 -0.000470680103337839
0.588588588588589 0.00388145378299387
0.58958958958959 0.008210895014297
0.590590590590591 0.0125129033946219
0.591591591591592 0.0167827214929775
0.592592592592593 0.0210155713942856
0.593593593593594 0.0252066514409713
0.594594594594595 0.0293511329636773
0.595595595595596 0.0334441569993681
0.596596596596597 0.0374808309956065
0.597597597597598 0.0414562254991555
0.598598598598599 0.0453653708275429
0.5995995995996 0.0492032537219618
0.600600600600601 0.0529648139799844
0.601601601601602 0.0566449410664205
0.602602602602603 0.0602384707009384
0.603603603603604 0.0637401814205645
0.604604604604605 0.0671447911158196
0.605605605605606 0.0704469535385126
0.606606606606607 0.0736412547798565
0.607607607607608 0.0767222097171441
0.608608608608609 0.0796842584273277
0.60960960960961 0.0825232834344702
0.610610610610611 0.085241169755118
0.611611611611612 0.0878412429865068
0.612612612612613 0.0903267501918157
0.613613613613614 0.0927008616173708
0.614614614614615 0.0949666723740594
0.615615615615616 0.0971272040836396
0.616616616616617 0.0991854064906125
0.617617617617618 0.101144159040452
0.618618618618619 0.103006272424759
0.61961961961962 0.104774490094107
0.620620620620621 0.106451489739175
0.621621621621622 0.108039884740829
0.622622622622623 0.109542225589805
0.623623623623624 0.110961001276559
0.624624624624625 0.112298640651926
0.625625625625626 0.113557513759186
0.626626626626627 0.114739933138099
0.627627627627628 0.115848155101491
0.628628628628629 0.116884380984894
0.62962962962963 0.117850758369955
0.630630630630631 0.118749382281893
0.631631631631632 0.119582296361763
0.632632632632633 0.120351494013935
0.633633633633634 0.121058919529281
0.634634634634635 0.12170646918459
0.635635635635636 0.122295992318753
0.636636636636637 0.122829292386076
0.637637637637638 0.123308127987269
0.638638638638639 0.123734213878576
0.63963963963964 0.124109221959438
0.640640640640641 0.124434782239141
0.641641641641642 0.124712483782963
0.642642642642643 0.124943875638067
0.643643643643644 0.125130467739791
0.644644644644645 0.125273731798462
0.645645645645646 0.125375102167416
0.646646646646647 0.125435976692367
0.647647647647648 0.125457717542674
0.648648648648649 0.125441652024792
0.64964964964965 0.125389073378323
0.650650650650651 0.125301241554958
0.651651651651652 0.125179383980749
0.652652652652653 0.125024696301987
0.653653653653654 0.124838343115081
0.654654654654655 0.124621458680664
0.655655655655656 0.124375147622422
0.656656656656657 0.124100485610779
0.657657657657658 0.123798520031864
0.658658658658659 0.123470270642067
0.65965965965966 0.123116730208384
0.660660660660661 0.122738865134973
0.661661661661662 0.12233761607611
0.662662662662663 0.121913898535878
0.663663663663664 0.121468603454835
0.664664664664665 0.121002597783958
0.665665665665666 0.120516725046099
0.666666666666667 0.120011805885256
0.667667667667668 0.11948863860384
0.668668668668669 0.11894799968827
0.66966966966967 0.118390644323081
0.670670670670671 0.117817306893806
0.671671671671672 0.117228701478878
0.672672672672673 0.116625522330742
0.673673673673674 0.116008444346455
0.674674674674675 0.115378123527927
0.675675675675676 0.114735197432115
0.676676676676677 0.114080285611273
0.677677677677678 0.113413990043542
0.678678678678679 0.112736895554041
0.67967967967968 0.112049570226703
0.680680680680681 0.111352565806975
0.681681681681682 0.110646418095681
0.682682682682683 0.109931647334108
0.683683683683684 0.109208758580612
0.684684684684685 0.108478242078856
0.685685685685686 0.107740573617878
0.686686686686687 0.106996214884153
0.687687687687688 0.106245613805827
0.688688688688689 0.105489204889284
0.68968968968969 0.104727409548208
0.690690690690691 0.103960636425299
0.691691691691692 0.103189281706787
0.692692692692693 0.102413729429931
0.693693693693694 0.101634351783593
0.694694694694695 0.100851509402107
0.695695695695696 0.100065551652513
0.696696696696697 0.0992768169153505
0.697697697697698 0.098485632859119
0.698698698698699 0.0976923167085577
0.6996996996997 0.0968971755068552
0.700700700700701 0.0961005063719414
0.701701701701702 0.0953025967469715
0.702702702702703 0.0945037246451384
0.703703703703704 0.0937041588889073
0.704704704704705 0.0929041593438462
0.705705705705706 0.0921039771471039
0.706706706706707 0.0913038549306875
0.707707707707708 0.0905040270396549
0.708708708708709 0.0897047197453032
0.70970970970971 0.0889061514534849
0.710710710710711 0.0881085329081488
0.711711711711712 0.0873120673902048
0.712712712712713 0.0865169509118173
0.713713713713714 0.0857233724062217
0.714714714714715 0.0849315139131694
0.715715715715716 0.0841415507600833
0.716716716716717 0.0833536517390207
0.717717717717718 0.0825679792795456
0.718718718718719 0.0817846896175793
0.71971971971972 0.0810039329603307
0.720720720720721 0.0802258536473838
0.721721721721722 0.0794505903080325
0.722722722722723 0.0786782760149376
0.723723723723724 0.0779090384341912
0.724724724724725 0.0771429999718586
0.725725725725726 0.0763802779170865
0.726726726726727 0.0756209845818418
0.727727727727728 0.074865227437356
0.728728728728729 0.0741131092473593
0.72972972972973 0.0733647281981529
0.730730730730731 0.0726201780256054
0.731731731731732 0.0718795481391414
0.732732732732733 0.0711429237427693
0.733733733733734 0.0704103859532428
0.734734734734735 0.0696820119153926
0.735735735735736 0.0689578749146997
0.736736736736737 0.0682380444871795
0.737737737737738 0.0675225865266244
0.738738738738739 0.0668115633892664
0.73973973973974 0.0661050339959217
0.740740740740741 0.0654030539316656
0.741741741741742 0.0647056755430951
0.742742742742743 0.0640129480332394
0.743743743743744 0.0633249175541561
0.744744744744745 0.0626416272972821
0.745745745745746 0.0619631175815699
0.746746746746747 0.0612894259394784
0.747747747747748 0.0606205872008491
0.748748748748749 0.0599566335747253
0.74974974974975 0.0592975947291574
0.750750750750751 0.0586434978690375
0.751751751751752 0.0579943678120107
0.752752752752753 0.057350227062502
0.753753753753754 0.0567110958839078
0.754754754754755 0.0560769923689831
0.755755755755756 0.0554479325084783
0.756756756756757 0.0548239302580522
0.757757757757758 0.0542049976035072
0.758758758758759 0.0535911446243841
0.75975975975976 0.0529823795559536
0.760760760760761 0.0523787088496367
0.761761761761762 0.0517801372318934
0.762762762762763 0.0511866677616208
0.763763763763764 0.0505983018860764
0.764764764764765 0.0500150394953803
0.765765765765766 0.0494368789756166
0.766766766766767 0.0488638172605697
0.767767767767768 0.0482958498821263
0.768768768768769 0.0477329710193746
0.76976976976977 0.0471751735464298
0.770770770770771 0.0466224490790129
0.771771771771772 0.0460747880198155
0.772772772772773 0.045532179602681
0.773773773773774 0.0449946119356162
0.774774774774775 0.0444620720426774
0.775775775775776 0.0439345459047463
0.776776776776777 0.0434120184992239
0.777777777777778 0.0428944738386703
0.778778778778779 0.0423818950084093
0.77977977977978 0.0418742642031288
0.780780780780781 0.0413715627624941
0.781781781781782 0.0408737712058014
0.782782782782783 0.0403808692656938
0.783783783783784 0.0398928359209585
0.784784784784785 0.0394096494284292
0.785785785785786 0.0389312873540151
0.786786786786787 0.0384577266028787
0.787787787787788 0.0379889434487754
0.788788788788789 0.0375249135625837
0.78978978978979 0.0370656120400398
0.790790790790791 0.0366110134286972
0.791791791791792 0.0361610917541283
0.792792792792793 0.0357158205453892
0.793793793793794 0.0352751728597625
0.794794794794795 0.0348391213067945
0.795795795795796 0.0344076380716479
0.796796796796797 0.0339806949377832
0.797797797797798 0.0335582633089871
0.798798798798799 0.0331403142307553
0.7997997997998 0.0327268184110654
0.800800800800801 0.0323177462405279
0.801801801801802 0.0319130678119538
0.802802802802803 0.0315127529393391
0.803803803803804 0.031116771176285
0.804804804804805 0.030725091833867
0.805805805805806 0.0303376839979688
0.806806806806807 0.0299545165460898
0.807807807807808 0.0295755581636425
0.808808808808809 0.0292007773597482
0.80980980980981 0.0288301424825535
0.810810810810811 0.0284636217340626
0.811811811811812 0.0281011831845169
0.812812812812813 0.0277427947863162
0.813813813813814 0.0273884243875056
0.814814814814815 0.0270380397448285
0.815815815815816 0.0266916085363647
0.816816816816817 0.0263490983737626
0.817817817817818 0.0260104768140702
0.818818818818819 0.0256757113711824
0.81981981981982 0.025344769526907
0.820820820820821 0.025017618741668
0.821821821821822 0.024694226464848
0.822822822822823 0.0243745601447786
0.823823823823824 0.0240585872383966
0.824824824824825 0.0237462752205627
0.825825825825826 0.0234375915930612
0.826826826826827 0.023132503893284
0.827827827827828 0.022830979702607
0.828828828828829 0.0225329866544693
0.82982982982983 0.0222384924421619
0.830830830830831 0.0219474648263299
0.831831831831832 0.0216598716422054
0.832832832832833 0.0213756808065672
0.833833833833834 0.0210948603244374
0.834834834834835 0.0208173782955318
0.835835835835836 0.0205432029204521
0.836836836836837 0.0202723025066458
0.837837837837838 0.020004645474127
0.838838838838839 0.0197402003609703
0.83983983983984 0.0194789358285807
0.840840840840841 0.0192208206667518
0.841841841841842 0.0189658237985088
0.842842842842843 0.0187139142847497
0.843843843843844 0.0184650613286879
0.844844844844845 0.0182192342800994
0.845845845845846 0.017976402639384
0.846846846846847 0.0177365360614417
0.847847847847848 0.0174996043593736
0.848848848848849 0.0172655775080076
0.84984984984985 0.0170344256472576
0.850850850850851 0.0168061190853193
0.851851851851852 0.016580628301706
0.852852852852853 0.0163579239501336
0.853853853853854 0.0161379768612515
0.854854854854855 0.0159207580452306
0.855855855855856 0.0157062386942112
0.856856856856857 0.0154943901846113
0.857857857857858 0.015285184079302
0.858858858858859 0.0150785921296561
0.85985985985986 0.014874586277468
0.860860860860861 0.0146731386567544
0.861861861861862 0.0144742215954355
0.862862862862863 0.0142778076169018
0.863863863863864 0.0140838694414706
0.864864864864865 0.0138923799877328
0.865865865865866 0.013703312373798
0.866866866866867 0.0135166399184352
0.867867867867868 0.0133323361421179
0.868868868868869 0.013150374767972
0.86986986986987 0.0129707297226332
0.870870870870871 0.0127933751370138
0.871871871871872 0.0126182853469831
0.872872872872873 0.0124454348939655
0.873873873873874 0.0122747985254555
0.874874874874875 0.0121063511954552
0.875875875875876 0.0119400680648368
0.876876876876877 0.0117759245016297
0.877877877877878 0.0116138960812375
0.878878878878879 0.0114539585865877
0.87987987987988 0.0112960880082122
0.880880880880881 0.0111402605442662
0.881881881881882 0.0109864526004844
0.882882882882883 0.0108346407900756
0.883883883883884 0.010684801933563
0.884884884884885 0.0105369130585655
0.885885885885886 0.0103909513995275
0.886886886886887 0.0102468943973952
0.887887887887888 0.0101047196992439
0.888888888888889 0.00996440515785654
0.88988988988989 0.00982592883125673
0.890890890890891 0.00968926898219631
0.891891891891892 0.0095544040775988
0.892892892892893 0.0094213127879646
0.893893893893894 0.00928997398673299
0.894894894894895 0.00916036674960801
0.895895895895896 0.00903247035384673
0.896896896896897 0.00890626427751261
0.897897897897898 0.00878172819869429
0.898898898898899 0.00865884199469291
0.8998998998999 0.00853758574117741
0.900900900900901 0.00841793971131045
0.901901901901902 0.00829988437484609
0.902902902902903 0.00818340039719879
0.903903903903904 0.00806846863848785
0.904904904904905 0.00795507015255696
0.905905905905906 0.00784318618596786
0.906906906906907 0.00773279817697398
0.907907907907908 0.00762388775447061
0.908908908908909 0.00751643673692522
0.90990990990991 0.00741042713128872
0.910910910910911 0.00730584113188667
0.911911911911912 0.00720266111929438
0.912912912912913 0.00710086965919485
0.913913913913914 0.00700044950122056
0.914914914914915 0.00690138357778071
0.915915915915916 0.00680365500287465
0.916916916916917 0.00670724707089192
0.917917917917918 0.00661214325539919
0.918918918918919 0.00651832720791728
0.91991991991992 0.00642578275668496
0.920920920920921 0.00633449390541539
0.921921921921922 0.00624444483204059
0.922922922922923 0.00615561988744882
0.923923923923924 0.00606800359421306
0.924924924924925 0.00598158064531302
0.925925925925926 0.00589633590284911
0.926926926926927 0.00581225439675124
0.927927927927928 0.00572932132348181
0.928928928928929 0.00564752204473352
0.92992992992993 0.00556684208612281
0.930930930930931 0.00548726713587963
0.931931931931932 0.00540878304353346
0.932932932932933 0.00533137581859649
0.933933933933934 0.0052550316292451
0.934934934934935 0.00517973680099834
0.935935935935936 0.00510547781539574
0.936936936936937 0.00503224130867361
0.937937937937938 0.00496001407044131
0.938938938938939 0.00488878304235663
0.93993993993994 0.004818535316802
0.940940940940941 0.00474925813556081
0.941941941941942 0.00468093888849528
0.942942942942943 0.00461356511222488
0.943943943943944 0.00454712448880688
0.944944944944945 0.00448160484441937
0.945945945945946 0.00441699414804544
0.946946946946947 0.00435328051016088
0.947947947947948 0.00429045218142479
0.948948948948949 0.00422849755137279
0.94994994994995 0.00416740514711454
0.950950950950951 0.00410716363203423
0.951951951951952 0.00404776180449573
0.952952952952953 0.00398918859655147
0.953953953953954 0.00393143307265634
0.954954954954955 0.00387448442838595
0.955955955955956 0.00381833198915978
0.956956956956957 0.00376296520896993
0.957957957957958 0.00370837366911456
0.958958958958959 0.0036545470769376
0.95995995995996 0.00360147526457364
0.960960960960961 0.00354914818769871
0.961961961961962 0.00349755592428772
0.962962962962963 0.00344668867337742
0.963963963963964 0.00339653675383625
0.964964964964965 0.00334709060314034
0.965965965965966 0.00329834077615649
0.966966966966967 0.00325027794393175
0.967967967967968 0.00320289289249013
0.968968968968969 0.00315617652163597
0.96996996996997 0.00311011984376495
0.970970970970971 0.00306471398268208
0.971971971971972 0.00301995017242697
0.972972972972973 0.00297581975610688
0.973973973973974 0.00293231418473711
0.974974974974975 0.00288942501608907
0.975975975975976 0.002847143913546
0.976976976976977 0.00280546264496662
0.977977977977978 0.00276437308155659
0.978978978978979 0.0027238671967478
0.97997997997998 0.00268393706508587
0.980980980980981 0.00264457486112547
0.981981981981982 0.00260577285833377
0.982982982982983 0.00256752342800236
0.983983983983984 0.00252981903816675
0.984984984984985 0.00249265225253476
0.985985985985986 0.00245601572942271
0.986986986986987 0.0024199022207
0.987987987987988 0.00238430457074238
0.988988988988989 0.00234921571539287
0.98998998998999 0.00231462868093183
0.990990990990991 0.00228053658305487
0.991991991991992 0.00224693262585941
0.992992992992993 0.00221381010083958
0.993993993993994 0.00218116238588967
0.994994994994995 0.00214898294431588
0.995995995995996 0.00211726532385655
0.996996996996997 0.00208600315571094
0.997997997997998 0.00205519015357633
0.998998998998999 0.00202482011269355
1 0.00199488690890116
};
% \addlegendentry{Estimate}
\addplot [semithick, red]
table {%
0 -0.812198349321451
0.001001001001001 -0.812198349321451
0.002002002002002 -0.812198349321451
0.003003003003003 -0.812198349321451
0.004004004004004 -0.812198349321451
0.005005005005005 -0.812198349321451
0.00600600600600601 -0.812198349321451
0.00700700700700701 -0.812198349321451
0.00800800800800801 -0.812198349321451
0.00900900900900901 -0.812198349321451
0.01001001001001 -0.812198349321451
0.011011011011011 -0.812198349321451
0.012012012012012 -0.812198349321451
0.013013013013013 -0.812198349321451
0.014014014014014 -0.812198349321451
0.015015015015015 -0.812198349321451
0.016016016016016 -0.812198349321451
0.017017017017017 -0.812198349321451
0.018018018018018 -0.812198349321451
0.019019019019019 -0.812198349321451
0.02002002002002 -0.812198349321451
0.021021021021021 -0.812198349321451
0.022022022022022 -0.812198349321451
0.023023023023023 -0.812198349321451
0.024024024024024 -0.812198349321451
0.025025025025025 -0.812198349321451
0.026026026026026 -0.812198349321451
0.027027027027027 -0.812198349321451
0.028028028028028 -0.812198349321451
0.029029029029029 -0.812198349321451
0.03003003003003 -0.812198349321451
0.031031031031031 -0.812198349321451
0.032032032032032 -0.812198349321451
0.033033033033033 -0.812198349321451
0.034034034034034 -0.812198349321451
0.035035035035035 -0.812198349321451
0.036036036036036 -0.812198349321451
0.037037037037037 -0.812198349321451
0.038038038038038 -0.812198349321451
0.039039039039039 -0.812198349321451
0.04004004004004 -0.812198349321451
0.041041041041041 -0.812198349321451
0.042042042042042 -0.812198349321451
0.043043043043043 -0.812198349321451
0.044044044044044 -0.812198349321451
0.045045045045045 -0.812198349321451
0.046046046046046 -0.812198349321451
0.047047047047047 -0.812198349321451
0.048048048048048 -0.812198349321451
0.049049049049049 -0.812198349321451
0.05005005005005 -0.812198349321451
0.0510510510510511 -0.812198349321451
0.0520520520520521 -0.812198349321451
0.0530530530530531 -0.812198349321451
0.0540540540540541 -0.812198349321451
0.0550550550550551 -0.812198349321451
0.0560560560560561 -0.812198349321451
0.0570570570570571 -0.812198349321451
0.0580580580580581 -0.812198349321451
0.0590590590590591 -0.812198349321451
0.0600600600600601 -0.812198349321451
0.0610610610610611 -0.812198349321451
0.0620620620620621 -0.812198349321451
0.0630630630630631 -0.812198349321451
0.0640640640640641 -0.812198349321451
0.0650650650650651 -0.812198349321451
0.0660660660660661 -0.812198349321451
0.0670670670670671 -0.812198349321451
0.0680680680680681 -0.812198349321451
0.0690690690690691 -0.812198349321451
0.0700700700700701 -0.812198349321451
0.0710710710710711 -0.812198349321451
0.0720720720720721 -0.812198349321451
0.0730730730730731 -0.812198349321451
0.0740740740740741 -0.812198349321451
0.0750750750750751 -0.812198349321451
0.0760760760760761 -0.812198349321451
0.0770770770770771 -0.812198349321451
0.0780780780780781 -0.812198349321451
0.0790790790790791 -0.812198349321451
0.0800800800800801 -0.812198349321451
0.0810810810810811 -0.812198349321451
0.0820820820820821 -0.812198349321451
0.0830830830830831 -0.812198349321451
0.0840840840840841 -0.812198349321451
0.0850850850850851 -0.812198349321451
0.0860860860860861 -0.812198349321451
0.0870870870870871 -0.812198349321451
0.0880880880880881 -0.812198349321451
0.0890890890890891 -0.812198349321451
0.0900900900900901 -0.812198349321451
0.0910910910910911 -0.812198349321451
0.0920920920920921 -0.812198349321451
0.0930930930930931 -0.812198349321451
0.0940940940940941 -0.812198349321451
0.0950950950950951 -0.812198349321451
0.0960960960960961 -0.812198349321451
0.0970970970970971 -0.812198349321451
0.0980980980980981 -0.812198349321451
0.0990990990990991 -0.812198349321451
0.1001001001001 -0.812198349321451
0.101101101101101 -0.812198349321451
0.102102102102102 -0.812198349321451
0.103103103103103 -0.812198349321451
0.104104104104104 -0.812198349321451
0.105105105105105 -0.812198349321451
0.106106106106106 -0.812198349321451
0.107107107107107 -0.812198349321451
0.108108108108108 -0.812198349321451
0.109109109109109 -0.812198349321451
0.11011011011011 -0.812198349321451
0.111111111111111 -0.812198349321451
0.112112112112112 -0.812198349321451
0.113113113113113 -0.812198349321451
0.114114114114114 -0.812198349321451
0.115115115115115 -0.812198349321451
0.116116116116116 -0.812198349321451
0.117117117117117 -0.812198349321451
0.118118118118118 -0.812198349321451
0.119119119119119 -0.812198349321451
0.12012012012012 -0.812198349321451
0.121121121121121 -0.812198349321451
0.122122122122122 -0.812198349321451
0.123123123123123 -0.812198349321451
0.124124124124124 -0.812198349321451
0.125125125125125 -0.812198349321451
0.126126126126126 -0.812198349321451
0.127127127127127 -0.812198349321451
0.128128128128128 -0.812198349321451
0.129129129129129 -0.812198349321451
0.13013013013013 -0.812198349321451
0.131131131131131 -0.812198349321451
0.132132132132132 -0.812198349321451
0.133133133133133 -0.812198349321451
0.134134134134134 -0.812198349321451
0.135135135135135 -0.812198349321451
0.136136136136136 -0.812198349321451
0.137137137137137 -0.812198349321451
0.138138138138138 -0.812198349321451
0.139139139139139 -0.812198349321451
0.14014014014014 -0.812198349321451
0.141141141141141 -0.812198349321451
0.142142142142142 -0.812198349321451
0.143143143143143 -0.812198349321451
0.144144144144144 -0.812198349321451
0.145145145145145 -0.812198349321451
0.146146146146146 -0.812198349321451
0.147147147147147 -0.812198349321451
0.148148148148148 -0.812198349321451
0.149149149149149 -0.812198349321451
0.15015015015015 -0.812198349321451
0.151151151151151 -0.812198349321451
0.152152152152152 -0.812198349321451
0.153153153153153 -0.812198349321451
0.154154154154154 -0.812198349321451
0.155155155155155 -0.812198349321451
0.156156156156156 -0.812198349321451
0.157157157157157 -0.812198349321451
0.158158158158158 -0.812198349321451
0.159159159159159 -0.812198349321451
0.16016016016016 -0.812198349321451
0.161161161161161 -0.812198349321451
0.162162162162162 -0.812198349321451
0.163163163163163 -0.812198349321451
0.164164164164164 -0.812198349321451
0.165165165165165 -0.812198349321451
0.166166166166166 -0.812198349321451
0.167167167167167 -0.812198349321451
0.168168168168168 -0.812198349321451
0.169169169169169 -0.812198349321451
0.17017017017017 -0.812198349321451
0.171171171171171 -0.812198349321451
0.172172172172172 -0.812198349321451
0.173173173173173 -0.812198349321451
0.174174174174174 -0.812198349321451
0.175175175175175 -0.812198349321451
0.176176176176176 -0.812198349321451
0.177177177177177 -0.812198349321451
0.178178178178178 -0.812198349321451
0.179179179179179 -0.812198349321451
0.18018018018018 -0.812198349321451
0.181181181181181 -0.812198349321451
0.182182182182182 -0.812198349321451
0.183183183183183 -0.812198349321451
0.184184184184184 -0.812198349321451
0.185185185185185 -0.812198349321451
0.186186186186186 -0.812198349321451
0.187187187187187 -0.812198349321451
0.188188188188188 -0.812198349321451
0.189189189189189 -0.812198349321451
0.19019019019019 -0.812198349321451
0.191191191191191 -0.812198349321451
0.192192192192192 -0.812198349321451
0.193193193193193 -0.812198349321451
0.194194194194194 -0.812198349321451
0.195195195195195 -0.812198349321451
0.196196196196196 -0.812198349321451
0.197197197197197 -0.812198349321451
0.198198198198198 -0.812198349321451
0.199199199199199 -0.812198349321451
0.2002002002002 -0.812198349321451
0.201201201201201 -0.812198349321451
0.202202202202202 -0.812198349321451
0.203203203203203 -0.812198349321451
0.204204204204204 -0.812198349321451
0.205205205205205 -0.812198349321451
0.206206206206206 -0.812198349321451
0.207207207207207 -0.812198349321451
0.208208208208208 -0.812198349321451
0.209209209209209 -0.812198349321451
0.21021021021021 -0.812198349321451
0.211211211211211 -0.812198349321451
0.212212212212212 -0.812198349321451
0.213213213213213 -0.812198349321451
0.214214214214214 -0.812198349321451
0.215215215215215 -0.812198349321451
0.216216216216216 -0.812198349321451
0.217217217217217 -0.812198349321451
0.218218218218218 -0.812198349321451
0.219219219219219 -0.812198349321451
0.22022022022022 -0.812198349321451
0.221221221221221 -0.812198349321451
0.222222222222222 -0.812198349321451
0.223223223223223 -0.812198349321451
0.224224224224224 -0.812198349321451
0.225225225225225 -0.812198349321451
0.226226226226226 -0.812198349321451
0.227227227227227 -0.812198349321451
0.228228228228228 -0.812198349321451
0.229229229229229 -0.812198349321451
0.23023023023023 -0.812198349321451
0.231231231231231 -0.812198349321451
0.232232232232232 -0.812198349321451
0.233233233233233 -0.812198349321451
0.234234234234234 -0.812198349321451
0.235235235235235 -0.812198349321451
0.236236236236236 -0.812198349321451
0.237237237237237 -0.812198349321451
0.238238238238238 -0.812198349321451
0.239239239239239 -0.812198349321451
0.24024024024024 -0.812198349321451
0.241241241241241 -0.812198349321451
0.242242242242242 -0.812198349321451
0.243243243243243 -0.812198349321451
0.244244244244244 -0.812198349321451
0.245245245245245 -0.812198349321451
0.246246246246246 -0.812198349321451
0.247247247247247 -0.812198349321451
0.248248248248248 -0.812198349321451
0.249249249249249 -0.812198349321451
0.25025025025025 -0.812198349321451
0.251251251251251 -0.812198349321451
0.252252252252252 -0.812198349321451
0.253253253253253 -0.812198349321451
0.254254254254254 -0.812198349321451
0.255255255255255 -0.812198349321451
0.256256256256256 -0.812198349321451
0.257257257257257 -0.812198349321451
0.258258258258258 -0.812198349321451
0.259259259259259 -0.812198349321451
0.26026026026026 -0.812198349321451
0.261261261261261 -0.812198349321451
0.262262262262262 -0.812198349321451
0.263263263263263 -0.812198349321451
0.264264264264264 -0.812198349321451
0.265265265265265 -0.812198349321451
0.266266266266266 -0.812198349321451
0.267267267267267 -0.812198349321451
0.268268268268268 -0.812198349321451
0.269269269269269 -0.812198349321451
0.27027027027027 -0.812198349321451
0.271271271271271 -0.812198349321451
0.272272272272272 -0.812198349321451
0.273273273273273 -0.812198349321451
0.274274274274274 -0.812198349321451
0.275275275275275 -0.812198349321451
0.276276276276276 -0.812198349321451
0.277277277277277 -0.812198349321451
0.278278278278278 -0.812198349321451
0.279279279279279 -0.812198349321451
0.28028028028028 -0.812198349321451
0.281281281281281 -0.812198349321451
0.282282282282282 -0.812198349321451
0.283283283283283 -0.812198349321451
0.284284284284284 -0.812198349321451
0.285285285285285 -0.812198349321451
0.286286286286286 -0.812198349321451
0.287287287287287 -0.812198349321451
0.288288288288288 -0.812198349321451
0.289289289289289 -0.812198349321451
0.29029029029029 -0.812198349321451
0.291291291291291 -0.812198349321451
0.292292292292292 -0.812198349321451
0.293293293293293 -0.812198349321451
0.294294294294294 -0.812198349321451
0.295295295295295 -0.812198349321451
0.296296296296296 -0.812198349321451
0.297297297297297 -0.812198349321451
0.298298298298298 -0.812198349321451
0.299299299299299 -0.812198349321451
0.3003003003003 -0.812198349321451
0.301301301301301 -0.812198349321451
0.302302302302302 -0.812198349321451
0.303303303303303 -0.812198349321451
0.304304304304304 -0.812198349321451
0.305305305305305 -0.812198349321451
0.306306306306306 -0.812198349321451
0.307307307307307 -0.812198349321451
0.308308308308308 -0.812198349321451
0.309309309309309 -0.812198349321451
0.31031031031031 -0.812198349321451
0.311311311311311 -0.812198349321451
0.312312312312312 -0.812198349321451
0.313313313313313 -0.812198349321451
0.314314314314314 -0.812198349321451
0.315315315315315 -0.812198349321451
0.316316316316316 -0.812198349321451
0.317317317317317 -0.812198349321451
0.318318318318318 -0.812198349321451
0.319319319319319 -0.812198349321451
0.32032032032032 -0.812198349321451
0.321321321321321 -0.812198349321451
0.322322322322322 -0.812198349321451
0.323323323323323 -0.812198349321451
0.324324324324324 -0.812198349321451
0.325325325325325 -0.812198349321451
0.326326326326326 -0.812198349321451
0.327327327327327 -0.812198349321451
0.328328328328328 -0.812198349321451
0.329329329329329 -0.812198349321451
0.33033033033033 -0.812198349321451
0.331331331331331 -0.812198349321451
0.332332332332332 -0.812198349321451
0.333333333333333 -0.812198349321451
0.334334334334334 -0.812198349321451
0.335335335335335 -0.812198349321451
0.336336336336336 -0.812198349321451
0.337337337337337 -0.812198349321451
0.338338338338338 -0.812198349321451
0.339339339339339 -0.812198349321451
0.34034034034034 -0.812198349321451
0.341341341341341 -0.812198349321451
0.342342342342342 -0.812198349321451
0.343343343343343 -0.812198349321451
0.344344344344344 -0.812198349321451
0.345345345345345 -0.812198349321451
0.346346346346346 -0.812198349321451
0.347347347347347 -0.812198349321451
0.348348348348348 -0.812198349321451
0.349349349349349 -0.812198349321451
0.35035035035035 -0.812198349321451
0.351351351351351 -0.812198349321451
0.352352352352352 -0.812198349321451
0.353353353353353 -0.812198349321451
0.354354354354354 -0.812198349321451
0.355355355355355 -0.812198349321451
0.356356356356356 -0.812198349321451
0.357357357357357 -0.812198349321451
0.358358358358358 -0.812198349321451
0.359359359359359 -0.812198349321451
0.36036036036036 -0.812198349321451
0.361361361361361 -0.812198349321451
0.362362362362362 -0.812198349321451
0.363363363363363 -0.812198349321451
0.364364364364364 -0.812198349321451
0.365365365365365 -0.812198349321451
0.366366366366366 -0.812198349321451
0.367367367367367 -0.812198349321451
0.368368368368368 -0.812198349321451
0.369369369369369 -0.812198349321451
0.37037037037037 -0.812198349321451
0.371371371371371 -0.812198349321451
0.372372372372372 -0.812198349321451
0.373373373373373 -0.812198349321451
0.374374374374374 -0.812198349321451
0.375375375375375 -0.812198349321451
0.376376376376376 -0.812198349321451
0.377377377377377 -0.812198349321451
0.378378378378378 -0.812198349321451
0.379379379379379 -0.812198349321451
0.38038038038038 -0.812198349321451
0.381381381381381 -0.812198349321451
0.382382382382382 -0.812198349321451
0.383383383383383 -0.812198349321451
0.384384384384384 -0.812198349321451
0.385385385385385 -0.812198349321451
0.386386386386386 -0.812198349321451
0.387387387387387 -0.812198349321451
0.388388388388388 -0.812198349321451
0.389389389389389 -0.812198349321451
0.39039039039039 -0.812198349321451
0.391391391391391 -0.812198349321451
0.392392392392392 -0.812198349321451
0.393393393393393 -0.812198349321451
0.394394394394394 -0.812198349321451
0.395395395395395 -0.812198349321451
0.396396396396396 -0.812198349321451
0.397397397397397 -0.812198349321451
0.398398398398398 -0.812198349321451
0.399399399399399 -0.812198349321451
0.4004004004004 -0.812198349321451
0.401401401401401 -0.812198349321451
0.402402402402402 -0.812198349321451
0.403403403403403 -0.812198349321451
0.404404404404404 -0.812198349321451
0.405405405405405 -0.812198349321451
0.406406406406406 -0.812198349321451
0.407407407407407 -0.812198349321451
0.408408408408408 -0.812198349321451
0.409409409409409 -0.812198349321451
0.41041041041041 -0.812198349321451
0.411411411411411 -0.812198349321451
0.412412412412412 -0.812198349321451
0.413413413413413 -0.812198349321451
0.414414414414414 -0.812198349321451
0.415415415415415 -0.812198349321451
0.416416416416416 -0.812198349321451
0.417417417417417 -0.812198349321451
0.418418418418418 -0.812198349321451
0.419419419419419 -0.812198349321451
0.42042042042042 -0.812198349321451
0.421421421421421 -0.812198349321451
0.422422422422422 -0.812198349321451
0.423423423423423 -0.812198349321451
0.424424424424424 -0.812198349321451
0.425425425425425 -0.812198349321451
0.426426426426426 -0.812198349321451
0.427427427427427 -0.812198349321451
0.428428428428428 -0.812198349321451
0.429429429429429 -0.812198349321451
0.43043043043043 -0.812198349321451
0.431431431431431 -0.812198349321451
0.432432432432432 -0.812198349321451
0.433433433433433 -0.812198349321451
0.434434434434434 -0.812198349321451
0.435435435435435 -0.812198349321451
0.436436436436436 -0.812198349321451
0.437437437437437 -0.812198349321451
0.438438438438438 -0.812198349321451
0.439439439439439 -0.812198349321451
0.44044044044044 -0.812198349321451
0.441441441441441 -0.812198349321451
0.442442442442442 -0.812198349321451
0.443443443443443 -0.812198349321451
0.444444444444444 -0.812198349321451
0.445445445445445 -0.812198349321451
0.446446446446446 -0.812198349321451
0.447447447447447 -0.812198349321451
0.448448448448448 -0.812198349321451
0.449449449449449 -0.812198349321451
0.45045045045045 -0.812198349321451
0.451451451451451 -0.812198349321451
0.452452452452452 -0.812198349321451
0.453453453453453 -0.812198349321451
0.454454454454454 -0.812198349321451
0.455455455455455 -0.812198349321451
0.456456456456456 -0.812198349321451
0.457457457457457 -0.812198349321451
0.458458458458458 -0.812198349321451
0.459459459459459 -0.812198349321451
0.46046046046046 -0.812198349321451
0.461461461461461 -0.812198349321451
0.462462462462462 -0.812198349321451
0.463463463463463 -0.812198349321451
0.464464464464464 -0.812198349321451
0.465465465465465 -0.812198349321451
0.466466466466466 -0.812198349321451
0.467467467467467 -0.812198349321451
0.468468468468468 -0.812198349321451
0.469469469469469 -0.812198349321451
0.47047047047047 -0.812198349321451
0.471471471471471 -0.812198349321451
0.472472472472472 -0.812198349321451
0.473473473473473 -0.812198349321451
0.474474474474474 -0.812198349321451
0.475475475475475 -0.812198349321451
0.476476476476476 -0.812198349321451
0.477477477477477 -0.812198349321451
0.478478478478478 -0.812198349321451
0.479479479479479 -0.812198349321451
0.48048048048048 -0.812198349321451
0.481481481481481 -0.812198349321451
0.482482482482482 -0.812198349321451
0.483483483483483 -0.812198349321451
0.484484484484485 -0.812198349321451
0.485485485485485 -0.812198349321451
0.486486486486486 -0.812198349321451
0.487487487487487 -0.812198349321451
0.488488488488488 -0.812198349321451
0.48948948948949 -0.812198349321451
0.49049049049049 -0.812198349321451
0.491491491491491 -0.812198349321451
0.492492492492492 -0.812198349321451
0.493493493493493 -0.812198349321451
0.494494494494495 -0.812198349321451
0.495495495495495 -0.812198349321451
0.496496496496497 -0.812198349321451
0.497497497497497 -0.812198349321451
0.498498498498498 -0.812198349321451
0.4994994994995 -0.812198349321451
0.500500500500501 -0.812198349321451
0.501501501501502 -0.812198349321451
0.502502502502503 -0.812198349321451
0.503503503503503 -0.812198349321451
0.504504504504504 -0.812198349321451
0.505505505505506 -0.812198349321451
0.506506506506507 -0.812198349321451
0.507507507507508 -0.812198349321451
0.508508508508508 -0.812198349321451
0.509509509509509 -0.812198349321451
0.510510510510511 -0.812198349321451
0.511511511511512 -0.812198349321451
0.512512512512513 -0.812198349321451
0.513513513513513 -0.812198349321451
0.514514514514514 -0.812198349321451
0.515515515515516 -0.812198349321451
0.516516516516517 -0.812198349321451
0.517517517517518 -0.812198349321451
0.518518518518518 -0.812198349321451
0.519519519519519 -0.812198349321451
0.520520520520521 -0.812198349321451
0.521521521521522 -0.812198349321451
0.522522522522523 -0.812198349321451
0.523523523523523 -0.812198349321451
0.524524524524524 -0.812198349321451
0.525525525525526 -0.812198349321451
0.526526526526527 -0.812198349321451
0.527527527527528 -0.812198349321451
0.528528528528528 -0.812198349321451
0.529529529529529 -0.812198349321451
0.530530530530531 -0.812198349321451
0.531531531531532 -0.812198349321451
0.532532532532533 -0.812198349321451
0.533533533533533 -0.812198349321451
0.534534534534534 -0.812198349321451
0.535535535535536 -0.812198349321451
0.536536536536537 -0.812198349321451
0.537537537537538 -0.812198349321451
0.538538538538539 -0.812198349321451
0.539539539539539 -0.812198349321451
0.540540540540541 -0.812198349321451
0.541541541541542 -0.812198349321451
0.542542542542543 -0.812198349321451
0.543543543543544 -0.812198349321451
0.544544544544544 -0.812198349321451
0.545545545545546 -0.812198349321451
0.546546546546547 -0.812198349321451
0.547547547547548 -0.812198349321451
0.548548548548549 -0.812198349321451
0.54954954954955 -0.812198349321451
0.550550550550551 -0.812198349321451
0.551551551551552 -0.812198349321451
0.552552552552553 -0.812198349321451
0.553553553553554 -0.812198349321451
0.554554554554555 -0.812198349321451
0.555555555555556 -0.812198349321451
0.556556556556557 -0.812198349321451
0.557557557557558 -0.812198349321451
0.558558558558559 -0.812198349321451
0.55955955955956 -0.812198349321451
0.560560560560561 -0.812198349321451
0.561561561561562 -0.812198349321451
0.562562562562563 -0.812198349321451
0.563563563563564 -0.812198349321451
0.564564564564565 -0.812198349321451
0.565565565565566 -0.812198349321451
0.566566566566567 -0.812198349321451
0.567567567567568 -0.812198349321451
0.568568568568569 -0.812198349321451
0.56956956956957 -0.812198349321451
0.570570570570571 -0.812198349321451
0.571571571571572 -0.812198349321451
0.572572572572573 -0.812198349321451
0.573573573573574 -0.812198349321451
0.574574574574575 -0.812198349321451
0.575575575575576 -0.812198349321451
0.576576576576577 -0.812198349321451
0.577577577577578 -0.812198349321451
0.578578578578579 -0.812198349321451
0.57957957957958 -0.812198349321451
0.580580580580581 -0.812198349321451
0.581581581581582 -0.812198349321451
0.582582582582583 -0.812198349321451
0.583583583583584 -0.812198349321451
0.584584584584585 -0.812198349321451
0.585585585585586 -0.812198349321451
0.586586586586587 -0.812198349321451
0.587587587587588 -0.812198349321451
0.588588588588589 -0.812198349321451
0.58958958958959 -0.812198349321451
0.590590590590591 -0.812198349321451
0.591591591591592 -0.812198349321451
0.592592592592593 -0.812198349321451
0.593593593593594 -0.812198349321451
0.594594594594595 -0.812198349321451
0.595595595595596 -0.812198349321451
0.596596596596597 -0.812198349321451
0.597597597597598 -0.812198349321451
0.598598598598599 -0.812198349321451
0.5995995995996 -0.812198349321451
0.600600600600601 -0.812198349321451
0.601601601601602 -0.812198349321451
0.602602602602603 -0.812198349321451
0.603603603603604 -0.812198349321451
0.604604604604605 -0.812198349321451
0.605605605605606 -0.812198349321451
0.606606606606607 -0.812198349321451
0.607607607607608 -0.812198349321451
0.608608608608609 -0.812198349321451
0.60960960960961 -0.812198349321451
0.610610610610611 -0.812198349321451
0.611611611611612 -0.812198349321451
0.612612612612613 -0.812198349321451
0.613613613613614 -0.812198349321451
0.614614614614615 -0.812198349321451
0.615615615615616 -0.812198349321451
0.616616616616617 -0.812198349321451
0.617617617617618 -0.812198349321451
0.618618618618619 -0.812198349321451
0.61961961961962 -0.812198349321451
0.620620620620621 -0.812198349321451
0.621621621621622 -0.812198349321451
0.622622622622623 -0.812198349321451
0.623623623623624 -0.812198349321451
0.624624624624625 -0.812198349321451
0.625625625625626 -0.812198349321451
0.626626626626627 -0.812198349321451
0.627627627627628 -0.812198349321451
0.628628628628629 -0.812198349321451
0.62962962962963 -0.812198349321451
0.630630630630631 -0.812198349321451
0.631631631631632 -0.812198349321451
0.632632632632633 -0.812198349321451
0.633633633633634 -0.812198349321451
0.634634634634635 -0.812198349321451
0.635635635635636 -0.812198349321451
0.636636636636637 -0.812198349321451
0.637637637637638 -0.812198349321451
0.638638638638639 -0.812198349321451
0.63963963963964 -0.812198349321451
0.640640640640641 -0.812198349321451
0.641641641641642 -0.812198349321451
0.642642642642643 -0.812198349321451
0.643643643643644 -0.812198349321451
0.644644644644645 -0.812198349321451
0.645645645645646 -0.812198349321451
0.646646646646647 -0.812198349321451
0.647647647647648 -0.812198349321451
0.648648648648649 -0.812198349321451
0.64964964964965 -0.812198349321451
0.650650650650651 -0.812198349321451
0.651651651651652 -0.812198349321451
0.652652652652653 -0.812198349321451
0.653653653653654 -0.812198349321451
0.654654654654655 -0.812198349321451
0.655655655655656 -0.812198349321451
0.656656656656657 -0.812198349321451
0.657657657657658 -0.812198349321451
0.658658658658659 -0.812198349321451
0.65965965965966 -0.812198349321451
0.660660660660661 -0.812198349321451
0.661661661661662 -0.812198349321451
0.662662662662663 -0.812198349321451
0.663663663663664 -0.812198349321451
0.664664664664665 -0.812198349321451
0.665665665665666 -0.812198349321451
0.666666666666667 -0.812198349321451
0.667667667667668 -0.812198349321451
0.668668668668669 -0.812198349321451
0.66966966966967 -0.812198349321451
0.670670670670671 -0.812198349321451
0.671671671671672 -0.812198349321451
0.672672672672673 -0.812198349321451
0.673673673673674 -0.812198349321451
0.674674674674675 -0.812198349321451
0.675675675675676 -0.812198349321451
0.676676676676677 -0.812198349321451
0.677677677677678 -0.812198349321451
0.678678678678679 -0.812198349321451
0.67967967967968 -0.812198349321451
0.680680680680681 -0.812198349321451
0.681681681681682 -0.812198349321451
0.682682682682683 -0.812198349321451
0.683683683683684 -0.812198349321451
0.684684684684685 -0.812198349321451
0.685685685685686 -0.812198349321451
0.686686686686687 -0.812198349321451
0.687687687687688 -0.812198349321451
0.688688688688689 -0.812198349321451
0.68968968968969 -0.812198349321451
0.690690690690691 -0.812198349321451
0.691691691691692 -0.812198349321451
0.692692692692693 -0.812198349321451
0.693693693693694 -0.812198349321451
0.694694694694695 -0.812198349321451
0.695695695695696 -0.812198349321451
0.696696696696697 -0.812198349321451
0.697697697697698 -0.812198349321451
0.698698698698699 -0.812198349321451
0.6996996996997 -0.812198349321451
0.700700700700701 -0.812198349321451
0.701701701701702 -0.812198349321451
0.702702702702703 -0.812198349321451
0.703703703703704 -0.812198349321451
0.704704704704705 -0.812198349321451
0.705705705705706 -0.812198349321451
0.706706706706707 -0.812198349321451
0.707707707707708 -0.812198349321451
0.708708708708709 -0.812198349321451
0.70970970970971 -0.812198349321451
0.710710710710711 -0.812198349321451
0.711711711711712 -0.812198349321451
0.712712712712713 -0.812198349321451
0.713713713713714 -0.812198349321451
0.714714714714715 -0.812198349321451
0.715715715715716 -0.812198349321451
0.716716716716717 -0.812198349321451
0.717717717717718 -0.812198349321451
0.718718718718719 -0.812198349321451
0.71971971971972 -0.812198349321451
0.720720720720721 -0.812198349321451
0.721721721721722 -0.812198349321451
0.722722722722723 -0.812198349321451
0.723723723723724 -0.812198349321451
0.724724724724725 -0.812198349321451
0.725725725725726 -0.812198349321451
0.726726726726727 -0.812198349321451
0.727727727727728 -0.812198349321451
0.728728728728729 -0.812198349321451
0.72972972972973 -0.812198349321451
0.730730730730731 -0.812198349321451
0.731731731731732 -0.812198349321451
0.732732732732733 -0.812198349321451
0.733733733733734 -0.812198349321451
0.734734734734735 -0.812198349321451
0.735735735735736 -0.812198349321451
0.736736736736737 -0.812198349321451
0.737737737737738 -0.812198349321451
0.738738738738739 -0.812198349321451
0.73973973973974 -0.812198349321451
0.740740740740741 -0.812198349321451
0.741741741741742 -0.812198349321451
0.742742742742743 -0.812198349321451
0.743743743743744 -0.812198349321451
0.744744744744745 -0.812198349321451
0.745745745745746 -0.812198349321451
0.746746746746747 -0.812198349321451
0.747747747747748 -0.812198349321451
0.748748748748749 -0.812198349321451
0.74974974974975 -0.812198349321451
0.750750750750751 -0.812198349321451
0.751751751751752 -0.812198349321451
0.752752752752753 -0.812198349321451
0.753753753753754 -0.812198349321451
0.754754754754755 -0.812198349321451
0.755755755755756 -0.812198349321451
0.756756756756757 -0.812198349321451
0.757757757757758 -0.812198349321451
0.758758758758759 -0.812198349321451
0.75975975975976 -0.812198349321451
0.760760760760761 -0.812198349321451
0.761761761761762 -0.812198349321451
0.762762762762763 -0.812198349321451
0.763763763763764 -0.812198349321451
0.764764764764765 -0.812198349321451
0.765765765765766 -0.812198349321451
0.766766766766767 -0.812198349321451
0.767767767767768 -0.812198349321451
0.768768768768769 -0.812198349321451
0.76976976976977 -0.812198349321451
0.770770770770771 -0.812198349321451
0.771771771771772 -0.812198349321451
0.772772772772773 -0.812198349321451
0.773773773773774 -0.812198349321451
0.774774774774775 -0.812198349321451
0.775775775775776 -0.812198349321451
0.776776776776777 -0.812198349321451
0.777777777777778 -0.812198349321451
0.778778778778779 -0.812198349321451
0.77977977977978 -0.812198349321451
0.780780780780781 -0.812198349321451
0.781781781781782 -0.812198349321451
0.782782782782783 -0.812198349321451
0.783783783783784 -0.812198349321451
0.784784784784785 -0.812198349321451
0.785785785785786 -0.812198349321451
0.786786786786787 -0.812198349321451
0.787787787787788 -0.812198349321451
0.788788788788789 -0.812198349321451
0.78978978978979 -0.812198349321451
0.790790790790791 -0.812198349321451
0.791791791791792 -0.812198349321451
0.792792792792793 -0.812198349321451
0.793793793793794 -0.812198349321451
0.794794794794795 -0.812198349321451
0.795795795795796 -0.812198349321451
0.796796796796797 -0.812198349321451
0.797797797797798 -0.812198349321451
0.798798798798799 -0.812198349321451
0.7997997997998 -0.812198349321451
0.800800800800801 -0.812198349321451
0.801801801801802 -0.812198349321451
0.802802802802803 -0.812198349321451
0.803803803803804 -0.812198349321451
0.804804804804805 -0.812198349321451
0.805805805805806 -0.812198349321451
0.806806806806807 -0.812198349321451
0.807807807807808 -0.812198349321451
0.808808808808809 -0.812198349321451
0.80980980980981 -0.812198349321451
0.810810810810811 -0.812198349321451
0.811811811811812 -0.812198349321451
0.812812812812813 -0.812198349321451
0.813813813813814 -0.812198349321451
0.814814814814815 -0.812198349321451
0.815815815815816 -0.812198349321451
0.816816816816817 -0.812198349321451
0.817817817817818 -0.812198349321451
0.818818818818819 -0.812198349321451
0.81981981981982 -0.812198349321451
0.820820820820821 -0.812198349321451
0.821821821821822 -0.812198349321451
0.822822822822823 -0.812198349321451
0.823823823823824 -0.812198349321451
0.824824824824825 -0.812198349321451
0.825825825825826 -0.812198349321451
0.826826826826827 -0.812198349321451
0.827827827827828 -0.812198349321451
0.828828828828829 -0.812198349321451
0.82982982982983 -0.812198349321451
0.830830830830831 -0.812198349321451
0.831831831831832 -0.812198349321451
0.832832832832833 -0.812198349321451
0.833833833833834 -0.812198349321451
0.834834834834835 -0.812198349321451
0.835835835835836 -0.812198349321451
0.836836836836837 -0.812198349321451
0.837837837837838 -0.812198349321451
0.838838838838839 -0.812198349321451
0.83983983983984 -0.812198349321451
0.840840840840841 -0.812198349321451
0.841841841841842 -0.812198349321451
0.842842842842843 -0.812198349321451
0.843843843843844 -0.812198349321451
0.844844844844845 -0.812198349321451
0.845845845845846 -0.812198349321451
0.846846846846847 -0.812198349321451
0.847847847847848 -0.812198349321451
0.848848848848849 -0.812198349321451
0.84984984984985 -0.812198349321451
0.850850850850851 -0.812198349321451
0.851851851851852 -0.812198349321451
0.852852852852853 -0.812198349321451
0.853853853853854 -0.812198349321451
0.854854854854855 -0.812198349321451
0.855855855855856 -0.812198349321451
0.856856856856857 -0.812198349321451
0.857857857857858 -0.812198349321451
0.858858858858859 -0.812198349321451
0.85985985985986 -0.812198349321451
0.860860860860861 -0.812198349321451
0.861861861861862 -0.812198349321451
0.862862862862863 -0.812198349321451
0.863863863863864 -0.812198349321451
0.864864864864865 -0.812198349321451
0.865865865865866 -0.812198349321451
0.866866866866867 -0.812198349321451
0.867867867867868 -0.812198349321451
0.868868868868869 -0.812198349321451
0.86986986986987 -0.812198349321451
0.870870870870871 -0.812198349321451
0.871871871871872 -0.812198349321451
0.872872872872873 -0.812198349321451
0.873873873873874 -0.812198349321451
0.874874874874875 -0.812198349321451
0.875875875875876 -0.812198349321451
0.876876876876877 -0.812198349321451
0.877877877877878 -0.812198349321451
0.878878878878879 -0.812198349321451
0.87987987987988 -0.812198349321451
0.880880880880881 -0.812198349321451
0.881881881881882 -0.812198349321451
0.882882882882883 -0.812198349321451
0.883883883883884 -0.812198349321451
0.884884884884885 -0.812198349321451
0.885885885885886 -0.812198349321451
0.886886886886887 -0.812198349321451
0.887887887887888 -0.812198349321451
0.888888888888889 -0.812198349321451
0.88988988988989 -0.812198349321451
0.890890890890891 -0.812198349321451
0.891891891891892 -0.812198349321451
0.892892892892893 -0.812198349321451
0.893893893893894 -0.812198349321451
0.894894894894895 -0.812198349321451
0.895895895895896 -0.812198349321451
0.896896896896897 -0.812198349321451
0.897897897897898 -0.812198349321451
0.898898898898899 -0.812198349321451
0.8998998998999 -0.812198349321451
0.900900900900901 -0.812198349321451
0.901901901901902 -0.812198349321451
0.902902902902903 -0.812198349321451
0.903903903903904 -0.812198349321451
0.904904904904905 -0.812198349321451
0.905905905905906 -0.812198349321451
0.906906906906907 -0.812198349321451
0.907907907907908 -0.812198349321451
0.908908908908909 -0.812198349321451
0.90990990990991 -0.812198349321451
0.910910910910911 -0.812198349321451
0.911911911911912 -0.812198349321451
0.912912912912913 -0.812198349321451
0.913913913913914 -0.812198349321451
0.914914914914915 -0.812198349321451
0.915915915915916 -0.812198349321451
0.916916916916917 -0.812198349321451
0.917917917917918 -0.812198349321451
0.918918918918919 -0.812198349321451
0.91991991991992 -0.812198349321451
0.920920920920921 -0.812198349321451
0.921921921921922 -0.812198349321451
0.922922922922923 -0.812198349321451
0.923923923923924 -0.812198349321451
0.924924924924925 -0.812198349321451
0.925925925925926 -0.812198349321451
0.926926926926927 -0.812198349321451
0.927927927927928 -0.812198349321451
0.928928928928929 -0.812198349321451
0.92992992992993 -0.812198349321451
0.930930930930931 -0.812198349321451
0.931931931931932 -0.812198349321451
0.932932932932933 -0.812198349321451
0.933933933933934 -0.812198349321451
0.934934934934935 -0.812198349321451
0.935935935935936 -0.812198349321451
0.936936936936937 -0.812198349321451
0.937937937937938 -0.812198349321451
0.938938938938939 -0.812198349321451
0.93993993993994 -0.812198349321451
0.940940940940941 -0.812198349321451
0.941941941941942 -0.812198349321451
0.942942942942943 -0.812198349321451
0.943943943943944 -0.812198349321451
0.944944944944945 -0.812198349321451
0.945945945945946 -0.812198349321451
0.946946946946947 -0.812198349321451
0.947947947947948 -0.812198349321451
0.948948948948949 -0.812198349321451
0.94994994994995 -0.812198349321451
0.950950950950951 -0.812198349321451
0.951951951951952 -0.812198349321451
0.952952952952953 -0.812198349321451
0.953953953953954 -0.812198349321451
0.954954954954955 -0.812198349321451
0.955955955955956 -0.812198349321451
0.956956956956957 -0.812198349321451
0.957957957957958 -0.812198349321451
0.958958958958959 -0.812198349321451
0.95995995995996 -0.812198349321451
0.960960960960961 -0.812198349321451
0.961961961961962 -0.812198349321451
0.962962962962963 -0.812198349321451
0.963963963963964 -0.812198349321451
0.964964964964965 -0.812198349321451
0.965965965965966 -0.812198349321451
0.966966966966967 -0.812198349321451
0.967967967967968 -0.812198349321451
0.968968968968969 -0.812198349321451
0.96996996996997 -0.812198349321451
0.970970970970971 -0.812198349321451
0.971971971971972 -0.812198349321451
0.972972972972973 -0.812198349321451
0.973973973973974 -0.812198349321451
0.974974974974975 -0.812198349321451
0.975975975975976 -0.812198349321451
0.976976976976977 -0.812198349321451
0.977977977977978 -0.812198349321451
0.978978978978979 -0.812198349321451
0.97997997997998 -0.812198349321451
0.980980980980981 -0.812198349321451
0.981981981981982 -0.812198349321451
0.982982982982983 -0.812198349321451
0.983983983983984 -0.812198349321451
0.984984984984985 -0.812198349321451
0.985985985985986 -0.812198349321451
0.986986986986987 -0.812198349321451
0.987987987987988 -0.812198349321451
0.988988988988989 -0.812198349321451
0.98998998998999 -0.812198349321451
0.990990990990991 -0.812198349321451
0.991991991991992 -0.812198349321451
0.992992992992993 -0.812198349321451
0.993993993993994 -0.812198349321451
0.994994994994995 -0.812198349321451
0.995995995995996 -0.812198349321451
0.996996996996997 -0.812198349321451
0.997997997997998 -0.812198349321451
0.998998998998999 -0.812198349321451
1 -0.812198349321451
};
% \addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}


==> final_figs/num_exp/too_small_0.4/SafeOpt_iteration_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$a$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
width=4.25cm,
height=3cm,
y grid style={darkgray176},
% ylabel={Reward},
% ymin=-2, ymax=2,
ymin=-4, ymax=4,
% ytick style={color=black},
yticklabels={,,},
ytick style={draw=none}
]
\addplot [draw=black, fill=black, mark=*, mark size=1, only marks]
table{%
x  y
0.557557557557558 -0.117925460925446
0.317317317317317 0.0295627072044898
0.608608608608609 0.0797280336029193
%1 -0.91946324625668
0 -0.201705503453584
0.807807807807808 0.56226642776162
0.710710710710711 0.578619082565888
0.904904904904905 -0.590206552592974
};
\addplot [draw=red, fill=red, mark=asterisk, mark size=2, only marks]
table{
1 -0.91946324625668
};
% \addlegendentry{Samples}
\path [draw=lightgray, fill=lightgray, opacity=0.2]
(axis cs:0,-0.197246052589124)
--(axis cs:0,-0.20612436352255)
--(axis cs:0.001001001001001,-0.210481013172963)
--(axis cs:0.002002002002002,-0.217372910760855)
--(axis cs:0.003003003003003,-0.22447317080355)
--(axis cs:0.004004004004004,-0.231527174799527)
--(axis cs:0.005005005005005,-0.238477762275045)
--(axis cs:0.00600600600600601,-0.245306138280938)
--(axis cs:0.00700700700700701,-0.252005010252473)
--(axis cs:0.00800800800800801,-0.258571508274204)
--(axis cs:0.00900900900900901,-0.265004764528911)
--(axis cs:0.01001001001001,-0.271304929896189)
--(axis cs:0.011011011011011,-0.277472721591492)
--(axis cs:0.012012012012012,-0.283509194395678)
--(axis cs:0.013013013013013,-0.289415615867466)
--(axis cs:0.014014014014014,-0.295193393872404)
--(axis cs:0.015015015015015,-0.300844032177453)
--(axis cs:0.016016016016016,-0.306369101931035)
--(axis cs:0.017017017017017,-0.31177022255612)
--(axis cs:0.018018018018018,-0.317049048448475)
--(axis cs:0.019019019019019,-0.322207259384461)
--(axis cs:0.02002002002002,-0.327246553376601)
--(axis cs:0.021021021021021,-0.332168641192707)
--(axis cs:0.022022022022022,-0.336975242037111)
--(axis cs:0.023023023023023,-0.341668080065029)
--(axis cs:0.024024024024024,-0.346248881509073)
--(axis cs:0.025025025025025,-0.350719372266264)
--(axis cs:0.026026026026026,-0.355081275839283)
--(axis cs:0.027027027027027,-0.359336311556091)
--(axis cs:0.028028028028028,-0.363486193012762)
--(axis cs:0.029029029029029,-0.367532626698666)
--(axis cs:0.03003003003003,-0.371477310773299)
--(axis cs:0.031031031031031,-0.375321933971191)
--(axis cs:0.032032032032032,-0.379068174616633)
--(axis cs:0.033033033033033,-0.382717699733759)
--(axis cs:0.034034034034034,-0.386272164240389)
--(axis cs:0.035035035035035,-0.389733210216212)
--(axis cs:0.036036036036036,-0.393102466237525)
--(axis cs:0.037037037037037,-0.396381546772027)
--(axis cs:0.038038038038038,-0.399572051628142)
--(axis cs:0.039039039039039,-0.402675565454167)
--(axis cs:0.04004004004004,-0.405693657283137)
--(axis cs:0.041041041041041,-0.408627880119835)
--(axis cs:0.042042042042042,-0.411479770566778)
--(axis cs:0.043043043043043,-0.41425084848636)
--(axis cs:0.044044044044044,-0.416942616696622)
--(axis cs:0.045045045045045,-0.419556560698361)
--(axis cs:0.046046046046046,-0.422094148431499)
--(axis cs:0.047047047047047,-0.424556830058809)
--(axis cs:0.048048048048048,-0.426946037775256)
--(axis cs:0.049049049049049,-0.429263185641329)
--(axis cs:0.05005005005005,-0.431509669438895)
--(axis cs:0.0510510510510511,-0.433686866548163)
--(axis cs:0.0520520520520521,-0.435796135844487)
--(axis cs:0.0530530530530531,-0.437838817613795)
--(axis cs:0.0540540540540541,-0.439816233485511)
--(axis cs:0.0550550550550551,-0.441729686381923)
--(axis cs:0.0560560560560561,-0.443580460482988)
--(axis cs:0.0570570570570571,-0.445369821205653)
--(axis cs:0.0580580580580581,-0.4470990151968)
--(axis cs:0.0590590590590591,-0.448769270338983)
--(axis cs:0.0600600600600601,-0.450381795768182)
--(axis cs:0.0610610610610611,-0.451937781902816)
--(axis cs:0.0620620620620621,-0.453438400483331)
--(axis cs:0.0630630630630631,-0.454884804621675)
--(axis cs:0.0640640640640641,-0.456278128860051)
--(axis cs:0.0650650650650651,-0.457619489238341)
--(axis cs:0.0660660660660661,-0.458909983369635)
--(axis cs:0.0670670670670671,-0.46015069052332)
--(axis cs:0.0680680680680681,-0.461342671715244)
--(axis cs:0.0690690690690691,-0.462486969804434)
--(axis cs:0.0700700700700701,-0.463584609595939)
--(axis cs:0.0710710710710711,-0.464636597949341)
--(axis cs:0.0720720720720721,-0.46564392389253)
--(axis cs:0.0730730730730731,-0.46660755874034)
--(axis cs:0.0740740740740741,-0.467528456217678)
--(axis cs:0.0750750750750751,-0.46840755258677)
--(axis cs:0.0760760760760761,-0.469245766778218)
--(axis cs:0.0770770770770771,-0.470044000525509)
--(axis cs:0.0780780780780781,-0.470803138502686)
--(axis cs:0.0790790790790791,-0.471524048464894)
--(axis cs:0.0800800800800801,-0.472207581391501)
--(axis cs:0.0810810810810811,-0.472854571631559)
--(axis cs:0.0820820820820821,-0.473465837051321)
--(axis cs:0.0830830830830831,-0.474042179183595)
--(axis cs:0.0840840840840841,-0.474584383378706)
--(axis cs:0.0850850850850851,-0.475093218956838)
--(axis cs:0.0860860860860861,-0.475569439361556)
--(axis cs:0.0870870870870871,-0.476013782314309)
--(axis cs:0.0880880880880881,-0.476426969969738)
--(axis cs:0.0890890890890891,-0.476809709071586)
--(axis cs:0.0900900900900901,-0.477162691109074)
--(axis cs:0.0910910910910911,-0.477486592473549)
--(axis cs:0.0920920920920921,-0.477782074615277)
--(axis cs:0.0930930930930931,-0.478049784200225)
--(axis cs:0.0940940940940941,-0.478290353266688)
--(axis cs:0.0950950950950951,-0.478504399381641)
--(axis cs:0.0960960960960961,-0.478692525796686)
--(axis cs:0.0970970970970971,-0.478855321603477)
--(axis cs:0.0980980980980981,-0.478993361888503)
--(axis cs:0.0990990990990991,-0.479107207887142)
--(axis cs:0.1001001001001,-0.479197407136856)
--(axis cs:0.101101101101101,-0.479264493629458)
--(axis cs:0.102102102102102,-0.479308987962349)
--(axis cs:0.103103103103103,-0.479331397488628)
--(axis cs:0.104104104104104,-0.479332216466017)
--(axis cs:0.105105105105105,-0.479311926204503)
--(axis cs:0.106106106106106,-0.479270995212634)
--(axis cs:0.107107107107107,-0.479209879342396)
--(axis cs:0.108108108108108,-0.479129021932613)
--(axis cs:0.109109109109109,-0.479028853950794)
--(axis cs:0.11011011011011,-0.478909794133386)
--(axis cs:0.111111111111111,-0.478772249124365)
--(axis cs:0.112112112112112,-0.478616613612121)
--(axis cs:0.113113113113113,-0.478443270464586)
--(axis cs:0.114114114114114,-0.478252590862558)
--(axis cs:0.115115115115115,-0.478044934431182)
--(axis cs:0.116116116116116,-0.477820649369545)
--(axis cs:0.117117117117117,-0.477580072578352)
--(axis cs:0.118118118118118,-0.477323529785638)
--(axis cs:0.119119119119119,-0.477051335670501)
--(axis cs:0.12012012012012,-0.476763793984804)
--(axis cs:0.121121121121121,-0.476461197672842)
--(axis cs:0.122122122122122,-0.476143828988923)
--(axis cs:0.123123123123123,-0.475811959612867)
--(axis cs:0.124124124124124,-0.47546585076337)
--(axis cs:0.125125125125125,-0.475105753309247)
--(axis cs:0.126126126126126,-0.474731907878503)
--(axis cs:0.127127127127127,-0.474344544965247)
--(axis cs:0.128128128128128,-0.473943885034404)
--(axis cs:0.129129129129129,-0.473530138624238)
--(axis cs:0.13013013013013,-0.47310350644666)
--(axis cs:0.131131131131131,-0.472664179485316)
--(axis cs:0.132132132132132,-0.472212339091447)
--(axis cs:0.133133133133133,-0.47174815707751)
--(axis cs:0.134134134134134,-0.471271795808561)
--(axis cs:0.135135135135135,-0.470783408291391)
--(axis cs:0.136136136136136,-0.470283138261418)
--(axis cs:0.137137137137137,-0.469771120267324)
--(axis cs:0.138138138138138,-0.469247479753446)
--(axis cs:0.139139139139139,-0.468712333139919)
--(axis cs:0.14014014014014,-0.468165787900573)
--(axis cs:0.141141141141141,-0.46760794263858)
--(axis cs:0.142142142142142,-0.467038887159881)
--(axis cs:0.143143143143143,-0.466458702544356)
--(axis cs:0.144144144144144,-0.465867461214792)
--(axis cs:0.145145145145145,-0.465265227003618)
--(axis cs:0.146146146146146,-0.464652055217435)
--(axis cs:0.147147147147147,-0.464027992699353)
--(axis cs:0.148148148148148,-0.463393077889133)
--(axis cs:0.149149149149149,-0.462747340881156)
--(axis cs:0.15015015015015,-0.462090803480234)
--(axis cs:0.151151151151151,-0.461423479255266)
--(axis cs:0.152152152152152,-0.460745373590767)
--(axis cs:0.153153153153153,-0.460056483736274)
--(axis cs:0.154154154154154,-0.45935679885366)
--(axis cs:0.155155155155155,-0.458646300062361)
--(axis cs:0.156156156156156,-0.457924960482542)
--(axis cs:0.157157157157157,-0.457192745276223)
--(axis cs:0.158158158158158,-0.456449611686383)
--(axis cs:0.159159159159159,-0.455695509074063)
--(axis cs:0.16016016016016,-0.454930378953501)
--(axis cs:0.161161161161161,-0.454154155025309)
--(axis cs:0.162162162162162,-0.453366763207728)
--(axis cs:0.163163163163163,-0.452568121665985)
--(axis cs:0.164164164164164,-0.451758140839776)
--(axis cs:0.165165165165165,-0.450936723468907)
--(axis cs:0.166166166166166,-0.450103764617124)
--(axis cs:0.167167167167167,-0.449259151694163)
--(axis cs:0.168168168168168,-0.448402764476038)
--(axis cs:0.169169169169169,-0.44753447512363)
--(axis cs:0.17017017017017,-0.44665414819958)
--(axis cs:0.171171171171171,-0.445761640683539)
--(axis cs:0.172172172172172,-0.444856801985812)
--(axis cs:0.173173173173173,-0.443939473959422)
--(axis cs:0.174174174174174,-0.443009490910652)
--(axis cs:0.175175175175175,-0.442066679608087)
--(axis cs:0.176176176176176,-0.441110859290209)
--(axis cs:0.177177177177177,-0.440141841671589)
--(axis cs:0.178178178178178,-0.439159430947715)
--(axis cs:0.179179179179179,-0.438163423798506)
--(axis cs:0.18018018018018,-0.437153609390563)
--(axis cs:0.181181181181181,-0.436129769378198)
--(axis cs:0.182182182182182,-0.435091677903305)
--(axis cs:0.183183183183183,-0.43403910159411)
--(axis cs:0.184184184184184,-0.43297179956287)
--(axis cs:0.185185185185185,-0.431889523402569)
--(axis cs:0.186186186186186,-0.430792017182669)
--(axis cs:0.187187187187187,-0.42967901744398)
--(axis cs:0.188188188188188,-0.42855025319271)
--(axis cs:0.189189189189189,-0.427405445893753)
--(axis cs:0.19019019019019,-0.426244309463298)
--(axis cs:0.191191191191191,-0.425066550260801)
--(axis cs:0.192192192192192,-0.423871867080417)
--(axis cs:0.193193193193193,-0.422659951141948)
--(axis cs:0.194194194194194,-0.42143048608139)
--(axis cs:0.195195195195195,-0.420183147941154)
--(axis cs:0.196196196196196,-0.418917605160038)
--(axis cs:0.197197197197197,-0.417633518563044)
--(axis cs:0.198198198198198,-0.416330541351111)
--(axis cs:0.199199199199199,-0.415008319090861)
--(axis cs:0.2002002002002,-0.413666489704456)
--(axis cs:0.201201201201201,-0.412304683459639)
--(axis cs:0.202202202202202,-0.410922522960083)
--(axis cs:0.203203203203203,-0.409519623136128)
--(axis cs:0.204204204204204,-0.408095591236022)
--(axis cs:0.205205205205205,-0.406650026817769)
--(axis cs:0.206206206206206,-0.405182521741696)
--(axis cs:0.207207207207207,-0.403692660163859)
--(axis cs:0.208208208208208,-0.402180018530393)
--(axis cs:0.209209209209209,-0.40064416557295)
--(axis cs:0.21021021021021,-0.399084662305338)
--(axis cs:0.211211211211211,-0.39750106202149)
--(axis cs:0.212212212212212,-0.395892910294915)
--(axis cs:0.213213213213213,-0.394259744979757)
--(axis cs:0.214214214214214,-0.392601096213613)
--(axis cs:0.215215215215215,-0.390916486422266)
--(axis cs:0.216216216216216,-0.389205430326482)
--(axis cs:0.217217217217217,-0.387467434951037)
--(axis cs:0.218218218218218,-0.385701999636135)
--(axis cs:0.219219219219219,-0.383908616051408)
--(axis cs:0.22022022022022,-0.382086768212656)
--(axis cs:0.221221221221221,-0.380235932501522)
--(axis cs:0.222222222222222,-0.378355577688305)
--(axis cs:0.223223223223223,-0.376445164958091)
--(axis cs:0.224224224224224,-0.374504147940428)
--(axis cs:0.225225225225225,-0.372531972742744)
--(axis cs:0.226226226226226,-0.370528077987744)
--(axis cs:0.227227227227227,-0.368491894855003)
--(axis cs:0.228228228228228,-0.36642284712701)
--(axis cs:0.229229229229229,-0.364320351239892)
--(axis cs:0.23023023023023,-0.362183816339091)
--(axis cs:0.231231231231231,-0.360012644340253)
--(axis cs:0.232232232232232,-0.357806229995614)
--(axis cs:0.233233233233233,-0.355563960966146)
--(axis cs:0.234234234234234,-0.353285217899799)
--(axis cs:0.235235235235235,-0.350969374516115)
--(axis cs:0.236236236236236,-0.348615797697551)
--(axis cs:0.237237237237237,-0.346223847587845)
--(axis cs:0.238238238238238,-0.343792877697761)
--(axis cs:0.239239239239239,-0.341322235018586)
--(axis cs:0.24024024024024,-0.338811260143742)
--(axis cs:0.241241241241241,-0.336259287398909)
--(axis cs:0.242242242242242,-0.333665644981058)
--(axis cs:0.243243243243243,-0.331029655106815)
--(axis cs:0.244244244244244,-0.328350634170596)
--(axis cs:0.245245245245245,-0.325627892912962)
--(axis cs:0.246246246246246,-0.322860736599669)
--(axis cs:0.247247247247247,-0.320048465211908)
--(axis cs:0.248248248248248,-0.317190373648236)
--(axis cs:0.249249249249249,-0.314285751938748)
--(axis cs:0.25025025025025,-0.311333885472036)
--(axis cs:0.251251251251251,-0.308334055235499)
--(axis cs:0.252252252252252,-0.305285538069639)
--(axis cs:0.253253253253253,-0.302187606936948)
--(axis cs:0.254254254254254,-0.299039531206044)
--(axis cs:0.255255255255255,-0.295840576951751)
--(axis cs:0.256256256256256,-0.292590007271828)
--(axis cs:0.257257257257257,-0.28928708262109)
--(axis cs:0.258258258258258,-0.285931061163719)
--(axis cs:0.259259259259259,-0.28252119914456)
--(axis cs:0.26026026026026,-0.279056751280263)
--(axis cs:0.261261261261261,-0.275536971171162)
--(axis cs:0.262262262262262,-0.271961111734837)
--(axis cs:0.263263263263263,-0.268328425662313)
--(axis cs:0.264264264264264,-0.264638165897966)
--(axis cs:0.265265265265265,-0.260889586144165)
--(axis cs:0.266266266266266,-0.257081941391841)
--(axis cs:0.267267267267267,-0.253214488478133)
--(axis cs:0.268268268268268,-0.2492864866724)
--(axis cs:0.269269269269269,-0.245297198291919)
--(axis cs:0.27027027027027,-0.241245889348677)
--(axis cs:0.271271271271271,-0.237131830228757)
--(axis cs:0.272272272272272,-0.232954296405884)
--(axis cs:0.273273273273273,-0.228712569190828)
--(axis cs:0.274274274274274,-0.224405936518473)
--(axis cs:0.275275275275275,-0.220033693774434)
--(axis cs:0.276276276276276,-0.215595144663363)
--(axis cs:0.277277277277277,-0.211089602121088)
--(axis cs:0.278278278278278,-0.206516389273071)
--(axis cs:0.279279279279279,-0.201874840441796)
--(axis cs:0.28028028028028,-0.197164302205955)
--(axis cs:0.281281281281281,-0.192384134514647)
--(axis cs:0.282282282282282,-0.187533711860102)
--(axis cs:0.283283283283283,-0.18261242451292)
--(axis cs:0.284284284284284,-0.177619679824298)
--(axis cs:0.285285285285285,-0.172554903600355)
--(axis cs:0.286286286286286,-0.167417541554567)
--(axis cs:0.287287287287287,-0.162207060845109)
--(axis cs:0.288288288288288,-0.156922951705484)
--(axis cs:0.289289289289289,-0.151564729178226)
--(axis cs:0.29029029029029,-0.146131934963785)
--(axis cs:0.291291291291291,-0.140624139399547)
--(axis cs:0.292292292292292,-0.135040943587771)
--(axis cs:0.293293293293293,-0.12938198169657)
--(axis cs:0.294294294294294,-0.123646923465207)
--(axis cs:0.295295295295295,-0.117835476955194)
--(axis cs:0.296296296296296,-0.111947391603016)
--(axis cs:0.297297297297297,-0.105982461651103)
--(axis cs:0.298298298298298,-0.0999405300641325)
--(axis cs:0.299299299299299,-0.0938214930832845)
--(axis cs:0.3003003003003,-0.0876253056405809)
--(axis cs:0.301301301301301,-0.0813519879637182)
--(axis cs:0.302302302302302,-0.0750016338747435)
--(axis cs:0.303303303303303,-0.0685744215694873)
--(axis cs:0.304304304304304,-0.0620706281430985)
--(axis cs:0.305305305305305,-0.0554906499635401)
--(axis cs:0.306306306306306,-0.0488350325101715)
--(axis cs:0.307307307307307,-0.0421045161666785)
--(axis cs:0.308308308308308,-0.0353001101786404)
--(axis cs:0.309309309309309,-0.0284232190858378)
--(axis cs:0.31031031031031,-0.0214758734189528)
--(axis cs:0.311311311311311,-0.0144611845477166)
--(axis cs:0.312312312312312,-0.00738433182885924)
--(axis cs:0.313313313313313,-0.000254990134264679)
--(axis cs:0.314314314314314,0.00690557371520789)
--(axis cs:0.315315315315315,0.0140375858107664)
--(axis cs:0.316316316316316,0.0208834971589478)
--(axis cs:0.317317317317317,0.0251182685417078)
--(axis cs:0.318318318318318,0.0205568582141145)
--(axis cs:0.319319319319319,0.0133864520755233)
--(axis cs:0.32032032032032,0.00593228917237318)
--(axis cs:0.321321321321321,-0.00154810913085865)
--(axis cs:0.322322322322322,-0.00899500554378739)
--(axis cs:0.323323323323323,-0.0163871691200161)
--(axis cs:0.324324324324324,-0.0237149590284275)
--(axis cs:0.325325325325325,-0.0309732279282336)
--(axis cs:0.326326326326326,-0.0381588944109828)
--(axis cs:0.327327327327327,-0.0452699558616456)
--(axis cs:0.328328328328328,-0.05230503362867)
--(axis cs:0.329329329329329,-0.0592631423470318)
--(axis cs:0.33033033033033,-0.0661435635241969)
--(axis cs:0.331331331331331,-0.0729457715984683)
--(axis cs:0.332332332332332,-0.0796693881594376)
--(axis cs:0.333333333333333,-0.0863141521199964)
--(axis cs:0.334334334334334,-0.0928798993510226)
--(axis cs:0.335335335335335,-0.0993665481612572)
--(axis cs:0.336336336336336,-0.105774088521065)
--(axis cs:0.337337337337337,-0.112102573764535)
--(axis cs:0.338338338338338,-0.118352113983181)
--(axis cs:0.339339339339339,-0.124522870608094)
--(axis cs:0.34034034034034,-0.130615051850041)
--(axis cs:0.341341341341341,-0.136628908775636)
--(axis cs:0.342342342342342,-0.142564731866929)
--(axis cs:0.343343343343343,-0.14842284795741)
--(axis cs:0.344344344344344,-0.154203617467935)
--(axis cs:0.345345345345345,-0.15990743188672)
--(axis cs:0.346346346346346,-0.16553471145206)
--(axis cs:0.347347347347347,-0.171085903006461)
--(axis cs:0.348348348348348,-0.176561477998189)
--(axis cs:0.349349349349349,-0.181961930611414)
--(axis cs:0.35035035035035,-0.187287776010107)
--(axis cs:0.351351351351351,-0.192539548683601)
--(axis cs:0.352352352352352,-0.197717800883962)
--(axis cs:0.353353353353353,-0.202823101147009)
--(axis cs:0.354354354354354,-0.207856032890026)
--(axis cs:0.355355355355355,-0.212817193080292)
--(axis cs:0.356356356356356,-0.217707190969302)
--(axis cs:0.357357357357357,-0.222526646888226)
--(axis cs:0.358358358358358,-0.227276191100639)
--(axis cs:0.359359359359359,-0.231956462709029)
--(axis cs:0.36036036036036,-0.236568108611868)
--(axis cs:0.361361361361361,-0.241111782508435)
--(axis cs:0.362362362362362,-0.245588143948708)
--(axis cs:0.363363363363363,-0.249997857425964)
--(axis cs:0.364364364364364,-0.254341591509839)
--(axis cs:0.365365365365365,-0.258620018017795)
--(axis cs:0.366366366366366,-0.262833811223099)
--(axis cs:0.367367367367367,-0.266983647097482)
--(axis cs:0.368368368368368,-0.271070202586834)
--(axis cs:0.369369369369369,-0.27509415491834)
--(axis cs:0.37037037037037,-0.279056180937583)
--(axis cs:0.371371371371371,-0.282956956474196)
--(axis cs:0.372372372372372,-0.286797155734753)
--(axis cs:0.373373373373373,-0.290577450721621)
--(axis cs:0.374374374374374,-0.294298510676603)
--(axis cs:0.375375375375375,-0.297961001548225)
--(axis cs:0.376376376376376,-0.301565585481585)
--(axis cs:0.377377377377377,-0.305112920329749)
--(axis cs:0.378378378378378,-0.308603659185712)
--(axis cs:0.379379379379379,-0.312038449933985)
--(axis cs:0.38038038038038,-0.315417934820916)
--(axis cs:0.381381381381381,-0.318742750042911)
--(axis cs:0.382382382382382,-0.32201352535172)
--(axis cs:0.383383383383383,-0.325230883676021)
--(axis cs:0.384384384384384,-0.328395440758553)
--(axis cs:0.385385385385385,-0.331507804808096)
--(axis cs:0.386386386386386,-0.334568576165603)
--(axis cs:0.387387387387387,-0.33757834698383)
--(axis cs:0.388388388388388,-0.340537700919852)
--(axis cs:0.389389389389389,-0.343447212839847)
--(axis cs:0.39039039039039,-0.346307448535586)
--(axis cs:0.391391391391391,-0.349118964452066)
--(axis cs:0.392392392392392,-0.351882307425765)
--(axis cs:0.393393393393393,-0.354598014433002)
--(axis cs:0.394394394394394,-0.357266612347928)
--(axis cs:0.395395395395395,-0.359888617709656)
--(axis cs:0.396396396396396,-0.362464536498115)
--(axis cs:0.397397397397397,-0.36499486391816)
--(axis cs:0.398398398398398,-0.367480084191554)
--(axis cs:0.399399399399399,-0.369920670356405)
--(axis cs:0.4004004004004,-0.372317084073685)
--(axis cs:0.401401401401401,-0.374669775440475)
--(axis cs:0.402402402402402,-0.376979182809551)
--(axis cs:0.403403403403403,-0.379245732615019)
--(axis cs:0.404404404404404,-0.381469839203645)
--(axis cs:0.405405405405405,-0.38365190467157)
--(axis cs:0.406406406406406,-0.385792318706135)
--(axis cs:0.407407407407407,-0.387891458432501)
--(axis cs:0.408408408408408,-0.389949688264814)
--(axis cs:0.409409409409409,-0.391967359761641)
--(axis cs:0.41041041041041,-0.393944811485432)
--(axis cs:0.411411411411411,-0.395882368865754)
--(axis cs:0.412412412412412,-0.397780344066092)
--(axis cs:0.413413413413413,-0.399639035853969)
--(axis cs:0.414414414414414,-0.401458729474194)
--(axis cs:0.415415415415415,-0.403239696525033)
--(axis cs:0.416416416416416,-0.404982194837101)
--(axis cs:0.417417417417417,-0.406686468354812)
--(axis cs:0.418418418418418,-0.40835274702019)
--(axis cs:0.419419419419419,-0.409981246658904)
--(axis cs:0.42042042042042,-0.411572168868332)
--(axis cs:0.421421421421421,-0.413125700907548)
--(axis cs:0.422422422422422,-0.414642015589058)
--(axis cs:0.423423423423423,-0.41612127117217)
--(axis cs:0.424424424424424,-0.417563611257864)
--(axis cs:0.425425425425425,-0.418969164685053)
--(axis cs:0.426426426426426,-0.420338045428112)
--(axis cs:0.427427427427427,-0.421670352495591)
--(axis cs:0.428428428428428,-0.422966169829993)
--(axis cs:0.429429429429429,-0.424225566208557)
--(axis cs:0.43043043043043,-0.425448595144936)
--(axis cs:0.431431431431431,-0.426635294791718)
--(axis cs:0.432432432432432,-0.427785687843715)
--(axis cs:0.433433433433433,-0.428899781441956)
--(axis cs:0.434434434434434,-0.429977567078342)
--(axis cs:0.435435435435435,-0.431019020500911)
--(axis cs:0.436436436436436,-0.432024101619669)
--(axis cs:0.437437437437437,-0.432992754412968)
--(axis cs:0.438438438438438,-0.433924906834405)
--(axis cs:0.439439439439439,-0.434820470720206)
--(axis cs:0.44044044044044,-0.435679341697116)
--(axis cs:0.441441441441441,-0.436501399090767)
--(axis cs:0.442442442442442,-0.437286505834544)
--(axis cs:0.443443443443443,-0.438034508378955)
--(axis cs:0.444444444444444,-0.438745236601523)
--(axis cs:0.445445445445445,-0.43941850371724)
--(axis cs:0.446446446446446,-0.440054106189608)
--(axis cs:0.447447447447447,-0.440651823642311)
--(axis cs:0.448448448448448,-0.441211418771579)
--(axis cs:0.449449449449449,-0.441732637259303)
--(axis cs:0.45045045045045,-0.44221520768696)
--(axis cs:0.451451451451451,-0.442658841450447)
--(axis cs:0.452452452452452,-0.443063232675894)
--(axis cs:0.453453453453453,-0.443428058136564)
--(axis cs:0.454454454454454,-0.443752977170946)
--(axis cs:0.455455455455455,-0.444037631602156)
--(axis cs:0.456456456456456,-0.44428164565878)
--(axis cs:0.457457457457457,-0.444484625897293)
--(axis cs:0.458458458458458,-0.444646161126214)
--(axis cs:0.459459459459459,-0.444765822332142)
--(axis cs:0.46046046046046,-0.444843162607871)
--(axis cs:0.461461461461461,-0.444877717082755)
--(axis cs:0.462462462462462,-0.44486900285553)
--(axis cs:0.463463463463463,-0.444816518929803)
--(axis cs:0.464464464464464,-0.44471974615245)
--(axis cs:0.465465465465465,-0.444578147155154)
--(axis cs:0.466466466466466,-0.444391166299343)
--(axis cs:0.467467467467467,-0.444158229624816)
--(axis cs:0.468468468468468,-0.44387874480234)
--(axis cs:0.469469469469469,-0.443552101090532)
--(axis cs:0.47047047047047,-0.443177669297363)
--(axis cs:0.471471471471471,-0.442754801746618)
--(axis cs:0.472472472472472,-0.442282832249704)
--(axis cs:0.473473473473473,-0.441761076083187)
--(axis cs:0.474474474474474,-0.441188829972465)
--(axis cs:0.475475475475475,-0.440565372082033)
--(axis cs:0.476476476476476,-0.439889962012804)
--(axis cs:0.477477477477477,-0.439161840806963)
--(axis cs:0.478478478478478,-0.438380230960881)
--(axis cs:0.479479479479479,-0.437544336446652)
--(axis cs:0.48048048048048,-0.436653342742803)
--(axis cs:0.481481481481481,-0.435706416874825)
--(axis cs:0.482482482482482,-0.434702707466143)
--(axis cs:0.483483483483483,-0.433641344800234)
--(axis cs:0.484484484484485,-0.432521440894595)
--(axis cs:0.485485485485485,-0.431342089587344)
--(axis cs:0.486486486486486,-0.430102366637249)
--(axis cs:0.487487487487487,-0.428801329838054)
--(axis cs:0.488488488488488,-0.427438019147975)
--(axis cs:0.48948948948949,-0.426011456835366)
--(axis cs:0.49049049049049,-0.424520647641532)
--(axis cs:0.491491491491491,-0.422964578961748)
--(axis cs:0.492492492492492,-0.421342221045668)
--(axis cs:0.493493493493493,-0.419652527218249)
--(axis cs:0.494494494494495,-0.417894434122519)
--(axis cs:0.495495495495495,-0.416066861985491)
--(axis cs:0.496496496496497,-0.414168714908668)
--(axis cs:0.497497497497497,-0.412198881184642)
--(axis cs:0.498498498498498,-0.410156233641364)
--(axis cs:0.4994994994995,-0.408039630015835)
--(axis cs:0.500500500500501,-0.405847913358945)
--(axis cs:0.501501501501502,-0.403579912473466)
--(axis cs:0.502502502502503,-0.401234442387135)
--(axis cs:0.503503503503503,-0.398810304863072)
--(axis cs:0.504504504504504,-0.396306288949805)
--(axis cs:0.505505505505506,-0.39372117157335)
--(axis cs:0.506506506506507,-0.391053718173964)
--(axis cs:0.507507507507508,-0.38830268339041)
--(axis cs:0.508508508508508,-0.385466811794641)
--(axis cs:0.509509509509509,-0.382544838680158)
--(axis cs:0.510510510510511,-0.379535490907437)
--(axis cs:0.511511511511512,-0.376437487810075)
--(axis cs:0.512512512512513,-0.373249542165611)
--(axis cs:0.513513513513513,-0.369970361235222)
--(axis cs:0.514514514514514,-0.36659864787687)
--(axis cs:0.515515515515516,-0.363133101736789)
--(axis cs:0.516516516516517,-0.359572420524618)
--(axis cs:0.517517517517518,-0.355915301377966)
--(axis cs:0.518518518518518,-0.352160442322573)
--(axis cs:0.519519519519519,-0.348306543834943)
--(axis cs:0.520520520520521,-0.344352310514839)
--(axis cs:0.521521521521522,-0.34029645287576)
--(axis cs:0.522522522522523,-0.336137689262439)
--(axis cs:0.523523523523523,-0.331874747905203)
--(axis cs:0.524524524524524,-0.327506369122217)
--(axis cs:0.525525525525526,-0.323031307681968)
--(axis cs:0.526526526526527,-0.318448335339878)
--(axis cs:0.527527527527528,-0.31375624356478)
--(axis cs:0.528528528528528,-0.308953846473137)
--(axis cs:0.529529529529529,-0.304039983992197)
--(axis cs:0.530530530530531,-0.299013525276058)
--(axis cs:0.531531531531532,-0.293873372403715)
--(axis cs:0.532532532532533,-0.288618464393835)
--(axis cs:0.533533533533533,-0.28324778157837)
--(axis cs:0.534534534534534,-0.277760350387703)
--(axis cs:0.535535535535536,-0.272155248613689)
--(axis cs:0.536536536536537,-0.266431611236533)
--(axis cs:0.537537537537538,-0.260588636928133)
--(axis cs:0.538538538538539,-0.254625595385185)
--(axis cs:0.539539539539539,-0.248541835701779)
--(axis cs:0.540540540540541,-0.24233679608102)
--(axis cs:0.541541541541542,-0.236010015318654)
--(axis cs:0.542542542542543,-0.229561146708363)
--(axis cs:0.543543543543544,-0.222989975367476)
--(axis cs:0.544544544544544,-0.216296440571384)
--(axis cs:0.545545545545546,-0.209480665708695)
--(axis cs:0.546546546546547,-0.202543000321366)
--(axis cs:0.547547547547548,-0.19548408219074)
--(axis cs:0.548548548548549,-0.188304934378133)
--(axis cs:0.54954954954955,-0.181007126771921)
--(axis cs:0.550550550550551,-0.173593064823591)
--(axis cs:0.551551551551552,-0.166066549828109)
--(axis cs:0.552552552552553,-0.158433979288919)
--(axis cs:0.553553553553554,-0.150707262563576)
--(axis cs:0.554554554554555,-0.142912210874934)
--(axis cs:0.555555555555556,-0.135119463964227)
--(axis cs:0.556556556556557,-0.127613776437367)
--(axis cs:0.557557557557558,-0.122333300245193)
--(axis cs:0.558558558558559,-0.123262242548179)
--(axis cs:0.55955955955956,-0.126234255145977)
--(axis cs:0.560560560560561,-0.12927744970387)
--(axis cs:0.561561561561562,-0.132106005057992)
--(axis cs:0.562562562562563,-0.134650728929124)
--(axis cs:0.563563563563564,-0.136887514847479)
--(axis cs:0.564564564564565,-0.138806134002691)
--(axis cs:0.565565565565566,-0.140401795147687)
--(axis cs:0.566566566566567,-0.141672222597116)
--(axis cs:0.567567567567568,-0.142616460327319)
--(axis cs:0.568568568568569,-0.143234319169257)
--(axis cs:0.56956956956957,-0.143526096306509)
--(axis cs:0.570570570570571,-0.143492421998258)
--(axis cs:0.571571571571572,-0.143134170609537)
--(axis cs:0.572572572572573,-0.142452406331522)
--(axis cs:0.573573573573574,-0.141448348685212)
--(axis cs:0.574574574574575,-0.140123349874849)
--(axis cs:0.575575575575576,-0.138478879563839)
--(axis cs:0.576576576576577,-0.136516514501985)
--(axis cs:0.577577577577578,-0.134237931456448)
--(axis cs:0.578578578578579,-0.131644902488933)
--(axis cs:0.57957957957958,-0.128739291970107)
--(axis cs:0.580580580580581,-0.125523054939158)
--(axis cs:0.581581581581582,-0.121998236551017)
--(axis cs:0.582582582582583,-0.118166972445447)
--(axis cs:0.583583583583584,-0.114031489932616)
--(axis cs:0.584584584584585,-0.109594109935616)
--(axis cs:0.585585585585586,-0.104857249665659)
--(axis cs:0.586586586586587,-0.0998234260375819)
--(axis cs:0.587587587587588,-0.0944952598647484)
--(axis cs:0.588588588588589,-0.0888754809090698)
--(axis cs:0.58958958958959,-0.0829669339083205)
--(axis cs:0.590590590590591,-0.0767725857669301)
--(axis cs:0.591591591591592,-0.07029553418948)
--(axis cs:0.592592592592593,-0.0635390181782684)
--(axis cs:0.593593593593594,-0.0565064310399753)
--(axis cs:0.594594594594595,-0.0492013369091709)
--(axis cs:0.595595595595596,-0.0416274924086829)
--(axis cs:0.596596596596597,-0.0337888761278679)
--(axis cs:0.597597597597598,-0.0256897305245163)
--(axis cs:0.598598598598599,-0.0173346244870854)
--(axis cs:0.5995995995996,-0.00872855201299089)
--(axis cs:0.600600600600601,0.000122902325835804)
--(axis cs:0.601601601601602,0.0092132660431493)
--(axis cs:0.602602602602603,0.0185345996296297)
--(axis cs:0.603603603603604,0.0280762531901307)
--(axis cs:0.604604604604605,0.0378218442708234)
--(axis cs:0.605605605605606,0.0477405695926462)
--(axis cs:0.606606606606607,0.0577553019948444)
--(axis cs:0.607607607607608,0.0675702406517923)
--(axis cs:0.608608608608609,0.0752818100611296)
--(axis cs:0.60960960960961,0.0770626761843198)
--(axis cs:0.610610610610611,0.0766147421577726)
--(axis cs:0.611611611611612,0.075815915804183)
--(axis cs:0.612612612612613,0.0749596729111125)
--(axis cs:0.613613613613614,0.0741227414785944)
--(axis cs:0.614614614614615,0.0733357277419351)
--(axis cs:0.615615615615616,0.0726147980058783)
--(axis cs:0.616616616616617,0.0719703256687922)
--(axis cs:0.617617617617618,0.0714099063710716)
--(axis cs:0.618618618618619,0.0709396027717293)
--(axis cs:0.61961961961962,0.0705645273762869)
--(axis cs:0.620620620620621,0.0702891441336772)
--(axis cs:0.621621621621622,0.0701174381340434)
--(axis cs:0.622622622622623,0.0700530183119314)
--(axis cs:0.623623623623624,0.0700991837799589)
--(axis cs:0.624624624624625,0.070258969252773)
--(axis cs:0.625625625625626,0.0705351778228832)
--(axis cs:0.626626626626627,0.0709304057239246)
--(axis cs:0.627627627627628,0.0714470617965557)
--(axis cs:0.628628628628629,0.0720873833091657)
--(axis cs:0.62962962962963,0.0728534491750809)
--(axis cs:0.630630630630631,0.0737471912420687)
--(axis cs:0.631631631631632,0.0747704041087948)
--(axis cs:0.632632632632633,0.0759247537805066)
--(axis cs:0.633633633633634,0.0772117853849125)
--(axis cs:0.634634634634635,0.0786329301088867)
--(axis cs:0.635635635635636,0.0801895114755799)
--(axis cs:0.636636636636637,0.0818827510520792)
--(axis cs:0.637637637637638,0.0837137736582601)
--(axis cs:0.638638638638639,0.0856836121327454)
--(axis cs:0.63963963963964,0.0877932117005221)
--(axis cs:0.640640640640641,0.0900434339792674)
--(axis cs:0.641641641641642,0.0924350606551382)
--(axis cs:0.642642642642643,0.0949687968533244)
--(axis cs:0.643643643643644,0.097645274226158)
--(axis cs:0.644644644644645,0.10046505377666)
--(axis cs:0.645645645645646,0.103428628435107)
--(axis cs:0.646646646646647,0.106536425401898)
--(axis cs:0.647647647647648,0.109788808270096)
--(axis cs:0.648648648648649,0.113186078938383)
--(axis cs:0.64964964964965,0.116728479324483)
--(axis cs:0.650650650650651,0.120416192887656)
--(axis cs:0.651651651651652,0.1242493459682)
--(axis cs:0.652652652652653,0.128228008950847)
--(axis cs:0.653653653653654,0.132352197258257)
--(axis cs:0.654654654654655,0.136621872179812)
--(axis cs:0.655655655655656,0.141036941541061)
--(axis cs:0.656656656656657,0.145597260217519)
--(axis cs:0.657657657657658,0.15030263049682)
--(axis cs:0.658658658658659,0.15515280229248)
--(axis cs:0.65965965965966,0.16014747321173)
--(axis cs:0.660660660660661,0.165286288480011)
--(axis cs:0.661661661661662,0.170568840723775)
--(axis cs:0.662662662662663,0.17599466961314)
--(axis cs:0.663663663663664,0.181563261365384)
--(axis cs:0.664664664664665,0.18727404811004)
--(axis cs:0.665665665665666,0.193126407115675)
--(axis cs:0.666666666666667,0.199119659878526)
--(axis cs:0.667667667667668,0.205253071072076)
--(axis cs:0.668668668668669,0.211525847357172)
--(axis cs:0.66966966966967,0.217937136050935)
--(axis cs:0.670670670670671,0.224486023652959)
--(axis cs:0.671671671671672,0.231171534226691)
--(axis cs:0.672672672672673,0.237992627633002)
--(axis cs:0.673673673673674,0.244948197613301)
--(axis cs:0.674674674674675,0.252037069717769)
--(axis cs:0.675675675675676,0.259257999075105)
--(axis cs:0.676676676676677,0.266609667997926)
--(axis cs:0.677677677677678,0.274090683418473)
--(axis cs:0.678678678678679,0.28169957414723)
--(axis cs:0.67967967967968,0.289434787946833)
--(axis cs:0.680680680680681,0.29729468841118)
--(axis cs:0.681681681681682,0.305277551639212)
--(axis cs:0.682682682682683,0.313381562689163)
--(axis cs:0.683683683683684,0.321604811797767)
--(axis cs:0.684684684684685,0.329945290344029)
--(axis cs:0.685685685685686,0.338400886533423)
--(axis cs:0.686686686686687,0.346969380771357)
--(axis cs:0.687687687687688,0.355648440686512)
--(axis cs:0.688688688688689,0.364435615752467)
--(axis cs:0.68968968968969,0.373328331439481)
--(axis cs:0.690690690690691,0.382323882803716)
--(axis cs:0.691691691691692,0.391419427386941)
--(axis cs:0.692692692692693,0.400611977246346)
--(axis cs:0.693693693693694,0.409898389855132)
--(axis cs:0.694694694694695,0.419275357491017)
--(axis cs:0.695695695695696,0.428739394532635)
--(axis cs:0.696696696696697,0.438286821760795)
--(axis cs:0.697697697697698,0.447913746218913)
--(axis cs:0.698698698698699,0.45761603423777)
--(axis cs:0.6996996996997,0.467389273511427)
--(axis cs:0.700700700700701,0.47722871686288)
--(axis cs:0.701701701701702,0.487129193867799)
--(axis cs:0.702702702702703,0.497084962850931)
--(axis cs:0.703703703703704,0.507089444814728)
--(axis cs:0.704704704704705,0.517134704365334)
--(axis cs:0.705705705705706,0.527210332024934)
--(axis cs:0.706706706706707,0.53730071494828)
--(axis cs:0.707707707707708,0.547377127485454)
--(axis cs:0.708708708708709,0.557368203049883)
--(axis cs:0.70970970970971,0.566992784134496)
--(axis cs:0.710710710710711,0.574148175864645)
--(axis cs:0.711711711711712,0.574040638685799)
--(axis cs:0.712712712712713,0.57146627245839)
--(axis cs:0.713713713713714,0.568527346460919)
--(axis cs:0.714714714714715,0.565504168796283)
--(axis cs:0.715715715715716,0.562467230293958)
--(axis cs:0.716716716716717,0.559444376413914)
--(axis cs:0.717717717717718,0.556450336933562)
--(axis cs:0.718718718718719,0.553494634689648)
--(axis cs:0.71971971971972,0.55058431375457)
--(axis cs:0.720720720720721,0.547725055915266)
--(axis cs:0.721721721721722,0.544921698510075)
--(axis cs:0.722722722722723,0.542178499257158)
--(axis cs:0.723723723723724,0.539499283012425)
--(axis cs:0.724724724724725,0.536887528902362)
--(axis cs:0.725725725725726,0.534346425313882)
--(axis cs:0.726726726726727,0.531878906574322)
--(axis cs:0.727727727727728,0.529487678682264)
--(axis cs:0.728728728728729,0.527175238199755)
--(axis cs:0.72972972972973,0.524943886700995)
--(axis cs:0.730730730730731,0.522795742222253)
--(axis cs:0.731731731731732,0.520732748615417)
--(axis cs:0.732732732732733,0.518756683382459)
--(axis cs:0.733733733733734,0.516869164375632)
--(axis cs:0.734734734734735,0.515071655619576)
--(axis cs:0.735735735735736,0.513365472436457)
--(axis cs:0.736736736736737,0.511751785998785)
--(axis cs:0.737737737737738,0.510231627403686)
--(axis cs:0.738738738738739,0.508805891334614)
--(axis cs:0.73973973973974,0.507475339361672)
--(axis cs:0.740740740740741,0.506240602920105)
--(axis cs:0.741741741741742,0.50510218599615)
--(axis cs:0.742742742742743,0.504060467544811)
--(axis cs:0.743743743743744,0.503115703658184)
--(axis cs:0.744744744744745,0.502268029500933)
--(axis cs:0.745745745745746,0.50151746102445)
--(axis cs:0.746746746746747,0.500863896471417)
--(axis cs:0.747747747747748,0.500307117678815)
--(axis cs:0.748748748748749,0.499846791187983)
--(axis cs:0.74974974974975,0.499482469166891)
--(axis cs:0.750750750750751,0.49921359015088)
--(axis cs:0.751751751751752,0.499039479606389)
--(axis cs:0.752752752752753,0.498959350320889)
--(axis cs:0.753753753753754,0.498972302623473)
--(axis cs:0.754754754754755,0.49907732443747)
--(axis cs:0.755755755755756,0.499273291168432)
--(axis cs:0.756756756756757,0.499558965428529)
--(axis cs:0.757757757757758,0.499932996599019)
--(axis cs:0.758758758758759,0.500393920231635)
--(axis cs:0.75975975975976,0.500940157289684)
--(axis cs:0.760760760760761,0.501570013228312)
--(axis cs:0.761761761761762,0.502281676914792)
--(axis cs:0.762762762762763,0.503073219387527)
--(axis cs:0.763763763763764,0.503942592453103)
--(axis cs:0.764764764764765,0.504887627120233)
--(axis cs:0.765765765765766,0.505906031868978)
--(axis cs:0.766766766766767,0.506995390753015)
--(axis cs:0.767767767767768,0.508153161332737)
--(axis cs:0.768768768768769,0.509376672436297)
--(axis cs:0.76976976976977,0.510663121745637)
--(axis cs:0.770770770770771,0.5120095732025)
--(axis cs:0.771771771771772,0.5134129542318)
--(axis cs:0.772772772772773,0.514870052776058)
--(axis cs:0.773773773773774,0.516377514135474)
--(axis cs:0.774774774774775,0.51793183760738)
--(axis cs:0.775775775775776,0.519529372917365)
--(axis cs:0.776776776776777,0.521166316433315)
--(axis cs:0.777777777777778,0.522838707152122)
--(axis cs:0.778778778778779,0.524542422448044)
--(axis cs:0.77977977977978,0.526273173567225)
--(axis cs:0.780780780780781,0.528026500852711)
--(axis cs:0.781781781781782,0.529797768679439)
--(axis cs:0.782782782782783,0.531582160073152)
--(axis cs:0.783783783783784,0.533374670982391)
--(axis cs:0.784784784784785,0.535170104163381)
--(axis cs:0.785785785785786,0.536963062624806)
--(axis cs:0.786786786786787,0.538747942564261)
--(axis cs:0.787787787787788,0.540518925702595)
--(axis cs:0.788788788788789,0.542269970887627)
--(axis cs:0.78978978978979,0.543994804786676)
--(axis cs:0.790790790790791,0.545686911406082)
--(axis cs:0.791791791791792,0.547339520053796)
--(axis cs:0.792792792792793,0.548945591162656)
--(axis cs:0.793793793793794,0.550497799067593)
--(axis cs:0.794794794794795,0.551988510285919)
--(axis cs:0.795795795795796,0.553409754899649)
--(axis cs:0.796796796796797,0.55475318691246)
--(axis cs:0.797797797797798,0.55601002619928)
--(axis cs:0.798798798798799,0.55717096817776)
--(axis cs:0.7997997997998,0.558226033637332)
--(axis cs:0.800800800800801,0.559164300128466)
--(axis cs:0.801801801801802,0.559973379612691)
--(axis cs:0.802802802802803,0.560638295875418)
--(axis cs:0.803803803803804,0.56113874623571)
--(axis cs:0.804804804804805,0.561441171096809)
--(axis cs:0.805805805805806,0.561469164030062)
--(axis cs:0.806806806806807,0.560936164019366)
--(axis cs:0.807807807807808,0.557739407009909)
--(axis cs:0.808808808808809,0.547108768816616)
--(axis cs:0.80980980980981,0.533814852067568)
--(axis cs:0.810810810810811,0.519960799288632)
--(axis cs:0.811811811811812,0.505833528690439)
--(axis cs:0.812812812812813,0.491509806493805)
--(axis cs:0.813813813813814,0.477023557701162)
--(axis cs:0.814814814814815,0.462395457674467)
--(axis cs:0.815815815815816,0.447640864093087)
--(axis cs:0.816816816816817,0.432772556726003)
--(axis cs:0.817817817817818,0.417801861503929)
--(axis cs:0.818818818818819,0.402739174355034)
--(axis cs:0.81981981981982,0.387594231311588)
--(axis cs:0.820820820820821,0.372376260181245)
--(axis cs:0.821821821821822,0.357094072388478)
--(axis cs:0.822822822822823,0.341756122547308)
--(axis cs:0.823823823823824,0.326370549636212)
--(axis cs:0.824824824824825,0.310945207162155)
--(axis cs:0.825825825825826,0.295487686437686)
--(axis cs:0.826826826826827,0.280005335375194)
--(axis cs:0.827827827827828,0.264505274250608)
--(axis cs:0.828828828828829,0.248994409342392)
--(axis cs:0.82982982982983,0.233479445030298)
--(axis cs:0.830830830830831,0.217966894738751)
--(axis cs:0.831831831831832,0.202463090986493)
--(axis cs:0.832832832832833,0.186974194725516)
--(axis cs:0.833833833833834,0.171506204097923)
--(axis cs:0.834834834834835,0.156064962704587)
--(axis cs:0.835835835835836,0.140656167456893)
--(axis cs:0.836836836836837,0.125285376063293)
--(axis cs:0.837837837837838,0.109958014193117)
--(axis cs:0.838838838838839,0.0946793823493988)
--(axis cs:0.83983983983984,0.0794546624774531)
--(axis cs:0.840840840840841,0.0642889243299855)
--(axis cs:0.841841841841842,0.0491871316074163)
--(axis cs:0.842842842842843,0.0341541478878682)
--(axis cs:0.843843843843844,0.019194742359801)
--(axis cs:0.844844844844845,0.00431359536889137)
--(axis cs:0.845845845845846,-0.0104846962119688)
--(axis cs:0.846846846846847,-0.0251956137797691)
--(axis cs:0.847847847847848,-0.0398147119592509)
--(axis cs:0.848848848848849,-0.0543376137137544)
--(axis cs:0.84984984984985,-0.0687600056032257)
--(axis cs:0.850850850850851,-0.083077633184098)
--(axis cs:0.851851851851852,-0.0972862965456938)
--(axis cs:0.852852852852853,-0.11138184597934)
--(axis cs:0.853853853853854,-0.125360177775245)
--(axis cs:0.854854854854855,-0.139217230144319)
--(axis cs:0.855855855855856,-0.15294897926155)
--(axis cs:0.856856856856857,-0.166551435427867)
--(axis cs:0.857857857857858,-0.180020639348058)
--(axis cs:0.858858858858859,-0.193352658522823)
--(axis cs:0.85985985985986,-0.206543583753048)
--(axis cs:0.860860860860861,-0.219589525754528)
--(axis cs:0.861861861861862,-0.232486611882606)
--(axis cs:0.862862862862863,-0.245230982965381)
--(axis cs:0.863863863863864,-0.257818790245439)
--(axis cs:0.864864864864865,-0.270246192429843)
--(axis cs:0.865865865865866,-0.282509352848976)
--(axis cs:0.866866866866867,-0.294604436724901)
--(axis cs:0.867867867867868,-0.306527608550563)
--(axis cs:0.868868868868869,-0.318275029581561)
--(axis cs:0.86986986986987,-0.32984285544318)
--(axis cs:0.870870870870871,-0.341227233855494)
--(axis cs:0.871871871871872,-0.352424302480744)
--(axis cs:0.872872872872873,-0.363430186897449)
--(axis cs:0.873873873873874,-0.374240998707793)
--(axis cs:0.874874874874875,-0.384852833785077)
--(axis cs:0.875875875875876,-0.395261770670891)
--(axis cs:0.876876876876877,-0.405463869132672)
--(axis cs:0.877877877877878,-0.415455168896205)
--(axis cs:0.878878878878879,-0.425231688570196)
--(axis cs:0.87987987987988,-0.43478942478558)
--(axis cs:0.880880880880881,-0.444124351577793)
--(axis cs:0.881881881881882,-0.45323242004984)
--(axis cs:0.882882882882883,-0.462109558364516)
--(axis cs:0.883883883883884,-0.470751672132833)
--(axis cs:0.884884884884885,-0.479154645288046)
--(axis cs:0.885885885885886,-0.487314341570884)
--(axis cs:0.886886886886887,-0.495226606804144)
--(axis cs:0.887887887887888,-0.502887272213849)
--(axis cs:0.888888888888889,-0.510292159179073)
--(axis cs:0.88988988988989,-0.517437085989363)
--(axis cs:0.890890890890891,-0.524317877512826)
--(axis cs:0.891891891891892,-0.530930379223005)
--(axis cs:0.892892892892893,-0.537270477984018)
--(axis cs:0.893893893893894,-0.543334133717584)
--(axis cs:0.894894894894895,-0.549117429334671)
--(axis cs:0.895895895895896,-0.554616652803458)
--(axis cs:0.896896896896897,-0.559828438924094)
--(axis cs:0.897897897897898,-0.564750029426574)
--(axis cs:0.898898898898899,-0.569379786734706)
--(axis cs:0.8998998998999,-0.573718308015481)
--(axis cs:0.900900900900901,-0.577771155308328)
--(axis cs:0.901901901901902,-0.581556779278016)
--(axis cs:0.902902902902903,-0.585136107864836)
--(axis cs:0.903903903903904,-0.588779866318282)
--(axis cs:0.904904904904905,-0.594573841046919)
--(axis cs:0.905905905905906,-0.607273033304008)
--(axis cs:0.906906906906907,-0.622121129098218)
--(axis cs:0.907907907907908,-0.637031451114028)
--(axis cs:0.908908908908909,-0.651732356562771)
--(axis cs:0.90990990990991,-0.666161987450295)
--(axis cs:0.910910910910911,-0.680300951734283)
--(axis cs:0.911911911911912,-0.694142732913734)
--(axis cs:0.912912912912913,-0.707685764137968)
--(axis cs:0.913913913913914,-0.720930695853836)
--(axis cs:0.914914914914915,-0.733879279504231)
--(axis cs:0.915915915915916,-0.746533851488009)
--(axis cs:0.916916916916917,-0.758897070770204)
--(axis cs:0.917917917917918,-0.770971774796661)
--(axis cs:0.918918918918919,-0.782760895097922)
--(axis cs:0.91991991991992,-0.794267405008948)
--(axis cs:0.920920920920921,-0.80549428563372)
--(axis cs:0.921921921921922,-0.816444502669695)
--(axis cs:0.922922922922923,-0.827120989967384)
--(axis cs:0.923923923923924,-0.837526637424407)
--(axis cs:0.924924924924925,-0.84766428176475)
--(axis cs:0.925925925925926,-0.857536699298184)
--(axis cs:0.926926926926927,-0.867146600080139)
--(axis cs:0.927927927927928,-0.876496623088308)
--(axis cs:0.928928928928929,-0.885589332157156)
--(axis cs:0.92992992992993,-0.89442721249087)
--(axis cs:0.930930930930931,-0.903012667628)
--(axis cs:0.931931931931932,-0.911348016765934)
--(axis cs:0.932932932932933,-0.919435492377698)
--(axis cs:0.933933933933934,-0.927277238070404)
--(axis cs:0.934934934934935,-0.934875306646333)
--(axis cs:0.935935935935936,-0.942231658336454)
--(axis cs:0.936936936936937,-0.949348159182461)
--(axis cs:0.937937937937938,-0.956226579548013)
--(axis cs:0.938938938938939,-0.962868592743457)
--(axis cs:0.93993993993994,-0.969275773751122)
--(axis cs:0.940940940940941,-0.975449598040125)
--(axis cs:0.941941941941942,-0.981391440461722)
--(axis cs:0.942942942942943,-0.987102574217159)
--(axis cs:0.943943943943944,-0.992584169891338)
--(axis cs:0.944944944944945,-0.997837294546519)
--(axis cs:0.945945945945946,-1.00286291087079)
--(axis cs:0.946946946946947,-1.00766187637704)
--(axis cs:0.947947947947948,-1.01223494264842)
--(axis cs:0.948948948948949,-1.01658275462696)
--(axis cs:0.94994994994995,-1.02070584994225)
--(axis cs:0.950950950950951,-1.02460465827782)
--(axis cs:0.951951951951952,-1.02827950077273)
--(axis cs:0.952952952952953,-1.0317305894566)
--(axis cs:0.953953953953954,-1.03495802671655)
--(axis cs:0.954954954954955,-1.03796180479452)
--(axis cs:0.955955955955956,-1.04074180531419)
--(axis cs:0.956956956956957,-1.04329779883665)
--(axis cs:0.957957957957958,-1.04562944444422)
--(axis cs:0.958958958958959,-1.04773628935261)
--(axis cs:0.95995995995996,-1.04961776855105)
--(axis cs:0.960960960960961,-1.05127320447125)
--(axis cs:0.961961961961962,-1.05270180668567)
--(axis cs:0.962962962962963,-1.05390267163625)
--(axis cs:0.963963963963964,-1.05487478239537)
--(axis cs:0.964964964964965,-1.05561700846061)
--(axis cs:0.965965965965966,-1.05612810558621)
--(axis cs:0.966966966966967,-1.05640671565426)
--(axis cs:0.967967967967968,-1.05645136658942)
--(axis cs:0.968968968968969,-1.05626047232219)
--(axis cs:0.96996996996997,-1.05583233280661)
--(axis cs:0.970970970970971,-1.05516513409989)
--(axis cs:0.971971971971972,-1.05425694851318)
--(axis cs:0.972972972972973,-1.05310573484524)
--(axis cs:0.973973973973974,-1.05170933871374)
--(axis cs:0.974974974974975,-1.05006549300338)
--(axis cs:0.975975975975976,-1.04817181845545)
--(axis cs:0.976976976976977,-1.04602582443153)
--(axis cs:0.977977977977978,-1.04362490989479)
--(axis cs:0.978978978978979,-1.04096636466817)
--(axis cs:0.97997997997998,-1.03804737105058)
--(axis cs:0.980980980980981,-1.03486500590583)
--(axis cs:0.981981981981982,-1.03141624338722)
--(axis cs:0.982982982982983,-1.02769795853593)
--(axis cs:0.983983983983984,-1.02370693210805)
--(axis cs:0.984984984984985,-1.01943985717009)
--(axis cs:0.985985985985986,-1.01489334830828)
--(axis cs:0.986986986986987,-1.01006395481028)
--(axis cs:0.987987987987988,-1.00494818007702)
--(axis cs:0.988988988988989,-0.999542511146595)
--(axis cs:0.98998998998999,-0.993843465295865)
--(axis cs:0.990990990990991,-0.987847666816631)
--(axis cs:0.991991991991992,-0.981551980027179)
--(axis cs:0.992992992992993,-0.974953753991735)
--(axis cs:0.993993993993994,-0.968051307204477)
--(axis cs:0.994994994994995,-0.960844981329436)
--(axis cs:0.995995995995996,-0.953339731159339)
--(axis cs:0.996996996996997,-0.945552673278365)
--(axis cs:0.997997997997998,-0.937541500734629)
--(axis cs:0.998998998998999,-0.929568783231397)
--(axis cs:1,-0.923832040406989)
--(axis cs:1,-0.914953896305507)
--(axis cs:1,-0.914953896305507)
--(axis cs:0.998998998998999,-0.912902580934121)
--(axis cs:0.997997997997998,-0.908210910671009)
--(axis cs:0.996996996996997,-0.903089430888324)
--(axis cs:0.995995995995996,-0.897813334941862)
--(axis cs:0.994994994994995,-0.892452544779645)
--(axis cs:0.993993993993994,-0.887036018258307)
--(axis cs:0.992992992992993,-0.881580170741199)
--(axis cs:0.991991991991992,-0.876096430489401)
--(axis cs:0.990990990990991,-0.870593835155442)
--(axis cs:0.98998998998999,-0.865080091867109)
--(axis cs:0.988988988988989,-0.859562068066953)
--(axis cs:0.987987987987988,-0.854046042202557)
--(axis cs:0.986986986986987,-0.84853784252587)
--(axis cs:0.985985985985986,-0.843042929477028)
--(axis cs:0.984984984984985,-0.837566447716832)
--(axis cs:0.983983983983984,-0.832113260905461)
--(axis cs:0.982982982982983,-0.826687976197683)
--(axis cs:0.981981981981982,-0.82129496233675)
--(axis cs:0.980980980980981,-0.815938363607946)
--(axis cs:0.97997997997998,-0.810622111012608)
--(axis cs:0.978978978978979,-0.805349931509748)
--(axis cs:0.977977977977978,-0.800125355867348)
--(axis cs:0.976976976976977,-0.79495172547933)
--(axis cs:0.975975975975976,-0.789832198389786)
--(axis cs:0.974974974974975,-0.784769754687479)
--(axis cs:0.973973973973974,-0.77976720138849)
--(axis cs:0.972972972972973,-0.774827176888541)
--(axis cs:0.971971971971972,-0.769952155047296)
--(axis cs:0.970970970970971,-0.765144448948278)
--(axis cs:0.96996996996997,-0.760406214369361)
--(axis cs:0.968968968968969,-0.755739452989863)
--(axis cs:0.967967967967968,-0.751146015354449)
--(axis cs:0.966966966966967,-0.746627603610147)
--(axis cs:0.965965965965966,-0.742185774029149)
--(axis cs:0.964964964964965,-0.737821939328202)
--(axis cs:0.963963963963964,-0.733537370792762)
--(axis cs:0.962962962962963,-0.729333200213004)
--(axis cs:0.961961961961962,-0.72521042163803)
--(axis cs:0.960960960960961,-0.721169892952075)
--(axis cs:0.95995995995996,-0.717212337277855)
--(axis cs:0.958958958958959,-0.713338344209365)
--(axis cs:0.957957957957958,-0.709548370877761)
--(axis cs:0.956956956956957,-0.705842742851901)
--(axis cs:0.955955955955956,-0.702221654875583)
--(axis cs:0.954954954954955,-0.698685171442589)
--(axis cs:0.953953953953954,-0.695233227210526)
--(axis cs:0.952952952952953,-0.691865627254444)
--(axis cs:0.951951951951952,-0.688582047159734)
--(axis cs:0.950950950950951,-0.685382032954492)
--(axis cs:0.94994994994995,-0.682265000881206)
--(axis cs:0.948948948948949,-0.679230237006127)
--(axis cs:0.947947947947948,-0.676276896666317)
--(axis cs:0.946946946946947,-0.673404003751888)
--(axis cs:0.945945945945946,-0.670610449821702)
--(axis cs:0.944944944944945,-0.667894993051297)
--(axis cs:0.943943943943944,-0.66525625700864)
--(axis cs:0.942942942942943,-0.662692729256291)
--(axis cs:0.941941941941942,-0.660202759775423)
--(axis cs:0.940940940940941,-0.65778455920764)
--(axis cs:0.93993993993994,-0.655436196910352)
--(axis cs:0.938938938938939,-0.653155598819507)
--(axis cs:0.937937937937938,-0.650940545114152)
--(axis cs:0.936936936936937,-0.648788667675233)
--(axis cs:0.935935935935936,-0.646697447329845)
--(axis cs:0.934934934934935,-0.644664210872288)
--(axis cs:0.933933933933934,-0.642686127849091)
--(axis cs:0.932932932932933,-0.640760207095236)
--(axis cs:0.931931931931932,-0.638883293004658)
--(axis cs:0.930930930930931,-0.637052061514953)
--(axis cs:0.92992992992993,-0.635263015781758)
--(axis cs:0.928928928928929,-0.633512481511331)
--(axis cs:0.927927927927928,-0.631796601911482)
--(axis cs:0.926926926926927,-0.630111332208905)
--(axis cs:0.925925925925926,-0.628452433664747)
--(axis cs:0.924924924924925,-0.626815466994937)
--(axis cs:0.923923923923924,-0.625195785067382)
--(axis cs:0.922922922922923,-0.62358852469539)
--(axis cs:0.921921921921922,-0.621988597267109)
--(axis cs:0.920920920920921,-0.620390677825336)
--(axis cs:0.91991991991992,-0.618789192017587)
--(axis cs:0.918918918918919,-0.617178300008645)
--(axis cs:0.917917917917918,-0.615551875905199)
--(axis cs:0.916916916916917,-0.613903480290687)
--(axis cs:0.915915915915916,-0.612226321742946)
--(axis cs:0.914914914914915,-0.610513199948152)
--(axis cs:0.913913913913914,-0.60875641653916)
--(axis cs:0.912912912912913,-0.606947626080963)
--(axis cs:0.911911911911912,-0.605077568588082)
--(axis cs:0.910910910910911,-0.603135548224115)
--(axis cs:0.90990990990991,-0.601108311571885)
--(axis cs:0.908908908908909,-0.598977309680594)
--(axis cs:0.907907907907908,-0.596710766401615)
--(axis cs:0.906906906906907,-0.594234082029165)
--(axis cs:0.905905905905906,-0.591262508329725)
--(axis cs:0.904904904904905,-0.585695892502482)
--(axis cs:0.903903903903904,-0.572769049658776)
--(axis cs:0.902902902902903,-0.557247655019543)
--(axis cs:0.901901901901902,-0.541232777975543)
--(axis cs:0.900900900900901,-0.525010065572741)
--(axis cs:0.8998998998999,-0.508655017104234)
--(axis cs:0.898898898898899,-0.492200314712392)
--(axis cs:0.897897897897898,-0.475665422439478)
--(axis cs:0.896896896896897,-0.459064520217805)
--(axis cs:0.895895895895896,-0.44240924407735)
--(axis cs:0.894894894894895,-0.425709810120706)
--(axis cs:0.893893893893894,-0.408975538063358)
--(axis cs:0.892892892892893,-0.392215120963796)
--(axis cs:0.891891891891892,-0.375436776491481)
--(axis cs:0.890890890890891,-0.35864833835279)
--(axis cs:0.88988988988989,-0.341857315450407)
--(axis cs:0.888888888888889,-0.325070932652657)
--(axis cs:0.887887887887888,-0.308296160558835)
--(axis cs:0.886886886886887,-0.291539738389975)
--(axis cs:0.885885885885886,-0.274808192407613)
--(axis cs:0.884884884884885,-0.258107851313745)
--(axis cs:0.883883883883884,-0.241444859538719)
--(axis cs:0.882882882882883,-0.224825189000679)
--(axis cs:0.881881881881882,-0.208254649722579)
--(axis cs:0.880880880880881,-0.191738899567551)
--(axis cs:0.87987987987988,-0.175283453276114)
--(axis cs:0.878878878878879,-0.158893690933672)
--(axis cs:0.877877877877878,-0.14257486596192)
--(axis cs:0.876876876876877,-0.126332112705917)
--(axis cs:0.875875875875876,-0.110170453667871)
--(axis cs:0.874874874874875,-0.0940948064306556)
--(axis cs:0.873873873873874,-0.0781099903023259)
--(axis cs:0.872872872872873,-0.0622207327079419)
--(axis cs:0.871871871871872,-0.0464316753507716)
--(axis cs:0.870870870870871,-0.0307473801599122)
--(axis cs:0.86986986986987,-0.0151723350395783)
--(axis cs:0.868868868868869,0.000289040566675169)
--(axis cs:0.867867867867868,0.0156323902865819)
--(axis cs:0.866866866866867,0.0308534155941732)
--(axis cs:0.865865865865866,0.0459478707408341)
--(axis cs:0.864864864864865,0.0609115578349012)
--(axis cs:0.863863863863864,0.0757403220630308)
--(axis cs:0.862862862862863,0.0904300470472442)
--(axis cs:0.861861861861862,0.104976650331857)
--(axis cs:0.860860860860861,0.119376078996139)
--(axis cs:0.85985985985986,0.13362430538723)
--(axis cs:0.858858858858859,0.147717322970148)
--(axis cs:0.857857857857858,0.161651142291032)
--(axis cs:0.856856856856857,0.175421787050267)
--(axis cs:0.855855855855856,0.189025290282751)
--(axis cs:0.854854854854855,0.202457690642995)
--(axis cs:0.853853853853854,0.215715028792477)
--(axis cs:0.852852852852853,0.228793343887974)
--(axis cs:0.851851851851852,0.241688670168799)
--(axis cs:0.850850850850851,0.254397033642407)
--(axis cs:0.84984984984985,0.266914448867043)
--(axis cs:0.848848848848849,0.279236915831196)
--(axis cs:0.847847847847848,0.291360416930007)
--(axis cs:0.846846846846847,0.303280914038461)
--(axis cs:0.845845845845846,0.314994345682741)
--(axis cs:0.844844844844845,0.326496624310341)
--(axis cs:0.843843843843844,0.337783633661245)
--(axis cs:0.842842842842843,0.34885122624231)
--(axis cs:0.841841841841842,0.35969522090774)
--(axis cs:0.840840840840841,0.370311400549831)
--(axis cs:0.83983983983984,0.380695509904552)
--(axis cs:0.838838838838839,0.390843253477804)
--(axis cs:0.837837837837838,0.400750293599906)
--(axis cs:0.836836836836837,0.410412248616977)
--(axis cs:0.835835835835836,0.419824691230642)
--(axis cs:0.834834834834835,0.428983146999727)
--(axis cs:0.833833833833834,0.437883093021511)
--(axis cs:0.832832832832833,0.446519956814712)
--(axis cs:0.831831831831832,0.454889115432589)
--(axis cs:0.830830830830831,0.462985894843439)
--(axis cs:0.82982982982983,0.470805569627378)
--(axis cs:0.828828828828829,0.478343363055216)
--(axis cs:0.827827827827828,0.485594447639835)
--(axis cs:0.826826826826827,0.492553946284502)
--(axis cs:0.825825825825826,0.499216934206425)
--(axis cs:0.824824824824825,0.505578441892676)
--(axis cs:0.823823823823824,0.511633459469582)
--(axis cs:0.822822822822823,0.517376943064948)
--(axis cs:0.821821821821822,0.522803824064767)
--(axis cs:0.820820820820821,0.527909022712148)
--(axis cs:0.81981981981982,0.532687468447278)
--(axis cs:0.818818818818819,0.537134131108721)
--(axis cs:0.817817817817818,0.541244070377402)
--(axis cs:0.816816816816817,0.545012517329046)
--(axis cs:0.815815815815816,0.548435015652989)
--(axis cs:0.814814814814815,0.551507681135506)
--(axis cs:0.813813813813814,0.55422771469842)
--(axis cs:0.812812812812813,0.556594515493601)
--(axis cs:0.811811811811812,0.558612409513307)
--(axis cs:0.810810810810811,0.560298570195702)
--(axis cs:0.80980980980981,0.561712598454194)
--(axis cs:0.808808808808809,0.563123821700386)
--(axis cs:0.807807807807808,0.566617354213485)
--(axis cs:0.806806806806807,0.576951438754464)
--(axis cs:0.805805805805806,0.589367605662187)
--(axis cs:0.804804804804805,0.601780410862176)
--(axis cs:0.803803803803804,0.613920170023264)
--(axis cs:0.802802802802803,0.625726919133644)
--(axis cs:0.801801801801802,0.637183115561206)
--(axis cs:0.800800800800801,0.648284056745451)
--(axis cs:0.7997997997998,0.659029958151726)
--(axis cs:0.798798798798799,0.669423223184732)
--(axis cs:0.797797797797798,0.679467328607796)
--(axis cs:0.796796796796797,0.689166310006124)
--(axis cs:0.795795795795796,0.698524500799078)
--(axis cs:0.794794794794795,0.707546389506074)
--(axis cs:0.793793793793794,0.716236536670985)
--(axis cs:0.792792792792793,0.724599523884319)
--(axis cs:0.791791791791792,0.732639921036223)
--(axis cs:0.790790790790791,0.740362264419739)
--(axis cs:0.78978978978979,0.747771041561536)
--(axis cs:0.788788788788789,0.754870680380978)
--(axis cs:0.787787787787788,0.761665541229392)
--(axis cs:0.786786786786787,0.768159910905986)
--(axis cs:0.785785785785786,0.774357998070761)
--(axis cs:0.784784784784785,0.780263929672373)
--(axis cs:0.783783783783784,0.785881748132364)
--(axis cs:0.782782782782783,0.791215409107274)
--(axis cs:0.781781781781782,0.796268779702598)
--(axis cs:0.780780780780781,0.801045637047358)
--(axis cs:0.77977977977978,0.805549667162842)
--(axis cs:0.778778778778779,0.809784464075119)
--(axis cs:0.777777777777778,0.813753529133407)
--(axis cs:0.776776776776777,0.817460270504834)
--(axis cs:0.775775775775776,0.820908002822229)
--(axis cs:0.774774774774775,0.824099946966584)
--(axis cs:0.773773773773774,0.827039229969222)
--(axis cs:0.772772772772773,0.829728885021483)
--(axis cs:0.771771771771772,0.832171851581818)
--(axis cs:0.770770770770771,0.834370975571954)
--(axis cs:0.76976976976977,0.836329009655139)
--(axis cs:0.768768768768769,0.838048613590525)
--(axis cs:0.767767767767768,0.839532354658737)
--(axis cs:0.766766766766767,0.840782708154461)
--(axis cs:0.765765765765766,0.841802057942403)
--(axis cs:0.764764764764765,0.842592697073868)
--(axis cs:0.763763763763764,0.843156828461291)
--(axis cs:0.762762762762763,0.843496565608904)
--(axis cs:0.761761761761762,0.84361393339785)
--(axis cs:0.760760760760761,0.843510868924639)
--(axis cs:0.75975975975976,0.843189222391982)
--(axis cs:0.758758758758759,0.842650758051688)
--(axis cs:0.757757757757758,0.841897155199205)
--(axis cs:0.756756756756757,0.840930009220176)
--(axis cs:0.755755755755756,0.839750832689215)
--(axis cs:0.754754754754755,0.838361056521904)
--(axis cs:0.753753753753754,0.836762031180821)
--(axis cs:0.752752752752753,0.834955027937237)
--(axis cs:0.751751751751752,0.832941240189951)
--(axis cs:0.750750750750751,0.830721784843587)
--(axis cs:0.74974974974975,0.828297703748573)
--(axis cs:0.748748748748749,0.825669965205925)
--(axis cs:0.747747747747748,0.822839465539889)
--(axis cs:0.746746746746747,0.819807030742516)
--(axis cs:0.745745745745746,0.816573418194385)
--(axis cs:0.744744744744745,0.813139318466674)
--(axis cs:0.743743743743744,0.809505357210361)
--(axis cs:0.742742742742743,0.805672097139345)
--(axis cs:0.741741741741742,0.801640040115324)
--(axis cs:0.740740740740741,0.797409629343652)
--(axis cs:0.73973973973974,0.792981251691238)
--(axis cs:0.738738738738739,0.788355240139288)
--(axis cs:0.737737737737738,0.783531876386757)
--(axis cs:0.736736736736737,0.778511393623842)
--(axis cs:0.735735735735736,0.77329397949961)
--(axis cs:0.734734734734735,0.76787977931372)
--(axis cs:0.733733733733734,0.762268899471245)
--(axis cs:0.732732732732733,0.756461411251664)
--(axis cs:0.731731731731732,0.750457354958634)
--(axis cs:0.730730730730731,0.744256744543135)
--(axis cs:0.72972972972973,0.737859572825482)
--(axis cs:0.728728728728729,0.731265817496176)
--(axis cs:0.727727727727728,0.724475448152571)
--(axis cs:0.726726726726727,0.717488434754706)
--(axis cs:0.725725725725726,0.71030475807814)
--(axis cs:0.724724724724725,0.702924423065389)
--(axis cs:0.723723723723724,0.695347476520548)
--(axis cs:0.722722722722723,0.687574031541215)
--(axis cs:0.721721721721722,0.679604302798174)
--(axis cs:0.720720720720721,0.67143866002328)
--(axis cs:0.71971971971972,0.663077713536934)
--(axis cs:0.718718718718719,0.654522459297998)
--(axis cs:0.717717717717718,0.645774541919572)
--(axis cs:0.716716716716717,0.636836770589095)
--(axis cs:0.715715715715716,0.627714233524281)
--(axis cs:0.714714714714715,0.618417024020423)
--(axis cs:0.713713713713714,0.608968146956196)
--(axis cs:0.712712712712713,0.599433046135704)
--(axis cs:0.711711711711712,0.590086773738948)
--(axis cs:0.710710710710711,0.58302613166011)
--(axis cs:0.70970970970971,0.583043756825466)
--(axis cs:0.708708708708709,0.585351105770086)
--(axis cs:0.707707707707708,0.587852686474425)
--(axis cs:0.706706706706707,0.590274337456901)
--(axis cs:0.705705705705706,0.592551486209903)
--(axis cs:0.704704704704705,0.594662003992142)
--(axis cs:0.703703703703704,0.596596682369064)
--(axis cs:0.702702702702703,0.598351328345765)
--(axis cs:0.701701701701702,0.599924039553818)
--(axis cs:0.700700700700701,0.601314090936468)
--(axis cs:0.6996996996997,0.602521419951439)
--(axis cs:0.698698698698699,0.603546364683103)
--(axis cs:0.697697697697698,0.604389519930725)
--(axis cs:0.696696696696697,0.605051652834465)
--(axis cs:0.695695695695696,0.605533650555446)
--(axis cs:0.694694694694695,0.605836486180522)
--(axis cs:0.693693693693694,0.605961195491723)
--(axis cs:0.692692692692693,0.605908860489261)
--(axis cs:0.691691691691692,0.605680597275043)
--(axis cs:0.690690690690691,0.605277546852633)
--(axis cs:0.68968968968969,0.604700867942378)
--(axis cs:0.688688688688689,0.603951731233429)
--(axis cs:0.687687687687688,0.603031314691338)
--(axis cs:0.686686686686687,0.601940799663444)
--(axis cs:0.685685685685686,0.60068136760351)
--(axis cs:0.684684684684685,0.599254197289872)
--(axis cs:0.683683683683684,0.597660462446194)
--(axis cs:0.682682682682683,0.595901329697947)
--(axis cs:0.681681681681682,0.593977956814649)
--(axis cs:0.680680680680681,0.591891491199778)
--(axis cs:0.67967967967968,0.589643068598755)
--(axis cs:0.678678678678679,0.587233812001981)
--(axis cs:0.677677677677678,0.584664830724241)
--(axis cs:0.676676676676677,0.581937219645849)
--(axis cs:0.675675675675676,0.579052058603082)
--(axis cs:0.674674674674675,0.576010411918239)
--(axis cs:0.673673673673674,0.572813328060799)
--(axis cs:0.672672672672673,0.569461839433022)
--(axis cs:0.671671671671672,0.565956962274067)
--(axis cs:0.670670670670671,0.562299696678105)
--(axis cs:0.66966966966967,0.558491026722132)
--(axis cs:0.668668668668669,0.55453192070065)
--(axis cs:0.667667667667668,0.550423331464149)
--(axis cs:0.666666666666667,0.546166196859671)
--(axis cs:0.665665665665666,0.541761440271596)
--(axis cs:0.664664664664665,0.537209971261702)
--(axis cs:0.663663663663664,0.532512686307726)
--(axis cs:0.662662662662663,0.527670469640108)
--(axis cs:0.661661661661662,0.522684194177065)
--(axis cs:0.660660660660661,0.517554722558454)
--(axis cs:0.65965965965966,0.512282908279239)
--(axis cs:0.658658658658659,0.506869596923786)
--(axis cs:0.657657657657658,0.501315627502573)
--(axis cs:0.656656656656657,0.495621833893253)
--(axis cs:0.655655655655656,0.489789046388426)
--(axis cs:0.654654654654655,0.483818093352798)
--(axis cs:0.653653653653654,0.477709802992972)
--(axis cs:0.652652652652653,0.471465005243317)
--(axis cs:0.651651651651652,0.465084533772029)
--(axis cs:0.650650650650651,0.458569228111959)
--(axis cs:0.64964964964965,0.451919935921076)
--(axis cs:0.648648648648649,0.445137515378376)
--(axis cs:0.647647647647648,0.438222837721371)
--(axis cs:0.646646646646647,0.431176789932108)
--(axis cs:0.645645645645646,0.424000277579343)
--(axis cs:0.644644644644645,0.416694227825515)
--(axis cs:0.643643643643644,0.409259592607879)
--(axis cs:0.642642642642643,0.401697352004511)
--(axis cs:0.641641641641642,0.39400851779679)
--(axis cs:0.640640640640641,0.386194137242077)
--(axis cs:0.63963963963964,0.378255297071034)
--(axis cs:0.638638638638639,0.370193127727313)
--(axis cs:0.637637637637638,0.362008807868612)
--(axis cs:0.636636636636637,0.35370356915221)
--(axis cs:0.635635635635636,0.345278701331086)
--(axis cs:0.634634634634635,0.33673555769199)
--(axis cs:0.633633633633634,0.328075560873047)
--(axis cs:0.632632632632633,0.319300209106203)
--(axis cs:0.631631631631632,0.310411082940892)
--(axis cs:0.630630630630631,0.301409852520233)
--(axis cs:0.62962962962963,0.292298285500469)
--(axis cs:0.628628628628629,0.283078255733857)
--(axis cs:0.627627627627628,0.273751752876118)
--(axis cs:0.626626626626627,0.26432089314002)
--(axis cs:0.625625625625626,0.254787931508025)
--(axis cs:0.624624624624625,0.245155275858982)
--(axis cs:0.623623623623624,0.235425503685478)
--(axis cs:0.622622622622623,0.225601382443865)
--(axis cs:0.621621621621622,0.215685895189781)
--(axis cs:0.620620620620621,0.20568227421484)
--(axis cs:0.61961961961962,0.19559404732063)
--(axis cs:0.618618618618619,0.185425104992066)
--(axis cs:0.617617617617618,0.175179803930435)
--(axis cs:0.616616616616617,0.164863137571754)
--(axis cs:0.615615615615616,0.154481038495403)
--(axis cs:0.614614614614615,0.144040962055428)
--(axis cs:0.613613613613614,0.133553131952761)
--(axis cs:0.612612612612613,0.123033556171872)
--(axis cs:0.611611611611612,0.112512674786401)
--(axis cs:0.610610610610611,0.102067042568396)
--(axis cs:0.60960960960961,0.0919899557803025)
--(axis cs:0.608608608608609,0.0841591371864022)
--(axis cs:0.607607607607608,0.0822768253987005)
--(axis cs:0.606606606606607,0.0825181194470053)
--(axis cs:0.605605605605606,0.0829824008313307)
--(axis cs:0.604604604604605,0.0833768269969281)
--(axis cs:0.603603603603604,0.0836272329640439)
--(axis cs:0.602602602602603,0.08370578418628)
--(axis cs:0.601601601601602,0.0835990761370376)
--(axis cs:0.600600600600601,0.0832994486885196)
--(axis cs:0.5995995995996,0.0828019665882753)
--(axis cs:0.598598598598599,0.0821031787512645)
--(axis cs:0.597597597597598,0.0812005418123625)
--(axis cs:0.596596596596597,0.0800921254558776)
--(axis cs:0.595595595595596,0.0787764496284848)
--(axis cs:0.594594594594595,0.0772523885500514)
--(axis cs:0.593593593593594,0.0755191108524171)
--(axis cs:0.592592592592593,0.073576040391826)
--(axis cs:0.591591591591592,0.0714228294995063)
--(axis cs:0.590590590590591,0.069059340066253)
--(axis cs:0.58958958958959,0.0664856297810948)
--(axis cs:0.588588588588589,0.0637019419055126)
--(axis cs:0.587587587587588,0.0607086975769195)
--(axis cs:0.586586586586587,0.0575064899975029)
--(axis cs:0.585585585585586,0.0540960800887822)
--(axis cs:0.584584584584585,0.0504783933337421)
--(axis cs:0.583583583583584,0.0466545176219772)
--(axis cs:0.582582582582583,0.0426257019770711)
--(axis cs:0.581581581581582,0.0383933560917685)
--(axis cs:0.580580580580581,0.0339590506334872)
--(axis cs:0.57957957957958,0.0293245183138658)
--(axis cs:0.578578578578579,0.024491655748174)
--(axis cs:0.577577577577578,0.019462526165431)
--(axis cs:0.576576576576577,0.0142393630764623)
--(axis cs:0.575575575575576,0.00882457506669097)
--(axis cs:0.574574574574575,0.00322075197321174)
--(axis cs:0.573573573573574,-0.00256932716068298)
--(axis cs:0.572572572572573,-0.00854268374263698)
--(axis cs:0.571571571571572,-0.0146961259411861)
--(axis cs:0.570570570570571,-0.0210262300991735)
--(axis cs:0.56956956956957,-0.0275293146779674)
--(axis cs:0.568568568568569,-0.03420140230352)
--(axis cs:0.567567567567568,-0.0410381619790348)
--(axis cs:0.566566566566567,-0.0480348165558479)
--(axis cs:0.565565565565566,-0.0551859858436501)
--(axis cs:0.564564564564565,-0.0624854024406575)
--(axis cs:0.563563563563564,-0.0699253552018433)
--(axis cs:0.562562562562563,-0.0774954895555174)
--(axis cs:0.561561561561562,-0.0851798816581672)
--(axis cs:0.560560560560561,-0.0929485943923212)
--(axis cs:0.55955955955956,-0.100726465246688)
--(axis cs:0.558558558558559,-0.108221559205096)
--(axis cs:0.557557557557558,-0.113455726356618)
--(axis cs:0.556556556556557,-0.112258355436774)
--(axis cs:0.555555555555556,-0.108617837587868)
--(axis cs:0.554554554554555,-0.104478506449026)
--(axis cs:0.553553553553554,-0.100131148979022)
--(axis cs:0.552552552552553,-0.095652291233071)
--(axis cs:0.551551551551552,-0.0910734879366359)
--(axis cs:0.550550550550551,-0.0864122522979675)
--(axis cs:0.54954954954955,-0.0816804491126151)
--(axis cs:0.548548548548549,-0.0768872134370274)
--(axis cs:0.547547547547548,-0.072040153918025)
--(axis cs:0.546546546546547,-0.0671459159750076)
--(axis cs:0.545545545545546,-0.0622104733768273)
--(axis cs:0.544544544544544,-0.0572392925696608)
--(axis cs:0.543543543543544,-0.0522374324397692)
--(axis cs:0.542542542542543,-0.0472096090641701)
--(axis cs:0.541541541541542,-0.0421602403591184)
--(axis cs:0.540540540540541,-0.0370934785884009)
--(axis cs:0.539539539539539,-0.0320132351969197)
--(axis cs:0.538538538538539,-0.0269232005825845)
--(axis cs:0.537537537537538,-0.0218268603960286)
--(axis cs:0.536536536536537,-0.0167275093677409)
--(axis cs:0.535535535535536,-0.0116282633136582)
--(axis cs:0.534534534534534,-0.00653206975281206)
--(axis cs:0.533533533533533,-0.00144171743797536)
--(axis cs:0.532532532532533,0.00364015499035328)
--(axis cs:0.531531531531532,0.00871105107206568)
--(axis cs:0.530530530530531,0.0137686092042726)
--(axis cs:0.529529529529529,0.0188105958399014)
--(axis cs:0.528528528528528,0.023834899140851)
--(axis cs:0.527527527527528,0.0288395230320049)
--(axis cs:0.526526526526527,0.0338225816132706)
--(axis cs:0.525525525525526,0.0387822938939842)
--(axis cs:0.524524524524524,0.0437169788196511)
--(axis cs:0.523523523523523,0.0486250505664788)
--(axis cs:0.522522522522523,0.0535050140814874)
--(axis cs:0.521521521521522,0.0583554608496032)
--(axis cs:0.520520520520521,0.0631750648712593)
--(axis cs:0.519519519519519,0.0679625788358356)
--(axis cs:0.518518518518518,0.0727168304778328)
--(axis cs:0.517517517517518,0.0774367191039947)
--(axis cs:0.516516516516517,0.0821212122809265)
--(axis cs:0.515515515515516,0.0867693426733688)
--(axis cs:0.514514514514514,0.091380205024387)
--(axis cs:0.513513513513513,0.0959529532693835)
--(axis cs:0.512512512512513,0.100486797776408)
--(axis cs:0.511511511511512,0.104981002705945)
--(axis cs:0.510510510510511,0.109434883483807)
--(axis cs:0.509509509509509,0.113847804381138)
--(axis cs:0.508508508508508,0.118219176196086)
--(axis cs:0.507507507507508,0.122548454031947)
--(axis cs:0.506506506506507,0.126835135167023)
--(axis cs:0.505505505505506,0.131078757011624)
--(axis cs:0.504504504504504,0.135278895148036)
--(axis cs:0.503503503503503,0.139435161449525)
--(axis cs:0.502502502502503,0.143547202274519)
--(axis cs:0.501501501501502,0.147614696732609)
--(axis cs:0.500500500500501,0.151637355018988)
--(axis cs:0.4994994994995,0.155614916814162)
--(axis cs:0.498498498498498,0.159547149746029)
--(axis cs:0.497497497497497,0.163433847911603)
--(axis cs:0.496496496496497,0.167274830455538)
--(axis cs:0.495495495495495,0.171069940203207)
--(axis cs:0.494494494494495,0.174819042345723)
--(axis cs:0.493493493493493,0.178522023174843)
--(axis cs:0.492492492492492,0.182178788865484)
--(axis cs:0.491491491491491,0.185789264303884)
--(axis cs:0.49049049049049,0.189353391959459)
--(axis cs:0.48948948948949,0.192871130798517)
--(axis cs:0.488488488488488,0.196342455238108)
--(axis cs:0.487487487487487,0.199767354138252)
--(axis cs:0.486486486486486,0.2031458298311)
--(axis cs:0.485485485485485,0.206477897185405)
--(axis cs:0.484484484484485,0.209763582704838)
--(axis cs:0.483483483483483,0.213002923658926)
--(axis cs:0.482482482482482,0.216195967245083)
--(axis cs:0.481481481481481,0.219342769780666)
--(axis cs:0.48048048048048,0.222443395923712)
--(axis cs:0.479479479479479,0.225497917921301)
--(axis cs:0.478478478478478,0.228506414884391)
--(axis cs:0.477477477477477,0.231468972088106)
--(axis cs:0.476476476476476,0.234385680296438)
--(axis cs:0.475475475475475,0.237256635110438)
--(axis cs:0.474474474474474,0.240081936338947)
--(axis cs:0.473473473473473,0.242861687390969)
--(axis cs:0.472472472472472,0.245595994688898)
--(axis cs:0.471471471471471,0.248284967101705)
--(axis cs:0.47047047047047,0.25092871539736)
--(axis cs:0.469469469469469,0.253527351713775)
--(axis cs:0.468468468468468,0.256080989047447)
--(axis cs:0.467467467467467,0.258589740759208)
--(axis cs:0.466466466466466,0.261053720096395)
--(axis cs:0.465465465465465,0.263473039730799)
--(axis cs:0.464464464464464,0.265847811311791)
--(axis cs:0.463463463463463,0.26817814503405)
--(axis cs:0.462462462462462,0.270464149219329)
--(axis cs:0.461461461461461,0.27270592991173)
--(axis cs:0.46046046046046,0.274903590485968)
--(axis cs:0.459459459459459,0.277057231268117)
--(axis cs:0.458458458458458,0.2791669491684)
--(axis cs:0.457457457457457,0.281232837325539)
--(axis cs:0.456456456456456,0.283254984762233)
--(axis cs:0.455455455455455,0.285233476051369)
--(axis cs:0.454454454454454,0.287168390992527)
--(axis cs:0.453453453453453,0.289059804298425)
--(axis cs:0.452452452452452,0.290907785290925)
--(axis cs:0.451451451451451,0.292712397606255)
--(axis cs:0.45045045045045,0.29447369890907)
--(axis cs:0.449449449449449,0.296191740615113)
--(axis cs:0.448448448448448,0.297866567622057)
--(axis cs:0.447447447447447,0.299498218048323)
--(axis cs:0.446446446446446,0.301086722979529)
--(axis cs:0.445445445445445,0.302632106222348)
--(axis cs:0.444444444444444,0.304134384065473)
--(axis cs:0.443443443443443,0.305593565047466)
--(axis cs:0.442442442442442,0.307009649731252)
--(axis cs:0.441441441441441,0.308382630485039)
--(axis cs:0.44044044044044,0.309712491269439)
--(axis cs:0.439439439439439,0.310999207430591)
--(axis cs:0.438438438438438,0.312242745499111)
--(axis cs:0.437437437437437,0.313443062994655)
--(axis cs:0.436436436436436,0.314600108235974)
--(axis cs:0.435435435435435,0.315713820156233)
--(axis cs:0.434434434434434,0.316784128123511)
--(axis cs:0.433433433433433,0.317810951766295)
--(axis cs:0.432432432432432,0.318794200803841)
--(axis cs:0.431431431431431,0.319733774881303)
--(axis cs:0.43043043043043,0.320629563409493)
--(axis cs:0.429429429429429,0.321481445409165)
--(axis cs:0.428428428428428,0.322289289359753)
--(axis cs:0.427427427427427,0.323052953052442)
--(axis cs:0.426426426426426,0.323772283447519)
--(axis cs:0.425425425425425,0.324447116535926)
--(axis cs:0.424424424424424,0.325077277204944)
--(axis cs:0.423423423423423,0.325662579107981)
--(axis cs:0.422422422422422,0.326202824538383)
--(axis cs:0.421421421421421,0.32669780430728)
--(axis cs:0.42042042042042,0.327147297625392)
--(axis cs:0.419419419419419,0.32755107198882)
--(axis cs:0.418418418418418,0.327908883068778)
--(axis cs:0.417417417417417,0.328220474605298)
--(axis cs:0.416416416416416,0.328485578304888)
--(axis cs:0.415415415415415,0.328703913742181)
--(axis cs:0.414414414414414,0.3288751882656)
--(axis cs:0.413413413413413,0.32899909690706)
--(axis cs:0.412412412412412,0.329075322295769)
--(axis cs:0.411411411411411,0.329103534576182)
--(axis cs:0.41041041041041,0.329083391330154)
--(axis cs:0.409409409409409,0.329014537503398)
--(axis cs:0.408408408408408,0.3288966053363)
--(axis cs:0.407407407407407,0.328729214299205)
--(axis cs:0.406406406406406,0.328511971032275)
--(axis cs:0.405405405405405,0.328244469290033)
--(axis cs:0.404404404404404,0.327926289890716)
--(axis cs:0.403403403403403,0.327557000670583)
--(axis cs:0.402402402402402,0.327136156443319)
--(axis cs:0.401401401401401,0.3266632989647)
--(axis cs:0.4004004004004,0.326137956902693)
--(axis cs:0.399399399399399,0.325559645813172)
--(axis cs:0.398398398398398,0.324927868121449)
--(axis cs:0.397397397397397,0.324242113109841)
--(axis cs:0.396396396396396,0.323501856911484)
--(axis cs:0.395395395395395,0.322706562510645)
--(axis cs:0.394394394394394,0.321855679749778)
--(axis cs:0.393393393393393,0.320948645343607)
--(axis cs:0.392392392392392,0.319984882900502)
--(axis cs:0.391391391391391,0.318963802951468)
--(axis cs:0.39039039039039,0.31788480298706)
--(axis cs:0.389389389389389,0.316747267502554)
--(axis cs:0.388388388388388,0.31555056805174)
--(axis cs:0.387387387387387,0.314294063309714)
--(axis cs:0.386386386386386,0.312977099145045)
--(axis cs:0.385385385385385,0.311599008701756)
--(axis cs:0.384384384384384,0.310159112491546)
--(axis cs:0.383383383383383,0.308656718496711)
--(axis cs:0.382382382382382,0.307091122284266)
--(axis cs:0.381381381381381,0.305461607131751)
--(axis cs:0.38038038038038,0.303767444165289)
--(axis cs:0.379379379379379,0.302007892510436)
--(axis cs:0.378378378378378,0.300182199456436)
--(axis cs:0.377377377377377,0.298289600634497)
--(axis cs:0.376376376376376,0.296329320210746)
--(axis cs:0.375375375375375,0.294300571094562)
--(axis cs:0.374374374374374,0.292202555163012)
--(axis cs:0.373373373373373,0.290034463502156)
--(axis cs:0.372372372372372,0.287795476666043)
--(axis cs:0.371371371371371,0.285484764954234)
--(axis cs:0.37037037037037,0.283101488708767)
--(axis cs:0.369369369369369,0.280644798631507)
--(axis cs:0.368368368368368,0.27811383612289)
--(axis cs:0.367367367367367,0.275507733643123)
--(axis cs:0.366366366366366,0.272825615096964)
--(axis cs:0.365365365365365,0.270066596243278)
--(axis cs:0.364364364364364,0.267229785130641)
--(axis cs:0.363363363363363,0.264314282560332)
--(axis cs:0.362362362362362,0.261319182578169)
--(axis cs:0.361361361361361,0.258243572996705)
--(axis cs:0.36036036036036,0.255086535949463)
--(axis cs:0.359359359359359,0.25184714847896)
--(axis cs:0.358358358358358,0.248524483160438)
--(axis cs:0.357357357357357,0.245117608763403)
--(axis cs:0.356356356356356,0.241625590953172)
--(axis cs:0.355355355355355,0.238047493034976)
--(axis cs:0.354354354354354,0.234382376743262)
--(axis cs:0.353353353353353,0.230629303079268)
--(axis cs:0.352352352352352,0.226787333200195)
--(axis cs:0.351351351351351,0.222855529363793)
--(axis cs:0.35035035035035,0.218832955932639)
--(axis cs:0.349349349349349,0.214718680443084)
--(axis cs:0.348348348348348,0.210511774744566)
--(axis cs:0.347347347347347,0.206211316216081)
--(axis cs:0.346346346346346,0.201816389067791)
--(axis cs:0.345345345345345,0.197326085737467)
--(axis cs:0.344344344344344,0.192739508393655)
--(axis cs:0.343343343343343,0.188055770560245)
--(axis cs:0.342342342342342,0.183273998881069)
--(axis cs:0.341341341341341,0.178393335048337)
--(axis cs:0.34034034034034,0.173412937926044)
--(axis cs:0.339339339339339,0.168331985909488)
--(axis cs:0.338338338338338,0.163149679576553)
--(axis cs:0.337337337337337,0.157865244707066)
--(axis cs:0.336336336336336,0.152477935777)
--(axis cs:0.335335335335335,0.146987040080005)
--(axis cs:0.334334334334334,0.141391882697901)
--(axis cs:0.333333333333333,0.135691832650436)
--(axis cs:0.332332332332332,0.12988631072724)
--(axis cs:0.331331331331331,0.123974799788493)
--(axis cs:0.33033033033033,0.117956858799616)
--(axis cs:0.329329329329329,0.111832142701073)
--(axis cs:0.328328328328328,0.105600431730523)
--(axis cs:0.327327327327327,0.0992616766859853)
--(axis cs:0.326326326326326,0.092816072340291)
--(axis cs:0.325325325325325,0.0862641833168853)
--(axis cs:0.324324324324324,0.0796071742172364)
--(axis cs:0.323323323323323,0.0728472638896762)
--(axis cs:0.322322322322322,0.0659887119954004)
--(axis cs:0.321321321321321,0.0590402459814519)
--(axis cs:0.32032032032032,0.0520221571083151)
--(axis cs:0.319319319319319,0.0449932160686228)
--(axis cs:0.318318318318318,0.0382099500943525)
--(axis cs:0.317317317317317,0.0339965759285795)
--(axis cs:0.316316316316316,0.038539595575217)
--(axis cs:0.315315315315315,0.0456547230885321)
--(axis cs:0.314314314314314,0.0530180134415269)
--(axis cs:0.313313313313313,0.0603729836287521)
--(axis cs:0.312312312312312,0.0676608981463888)
--(axis cs:0.311311311311311,0.0748615016022506)
--(axis cs:0.31031031031031,0.081966104170583)
--(axis cs:0.309309309309309,0.0889704857392851)
--(axis cs:0.308308308308308,0.0958724689503447)
--(axis cs:0.307307307307307,0.102670932608278)
--(axis cs:0.306306306306306,0.109365357376421)
--(axis cs:0.305305305305305,0.115955595612966)
--(axis cs:0.304304304304304,0.122441745459929)
--(axis cs:0.303303303303303,0.128824077395618)
--(axis cs:0.302302302302302,0.135102988940761)
--(axis cs:0.301301301301301,0.141278975308188)
--(axis cs:0.3003003003003,0.147352609507069)
--(axis cs:0.299299299299299,0.153324528284768)
--(axis cs:0.298298298298298,0.159195421804687)
--(axis cs:0.297297297297297,0.164966025794958)
--(axis cs:0.296296296296296,0.170637115381264)
--(axis cs:0.295295295295295,0.176209500100662)
--(axis cs:0.294294294294294,0.181684019766171)
--(axis cs:0.293293293293293,0.187061540960208)
--(axis cs:0.292292292292292,0.192342954004418)
--(axis cs:0.291291291291291,0.19752917029902)
--(axis cs:0.29029029029029,0.202621119955216)
--(axis cs:0.289289289289289,0.20761974966502)
--(axis cs:0.288288288288288,0.212526020767205)
--(axis cs:0.287287287287287,0.217340907478243)
--(axis cs:0.286286286286286,0.222065395264311)
--(axis cs:0.285285285285285,0.226700479335717)
--(axis cs:0.284284284284284,0.231247163248975)
--(axis cs:0.283283283283283,0.235706457604563)
--(axis cs:0.282282282282282,0.240079378830744)
--(axis cs:0.281281281281281,0.244366948045214)
--(axis cs:0.28028028028028,0.248570189987934)
--(axis cs:0.279279279279279,0.252690132019277)
--(axis cs:0.278278278278278,0.256727803178523)
--(axis cs:0.277277277277277,0.26068423329837)
--(axis cs:0.276276276276276,0.264560452171613)
--(axis cs:0.275275275275275,0.268357488766601)
--(axis cs:0.274274274274274,0.272076370488409)
--(axis cs:0.273273273273273,0.275718122482965)
--(axis cs:0.272272272272272,0.279283766981659)
--(axis cs:0.271271271271271,0.282774322684086)
--(axis cs:0.27027027027027,0.28619080417687)
--(axis cs:0.269269269269269,0.289534221386574)
--(axis cs:0.268268268268268,0.292805579064922)
--(axis cs:0.267267267267267,0.29600587630464)
--(axis cs:0.266266266266266,0.29913610608433)
--(axis cs:0.265265265265265,0.302197254840926)
--(axis cs:0.264264264264264,0.30519030206834)
--(axis cs:0.263263263263263,0.30811621994099)
--(axis cs:0.262262262262262,0.310975972961008)
--(axis cs:0.261261261261261,0.313770517627926)
--(axis cs:0.26026026026026,0.316500802129802)
--(axis cs:0.259259259259259,0.319167766054693)
--(axis cs:0.258258258258258,0.321772340121532)
--(axis cs:0.257257257257257,0.324315445929449)
--(axis cs:0.256256256256256,0.326797995724668)
--(axis cs:0.255255255255255,0.329220892184123)
--(axis cs:0.254254254254254,0.331585028214991)
--(axis cs:0.253253253253253,0.333891286769388)
--(axis cs:0.252252252252252,0.336140540673484)
--(axis cs:0.251251251251251,0.338333652470363)
--(axis cs:0.25025025025025,0.340471474275934)
--(axis cs:0.249249249249249,0.342554847647301)
--(axis cs:0.248248248248248,0.344584603462948)
--(axis cs:0.247247247247247,0.346561561814187)
--(axis cs:0.246246246246246,0.348486531907312)
--(axis cs:0.245245245245245,0.350360311975938)
--(axis cs:0.244244244244244,0.352183689202996)
--(axis cs:0.243243243243243,0.353957439651936)
--(axis cs:0.242242242242242,0.355682328206661)
--(axis cs:0.241241241241241,0.357359108519744)
--(axis cs:0.24024024024024,0.358988522968519)
--(axis cs:0.239239239239239,0.360571302618634)
--(axis cs:0.238238238238238,0.362108167194687)
--(axis cs:0.237237237237237,0.363599825057561)
--(axis cs:0.236236236236236,0.365046973188115)
--(axis cs:0.235235235235235,0.366450297176896)
--(axis cs:0.234234234234234,0.36781047121952)
--(axis cs:0.233233233233233,0.369128158117446)
--(axis cs:0.232232232232232,0.370404009283819)
--(axis cs:0.231231231231231,0.371638664754096)
--(axis cs:0.23023023023023,0.372832753201203)
--(axis cs:0.229229229229229,0.37398689195493)
--(axis cs:0.228228228228228,0.375101687025336)
--(axis cs:0.227227227227227,0.376177733129905)
--(axis cs:0.226226226226226,0.377215613724236)
--(axis cs:0.225225225225225,0.378215901036033)
--(axis cs:0.224224224224224,0.379179156102194)
--(axis cs:0.223223223223223,0.380105928808776)
--(axis cs:0.222222222222222,0.380996757933671)
--(axis cs:0.221221221221221,0.381852171191767)
--(axis cs:0.22022022022022,0.382672685282456)
--(axis cs:0.219219219219219,0.383458805939278)
--(axis cs:0.218218218218218,0.384211027981565)
--(axis cs:0.217217217217217,0.384929835367915)
--(axis cs:0.216216216216216,0.385615701251339)
--(axis cs:0.215215215215215,0.386269088035955)
--(axis cs:0.214214214214214,0.386890447435065)
--(axis cs:0.213213213213213,0.387480220530506)
--(axis cs:0.212212212212212,0.388038837833127)
--(axis cs:0.211211211211211,0.388566719344294)
--(axis cs:0.21021021021021,0.389064274618276)
--(axis cs:0.209209209209209,0.38953190282543)
--(axis cs:0.208208208208208,0.389969992816058)
--(axis cs:0.207207207207207,0.390378923184847)
--(axis cs:0.206206206206206,0.390759062335785)
--(axis cs:0.205205205205205,0.391110768547464)
--(axis cs:0.204204204204204,0.391434390038687)
--(axis cs:0.203203203203203,0.391730265034277)
--(axis cs:0.202202202202202,0.391998721831032)
--(axis cs:0.201201201201201,0.392240078863725)
--(axis cs:0.2002002002002,0.392454644771092)
--(axis cs:0.199199199199199,0.392642718461726)
--(axis cs:0.198198198198198,0.392804589179824)
--(axis cs:0.197197197197197,0.392940536570709)
--(axis cs:0.196196196196196,0.393050830746081)
--(axis cs:0.195195195195195,0.393135732348926)
--(axis cs:0.194194194194194,0.393195492618041)
--(axis cs:0.193193193193193,0.393230353452123)
--(axis cs:0.192192192192192,0.393240547473357)
--(axis cs:0.191191191191191,0.393226298090489)
--(axis cs:0.19019019019019,0.393187819561308)
--(axis cs:0.189189189189189,0.393125317054515)
--(axis cs:0.188188188188188,0.393038986710947)
--(axis cs:0.187187187187187,0.3929290157041)
--(axis cs:0.186186186186186,0.392795582299938)
--(axis cs:0.185185185185185,0.392638855915945)
--(axis cs:0.184184184184184,0.392458997179397)
--(axis cs:0.183183183183183,0.392256157984831)
--(axis cs:0.182182182182182,0.39203048155068)
--(axis cs:0.181181181181181,0.391782102475055)
--(axis cs:0.18018018018018,0.391511146790657)
--(axis cs:0.179179179179179,0.391217732018799)
--(axis cs:0.178178178178178,0.390901967222521)
--(axis cs:0.177177177177177,0.390563953058789)
--(axis cs:0.176176176176176,0.390203781829763)
--(axis cs:0.175175175175175,0.38982153753312)
--(axis cs:0.174174174174174,0.389417295911432)
--(axis cs:0.173173173173173,0.388991124500592)
--(axis cs:0.172172172172172,0.388543082677277)
--(axis cs:0.171171171171171,0.388073221705448)
--(axis cs:0.17017017017017,0.387581584781892)
--(axis cs:0.169169169169169,0.387068207080802)
--(axis cs:0.168168168168168,0.386533115797394)
--(axis cs:0.167167167167167,0.385976330190576)
--(axis cs:0.166166166166166,0.385397861624664)
--(axis cs:0.165165165165165,0.384797713610162)
--(axis cs:0.164164164164164,0.384175881843606)
--(axis cs:0.163163163163163,0.383532354246495)
--(axis cs:0.162162162162162,0.382867111003313)
--(axis cs:0.161161161161161,0.382180124598658)
--(axis cs:0.16016016016016,0.381471359853496)
--(axis cs:0.159159159159159,0.380740773960561)
--(axis cs:0.158158158158158,0.379988316518914)
--(axis cs:0.157157157157157,0.379213929567688)
--(axis cs:0.156156156156156,0.378417547619039)
--(axis cs:0.155155155155155,0.377599097690328)
--(axis cs:0.154154154154154,0.376758499335566)
--(axis cs:0.153153153153153,0.375895664676139)
--(axis cs:0.152152152152152,0.375010498430859)
--(axis cs:0.151151151151151,0.374102897945355)
--(axis cs:0.15015015015015,0.373172753220852)
--(axis cs:0.149149149149149,0.372219946942369)
--(axis cs:0.148148148148148,0.37124435450637)
--(axis cs:0.147147147147147,0.370245844047907)
--(axis cs:0.146146146146146,0.36922427646731)
--(axis cs:0.145145145145145,0.368179505456443)
--(axis cs:0.144144144144144,0.367111377524592)
--(axis cs:0.143143143143143,0.366019732024021)
--(axis cs:0.142142142142142,0.364904401175255)
--(axis cs:0.141141141141141,0.36376521009212)
--(axis cs:0.14014014014014,0.362601976806623)
--(axis cs:0.139139139139139,0.361414512293704)
--(axis cs:0.138138138138138,0.360202620495923)
--(axis cs:0.137137137137137,0.358966098348155)
--(axis cs:0.136136136136136,0.357704735802331)
--(axis cs:0.135135135135135,0.356418315852311)
--(axis cs:0.134134134134134,0.355106614558948)
--(axis cs:0.133133133133133,0.353769401075407)
--(axis cs:0.132132132132132,0.352406437672817)
--(axis cs:0.131131131131131,0.351017479766334)
--(axis cs:0.13013013013013,0.349602275941681)
--(axis cs:0.129129129129129,0.348160567982251)
--(axis cs:0.128128128128128,0.346692090896857)
--(axis cs:0.127127127127127,0.345196572948216)
--(axis cs:0.126126126126126,0.34367373568224)
--(axis cs:0.125125125125125,0.342123293958251)
--(axis cs:0.124124124124124,0.340544955980191)
--(axis cs:0.123123123123123,0.338938423328934)
--(axis cs:0.122122122122122,0.337303390995804)
--(axis cs:0.121121121121121,0.335639547417401)
--(axis cs:0.12012012012012,0.333946574511832)
--(axis cs:0.119119119119119,0.33222414771648)
--(axis cs:0.118118118118118,0.330471936027401)
--(axis cs:0.117117117117117,0.328689602040492)
--(axis cs:0.116116116116116,0.326876801994527)
--(axis cs:0.115115115115115,0.325033185816216)
--(axis cs:0.114114114114114,0.323158397167388)
--(axis cs:0.113113113113113,0.321252073494461)
--(axis cs:0.112112112112112,0.319313846080316)
--(axis cs:0.111111111111111,0.31734334009873)
--(axis cs:0.11011011011011,0.315340174671524)
--(axis cs:0.109109109109109,0.313303962928556)
--(axis cs:0.108108108108108,0.311234312070743)
--(axis cs:0.107107107107107,0.309130823436265)
--(axis cs:0.106106106106106,0.306993092570115)
--(axis cs:0.105105105105105,0.304820709297179)
--(axis cs:0.104104104104104,0.302613257799023)
--(axis cs:0.103103103103103,0.300370316694574)
--(axis cs:0.102102102102102,0.298091459124883)
--(axis cs:0.101101101101101,0.295776252842181)
--(axis cs:0.1001001001001,0.293424260303417)
--(axis cs:0.0990990990990991,0.291035038768505)
--(axis cs:0.0980980980980981,0.288608140403495)
--(axis cs:0.0970970970970971,0.286143112388887)
--(axis cs:0.0960960960960961,0.283639497033337)
--(axis cs:0.0950950950950951,0.28109683189298)
--(axis cs:0.0940940940940941,0.278514649896646)
--(axis cs:0.0930930930930931,0.27589247947719)
--(axis cs:0.0920920920920921,0.273229844709245)
--(axis cs:0.0910910910910911,0.270526265453644)
--(axis cs:0.0900900900900901,0.267781257508814)
--(axis cs:0.0890890890890891,0.264994332769425)
--(axis cs:0.0880880880880881,0.26216499939262)
--(axis cs:0.0870870870870871,0.259292761972119)
--(axis cs:0.0860860860860861,0.256377121720537)
--(axis cs:0.0850850850850851,0.253417576660264)
--(axis cs:0.0840840840840841,0.250413621823231)
--(axis cs:0.0830830830830831,0.24736474945996)
--(axis cs:0.0820820820820821,0.24427044925824)
--(axis cs:0.0810810810810811,0.241130208571843)
--(axis cs:0.0800800800800801,0.23794351265967)
--(axis cs:0.0790790790790791,0.234709844935753)
--(axis cs:0.0780780780780781,0.231428687230529)
--(axis cs:0.0770770770770771,0.228099520063862)
--(axis cs:0.0760760760760761,0.224721822930245)
--(axis cs:0.0750750750750751,0.221295074596692)
--(axis cs:0.0740740740740741,0.21781875341379)
--(axis cs:0.0730730730730731,0.214292337640463)
--(axis cs:0.0720720720720721,0.210715305782946)
--(axis cs:0.0710710710710711,0.207087136948559)
--(axis cs:0.0700700700700701,0.203407311214834)
--(axis cs:0.0690690690690691,0.199675310014612)
--(axis cs:0.0680680680680681,0.195890616537718)
--(axis cs:0.0670670670670671,0.19205271614987)
--(axis cs:0.0660660660660661,0.188161096829489)
--(axis cs:0.0650650650650651,0.184215249623107)
--(axis cs:0.0640640640640641,0.180214669120103)
--(axis cs:0.0630630630630631,0.176158853947514)
--(axis cs:0.0620620620620621,0.17204730728571)
--(axis cs:0.0610610610610611,0.167879537405749)
--(axis cs:0.0600600600600601,0.163655058229262)
--(axis cs:0.0590590590590591,0.15937338991175)
--(axis cs:0.0580580580580581,0.155034059450225)
--(axis cs:0.0570570570570571,0.150636601316145)
--(axis cs:0.0560560560560561,0.146180558114661)
--(axis cs:0.0550550550550551,0.141665481271217)
--(axis cs:0.0540540540540541,0.137090931746595)
--(axis cs:0.0530530530530531,0.13245648078157)
--(axis cs:0.0520520520520521,0.127761710672349)
--(axis cs:0.0510510510510511,0.123006215578082)
--(axis cs:0.05005005005005,0.118189602361737)
--(axis cs:0.049049049049049,0.113311491465748)
--(axis cs:0.048048048048048,0.108371517823876)
--(axis cs:0.047047047047047,0.103369331810844)
--(axis cs:0.046046046046046,0.0983046002313402)
--(axis cs:0.045045045045045,0.0931770073501327)
--(axis cs:0.044044044044044,0.0879862559651001)
--(axis cs:0.043043043043043,0.0827320685251196)
--(axis cs:0.042042042042042,0.0774141882948763)
--(axis cs:0.041041041041041,0.0720323805688032)
--(axis cs:0.04004004004004,0.0665864339365268)
--(axis cs:0.039039039039039,0.0610761616023753)
--(axis cs:0.038038038038038,0.0555014027617363)
--(axis cs:0.037037037037037,0.0498620240372919)
--(axis cs:0.036036036036036,0.0441579209784655)
--(axis cs:0.035035035035035,0.0383890196277673)
--(axis cs:0.034034034034034,0.0325552781581561)
--(axis cs:0.033033033033033,0.0266566885860537)
--(axis cs:0.032032032032032,0.0206932785652933)
--(axis cs:0.031031031031031,0.0146651132680782)
--(axis cs:0.03003003003003,0.00857229736004195)
--(axis cs:0.029029029029029,0.00241497707777918)
--(axis cs:0.028028028028028,-0.00380665758111751)
--(axis cs:0.027027027027027,-0.0100923705433108)
--(axis cs:0.026026026026026,-0.0164418772051794)
--(axis cs:0.025025025025025,-0.0228548418195529)
--(axis cs:0.024024024024024,-0.0293308746995364)
--(axis cs:0.023023023023023,-0.0358695292080176)
--(axis cs:0.022022022022022,-0.0424702984913332)
--(axis cs:0.021021021021021,-0.0491326119012294)
--(axis cs:0.02002002002002,-0.0558558310285391)
--(axis cs:0.019019019019019,-0.0626392452415914)
--(axis cs:0.018018018018018,-0.0694820665769541)
--(axis cs:0.017017017017017,-0.0763834237607788)
--(axis cs:0.016016016016016,-0.0833423550309978)
--(axis cs:0.015015015015015,-0.0903577992581349)
--(axis cs:0.014014014014014,-0.0974285845797115)
--(axis cs:0.013013013013013,-0.104553413285648)
--(axis cs:0.012012012012012,-0.11173084085821)
--(axis cs:0.011011011011011,-0.118959245557778)
--(axis cs:0.01001001001001,-0.12623678208112)
--(axis cs:0.00900900900900901,-0.133561307111148)
--(axis cs:0.00800800800800801,-0.140930252506341)
--(axis cs:0.00700700700700701,-0.148340394462512)
--(axis cs:0.00600600600600601,-0.155787399038382)
--(axis cs:0.005005005005005,-0.163264836594039)
--(axis cs:0.004004004004004,-0.170761759032104)
--(axis cs:0.003003003003003,-0.178255617806169)
--(axis cs:0.002002002002002,-0.185685398474554)
--(axis cs:0.001001001001001,-0.192792525840289)
--(axis cs:0,-0.197246052589124)
--cycle;

\addplot [semithick, black]
table {%
0 -0.201638961371948
0.001001001001001 -0.206372901140907
0.002002002002002 -0.211208516806091
0.003003003003003 -0.216144527407345
0.004004004004004 -0.221178269029725
0.005005005005005 -0.22630691993773
0.00600600600600601 -0.231527736414184
0.00700700700700701 -0.236836722332566
0.00800800800800801 -0.242228389038826
0.00900900900900901 -0.247697733554856
0.01001001001001 -0.253241525859147
0.011011011011011 -0.258859748388476
0.012012012012012 -0.264554463879582
0.013013013013013 -0.270328328481138
0.014014014014014 -0.276184847562839
0.015015015015015 -0.282127278032423
0.016016016016016 -0.288157917334914
0.017017017017017 -0.294279639323543
0.018018018018018 -0.300495260966525
0.019019019019019 -0.30680756348056
0.02002002002002 -0.31321859029878
0.021021021021021 -0.319728390927598
0.022022022022022 -0.326336273878326
0.023023023023023 -0.333041740837648
0.024024024024024 -0.339842803330458
0.025025025025025 -0.346737374290385
0.026026026026026 -0.353723018593354
0.027027027027027 -0.360796661948998
0.028028028028028 -0.367953993892349
0.029029029029029 -0.375188464851298
0.03003003003003 -0.382493886338995
0.031031031031031 -0.389864819455757
0.032032032032032 -0.397296114690457
0.033033033033033 -0.404782049429514
0.034034034034034 -0.412316932073788
0.035035035035035 -0.419895876594483
0.036036036036036 -0.427513880357327
0.037037037037037 -0.43516485657139
0.038038038038038 -0.442844376741959
0.039039039039039 -0.450549087949413
0.04004004004004 -0.458276440922011
0.041041041041041 -0.466026261602218
0.042042042042042 -0.473799981119065
0.043043043043043 -0.48159904314416
0.044044044044044 -0.489424223300461
0.045045045045045 -0.497276845569078
0.046046046046046 -0.505157689674458
0.047047047047047 -0.513067234000045
0.048048048048048 -0.521004824736548
0.049049049049049 -0.528968581606691
0.05005005005005 -0.536958686275814
0.0510510510510511 -0.544978046897523
0.0520520520520521 -0.553029639279357
0.0530530530530531 -0.561116624489135
0.0540540540540541 -0.569240993048646
0.0550550550550551 -0.577404639736748
0.0560560560560561 -0.585609566317998
0.0570570570570571 -0.593856176165114
0.0580580580580581 -0.602142108254168
0.0590590590590591 -0.610464063664968
0.0600600600600601 -0.6188192840968
0.0610610610610611 -0.627207675339441
0.0620620620620621 -0.635631663335459
0.0630630630630631 -0.644093330988195
0.0640640640640641 -0.652594644874559
0.0650650650650651 -0.66113727369101
0.0660660660660661 -0.669721996185123
0.0670670670670671 -0.678350188330047
0.0680680680680681 -0.687021262231788
0.0690690690690691 -0.695732911555574
0.0700700700700701 -0.70448142607046
0.0710710710710711 -0.71326350953219
0.0720720720720721 -0.722076737874155
0.0730730730730731 -0.730919872582392
0.0740740740740741 -0.739790743914832
0.0750750750750751 -0.748687211723302
0.0760760760760761 -0.757609742901876
0.0770770770770771 -0.766559338811828
0.0780780780780781 -0.775534319911017
0.0790790790790791 -0.784529325679091
0.0800800800800801 -0.793537231741711
0.0810810810810811 -0.802550842975226
0.0820820820820821 -0.811562472865999
0.0830830830830831 -0.820565326335457
0.0840840840840841 -0.829553399711909
0.0850850850850851 -0.838520817088685
0.0860860860860861 -0.847460877655445
0.0870870870870871 -0.85636614520878
0.0880880880880881 -0.865230672330306
0.0890890890890891 -0.874050206353591
0.0900900900900901 -0.882821695994958
0.0910910910910911 -0.891542679668231
0.0920920920920921 -0.900210900264505
0.0930930930930931 -0.908824667205275
0.0940940940940941 -0.91738173264907
0.0950950950950951 -0.925879211188693
0.0960960960960961 -0.934314079922339
0.0970970970970971 -0.942683927411791
0.0980980980980981 -0.950985605931685
0.0990990990990991 -0.959213730752526
0.1001001001001 -0.967361751753545
0.101101101101101 -0.975423898094855
0.102102102102102 -0.983394686903967
0.103103103103103 -0.991267904037727
0.104104104104104 -0.999038669391733
0.105105105105105 -1.00670109219772
0.106106106106106 -1.01424798590601
0.107107107107107 -1.02167071533583
0.108108108108108 -1.02896139095428
0.109109109109109 -1.03611270193738
0.11011011011011 -1.04311801051972
0.111111111111111 -1.04996997976584
0.112112112112112 -1.05666162266641
0.113113113113113 -1.06318664232263
0.114114114114114 -1.06953914877787
0.115115115115115 -1.07571433230406
0.116116116116116 -1.08170681999287
0.117117117117117 -1.08750979411924
0.118118118118118 -1.09311420522102
0.119119119119119 -1.09851003914664
0.12012012012012 -1.10368667066125
0.121121121121121 -1.10863192975509
0.122122122122122 -1.11333397525682
0.123123123123123 -1.11778171663937
0.124124124124124 -1.12196465971011
0.125125125125125 -1.12587483239555
0.126126126126126 -1.1295049408879
0.127127127127127 -1.13284875580802
0.128128128128128 -1.13589980275632
0.129129129129129 -1.13865288995616
0.13013013013013 -1.14110423060649
0.131131131131131 -1.14324739960495
0.132132132132132 -1.14507489321089
0.133133133133133 -1.14658123742872
0.134134134134134 -1.14776330109899
0.135135135135135 -1.14861969832636
0.136136136136136 -1.14915049245511
0.137137137137137 -1.14935761271274
0.138138138138138 -1.1492431153522
0.139139139139139 -1.14880931438523
0.14014014014014 -1.14805947193628
0.141141141141141 -1.14699521227062
0.142142142142142 -1.14561869653266
0.143143143143143 -1.14393397101964
0.144144144144144 -1.14194664856292
0.145145145145145 -1.13966363221702
0.146146146146146 -1.13709362878323
0.147147147147147 -1.13424650214805
0.148148148148148 -1.13113216766132
0.149149149149149 -1.12776019119007
0.15015015015015 -1.12413956239629
0.151151151151151 -1.12028071896325
0.152152152152152 -1.11619610107468
0.153153153153153 -1.11189860355483
0.154154154154154 -1.10740143762011
0.155155155155155 -1.102716863205
0.156156156156156 -1.0978558958403
0.157157157157157 -1.09282905574374
0.158158158158158 -1.08764711801473
0.159159159159159 -1.08232110431842
0.16016016016016 -1.07686338123841
0.161161161161161 -1.07128723663297
0.162162162162162 -1.06560601599558
0.163163163163163 -1.05983071741921
0.164164164164164 -1.0539708363619
0.165165165165165 -1.04803459956416
0.166166166166166 -1.04203121286263
0.167167167167167 -1.03597011825311
0.168168168168168 -1.02985948793746
0.169169169169169 -1.02370563248424
0.17017017017017 -1.01751420256625
0.171171171171171 -1.01129090386798
0.172172172172172 -1.00504335361058
0.173173173173173 -0.998779210064538
0.174174174174174 -0.992507033227087
0.175175175175175 -0.986234166700041
0.176176176176176 -0.979966347709116
0.177177177177177 -0.973708371367243
0.178178178178178 -0.967465081079658
0.179179179179179 -0.961240145294201
0.18018018018018 -0.955036463273415
0.181181181181181 -0.94885693121338
0.182182182182182 -0.942703794938515
0.183183183183183 -0.936578748327703
0.184184184184184 -0.930482312270613
0.185185185185185 -0.924415973340606
0.186186186186186 -0.918381411955575
0.187187187187187 -0.912381277316906
0.188188188188188 -0.906416228646463
0.189189189189189 -0.900485172557366
0.19019019019019 -0.894586547803813
0.191191191191191 -0.888718975680254
0.192192192192192 -0.882881758523262
0.193193193193193 -0.877074223747909
0.194194194194194 -0.871295833486315
0.195195195195195 -0.865544645391314
0.196196196196196 -0.859819882235722
0.197197197197197 -0.854120708059733
0.198198198198198 -0.848445673805583
0.199199199199199 -0.84279281281269
0.2002002002002 -0.837158982252525
0.201201201201201 -0.831540901668533
0.202202202202202 -0.825935083354228
0.203203203203203 -0.820337024509715
0.204204204204204 -0.814741855143261
0.205205205205205 -0.809144325024214
0.206206206206206 -0.803539144092645
0.207207207207207 -0.797922552278838
0.208208208208208 -0.792290703078861
0.209209209209209 -0.786638440846798
0.21021021021021 -0.780959515375626
0.211211211211211 -0.775247512560048
0.212212212212212 -0.769495111648114
0.213213213213213 -0.76369500599691
0.214214214214214 -0.757841358692331
0.215215215215215 -0.751927895543552
0.216216216216216 -0.745946835020995
0.217217217217217 -0.739891121681981
0.218218218218218 -0.733754442964834
0.219219219219219 -0.727532079588607
0.22022022022022 -0.721221321796605
0.221221221221221 -0.714820372609555
0.222222222222222 -0.708329692900622
0.223223223223223 -0.701751881425146
0.224224224224224 -0.695088852768947
0.225225225225225 -0.688341012985769
0.226226226226226 -0.6815067416689
0.227227227227227 -0.674584868127754
0.228228228228228 -0.667576547303264
0.229229229229229 -0.660484957368396
0.23023023023023 -0.653314034914659
0.231231231231231 -0.646068156785584
0.232232232232232 -0.638750596756658
0.233233233233233 -0.63136592997367
0.234234234234234 -0.623920397964877
0.235235235235235 -0.61642060272502
0.236236236236236 -0.608872874887207
0.237237237237237 -0.601282080828819
0.238238238238238 -0.593652367740471
0.239239239239239 -0.585988549221722
0.24024024024024 -0.578294114836835
0.241241241241241 -0.570569609767075
0.242242242242242 -0.562816584212403
0.243243243243243 -0.555038271304938
0.244244244244244 -0.547239099179814
0.245245245245245 -0.539422414710808
0.246246246246246 -0.531591989869767
0.247247247247247 -0.523751638116258
0.248248248248248 -0.515904549251629
0.249249249249249 -0.508052414401019
0.25025025025025 -0.500194368464947
0.251251251251251 -0.492328758949422
0.252252252252252 -0.484454232518749
0.253253253253253 -0.476569255858012
0.254254254254254 -0.468670502942413
0.255255255255255 -0.460753447614857
0.256256256256256 -0.452814422271075
0.257257257257257 -0.444849781779081
0.258258258258258 -0.436855064413906
0.259259259259259 -0.428827543608999
0.26026026026026 -0.420765998395202
0.261261261261261 -0.412670227458896
0.262262262262262 -0.404540753388032
0.263263263263263 -0.396378657134441
0.264264264264264 -0.388184769069587
0.265265265265265 -0.379960206005946
0.266266266266266 -0.371705947995865
0.267267267267267 -0.363422800228045
0.268268268268268 -0.355110704910331
0.269269269269269 -0.346769830718564
0.27027027027027 -0.338400782161098
0.271271271271271 -0.330004557359365
0.272272272272272 -0.321582751112731
0.273273273273273 -0.313135370111792
0.274274274274274 -0.304660532369679
0.275275275275275 -0.296156279515809
0.276276276276276 -0.287621910353431
0.277277277277277 -0.279057953151819
0.278278278278278 -0.270465712402477
0.279279279279279 -0.261845961954411
0.28028028028028 -0.253198269427029
0.281281281281281 -0.244523392977468
0.282282282282282 -0.235823918917861
0.283283283283283 -0.227103511056879
0.284284284284284 -0.218367203980765
0.285285285285285 -0.209619946442709
0.286286286286286 -0.200865791595987
0.287287287287287 -0.192107476424394
0.288288288288288 -0.183347770207708
0.289289289289289 -0.174591050063631
0.29029029029029 -0.165842868756718
0.291291291291291 -0.157109589677675
0.292292292292292 -0.148399661077531
0.293293293293293 -0.139723845329897
0.294294294294294 -0.131094143859345
0.295295295295295 -0.122522405815867
0.296296296296296 -0.114020891484015
0.297297297297297 -0.105602290428295
0.298298298298298 -0.097278116055372
0.299299299299299 -0.0890593552460972
0.3003003003003 -0.0809575815654168
0.301301301301301 -0.0729844631254125
0.302302302302302 -0.065150115600844
0.303303303303303 -0.0574629733372558
0.304304304304304 -0.0499312041448128
0.305305305305305 -0.0425631029985537
0.306306306306306 -0.0353667289488798
0.307307307307307 -0.0283496375324645
0.308308308308308 -0.0215193970063995
0.309309309309309 -0.0148850994203815
0.31031031031031 -0.0084579135023502
0.311311311311311 -0.00225056329894671
0.312312312312312 0.00372388880753124
0.313313313313313 0.00945177930838398
0.314314314314314 0.0149199967995644
0.315315315315315 0.0201153997239043
0.316316316316316 0.0250271549264746
0.317317317317317 0.0296455882324983
0.318318318318318 0.0339608109149106
0.319319319319319 0.0379642949916391
0.32032032032032 0.0416488927423201
0.321321321321321 0.0450085547305672
0.322322322322322 0.0480384929647537
0.323323323323323 0.0507331097758363
0.324324324324324 0.0530892142871135
0.325325325325325 0.0551053817842052
0.326326326326326 0.0567802784903682
0.327327327327327 0.0581155136435002
0.328328328328328 0.0591149160503594
0.329329329329329 0.059783206916432
0.33033033033033 0.0601245121298113
0.331331331331331 0.0601448213402749
0.332332332332332 0.0598505443819314
0.333333333333333 0.0592461717368386
0.334334334334334 0.0583338045937337
0.335335335335335 0.0571169348174824
0.336336336336336 0.0556003906256632
0.337337337337337 0.0537872977562685
0.338338338338338 0.0516794484602381
0.339339339339339 0.0492797316129828
0.34034034034034 0.0465904919838893
0.341341341341341 0.0436145405496274
0.342342342342342 0.040355760293648
0.343343343343343 0.0368195043819674
0.344344344344344 0.0330109754524913
0.345345345345345 0.0289350847856387
0.346346346346346 0.0245968411247414
0.347347347347347 0.0200006771951458
0.348348348348348 0.0151512070823541
0.349349349349349 0.0100543943946651
0.35035035035035 0.00471640561264058
0.351351351351351 -0.000856334472975701
0.352352352352352 -0.00665716620608087
0.353353353353353 -0.0126796287568659
0.354354354354354 -0.018916681632989
0.355355355355355 -0.0253615312122569
0.356356356356356 -0.0320084731920037
0.357357357357357 -0.0388498002828818
0.358358358358358 -0.0458768625493722
0.359359359359359 -0.0530809737724608
0.36036036036036 -0.0604511073917521
0.361361361361361 -0.0679765413861683
0.362362362362362 -0.0756469160416921
0.363363363363363 -0.0834509880225242
0.364364364364364 -0.0913741827011872
0.365365365365365 -0.0994014698013954
0.366366366366366 -0.107517585751195
0.367367367367367 -0.115707344556844
0.368368368368368 -0.123956973396988
0.369369369369369 -0.132253309651009
0.37037037037037 -0.140583233469412
0.371371371371371 -0.148935774901208
0.372372372372372 -0.157302493115782
0.373373373373373 -0.165677966306219
0.374374374374374 -0.174057258473967
0.375375375375375 -0.182434095725277
0.376376376376376 -0.190802705021825
0.377377377377377 -0.199157560462226
0.378378378378378 -0.207491264117866
0.379379379379379 -0.215795749369577
0.38038038038038 -0.224062644674995
0.381381381381381 -0.23228310262282
0.382382382382382 -0.240449817878345
0.383383383383383 -0.248555413825824
0.384384384384384 -0.256591014187956
0.385385385385385 -0.264547211172713
0.386386386386386 -0.272414894778265
0.387387387387387 -0.280184515107104
0.388388388388388 -0.287847444666846
0.389389389389389 -0.295396966269701
0.39039039039039 -0.302827025919904
0.391391391391391 -0.310131049572238
0.392392392392392 -0.317302704733353
0.393393393393393 -0.32433605808223
0.394394394394394 -0.331224755745548
0.395395395395395 -0.337962474775398
0.396396396396396 -0.344543452242906
0.397397397397397 -0.350963169854607
0.398398398398398 -0.357218626592454
0.399399399399399 -0.363307304103613
0.4004004004004 -0.369226515522594
0.401401401401401 -0.374972644927566
0.402402402402402 -0.380543022055262
0.403403403403403 -0.385936589480874
0.404404404404404 -0.391153922655564
0.405405405405405 -0.396196414887833
0.406406406406406 -0.401065936502534
0.407407407407407 -0.405764919746944
0.408408408408408 -0.410296781185735
0.409409409409409 -0.41466404965054
0.41041041041041 -0.418867017838641
0.411411411411411 -0.422905451250486
0.412412412412412 -0.426778670765446
0.413413413413413 -0.430485808384998
0.414414414414414 -0.434025517459132
0.415415415415415 -0.437397220625676
0.416416416416416 -0.440601671986168
0.417417417417417 -0.443640376746712
0.418418418418418 -0.446514529525111
0.419419419419419 -0.449224565362868
0.42042042042042 -0.451770287731808
0.421421421421421 -0.454152723230063
0.422422422422422 -0.456373916445872
0.423423423423423 -0.458434874122213
0.424424424424424 -0.460335734740384
0.425425425425425 -0.462076126532115
0.426426426426426 -0.463655152383979
0.427427427427427 -0.465071330921088
0.428428428428428 -0.466325138851335
0.429429429429429 -0.467418412691312
0.43043043043043 -0.468353074583086
0.431431431431431 -0.46913121500842
0.432432432432432 -0.469754221091448
0.433433433433433 -0.47022127658708
0.434434434434434 -0.470532335940552
0.435435435435435 -0.470690409608329
0.436436436436436 -0.470700591505242
0.437437437437437 -0.470569058066289
0.438438438438438 -0.470302591818034
0.439439439439439 -0.469907223281361
0.44044044044044 -0.469387947157199
0.441441441441441 -0.468749997117577
0.442442442442442 -0.467998197942474
0.443443443443443 -0.467137248829109
0.444444444444444 -0.466173902955933
0.445445445445445 -0.465116850749439
0.446446446446446 -0.463975645915365
0.447447447447447 -0.462758462445108
0.448448448448448 -0.461472004618881
0.449449449449449 -0.460121822164288
0.45045045045045 -0.45871327179402
0.451451451451451 -0.457252875371144
0.452452452452452 -0.455746269026832
0.453453453453453 -0.454197753326839
0.454454454454454 -0.452609714133222
0.455455455455455 -0.450982759662755
0.456456456456456 -0.449314952595978
0.457457457457457 -0.447603419445055
0.458458458458458 -0.445846378830545
0.459459459459459 -0.444043252378668
0.46046046046046 -0.442194268287432
0.461461461461461 -0.440301515457473
0.462462462462462 -0.438367267331121
0.463463463463463 -0.436392703519659
0.464464464464464 -0.434377913452124
0.465465465465465 -0.432322570286452
0.466466466466466 -0.43022692264187
0.467467467467467 -0.428092091230879
0.468468468468468 -0.42592084730906
0.469469469469469 -0.423716136991356
0.47047047047047 -0.42147825891701
0.471471471471471 -0.419207243712644
0.472472472472472 -0.416903946700595
0.473473473473473 -0.414570212091212
0.474474474474474 -0.412206669786294
0.475475475475475 -0.409814453792553
0.476476476476476 -0.407394109121274
0.477477477477477 -0.404945762668181
0.478478478478478 -0.402467915252614
0.479479479479479 -0.399960936547757
0.48048048048048 -0.397425421895102
0.481481481481481 -0.394861789344782
0.482482482482482 -0.392269924887793
0.483483483483483 -0.389648509027782
0.484484484484485 -0.386996335946177
0.485485485485485 -0.384313430213427
0.486486486486486 -0.381600490943369
0.487487487487487 -0.378859530964162
0.488488488488488 -0.376091467311476
0.48948948948949 -0.373295209937903
0.49049049049049 -0.370469186122094
0.491491491491491 -0.367613883098274
0.492492492492492 -0.364730702581074
0.493493493493493 -0.361821081522677
0.494494494494495 -0.358886241194607
0.495495495495495 -0.355927712713578
0.496496496496497 -0.352945543179379
0.497497497497497 -0.349939793228578
0.498498498498498 -0.346910002126758
0.4994994994995 -0.34385512071206
0.500500500500501 -0.340774337484892
0.501501501501502 -0.337666974934007
0.502502502502503 -0.334532441397147
0.503503503503503 -0.331370796363746
0.504504504504504 -0.328181491006386
0.505505505505506 -0.324964039933648
0.506506506506507 -0.321718864639567
0.507507507507508 -0.318446412319765
0.508508508508508 -0.315145674794495
0.509509509509509 -0.311817377621254
0.510510510510511 -0.308463186279484
0.511511511511512 -0.305084337605239
0.512512512512513 -0.301679936888888
0.513513513513513 -0.298248613439219
0.514514514514514 -0.29479131580469
0.515515515515516 -0.29131217619037
0.516516516516517 -0.287817548233778
0.517517517517518 -0.284313469845394
0.518518518518518 -0.280804699893694
0.519519519519519 -0.277294952741285
0.520520520520521 -0.273786311726504
0.521521521521522 -0.270280106344435
0.522522522522523 -0.266777360984441
0.523523523523523 -0.263276587098804
0.524524524524524 -0.259774438789871
0.525525525525526 -0.256265719083865
0.526526526526527 -0.252745313344669
0.527527527527528 -0.249207659028111
0.528528528528528 -0.245647039999213
0.529529529529529 -0.242058144802083
0.530530530530531 -0.238435751548011
0.531531531531532 -0.234775148570976
0.532532532532533 -0.231071452665393
0.533533533533533 -0.227318532223457
0.534534534534534 -0.223510530239453
0.535535535535536 -0.219642570658534
0.536536536536537 -0.215709496454047
0.537537537537538 -0.21170614091181
0.538538538538539 -0.207627605591467
0.539539539539539 -0.203471080422387
0.540540540540541 -0.19923376699323
0.541541541541542 -0.194913898377375
0.542542542542543 -0.190513410062766
0.543543543543544 -0.186035805208479
0.544544544544544 -0.181485129635994
0.545545545545546 -0.176864268785675
0.546546546546547 -0.172176756610397
0.547547547547548 -0.167426610864374
0.548548548548549 -0.16261737608247
0.54954954954955 -0.157753936556973
0.550550550550551 -0.152843323239112
0.551551551551552 -0.147893750695901
0.552552552552553 -0.142915173100057
0.553553553553554 -0.137917017393598
0.554554554554555 -0.132908545674909
0.555555555555556 -0.127898011177314
0.556556556556557 -0.12289321800764
0.557557557557558 -0.1179013333353
0.558558558558559 -0.112928633745785
0.55955955955956 -0.107982098290897
0.560560560560561 -0.103067699519297
0.561561561561562 -0.098190396858532
0.562562562562563 -0.0933548656243425
0.563563563563564 -0.0885659039378459
0.564564564564565 -0.083828500425337
0.565565565565566 -0.0791474871214043
0.566566566566567 -0.0745265658705354
0.567567567567568 -0.0699684494963102
0.568568568568569 -0.0654751387887436
0.56956956956957 -0.0610495498763915
0.570570570570571 -0.0566955677048156
0.571571571571572 -0.0524179091368681
0.572572572572573 -0.0482192900735194
0.573573573573574 -0.0440988089809703
0.574574574574575 -0.040054460288324
0.575575575575576 -0.0360839765871308
0.576576576576577 -0.0321857583474038
0.577577577577578 -0.0283587642054308
0.578578578578579 -0.0246032835941506
0.57957957957958 -0.0209182752814692
0.580580580580581 -0.0173015750179583
0.581581581581582 -0.0137515287442126
0.582582582582583 -0.0102670453544974
0.583583583583584 -0.00684466178602824
0.584584584584585 -0.0034781628768244
0.585585585585586 -0.000160697682469818
0.586586586586587 0.00311502041026812
0.587587587587588 0.00635656415746547
0.588588588588589 0.00957119933378744
0.58958958958959 0.0127657907652793
0.590590590590591 0.0159475583107015
0.591591591591592 0.0191266525580432
0.592592592592593 0.0223129899693194
0.593593593593594 0.0255155023923777
0.594594594594595 0.028743568496078
0.595595595595596 0.0320052117330989
0.596596596596597 0.0353075925788682
0.597597597597598 0.0386581103849756
0.598598598598599 0.0420641971296337
0.5995995995996 0.0455322376194071
0.600600600600601 0.0490661797050557
0.601601601601602 0.0526675052410121
0.602602602602603 0.0563362269976048
0.603603603603604 0.060073124984211
0.604604604604605 0.0638795523835827
0.605605605605606 0.0677563981262501
0.606606606606607 0.0717040958701654
0.607607607607608 0.0757218115318173
0.608608608608609 0.0798064687009364
0.60960960960961 0.0839551530366536
0.610610610610611 0.088166662707218
0.611611611611612 0.0924407509842876
0.612612612612613 0.0967754872968845
0.613613613613614 0.101166480551433
0.614614614614615 0.105608141895629
0.615615615615616 0.11009447224558
0.616616616616617 0.114619789791457
0.617617617617618 0.119179452112034
0.618618618618619 0.123769824267674
0.61961961961962 0.128388341657767
0.620620620620621 0.133034671099318
0.621621621621622 0.13771061732594
0.622622622622623 0.142417153038394
0.623623623623624 0.147153819295954
0.624624624624625 0.151920613810495
0.625625625625626 0.156717992206502
0.626626626626627 0.161546437035175
0.627627627627628 0.166404908573457
0.628628628628629 0.171291264934587
0.62962962962963 0.176202276906146
0.630630630630631 0.18113579200173
0.631631631631632 0.186090590910211
0.632632632632633 0.191065004461239
0.633633633633634 0.196058025456318
0.634634634634635 0.201068720152263
0.635635635635636 0.206094979173336
0.636636636636637 0.211134139254479
0.637637637637638 0.216183534237189
0.638638638638639 0.221241397330545
0.63963963963964 0.226306881563818
0.640640640640641 0.231379983879849
0.641641641641642 0.236460550859072
0.642642642642643 0.24154738513855
0.643643643643644 0.246639820746726
0.644644644644645 0.25173867459789
0.645645645645646 0.256843707782004
0.646646646646647 0.261953420612153
0.647647647647648 0.267066299399828
0.648648648648649 0.272179861972812
0.64964964964965 0.277292838647117
0.650650650650651 0.282403708319227
0.651651651651652 0.287511373611935
0.652652652652653 0.292615226819626
0.653653653653654 0.29771333640717
0.654654654654655 0.302803434734938
0.655655655655656 0.307883922911167
0.656656656656657 0.312953170734424
0.657657657657658 0.318012240855988
0.658658658658659 0.323062961892021
0.65965965965966 0.328107342499172
0.660660660660661 0.333147018320613
0.661661661661662 0.338183970924029
0.662662662662663 0.343220716288684
0.663663663663664 0.348259924497619
0.664664664664665 0.353302893627259
0.665665665665666 0.358350753039859
0.666666666666667 0.363403794780533
0.667667667667668 0.368460763910944
0.668668668668669 0.373520597408823
0.66966966966967 0.378583499004422
0.670670670670671 0.383650730768125
0.671671671671672 0.388723619305463
0.672672672672673 0.393800745414107
0.673673673673674 0.398880802513896
0.674674674674675 0.403962334569438
0.675675675675676 0.409043812257452
0.676676676676677 0.414124838071697
0.677677677677678 0.419204688288988
0.678678678678679 0.424282931212015
0.67967967967968 0.429359998930033
0.680680680680681 0.434436198732486
0.681681681681682 0.439511890889559
0.682682682682683 0.444586748695819
0.683683683683684 0.44965949806556
0.684684684684685 0.454728264991953
0.685685685685686 0.45979048421568
0.686686686686687 0.464843510019543
0.687687687687688 0.469885697280934
0.688688688688689 0.474914663442205
0.68968968968969 0.479929359125855
0.690690690690691 0.484928214439758
0.691691691691692 0.489909913508732
0.692692692692693 0.494872742099763
0.693693693693694 0.49981546739463
0.694694694694695 0.504737627188305
0.695695695695696 0.509637412692416
0.696696696696697 0.514511447908438
0.697697697697698 0.519355845720013
0.698698698698699 0.524166905250199
0.6996996996997 0.528941499844588
0.700700700700701 0.53367718337125
0.701701701701702 0.538371485028689
0.702702702702703 0.543024156407312
0.703703703703704 0.547635547670648
0.704704704704705 0.552205679924168
0.705705705705706 0.556732919006797
0.706706706706707 0.561215629622645
0.707707707707708 0.565651348249254
0.708708708708709 0.57003637998214
0.70970970970971 0.574366923648027
0.710710710710711 0.578640243484583
0.711711711711712 0.582853844827621
0.712712712712713 0.587005723281881
0.713713713713714 0.591093597169554
0.714714714714715 0.595115152790349
0.715715715715716 0.599068247268923
0.716716716716717 0.602949848506182
0.717717717717718 0.606757198648767
0.718718718718719 0.610487881769743
0.71971971971972 0.614139177000796
0.720720720720721 0.617708805371826
0.721721721721722 0.621193806999894
0.722722722722723 0.624591776541414
0.723723723723724 0.627900184181315
0.724724724724725 0.631117154215025
0.725725725725726 0.634242448832667
0.726726726726727 0.63727637131524
0.727727727727728 0.640218890225291
0.728728728728729 0.643069768874404
0.72972972972973 0.645829637965682
0.730730730730731 0.648498796828786
0.731731731731732 0.651076948978496
0.732732732732733 0.653563756043581
0.733733733733734 0.655957363130567
0.734734734734735 0.658254397725405
0.735735735735736 0.660452116293925
0.736736736736737 0.662548444604797
0.737737737737738 0.664542450245949
0.738738738738739 0.666431910371341
0.73973973973974 0.668214409270246
0.740740740740741 0.669887581164178
0.741741741741742 0.67144821086277
0.742742742742743 0.6728921441292
0.743743743743744 0.67421496379034
0.744744744744745 0.675412255094327
0.745745745745746 0.676480458157225
0.746746746746747 0.677416703354142
0.747747747747748 0.678218208280913
0.748748748748749 0.678884198490646
0.74974974974975 0.679416663067852
0.750750750750751 0.679818424728228
0.751751751751752 0.680092848342605
0.752752752752753 0.680244282449342
0.753753753753754 0.680275857895026
0.754754754754755 0.680192003935884
0.755755755755756 0.679999218196229
0.756756756756757 0.679705401604191
0.757757757757758 0.679319258222679
0.758758758758759 0.678848530259354
0.75975975975976 0.678298362013854
0.760760760760761 0.677670964908953
0.761761761761762 0.676967477780573
0.762762762762763 0.676189340076799
0.763763763763764 0.675336762561654
0.764764764764765 0.674408622674982
0.765765765765766 0.673404243198964
0.766766766766767 0.67232414639151
0.767767767767768 0.671169449185234
0.768768768768769 0.669943658118206
0.76976976976977 0.668651750206301
0.770770770770771 0.667296716828948
0.771771771771772 0.665880262082226
0.772772772772773 0.664404868498953
0.773773773773774 0.662873631645463
0.774774774774775 0.661289052046228
0.775775775775776 0.659652934646907
0.776776776776777 0.657964913250133
0.777777777777778 0.656222491258776
0.778778778778779 0.654422474164356
0.77977977977978 0.652561891775986
0.780780780780781 0.650638429509411
0.781781781781782 0.648649100125845
0.782782782782783 0.646590025993386
0.783783783783784 0.64445624268988
0.784784784784785 0.642242660255666
0.785785785785786 0.639945980963903
0.786786786786787 0.637565357137215
0.787787787787788 0.635100789407143
0.788788788788789 0.632551273459162
0.78978978978979 0.62991552266648
0.790790790790791 0.627191171671307
0.791791791791792 0.624373771949439
0.792792792792793 0.621458162971882
0.793793793793794 0.618438670991076
0.794794794794795 0.615310544244708
0.795795795795796 0.612070159972276
0.796796796796797 0.608712008076355
0.797797797797798 0.605229620234727
0.798798798798799 0.601615661295112
0.7997997997998 0.597863661171637
0.800800800800801 0.593968115939843
0.801801801801802 0.589921944395109
0.802802802802803 0.585717716686758
0.803803803803804 0.581349065762483
0.804804804804805 0.576811452845063
0.805805805805806 0.572101551380054
0.806806806806807 0.567215161663669
0.807807807807808 0.562148699755348
0.808808808808809 0.55689879996236
0.80980980980981 0.551461838947057
0.810810810810811 0.545833080880205
0.811811811811812 0.540007796041808
0.812812812812813 0.533981765017286
0.813813813813814 0.527750617890213
0.814814814814815 0.521311646157104
0.815815815815816 0.514662807232914
0.816816816816817 0.507801386440298
0.817817817817818 0.500724881464247
0.818818818818819 0.493431290184217
0.81981981981982 0.4859189760274
0.820820820820821 0.478187602859674
0.821821821821822 0.470236602686467
0.822822822822823 0.462065168207515
0.823823823823824 0.453672219320643
0.824824824824825 0.445056579955903
0.825825825825826 0.436217960967447
0.826826826826827 0.427157591421264
0.827827827827828 0.417877063352969
0.828828828828829 0.408377671751625
0.82982982982983 0.398662866820086
0.830830830830831 0.388738021907868
0.831831831831832 0.378608929883629
0.832832832832833 0.368282425612276
0.833833833833834 0.357766407806925
0.834834834834835 0.34706742015409
0.835835835835836 0.336191536542484
0.836836836836837 0.325144890710856
0.837837837837838 0.313933448828663
0.838838838838839 0.30256492973841
0.83983983983984 0.291046957425746
0.840840840840841 0.279385816009816
0.841841841841842 0.267585279460892
0.842842842842843 0.255646971830153
0.843843843843844 0.243571508013827
0.844844844844845 0.231359528320226
0.845845845845846 0.219014125318364
0.846846846846847 0.206539087501109
0.847847847847848 0.193936486049562
0.848848848848849 0.181209600289833
0.84984984984985 0.168362444533655
0.850850850850851 0.155399563083798
0.851851851851852 0.142324578773633
0.852852852852853 0.129140264087454
0.853853853853854 0.11585007728508
0.854854854854855 0.102457329844084
0.855855855855856 0.0889658828359278
0.856856856856857 0.0753805043713197
0.857857857857858 0.0617061988690661
0.858858858858859 0.0479484944814664
0.85985985985986 0.0341138068291887
0.860860860860861 0.0202092550393198
0.861861861861862 0.0062433431898897
0.862862862862863 -0.00777508876003552
0.863863863863864 -0.0218380676383275
0.864864864864865 -0.0359369302685252
0.865865865865866 -0.0500633196938012
0.866866866866867 -0.0642093596040453
0.867867867867868 -0.0783674871875409
0.868868868868869 -0.0925298319024229
0.86986986986987 -0.106688654836045
0.870870870870871 -0.120834787897323
0.871871871871872 -0.134960450009582
0.872872872872873 -0.149061545307866
0.873873873873874 -0.163136042304781
0.874874874874875 -0.177183254944876
0.875875875875876 -0.191204182262024
0.876876876876877 -0.205198668687938
0.877877877877878 -0.219166361609311
0.878878878878879 -0.233108054158773
0.87987987987988 -0.247026644533196
0.880880880880881 -0.260925500477678
0.881881881881882 -0.274809070121034
0.882882882882883 -0.288682106590101
0.883883883883884 -0.302546677690239
0.884884884884885 -0.316403418503579
0.885885885885886 -0.330251692588339
0.886886886886887 -0.344091352349576
0.887887887887888 -0.357920745166004
0.888888888888889 -0.3717374894992
0.88988988988989 -0.385539160474946
0.890890890890891 -0.399325267696903
0.891891891891892 -0.413096048433594
0.892892892892893 -0.426852828276
0.893893893893894 -0.440595947180519
0.894894894894895 -0.454324464947529
0.895895895895896 -0.46803642921711
0.896896896896897 -0.481729784956975
0.897897897897898 -0.495403451415339
0.898898898898899 -0.509056762600113
0.8998998998999 -0.522687749082241
0.900900900900901 -0.536292409445704
0.901901901901902 -0.549865740913524
0.902902902902903 -0.563403398659611
0.903903903903904 -0.57690423885649
0.904904904904905 -0.590367547738343
0.905905905905906 -0.603791079493477
0.906906906906907 -0.617171734872889
0.907907907907908 -0.630505258112994
0.908908908908909 -0.643784314016774
0.90990990990991 -0.657000630010482
0.910910910910911 -0.670146711600258
0.911911911911912 -0.68321444831144
0.912912912912913 -0.696195820432058
0.913913913913914 -0.709084323307928
0.914914914914915 -0.721874321028775
0.915915915915916 -0.734561243922673
0.916916916916917 -0.747139613281458
0.917917917917918 -0.75960234247087
0.918918918918919 -0.771940334803063
0.91991991991992 -0.784145729634766
0.920920920920921 -0.796212311664409
0.921921921921922 -0.80813538406466
0.922922922922923 -0.819910062570955
0.923923923923924 -0.831531151577818
0.924924924924925 -0.842991333669955
0.925925925925926 -0.854281578156242
0.926926926926927 -0.865391097343243
0.927927927927928 -0.876305791863728
0.928928928928929 -0.887011708494181
0.92992992992993 -0.897495473674963
0.930930930930931 -0.907744423590287
0.931931931931932 -0.917745660139526
0.932932932932933 -0.927485466657606
0.933933933933934 -0.93694832453474
0.934934934934935 -0.946120026852126
0.935935935935936 -0.954988884320473
0.936936936936937 -0.963545746469145
0.937937937937938 -0.971782433282222
0.938938938938939 -0.979691589107394
0.93993993993994 -0.987267135428892
0.940940940940941 -0.994505262431423
0.941941941941942 -1.00140416132808
0.942942942942943 -1.00796235970326
0.943943943943944 -1.01417859165556
0.944944944944945 -1.02005185884543
0.945945945945946 -1.02558290333035
0.946946946946947 -1.03077301709209
0.947947947947948 -1.03562336830956
0.948948948948949 -1.04013462048324
0.94994994994995 -1.04430676060414
0.950950950950951 -1.04813946894339
0.951951951951952 -1.05163300734924
0.952952952952953 -1.05478729962654
0.953953953953954 -1.05760200722773
0.954954954954955 -1.0600785603551
0.955955955955956 -1.062221585819
0.956956956956957 -1.06403818787006
0.957957957957958 -1.06553516655006
0.958958958958959 -1.06671885974506
0.95995995995996 -1.06759571679041
0.960960960960961 -1.06817178270308
0.961961961961962 -1.06845170338823
0.962962962962963 -1.06843968542797
0.963963963963964 -1.06814110677372
0.964964964964965 -1.06756235355789
0.965965965965966 -1.06670948482952
0.966966966966967 -1.06558842284213
0.967967967967968 -1.06420660987506
0.968968968968969 -1.0625724161968
0.96996996996997 -1.06069358310773
0.970970970970971 -1.05857762078789
0.971971971971972 -1.0562316333987
0.972972972972973 -1.05366099873099
0.973973973973974 -1.05086831573324
0.974974974974975 -1.04785423635506
0.975975975975976 -1.04462100665286
0.976976976976977 -1.04117391069284
0.977977977977978 -1.03752015713645
0.978978978978979 -1.03366726276939
0.97997997997998 -1.02962278184993
0.980980980980981 -1.02539397781263
0.981981981981982 -1.02098814528589
0.982982982982983 -1.01641282232506
0.983983983983984 -1.01167416412122
0.984984984984985 -1.00677838635117
0.985985985985986 -1.00173244254996
0.986986986986987 -0.996542689918413
0.987987987987988 -0.991215276366256
0.988988988988989 -0.985757286761312
0.98998998998999 -0.980176937225132
0.990990990990991 -0.974483076442168
0.991991991991992 -0.968684674807893
0.992992992992993 -0.962790318583209
0.993993993993994 -0.956807544374498
0.994994994994995 -0.950742702635384
0.995995995995996 -0.944601340261134
0.996996996996997 -0.938388041750381
0.997997997997998 -0.93210776892103
0.998998998998999 -0.925765663567998
1 -0.919366758091008
};
% \addlegendentry{Ground truth}
\addplot [semithick, blue]
table {%
0 -0.201685208055837
0.001001001001001 -0.201636769506626
0.002002002002002 -0.201529154617705
0.003003003003003 -0.201364394304859
0.004004004004004 -0.201144466915816
0.005005005005005 -0.200871299434542
0.00600600600600601 -0.20054676865966
0.00700700700700701 -0.200172702357493
0.00800800800800801 -0.199750880390272
0.00900900900900901 -0.199283035820029
0.01001001001001 -0.198770855988654
0.011011011011011 -0.198215983574635
0.012012012012012 -0.197620017626944
0.013013013013013 -0.196984514576557
0.014014014014014 -0.196310989226058
0.015015015015015 -0.195600915717794
0.016016016016016 -0.194855728481017
0.017017017017017 -0.194076823158449
0.018018018018018 -0.193265557512715
0.019019019019019 -0.192423252313026
0.02002002002002 -0.19155119220257
0.021021021021021 -0.190650626546968
0.022022022022022 -0.189722770264222
0.023023023023023 -0.188768804636523
0.024024024024024 -0.187789878104305
0.025025025025025 -0.186787107042908
0.026026026026026 -0.185761576522231
0.027027027027027 -0.184714341049701
0.028028028028028 -0.18364642529694
0.029029029029029 -0.182558824810444
0.03003003003003 -0.181452506706629
0.031031031031031 -0.180328410351556
0.032032032032032 -0.17918744802567
0.033033033033033 -0.178030505573853
0.034034034034034 -0.176858443041117
0.035035035035035 -0.175672095294222
0.036036036036036 -0.17447227262953
0.037037037037037 -0.173259761367367
0.038038038038038 -0.172035324433203
0.039039039039039 -0.170799701925896
0.04004004004004 -0.169553611673305
0.041041041041041 -0.168297749775516
0.042042042042042 -0.167032791135951
0.043043043043043 -0.16575938998062
0.044044044044044 -0.164478180365761
0.045045045045045 -0.163189776674114
0.046046046046046 -0.161894774100079
0.047047047047047 -0.160593749123983
0.048048048048048 -0.15928725997569
0.049049049049049 -0.157975847087791
0.05005005005005 -0.156660033538579
0.0510510510510511 -0.155340325485041
0.0520520520520521 -0.154017212586069
0.0530530530530531 -0.152691168416113
0.0540540540540541 -0.151362650869458
0.0550550550550551 -0.150032102555353
0.0560560560560561 -0.148699951184163
0.0570570570570571 -0.147366609944754
0.0580580580580581 -0.146032477873288
0.0590590590590591 -0.144697940213617
0.0600600600600601 -0.14336336876946
0.0610610610610611 -0.142029122248534
0.0620620620620621 -0.140695546598811
0.0630630630630631 -0.139362975337081
0.0640640640640641 -0.138031729869974
0.0650650650650651 -0.136702119807617
0.0660660660660661 -0.135374443270073
0.0670670670670671 -0.134048987186725
0.0680680680680681 -0.132726027588763
0.0690690690690691 -0.131405829894911
0.0700700700700701 -0.130088649190552
0.0710710710710711 -0.128774730500391
0.0720720720720721 -0.127464309054792
0.0730730730730731 -0.126157610549939
0.0740740740740741 -0.124854851401944
0.0750750750750751 -0.123556238995039
0.0760760760760761 -0.122261971923987
0.0770770770770771 -0.120972240230824
0.0780780780780781 -0.119687225636079
0.0790790790790791 -0.118407101764571
0.0800800800800801 -0.117132034365915
0.0810810810810811 -0.115862181529858
0.0820820820820821 -0.11459769389654
0.0830830830830831 -0.113338714861817
0.0840840840840841 -0.112085380777737
0.0850850850850851 -0.110837821148287
0.0860860860860861 -0.109596158820509
0.0870870870870871 -0.108360510171095
0.0880880880880881 -0.107130985288559
0.0890890890890891 -0.105907688151081
0.0900900900900901 -0.10469071680013
0.0910910910910911 -0.103480163509952
0.0920920920920921 -0.102276114953016
0.0930930930930931 -0.101078652361518
0.0940940940940941 -0.099887851685021
0.0950950950950951 -0.0987037837443302
0.0960960960960961 -0.0975265143816748
0.0970970970970971 -0.0963561046072946
0.0980980980980981 -0.0951926107425041
0.0990990990990991 -0.0940360845593184
0.1001001001001 -0.0928865734167195
0.101101101101101 -0.0917441203936387
0.102102102102102 -0.0906087644187329
0.103103103103103 -0.089480540397027
0.104104104104104 -0.0883594793334968
0.105105105105105 -0.0872456084536619
0.106106106106106 -0.0861389513212591
0.107107107107107 -0.0850395279530653
0.108108108108108 -0.0839473549309348
0.109109109109109 -0.082862445511119
0.11011011011011 -0.0817848097309308
0.111111111111111 -0.0807144545128172
0.112112112112112 -0.0796513837659027
0.113113113113113 -0.0785955984850623
0.114114114114114 -0.0775470968475848
0.115115115115115 -0.0765058743074828
0.116116116116116 -0.0754719236875089
0.117117117117117 -0.07444523526893
0.118118118118118 -0.0734257968791184
0.119119119119119 -0.0724135939770106
0.12012012012012 -0.0714086097364861
0.121121121121121 -0.0704108251277206
0.122122122122122 -0.0694202189965597
0.123123123123123 -0.0684367681419666
0.124124124124124 -0.0674604473915895
0.125125125125125 -0.0664912296754975
0.126126126126126 -0.0655290860981317
0.127127127127127 -0.0645739860085158
0.128128128128128 -0.0636258970687733
0.129129129129129 -0.0626847853209934
0.13013013013013 -0.0617506152524893
0.131131131131131 -0.060823349859491
0.132132132132132 -0.0599029507093153
0.133133133133133 -0.0589893780010517
0.134134134134134 -0.0580825906248061
0.135135135135135 -0.0571825462195396
0.136136136136136 -0.0562892012295433
0.137137137137137 -0.0554025109595841
0.138138138138138 -0.0545224296287613
0.139139139139139 -0.0536489104231079
0.14014014014014 -0.0527819055469747
0.141141141141141 -0.0519213662732302
0.142142142142142 -0.0510672429923128
0.143143143143143 -0.0502194852601672
0.144144144144144 -0.0493780418451003
0.145145145145145 -0.0485428607735874
0.146146146146146 -0.0477138893750624
0.147147147147147 -0.0468910743257229
0.148148148148148 -0.0460743616913815
0.149149149149149 -0.0452636969693933
0.15015015015015 -0.044459025129691
0.151151151151151 -0.0436602906549559
0.152152152152152 -0.042867437579954
0.153153153153153 -0.0420804095300675
0.154154154154154 -0.0412991497590472
0.155155155155155 -0.0405236011860165
0.156156156156156 -0.0397537064317516
0.157157157157157 -0.0389894078542674
0.158158158158158 -0.0382306475837343
0.159159159159159 -0.0374773675567509
0.16016016016016 -0.0367295095500025
0.161161161161161 -0.0359870152133254
0.162162162162162 -0.0352498261022075
0.163163163163163 -0.0345178837097451
0.164164164164164 -0.0337911294980851
0.165165165165165 -0.0330695049293724
0.166166166166166 -0.03235295149623
0.167167167167167 -0.0316414107517933
0.168168168168168 -0.0309348243393219
0.169169169169169 -0.0302331340214142
0.17017017017017 -0.029536281708844
0.171171171171171 -0.0288442094890457
0.172172172172172 -0.0281568596542673
0.173173173173173 -0.0274741747294148
0.174174174174174 -0.0267960974996102
0.175175175175175 -0.0261225710374836
0.176176176176176 -0.0254535387302228
0.177177177177177 -0.0247889443063998
0.178178178178178 -0.024128731862597
0.179179179179179 -0.0234728458898537
0.18018018018018 -0.0228212312999529
0.181181181181181 -0.0221738334515717
0.182182182182182 -0.0215305981763127
0.183183183183183 -0.0208914718046397
0.184184184184184 -0.0202564011917369
0.185185185185185 -0.0196253337433123
0.186186186186186 -0.0189982174413654
0.187187187187187 -0.0183750008699399
0.188188188188188 -0.0177556332408814
0.189189189189189 -0.0171400644196194
0.19019019019019 -0.0165282449509955
0.191191191191191 -0.0159201260851559
0.192192192192192 -0.0153156598035298
0.193193193193193 -0.0147147988449126
0.194194194194194 -0.0141174967316744
0.195195195195195 -0.0135237077961141
0.196196196196196 -0.0129333872069786
0.197197197197197 -0.0123464909961675
0.198198198198198 -0.0117629760856434
0.199199199199199 -0.0111828003145676
0.2002002002002 -0.0106059224666819
0.201201201201201 -0.0100323022979568
0.202202202202202 -0.00946190056452552
0.203203203203203 -0.00889467905092556
0.204204204204204 -0.0083306005986676
0.205205205205205 -0.00776962913515222
0.206206206206206 -0.00721172970295585
0.207207207207207 -0.00665686848950594
0.208208208208208 -0.00610501285716738
0.209209209209209 -0.00555613137376017
0.21021021021021 -0.00501019384353077
0.211211211211211 -0.0044671713385978
0.212212212212212 -0.0039270362308938
0.213213213213213 -0.00338976222462549
0.214214214214214 -0.00285532438927362
0.215215215215215 -0.00232369919315535
0.216216216216216 -0.00179486453757156
0.217217217217217 -0.00126879979156094
0.218218218218218 -0.000745485827284766
0.219219219219219 -0.000224905056065165
0.22022022022022 0.000292958534900156
0.221221221221221 0.000808119345122688
0.222222222222222 0.00132059012268297
0.223223223223223 0.00183038192534275
0.224224224224224 0.00233750408088297
0.225225225225225 0.00284196414664474
0.226226226226226 0.00334376786824605
0.227227227227227 0.00384291913745086
0.228228228228228 0.00433941994916289
0.229229229229229 0.0048332703575193
0.23023023023023 0.00532446843105623
0.231231231231231 0.0058130102069211
0.232232232232232 0.00629888964410225
0.233233233233233 0.0067820985756502
0.234234234234234 0.00726262665986038
0.235235235235235 0.00774046133039058
0.236236236236236 0.00821558774528228
0.237237237237237 0.00868798873485789
0.238238238238238 0.00915764474846325
0.239239239239239 0.00962453380002431
0.24024024024024 0.0100886314123884
0.241241241241241 0.0105499105604175
0.242242242242242 0.0110083416128016
0.243243243243243 0.0114638922725605
0.244244244244244 0.0119165275161997
0.245245245245245 0.0123662095314881
0.246246246246246 0.0128128976538216
0.247247247247247 0.0132565483011393
0.248248248248248 0.0136971149073564
0.249249249249249 0.0141345478542765
0.25025025025025 0.014568794401949
0.251251251251251 0.0149997986174318
0.252252252252252 0.0154275013019227
0.253253253253253 0.0158518399162199
0.254254254254254 0.0162727485044736
0.255255255255255 0.0166901576161858
0.256256256256256 0.0171039942264201
0.257257257257257 0.0175141816541794
0.258258258258258 0.0179206394789062
0.259259259259259 0.0183232834550664
0.26026026026026 0.0187220254247695
0.261261261261261 0.0191167732283819
0.262262262262262 0.0195074306130855
0.263263263263263 0.0198938971393386
0.264264264264264 0.0202760680851869
0.265265265265265 0.0206538343483806
0.266266266266266 0.0210270823462444
0.267267267267267 0.0213956939132535
0.268268268268268 0.0217595461962609
0.269269269269269 0.0221185115473271
0.27027027027027 0.0224724574140962
0.271271271271271 0.0228212462276643
0.272272272272272 0.0231647352878872
0.273273273273273 0.0235027766460682
0.274274274274274 0.0238352169849684
0.275275275275275 0.0241618974960839
0.276276276276276 0.0244826537541249
0.277277277277277 0.0247973155886409
0.278278278278278 0.0251057069527258
0.279279279279279 0.0254076457887405
0.28028028028028 0.0257029438909897
0.281281281281281 0.0259914067652835
0.282282282282282 0.0262728334853211
0.283283283283283 0.0265470165458217
0.284284284284284 0.0268137417123385
0.285285285285285 0.0270727878676812
0.286286286286286 0.0273239268548719
0.287287287287287 0.027566923316567
0.288288288288288 0.0278015345308604
0.289289289289289 0.0280275102433971
0.29029029029029 0.0282445924957152
0.291291291291291 0.0284525154497364
0.292292292292292 0.0286510052083236
0.293293293293293 0.0288397796318191
0.294294294294294 0.0290185481504822
0.295295295295295 0.0291870115727338
0.296296296296296 0.0293448618891238
0.297297297297297 0.0294917820719272
0.298298298298298 0.0296274458702774
0.299299299299299 0.0297515176007417
0.3003003003003 0.0298636519332441
0.301301301301301 0.0299634936722349
0.302302302302302 0.0300506775330088
0.303303303303303 0.0301248279130655
0.304304304304304 0.030185558658415
0.305305305305305 0.0302324728247131
0.306306306306306 0.0302651624331246
0.307307307307307 0.0302832082207996
0.308308308308308 0.0302861793858521
0.309309309309309 0.0302736333267237
0.31031031031031 0.0302451153758151
0.311311311311311 0.030200158527267
0.312312312312312 0.0301382831587648
0.313313313313313 0.0300589967472437
0.314314314314314 0.0299617935783674
0.315315315315315 0.0298461544496493
0.316316316316316 0.0297115463670824
0.317317317317317 0.0295574222351437
0.318318318318318 0.0293834041542335
0.319319319319319 0.0291898340720731
0.32032032032032 0.0289772231403441
0.321321321321321 0.0287460684252966
0.322322322322322 0.0284968532258065
0.323323323323323 0.02823004738483
0.324324324324324 0.0279461075944045
0.325325325325325 0.0276454776943259
0.326326326326326 0.0273285889646541
0.327327327327327 0.0269958604121699
0.328328328328328 0.0266476990509267
0.329329329329329 0.0262845001770204
0.33033033033033 0.0259066476377097
0.331331331331331 0.0255145140950125
0.332332332332332 0.0251084612839013
0.333333333333333 0.0246888402652198
0.334334334334334 0.0242559916734393
0.335335335335335 0.0238102459593741
0.336336336336336 0.0233519236279675
0.337337337337337 0.0228813354712653
0.338338338338338 0.0223987827966863
0.339339339339339 0.0219045576506967
0.34034034034034 0.0213989430380013
0.341341341341341 0.0208822131363503
0.342342342342342 0.0203546335070701
0.343343343343343 0.0198164613014178
0.344344344344344 0.0192679454628599
0.345345345345345 0.0187093269253732
0.346346346346346 0.0181408388078655
0.347347347347347 0.0175627066048101
0.348348348348348 0.0169751483731889
0.349349349349349 0.016378374915835
0.35035035035035 0.015772589961266
0.351351351351351 0.0151579903400959
0.352352352352352 0.0145347661581165
0.353353353353353 0.0139031009661292
0.354354354354354 0.0132631719266178
0.355355355355355 0.0126151499773418
0.356356356356356 0.011959199991935
0.357357357357357 0.0112954809375883
0.358358358358358 0.0106241460298994
0.359359359359359 0.00994534288496519
0.36036036036036 0.00925921366879762
0.361361361361361 0.00856589524413505
0.362362362362362 0.00786551931473021
0.363363363363363 0.00715821256718406
0.364364364364364 0.00644409681040132
0.365365365365365 0.00572328911274151
0.366366366366366 0.00499590193693216
0.367367367367367 0.00426204327282022
0.368368368368368 0.0035218167680281
0.369369369369369 0.00277532185658357
0.37037037037037 0.00202265388559212
0.371371371371371 0.0012639042400189
0.372372372372372 0.000499160465645016
0.373373373373373 -0.000271493609732496
0.374374374374374 -0.00104797775679571
0.375375375375375 -0.00183021522683139
0.376376376376376 -0.00261813263541916
0.377377377377377 -0.00341165984762601
0.378378378378378 -0.00421072986463839
0.379379379379379 -0.00501527871177462
0.38038038038038 -0.00582524532781347
0.381381381381381 -0.00664057145558009
0.382382382382382 -0.00746120153372729
0.383383383383383 -0.00828708258965488
0.384384384384384 -0.00911816413350352
0.385385385385385 -0.00995439805316997
0.386386386386386 -0.0107957385102787
0.387387387387387 -0.0116421418370578
0.388388388388388 -0.0124935664340559
0.389389389389389 -0.0133499726686469
0.39039039039039 -0.014211322774263
0.391391391391391 -0.0150775807502989
0.392392392392392 -0.0159487122626315
0.393393393393393 -0.0168246845446978
0.394394394394394 -0.0177054662990749
0.395395395395395 -0.0185910275995057
0.396396396396396 -0.0194813397933154
0.397397397397397 -0.0203763754041597
0.398398398398398 -0.0212761080350527
0.399399399399399 -0.0221805122716164
0.4004004004004 -0.0230895635854964
0.401401401401401 -0.0240032382378877
0.402402402402402 -0.0249215131831159
0.403403403403403 -0.0258443659722182
0.404404404404404 -0.0267717746564643
0.405405405405405 -0.0277037176907688
0.406406406406406 -0.02864017383693
0.407407407407407 -0.029581122066648
0.408408408408408 -0.030526541464257
0.409409409409409 -0.0314764111291216
0.41041041041041 -0.032430710077639
0.411411411411411 -0.0333894171447863
0.412412412412412 -0.0343525108851614
0.413413413413413 -0.0353199694734544
0.414414414414414 -0.036291770604297
0.415415415415415 -0.037267891391426
0.416416416416416 -0.0382483082661068
0.417417417417417 -0.0392329968747566
0.418418418418418 -0.0402219319757061
0.419419419419419 -0.041215087335042
0.42042042042042 -0.04221243562147
0.421421421421421 -0.0432139483001341
0.422422422422422 -0.0442195955253374
0.423423423423423 -0.0452293460320947
0.424424424424424 -0.04624316702646
0.425425425425425 -0.0472610240745635
0.426426426426426 -0.0482828809902966
0.427427427427427 -0.0493086997215745
0.428428428428428 -0.0503384402351201
0.429429429429429 -0.0513720603996959
0.43043043043043 -0.0524095158677214
0.431431431431431 -0.0534507599552073
0.432432432432432 -0.0544957435199368
0.433433433433433 -0.0555444148378302
0.434434434434434 -0.0565967194774155
0.435435435435435 -0.0576526001723393
0.436436436436436 -0.0587119966918476
0.437437437437437 -0.0597748457091567
0.438438438438438 -0.0608410806676473
0.439439439439439 -0.0619106316448072
0.44044044044044 -0.0629834252138382
0.441441441441441 -0.0640593843028638
0.442442442442442 -0.0651384280516463
0.443443443443443 -0.0662204716657444
0.444444444444444 -0.0673054262680248
0.445445445445445 -0.068393198747446
0.446446446446446 -0.0694836916050395
0.447447447447447 -0.0705768027969941
0.448448448448448 -0.0716724255747611
0.449449449449449 -0.0727704483220951
0.45045045045045 -0.073870754388945
0.451451451451451 -0.0749732219220961
0.452452452452452 -0.0760777236924842
0.453453453453453 -0.0771841269190695
0.454454454454454 -0.0782922930892097
0.455455455455455 -0.0794020777753934
0.456456456456456 -0.0805133304482735
0.457457457457457 -0.0816258942858773
0.458458458458458 -0.0827396059789068
0.459459459459459 -0.0838542955320122
0.46046046046046 -0.0849697860609516
0.461461461461461 -0.0860858935855128
0.462462462462462 -0.0872024268181006
0.463463463463463 -0.0883191869478765
0.464464464464464 -0.0894359674203298
0.465465465465465 -0.0905525537121775
0.466466466466466 -0.091668723101474
0.467467467467467 -0.0927842444328043
0.468468468468468 -0.0938988778774465
0.469469469469469 -0.0950123746883783
0.47047047047047 -0.0961244769500011
0.471471471471471 -0.0972349173224566
0.472472472472472 -0.0983434187804029
0.473473473473473 -0.0994496943461092
0.474474474474474 -0.100553446816759
0.475475475475475 -0.101654368485798
0.476476476476476 -0.102752140858183
0.477477477477477 -0.103846434359429
0.478478478478478 -0.104936908038245
0.479479479479479 -0.106023209262675
0.48048048048048 -0.107104973409545
0.481481481481481 -0.108181823547079
0.482482482482482 -0.10925337011053
0.483483483483483 -0.110319210570654
0.484484484484485 -0.111378929094878
0.485485485485485 -0.112432096200969
0.486486486486486 -0.113478268403074
0.487487487487487 -0.114516987849901
0.488488488488488 -0.115547781954933
0.48948948948949 -0.116570163018424
0.49049049049049 -0.117583627841036
0.491491491491491 -0.118587657328932
0.492492492492492 -0.119581716090092
0.493493493493493 -0.120565252021703
0.494494494494495 -0.121537695888398
0.495495495495495 -0.122498460891142
0.496496496496497 -0.123446942226565
0.497497497497497 -0.124382516636519
0.498498498498498 -0.125304541947667
0.4994994994995 -0.126212356600836
0.500500500500501 -0.127105279169978
0.501501501501502 -0.127982607870429
0.502502502502503 -0.128843620056308
0.503503503503503 -0.129687571706773
0.504504504504504 -0.130513696900884
0.505505505505506 -0.131321207280863
0.506506506506507 -0.132109291503471
0.507507507507508 -0.132877114679232
0.508508508508508 -0.133623817799278
0.509509509509509 -0.13434851714951
0.510510510510511 -0.135050303711815
0.511511511511512 -0.135728242552065
0.512512512512513 -0.136381372194602
0.513513513513513 -0.137008703982919
0.514514514514514 -0.137609221426242
0.515515515515516 -0.13818187953171
0.516516516516517 -0.138725604121846
0.517517517517518 -0.139239291136986
0.518518518518518 -0.13972180592237
0.519519519519519 -0.140171982499553
0.520520520520521 -0.14058862282179
0.521521521521522 -0.140970496013078
0.522522522522523 -0.141316337590476
0.523523523523523 -0.141624848669362
0.524524524524524 -0.141894695151283
0.525525525525526 -0.142124506893992
0.526526526526527 -0.142312876863303
0.527527527527528 -0.142458360266387
0.528528528528528 -0.142559473666143
0.529529529529529 -0.142614694076148
0.530530530530531 -0.142622458035893
0.531531531531532 -0.142581160665825
0.532532532532533 -0.142489154701741
0.533533533533533 -0.142344749508173
0.534534534534534 -0.142146210070258
0.535535535535536 -0.141891755963674
0.536536536536537 -0.141579560302137
0.537537537537538 -0.141207748662081
0.538538538538539 -0.140774397983885
0.539539539539539 -0.140277535449349
0.540540540540541 -0.13971513733471
0.541541541541542 -0.139085127838886
0.542542542542543 -0.138385377886266
0.543543543543544 -0.137613703903622
0.544544544544544 -0.136767866570523
0.545545545545546 -0.135845569542761
0.546546546546547 -0.134844458148187
0.547547547547548 -0.133762118054383
0.548548548548549 -0.13259607390758
0.54954954954955 -0.131343787942268
0.550550550550551 -0.130002658560779
0.551551551551552 -0.128570018882372
0.552552552552553 -0.127043135260995
0.553553553553554 -0.125419205771299
0.554554554554555 -0.12369535866198
0.555555555555556 -0.121868650776048
0.556556556556557 -0.11993606593707
0.557557557557558 -0.117894513300906
0.558558558558559 -0.115741900876638
0.55955955955956 -0.113480360196333
0.560560560560561 -0.111113022048096
0.561561561561562 -0.108642943358079
0.562562562562563 -0.106073109242321
0.563563563563564 -0.103406435024661
0.564564564564565 -0.100645768221674
0.565565565565566 -0.0977938904956684
0.566566566566567 -0.094853519576482
0.567567567567568 -0.091827311153177
0.568568568568569 -0.0887178607363888
0.56956956956957 -0.085527705492238
0.570570570570571 -0.0822593260487159
0.571571571571572 -0.0789151482753616
0.572572572572573 -0.0754975450370795
0.573573573573574 -0.0720088379229472
0.574574574574575 -0.0684512989508185
0.575575575575576 -0.0648271522485741
0.576576576576577 -0.0611385757127611
0.577577577577578 -0.0573877026455083
0.578578578578579 -0.0535766233703793
0.57957957957958 -0.0497073868281208
0.580580580580581 -0.0457820021528351
0.581581581581582 -0.0418024402296241
0.582582582582583 -0.0377706352341878
0.583583583583584 -0.0336884861553194
0.584584584584585 -0.0295578583009371
0.585585585585586 -0.0253805847884382
0.586586586586587 -0.0211584680200395
0.587587587587588 -0.0168932811439145
0.588588588588589 -0.0125867695017786
0.58958958958959 -0.00824065206361283
0.590590590590591 -0.00385662285033852
0.591591591591592 0.000563647655013176
0.592592592592593 0.00501851110677879
0.593593593593594 0.00950633990622092
0.594594594594595 0.0140255258204402
0.595595595595596 0.018574478609901
0.596596596596597 0.0231516246640048
0.597597597597598 0.0277554056439231
0.598598598598599 0.0323842771320896
0.5995995995996 0.0370367072876422
0.600600600600601 0.0417111755071777
0.601601601601602 0.0464061710900934
0.602602602602603 0.0511201919079549
0.603603603603604 0.0558517430770873
0.604604604604605 0.0605993356338757
0.605605605605606 0.0653614852119885
0.606606606606607 0.0701367107209248
0.607607607607608 0.0749235330252464
0.608608608608609 0.0797204736237659
0.60960960960961 0.0845263159823112
0.610610610610611 0.0893408923630842
0.611611611611612 0.0941642952952921
0.612612612612613 0.098996614541492
0.613613613613614 0.103837936715678
0.614614614614615 0.108688344898682
0.615615615615616 0.113547918250641
0.616616616616617 0.118416731620273
0.617617617617618 0.123294855150753
0.618618618618619 0.128182353881898
0.61961961961962 0.133079287348458
0.620620620620621 0.137985709174259
0.621621621621622 0.142901666661912
0.622622622622623 0.147827200377898
0.623623623623624 0.152762343732719
0.624624624624625 0.157707122555877
0.625625625625626 0.162661554665454
0.626626626626627 0.167625649431972
0.627627627627628 0.172599407336337
0.628628628628629 0.177582819521511
0.62962962962963 0.182575867337775
0.630630630630631 0.187578521881151
0.631631631631632 0.192590743524844
0.632632632632633 0.197612481443355
0.633633633633634 0.20264367312898
0.634634634634635 0.207684243900438
0.635635635635636 0.212734106403333
0.636636636636637 0.217793160102145
0.637637637637638 0.222861290763436
0.638638638638639 0.227938369930029
0.63963963963964 0.233024254385778
0.640640640640641 0.238118785610672
0.641641641641642 0.243221789225964
0.642642642642643 0.248333074428918
0.643643643643644 0.253452433417018
0.644644644644645 0.258579640801087
0.645645645645646 0.263714453007225
0.646646646646647 0.268856607667003
0.647647647647648 0.274005822995733
0.648648648648649 0.279161797158379
0.64964964964965 0.284324207622779
0.650650650650651 0.289492710499808
0.651651651651652 0.294666939870114
0.652652652652653 0.299846507097082
0.653653653653654 0.305031000125615
0.654654654654655 0.310219982766305
0.655655655655656 0.315412993964743
0.656656656656657 0.320609547055386
0.657657657657658 0.325809128999697
0.658658658658659 0.331011199608133
0.65965965965966 0.336215190745485
0.660660660660661 0.341420505519233
0.661661661661662 0.34662651745042
0.662662662662663 0.351832569626624
0.663663663663664 0.357037973836555
0.664664664664665 0.362242009685871
0.665665665665666 0.367443923693636
0.666666666666667 0.372642928369098
0.667667667667668 0.377838201268113
0.668668668668669 0.383028884028911
0.66966966966967 0.388214081386533
0.670670670670671 0.393392860165532
0.671671671671672 0.398564248250379
0.672672672672673 0.403727233533012
0.673673673673674 0.40888076283705
0.674674674674675 0.414023740818004
0.675675675675676 0.419155028839094
0.676676676676677 0.424273443821888
0.677677677677678 0.429377757071357
0.678678678678679 0.434466693074605
0.67967967967968 0.439538928272794
0.680680680680681 0.444593089805479
0.681681681681682 0.44962775422693
0.682682682682683 0.454641446193555
0.683683683683684 0.459632637121981
0.684684684684685 0.464599743816951
0.685685685685686 0.469541127068467
0.686686686686687 0.4744550902174
0.687687687687688 0.479339877688925
0.688688688688689 0.484193673492948
0.68968968968969 0.48901459969093
0.690690690690691 0.493800714828174
0.691691691691692 0.498550012330992
0.692692692692693 0.503260418867804
0.693693693693694 0.507929792673428
0.694694694694695 0.51255592183577
0.695695695695696 0.51713652254404
0.696696696696697 0.52166923729763
0.697697697697698 0.526151633074819
0.698698698698699 0.530581199460437
0.6996996996997 0.534955346731433
0.700700700700701 0.539271403899674
0.701701701701702 0.543526616710808
0.702702702702703 0.547718145598348
0.703703703703704 0.551843063591896
0.704704704704705 0.555898354178738
0.705705705705706 0.559880909117419
0.706706706706707 0.563787526202591
0.707707707707708 0.56761490697994
0.708708708708709 0.571359654409985
0.70970970970971 0.575018270479981
0.710710710710711 0.578587153762377
0.711711711711712 0.582063706212373
0.712712712712713 0.585449659297047
0.713713713713714 0.588747746708557
0.714714714714715 0.591960596408353
0.715715715715716 0.59509073190912
0.716716716716717 0.598140573501505
0.717717717717718 0.601112439426567
0.718718718718719 0.604008546993823
0.71971971971972 0.606831013645752
0.720720720720721 0.609581857969273
0.721721721721722 0.612263000654124
0.722722722722723 0.614876265399186
0.723723723723724 0.617423379766486
0.724724724724725 0.619905975983875
0.725725725725726 0.622325591696011
0.726726726726727 0.624683670664514
0.727727727727728 0.626981563417417
0.728728728728729 0.629220527847966
0.72972972972973 0.631401729763239
0.730730730730731 0.633526243382694
0.731731731731732 0.635595051787025
0.732732732732733 0.637609047317061
0.733733733733734 0.639569031923439
0.734734734734735 0.641475717466648
0.735735735735736 0.643329725968034
0.736736736736737 0.645131589811313
0.737737737737738 0.646881751895222
0.738738738738739 0.648580565736951
0.73973973973974 0.650228295526455
0.740740740740741 0.651825116131878
0.741741741741742 0.653371113055737
0.742742742742743 0.654866282342078
0.743743743743744 0.656310530434273
0.744744744744745 0.657703673983803
0.745745745745746 0.659045439609418
0.746746746746747 0.660335463606967
0.747747747747748 0.661573291609352
0.748748748748749 0.662758378196954
0.74974974974975 0.663890086457732
0.750750750750751 0.664967687497234
0.751751751751752 0.66599035989817
0.752752752752753 0.666957189129063
0.753753753753754 0.667867166902147
0.754754754754755 0.668719190479687
0.755755755755756 0.669512061928824
0.756756756756757 0.670244487324352
0.757757757757758 0.670915075899112
0.758758758758759 0.671522339141662
0.75975975975976 0.672064689840833
0.760760760760761 0.672540441076475
0.761761761761762 0.672947805156321
0.762762762762763 0.673284892498216
0.763763763763764 0.673549710457197
0.764764764764765 0.673740162097051
0.765765765765766 0.67385404490569
0.766766766766767 0.673889049453738
0.767767767767768 0.673842757995737
0.768768768768769 0.673712643013411
0.76976976976977 0.673496065700388
0.770770770770771 0.673190274387227
0.771771771771772 0.672792402906809
0.772772772772773 0.672299468898771
0.773773773773774 0.671708372052348
0.774774774774775 0.671015892286982
0.775775775775776 0.670218687869797
0.776776776776777 0.669313293469075
0.777777777777778 0.668296118142765
0.778778778778779 0.667163443261582
0.77977977977978 0.665911420365034
0.780780780780781 0.664536068950035
0.781781781781782 0.663033274191019
0.782782782782783 0.661398784590213
0.783783783783784 0.659628209557377
0.784784784784785 0.657717016917877
0.785785785785786 0.655660530347784
0.786786786786787 0.653453926735124
0.787787787787788 0.651092233465993
0.788788788788789 0.648570325634302
0.78978978978979 0.645882923174106
0.790790790790791 0.64302458791291
0.791791791791792 0.63998972054501
0.792792792792793 0.636772557523488
0.793793793793794 0.633367167869289
0.794794794794795 0.629767449895997
0.795795795795796 0.625967127849363
0.796796796796797 0.621959748459292
0.797797797797798 0.617738677403538
0.798798798798799 0.613297095681246
0.7997997997998 0.608627995894529
0.800800800800801 0.603724178436958
0.801801801801802 0.598578247586949
0.802802802802803 0.593182607504531
0.803803803803804 0.587529458129487
0.804804804804805 0.581610790979493
0.805805805805806 0.575418384846125
0.806806806806807 0.568943801386915
0.807807807807808 0.562178380611697
0.808808808808809 0.555116295258501
0.80980980980981 0.547763725260881
0.810810810810811 0.540129684742167
0.811811811811812 0.532222969101873
0.812812812812813 0.524052160993703
0.813813813813814 0.515625636199791
0.814814814814815 0.506951569404986
0.815815815815816 0.498037939873038
0.816816816816817 0.488892537027525
0.817817817817818 0.479522965940666
0.818818818818819 0.469936652731878
0.81981981981982 0.460140849879433
0.820820820820821 0.450142641446697
0.821821821821822 0.439948948226622
0.822822822822823 0.429566532806128
0.823823823823824 0.419002004552897
0.824824824824825 0.408261824527416
0.825825825825826 0.397352310322056
0.826826826826827 0.386279640829848
0.827827827827828 0.375049860945221
0.828828828828829 0.363668886198804
0.82982982982983 0.352142507328838
0.830830830830831 0.340476394791095
0.831831831831832 0.328676103209541
0.832832832832833 0.316747075770114
0.833833833833834 0.304694648559717
0.834834834834835 0.292524054852157
0.835835835835836 0.280240429343768
0.836836836836837 0.267848812340135
0.837837837837838 0.255354153896512
0.838838838838839 0.242761317913601
0.83983983983984 0.230075086191003
0.840840840840841 0.217300162439908
0.841841841841842 0.204441176257578
0.842842842842843 0.191502687065089
0.843843843843844 0.178489188010523
0.844844844844845 0.165405109839616
0.845845845845846 0.152254824735386
0.846846846846847 0.139042650129346
0.847847847847848 0.125772852485378
0.848848848848849 0.112449651058721
0.84984984984985 0.0990772216319087
0.850850850850851 0.0856597002291547
0.851851851851852 0.0722011868115529
0.852852852852853 0.058705748954317
0.853853853853854 0.0451774255086159
0.854854854854855 0.0316202302493379
0.855855855855856 0.0180381555106003
0.856856856856857 0.0044351758111999
0.857857857857858 -0.00918474852851292
0.858858858858859 -0.0228176677763374
0.85985985985986 -0.0364596391829088
0.860860860860861 -0.0501067233791941
0.861861861861862 -0.0637549807753749
0.862862862862863 -0.0774004679590684
0.863863863863864 -0.091039234091204
0.864864864864865 -0.104667317297471
0.865865865865866 -0.118280741054071
0.866866866866867 -0.131875510565364
0.867867867867868 -0.145447609131991
0.868868868868869 -0.158992994507443
0.86986986986987 -0.172507595241379
0.870870870870871 -0.185987307007703
0.871871871871872 -0.199427988915758
0.872872872872873 -0.212825459802695
0.873873873873874 -0.226175494505059
0.874874874874875 -0.239473820107866
0.875875875875876 -0.252716112169381
0.876876876876877 -0.265897990919295
0.877877877877878 -0.279015017429062
0.878878878878879 -0.292062689751934
0.87987987987988 -0.305036439030847
0.880880880880881 -0.317931625572672
0.881881881881882 -0.330743534886209
0.882882882882883 -0.343467373682597
0.883883883883884 -0.356098265835776
0.884884884884885 -0.368631248300896
0.885885885885886 -0.381061266989248
0.886886886886887 -0.393383172597059
0.887887887887888 -0.405591716386342
0.888888888888889 -0.417681545915865
0.88988988988989 -0.429647200719885
0.890890890890891 -0.441483107932808
0.891891891891892 -0.453183577857243
0.892892892892893 -0.464742799473907
0.893893893893894 -0.476154835890471
0.894894894894895 -0.487413619727689
0.895895895895896 -0.498512948440404
0.896896896896897 -0.509446479570949
0.897897897897898 -0.520207725933026
0.898898898898899 -0.530790050723549
0.8998998998999 -0.541186662559857
0.900900900900901 -0.551390610440534
0.901901901901902 -0.56139477862678
0.902902902902903 -0.571191881442189
0.903903903903904 -0.580774457988529
0.904904904904905 -0.590134866774701
0.905905905905906 -0.599267770816866
0.906906906906907 -0.608177605563691
0.907907907907908 -0.616871108757821
0.908908908908909 -0.625354833121682
0.90990990990991 -0.63363514951109
0.910910910910911 -0.641718249979199
0.911911911911912 -0.649610150750908
0.912912912912913 -0.657316695109465
0.913913913913914 -0.664843556196498
0.914914914914915 -0.672196239726192
0.915915915915916 -0.679380086615478
0.916916916916917 -0.686400275530445
0.917917917917918 -0.69326182535093
0.918918918918919 -0.699969597553283
0.91991991991992 -0.706528298513268
0.920920920920921 -0.712942481729528
0.921921921921922 -0.719216549968402
0.922922922922923 -0.725354757331387
0.923923923923924 -0.731361211245895
0.924924924924925 -0.737239874379843
0.925925925925926 -0.742994566481465
0.926926926926927 -0.748628966144522
0.927927927927928 -0.754146612499895
0.928928928928929 -0.759550906834243
0.92992992992993 -0.764845114136314
0.930930930930931 -0.770032364571476
0.931931931931932 -0.775115654885296
0.932932932932933 -0.780097849736467
0.933933933933934 -0.784981682959748
0.934934934934935 -0.789769758759311
0.935935935935936 -0.79446455283315
0.936936936936937 -0.799068413428847
0.937937937937938 -0.803583562331083
0.938938938938939 -0.808012095781482
0.93993993993994 -0.812355985330737
0.940940940940941 -0.816617078623883
0.941941941941942 -0.820797100118573
0.942942942942943 -0.824897651736725
0.943943943943944 -0.828920213449989
0.944944944944945 -0.832866143798908
0.945945945945946 -0.836736680346246
0.946946946946947 -0.840532940064465
0.947947947947948 -0.844255919657371
0.948948948948949 -0.847906495816542
0.94994994994995 -0.851485425411728
0.950950950950951 -0.854993345616156
0.951951951951952 -0.85843077396623
0.952952952952953 -0.861798108355522
0.953953953953954 -0.865095626963537
0.954954954954955 -0.868323488118554
0.955955955955956 -0.871481730094889
0.956956956956957 -0.874570270844273
0.957957957957958 -0.877588907660993
0.958958958958959 -0.880537316780986
0.95995995995996 -0.883415052914452
0.960960960960961 -0.886221548711664
0.961961961961962 -0.888956114161849
0.962962962962963 -0.891617935924629
0.963963963963964 -0.894206076594068
0.964964964964965 -0.896719473894404
0.965965965965966 -0.89915693980768
0.966966966966967 -0.901517159632204
0.967967967967968 -0.903798690971934
0.968968968968969 -0.905999962656025
0.96996996996997 -0.908119273587983
0.970970970970971 -0.910154791524083
0.971971971971972 -0.91210455178024
0.972972972972973 -0.913966455866889
0.973973973973974 -0.915738270051113
0.974974974974975 -0.917417623845429
0.975975975975976 -0.919002008422617
0.976976976976977 -0.920488774955429
0.977977977977978 -0.921875132881069
0.978978978978979 -0.923158148088961
0.97997997997998 -0.924334741031592
0.980980980980981 -0.925401684756889
0.981981981981982 -0.926355602861985
0.982982982982983 -0.927192967366809
0.983983983983984 -0.927910096506757
0.984984984984985 -0.928503152443463
0.985985985985986 -0.928968138892653
0.986986986986987 -0.929300898668075
0.987987987987988 -0.929497111139788
0.988988988988989 -0.929552289606774
0.98998998998999 -0.929461778581487
0.990990990990991 -0.929220750986037
0.991991991991992 -0.92882420525829
0.992992992992993 -0.928266962366467
0.993993993993994 -0.927543662731392
0.994994994994995 -0.92664876305454
0.995995995995996 -0.925576533050601
0.996996996996997 -0.924321052083345
0.997997997997998 -0.922876205702819
0.998998998998999 -0.921235682082759
1 -0.919392968356248
};
% \addlegendentry{Estimate}
\addplot [semithick, red]
table {%
0 -0.812198349321451
0.001001001001001 -0.812198349321451
0.002002002002002 -0.812198349321451
0.003003003003003 -0.812198349321451
0.004004004004004 -0.812198349321451
0.005005005005005 -0.812198349321451
0.00600600600600601 -0.812198349321451
0.00700700700700701 -0.812198349321451
0.00800800800800801 -0.812198349321451
0.00900900900900901 -0.812198349321451
0.01001001001001 -0.812198349321451
0.011011011011011 -0.812198349321451
0.012012012012012 -0.812198349321451
0.013013013013013 -0.812198349321451
0.014014014014014 -0.812198349321451
0.015015015015015 -0.812198349321451
0.016016016016016 -0.812198349321451
0.017017017017017 -0.812198349321451
0.018018018018018 -0.812198349321451
0.019019019019019 -0.812198349321451
0.02002002002002 -0.812198349321451
0.021021021021021 -0.812198349321451
0.022022022022022 -0.812198349321451
0.023023023023023 -0.812198349321451
0.024024024024024 -0.812198349321451
0.025025025025025 -0.812198349321451
0.026026026026026 -0.812198349321451
0.027027027027027 -0.812198349321451
0.028028028028028 -0.812198349321451
0.029029029029029 -0.812198349321451
0.03003003003003 -0.812198349321451
0.031031031031031 -0.812198349321451
0.032032032032032 -0.812198349321451
0.033033033033033 -0.812198349321451
0.034034034034034 -0.812198349321451
0.035035035035035 -0.812198349321451
0.036036036036036 -0.812198349321451
0.037037037037037 -0.812198349321451
0.038038038038038 -0.812198349321451
0.039039039039039 -0.812198349321451
0.04004004004004 -0.812198349321451
0.041041041041041 -0.812198349321451
0.042042042042042 -0.812198349321451
0.043043043043043 -0.812198349321451
0.044044044044044 -0.812198349321451
0.045045045045045 -0.812198349321451
0.046046046046046 -0.812198349321451
0.047047047047047 -0.812198349321451
0.048048048048048 -0.812198349321451
0.049049049049049 -0.812198349321451
0.05005005005005 -0.812198349321451
0.0510510510510511 -0.812198349321451
0.0520520520520521 -0.812198349321451
0.0530530530530531 -0.812198349321451
0.0540540540540541 -0.812198349321451
0.0550550550550551 -0.812198349321451
0.0560560560560561 -0.812198349321451
0.0570570570570571 -0.812198349321451
0.0580580580580581 -0.812198349321451
0.0590590590590591 -0.812198349321451
0.0600600600600601 -0.812198349321451
0.0610610610610611 -0.812198349321451
0.0620620620620621 -0.812198349321451
0.0630630630630631 -0.812198349321451
0.0640640640640641 -0.812198349321451
0.0650650650650651 -0.812198349321451
0.0660660660660661 -0.812198349321451
0.0670670670670671 -0.812198349321451
0.0680680680680681 -0.812198349321451
0.0690690690690691 -0.812198349321451
0.0700700700700701 -0.812198349321451
0.0710710710710711 -0.812198349321451
0.0720720720720721 -0.812198349321451
0.0730730730730731 -0.812198349321451
0.0740740740740741 -0.812198349321451
0.0750750750750751 -0.812198349321451
0.0760760760760761 -0.812198349321451
0.0770770770770771 -0.812198349321451
0.0780780780780781 -0.812198349321451
0.0790790790790791 -0.812198349321451
0.0800800800800801 -0.812198349321451
0.0810810810810811 -0.812198349321451
0.0820820820820821 -0.812198349321451
0.0830830830830831 -0.812198349321451
0.0840840840840841 -0.812198349321451
0.0850850850850851 -0.812198349321451
0.0860860860860861 -0.812198349321451
0.0870870870870871 -0.812198349321451
0.0880880880880881 -0.812198349321451
0.0890890890890891 -0.812198349321451
0.0900900900900901 -0.812198349321451
0.0910910910910911 -0.812198349321451
0.0920920920920921 -0.812198349321451
0.0930930930930931 -0.812198349321451
0.0940940940940941 -0.812198349321451
0.0950950950950951 -0.812198349321451
0.0960960960960961 -0.812198349321451
0.0970970970970971 -0.812198349321451
0.0980980980980981 -0.812198349321451
0.0990990990990991 -0.812198349321451
0.1001001001001 -0.812198349321451
0.101101101101101 -0.812198349321451
0.102102102102102 -0.812198349321451
0.103103103103103 -0.812198349321451
0.104104104104104 -0.812198349321451
0.105105105105105 -0.812198349321451
0.106106106106106 -0.812198349321451
0.107107107107107 -0.812198349321451
0.108108108108108 -0.812198349321451
0.109109109109109 -0.812198349321451
0.11011011011011 -0.812198349321451
0.111111111111111 -0.812198349321451
0.112112112112112 -0.812198349321451
0.113113113113113 -0.812198349321451
0.114114114114114 -0.812198349321451
0.115115115115115 -0.812198349321451
0.116116116116116 -0.812198349321451
0.117117117117117 -0.812198349321451
0.118118118118118 -0.812198349321451
0.119119119119119 -0.812198349321451
0.12012012012012 -0.812198349321451
0.121121121121121 -0.812198349321451
0.122122122122122 -0.812198349321451
0.123123123123123 -0.812198349321451
0.124124124124124 -0.812198349321451
0.125125125125125 -0.812198349321451
0.126126126126126 -0.812198349321451
0.127127127127127 -0.812198349321451
0.128128128128128 -0.812198349321451
0.129129129129129 -0.812198349321451
0.13013013013013 -0.812198349321451
0.131131131131131 -0.812198349321451
0.132132132132132 -0.812198349321451
0.133133133133133 -0.812198349321451
0.134134134134134 -0.812198349321451
0.135135135135135 -0.812198349321451
0.136136136136136 -0.812198349321451
0.137137137137137 -0.812198349321451
0.138138138138138 -0.812198349321451
0.139139139139139 -0.812198349321451
0.14014014014014 -0.812198349321451
0.141141141141141 -0.812198349321451
0.142142142142142 -0.812198349321451
0.143143143143143 -0.812198349321451
0.144144144144144 -0.812198349321451
0.145145145145145 -0.812198349321451
0.146146146146146 -0.812198349321451
0.147147147147147 -0.812198349321451
0.148148148148148 -0.812198349321451
0.149149149149149 -0.812198349321451
0.15015015015015 -0.812198349321451
0.151151151151151 -0.812198349321451
0.152152152152152 -0.812198349321451
0.153153153153153 -0.812198349321451
0.154154154154154 -0.812198349321451
0.155155155155155 -0.812198349321451
0.156156156156156 -0.812198349321451
0.157157157157157 -0.812198349321451
0.158158158158158 -0.812198349321451
0.159159159159159 -0.812198349321451
0.16016016016016 -0.812198349321451
0.161161161161161 -0.812198349321451
0.162162162162162 -0.812198349321451
0.163163163163163 -0.812198349321451
0.164164164164164 -0.812198349321451
0.165165165165165 -0.812198349321451
0.166166166166166 -0.812198349321451
0.167167167167167 -0.812198349321451
0.168168168168168 -0.812198349321451
0.169169169169169 -0.812198349321451
0.17017017017017 -0.812198349321451
0.171171171171171 -0.812198349321451
0.172172172172172 -0.812198349321451
0.173173173173173 -0.812198349321451
0.174174174174174 -0.812198349321451
0.175175175175175 -0.812198349321451
0.176176176176176 -0.812198349321451
0.177177177177177 -0.812198349321451
0.178178178178178 -0.812198349321451
0.179179179179179 -0.812198349321451
0.18018018018018 -0.812198349321451
0.181181181181181 -0.812198349321451
0.182182182182182 -0.812198349321451
0.183183183183183 -0.812198349321451
0.184184184184184 -0.812198349321451
0.185185185185185 -0.812198349321451
0.186186186186186 -0.812198349321451
0.187187187187187 -0.812198349321451
0.188188188188188 -0.812198349321451
0.189189189189189 -0.812198349321451
0.19019019019019 -0.812198349321451
0.191191191191191 -0.812198349321451
0.192192192192192 -0.812198349321451
0.193193193193193 -0.812198349321451
0.194194194194194 -0.812198349321451
0.195195195195195 -0.812198349321451
0.196196196196196 -0.812198349321451
0.197197197197197 -0.812198349321451
0.198198198198198 -0.812198349321451
0.199199199199199 -0.812198349321451
0.2002002002002 -0.812198349321451
0.201201201201201 -0.812198349321451
0.202202202202202 -0.812198349321451
0.203203203203203 -0.812198349321451
0.204204204204204 -0.812198349321451
0.205205205205205 -0.812198349321451
0.206206206206206 -0.812198349321451
0.207207207207207 -0.812198349321451
0.208208208208208 -0.812198349321451
0.209209209209209 -0.812198349321451
0.21021021021021 -0.812198349321451
0.211211211211211 -0.812198349321451
0.212212212212212 -0.812198349321451
0.213213213213213 -0.812198349321451
0.214214214214214 -0.812198349321451
0.215215215215215 -0.812198349321451
0.216216216216216 -0.812198349321451
0.217217217217217 -0.812198349321451
0.218218218218218 -0.812198349321451
0.219219219219219 -0.812198349321451
0.22022022022022 -0.812198349321451
0.221221221221221 -0.812198349321451
0.222222222222222 -0.812198349321451
0.223223223223223 -0.812198349321451
0.224224224224224 -0.812198349321451
0.225225225225225 -0.812198349321451
0.226226226226226 -0.812198349321451
0.227227227227227 -0.812198349321451
0.228228228228228 -0.812198349321451
0.229229229229229 -0.812198349321451
0.23023023023023 -0.812198349321451
0.231231231231231 -0.812198349321451
0.232232232232232 -0.812198349321451
0.233233233233233 -0.812198349321451
0.234234234234234 -0.812198349321451
0.235235235235235 -0.812198349321451
0.236236236236236 -0.812198349321451
0.237237237237237 -0.812198349321451
0.238238238238238 -0.812198349321451
0.239239239239239 -0.812198349321451
0.24024024024024 -0.812198349321451
0.241241241241241 -0.812198349321451
0.242242242242242 -0.812198349321451
0.243243243243243 -0.812198349321451
0.244244244244244 -0.812198349321451
0.245245245245245 -0.812198349321451
0.246246246246246 -0.812198349321451
0.247247247247247 -0.812198349321451
0.248248248248248 -0.812198349321451
0.249249249249249 -0.812198349321451
0.25025025025025 -0.812198349321451
0.251251251251251 -0.812198349321451
0.252252252252252 -0.812198349321451
0.253253253253253 -0.812198349321451
0.254254254254254 -0.812198349321451
0.255255255255255 -0.812198349321451
0.256256256256256 -0.812198349321451
0.257257257257257 -0.812198349321451
0.258258258258258 -0.812198349321451
0.259259259259259 -0.812198349321451
0.26026026026026 -0.812198349321451
0.261261261261261 -0.812198349321451
0.262262262262262 -0.812198349321451
0.263263263263263 -0.812198349321451
0.264264264264264 -0.812198349321451
0.265265265265265 -0.812198349321451
0.266266266266266 -0.812198349321451
0.267267267267267 -0.812198349321451
0.268268268268268 -0.812198349321451
0.269269269269269 -0.812198349321451
0.27027027027027 -0.812198349321451
0.271271271271271 -0.812198349321451
0.272272272272272 -0.812198349321451
0.273273273273273 -0.812198349321451
0.274274274274274 -0.812198349321451
0.275275275275275 -0.812198349321451
0.276276276276276 -0.812198349321451
0.277277277277277 -0.812198349321451
0.278278278278278 -0.812198349321451
0.279279279279279 -0.812198349321451
0.28028028028028 -0.812198349321451
0.281281281281281 -0.812198349321451
0.282282282282282 -0.812198349321451
0.283283283283283 -0.812198349321451
0.284284284284284 -0.812198349321451
0.285285285285285 -0.812198349321451
0.286286286286286 -0.812198349321451
0.287287287287287 -0.812198349321451
0.288288288288288 -0.812198349321451
0.289289289289289 -0.812198349321451
0.29029029029029 -0.812198349321451
0.291291291291291 -0.812198349321451
0.292292292292292 -0.812198349321451
0.293293293293293 -0.812198349321451
0.294294294294294 -0.812198349321451
0.295295295295295 -0.812198349321451
0.296296296296296 -0.812198349321451
0.297297297297297 -0.812198349321451
0.298298298298298 -0.812198349321451
0.299299299299299 -0.812198349321451
0.3003003003003 -0.812198349321451
0.301301301301301 -0.812198349321451
0.302302302302302 -0.812198349321451
0.303303303303303 -0.812198349321451
0.304304304304304 -0.812198349321451
0.305305305305305 -0.812198349321451
0.306306306306306 -0.812198349321451
0.307307307307307 -0.812198349321451
0.308308308308308 -0.812198349321451
0.309309309309309 -0.812198349321451
0.31031031031031 -0.812198349321451
0.311311311311311 -0.812198349321451
0.312312312312312 -0.812198349321451
0.313313313313313 -0.812198349321451
0.314314314314314 -0.812198349321451
0.315315315315315 -0.812198349321451
0.316316316316316 -0.812198349321451
0.317317317317317 -0.812198349321451
0.318318318318318 -0.812198349321451
0.319319319319319 -0.812198349321451
0.32032032032032 -0.812198349321451
0.321321321321321 -0.812198349321451
0.322322322322322 -0.812198349321451
0.323323323323323 -0.812198349321451
0.324324324324324 -0.812198349321451
0.325325325325325 -0.812198349321451
0.326326326326326 -0.812198349321451
0.327327327327327 -0.812198349321451
0.328328328328328 -0.812198349321451
0.329329329329329 -0.812198349321451
0.33033033033033 -0.812198349321451
0.331331331331331 -0.812198349321451
0.332332332332332 -0.812198349321451
0.333333333333333 -0.812198349321451
0.334334334334334 -0.812198349321451
0.335335335335335 -0.812198349321451
0.336336336336336 -0.812198349321451
0.337337337337337 -0.812198349321451
0.338338338338338 -0.812198349321451
0.339339339339339 -0.812198349321451
0.34034034034034 -0.812198349321451
0.341341341341341 -0.812198349321451
0.342342342342342 -0.812198349321451
0.343343343343343 -0.812198349321451
0.344344344344344 -0.812198349321451
0.345345345345345 -0.812198349321451
0.346346346346346 -0.812198349321451
0.347347347347347 -0.812198349321451
0.348348348348348 -0.812198349321451
0.349349349349349 -0.812198349321451
0.35035035035035 -0.812198349321451
0.351351351351351 -0.812198349321451
0.352352352352352 -0.812198349321451
0.353353353353353 -0.812198349321451
0.354354354354354 -0.812198349321451
0.355355355355355 -0.812198349321451
0.356356356356356 -0.812198349321451
0.357357357357357 -0.812198349321451
0.358358358358358 -0.812198349321451
0.359359359359359 -0.812198349321451
0.36036036036036 -0.812198349321451
0.361361361361361 -0.812198349321451
0.362362362362362 -0.812198349321451
0.363363363363363 -0.812198349321451
0.364364364364364 -0.812198349321451
0.365365365365365 -0.812198349321451
0.366366366366366 -0.812198349321451
0.367367367367367 -0.812198349321451
0.368368368368368 -0.812198349321451
0.369369369369369 -0.812198349321451
0.37037037037037 -0.812198349321451
0.371371371371371 -0.812198349321451
0.372372372372372 -0.812198349321451
0.373373373373373 -0.812198349321451
0.374374374374374 -0.812198349321451
0.375375375375375 -0.812198349321451
0.376376376376376 -0.812198349321451
0.377377377377377 -0.812198349321451
0.378378378378378 -0.812198349321451
0.379379379379379 -0.812198349321451
0.38038038038038 -0.812198349321451
0.381381381381381 -0.812198349321451
0.382382382382382 -0.812198349321451
0.383383383383383 -0.812198349321451
0.384384384384384 -0.812198349321451
0.385385385385385 -0.812198349321451
0.386386386386386 -0.812198349321451
0.387387387387387 -0.812198349321451
0.388388388388388 -0.812198349321451
0.389389389389389 -0.812198349321451
0.39039039039039 -0.812198349321451
0.391391391391391 -0.812198349321451
0.392392392392392 -0.812198349321451
0.393393393393393 -0.812198349321451
0.394394394394394 -0.812198349321451
0.395395395395395 -0.812198349321451
0.396396396396396 -0.812198349321451
0.397397397397397 -0.812198349321451
0.398398398398398 -0.812198349321451
0.399399399399399 -0.812198349321451
0.4004004004004 -0.812198349321451
0.401401401401401 -0.812198349321451
0.402402402402402 -0.812198349321451
0.403403403403403 -0.812198349321451
0.404404404404404 -0.812198349321451
0.405405405405405 -0.812198349321451
0.406406406406406 -0.812198349321451
0.407407407407407 -0.812198349321451
0.408408408408408 -0.812198349321451
0.409409409409409 -0.812198349321451
0.41041041041041 -0.812198349321451
0.411411411411411 -0.812198349321451
0.412412412412412 -0.812198349321451
0.413413413413413 -0.812198349321451
0.414414414414414 -0.812198349321451
0.415415415415415 -0.812198349321451
0.416416416416416 -0.812198349321451
0.417417417417417 -0.812198349321451
0.418418418418418 -0.812198349321451
0.419419419419419 -0.812198349321451
0.42042042042042 -0.812198349321451
0.421421421421421 -0.812198349321451
0.422422422422422 -0.812198349321451
0.423423423423423 -0.812198349321451
0.424424424424424 -0.812198349321451
0.425425425425425 -0.812198349321451
0.426426426426426 -0.812198349321451
0.427427427427427 -0.812198349321451
0.428428428428428 -0.812198349321451
0.429429429429429 -0.812198349321451
0.43043043043043 -0.812198349321451
0.431431431431431 -0.812198349321451
0.432432432432432 -0.812198349321451
0.433433433433433 -0.812198349321451
0.434434434434434 -0.812198349321451
0.435435435435435 -0.812198349321451
0.436436436436436 -0.812198349321451
0.437437437437437 -0.812198349321451
0.438438438438438 -0.812198349321451
0.439439439439439 -0.812198349321451
0.44044044044044 -0.812198349321451
0.441441441441441 -0.812198349321451
0.442442442442442 -0.812198349321451
0.443443443443443 -0.812198349321451
0.444444444444444 -0.812198349321451
0.445445445445445 -0.812198349321451
0.446446446446446 -0.812198349321451
0.447447447447447 -0.812198349321451
0.448448448448448 -0.812198349321451
0.449449449449449 -0.812198349321451
0.45045045045045 -0.812198349321451
0.451451451451451 -0.812198349321451
0.452452452452452 -0.812198349321451
0.453453453453453 -0.812198349321451
0.454454454454454 -0.812198349321451
0.455455455455455 -0.812198349321451
0.456456456456456 -0.812198349321451
0.457457457457457 -0.812198349321451
0.458458458458458 -0.812198349321451
0.459459459459459 -0.812198349321451
0.46046046046046 -0.812198349321451
0.461461461461461 -0.812198349321451
0.462462462462462 -0.812198349321451
0.463463463463463 -0.812198349321451
0.464464464464464 -0.812198349321451
0.465465465465465 -0.812198349321451
0.466466466466466 -0.812198349321451
0.467467467467467 -0.812198349321451
0.468468468468468 -0.812198349321451
0.469469469469469 -0.812198349321451
0.47047047047047 -0.812198349321451
0.471471471471471 -0.812198349321451
0.472472472472472 -0.812198349321451
0.473473473473473 -0.812198349321451
0.474474474474474 -0.812198349321451
0.475475475475475 -0.812198349321451
0.476476476476476 -0.812198349321451
0.477477477477477 -0.812198349321451
0.478478478478478 -0.812198349321451
0.479479479479479 -0.812198349321451
0.48048048048048 -0.812198349321451
0.481481481481481 -0.812198349321451
0.482482482482482 -0.812198349321451
0.483483483483483 -0.812198349321451
0.484484484484485 -0.812198349321451
0.485485485485485 -0.812198349321451
0.486486486486486 -0.812198349321451
0.487487487487487 -0.812198349321451
0.488488488488488 -0.812198349321451
0.48948948948949 -0.812198349321451
0.49049049049049 -0.812198349321451
0.491491491491491 -0.812198349321451
0.492492492492492 -0.812198349321451
0.493493493493493 -0.812198349321451
0.494494494494495 -0.812198349321451
0.495495495495495 -0.812198349321451
0.496496496496497 -0.812198349321451
0.497497497497497 -0.812198349321451
0.498498498498498 -0.812198349321451
0.4994994994995 -0.812198349321451
0.500500500500501 -0.812198349321451
0.501501501501502 -0.812198349321451
0.502502502502503 -0.812198349321451
0.503503503503503 -0.812198349321451
0.504504504504504 -0.812198349321451
0.505505505505506 -0.812198349321451
0.506506506506507 -0.812198349321451
0.507507507507508 -0.812198349321451
0.508508508508508 -0.812198349321451
0.509509509509509 -0.812198349321451
0.510510510510511 -0.812198349321451
0.511511511511512 -0.812198349321451
0.512512512512513 -0.812198349321451
0.513513513513513 -0.812198349321451
0.514514514514514 -0.812198349321451
0.515515515515516 -0.812198349321451
0.516516516516517 -0.812198349321451
0.517517517517518 -0.812198349321451
0.518518518518518 -0.812198349321451
0.519519519519519 -0.812198349321451
0.520520520520521 -0.812198349321451
0.521521521521522 -0.812198349321451
0.522522522522523 -0.812198349321451
0.523523523523523 -0.812198349321451
0.524524524524524 -0.812198349321451
0.525525525525526 -0.812198349321451
0.526526526526527 -0.812198349321451
0.527527527527528 -0.812198349321451
0.528528528528528 -0.812198349321451
0.529529529529529 -0.812198349321451
0.530530530530531 -0.812198349321451
0.531531531531532 -0.812198349321451
0.532532532532533 -0.812198349321451
0.533533533533533 -0.812198349321451
0.534534534534534 -0.812198349321451
0.535535535535536 -0.812198349321451
0.536536536536537 -0.812198349321451
0.537537537537538 -0.812198349321451
0.538538538538539 -0.812198349321451
0.539539539539539 -0.812198349321451
0.540540540540541 -0.812198349321451
0.541541541541542 -0.812198349321451
0.542542542542543 -0.812198349321451
0.543543543543544 -0.812198349321451
0.544544544544544 -0.812198349321451
0.545545545545546 -0.812198349321451
0.546546546546547 -0.812198349321451
0.547547547547548 -0.812198349321451
0.548548548548549 -0.812198349321451
0.54954954954955 -0.812198349321451
0.550550550550551 -0.812198349321451
0.551551551551552 -0.812198349321451
0.552552552552553 -0.812198349321451
0.553553553553554 -0.812198349321451
0.554554554554555 -0.812198349321451
0.555555555555556 -0.812198349321451
0.556556556556557 -0.812198349321451
0.557557557557558 -0.812198349321451
0.558558558558559 -0.812198349321451
0.55955955955956 -0.812198349321451
0.560560560560561 -0.812198349321451
0.561561561561562 -0.812198349321451
0.562562562562563 -0.812198349321451
0.563563563563564 -0.812198349321451
0.564564564564565 -0.812198349321451
0.565565565565566 -0.812198349321451
0.566566566566567 -0.812198349321451
0.567567567567568 -0.812198349321451
0.568568568568569 -0.812198349321451
0.56956956956957 -0.812198349321451
0.570570570570571 -0.812198349321451
0.571571571571572 -0.812198349321451
0.572572572572573 -0.812198349321451
0.573573573573574 -0.812198349321451
0.574574574574575 -0.812198349321451
0.575575575575576 -0.812198349321451
0.576576576576577 -0.812198349321451
0.577577577577578 -0.812198349321451
0.578578578578579 -0.812198349321451
0.57957957957958 -0.812198349321451
0.580580580580581 -0.812198349321451
0.581581581581582 -0.812198349321451
0.582582582582583 -0.812198349321451
0.583583583583584 -0.812198349321451
0.584584584584585 -0.812198349321451
0.585585585585586 -0.812198349321451
0.586586586586587 -0.812198349321451
0.587587587587588 -0.812198349321451
0.588588588588589 -0.812198349321451
0.58958958958959 -0.812198349321451
0.590590590590591 -0.812198349321451
0.591591591591592 -0.812198349321451
0.592592592592593 -0.812198349321451
0.593593593593594 -0.812198349321451
0.594594594594595 -0.812198349321451
0.595595595595596 -0.812198349321451
0.596596596596597 -0.812198349321451
0.597597597597598 -0.812198349321451
0.598598598598599 -0.812198349321451
0.5995995995996 -0.812198349321451
0.600600600600601 -0.812198349321451
0.601601601601602 -0.812198349321451
0.602602602602603 -0.812198349321451
0.603603603603604 -0.812198349321451
0.604604604604605 -0.812198349321451
0.605605605605606 -0.812198349321451
0.606606606606607 -0.812198349321451
0.607607607607608 -0.812198349321451
0.608608608608609 -0.812198349321451
0.60960960960961 -0.812198349321451
0.610610610610611 -0.812198349321451
0.611611611611612 -0.812198349321451
0.612612612612613 -0.812198349321451
0.613613613613614 -0.812198349321451
0.614614614614615 -0.812198349321451
0.615615615615616 -0.812198349321451
0.616616616616617 -0.812198349321451
0.617617617617618 -0.812198349321451
0.618618618618619 -0.812198349321451
0.61961961961962 -0.812198349321451
0.620620620620621 -0.812198349321451
0.621621621621622 -0.812198349321451
0.622622622622623 -0.812198349321451
0.623623623623624 -0.812198349321451
0.624624624624625 -0.812198349321451
0.625625625625626 -0.812198349321451
0.626626626626627 -0.812198349321451
0.627627627627628 -0.812198349321451
0.628628628628629 -0.812198349321451
0.62962962962963 -0.812198349321451
0.630630630630631 -0.812198349321451
0.631631631631632 -0.812198349321451
0.632632632632633 -0.812198349321451
0.633633633633634 -0.812198349321451
0.634634634634635 -0.812198349321451
0.635635635635636 -0.812198349321451
0.636636636636637 -0.812198349321451
0.637637637637638 -0.812198349321451
0.638638638638639 -0.812198349321451
0.63963963963964 -0.812198349321451
0.640640640640641 -0.812198349321451
0.641641641641642 -0.812198349321451
0.642642642642643 -0.812198349321451
0.643643643643644 -0.812198349321451
0.644644644644645 -0.812198349321451
0.645645645645646 -0.812198349321451
0.646646646646647 -0.812198349321451
0.647647647647648 -0.812198349321451
0.648648648648649 -0.812198349321451
0.64964964964965 -0.812198349321451
0.650650650650651 -0.812198349321451
0.651651651651652 -0.812198349321451
0.652652652652653 -0.812198349321451
0.653653653653654 -0.812198349321451
0.654654654654655 -0.812198349321451
0.655655655655656 -0.812198349321451
0.656656656656657 -0.812198349321451
0.657657657657658 -0.812198349321451
0.658658658658659 -0.812198349321451
0.65965965965966 -0.812198349321451
0.660660660660661 -0.812198349321451
0.661661661661662 -0.812198349321451
0.662662662662663 -0.812198349321451
0.663663663663664 -0.812198349321451
0.664664664664665 -0.812198349321451
0.665665665665666 -0.812198349321451
0.666666666666667 -0.812198349321451
0.667667667667668 -0.812198349321451
0.668668668668669 -0.812198349321451
0.66966966966967 -0.812198349321451
0.670670670670671 -0.812198349321451
0.671671671671672 -0.812198349321451
0.672672672672673 -0.812198349321451
0.673673673673674 -0.812198349321451
0.674674674674675 -0.812198349321451
0.675675675675676 -0.812198349321451
0.676676676676677 -0.812198349321451
0.677677677677678 -0.812198349321451
0.678678678678679 -0.812198349321451
0.67967967967968 -0.812198349321451
0.680680680680681 -0.812198349321451
0.681681681681682 -0.812198349321451
0.682682682682683 -0.812198349321451
0.683683683683684 -0.812198349321451
0.684684684684685 -0.812198349321451
0.685685685685686 -0.812198349321451
0.686686686686687 -0.812198349321451
0.687687687687688 -0.812198349321451
0.688688688688689 -0.812198349321451
0.68968968968969 -0.812198349321451
0.690690690690691 -0.812198349321451
0.691691691691692 -0.812198349321451
0.692692692692693 -0.812198349321451
0.693693693693694 -0.812198349321451
0.694694694694695 -0.812198349321451
0.695695695695696 -0.812198349321451
0.696696696696697 -0.812198349321451
0.697697697697698 -0.812198349321451
0.698698698698699 -0.812198349321451
0.6996996996997 -0.812198349321451
0.700700700700701 -0.812198349321451
0.701701701701702 -0.812198349321451
0.702702702702703 -0.812198349321451
0.703703703703704 -0.812198349321451
0.704704704704705 -0.812198349321451
0.705705705705706 -0.812198349321451
0.706706706706707 -0.812198349321451
0.707707707707708 -0.812198349321451
0.708708708708709 -0.812198349321451
0.70970970970971 -0.812198349321451
0.710710710710711 -0.812198349321451
0.711711711711712 -0.812198349321451
0.712712712712713 -0.812198349321451
0.713713713713714 -0.812198349321451
0.714714714714715 -0.812198349321451
0.715715715715716 -0.812198349321451
0.716716716716717 -0.812198349321451
0.717717717717718 -0.812198349321451
0.718718718718719 -0.812198349321451
0.71971971971972 -0.812198349321451
0.720720720720721 -0.812198349321451
0.721721721721722 -0.812198349321451
0.722722722722723 -0.812198349321451
0.723723723723724 -0.812198349321451
0.724724724724725 -0.812198349321451
0.725725725725726 -0.812198349321451
0.726726726726727 -0.812198349321451
0.727727727727728 -0.812198349321451
0.728728728728729 -0.812198349321451
0.72972972972973 -0.812198349321451
0.730730730730731 -0.812198349321451
0.731731731731732 -0.812198349321451
0.732732732732733 -0.812198349321451
0.733733733733734 -0.812198349321451
0.734734734734735 -0.812198349321451
0.735735735735736 -0.812198349321451
0.736736736736737 -0.812198349321451
0.737737737737738 -0.812198349321451
0.738738738738739 -0.812198349321451
0.73973973973974 -0.812198349321451
0.740740740740741 -0.812198349321451
0.741741741741742 -0.812198349321451
0.742742742742743 -0.812198349321451
0.743743743743744 -0.812198349321451
0.744744744744745 -0.812198349321451
0.745745745745746 -0.812198349321451
0.746746746746747 -0.812198349321451
0.747747747747748 -0.812198349321451
0.748748748748749 -0.812198349321451
0.74974974974975 -0.812198349321451
0.750750750750751 -0.812198349321451
0.751751751751752 -0.812198349321451
0.752752752752753 -0.812198349321451
0.753753753753754 -0.812198349321451
0.754754754754755 -0.812198349321451
0.755755755755756 -0.812198349321451
0.756756756756757 -0.812198349321451
0.757757757757758 -0.812198349321451
0.758758758758759 -0.812198349321451
0.75975975975976 -0.812198349321451
0.760760760760761 -0.812198349321451
0.761761761761762 -0.812198349321451
0.762762762762763 -0.812198349321451
0.763763763763764 -0.812198349321451
0.764764764764765 -0.812198349321451
0.765765765765766 -0.812198349321451
0.766766766766767 -0.812198349321451
0.767767767767768 -0.812198349321451
0.768768768768769 -0.812198349321451
0.76976976976977 -0.812198349321451
0.770770770770771 -0.812198349321451
0.771771771771772 -0.812198349321451
0.772772772772773 -0.812198349321451
0.773773773773774 -0.812198349321451
0.774774774774775 -0.812198349321451
0.775775775775776 -0.812198349321451
0.776776776776777 -0.812198349321451
0.777777777777778 -0.812198349321451
0.778778778778779 -0.812198349321451
0.77977977977978 -0.812198349321451
0.780780780780781 -0.812198349321451
0.781781781781782 -0.812198349321451
0.782782782782783 -0.812198349321451
0.783783783783784 -0.812198349321451
0.784784784784785 -0.812198349321451
0.785785785785786 -0.812198349321451
0.786786786786787 -0.812198349321451
0.787787787787788 -0.812198349321451
0.788788788788789 -0.812198349321451
0.78978978978979 -0.812198349321451
0.790790790790791 -0.812198349321451
0.791791791791792 -0.812198349321451
0.792792792792793 -0.812198349321451
0.793793793793794 -0.812198349321451
0.794794794794795 -0.812198349321451
0.795795795795796 -0.812198349321451
0.796796796796797 -0.812198349321451
0.797797797797798 -0.812198349321451
0.798798798798799 -0.812198349321451
0.7997997997998 -0.812198349321451
0.800800800800801 -0.812198349321451
0.801801801801802 -0.812198349321451
0.802802802802803 -0.812198349321451
0.803803803803804 -0.812198349321451
0.804804804804805 -0.812198349321451
0.805805805805806 -0.812198349321451
0.806806806806807 -0.812198349321451
0.807807807807808 -0.812198349321451
0.808808808808809 -0.812198349321451
0.80980980980981 -0.812198349321451
0.810810810810811 -0.812198349321451
0.811811811811812 -0.812198349321451
0.812812812812813 -0.812198349321451
0.813813813813814 -0.812198349321451
0.814814814814815 -0.812198349321451
0.815815815815816 -0.812198349321451
0.816816816816817 -0.812198349321451
0.817817817817818 -0.812198349321451
0.818818818818819 -0.812198349321451
0.81981981981982 -0.812198349321451
0.820820820820821 -0.812198349321451
0.821821821821822 -0.812198349321451
0.822822822822823 -0.812198349321451
0.823823823823824 -0.812198349321451
0.824824824824825 -0.812198349321451
0.825825825825826 -0.812198349321451
0.826826826826827 -0.812198349321451
0.827827827827828 -0.812198349321451
0.828828828828829 -0.812198349321451
0.82982982982983 -0.812198349321451
0.830830830830831 -0.812198349321451
0.831831831831832 -0.812198349321451
0.832832832832833 -0.812198349321451
0.833833833833834 -0.812198349321451
0.834834834834835 -0.812198349321451
0.835835835835836 -0.812198349321451
0.836836836836837 -0.812198349321451
0.837837837837838 -0.812198349321451
0.838838838838839 -0.812198349321451
0.83983983983984 -0.812198349321451
0.840840840840841 -0.812198349321451
0.841841841841842 -0.812198349321451
0.842842842842843 -0.812198349321451
0.843843843843844 -0.812198349321451
0.844844844844845 -0.812198349321451
0.845845845845846 -0.812198349321451
0.846846846846847 -0.812198349321451
0.847847847847848 -0.812198349321451
0.848848848848849 -0.812198349321451
0.84984984984985 -0.812198349321451
0.850850850850851 -0.812198349321451
0.851851851851852 -0.812198349321451
0.852852852852853 -0.812198349321451
0.853853853853854 -0.812198349321451
0.854854854854855 -0.812198349321451
0.855855855855856 -0.812198349321451
0.856856856856857 -0.812198349321451
0.857857857857858 -0.812198349321451
0.858858858858859 -0.812198349321451
0.85985985985986 -0.812198349321451
0.860860860860861 -0.812198349321451
0.861861861861862 -0.812198349321451
0.862862862862863 -0.812198349321451
0.863863863863864 -0.812198349321451
0.864864864864865 -0.812198349321451
0.865865865865866 -0.812198349321451
0.866866866866867 -0.812198349321451
0.867867867867868 -0.812198349321451
0.868868868868869 -0.812198349321451
0.86986986986987 -0.812198349321451
0.870870870870871 -0.812198349321451
0.871871871871872 -0.812198349321451
0.872872872872873 -0.812198349321451
0.873873873873874 -0.812198349321451
0.874874874874875 -0.812198349321451
0.875875875875876 -0.812198349321451
0.876876876876877 -0.812198349321451
0.877877877877878 -0.812198349321451
0.878878878878879 -0.812198349321451
0.87987987987988 -0.812198349321451
0.880880880880881 -0.812198349321451
0.881881881881882 -0.812198349321451
0.882882882882883 -0.812198349321451
0.883883883883884 -0.812198349321451
0.884884884884885 -0.812198349321451
0.885885885885886 -0.812198349321451
0.886886886886887 -0.812198349321451
0.887887887887888 -0.812198349321451
0.888888888888889 -0.812198349321451
0.88988988988989 -0.812198349321451
0.890890890890891 -0.812198349321451
0.891891891891892 -0.812198349321451
0.892892892892893 -0.812198349321451
0.893893893893894 -0.812198349321451
0.894894894894895 -0.812198349321451
0.895895895895896 -0.812198349321451
0.896896896896897 -0.812198349321451
0.897897897897898 -0.812198349321451
0.898898898898899 -0.812198349321451
0.8998998998999 -0.812198349321451
0.900900900900901 -0.812198349321451
0.901901901901902 -0.812198349321451
0.902902902902903 -0.812198349321451
0.903903903903904 -0.812198349321451
0.904904904904905 -0.812198349321451
0.905905905905906 -0.812198349321451
0.906906906906907 -0.812198349321451
0.907907907907908 -0.812198349321451
0.908908908908909 -0.812198349321451
0.90990990990991 -0.812198349321451
0.910910910910911 -0.812198349321451
0.911911911911912 -0.812198349321451
0.912912912912913 -0.812198349321451
0.913913913913914 -0.812198349321451
0.914914914914915 -0.812198349321451
0.915915915915916 -0.812198349321451
0.916916916916917 -0.812198349321451
0.917917917917918 -0.812198349321451
0.918918918918919 -0.812198349321451
0.91991991991992 -0.812198349321451
0.920920920920921 -0.812198349321451
0.921921921921922 -0.812198349321451
0.922922922922923 -0.812198349321451
0.923923923923924 -0.812198349321451
0.924924924924925 -0.812198349321451
0.925925925925926 -0.812198349321451
0.926926926926927 -0.812198349321451
0.927927927927928 -0.812198349321451
0.928928928928929 -0.812198349321451
0.92992992992993 -0.812198349321451
0.930930930930931 -0.812198349321451
0.931931931931932 -0.812198349321451
0.932932932932933 -0.812198349321451
0.933933933933934 -0.812198349321451
0.934934934934935 -0.812198349321451
0.935935935935936 -0.812198349321451
0.936936936936937 -0.812198349321451
0.937937937937938 -0.812198349321451
0.938938938938939 -0.812198349321451
0.93993993993994 -0.812198349321451
0.940940940940941 -0.812198349321451
0.941941941941942 -0.812198349321451
0.942942942942943 -0.812198349321451
0.943943943943944 -0.812198349321451
0.944944944944945 -0.812198349321451
0.945945945945946 -0.812198349321451
0.946946946946947 -0.812198349321451
0.947947947947948 -0.812198349321451
0.948948948948949 -0.812198349321451
0.94994994994995 -0.812198349321451
0.950950950950951 -0.812198349321451
0.951951951951952 -0.812198349321451
0.952952952952953 -0.812198349321451
0.953953953953954 -0.812198349321451
0.954954954954955 -0.812198349321451
0.955955955955956 -0.812198349321451
0.956956956956957 -0.812198349321451
0.957957957957958 -0.812198349321451
0.958958958958959 -0.812198349321451
0.95995995995996 -0.812198349321451
0.960960960960961 -0.812198349321451
0.961961961961962 -0.812198349321451
0.962962962962963 -0.812198349321451
0.963963963963964 -0.812198349321451
0.964964964964965 -0.812198349321451
0.965965965965966 -0.812198349321451
0.966966966966967 -0.812198349321451
0.967967967967968 -0.812198349321451
0.968968968968969 -0.812198349321451
0.96996996996997 -0.812198349321451
0.970970970970971 -0.812198349321451
0.971971971971972 -0.812198349321451
0.972972972972973 -0.812198349321451
0.973973973973974 -0.812198349321451
0.974974974974975 -0.812198349321451
0.975975975975976 -0.812198349321451
0.976976976976977 -0.812198349321451
0.977977977977978 -0.812198349321451
0.978978978978979 -0.812198349321451
0.97997997997998 -0.812198349321451
0.980980980980981 -0.812198349321451
0.981981981981982 -0.812198349321451
0.982982982982983 -0.812198349321451
0.983983983983984 -0.812198349321451
0.984984984984985 -0.812198349321451
0.985985985985986 -0.812198349321451
0.986986986986987 -0.812198349321451
0.987987987987988 -0.812198349321451
0.988988988988989 -0.812198349321451
0.98998998998999 -0.812198349321451
0.990990990990991 -0.812198349321451
0.991991991991992 -0.812198349321451
0.992992992992993 -0.812198349321451
0.993993993993994 -0.812198349321451
0.994994994994995 -0.812198349321451
0.995995995995996 -0.812198349321451
0.996996996996997 -0.812198349321451
0.997997997997998 -0.812198349321451
0.998998998998999 -0.812198349321451
1 -0.812198349321451
};
% \addlegendentry{Safety threshold}
\end{axis}

\end{tikzpicture}

